The 1/5-th Rule with Rollbacks: On Self-Adjustment of the Population Size in the $(1+(\lambda,\lambda))$ GA

Self-adjustment of parameters can significantly improve the performance of evolutionary algorithms. A notable example is the $(1+(\lambda,\lambda))$ genetic algorithm, where the adaptation of the population size helps to achieve the linear runtime on the OneMax problem. However, on problems which interfere with the assumptions behind the self-adjustment procedure, its usage can lead to performance degradation compared to static parameter choices. In particular, the one fifth rule, which guides the adaptation in the example above, is able to raise the population size too fast on problems which are too far away from the perfect fitness-distance correlation. We propose a modification of the one fifth rule in order to have less negative impact on the performance in scenarios when the original rule reduces the performance. Our modification, while still having a good performance on OneMax, both theoretically and in practice, also shows better results on linear functions with random weights and on random satisfiable MAX-SAT instances.

==> plots/pgf-1000-1.txt <==
1 1 1769.6436436436436
2 1 878.011
3 1 559.2812812812813
4 1 421.4729458917836
5 1 345.3133133133133
6 1 273.47489959839356
7 1 249.75426278836508
8 1 205.19038076152304
9 1 183.6404833836858
10 1 169.44076305220884
11 1 150.76807228915663
12 1 143.79458917835672
13 1 123.74899598393574
14 1 116.38422649140546
15 1 113.81745235707122
16 1 108.57618567103935
17 1 95.5467336683417
18 1 90.01209677419355
19 1 82.8054435483871
20 1 79.26363636363637
21 1 80.61195542046606
22 1 77.8366935483871
23 1 77.95468277945619
24 1 71.60997963340122
25 1 68.1742654508612
26 1 61.15055951169888
27 1 64.75987841945289
28 1 59.789260385005065
29 1 56.26449643947101
30 1 52.75404858299595
31 1 53.08805668016194
32 1 50.48318042813456
33 1 50.60612244897959
34 1 49.53900709219858
35 1 45.74059003051882
36 1 44.38673469387755
37 1 44.61352169525732
38 1 40.83061224489796
39 1 40.765784114052956
40 1 41.16274309109519
41 1 41.595876288659795
42 1 39.97341513292434
43 1 38.20812182741117
44 1 37.328542094455855
45 1 36.34419551934827
46 1 36.7871033776868
47 1 34.10214504596527
48 1 35.80510204081633
49 1 34.12244897959184
50 1 31.0
51 1 33.919587628865976
52 1 31.761316872427983
53 1 31.270381836945305
54 1 28.96384297520661
55 1 29.552008238928938
56 1 29.096907216494845
57 1 27.893485005170632
58 1 28.244604316546763
59 1 26.93415637860082
60 1 27.86934156378601
61 1 27.2796697626419
62 1 25.42051282051282
63 1 24.284384694932783
64 1 24.510266940451746
65 1 24.864669421487605
66 1 23.633817427385893
67 1 24.43979057591623
68 1 24.088957055214724
69 1 22.782833505687694
70 1 23.55246913580247
71 1 21.522680412371134
72 1 23.575413223140497
73 1 21.602510460251047
74 1 21.50414078674948
75 1 20.808930425752855
76 1 21.52642487046632
77 1 20.525987525987524
78 1 20.626694473409803
79 1 20.894628099173552
80 1 20.63975155279503
81 1 19.398958333333333
82 1 19.061728395061728
83 1 19.055498458376157
84 1 19.54327424400417
85 1 18.923156801661474
86 1 18.695147679324894
87 1 17.8133472367049
88 1 17.9875
89 1 17.321243523316063
90 1 17.34846884899683
91 1 17.054166666666667
92 1 16.57261410788382
93 1 17.992631578947368
94 1 16.37643378519291
95 1 16.430512016718914
96 1 16.527542372881356
97 1 16.451612903225808
98 1 16.17808219178082
99 1 15.122257053291536
100 1 15.483228511530399
101 1 15.691903259726603
102 1 15.45100105374078
103 1 15.836670179135933
104 1 14.902542372881356
105 1 14.710718002081165
106 1 15.34856535600425
107 1 14.109958506224066
108 1 14.507322175732218
109 1 14.84582893347413
110 1 13.654545454545454
111 1 13.871443624868283
112 1 14.09578947368421
113 1 13.926004228329809
114 1 13.427970557308097
115 1 13.62962962962963
116 1 13.055084745762711
117 1 13.885683760683762
118 1 12.839662447257384
119 1 12.614727854855923
120 1 12.532412327311372
121 1 12.154825026511135
122 1 12.043570669500532
123 1 11.673340358271865
124 1 12.044350580781416
125 1 12.746524064171123
126 1 12.582978723404254
127 1 12.51595744680851
128 1 11.928723404255319
129 1 11.908896034297964
130 1 11.958244111349037
131 1 11.594708994708995
132 1 10.947761194029852
133 1 11.336170212765957
134 1 11.88888888888889
135 1 11.31715210355987
136 1 11.333333333333334
137 1 11.111587982832617
138 1 11.088794926004228
139 1 11.097849462365591
140 1 11.186495176848874
141 1 11.080213903743315
142 1 10.697424892703863
143 1 10.181034482758621
144 1 10.478768577494693
145 1 10.422535211267606
146 1 10.725823591923486
147 1 10.546824542518838
148 1 10.119914346895074
149 1 10.189765458422174
150 1 9.561571125265393
151 1 9.82448537378115
152 1 9.811015118790497
153 1 10.00985761226725
154 1 9.378868729989328
155 1 9.704569606801275
156 1 9.803628601921025
157 1 9.516829533116178
158 1 9.375
159 1 9.610932475884244
160 1 9.829694323144105
161 1 8.998932764140875
162 1 8.929039301310043
163 1 9.38327904451683
164 1 9.191841234840131
165 1 8.715665236051501
166 1 8.749455337690632
167 1 8.762527233115469
168 1 8.765418502202643
169 1 8.488549618320612
170 1 8.851731601731602
171 1 8.53862660944206
172 1 8.47695605573419
173 1 8.621739130434783
174 1 8.22354211663067
175 1 8.510845986984815
176 1 8.554229934924079
177 1 8.071661237785015
178 1 8.635281385281385
179 1 8.066232356134636
180 1 8.367903930131005
181 1 7.976351351351352
182 1 8.041575492341357
183 1 8.020044543429844
184 1 8.212581344902386
185 1 7.848748639825898
186 1 7.857608695652174
187 1 7.833515881708653
188 1 7.980284775465498
189 1 7.880258899676376
190 1 7.8102508178844054
191 1 7.47453954496208
192 1 7.432044198895028
193 1 7.460946094609461
194 1 7.281456953642384
195 1 7.473509933774834
196 1 7.640659340659341
197 1 7.160398230088496
198 1 7.108932461873638
199 1 7.479692645444566
200 1 6.909592061742007
201 1 7.053551912568306
202 1 7.19757174392936
203 1 7.0
204 1 7.026490066225166
205 1 7.006543075245365
206 1 6.942794279427943
207 1 7.119386637458927
208 1 6.317180616740088
209 1 7.035281146637265
210 1 7.119638826185102
211 1 6.818478260869565
212 1 6.78314606741573
213 1 6.88628762541806
214 1 6.567114093959732
215 1 6.512791991101223
216 1 6.810631229235881
217 1 6.583241455347299
218 1 6.7803532008830025
219 1 6.452407614781635
220 1 6.263099219620959
221 1 7.064732142857143
222 1 6.005561735261401
223 1 6.1931187569367365
224 1 6.193763919821826
225 1 6.5195094760312156
226 1 6.3197802197802195
227 1 6.483333333333333
228 1 6.252759381898454
229 1 6.14413407821229
230 1 6.196145124716553
231 1 6.098560354374308
232 1 6.116666666666666
233 1 5.979405034324943
234 1 5.862569832402235
235 1 6.174533479692646
236 1 5.708004509582864
237 1 6.133042529989095
238 1 5.94250281848929
239 1 5.967633928571429
240 1 5.684855233853007
241 1 5.712206047032475
242 1 5.694840834248079
243 1 5.882750845546787
244 1 5.922196796338673
245 1 5.695893451720311
246 1 5.722850678733032
247 1 5.471947194719472
248 1 5.633069082672707
249 1 5.732739420935412
250 1 5.698430493273543
251 1 5.643575418994414
252 1 5.171821305841925
253 1 5.235294117647059
254 1 5.613013698630137
255 1 5.042841037204059
256 1 5.488108720271801
257 1 5.221198156682028
258 1 5.2868571428571425
259 1 5.32648401826484
260 1 5.303592120509849
261 1 5.071271929824562
262 1 5.313399778516057
263 1 5.024858757062147
264 1 5.129213483146067
265 1 5.225446428571429
266 1 5.171129220023283
267 1 5.23634336677815
268 1 4.861016949152543
269 1 5.367945823927765
270 1 5.091638029782359
271 1 4.968645016797312
272 1 5.04161979752531
273 1 4.9886234357224115
274 1 4.843498273878021
275 1 4.9500567536889895
276 1 4.717045454545454
277 1 5.058295964125561
278 1 4.783908045977012
279 1 5.1160409556314
280 1 4.7997724687144485
281 1 4.701030927835052
282 1 4.655775962660443
283 1 4.7028824833702885
284 1 4.627293577981652
285 1 4.702102803738318
286 1 4.9254587155963305
287 1 4.673611111111111
288 1 4.676571428571428
289 1 4.801393728222997
290 1 4.915801614763552
291 1 4.769409038238702
292 1 4.658362989323844
293 1 4.7988372093023255
294 1 4.633295838020247
295 1 4.725714285714286
296 1 4.797001153402538
297 1 4.477456647398844
298 1 4.39907192575406
299 1 4.518018018018018
300 1 4.541379310344827
301 1 4.4329054842473745
302 1 4.389339513325608
303 1 4.398609501738123
304 1 4.377979568671964
305 1 4.4673539518900345
306 1 4.354117647058824
307 1 4.34757505773672
308 1 4.204778156996587
309 1 4.119767441860465
310 1 4.310933940774487
311 1 4.213704994192799
312 1 4.076222980659841
313 1 4.27972027972028
314 1 4.0954022988505745
315 1 4.053550640279394
316 1 4.347222222222222
317 1 4.089848308051342
318 1 4.343859649122807
319 1 4.235565819861431
320 1 4.089639115250291
321 1 4.167848699763593
322 1 4.081797235023042
323 1 4.032407407407407
324 1 4.2189695550351285
325 1 4.124563445867287
326 1 4.173812282734646
327 1 4.05978898007034
328 1 3.852873563218391
329 1 3.9513641755634636
330 1 3.9540757749712974
331 1 3.8878281622911692
332 1 3.7842669845053636
333 1 4.080985915492958
334 1 3.9836065573770494
335 1 4.0
336 1 3.883939038686987
337 1 3.8185011709601873
338 1 3.7837209302325583
339 1 4.047729918509895
340 1 3.8929804372842347
341 1 3.7674418604651163
342 1 3.84
343 1 3.9204275534441804
344 1 3.7429906542056073
345 1 3.7476190476190476
346 1 3.7859649122807015
347 1 3.5880952380952382
348 1 3.6009334889148192
349 1 3.858479532163743
350 1 3.7861409796893666
351 1 3.487747957992999
352 1 3.8569739952718676
353 1 3.5954022988505745
354 1 3.7066356228172292
355 1 3.722877358490566
356 1 3.6055825242718447
357 1 3.3776470588235292
358 1 3.6298472385428906
359 1 3.5205811138014527
360 1 3.5820543093270367
361 1 3.6674727932285367
362 1 3.5094117647058822
363 1 3.389090909090909
364 1 3.4306049822064058
365 1 3.5952941176470588
366 1 3.4620938628158844
367 1 3.5111633372502937
368 1 3.741399762752076
369 1 3.431654676258993
370 1 3.639952153110048
371 1 3.5211608222490933
372 1 3.5500603136308806
373 1 3.3837902264600714
374 1 3.6262254901960786
375 1 3.2632211538461537
376 1 3.3138686131386863
377 1 3.4083129584352077
378 1 3.4754098360655736
379 1 3.5982905982905984
380 1 3.2931873479318736
381 1 3.34478672985782
382 1 3.1936274509803924
383 1 3.3430232558139537
384 1 3.3419506462984723
385 1 3.288256227758007
386 1 3.232186732186732
387 1 3.419664268585132
388 1 3.1134751773049647
389 1 3.3616018845700824
390 1 3.131108462455304
391 1 3.1321637426900586
392 1 3.2112332112332114
393 1 3.3742405832320777
394 1 3.2564102564102564
395 1 3.0875739644970412
396 1 3.1906474820143886
397 1 3.1983071342200726
398 1 3.1982758620689653
399 1 3.223367697594502
400 1 3.129353233830846
401 1 2.969733656174334
402 1 3.0842490842490844
403 1 3.2182254196642686
404 1 3.1819291819291817
405 1 3.0806257521058966
406 1 3.0510688836104514
407 1 2.896551724137931
408 1 3.1514423076923075
409 1 3.0201421800947865
410 1 3.121540312876053
411 1 2.954653937947494
412 1 2.9661016949152543
413 1 3.1175
414 1 2.99
415 1 2.9482758620689653
416 1 2.9141791044776117
417 1 3.0382317801672643
418 1 2.9413919413919416
419 1 3.0059665871121717
420 1 3.035928143712575
421 1 3.075093867334168
422 1 3.0456182472989197
423 1 2.823960880195599
424 1 3.0646341463414632
425 1 2.9231707317073172
426 1 2.74625
427 1 2.8507281553398056
428 1 2.873939393939394
429 1 2.8621103117505995
430 1 2.8947368421052633
431 1 2.933414043583535
432 1 2.824242424242424
433 1 2.768292682926829
434 1 2.8119760479041918
435 1 2.7060975609756097
436 1 2.847029077117573
437 1 2.837638376383764
438 1 2.6889714993804215
439 1 2.8913308913308913
440 1 2.732843137254902
441 1 2.8323057953144266
442 1 2.8393077873918418
443 1 2.6059479553903344
444 1 2.676258992805755
445 1 2.755
446 1 2.599502487562189
447 1 2.758282208588957
448 1 2.683698296836983
449 1 2.737704918032787
450 1 2.78641975308642
451 1 2.6555965559655594
452 1 2.617391304347826
453 1 2.7330037082818293
454 1 2.703656998738966
455 1 2.6371681415929205
456 1 2.602827763496144
457 1 2.64366373902133
458 1 2.6683291770573567
459 1 2.7276119402985075
460 1 2.5495495495495497
461 1 2.46832298136646
462 1 2.692211055276382
463 1 2.583638583638584
464 1 2.7564894932014834
465 1 2.6443037974683543
466 1 2.5268414481897628
467 1 2.5473554735547355
468 1 2.6256218905472637
469 1 2.4740177439797213
470 1 2.562905317769131
471 1 2.5121019108280254
472 1 2.401808785529716
473 1 2.607594936708861
474 1 2.5365535248041775
475 1 2.6073232323232323
476 1 2.5704697986577183
477 1 2.5914127423822713
478 1 2.4642392717815347
479 1 2.418705035971223
480 1 2.4430894308943087
481 1 2.457917261055635
482 1 2.476878612716763
483 1 2.562764456981664
484 1 2.3802612481857763
485 1 2.35303265940902
486 1 2.42814371257485
487 1 2.552166934189406
488 1 2.521462639109698
489 1 2.437293729372937
490 1 2.365771812080537
491 1 2.4964912280701754
492 1 2.4131205673758864
493 1 2.569548872180451
494 1 2.45
495 1 2.4051383399209487
496 1 2.264830508474576
497 1 2.248898678414097
498 1 2.2691466083150984
499 1 2.3703703703703702
500 1 2.298076923076923

1 2 1654.443
2 2 815.747
3 2 550.6756756756756
4 2 454.386
5 2 341.04522613065325
6 2 279.23346693386776
7 2 236.37751004016064
8 2 214.66265060240963
9 2 185.29949748743718
10 2 159.82608695652175
11 2 159.55477386934675
12 2 149.69416498993965
13 2 141.4803229061554
14 2 128.55040322580646
15 2 109.3030303030303
16 2 110.9342105263158
17 2 96.73705583756345
18 2 93.83232323232323
19 2 90.40991902834008
20 2 81.94838056680162
21 2 83.93360572012257
22 2 80.79673135852912
23 2 77.4507614213198
24 2 77.5929292929293
25 2 71.29858299595142
26 2 64.61773700305811
27 2 64.38319672131148
28 2 61.13278855975485
29 2 61.52738336713996
30 2 53.84317718940937
31 2 56.879714576962286
32 2 53.42987804878049
33 2 50.71897435897436
34 2 51.158648925281476
35 2 50.288223140495866
36 2 51.780287474332646
37 2 45.969293756397136
38 2 46.54974358974359
39 2 48.22256728778468
40 2 44.06282183316169
41 2 43.75539568345324
42 2 42.13347022587269
43 2 39.31469979296066
44 2 39.40103626943005
45 2 40.093525179856115
46 2 37.20507614213198
47 2 35.88235294117647
48 2 35.69895833333333
49 2 35.01946721311475
50 2 33.11570247933884
51 2 34.413471502590674
52 2 33.10958904109589
53 2 33.49577167019027
54 2 32.760330578512395
55 2 33.092879256965944
56 2 33.585161964472306
57 2 31.630278063851698
58 2 31.252910052910053
59 2 30.087774294670847
60 2 29.196465696465697
61 2 29.414405010438415
62 2 27.557550158394932
63 2 28.298429319371728
64 2 24.954118873826904
65 2 26.719170984455957
66 2 26.799167533818938
67 2 26.622384937238493
68 2 23.685744016649323
69 2 24.759706190975866
70 2 24.43319415448852
71 2 23.544025157232703
72 2 25.13948497854077
73 2 24.349789915966387
74 2 24.132075471698112
75 2 24.07586933614331
76 2 23.010604453870627
77 2 22.92
78 2 20.515376458112407
79 2 22.96153846153846
80 2 23.382820784729585
81 2 20.596638655462186
82 2 21.933972310969118
83 2 20.135593220338983
84 2 20.93233082706767
85 2 21.629273504273506
86 2 21.626077586206897
87 2 21.005347593582886
88 2 19.38682252922423
89 2 21.02944269190326
90 2 19.960086299892126
91 2 19.97416576964478
92 2 18.99572192513369
93 2 18.22294372294372
94 2 18.191239316239315
95 2 19.075163398692812
96 2 17.99465811965812
97 2 18.166666666666668
98 2 18.4409534127844
99 2 18.18421052631579
100 2 18.37149028077754
101 2 18.6008537886873
102 2 16.66774193548387
103 2 17.833869239013932
104 2 16.958422174840084
105 2 17.322545846817693
106 2 16.961453744493394
107 2 15.938444924406047
108 2 16.354525862068964
109 2 16.054466230936818
110 2 15.958019375672766
111 2 16.172043010752688
112 2 15.283333333333333
113 2 15.190217391304348
114 2 16.27874186550976
115 2 15.334782608695653
116 2 16.086338797814207
117 2 15.333701657458564
118 2 14.638043478260869
119 2 14.528384279475983
120 2 15.140504939626783
121 2 14.803707742639041
122 2 14.649784482758621
123 2 14.155872667398464
124 2 14.30726872246696
125 2 14.269858541893363
126 2 13.589967284623773
127 2 14.312849162011172
128 2 13.917225950782997
129 2 13.119337016574585
130 2 13.860566448801743
131 2 13.37828947368421
132 2 13.73783185840708
133 2 13.77292576419214
134 2 13.02127659574468
135 2 13.210348706411699
136 2 13.300760043431053
137 2 13.063545150501673
138 2 12.80782122905028
139 2 13.0
140 2 12.509049773755656
141 2 12.916107382550335
142 2 12.615127919911012
143 2 11.852017937219731
144 2 12.024858757062146
145 2 12.860801781737194
146 2 12.458333333333334
147 2 12.335593220338984
148 2 12.13984461709212
149 2 12.014428412874583
150 2 12.010262257696693
151 2 11.646666666666667
152 2 11.955275229357799
153 2 12.109988776655443
154 2 11.641741071428571
155 2 11.20608108108108
156 2 10.959090909090909
157 2 11.200445434298441
158 2 11.392134831460675
159 2 10.77815699658703
160 2 11.03057757644394
161 2 11.112485939257592
162 2 11.291428571428572
163 2 11.333333333333334
164 2 11.199775533108866
165 2 10.845537757437071
166 2 10.896162528216705
167 2 10.678651685393259
168 2 10.646067415730338
169 2 10.418872266973533
170 2 10.417707150964812
171 2 9.908680947012401
172 2 10.459034792368126
173 2 10.095022624434389
174 2 10.435465768799101
175 2 10.153493699885452
176 2 10.224537037037036
177 2 10.26771653543307
178 2 10.333333333333334
179 2 10.12929061784897
180 2 9.885875706214689
181 2 10.046643913538112
182 2 9.664359861591695
183 2 10.027491408934708
184 2 9.841807909604519
185 2 9.472027972027972
186 2 9.353971962616823
187 2 9.394186046511628
188 2 9.049539170506913
189 2 9.261574074074074
190 2 9.787985865724382
191 2 9.887719298245614
192 2 8.853686635944701
193 2 9.054842473745625
194 2 9.451764705882352
195 2 9.344073647871117
196 2 9.914519906323186
197 2 9.611175785797439
198 2 9.521387283236994
199 2 9.171893147502903
200 2 9.262602579132473
201 2 8.854609929078014
202 2 8.72505800464037
203 2 9.399545970488083
204 2 9.322503008423586
205 2 8.900921658986174
206 2 8.494186046511627
207 2 8.936979785969084
208 2 8.705535924617196
209 2 8.82289156626506
210 2 8.22379269729093
211 2 8.411347517730496
212 2 8.743276283618583
213 2 7.90803259604191
214 2 8.35224586288416
215 2 8.20047449584816
216 2 8.491745283018869
217 2 8.79683698296837
218 2 8.37454100367197
219 2 8.129761904761905
220 2 8.151869158878505
221 2 7.936904761904762
222 2 7.875457875457876
223 2 8.235849056603774
224 2 8.405437352245864
225 2 8.467532467532468
226 2 8.47423887587822
227 2 7.898837209302326
228 2 7.891041162227603
229 2 8.065554231227653
230 2 8.013048635824436
231 2 7.68734793187348
232 2 7.943914081145585
233 2 7.757177033492823
234 2 7.821678321678322
235 2 7.51486325802616
236 2 8.12305854241338
237 2 7.634920634920635
238 2 7.417910447761194
239 2 7.623971797884842
240 2 7.597371565113501
241 2 7.616945107398568
242 2 7.625307125307125
243 2 7.666259168704157
244 2 7.517835178351784
245 2 7.617149758454106
246 2 7.260172626387177
247 2 7.889024390243902
248 2 7.1625
249 2 7.246592317224287
250 2 7.246022031823745
251 2 7.023086269744836
252 2 6.973977695167286
253 2 7.209443099273607
254 2 7.315598548972188
255 2 7.28239608801956
256 2 7.440401505646173
257 2 7.226438188494492
258 2 6.977443609022556
259 2 7.221271393643032
260 2 6.785365853658536
261 2 7.265281173594132
262 2 7.195331695331696
263 2 7.10545905707196
264 2 6.913043478260869
265 2 6.823456790123457
266 2 6.798787878787879
267 2 6.9900249376558605
268 2 7.155666251556663
269 2 6.786335403726708
270 2 6.740834386852086
271 2 7.0536828963795255
272 2 6.891025641025641
273 2 6.815691158156912
274 2 6.893265565438374
275 2 7.047029702970297
276 2 6.322784810126582
277 2 6.64312736443884
278 2 6.898514851485149
279 2 6.607940446650124
280 2 6.644918444165621
281 2 6.68542199488491
282 2 6.694373401534527
283 2 6.582687338501292
284 2 6.764030612244898
285 2 6.81351689612015
286 2 6.639949109414759
287 2 6.262086513994911
288 2 6.375930521091812
289 2 6.536964980544747
290 2 6.297055057618438
291 2 6.201765447667087
292 2 6.287299630086313
293 2 6.354591836734694
294 2 6.493099121706399
295 2 6.386392811296534
296 2 6.348329048843188
297 2 6.375
298 2 6.021437578814628
299 2 6.334183673469388
300 2 6.330345710627401
301 2 6.072164948453608
302 2 6.296010296010296
303 2 6.23784494086728
304 2 6.098339719029374
305 2 6.2026143790849675
306 2 6.05919395465995
307 2 6.082802547770701
308 2 6.053050397877984
309 2 5.837531486146096
310 2 5.996124031007752
311 2 6.048906048906049
312 2 6.066233766233767
313 2 5.903896103896104
314 2 6.057291666666667
315 2 5.66321243523316
316 2 5.97680412371134
317 2 5.804347826086956
318 2 6.095357590966123
319 2 5.83442838370565
320 2 5.883064516129032
321 2 5.662745098039216
322 2 5.802872062663186
323 2 5.580687830687831
324 2 5.817829457364341
325 2 5.662729658792651
326 2 5.696614583333333
327 2 5.858465608465608
328 2 5.846354166666667
329 2 5.846354166666667
330 2 5.49800796812749
331 2 5.44980443285528
332 2 5.613488975356679
333 2 5.6811779769526245
334 2 5.557377049180328
335 2 5.661744966442953
336 2 5.72870249017038
337 2 5.740359897172237
338 2 5.240105540897098
339 2 5.587516960651289
340 2 5.673228346456693
341 2 5.339425587467363
342 2 5.49800796812749
343 2 5.473541383989145
344 2 5.441295546558704
345 2 5.670682730923695
346 2 5.697050938337801
347 2 5.432975871313673
348 2 5.553741496598639
349 2 5.510840108401084
350 2 5.666214382632293
351 2 5.292582417582418
352 2 5.513020833333333
353 2 5.50354609929078
354 2 5.5294924554183815
355 2 5.416666666666667
356 2 5.3
357 2 5.423913043478261
358 2 5.379533678756476
359 2 5.201612903225806
360 2 5.29291553133515
361 2 5.1828254847645425
362 2 5.386920980926431
363 2 5.170542635658915
364 2 5.307171853856563
365 2 5.007926023778071
366 2 5.076712328767123
367 2 5.066485753052917
368 2 5.3905013192612135
369 2 5.213276836158192
370 2 5.104904632152588
371 2 5.162790697674419
372 2 5.372764786795048
373 2 5.073713490959666
374 2 5.037087912087912
375 2 5.174262734584451
376 2 5.03168044077135
377 2 5.188602442333786
378 2 5.086350974930362
379 2 5.104972375690608
380 2 5.049247606019152
381 2 4.964038727524205
382 2 5.334728033472803
383 2 5.146005509641873
384 2 4.919263456090651
385 2 5.037868162692847
386 2 5.053645116918845
387 2 4.963328631875881
388 2 4.8780821917808215
389 2 4.8492597577388965
390 2 4.866851595006935
391 2 5.010854816824966
392 2 4.979253112033195
393 2 4.959778085991678
394 2 5.071932299012694
395 2 5.0124826629681
396 2 4.692729766803841
397 2 5.009845288326301
398 2 4.925271739130435
399 2 4.755072463768116
400 2 5.121602288984263
401 2 4.818688981868898
402 2 4.765486725663717
403 2 5.009845288326301
404 2 4.773480662983426
405 2 4.566197183098591
406 2 4.929478138222849
407 2 4.803779069767442
408 2 4.728592162554427
409 2 4.801675977653631
410 2 4.934336525307797
411 2 4.6342182890855455
412 2 4.748571428571428
413 2 4.598200899550225
414 2 4.780203784570597
415 2 4.692198581560284
416 2 4.680456490727532
417 2 4.610951008645533
418 2 4.8483547925608015
419 2 4.525
420 2 4.646971935007386
421 2 4.451515151515151
422 2 4.7595473833097595
423 2 4.725947521865889
424 2 4.672438672438672
425 2 4.723287671232876
426 2 4.696531791907514
427 2 4.614730878186969
428 2 4.506311360448808
429 2 4.588064046579331
430 2 4.581464872944694
431 2 4.340425531914893
432 2 4.5051244509516835
433 2 4.695652173913044
434 2 4.550304878048781
435 2 4.511594202898551
436 2 4.408618127786033
437 2 4.606824925816023
438 2 4.5381294964028775
439 2 4.519877675840979
440 2 4.543478260869565
441 2 4.583094555873926
442 2 4.455988455988456
443 2 4.4812593703148424
444 2 4.203313253012048
445 2 4.43509272467903
446 2 4.485294117647059
447 2 4.398484848484848
448 2 4.296718972895863
449 2 4.544901065449011
450 2 4.357142857142857
451 2 4.517441860465116
452 2 4.4154078549848945
453 2 4.343522561863173
454 2 4.273402674591382
455 2 4.494736842105263
456 2 4.348017621145375
457 2 4.297567954220315
458 2 4.5349544072948325
459 2 4.487730061349693
460 2 4.367952522255193
461 2 4.20326409495549
462 2 4.241221374045802
463 2 4.371212121212121
464 2 4.259541984732825
465 2 4.205607476635514
466 2 4.421216848673947
467 2 4.288261515601783
468 2 4.2080123266563945
469 2 4.162861491628615
470 2 4.206521739130435
471 2 4.323076923076923
472 2 4.324675324675325
473 2 4.196694214876033
474 2 4.202830188679245
475 2 4.2746031746031745
476 2 4.048465266558966
477 2 4.150242326332795
478 2 4.196046128500824
479 2 4.264755480607082
480 2 4.301184433164129
481 2 4.2631578947368425
482 2 4.2637931034482754
483 2 4.25
484 2 4.315018315018315
485 2 4.182795698924731
486 2 4.173913043478261
487 2 4.401459854014599
488 2 3.915289256198347
489 2 4.212890625
490 2 4.23109243697479
491 2 4.078774617067833
492 2 4.03030303030303
493 2 4.0566893424036286
494 2 4.29438202247191
495 2 4.089156626506024
496 2 4.225247524752476
497 2 4.018867924528302
498 2 4.240223463687151
499 2 4.272980501392758
500 2 3.836734693877551

1 3 1311.900900900901
2 3 676.4488977955912
3 3 473.6212424849699
4 3 351.9008016032064
5 3 283.7897897897898
6 3 236.10320641282564
7 3 201.73514602215508
8 3 183.58492462311557
9 3 158.2605633802817
10 3 138.26130653266333
11 3 123.51855566700101
12 3 114.58746208291203
13 3 105.89526686807653
14 3 101.9989898989899
15 3 96.92719919110212
16 3 85.00708502024291
17 3 86.08333333333333
18 3 79.86836734693877
19 3 80.59390862944163
20 3 71.82555780933063
21 3 70.56358087487284
22 3 63.90408163265306
23 3 64.36558044806517
24 3 61.30589430894309
25 3 58.91140529531568
26 3 59.281345565749234
27 3 56.51172273190622
28 3 51.65061475409836
29 3 49.115107913669064
30 3 50.42755825734549
31 3 47.30862944162437
32 3 45.42681678607983
33 3 44.974411463664275
34 3 43.65262076053443
35 3 42.04698672114402
36 3 43.830265848670756
37 3 39.10477178423236
38 3 39.9344262295082
39 3 40.12217659137577
40 3 36.809670781893004
41 3 36.70648815653965
42 3 36.98448810754912
43 3 35.26217616580311
44 3 37.54037267080745
45 3 33.59198355601233
46 3 33.32848232848233
47 3 32.73899371069182
48 3 31.67659137577002
49 3 30.59607438016529
50 3 31.45615866388309
51 3 31.183908045977013
52 3 29.910973084886127
53 3 29.975840336134453
54 3 29.996884735202492
55 3 28.153292181069958
56 3 27.99473684210526
57 3 26.119198312236286
58 3 27.057172557172557
59 3 26.446298227320124
60 3 27.343915343915345
61 3 26.647181628392484
62 3 25.604384133611692
63 3 26.110410094637224
64 3 24.42452830188679
65 3 25.236024844720497
66 3 25.78092243186583
67 3 24.32842105263158
68 3 23.46153846153846
69 3 22.56448202959831
70 3 23.43024494142705
71 3 22.606540084388186
72 3 22.939618644067796
73 3 21.968287526427062
74 3 22.91248665955176
75 3 21.740149094781682
76 3 21.64461045891142
77 3 21.165421558164354
78 3 20.784418356456776
79 3 20.59531416400426
80 3 20.43446088794926
81 3 19.793650793650794
82 3 20.29247311827957
83 3 20.29073482428115
84 3 19.14918918918919
85 3 20.54555198285102
86 3 19.975135135135137
87 3 18.964052287581698
88 3 18.93695652173913
89 3 19.430851063829788
90 3 18.90968443960827
91 3 18.05742145178765
92 3 17.880694143167027
93 3 18.167035398230087
94 3 18.467880085653103
95 3 17.08378672470076
96 3 17.344492440604753
97 3 17.729211087420044
98 3 17.45287107258938
99 3 18.20552486187845
100 3 17.335836909871244
101 3 16.928571428571427
102 3 17.09189189189189
103 3 16.537037037037038
104 3 16.907027027027027
105 3 15.74364640883978
106 3 16.097161572052403
107 3 16.079868708971553
108 3 16.4097995545657
109 3 16.31578947368421
110 3 15.739890710382515
111 3 15.384269662921348
112 3 15.190528634361234
113 3 15.682735426008968
114 3 15.840390879478827
115 3 15.726977248104008
116 3 15.507262569832402
117 3 15.33993399339934
118 3 14.408482142857142
119 3 15.569868995633188
120 3 14.497782705099779
121 3 14.809734513274336
122 3 14.803131991051455
123 3 14.304444444444444
124 3 14.559284116331096
125 3 14.403781979977753
126 3 14.241917502787068
127 3 14.337028824833704
128 3 13.715922107674684
129 3 13.39041095890411
130 3 14.688340807174887
131 3 13.344097995545656
132 3 13.858108108108109
133 3 13.469478357380687
134 3 13.501683501683502
135 3 13.60344827586207
136 3 13.200913242009133
137 3 13.365296803652969
138 3 12.807297605473204
139 3 13.149253731343284
140 3 13.532276330690827
141 3 13.01103752759382
142 3 12.926521239954075
143 3 12.453932584269664
144 3 12.677927927927929
145 3 13.799311926605505
146 3 12.742857142857142
147 3 12.103729603729604
148 3 12.597972972972974
149 3 12.415313225058005
150 3 11.935738444193912
151 3 12.461016949152542
152 3 12.295583238958097
153 3 12.515222482435597
154 3 12.057377049180328
155 3 11.534665099882492
156 3 12.139049826187717
157 3 12.006944444444445
158 3 11.733100233100233
159 3 11.945475638051045
160 3 11.386682242990654
161 3 11.396073903002309
162 3 11.819954128440367
163 3 11.317497103128622
164 3 11.313211845102506
165 3 11.693950177935942
166 3 11.451957295373665
167 3 11.54225352112676
168 3 10.919621749408984
169 3 10.840277777777779
170 3 11.180406212664277
171 3 11.065650644783119
172 3 11.205158264947245
173 3 11.09400705052879
174 3 10.938228438228439
175 3 10.966060606060607
176 3 11.203488372093023
177 3 10.748826291079812
178 3 10.910179640718562
179 3 10.632850241545894
180 3 10.231764705882354
181 3 10.58235294117647
182 3 10.723277909738718
183 3 10.586457073760581
184 3 10.938388625592417
185 3 10.271428571428572
186 3 10.361753958587089
187 3 11.111650485436893
188 3 9.930011862396205
189 3 10.125
190 3 10.182598039215685
191 3 9.9
192 3 10.225616921269095
193 3 9.940677966101696
194 3 10.012062726176115
195 3 10.056558363417569
196 3 9.906553398058252
197 3 9.914529914529915
198 3 10.246658566221143
199 3 10.096698113207546
200 3 10.240673886883274
201 3 9.789024390243902
202 3 10.007185628742516
203 3 9.851990049751244
204 3 10.07869249394673
205 3 10.035846724351051
206 3 9.806172839506173
207 3 9.876543209876543
208 3 9.21654501216545
209 3 10.262764632627647
210 3 9.502493765586035
211 3 9.587577639751553
212 3 9.816625916870416
213 3 9.738238841978287
214 3 9.0
215 3 9.79875
216 3 9.340991535671101
217 3 9.325092707045735
218 3 9.110137672090113
219 3 9.4863184079602
220 3 9.37780548628429
221 3 8.984516129032258
222 3 9.163164400494438
223 3 9.16185696361355
224 3 9.066073697585768
225 3 8.837837837837839
226 3 9.05125
227 3 8.991060025542785
228 3 9.110406091370558
229 3 9.075282308657465
230 3 9.149367088607596
231 3 8.744274809160306
232 3 9.068920676202861
233 3 9.072772898368884
234 3 9.276843467011643
235 3 9.369093231162196
236 3 8.664102564102564
237 3 8.393589743589743
238 3 8.846451612903225
239 3 8.879063719115734
240 3 9.021628498727736
241 3 8.97055057618438
242 3 8.689206762028608
243 3 8.616294349540079
244 3 8.531806615776082
245 3 8.885897435897435
246 3 8.78042659974906
247 3 8.453715775749673
248 3 9.008053691275167
249 3 8.220915032679738
250 3 8.542153047989624
251 3 8.582901554404145
252 3 8.410191082802548
253 3 8.413836477987422
254 3 8.650918635170603
255 3 8.447543160690572
256 3 8.393574297188755
257 3 8.70026525198939
258 3 8.434954007884363
259 3 8.479025710419485
260 3 8.36813922356091
261 3 8.036175710594316
262 3 8.537859007832898
263 3 8.282749675745785
264 3 8.200772200772201
265 3 8.30232558139535
266 3 8.278225806451612
267 3 8.188654353562006
268 3 7.900793650793651
269 3 7.982620320855615
270 3 8.239071038251366
271 3 8.113031914893616
272 3 7.961073825503355
273 3 7.989290495314592
274 3 8.193850267379679
275 3 7.757201646090535
276 3 7.701754385964913
277 3 7.850066934404284
278 3 8.154054054054054
279 3 7.728629579375848
280 3 8.123015873015873
281 3 7.8465608465608465
282 3 8.023224043715848
283 3 7.917443408788282
284 3 7.9728629579375845
285 3 8.038514442916094
286 3 7.922343324250681
287 3 8.217931034482758
288 3 7.6916890080428955
289 3 7.646723646723647
290 3 7.572987721691678
291 3 7.415760869565218
292 3 7.716272600834492
293 3 7.768194070080862
294 3 7.557909604519774
295 3 7.732782369146006
296 3 7.744939271255061
297 3 7.331506849315068
298 3 7.3734610123119015
299 3 7.579465541490858
300 3 7.360054347826087
301 3 7.381153305203938
302 3 7.314685314685315
303 3 7.425591098748262
304 3 7.715862068965517
305 3 7.7478991596638656
306 3 7.420547945205479
307 3 7.337552742616034
308 3 7.491180461329715
309 3 7.530640668523677
310 3 7.4713286713286715
311 3 7.571428571428571
312 3 7.465909090909091
313 3 7.330975954738331
314 3 7.3041018387553045
315 3 7.398899587345254
316 3 7.355587808417997
317 3 7.179340028694405
318 3 7.255043227665706
319 3 7.142037302725968
320 3 7.234965034965035
321 3 7.422253922967189
322 3 7.212349397590361
323 3 7.5433186490455215
324 3 7.13061797752809
325 3 7.211781206171108
326 3 7.149232914923291
327 3 7.262773722627737
328 3 7.195718654434251
329 3 6.9714285714285715
330 3 7.41203007518797
331 3 7.054676258992806
332 3 7.1683029453015426
333 3 7.169096209912537
334 3 7.3076923076923075
335 3 7.3220088626292466
336 3 6.967142857142857
337 3 7.011904761904762
338 3 7.027900146842878
339 3 6.894419306184012
340 3 6.912518853695325
341 3 7.0992700729927005
342 3 7.058309037900875
343 3 7.093889716840536
344 3 6.927246790299572
345 3 7.1
346 3 7.1197080291970805
347 3 6.95045045045045
348 3 7.01644245142003
349 3 6.911764705882353
350 3 6.969834087481146
351 3 6.946298984034833
352 3 6.880354505169867
353 3 6.862518089725036
354 3 6.694152923538231
355 3 6.774390243902439
356 3 6.7221374045801525
357 3 6.883058470764618
358 3 7.160686427457098
359 3 6.7039274924471295
360 3 6.812130177514793
361 3 6.658718330849478
362 3 6.793577981651376
363 3 6.829268292682927
364 3 6.6191247974068075
365 3 6.730829420970266
366 3 6.924961715160796
367 3 6.699558173784978
368 3 6.665158371040724
369 3 6.696319018404908
370 3 6.661949685534591
371 3 6.633540372670807
372 3 6.785498489425982
373 3 6.530546623794212
374 3 6.935532233883058
375 3 6.68370607028754
376 3 6.586319218241043
377 3 6.424148606811145
378 3 6.546120058565154
379 3 6.6671850699844475
380 3 6.558641975308642
381 3 6.5883280757097795
382 3 6.704
383 3 6.834375
384 3 6.504823151125402
385 3 6.602409638554217
386 3 6.4064
387 3 6.447244094488189
388 3 6.362095531587057
389 3 6.5824
390 3 6.599664991624791
391 3 6.462662337662338
392 3 6.669796557120501
393 3 6.332797427652733
394 3 6.324546952224052
395 3 6.4
396 3 6.355848434925865
397 3 6.351735015772871
398 3 6.2586750788643535
399 3 6.451827242524917
400 3 6.344236760124611
401 3 6.5636363636363635
402 3 6.4480519480519485
403 3 6.281967213114754
404 3 6.728139904610493
405 3 6.490384615384615
406 3 6.504838709677419
407 3 6.282334384858044
408 3 6.235772357723577
409 3 6.3592715231788075
410 3 6.242472266244057
411 3 6.3502454991816695
412 3 6.450586264656616
413 3 6.4471544715447155
414 3 6.245762711864407
415 3 6.260032102728732
416 3 6.241496598639456
417 3 6.236453201970443
418 3 6.265472312703583
419 3 6.311074918566775
420 3 6.228013029315961
421 3 6.337748344370861
422 3 6.106451612903226
423 3 5.956912028725315
424 3 6.322147651006712
425 3 6.236666666666666
426 3 6.096026490066225
427 3 6.2778730703259
428 3 6.2504258943781945
429 3 6.197614991482112
430 3 6.214539007092198
431 3 6.300347222222222
432 3 6.176570458404075
433 3 6.35472972972973
434 3 6.48051948051948
435 3 6.073476702508961
436 3 6.1406518010291595
437 3 6.272108843537415
438 3 6.128070175438596
439 3 6.220910623946037
440 3 6.2156521739130435
441 3 6.110169491525424
442 3 6.176276771004942
443 3 6.04159445407279
444 3 6.04906937394247
445 3 6.0880829015544045
446 3 6.261617900172117
447 3 6.26595744680851
448 3 6.214411247803163
449 3 6.418727915194347
450 3 6.267702936096718
451 3 6.014814814814815
452 3 5.980802792321117
453 3 6.079365079365079
454 3 6.104273504273504
455 3 6.095764272559853
456 3 6.241007194244604
457 3 6.087114337568058
458 3 6.01241134751773
459 3 6.075675675675676
460 3 6.1900369003690034
461 3 6.149732620320855
462 3 6.071803852889667
463 3 6.067857142857143
464 3 5.844765342960288
465 3 5.831903945111493
466 3 5.968141592920354
467 3 6.108986615678776
468 3 5.943430656934306
469 3 5.928702010968921
470 3 6.011070110701107
471 3 6.100746268656716
472 3 5.8688212927756656
473 3 6.015180265654649
474 3 5.891891891891892
475 3 6.149446494464945
476 3 5.83629191321499
477 3 6.042065009560229
478 3 5.945205479452055
479 3 5.973880597014926
480 3 5.826347305389222
481 3 5.789264413518887
482 3 5.818548387096774
483 3 5.892996108949417
484 3 5.904191616766467
485 3 6.06290672451193
486 3 5.937931034482759
487 3 5.944320712694878
488 3 5.781456953642384
489 3 5.881696428571429
490 3 5.98974358974359
491 3 6.223277909738718
492 3 5.965260545905707
493 3 6.148648648648648
494 3 5.985632183908046
495 3 5.927576601671309
496 3 5.9347181008902075
497 3 5.647230320699708
498 3 5.799319727891157
499 3 5.950530035335689
500 3 5.786231884057971

1 4 1107.6956956956958
2 4 550.3867735470942
3 4 365.15615615615616
4 4 264.35971943887773
5 4 237.62159434914227
6 4 194.83819095477386
7 4 155.81581581581582
8 4 150.49092741935485
9 4 130.88449848024317
10 4 120.49949647532729
11 4 107.99597585513078
12 4 96.38849646821393
13 4 93.9274193548387
14 4 86.90384615384616
15 4 81.39796954314721
16 4 76.35406218655967
17 4 65.69066937119675
18 4 67.92532795156407
19 4 65.92558613659531
20 4 59.258620689655174
21 4 60.51181911613566
22 4 57.241379310344826
23 4 54.925813008130085
24 4 50.917682926829265
25 4 50.79796954314721
26 4 48.449186991869915
27 4 47.483739837398375
28 4 46.76512820512821
29 4 43.55840163934426
30 4 42.80898876404494
31 4 41.696098562628336
32 4 41.51685393258427
33 4 38.88854805725971
34 4 38.75178753830439
35 4 39.10133060388946
36 4 37.687628865979384
37 4 37.78300921187308
38 4 36.38739669421488
39 4 35.76978417266187
40 4 34.05876288659794
41 4 33.85507246376812
42 4 34.488589211618255
43 4 32.05295950155763
44 4 32.37435367114788
45 4 30.43319415448852
46 4 30.053797468354432
47 4 30.8580375782881
48 4 30.33823529411765
49 4 29.107995846313603
50 4 29.32201646090535
51 4 27.607105538140022
52 4 27.495297805642632
53 4 27.497920997920996
54 4 26.878125
55 4 26.252849740932643
56 4 24.88192267502612
57 4 24.800629590766
58 4 24.890295358649787
59 4 25.368809272918863
60 4 24.306165099268547
61 4 23.939330543933053
62 4 24.109936575052853
63 4 23.23174603174603
64 4 22.59536354056902
65 4 23.42948717948718
66 4 21.54140127388535
67 4 22.609756097560975
68 4 22.951871657754012
69 4 22.75978835978836
70 4 21.688229056203607
71 4 21.887473460721868
72 4 21.358974358974358
73 4 21.890191897654585
74 4 21.05907626208378
75 4 19.927659574468084
76 4 20.09452201933405
77 4 19.955128205128204
78 4 21.41126461211477
79 4 19.37513631406761
80 4 20.47659574468085
81 4 19.856832971800433
82 4 19.705376344086023
83 4 19.567132116004295
84 4 18.8454157782516
85 4 19.131832797427652
86 4 19.01528384279476
87 4 19.67489270386266
88 4 18.77415852334419
89 4 18.880174291939
90 4 17.855726872246695
91 4 18.893922651933703
92 4 18.19298245614035
93 4 18.248917748917748
94 4 18.326039387308533
95 4 18.084988962472405
96 4 17.096385542168676
97 4 17.945916114790286
98 4 16.947655398037078
99 4 17.651086956521738
100 4 16.62280701754386
101 4 16.93798449612403
102 4 16.690582959641254
103 4 16.819690265486727
104 4 16.707103825136613
105 4 16.13340563991323
106 4 16.388950276243094
107 4 16.445454545454545
108 4 15.655937846836848
109 4 15.794731064763996
110 4 16.32150776053215
111 4 16.242663656884876
112 4 16.037861915367483
113 4 16.34906695938529
114 4 15.822544642857142
115 4 15.640134529147982
116 4 15.397765363128492
117 4 15.363433667781495
118 4 15.496124031007753
119 4 15.104444444444445
120 4 15.763038548752835
121 4 14.64494382022472
122 4 14.794784580498867
123 4 14.83427922814983
124 4 14.732041049030787
125 4 14.529411764705882
126 4 14.036117381489841
127 4 14.06599552572707
128 4 14.70978627671541
129 4 14.509803921568627
130 4 14.330717488789238
131 4 14.08660508083141
132 4 14.017162471395881
133 4 14.403448275862068
134 4 13.67683615819209
135 4 14.440872560275546
136 4 13.91046511627907
137 4 13.60813953488372
138 4 14.295662100456621
139 4 13.964449541284404
140 4 13.953271028037383
141 4 13.219741480611045
142 4 13.226900584795322
143 4 13.271264367816093
144 4 13.151230949589683
145 4 13.205098493626883
146 4 13.609756097560975
147 4 12.819976771196284
148 4 13.029585798816568
149 4 12.849187935034802
150 4 13.27751756440281
151 4 12.761574074074074
152 4 13.342624854819977
153 4 12.76374269005848
154 4 12.677685950413224
155 4 12.338044758539459
156 4 12.419621749408984
157 4 13.0
158 4 12.378220140515223
159 4 12.529062870699882
160 4 12.598130841121495
161 4 12.782608695652174
162 4 12.595238095238095
163 4 12.30722891566265
164 4 12.260815822002472
165 4 12.772032902467686
166 4 12.314792899408284
167 4 12.03584229390681
168 4 12.280764635603346
169 4 12.108374384236454
170 4 12.042219541616406
171 4 11.81668625146886
172 4 11.918491484184916
173 4 12.3287841191067
174 4 11.548229548229548
175 4 11.883610451306414
176 4 11.621193666260657
177 4 12.179302045728038
178 4 12.027744270205066
179 4 11.72716049382716
180 4 11.76978417266187
181 4 11.587301587301587
182 4 11.530984204131228
183 4 11.863808322824717
184 4 12.152605459057073
185 4 11.534313725490197
186 4 11.465736040609137
187 4 11.657701711491443
188 4 11.049367088607594
189 4 11.28117359413203
190 4 11.20775969962453
191 4 11.473489519112206
192 4 11.279799247176914
193 4 11.393501805054152
194 4 11.499375780274656
195 4 10.785082174462705
196 4 11.033792240300375
197 4 11.28014616321559
198 4 10.740926157697121
199 4 11.222778473091363
200 4 11.155193992490613
201 4 11.10759493670886
202 4 11.287299630086313
203 4 10.886029411764707
204 4 11.230379746835442
205 4 10.832901554404145
206 4 10.557840616966581
207 4 10.98036809815951
208 4 10.91891891891892
209 4 10.90875
210 4 10.801290322580645
211 4 11.170886075949367
212 4 10.34419817470665
213 4 10.744310575635877
214 4 10.598951507208389
215 4 10.344916344916346
216 4 10.48374512353706
217 4 10.45045045045045
218 4 10.79719387755102
219 4 10.467105263157896
220 4 10.496757457846952
221 4 10.68199233716475
222 4 10.412073490813649
223 4 10.948885976408912
224 4 10.270448548812665
225 4 10.178064516129032
226 4 10.313775510204081
227 4 10.403693931398417
228 4 10.561448900388099
229 4 10.584779706275034
230 4 10.542819499341238
231 4 10.305039787798409
232 4 10.048531289910601
233 4 10.195795006570302
234 4 10.28551912568306
235 4 10.281129653401797
236 4 10.294924554183813
237 4 10.171352074966533
238 4 10.08433734939759
239 4 9.865359477124183
240 4 10.352857142857143
241 4 10.130606860158311
242 4 10.284299858557285
243 4 9.905405405405405
244 4 10.296791443850267
245 4 10.234246575342466
246 4 9.868493150684932
247 4 10.039563437926331
248 4 10.006925207756233
249 4 10.07554945054945
250 4 9.764864864864865
251 4 9.747297297297298
252 4 9.674094707520892
253 4 9.715394566623544
254 4 9.662983425414364
255 4 9.766162310866575
256 4 9.751031636863823
257 4 10.008522727272727
258 4 9.769764216366157
259 4 9.778666666666666
260 4 9.577027027027027
261 4 9.809052333804809
262 4 9.715481171548117
263 4 9.774193548387096
264 4 9.701262272089762
265 4 9.621468926553673
266 4 9.856338028169015
267 4 9.724679029957205
268 4 9.332871012482663
269 4 9.915229885057471
270 4 9.532374100719425
271 4 9.667634252539912
272 4 9.31174089068826
273 4 9.675141242937853
274 4 9.225531914893617
275 4 9.72972972972973
276 4 9.629213483146067
277 4 9.507142857142858
278 4 9.4828060522696
279 4 9.780663780663781
280 4 9.184365781710914
281 4 9.599721059972106
282 4 9.372434017595308
283 4 9.282420749279538
284 4 9.485190409026798
285 4 9.056851311953352
286 4 9.434268833087149
287 4 9.444283646888568
288 4 9.225563909774436
289 4 9.166189111747851
290 4 9.09691629955947
291 4 9.380740740740741
292 4 9.299120234604105
293 4 9.221238938053098
294 4 9.0
295 4 9.313988095238095
296 4 9.21613394216134
297 4 9.091185410334347
298 4 9.167449139280125
299 4 9.444933920704846
300 4 9.09118086696562
301 4 9.105990783410139
302 4 9.163884673748104
303 4 9.263392857142858
304 4 8.85735294117647
305 4 8.935534591194969
306 4 9.388059701492537
307 4 8.850863422291994
308 4 9.103186646433992
309 4 9.146268656716417
310 4 8.902208201892744
311 4 9.100763358778625
312 4 8.953703703703704
313 4 8.937308868501528
314 4 8.839506172839506
315 4 9.087423312883436
316 4 8.852017937219731
317 4 8.554012345679013
318 4 8.826356589147286
319 4 9.093023255813954
320 4 8.937219730941704
321 4 8.837245696400625
322 4 8.995440729483283
323 4 8.914556962025317
324 4 8.712732919254659
325 4 8.927191679049034
326 4 8.838810641627543
327 4 8.698738170347003
328 4 8.649038461538462
329 4 8.594507269789984
330 4 8.806763285024154
331 4 8.72668810289389
332 4 8.746388443017656
333 4 8.788273615635179
334 4 8.738058551617874
335 4 8.920661157024794
336 4 8.803379416282642
337 4 8.816971713810316
338 4 8.580327868852459
339 4 8.645110410094638
340 4 8.706451612903226
341 4 8.874804381846635
342 4 8.743377483443709
343 4 8.79254457050243
344 4 8.734939759036145
345 4 8.565573770491802
346 4 8.64126984126984
347 4 8.377450980392156
348 4 8.550653594771243
349 4 8.423550087873462
350 4 8.57395498392283
351 4 8.52741935483871
352 4 8.697068403908794
353 4 8.651085141903172
354 4 8.625407166123779
355 4 8.661921708185053
356 4 8.572147651006711
357 4 8.529313232830821
358 4 8.63912310286678
359 4 8.475513428120063
360 4 8.457851239669422
361 4 8.401032702237522
362 4 8.417102966841187
363 4 8.456747404844291
364 4 8.412353923205343
365 4 8.513134851138354
366 4 8.274165202108962
367 4 8.45362563237774
368 4 8.375215146299483
369 4 8.439285714285715
370 4 8.477611940298507
371 4 8.726962457337883
372 4 8.28853046594982
373 4 8.413735343383584
374 4 8.344347826086956
375 4 8.347150259067357
376 4 8.281519861830743
377 4 8.341463414634147
378 4 8.444633730834752
379 4 8.448336252189142
380 4 8.488372093023257
381 4 8.4043321299639
382 4 8.273214285714285
383 4 8.452464788732394
384 4 8.260791366906474
385 4 8.169675090252708
386 4 8.18421052631579
387 4 8.341911764705882
388 4 8.363796133567662
389 4 8.16728624535316
390 4 8.325233644859813
391 4 8.394957983193278
392 4 8.272407732864675
393 4 8.36983842010772
394 4 8.248148148148148
395 4 8.28443649373882
396 4 8.161290322580646
397 4 8.341197822141561
398 4 8.084380610412927
399 4 8.365853658536585
400 4 8.28256880733945
401 4 8.351005484460694
402 4 8.345489443378119
403 4 8.051282051282051
404 4 8.181467181467182
405 4 8.219557195571955
406 4 8.167597765363128
407 4 8.302788844621514
408 4 8.194782608695652
409 4 8.134686346863468
410 4 7.943223443223443
411 4 8.3879472693032
412 4 8.141804788213628
413 4 8.02321083172147
414 4 7.913123844731977
415 4 7.878296146044625
416 4 8.19245283018868
417 4 8.280155642023347
418 4 8.0
419 4 8.153846153846153
420 4 8.111328125
421 4 7.960580912863071
422 4 8.094517958412098
423 4 7.9787234042553195
424 4 8.155339805825243
425 4 7.954813359528488
426 4 8.111340206185567
427 4 8.149812734082397
428 4 8.116
429 4 8.139047619047618
430 4 8.225806451612904
431 4 7.883673469387755
432 4 7.8669275929549904
433 4 8.033864541832669
434 4 7.88421052631579
435 4 8.06483300589391
436 4 7.993987975951904
437 4 8.094736842105263
438 4 7.817658349328215
439 4 8.052631578947368
440 4 8.10483870967742
441 4 8.16988416988417
442 4 8.085539714867616
443 4 8.074363992172211
444 4 8.031067961165048
445 4 7.9
446 4 8.069672131147541
447 4 8.099391480730223
448 4 8.060669456066945
449 4 8.158119658119658
450 4 7.974947807933194
451 4 8.140167364016737
452 4 8.218415417558887
453 4 7.953907815631262
454 4 8.020325203252032
455 4 8.0
456 4 7.941558441558442
457 4 7.956521739130435
458 4 7.914529914529915
459 4 7.99163179916318
460 4 7.838709677419355
461 4 8.006535947712418
462 4 7.912579957356077
463 4 7.991561181434599
464 4 8.021367521367521
465 4 7.89873417721519
466 4 7.910913140311804
467 4 7.9460674157303375
468 4 7.816017316017316
469 4 7.9787234042553195
470 4 7.810457516339869
471 4 7.93709327548807
472 4 7.899328859060403
473 4 7.9490022172949
474 4 7.924705882352941
475 4 7.8628318584070795
476 4 7.913551401869159
477 4 7.9016018306636155
478 4 7.915458937198068
479 4 7.914004914004914
480 4 7.903370786516854
481 4 7.8979591836734695
482 4 7.990654205607477
483 4 7.994520547945205
484 4 7.862337662337662
485 4 7.907035175879397
486 4 7.677685950413223
487 4 7.902631578947369
488 4 7.939890710382514
489 4 7.854651162790698
490 4 7.668693009118541
491 4 7.897360703812317
492 4 7.882175226586103
493 4 7.816993464052287
494 4 7.71608832807571
495 4 7.973584905660378
496 4 7.745874587458746
497 4 7.943060498220641
498 4 7.857142857142857
499 4 7.75206611570248
500 4 7.725738396624473

1 5 918.8778778778778
2 5 437.5751503006012
3 5 314.75250501002006
4 5 240.30460921843687
5 5 182.7678391959799
6 5 150.2964824120603
7 5 139.07035175879398
8 5 121.94064386317908
9 5 113.03229061553986
10 5 102.38647830474268
11 5 89.70344129554655
12 5 86.54288597376387
13 5 79.0798786653185
14 5 76.58603238866397
15 5 70.6369168356998
16 5 65.70242914979757
17 5 61.7112462006079
18 5 60.455095862764885
19 5 58.70264765784114
20 5 53.506072874493924
21 5 53.14401622718053
22 5 50.32077393075357
23 5 49.015290519877674
24 5 46.5589430894309
25 5 46.473041709053916
26 5 43.08739837398374
27 5 42.70061099796334
28 5 42.021450459652705
29 5 40.74306269270298
30 5 39.44157187176835
31 5 37.42784032753327
32 5 36.04795918367347
33 5 35.97325102880659
34 5 36.50625
35 5 36.58684480986639
36 5 33.74640657084189
37 5 34.32264736297828
38 5 32.536458333333336
39 5 33.161458333333336
40 5 32.41942148760331
41 5 29.653846153846153
42 5 31.486625514403293
43 5 29.954451345755693
44 5 26.607700312174817
45 5 28.802494802494802
46 5 28.796680497925312
47 5 28.821875
48 5 28.005246589716684
49 5 28.15215110178384
50 5 26.444560669456067
51 5 26.84287200832466
52 5 27.135220125786162
53 5 26.141649048625794
54 5 25.746031746031747
55 5 25.804188481675393
56 5 25.186778593913957
57 5 25.115343915343914
58 5 24.661733615221987
59 5 24.266240681576146
60 5 23.256302521008404
61 5 23.195536663124336
62 5 24.319371727748692
63 5 23.620507399577168
64 5 22.940552016985137
65 5 22.65392781316348
66 5 22.517021276595745
67 5 22.524867724867725
68 5 22.503727369542066
69 5 22.24812030075188
70 5 21.88354700854701
71 5 22.676906779661017
72 5 21.536480686695278
73 5 21.80108695652174
74 5 21.125401929260452
75 5 21.065075921908893
76 5 20.96502732240437
77 5 20.10239651416122
78 5 20.74310915104741
79 5 19.985776805251643
80 5 20.134344528710727
81 5 19.899563318777293
82 5 20.061422413793103
83 5 19.878524945770064
84 5 19.622124863088718
85 5 20.16030534351145
86 5 19.947769314472254
87 5 18.56983240223464
88 5 18.711135611907387
89 5 18.744774477447745
90 5 18.553145336225597
91 5 18.56888888888889
92 5 18.6236442516269
93 5 18.596238938053098
94 5 18.036184210526315
95 5 18.34170305676856
96 5 17.823399558498895
97 5 18.247826086956522
98 5 17.86572052401747
99 5 18.166852057842046
100 5 18.612445414847162
101 5 17.006749156355454
102 5 17.645124716553287
103 5 17.734994337485844
104 5 16.760266370699224
105 5 16.917502787068006
106 5 16.98870056497175
107 5 16.82202447163515
108 5 17.344097995545656
109 5 16.634201585503963
110 5 16.516347237880495
111 5 16.519015659955258
112 5 16.09049255441008
113 5 16.507549361207897
114 5 16.619318181818183
115 5 16.419683257918553
116 5 15.817972350230415
117 5 16.187782805429865
118 5 16.103529411764708
119 5 16.21160409556314
120 5 15.88659793814433
121 5 15.751451800232289
122 5 15.204081632653061
123 5 15.851553509781358
124 5 15.937427578215527
125 5 15.879725085910653
126 5 15.350574712643677
127 5 15.39655172413793
128 5 15.0
129 5 15.023255813953488
130 5 15.774912075029308
131 5 15.585057471264367
132 5 15.171967020023557
133 5 14.74445740956826
134 5 15.42548076923077
135 5 14.583333333333334
136 5 15.073634204275534
137 5 14.787383177570094
138 5 14.465801886792454
139 5 14.864269141531322
140 5 15.128451380552221
141 5 14.726290516206483
142 5 15.100961538461538
143 5 14.089940828402368
144 5 14.116414435389988
145 5 14.090694935217904
146 5 14.283474065138721
147 5 14.765060240963855
148 5 14.395151515151515
149 5 14.012004801920769
150 5 14.415028901734104
151 5 14.678654292343387
152 5 13.939929328621908
153 5 14.339782345828295
154 5 14.342960288808664
155 5 13.623921085080148
156 5 13.790953545232274
157 5 14.185006045949214
158 5 13.929008567931456
159 5 13.68284023668639
160 5 13.810049019607844
161 5 13.758536585365853
162 5 13.28048780487805
163 5 13.8
164 5 13.897022332506204
165 5 13.659730722154222
166 5 13.178571428571429
167 5 13.484510532837671
168 5 13.328800988875155
169 5 13.584255842558425
170 5 13.420664206642066
171 5 13.188957055214724
172 5 13.424167694204685
173 5 13.33002481389578
174 5 13.68125
175 5 13.173645320197044
176 5 13.180306905370845
177 5 13.364916773367478
178 5 13.025510204081632
179 5 12.854500616522811
180 5 13.15125
181 5 13.36625
182 5 13.146800501882058
183 5 12.31193838254172
184 5 12.73423980222497
185 5 13.024358974358975
186 5 12.585185185185185
187 5 13.05236270753512
188 5 12.948035487959443
189 5 13.244708994708995
190 5 12.893589743589743
191 5 12.52191235059761
192 5 12.272727272727273
193 5 12.455006337135615
194 5 12.302798982188294
195 5 12.498069498069498
196 5 12.541507024265645
197 5 12.905440414507773
198 5 12.783561643835617
199 5 12.109848484848484
200 5 12.057915057915057
201 5 12.68660598179454
202 5 12.23740053050398
203 5 12.318479685452163
204 5 12.068789808917197
205 5 12.467828418230564
206 5 12.07843137254902
207 5 12.304116865869855
208 5 12.213820078226858
209 5 12.390402075226978
210 5 12.368421052631579
211 5 12.351925630810094
212 5 12.066492829204694
213 5 12.006738544474393
214 5 11.910690121786198
215 5 12.426450742240215
216 5 12.074175824175825
217 5 12.09829619921363
218 5 11.920485175202156
219 5 12.116621983914209
220 5 11.725675675675676
221 5 12.501355013550135
222 5 12.189821182943604
223 5 11.859060402684564
224 5 11.912742382271468
225 5 11.788331071913161
226 5 12.134770889487871
227 5 11.663853727144867
228 5 11.615686274509804
229 5 12.148251748251749
230 5 11.613573407202216
231 5 11.91933240611961
232 5 12.092050209205022
233 5 11.603129445234709
234 5 11.925824175824175
235 5 11.396624472573839
236 5 11.469470827679784
237 5 11.708450704225353
238 5 11.70935251798561
239 5 11.80543633762518
240 5 11.613861386138614
241 5 11.602305475504323
242 5 11.65308988764045
243 5 11.526093088857547
244 5 11.437150837988828
245 5 11.759103641456583
246 5 11.409024745269287
247 5 11.429597701149426
248 5 11.618025751072961
249 5 11.51549295774648
250 5 11.413294797687861
251 5 11.60919540229885
252 5 11.28530670470756
253 5 11.585014409221902
254 5 11.58041958041958
255 5 11.394302848575713
256 5 11.640387275242047
257 5 11.281481481481482
258 5 11.197707736389685
259 5 11.341281669150522
260 5 11.146926536731634
261 5 11.32656023222061
262 5 11.545985401459854
263 5 11.235649546827794
264 5 11.371924746743849
265 5 11.207715133531158
266 5 10.976119402985075
267 5 11.332846715328467
268 5 11.086053412462908
269 5 11.293494704992435
270 5 11.284857571214392
271 5 10.960606060606061
272 5 11.0453216374269
273 5 11.120060790273556
274 5 10.974242424242425
275 5 11.072617246596067
276 5 11.151824817518248
277 5 11.246969696969696
278 5 11.013740458015267
279 5 11.001572327044025
280 5 10.823170731707316
281 5 11.057575757575757
282 5 10.98452012383901
283 5 10.934150076569678
284 5 10.93867924528302
285 5 10.82121212121212
286 5 10.975975975975976
287 5 11.139280125195619
288 5 11.052710843373495
289 5 11.098591549295774
290 5 11.001569858712715
291 5 10.90032154340836
292 5 10.73743922204214
293 5 10.709627329192546
294 5 11.125
295 5 11.02373417721519
296 5 11.013157894736842
297 5 10.913713405238829
298 5 10.851729818780889
299 5 10.763912310286678
300 5 10.902290076335877
301 5 10.751891074130105
302 5 10.955974842767295
303 5 10.612040133779264
304 5 10.566326530612244
305 5 10.783870967741935
306 5 10.71103896103896
307 5 10.469551282051283
308 5 10.729549248747913
309 5 10.853312302839116
310 5 10.66161616161616
311 5 10.576051779935275
312 5 10.681135225375627
313 5 10.557404326123129
314 5 10.818030050083472
315 5 10.556492411467117
316 5 10.527777777777779
317 5 10.897260273972602
318 5 10.705785123966942
319 5 10.627906976744185
320 5 10.513513513513514
321 5 10.62982456140351
322 5 10.57920792079208
323 5 10.74430823117338
324 5 10.509900990099009
325 5 10.59515570934256
326 5 10.463620981387479
327 5 10.688468158347677
328 5 10.669449081803005
329 5 10.391459074733095
330 5 10.572202166064981
331 5 10.613945578231293
332 5 10.480132450331126
333 5 10.352530541012216
334 5 10.383561643835616
335 5 10.617597292724197
336 5 10.40669014084507
337 5 10.49828178694158
338 5 10.463414634146341
339 5 10.427586206896551
340 5 10.219202898550725
341 5 10.332185886402755
342 5 10.47329650092081
343 5 10.287985865724382
344 5 10.431407942238268
345 5 10.497326203208557
346 5 10.557726465364121
347 5 10.400355871886122
348 5 10.431159420289855
349 5 10.671403197158082
350 5 10.299820466786356
351 5 10.353260869565217
352 5 10.331491712707182
353 5 10.315044247787611
354 5 10.222007722007723
355 5 10.47962962962963
356 5 10.321616871704745
357 5 10.144194756554308
358 5 10.348399246704332
359 5 10.33695652173913
360 5 10.259887005649718
361 5 10.475915221579962
362 5 10.162962962962963
363 5 10.429347826086957
364 5 10.235867446393762
365 5 10.265654648956357
366 5 10.234567901234568
367 5 10.45910780669145
368 5 10.31081081081081
369 5 10.488798370672098
370 5 10.279437609841828
371 5 10.332692307692307
372 5 10.26441351888668
373 5 10.204322200392927
374 5 10.17827868852459
375 5 10.319066147859923
376 5 10.251450676982591
377 5 10.160231660231661
378 5 10.04669260700389
379 5 10.15267175572519
380 5 10.411538461538461
381 5 10.138429752066116
382 5 10.233885819521179
383 5 10.245098039215685
384 5 10.074950690335307
385 5 10.243353783231084
386 5 10.12962962962963
387 5 10.345309381237525
388 5 10.191146881287727
389 5 10.075
390 5 10.067209775967413
391 5 10.020703933747413
392 5 10.152400835073069
393 5 10.247983870967742
394 5 10.16564417177914
395 5 10.103092783505154
396 5 10.155982905982906
397 5 10.109504132231406
398 5 10.197211155378486
399 5 9.933747412008282
400 5 10.200819672131148
401 5 10.036964980544747
402 5 10.109730848861284
403 5 10.00418410041841
404 5 10.181623931623932
405 5 10.10593220338983
406 5 10.144957983193278
407 5 10.104722792607802
408 5 10.049586776859504
409 5 10.072494669509595
410 5 10.083511777301927
411 5 10.117021276595745
412 5 10.055066079295154
413 5 10.014989293361884
414 5 10.044806517311608
415 5 10.100213219616204
416 5 10.080168776371307
417 5 10.113378684807257
418 5 10.041189931350115
419 5 10.014314928425359
420 5 9.979452054794521
421 5 10.0
422 5 10.110609480812641
423 5 9.993406593406593
424 5 9.977116704805493
425 5 10.103926096997691
426 5 10.043478260869565
427 5 9.942477876106194
428 5 10.102325581395348
429 5 10.054176072234762
430 5 10.051172707889126
431 5 9.918502202643172
432 5 9.97690531177829
433 5 10.032719836400817
434 5 10.147342995169081
435 5 9.918454935622318
436 5 10.065462753950339
437 5 9.848758465011286
438 5 10.099056603773585
439 5 9.94646680942184
440 5 10.047169811320755
441 5 9.986013986013987
442 5 9.921052631578947
443 5 9.943765281173594
444 5 10.103274559193954
445 5 9.9739336492891
446 5 9.997844827586206
447 5 9.87135922330097
448 5 9.976851851851851
449 5 9.91588785046729
450 5 9.85909090909091
451 5 9.784119106699752
452 5 9.890214797136037
453 5 9.953379953379953
454 5 9.864532019704434
455 5 9.933962264150944
456 5 9.901913875598087
457 5 9.95150115473441
458 5 9.98936170212766
459 5 9.910550458715596
460 5 9.86448598130841
461 5 9.97080291970803
462 5 9.98984771573604
463 5 10.09620253164557
464 5 10.012468827930174
465 5 9.909952606635072
466 5 9.909302325581395
467 5 9.883374689826303
468 5 9.907730673316708
469 5 9.853092783505154
470 5 9.953846153846154
471 5 9.979274611398964
472 5 10.004819277108433
473 5 9.872448979591837
474 5 9.878947368421052
475 5 9.87780548628429
476 5 10.043731778425656
477 5 9.878787878787879
478 5 9.949238578680204
479 5 9.985915492957746
480 5 9.867036011080332
481 5 10.022535211267606
482 5 9.884615384615385
483 5 9.862745098039216
484 5 10.036697247706423
485 5 10.041009463722398
486 5 9.87683284457478
487 5 9.984802431610943
488 5 9.764912280701754
489 5 9.91588785046729
490 5 9.964539007092199
491 5 10.04109589041096
492 5 9.885714285714286
493 5 9.821167883211679
494 5 9.827205882352942
495 5 10.036290322580646
496 5 9.755020080321286
497 5 9.962264150943396
498 5 9.77578475336323
499 5 10.028846153846153
500 5 9.933649289099526

1 6 815.1841841841842
2 6 403.85185185185185
3 6 270.97297297297297
4 6 205.8128128128128
5 6 161.679718875502
6 6 137.54262788365097
7 6 119.59437751004016
8 6 111.64257028112449
9 6 97.32290615539858
10 6 85.69315895372233
11 6 78.97880928355197
12 6 74.87336683417085
13 6 73.24647887323944
14 6 63.640120967741936
15 6 60.31717171717172
16 6 60.730496453900706
17 6 54.77902240325866
18 6 56.40587044534413
19 6 50.93890020366599
20 6 51.20812182741117
21 6 51.06700507614213
22 6 44.21341463414634
23 6 44.28470111448835
24 6 43.538148524923706
25 6 43.173824130879346
26 6 41.56320657759507
27 6 40.17213114754098
28 6 39.42520491803279
29 6 37.872933884297524
30 6 37.01635991820041
31 6 35.017418032786885
32 6 34.74564102564103
33 6 36.45184426229508
34 6 33.08091286307054
35 6 32.86577868852459
36 6 34.02378490175801
37 6 31.658410732714138
38 6 30.809326424870466
39 6 30.821096173733196
40 6 31.332990750256936
41 6 30.470404984423677
42 6 29.60351966873706
43 6 29.0836820083682
44 6 29.032191069574246
45 6 28.236786469344608
46 6 29.232948583420775
47 6 28.770042194092827
48 6 27.304761904761904
49 6 27.465553235908143
50 6 27.262329485834208
51 6 27.602320675105485
52 6 25.881104033970274
53 6 26.663146779303062
54 6 25.144351464435147
55 6 25.073672806067172
56 6 24.810867293625915
57 6 25.228966986155484
58 6 24.40595111583422
59 6 24.55165069222577
60 6 24.068376068376068
61 6 24.107822410147993
62 6 23.310344827586206
63 6 23.50429184549356
64 6 23.058252427184467
65 6 24.180748663101603
66 6 22.863101604278075
67 6 23.424920127795527
68 6 22.392818280739935
69 6 21.870588235294118
70 6 21.86038961038961
71 6 22.468682505399567
72 6 21.4732905982906
73 6 21.80263157894737
74 6 21.222584147665582
75 6 22.010706638115632
76 6 21.657387580299787
77 6 21.47826086956522
78 6 21.521311475409835
79 6 21.376779846659364
80 6 20.40924092409241
81 6 20.455849889624723
82 6 20.720700985761226
83 6 20.56390977443609
84 6 21.174725274725276
85 6 20.271929824561404
86 6 20.26923076923077
87 6 20.74972796517954
88 6 20.236017897091724
89 6 19.88021978021978
90 6 19.635254988913527
91 6 19.4232044198895
92 6 18.795045045045047
93 6 19.479405034324945
94 6 19.281038374717834
95 6 18.440273037542664
96 6 18.70728929384966
97 6 19.14041095890411
98 6 18.946530147895334
99 6 19.706077348066298
100 6 19.262513904338153
101 6 18.30663615560641
102 6 17.803428571428572
103 6 18.968858131487888
104 6 17.560726447219068
105 6 18.824137931034482
106 6 18.426914153132252
107 6 18.124579124579125
108 6 18.401142857142858
109 6 17.52755905511811
110 6 17.44151376146789
111 6 17.085910652920962
112 6 17.4859392575928
113 6 17.543879907621246
114 6 18.02290950744559
115 6 17.551369863013697
116 6 16.951025056947607
117 6 17.323831242873432
118 6 17.125
119 6 17.27614571092832
120 6 17.227967097532314
121 6 16.782762691853602
122 6 17.27849588719154
123 6 16.725694444444443
124 6 16.680603948896632
125 6 17.11674528301887
126 6 16.229368932038835
127 6 16.328235294117647
128 6 16.82762691853601
129 6 16.10477299185099
130 6 16.379436964504283
131 6 16.423305588585016
132 6 16.421875
133 6 16.4278728606357
134 6 16.185592185592185
135 6 16.879372738238843
136 6 15.911799761620978
137 6 16.171358629130967
138 6 15.92224880382775
139 6 16.426488456865126
140 6 16.124537607891494
141 6 16.017814726840854
142 6 15.794621026894866
143 6 16.74567901234568
144 6 16.063337393422657
145 6 16.00251572327044
146 6 15.274038461538462
147 6 16.249397590361447
148 6 15.52969696969697
149 6 15.425925925925926
150 6 15.775534441805226
151 6 16.132603406326034
152 6 15.517031630170317
153 6 15.04914004914005
154 6 15.035495716034271
155 6 15.513715710723192
156 6 15.034912718204488
157 6 14.964824120603016
158 6 15.754037267080745
159 6 14.934703748488513
160 6 15.355246523388116
161 6 14.983990147783251
162 6 14.849176172370088
163 6 14.92938209331652
164 6 14.808353808353809
165 6 14.988636363636363
166 6 14.874524714828897
167 6 14.555273189326556
168 6 14.775380710659899
169 6 14.709068010075567
170 6 14.951066499372647
171 6 14.84190231362468
172 6 14.912609238451935
173 6 14.751908396946565
174 6 14.323834196891191
175 6 14.479192938209332
176 6 14.115577889447236
177 6 14.880733944954128
178 6 14.884130982367758
179 6 14.337579617834395
180 6 14.382275132275133
181 6 14.391472868217054
182 6 14.819714656290532
183 6 14.49868073878628
184 6 14.582901554404145
185 6 14.324324324324325
186 6 13.969696969696969
187 6 14.41688654353562
188 6 14.285123966942148
189 6 14.523117569352708
190 6 13.98967741935484
191 6 14.323907455012854
192 6 14.472630173564752
193 6 14.382352941176471
194 6 14.141678129298487
195 6 13.804461942257218
196 6 14.350785340314136
197 6 14.151226158038147
198 6 14.13538873994638
199 6 13.675925925925926
200 6 13.824933687002652
201 6 14.014804845222073
202 6 14.248641304347826
203 6 14.35357624831309
204 6 13.845637583892618
205 6 13.811614730878187
206 6 14.026954177897574
207 6 13.83495145631068
208 6 13.799454297407912
209 6 14.19471488178025
210 6 13.608288770053475
211 6 13.826869806094184
212 6 13.727397260273973
213 6 13.637254901960784
214 6 13.787234042553191
215 6 13.53768115942029
216 6 13.67338129496403
217 6 13.656121045392021
218 6 13.716083916083916
219 6 13.706434316353887
220 6 13.414084507042254
221 6 14.036211699164346
222 6 13.401408450704226
223 6 13.756198347107437
224 6 13.358059914407988
225 6 13.254758418740849
226 6 13.705882352941176
227 6 13.440340909090908
228 6 13.716738197424892
229 6 13.092329545454545
230 6 13.422752808988765
231 6 13.654518950437318
232 6 13.41654778887304
233 6 13.52089552238806
234 6 13.313218390804598
235 6 13.322812051649928
236 6 13.515625
237 6 13.21398002853067
238 6 13.262611275964392
239 6 12.963746223564955
240 6 13.396280400572246
241 6 13.4
242 6 12.989520958083832
243 6 13.14306784660767
244 6 13.152592592592592
245 6 13.401459854014599
246 6 13.301492537313433
247 6 12.843283582089553
248 6 12.994074074074074
249 6 12.868460388639761
250 6 12.99251497005988
251 6 13.282051282051283
252 6 13.055299539170507
253 6 13.126801152737752
254 6 13.049624060150377
255 6 13.10126582278481
256 6 13.086363636363636
257 6 12.864381520119226
258 6 12.917721518987342
259 6 12.965309200603318
260 6 12.931962025316455
261 6 13.109062980030721
262 6 12.808709175738725
263 6 13.149206349206349
264 6 13.033950617283951
265 6 12.849445324881142
266 6 13.142857142857142
267 6 12.826687116564417
268 6 12.87251655629139
269 6 12.713836477987421
270 6 12.665620094191523
271 6 13.159638554216867
272 6 12.911330049261084
273 6 12.823161189358373
274 6 12.883683360258482
275 6 12.852080123266564
276 6 12.717607973421927
277 6 12.773846153846154
278 6 12.685337726523889
279 6 12.755070202808112
280 6 12.7664
281 6 12.528662420382165
282 6 12.75487012987013
283 6 12.715210355987056
284 6 12.7648
285 6 12.66156462585034
286 6 12.754125412541255
287 6 12.837248322147651
288 6 12.671742808798646
289 6 12.930604982206406
290 6 12.837712519319938
291 6 12.525423728813559
292 6 12.69851729818781
293 6 12.793867120954003
294 6 12.622222222222222
295 6 12.479338842975206
296 6 12.711726384364821
297 6 12.615
298 6 12.609215017064846
299 6 12.587436332767403
300 6 12.532374100719425
301 6 12.55929203539823
302 6 12.535714285714286
303 6 12.636824324324325
304 6 12.310225303292894
305 6 12.493996569468267
306 6 12.677238805970148
307 6 12.43918918918919
308 6 12.493848857644991
309 6 12.327556325823224
310 6 12.315161839863714
311 6 12.41725352112676
312 6 12.578014184397164
313 6 12.407473309608541
314 6 12.460550458715597
315 6 12.41472172351885
316 6 12.578014184397164
317 6 12.28368794326241
318 6 12.507964601769912
319 6 12.434628975265017
320 6 12.690909090909091
321 6 12.172291296625222
322 6 12.59252336448598
323 6 12.349290780141844
324 6 12.541436464088397
325 6 12.29050279329609
326 6 12.373865698729583
327 6 12.46690518783542
328 6 12.338078291814947
329 6 12.457089552238806
330 6 12.317269076305221
331 6 12.45438282647585
332 6 12.23320895522388
333 6 12.27
334 6 12.36247723132969
335 6 12.293333333333333
336 6 12.40925925925926
337 6 12.326530612244898
338 6 12.463855421686747
339 6 12.387096774193548
340 6 12.185546875
341 6 12.335863377609108
342 6 12.1707779886148
343 6 12.247401247401248
344 6 12.1953125
345 6 12.20073664825046
346 6 12.235655737704919
347 6 12.456349206349206
348 6 12.177693761814744
349 6 12.311608961303463
350 6 12.328214971209214
351 6 12.208576998050683
352 6 12.301369863013699
353 6 12.193877551020408
354 6 12.229979466119097
355 6 12.365384615384615
356 6 12.257995735607675
357 6 12.266144814090019
358 6 12.029350104821804
359 6 12.202404809619239
360 6 12.126629422718809
361 6 12.026422764227643
362 6 12.254166666666666
363 6 12.10204081632653
364 6 12.062880324543611
365 6 12.211267605633802
366 6 12.169772256728779
367 6 12.170340681362726
368 6 12.203056768558952
369 6 12.258403361344538
370 6 12.274428274428274
371 6 12.19603524229075
372 6 12.149572649572649
373 6 12.12603305785124
374 6 12.080610021786493
375 6 12.327731092436975
376 6 12.248936170212765
377 6 12.110204081632654
378 6 12.159235668789808
379 6 12.377969762419006
380 6 12.1019955654102
381 6 12.05
382 6 12.105603448275861
383 6 12.27645788336933
384 6 12.254859611231101
385 6 12.165876777251185
386 6 12.117117117117116
387 6 12.126637554585153
388 6 12.072033898305085
389 6 11.938775510204081
390 6 12.186516853932584
391 6 11.965357967667437
392 6 12.17687074829932
393 6 12.087557603686635
394 6 12.1137339055794
395 6 12.1002331002331
396 6 11.942350332594234
397 6 12.109302325581396
398 6 12.053268765133172
399 6 12.197727272727272
400 6 12.162471395881006
401 6 12.07943925233645
402 6 12.141148325358852
403 6 12.071428571428571
404 6 11.97872340425532
405 6 12.00253807106599
406 6 12.027906976744186
407 6 12.131639722863742
408 6 11.982843137254902
409 6 12.018604651162791
410 6 12.176470588235293
411 6 11.967213114754099
412 6 12.02216748768473
413 6 12.016548463356974
414 6 11.966507177033494
415 6 12.083333333333334
416 6 12.02015113350126
417 6 12.100702576112413
418 6 11.930864197530864
419 6 12.021791767554479
420 6 12.00744416873449
421 6 11.8375
422 6 12.009803921568627
423 6 11.962779156327544
424 6 11.925257731958762
425 6 11.963680387409202
426 6 12.0440097799511
427 6 12.0390625
428 6 12.012224938875306
429 6 11.966233766233767
430 6 11.985111662531017
431 6 12.026178010471204
432 6 12.047872340425531
433 6 12.044041450777202
434 6 12.021108179419524
435 6 12.046153846153846
436 6 11.942708333333334
437 6 11.868486352357321
438 6 12.026954177897574
439 6 11.959493670886076
440 6 12.089238845144356
441 6 12.014888337468983
442 6 11.820936639118457
443 6 12.091863517060368
444 6 12.037735849056604
445 6 11.947643979057592
446 6 12.029649595687331
447 6 12.020833333333334
448 6 11.85135135135135
449 6 12.024793388429751
450 6 11.926121372031663
451 6 11.966480446927374
452 6 11.95064935064935
453 6 11.862258953168045
454 6 11.877237851662404
455 6 11.980337078651685
456 6 11.997267759562842
457 6 12.002544529262087
458 6 11.898591549295775
459 6 11.970588235294118
460 6 12.06
461 6 11.881305637982196
462 6 12.075067024128685
463 6 11.985795454545455
464 6 11.944281524926685
465 6 11.860335195530727
466 6 11.915407854984894
467 6 12.002824858757062
468 6 11.984709480122325
469 6 11.943620178041543
470 6 11.946587537091988
471 6 11.870422535211267
472 6 11.918840579710144
473 6 11.975609756097562
474 6 11.888020833333334
475 6 11.97160883280757
476 6 11.982857142857142
477 6 11.95859872611465
478 6 12.015625
479 6 11.991304347826087
480 6 11.909395973154362
481 6 12.009375
482 6 11.968253968253968
483 6 11.879598662207357
484 6 11.94078947368421
485 6 11.903973509933774
486 6 11.905923344947736
487 6 11.97704918032787
488 6 11.860557768924302
489 6 11.886029411764707
490 6 11.887596899224807
491 6 11.975609756097562
492 6 11.96234309623431
493 6 11.887931034482758
494 6 11.795652173913043
495 6 11.946188340807176
496 6 11.949579831932773
497 6 11.754285714285714
498 6 11.963470319634704
499 6 11.902702702702703
500 6 11.935672514619883

1 7 637.1771771771772
2 7 335.1833667334669
3 7 229.2878635907723
4 7 192.51202404809618
5 7 145.978
6 7 126.09576612903226
7 7 104.4603015075377
8 7 100.41306532663316
9 7 91.687
10 7 81.38430583501005
11 7 79.0836693548387
12 7 67.19878910191726
13 7 65.23853211009174
14 7 61.72278225806452
15 7 58.006079027355625
16 7 51.216024340770794
17 7 52.7657200811359
18 7 50.37372708757638
19 7 48.80364372469636
20 7 46.240570846075435
21 7 45.428426395939084
22 7 46.13905930470348
23 7 42.08539094650206
24 7 40.95532994923858
25 7 40.04081632653061
26 7 38.41115702479339
27 7 38.82431052093973
28 7 37.9161554192229
29 7 36.197938144329896
30 7 36.539568345323744
31 7 33.353305785123965
32 7 35.317622950819676
33 7 32.85358255451713
34 7 33.40660474716202
35 7 33.15605749486653
36 7 32.58756476683938
37 7 33.869927159209155
38 7 32.3941908713693
39 7 31.86339937434828
40 7 30.32574974146846
41 7 30.001044932079417
42 7 30.015706806282722
43 7 29.724607329842932
44 7 29.83881230116649
45 7 28.62133891213389
46 7 28.971727748691098
47 7 28.872631578947367
48 7 27.643080124869925
49 7 27.482465462274178
50 7 28.756149732620322
51 7 27.199786324786324
52 7 27.013742071881605
53 7 26.545161290322582
54 7 25.724867724867725
55 7 26.202330508474578
56 7 25.604055496264674
57 7 24.679324894514767
58 7 26.078579117330463
59 7 25.79702444208289
60 7 24.802981895633653
61 7 23.988260405549628
62 7 24.984962406015036
63 7 23.51462621885157
64 7 23.926775956284153
65 7 23.845989304812836
66 7 24.661637931034484
67 7 22.468039003250272
68 7 23.883569096844397
69 7 23.079694323144103
70 7 23.18913043478261
71 7 23.727371864776444
72 7 23.545751633986928
73 7 21.848849945235486
74 7 21.701541850220263
75 7 21.611842105263158
76 7 22.37690631808279
77 7 22.194719471947195
78 7 22.698781838316723
79 7 21.358659217877094
80 7 21.665570175438596
81 7 21.74353205849269
82 7 21.39779005524862
83 7 21.529217199558985
84 7 21.274944567627493
85 7 21.84811529933481
86 7 21.388076490438696
87 7 21.229977116704806
88 7 20.902466367713004
89 7 20.54586129753915
90 7 19.94920993227991
91 7 20.68969422423556
92 7 21.11764705882353
93 7 20.57894736842105
94 7 21.016203703703702
95 7 19.657236126224156
96 7 20.194318181818183
97 7 20.62227324913892
98 7 20.052023121387283
99 7 20.33674630261661
100 7 19.705408515535098
101 7 20.047457627118643
102 7 19.636786961583237
103 7 19.03690888119954
104 7 19.15940366972477
105 7 19.65625
106 7 19.327124563445867
107 7 19.111366245694605
108 7 19.629587155963304
109 7 18.59433962264151
110 7 18.7594070695553
111 7 19.001148105625717
112 7 18.53239104829211
113 7 18.680634201585505
114 7 18.74319526627219
115 7 19.22505800464037
116 7 18.29112426035503
117 7 18.608235294117648
118 7 18.568421052631578
119 7 19.108009708737864
120 7 18.644391408114558
121 7 18.36773428232503
122 7 18.656398104265403
123 7 18.325829383886255
124 7 18.132530120481928
125 7 18.61117717003567
126 7 18.63289630512515
127 7 17.973684210526315
128 7 18.484223300970875
129 7 17.41466346153846
130 7 18.083924349881798
131 7 17.584229390681003
132 7 17.95744680851064
133 7 17.904933814681108
134 7 17.53640776699029
135 7 17.637663885578068
136 7 17.975550122249388
137 7 17.34872417982989
138 7 17.0
139 7 17.653136531365313
140 7 17.397342995169083
141 7 17.410958904109588
142 7 17.246079613992762
143 7 17.37090909090909
144 7 17.178841309823678
145 7 17.232209737827716
146 7 17.162531017369727
147 7 16.993718592964825
148 7 17.232209737827716
149 7 17.237745098039216
150 7 16.930348258706466
151 7 16.498122653316646
152 7 17.058375634517766
153 7 16.730964467005077
154 7 16.895392278953924
155 7 17.211068211068213
156 7 17.21728081321474
157 7 16.550742574257427
158 7 16.837092731829575
159 7 16.827191867852605
160 7 16.853128991060025
161 7 16.49873417721519
162 7 16.534914361001317
163 7 16.516709511568124
164 7 16.59173126614987
165 7 16.281954887218046
166 7 16.28170894526035
167 7 16.505221932114882
168 7 16.728571428571428
169 7 16.52972972972973
170 7 16.851990049751244
171 7 16.559014267185475
172 7 15.884920634920634
173 7 16.21372031662269
174 7 16.13171355498721
175 7 15.96524064171123
176 7 15.990604026845638
177 7 16.076416337285902
178 7 16.19628647214854
179 7 16.132625994694962
180 7 15.970398970398971
181 7 16.373697916666668
182 7 15.766531713900134
183 7 15.960969044414536
184 7 16.309623430962343
185 7 16.039735099337747
186 7 15.943775100401606
187 7 15.723262032085561
188 7 16.32409972299169
189 7 15.86556927297668
190 7 15.700680272108844
191 7 15.804945054945055
192 7 15.725333333333333
193 7 15.969653179190752
194 7 15.89522546419098
195 7 15.799457994579946
196 7 15.734072022160666
197 7 15.296495956873315
198 7 15.537619699042407
199 7 15.569209039548022
200 7 15.677285318559557
201 7 15.413698630136986
202 7 15.780386740331492
203 7 15.688547486033519
204 7 15.568055555555556
205 7 15.269125683060109
206 7 15.666210670314637
207 7 15.654178674351584
208 7 15.494366197183098
209 7 15.6045197740113
210 7 15.623430962343097
211 7 15.518005540166206
212 7 15.312056737588652
213 7 15.425320056899004
214 7 15.26580459770115
215 7 15.042372881355933
216 7 15.819102749638205
217 7 15.045070422535211
218 7 15.376470588235295
219 7 15.12227074235808
220 7 15.335724533715926
221 7 15.229555236728839
222 7 15.054834054834055
223 7 15.14866760168303
224 7 15.194805194805195
225 7 15.113095238095237
226 7 15.169139465875372
227 7 14.969742813918305
228 7 15.14586255259467
229 7 15.139318885448917
230 7 15.273638968481375
231 7 15.07587253414264
232 7 15.145953757225433
233 7 14.916176470588235
234 7 15.083457526080476
235 7 15.132352941176471
236 7 14.964601769911505
237 7 14.892424242424243
238 7 14.971385542168674
239 7 14.968515742128936
240 7 14.874603174603175
241 7 14.825885978428351
242 7 14.577443609022556
243 7 14.844748858447488
244 7 14.907378335949765
245 7 15.027576197387518
246 7 14.89226100151745
247 7 15.0
248 7 15.028571428571428
249 7 15.131746031746031
250 7 14.714946070878275
251 7 14.784126984126985
252 7 14.820678513731826
253 7 14.682242990654206
254 7 14.92
255 7 14.745901639344263
256 7 14.799072642967543
257 7 14.59433962264151
258 7 14.759112519809825
259 7 14.936
260 7 14.758785942492013
261 7 14.86709886547812
262 7 14.8328125
263 7 14.762214983713354
264 7 14.753164556962025
265 7 14.605220228384992
266 7 14.551607445008461
267 7 14.73482428115016
268 7 14.719611021069692
269 7 14.681962025316455
270 7 14.568221070811745
271 7 14.6016
272 7 14.868044515103339
273 7 14.7232
274 7 14.425087108013937
275 7 14.649206349206349
276 7 14.512479201331114
277 7 14.759036144578314
278 7 14.676320272572402
279 7 14.39198606271777
280 7 14.827302631578947
281 7 14.5
282 7 14.54152249134948
283 7 14.529411764705882
284 7 14.541118421052632
285 7 14.57243816254417
286 7 14.602763385146805
287 7 14.673043478260869
288 7 14.623239436619718
289 7 14.495652173913044
290 7 14.483704974271012
291 7 14.379613356766257
292 7 14.341959334565619
293 7 14.660714285714286
294 7 14.439114391143912
295 7 14.336860670194003
296 7 14.45054945054945
297 7 14.570671378091873
298 7 14.47985347985348
299 7 14.517064846416382
300 7 14.393356643356643
301 7 14.438563327032137
302 7 14.440917107583774
303 7 14.350553505535055
304 7 14.284403669724771
305 7 14.544973544973544
306 7 14.247252747252746
307 7 14.364468864468865
308 7 14.481617647058824
309 7 14.315298507462687
310 7 14.353049907578558
311 7 14.315398886827458
312 7 14.174081237911025
313 7 14.198934280639431
314 7 14.307692307692308
315 7 14.1183970856102
316 7 14.252918287937744
317 7 14.259391771019677
318 7 14.187984496124031
319 7 14.283553875236295
320 7 14.349112426035504
321 7 14.265420560747664
322 7 14.261802575107296
323 7 14.440585009140769
324 7 14.313725490196079
325 7 14.316190476190476
326 7 14.316430020283976
327 7 14.483739837398375
328 7 14.208
329 7 14.23228346456693
330 7 14.188349514563107
331 7 14.353057199211046
332 7 14.250467289719627
333 7 14.242774566473988
334 7 14.215841584158415
335 7 14.27878787878788
336 7 14.26923076923077
337 7 14.43939393939394
338 7 14.202453987730062
339 7 14.363636363636363
340 7 13.965020576131687
341 7 14.155511811023622
342 7 14.154618473895582
343 7 14.123931623931623
344 7 14.117886178861788
345 7 14.063559322033898
346 7 14.07675906183369
347 7 14.351409978308027
348 7 14.208588957055214
349 7 14.230612244897959
350 7 14.174672489082969
351 7 14.095444685466378
352 7 14.090721649484536
353 7 14.099557522123893
354 7 14.193406593406593
355 7 14.43370786516854
356 7 14.342379958246347
357 7 14.226966292134831
358 7 14.165605095541402
359 7 14.280821917808218
360 7 14.2989010989011
361 7 14.159192825112108
362 7 14.046315789473685
363 7 14.142212189616252
364 7 14.039647577092511
365 7 14.18609865470852
366 7 14.041928721174004
367 7 14.169811320754716
368 7 14.13763440860215
369 7 14.051172707889126
370 7 14.14319248826291
371 7 14.168859649122806
372 7 13.959232613908872
373 7 14.125560538116591
374 7 14.044705882352941
375 7 14.066666666666666
376 7 14.050761421319796
377 7 14.041942604856512
378 7 14.115107913669064
379 7 14.07728337236534
380 7 13.982758620689655
381 7 14.056277056277056
382 7 14.130653266331658
383 7 14.050925925925926
384 7 14.07857142857143
385 7 14.024096385542169
386 7 14.037209302325582
387 7 14.086848635235732
388 7 14.053140096618357
389 7 13.962311557788945
390 7 14.033333333333333
391 7 14.112903225806452
392 7 13.95673076923077
393 7 14.135338345864662
394 7 14.024813895781637
395 7 14.111675126903553
396 7 14.0975
397 7 14.186528497409327
398 7 14.17102137767221
399 7 14.046153846153846
400 7 14.016091954022988
401 7 14.097938144329897
402 7 14.026954177897574
403 7 13.992287917737789
404 7 14.0
405 7 13.918032786885245
406 7 14.005037783375315
407 7 14.023076923076923
408 7 13.989690721649485
409 7 13.948648648648648
410 7 14.008064516129032
411 7 14.005649717514125
412 7 13.902439024390244
413 7 13.994520547945205
414 7 14.073791348600508
415 7 13.991935483870968
416 7 13.99238578680203
417 7 14.005649717514125
418 7 13.957264957264957
419 7 14.030379746835443
420 7 14.05849582172702
421 7 14.082152974504249
422 7 13.976439790575917
423 7 14.043835616438356
424 7 13.888594164456233
425 7 14.130434782608695
426 7 13.994609164420485
427 7 14.058666666666667
428 7 14.115281501340483
429 7 14.018666666666666
430 7 14.059154929577465
431 7 14.011080332409973
432 7 14.008982035928144
433 7 13.942148760330578
434 7 13.909365558912386
435 7 14.091412742382271
436 7 14.005434782608695
437 7 13.88888888888889
438 7 14.0
439 7 14.035398230088495
440 7 14.040697674418604
441 7 13.850574712643677
442 7 14.017391304347827
443 7 13.923287671232877
444 7 13.97897897897898
445 7 13.958333333333334
446 7 13.886297376093294
447 7 13.925816023738873
448 7 14.02760736196319
449 7 14.020057306590259
450 7 13.967065868263473
451 7 13.966049382716049
452 7 14.01823708206687
453 7 13.98904109589041
454 7 14.00677966101695
455 7 14.00864553314121
456 7 13.955128205128204
457 7 13.989966555183946
458 7 13.983098591549295
459 7 13.960912052117264
460 7 14.016835016835017
461 7 13.972049689440993
462 7 13.905882352941177
463 7 14.039735099337749
464 7 13.932926829268293
465 7 13.928338762214985
466 7 13.996835443037975
467 7 14.031700288184439
468 7 13.955479452054794
469 7 13.925
470 7 14.010204081632653
471 7 13.970099667774086
472 7 13.904605263157896
473 7 13.947019867549669
474 7 13.94314381270903
475 7 14.078853046594983
476 7 14.02980132450331
477 7 13.99655172413793
478 7 13.891385767790263
479 7 13.907473309608541
480 7 13.89272030651341
481 7 13.985611510791367
482 7 13.98046875
483 7 13.909090909090908
484 7 13.888059701492537
485 7 13.96812749003984
486 7 13.95330739299611
487 7 13.94017094017094
488 7 13.995762711864407
489 7 13.96078431372549
490 7 13.940677966101696
491 7 13.872448979591837
492 7 13.939814814814815
493 7 14.009900990099009
494 7 13.979057591623036
495 7 14.0
496 7 13.921787709497206
497 7 13.994413407821229
498 7 13.941176470588236
499 7 14.027624309392266
500 7 14.047619047619047

1 8 586.465
2 8 298.97795591182364
3 8 207.7565130260521
4 8 157.91482965931863
5 8 140.7157157157157
6 8 117.32864321608041
7 8 99.2635814889336
8 8 88.53279515640767
9 8 76.71919191919191
10 8 73.94561933534743
11 8 70.2959595959596
12 8 66.1470588235294
13 8 62.99089989888777
14 8 60.871587462082914
15 8 53.97560975609756
16 8 55.95665322580645
17 8 51.32960325534079
18 8 49.343877551020405
19 8 46.69308943089431
20 8 46.801838610827375
21 8 44.59244126659857
22 8 44.83725690890481
23 8 41.89344262295082
24 8 41.281947261663284
25 8 41.77766393442623
26 8 38.53948717948718
27 8 37.83864337101747
28 8 39.21900826446281
29 8 37.44891640866873
30 8 37.038262668045505
31 8 33.83070452155626
32 8 36.08144329896907
33 8 34.06478578892372
34 8 33.471933471933475
35 8 32.993801652892564
36 8 31.87160751565762
37 8 31.736183524504693
38 8 32.79979253112033
39 8 31.940501043841337
40 8 30.35063559322034
41 8 32.09071729957806
42 8 31.7434554973822
43 8 30.021943573667713
44 8 30.6540483701367
45 8 29.36780383795309
46 8 28.08994708994709
47 8 29.77883597883598
48 8 28.818085106382977
49 8 28.3482905982906
50 8 28.024546424759873
51 8 27.94136460554371
52 8 27.85042735042735
53 8 27.85820895522388
54 8 27.015974440894567
55 8 26.848913043478262
56 8 26.288153681963713
57 8 26.47020585048754
58 8 26.811074918566774
59 8 27.54633620689655
60 8 26.271844660194176
61 8 25.802588996763753
62 8 25.371584699453553
63 8 25.0021645021645
64 8 25.09492273730684
65 8 25.02497285559175
66 8 24.94696132596685
67 8 24.924836601307188
68 8 24.419712070874862
69 8 24.43014301430143
70 8 24.89647577092511
71 8 23.87171052631579
72 8 23.318693693693692
73 8 23.54983570646221
74 8 23.86241610738255
75 8 23.55481727574751
76 8 23.65839909808343
77 8 23.157596371882086
78 8 23.485811577752553
79 8 22.889135254988915
80 8 23.10287610619469
81 8 23.712849162011175
82 8 22.916851441241686
83 8 22.71218961625282
84 8 22.190148911798396
85 8 22.43793103448276
86 8 22.1
87 8 22.80630105017503
88 8 22.632468996617813
89 8 22.039954337899545
90 8 22.054272517321017
91 8 21.400937866354045
92 8 21.320276497695854
93 8 21.62742857142857
94 8 21.361678004535147
95 8 21.78359908883827
96 8 21.53916004540295
97 8 20.865671641791046
98 8 21.75663206459054
99 8 20.993039443155453
100 8 21.75925925925926
101 8 21.757749712973595
102 8 21.113895216400913
103 8 20.476868327402133
104 8 20.716627634660423
105 8 20.481264637002344
106 8 20.965801886792452
107 8 20.83627797408716
108 8 20.626650660264104
109 8 20.16374269005848
110 8 20.382422802850357
111 8 20.875739644970412
112 8 20.781433607520565
113 8 19.982394366197184
114 8 20.312272174969625
115 8 20.480815347721823
116 8 20.035335689045937
117 8 19.831901840490797
118 8 19.916567342073897
119 8 19.82998819362456
120 8 20.158212560386474
121 8 19.37245508982036
122 8 19.86822660098522
123 8 19.783980582524272
124 8 19.681331747919145
125 8 19.32382133995037
126 8 19.72209026128266
127 8 19.376068376068375
128 8 19.74033816425121
129 8 19.537906137184116
130 8 19.30814639905549
131 8 18.782002534854247
132 8 19.243872549019606
133 8 19.165441176470587
134 8 19.132850241545892
135 8 19.05639097744361
136 8 18.654135338345863
137 8 18.82779827798278
138 8 19.02675159235669
139 8 19.109181141439205
140 8 18.944374209860936
141 8 19.097772277227723
142 8 18.771573604060915
143 8 18.996268656716417
144 8 18.75985221674877
145 8 18.92997542997543
146 8 18.626943005181346
147 8 18.569190600522195
148 8 18.495575221238937
149 8 18.57250945775536
150 8 17.948519948519948
151 8 18.510664993726476
152 8 18.57783312577833
153 8 18.61145703611457
154 8 17.945979899497488
155 8 18.242227979274613
156 8 18.568652849740932
157 8 18.134422110552762
158 8 18.453715775749675
159 8 18.010309278350515
160 8 18.347074468085108
161 8 18.1439588688946
162 8 18.50834403080873
163 8 17.898801597869507
164 8 18.026785714285715
165 8 17.952072538860104
166 8 18.240458015267176
167 8 17.840599455040874
168 8 18.009333333333334
169 8 17.99739921976593
170 8 18.075197889182057
171 8 18.236842105263158
172 8 17.66487213997308
173 8 17.702737940026076
174 8 17.857338820301784
175 8 17.968960863697706
176 8 17.60191518467852
177 8 17.983539094650205
178 8 17.782138024357238
179 8 17.717333333333332
180 8 17.937416777629828
181 8 17.87854251012146
182 8 17.55418381344307
183 8 17.948106591865358
184 8 17.379263301500682
185 8 17.728650137741045
186 8 17.532364597093792
187 8 17.730398899587346
188 8 17.730337078651687
189 8 17.468232044198896
190 8 17.604285714285716
191 8 17.54777927321669
192 8 17.431205673758864
193 8 17.29291553133515
194 8 17.606145251396647
195 8 17.25925925925926
196 8 17.32469304229195
197 8 17.365034965034965
198 8 17.29172510518934
199 8 17.23931623931624
200 8 17.1045197740113
201 8 17.27
202 8 17.218130311614733
203 8 17.15261627906977
204 8 17.3006993006993
205 8 17.03343023255814
206 8 17.376251788268956
207 8 17.476121562952244
208 8 16.890532544378697
209 8 17.02139800285307
210 8 17.398843930635838
211 8 17.355982274741507
212 8 17.037089871611983
213 8 17.017673048600884
214 8 16.6410635155096
215 8 17.186466165413535
216 8 17.015736766809727
217 8 17.067365269461078
218 8 16.997001499250374
219 8 17.26099706744868
220 8 17.04385964912281
221 8 17.23744292237443
222 8 16.793413173652695
223 8 16.932761087267526
224 8 17.19601837672282
225 8 16.67438494934877
226 8 16.612213740458014
227 8 16.64447806354009
228 8 17.10790273556231
229 8 17.113095238095237
230 8 16.828220858895705
231 8 16.829113924050635
232 8 16.939252336448597
233 8 16.7374213836478
234 8 16.866454689984103
235 8 16.698365527488857
236 8 16.503105590062113
237 8 17.048154093097914
238 8 16.766718506998444
239 8 16.82857142857143
240 8 16.63679245283019
241 8 16.78240740740741
242 8 16.69811320754717
243 8 16.623839009287927
244 8 16.593354430379748
245 8 16.571658615136876
246 8 16.571202531645568
247 8 16.499215070643643
248 8 16.704730831973897
249 8 16.673566878980893
250 8 16.63606557377049
251 8 16.772445820433436
252 8 16.742622950819673
253 8 16.848200312989047
254 8 16.655339805825243
255 8 16.876644736842106
256 8 16.60122699386503
257 8 16.57529610829103
258 8 16.501618122977348
259 8 16.505709624796086
260 8 16.69283276450512
261 8 16.472727272727273
262 8 16.575949367088608
263 8 16.46076794657763
264 8 16.350584307178632
265 8 16.69203539823009
266 8 16.651591289782246
267 8 16.450244698205548
268 8 16.428822495606326
269 8 16.585492227979273
270 8 16.51473136915078
271 8 16.424610051993067
272 8 16.617405582922824
273 8 16.3719723183391
274 8 16.40495867768595
275 8 16.505434782608695
276 8 16.292517006802722
277 8 16.422018348623855
278 8 16.335689045936395
279 8 16.44760213143872
280 8 16.377162629757784
281 8 16.252991452991452
282 8 16.371057513914657
283 8 16.49158249158249
284 8 16.274782608695652
285 8 16.183673469387756
286 8 16.43144424131627
287 8 16.446529080675422
288 8 16.547535211267604
289 8 16.324175824175825
290 8 16.34963768115942
291 8 16.312274368231048
292 8 16.311567164179106
293 8 16.383912248628885
294 8 16.432525951557093
295 8 16.29097605893186
296 8 16.353153153153155
297 8 16.17572463768116
298 8 16.397137745974955
299 8 16.339250493096646
300 8 16.337568058076226
301 8 16.30019120458891
302 8 16.23562152133581
303 8 16.47024952015355
304 8 16.263358778625953
305 8 16.218691588785045
306 8 16.200371057513916
307 8 16.23954372623574
308 8 16.215384615384615
309 8 16.357954545454547
310 8 16.228675136116152
311 8 16.459958932238195
312 8 16.438923395445133
313 8 16.22463768115942
314 8 16.16155419222904
315 8 16.17829457364341
316 8 16.23694779116466
317 8 16.187376725838263
318 8 16.336734693877553
319 8 16.099800399201598
320 8 16.058467741935484
321 8 16.27134724857685
322 8 16.242152466367713
323 8 16.22641509433962
324 8 16.306418219461698
325 8 16.13373253493014
326 8 16.112068965517242
327 8 16.30966469428008
328 8 16.2125
329 8 16.173387096774192
330 8 16.275933609958507
331 8 16.220858895705522
332 8 16.081196581196583
333 8 16.276008492569
334 8 16.04237288135593
335 8 16.345338983050848
336 8 16.150943396226417
337 8 16.12035010940919
338 8 16.21861471861472
339 8 16.256521739130434
340 8 16.11111111111111
341 8 16.16488222698073
342 8 16.1859410430839
343 8 16.11453744493392
344 8 16.232142857142858
345 8 16.0764192139738
346 8 16.225446428571427
347 8 16.14189189189189
348 8 16.18082788671024
349 8 16.31121281464531
350 8 16.194508009153317
351 8 16.175
352 8 16.108796296296298
353 8 16.163218390804598
354 8 16.17180616740088
355 8 16.246666666666666
356 8 16.272138228941685
357 8 16.05069124423963
358 8 16.202830188679247
359 8 16.092457420924575
360 8 16.07792207792208
361 8 16.217391304347824
362 8 16.011185682326623
363 8 16.113801452784504
364 8 16.222760290556902
365 8 16.019464720194648
366 8 16.1438679245283
367 8 16.173493975903614
368 8 16.101149425287357
369 8 16.062355658198616
370 8 15.990267639902676
371 8 16.007317073170732
372 8 16.00808625336927
373 8 16.108173076923077
374 8 16.026954177897576
375 8 16.239294710327457
376 8 16.070093457943926
377 8 16.099730458221025
378 8 16.113300492610836
379 8 16.030379746835443
380 8 16.18586387434555
381 8 16.110565110565112
382 8 16.02964959568733
383 8 16.012886597938145
384 8 15.984168865435356
385 8 15.952380952380953
386 8 15.985330073349633
387 8 16.097112860892388
388 8 16.05509641873278
389 8 16.080310880829014
390 8 15.966580976863753
391 8 16.053435114503817
392 8 16.0383631713555
393 8 16.066666666666666
394 8 16.07932011331445
395 8 16.062189054726367
396 8 15.992248062015504
397 8 16.022284122562674
398 8 16.02030456852792
399 8 15.975935828877006
400 8 16.0414364640884
401 8 15.997252747252746
402 8 16.031073446327685
403 8 16.154040404040405
404 8 16.178470254957507
405 8 16.044117647058822
406 8 16.039787798408486
407 8 15.967647058823529
408 8 15.96996996996997
409 8 15.986263736263735
410 8 16.017045454545453
411 8 15.99135446685879
412 8 15.96600566572238
413 8 15.977142857142857
414 8 16.04093567251462
415 8 15.968926553672317
416 8 16.017441860465116
417 8 16.039772727272727
418 8 15.94767441860465
419 8 16.011019283746556
420 8 15.990384615384615
421 8 15.994134897360704
422 8 15.963525835866262
423 8 15.976470588235294
424 8 16.0
425 8 15.95076923076923
426 8 15.945558739255015
427 8 16.015060240963855
428 8 15.987878787878788
429 8 16.021671826625386
430 8 15.997076023391813
431 8 15.942953020134228
432 8 15.963963963963964
433 8 16.0
434 8 16.04191616766467
435 8 16.089700996677742
436 8 16.006153846153847
437 8 15.966216216216216
438 8 16.096875
439 8 15.993630573248408
440 8 16.02258064516129
441 8 15.961538461538462
442 8 15.980891719745223
443 8 16.035928143712574
444 8 15.987096774193548
445 8 16.04113924050633
446 8 15.971153846153847
447 8 15.941176470588236
448 8 16.02405498281787
449 8 15.975975975975976
450 8 15.933098591549296
451 8 16.016025641025642
452 8 15.996677740863788
453 8 15.989690721649485
454 8 16.009708737864077
455 8 15.996688741721854
456 8 15.996428571428572
457 8 15.970588235294118
458 8 15.970297029702971
459 8 15.98936170212766
460 8 15.939102564102564
461 8 15.968051118210862
462 8 15.966442953020135
463 8 15.96830985915493
464 8 16.0
465 8 15.965034965034965
466 8 15.985507246376812
467 8 15.918088737201366
468 8 15.936090225563909
469 8 15.941580756013746
470 8 15.986348122866895
471 8 16.045454545454547
472 8 15.96694214876033
473 8 16.0
474 8 15.98951048951049
475 8 15.981132075471699
476 8 15.968421052631578
477 8 16.03053435114504
478 8 15.89516129032258
479 8 15.930147058823529
480 8 15.925311203319502
481 8 15.983870967741936
482 8 15.99581589958159
483 8 15.996
484 8 15.962790697674418
485 8 16.0
486 8 15.963302752293577
487 8 15.963265306122448
488 8 15.99502487562189
489 8 15.924778761061948
490 8 15.983783783783784
491 8 16.037634408602152
492 8 15.989637305699482
493 8 15.974226804123711
494 8 16.0
495 8 16.0
496 8 16.0
497 8 15.893258426966293
498 8 16.0
499 8 15.864661654135338
500 8 15.979452054794521

1 9 516.3453453453453
2 9 293.1221221221221
3 9 189.13039117352056
4 9 139.20342396777443
5 9 120.6355421686747
6 9 102.94561933534743
7 9 92.45582329317268
8 9 82.98595787362086
9 9 72.75276381909548
10 9 69.91129032258064
11 9 64.07591093117409
12 9 63.97764227642276
13 9 59.42020202020202
14 9 55.458123107971744
15 9 55.691683569979716
16 9 53.526476578411405
17 9 50.87946884576098
18 9 48.96134282807731
19 9 46.10418794688458
20 9 43.66836734693877
21 9 43.25051124744376
22 9 41.16717948717949
23 9 41.172661870503596
24 9 39.17809621289662
25 9 43.17445482866044
26 9 40.13669064748201
27 9 38.61412487205732
28 9 39.91458333333333
29 9 36.62759336099585
30 9 36.05351521511018
31 9 34.863070539419084
32 9 37.01865284974093
33 9 35.38493723849373
34 9 34.50826446280992
35 9 35.299582463465555
36 9 32.92028985507246
37 9 32.717277486910994
38 9 34.03276955602537
39 9 34.20754716981132
40 9 34.305496828752645
41 9 32.354122621564485
42 9 31.418776371308017
43 9 30.92887473460722
44 9 31.689174705251876
45 9 30.70401691331924
46 9 30.817409766454354
47 9 30.947593582887702
48 9 29.71012931034483
49 9 29.884368308351178
50 9 28.830653804930332
51 9 29.340933767643865
52 9 28.156081808396124
53 9 29.552516411378555
54 9 28.101293103448278
55 9 27.90238611713666
56 9 27.680390032502707
57 9 27.77540106951872
58 9 26.937161430119176
59 9 27.024017467248907
60 9 27.517204301075267
61 9 26.60327868852459
62 9 26.672907488986784
63 9 27.26799557032115
64 9 26.429347826086957
65 9 27.155038759689923
66 9 26.204845814977972
67 9 26.142546245919476
68 9 26.21117318435754
69 9 25.313399778516057
70 9 25.991130820399114
71 9 25.638981173864895
72 9 25.511758118701007
73 9 25.597114317425085
74 9 25.005643340857787
75 9 25.930205949656752
76 9 25.17660292463442
77 9 24.161979752530932
78 9 24.577354260089685
79 9 24.181919642857142
80 9 24.098173515981735
81 9 25.00880088008801
82 9 23.387570621468928
83 9 24.82821387940842
84 9 23.867730900798175
85 9 23.791762013729976
86 9 24.044117647058822
87 9 23.950800915331808
88 9 23.635428571428573
89 9 23.13593380614657
90 9 23.143184421534936
91 9 23.277842907385697
92 9 22.865603644646924
93 9 23.75484606613455
94 9 23.00462962962963
95 9 23.204362801377727
96 9 23.0807962529274
97 9 22.970794392523363
98 9 23.093601895734597
99 9 22.897701149425288
100 9 22.32514619883041
101 9 22.11137440758294
102 9 22.200708382526564
103 9 21.94139194139194
104 9 22.38470451911935
105 9 22.270906949352177
106 9 22.76505312868949
107 9 21.68335273573923
108 9 22.281517747858018
109 9 21.22341696535245
110 9 22.414752116082227
111 9 21.91069330199765
112 9 22.413202933985332
113 9 22.37365269461078
114 9 21.83867141162515
115 9 22.202439024390245
116 9 21.07429963459196
117 9 21.690191387559807
118 9 21.361985472154963
119 9 21.247218788627936
120 9 21.39039408866995
121 9 21.358333333333334
122 9 21.63892288861689
123 9 21.672268907563026
124 9 20.686274509803923
125 9 21.105199516324063
126 9 21.383763837638377
127 9 20.97616060225847
128 9 20.66377171215881
129 9 20.403329065300895
130 9 20.80764331210191
131 9 21.021013597033374
132 9 20.956575682382134
133 9 20.665841584158414
134 9 20.691435768261965
135 9 20.89158163265306
136 9 20.590268886043535
137 9 20.89433962264151
138 9 20.282994923857867
139 9 20.37639751552795
140 9 20.620733249051835
141 9 20.718397997496872
142 9 20.36998706338939
143 9 20.501272264631044
144 9 20.466751918158568
145 9 20.23007712082262
146 9 20.513853904282115
147 9 20.556257901390644
148 9 20.113725490196078
149 9 20.695883134130145
150 9 20.486945169712794
151 9 20.42292993630573
152 9 19.75491480996068
153 9 19.796
154 9 19.90885072655218
155 9 19.813451776649746
156 9 20.007978723404257
157 9 19.93561103810775
158 9 19.92139175257732
159 9 19.626666666666665
160 9 20.094039735099336
161 9 19.863756613756614
162 9 19.956164383561642
163 9 20.19277108433735
164 9 20.1278600269179
165 9 19.71484375
166 9 19.70201342281879
167 9 19.668449197860962
168 9 19.828840970350406
169 9 19.71186440677966
170 9 19.53133514986376
171 9 19.530748663101605
172 9 19.64850136239782
173 9 19.628610729023382
174 9 19.541609822646656
175 9 19.4343163538874
176 9 19.400837988826815
177 9 19.814305364511693
178 9 19.109219858156028
179 9 19.89466484268126
180 9 19.390998593530238
181 9 19.678470254957507
182 9 19.326359832635983
183 9 19.596045197740114
184 9 19.31983240223464
185 9 19.361428571428572
186 9 19.321529745042493
187 9 19.25726141078838
188 9 18.980337078651687
189 9 19.19690576652602
190 9 19.115803814713896
191 9 19.347826086956523
192 9 19.227334235453316
193 9 19.166910688140558
194 9 18.941843971631204
195 9 19.300142247510667
196 9 19.03453237410072
197 9 19.10354609929078
198 9 19.188512518409425
199 9 18.706997084548107
200 9 19.0
201 9 19.175257731958762
202 9 19.261447562776958
203 9 18.84077380952381
204 9 18.941690962099127
205 9 18.992732558139537
206 9 19.19155354449472
207 9 18.812765957446807
208 9 18.87249283667622
209 9 19.034632034632036
210 9 18.907738095238095
211 9 19.049624060150375
212 9 19.071428571428573
213 9 18.859070464767616
214 9 19.11676646706587
215 9 18.797856049004594
216 9 18.738931297709925
217 9 18.973561430793158
218 9 18.946608946608947
219 9 18.977941176470587
220 9 18.61153262518968
221 9 18.716395864106353
222 9 18.717156105100464
223 9 18.698630136986303
224 9 18.53968253968254
225 9 18.79607250755287
226 9 18.85824345146379
227 9 18.604615384615386
228 9 18.637462235649547
229 9 18.613312202852615
230 9 18.84037558685446
231 9 18.715179968701097
232 9 18.96050552922591
233 9 18.61904761904762
234 9 18.948837209302326
235 9 18.66194968553459
236 9 18.748387096774195
237 9 18.47581903276131
238 9 18.783171521035598
239 9 18.525451559934318
240 9 18.440366972477065
241 9 18.59369817578773
242 9 18.63961038961039
243 9 18.642857142857142
244 9 18.31175468483816
245 9 18.46518987341772
246 9 18.88235294117647
247 9 18.458937198067634
248 9 18.683946488294314
249 9 18.538333333333334
250 9 18.62621359223301
251 9 18.5
252 9 18.297520661157026
253 9 18.647933884297522
254 9 18.435726210350584
255 9 18.340567612687813
256 9 18.42241379310345
257 9 18.381342062193127
258 9 18.327814569536425
259 9 18.56451612903226
260 9 18.300840336134453
261 9 18.35304347826087
262 9 18.493150684931507
263 9 18.460132890365447
264 9 18.461966604823747
265 9 18.367816091954023
266 9 18.44883303411131
267 9 18.319073083778967
268 9 18.676895306859205
269 9 18.41840277777778
270 9 18.447418738049713
271 9 18.575757575757574
272 9 18.37981651376147
273 9 18.344347826086956
274 9 18.263157894736842
275 9 18.358834244080146
276 9 18.31103678929766
277 9 18.361940298507463
278 9 18.557858376511227
279 9 18.066666666666666
280 9 18.363970588235293
281 9 18.28909090909091
282 9 18.290843806104128
283 9 18.25423728813559
284 9 18.297047970479706
285 9 18.307251908396946
286 9 18.147727272727273
287 9 18.33209647495362
288 9 18.204633204633204
289 9 18.186500888099467
290 9 18.24091778202677
291 9 18.313840155945417
292 9 18.227188081936685
293 9 18.314699792960663
294 9 18.232209737827716
295 9 18.18285714285714
296 9 18.28744939271255
297 9 18.10734463276836
298 9 18.143434343434343
299 9 18.227941176470587
300 9 18.193227091633467
301 9 18.380769230769232
302 9 18.273946360153257
303 9 18.27659574468085
304 9 18.201941747572814
305 9 18.289017341040463
306 9 18.22879684418146
307 9 18.163636363636364
308 9 18.147843942505133
309 9 18.347560975609756
310 9 18.18936170212766
311 9 18.188034188034187
312 9 18.105788423153694
313 9 18.240704500978474
314 9 18.054621848739497
315 9 18.205426356589147
316 9 18.232104121475054
317 9 18.218623481781375
318 9 18.18243243243243
319 9 18.143737166324435
320 9 18.012958963282937
321 9 18.10997963340122
322 9 18.30952380952381
323 9 18.036559139784945
324 9 18.07399577167019
325 9 18.054968287526428
326 9 18.036717062634988
327 9 18.152654867256636
328 9 18.11378555798687
329 9 18.036559139784945
330 9 18.176211453744493
331 9 18.120454545454546
332 9 18.037974683544302
333 9 18.096703296703296
334 9 18.15742793791574
335 9 18.135076252723312
336 9 18.034632034632036
337 9 18.191629955947135
338 9 18.037527593818986
339 9 18.099537037037038
340 9 18.035971223021583
341 9 18.156599552572708
342 9 18.08274231678487
343 9 18.12200956937799
344 9 17.997711670480548
345 9 18.041162227602907
346 9 18.20417633410673
347 9 18.079470198675498
348 9 18.037688442211056
349 9 18.080831408775982
350 9 18.03186274509804
351 9 18.122119815668203
352 9 18.134860050890584
353 9 18.040089086859687
354 9 17.977556109725686
355 9 18.079625292740047
356 9 18.081206496519723
357 9 18.044887780548628
358 9 18.044117647058822
359 9 18.036496350364963
360 9 17.97867298578199
361 9 18.042056074766354
362 9 17.99742268041237
363 9 17.990291262135923
364 9 18.084367245657567
365 9 18.020725388601036
366 9 17.97566909975669
367 9 18.0
368 9 18.133995037220842
369 9 18.128953771289538
370 9 17.992227979274613
371 9 18.043478260869566
372 9 18.021333333333335
373 9 17.997354497354497
374 9 17.99483204134367
375 9 18.03713527851459
376 9 17.975342465753425
377 9 18.085858585858585
378 9 17.986449864498645
379 9 18.0
380 9 17.991891891891893
381 9 18.067204301075268
382 9 17.97554347826087
383 9 18.065
384 9 18.09809264305177
385 9 18.04804804804805
386 9 18.0
387 9 18.045212765957448
388 9 17.975806451612904
389 9 18.109717868338556
390 9 17.997326203208555
391 9 18.041322314049587
392 9 18.05157593123209
393 9 18.024793388429753
394 9 18.053097345132745
395 9 17.970027247956402
396 9 18.15099715099715
397 9 17.99410029498525
398 9 17.97084548104956
399 9 18.045197740112993
400 9 18.050595238095237
401 9 17.996941896024463
402 9 17.996960486322187
403 9 17.967261904761905
404 9 17.99402985074627
405 9 18.053968253968254
406 9 18.053097345132745
407 9 18.107784431137723
408 9 17.979166666666668
409 9 18.018461538461537
410 9 18.0
411 9 18.023668639053255
412 9 18.0
413 9 17.972972972972972
414 9 17.993769470404985
415 9 18.0
416 9 18.0
417 9 17.99692307692308
418 9 18.040697674418606
419 9 18.028070175438597
420 9 17.99361022364217
421 9 18.0
422 9 17.971608832807572
423 9 17.99346405228758
424 9 17.986798679867988
425 9 17.971337579617835
426 9 18.046296296296298
427 9 17.992957746478872
428 9 18.05079365079365
429 9 17.996666666666666
430 9 18.051948051948052
431 9 18.0
432 9 18.03
433 9 17.971608832807572
434 9 17.99290780141844
435 9 17.940594059405942
436 9 17.96551724137931
437 9 17.981762917933132
438 9 17.996503496503497
439 9 18.063157894736843
440 9 17.951557093425606
441 9 17.99651567944251
442 9 18.0
443 9 18.0
444 9 18.065891472868216
445 9 18.128205128205128
446 9 17.996699669966997
447 9 18.02777777777778
448 9 18.061371841155236
449 9 18.0
450 9 17.996491228070177
451 9 17.996363636363636
452 9 17.996336996336996
453 9 17.966666666666665
454 9 17.99656357388316
455 9 18.0
456 9 17.967153284671532
457 9 18.0
458 9 17.993006993006993
459 9 18.0
460 9 18.0
461 9 17.99618320610687
462 9 17.99609375
463 9 17.988188976377952
464 9 18.0
465 9 17.991803278688526
466 9 17.99607843137255
467 9 18.0
468 9 17.995934959349594
469 9 18.0
470 9 18.0
471 9 17.95435684647303
472 9 18.0
473 9 17.962264150943398
474 9 17.9581589958159
475 9 17.995983935742974
476 9 17.97596153846154
477 9 17.99579831932773
478 9 17.960526315789473
479 9 17.953191489361704
480 9 17.96153846153846
481 9 17.94300518134715
482 9 18.0
483 9 18.0
484 9 17.994897959183675
485 9 17.995192307692307
486 9 17.954773869346734
487 9 17.958333333333332
488 9 17.995475113122172
489 9 17.988950276243095
490 9 17.945812807881772
491 9 18.0
492 9 18.0
493 9 17.98235294117647
494 9 17.993288590604028
495 9 18.0
496 9 18.0
497 9 18.0
498 9 17.94267515923567
499 9 17.986301369863014
500 9 18.0

1 10 488.845
2 10 250.883
3 10 184.84221105527638
4 10 137.42985971943887
5 10 114.64824120603015
6 10 98.76892028254288
7 10 84.00906344410876
8 10 78.76861167002012
9 10 68.80322906155399
10 10 64.66464646464647
11 10 64.16260162601625
12 10 62.24746450304259
13 10 57.31979695431472
14 10 55.656186612576064
15 10 54.064549180327866
16 10 53.2210953346856
17 10 48.377416073245165
18 10 48.0920245398773
19 10 45.55179487179487
20 10 47.08915906788247
21 10 45.19713993871297
22 10 43.29218106995885
23 10 42.28541882109617
24 10 42.11782786885246
25 10 41.1231732776618
26 10 37.95036194415719
27 10 39.96491228070175
28 10 40.625258799171846
29 10 37.26680455015512
30 10 38.175983436853
31 10 37.52765957446808
32 10 36.11934156378601
33 10 35.496342737722046
34 10 36.16577540106952
35 10 35.021186440677965
36 10 35.79365079365079
37 10 33.67053854276663
38 10 36.24395373291272
39 10 33.83843717001056
40 10 33.39442658092176
41 10 32.83901918976546
42 10 33.98097251585624
43 10 31.740976645435243
44 10 32.42566844919786
45 10 32.1137339055794
46 10 32.17615467239527
47 10 29.709539121114684
48 10 31.636659436008678
49 10 31.688770053475935
50 10 31.68702290076336
51 10 30.27831715210356
52 10 29.17161716171617
53 10 30.11822125813449
54 10 29.399127589967286
55 10 29.911504424778762
56 10 28.79690949227373
57 10 30.052344601962922
58 10 28.312775330396477
59 10 29.083792723263507
60 10 28.14116379310345
61 10 28.087336244541486
62 10 28.241881298992162
63 10 27.87139689578714
64 10 27.521642619311876
65 10 27.4293659621802
66 10 27.04362050163577
67 10 27.754696132596685
68 10 27.100558659217878
69 10 27.30089485458613
70 10 27.042081949058694
71 10 26.91591928251121
72 10 26.700787401574804
73 10 27.12694877505568
74 10 27.429537767756482
75 10 26.58173618940248
76 10 26.233031674208146
77 10 25.338636363636365
78 10 26.466591166477915
79 10 25.920780711825486
80 10 25.847477064220183
81 10 25.5338785046729
82 10 25.61503416856492
83 10 25.685979142526072
84 10 25.3183908045977
85 10 25.820185614849187
86 10 25.718569780853517
87 10 25.654205607476637
88 10 24.519767441860466
89 10 25.008333333333333
90 10 24.891764705882352
91 10 24.953488372093023
92 10 24.91507177033493
93 10 24.718562874251496
94 10 24.326241134751772
95 10 24.892086330935253
96 10 24.71713615023474
97 10 24.544289044289044
98 10 24.063084112149532
99 10 23.956926658905704
100 10 23.51151515151515
101 10 24.250871080139373
102 10 24.056152927120667
103 10 23.728894173602853
104 10 24.36298076923077
105 10 23.942612942612943
106 10 24.18455971049457
107 10 23.759708737864077
108 10 23.826968973747018
109 10 23.56968215158924
110 10 23.341553637484587
111 10 23.646401985111662
112 10 23.21256038647343
113 10 23.674475955610358
114 10 23.049817739975698
115 10 23.71531966224367
116 10 22.83270911360799
117 10 23.11850060459492
118 10 23.355392156862745
119 10 23.41460396039604
120 10 23.333333333333332
121 10 22.75061425061425
122 10 22.85180572851806
123 10 22.24076433121019
124 10 22.258064516129032
125 10 22.833333333333332
126 10 22.64322250639386
127 10 22.503097893432464
128 10 22.60820895522388
129 10 22.372243839169908
130 10 22.27784730913642
131 10 22.15299877600979
132 10 22.46529562982005
133 10 22.155583437892094
134 10 22.754593175853017
135 10 22.15561224489796
136 10 22.145545796737768
137 10 22.355867346938776
138 10 22.147395171537482
139 10 21.90721649484536
140 10 22.003957783641162
141 10 22.46830530401035
142 10 22.443312101910827
143 10 21.871559633027523
144 10 22.31640625
145 10 22.134993446920053
146 10 21.792573623559537
147 10 21.65829145728643
148 10 21.798969072164947
149 10 22.536912751677853
150 10 21.758666666666667
151 10 21.525
152 10 22.231075697211157
153 10 21.820478723404257
154 10 22.014588859416445
155 10 22.09549071618037
156 10 21.955263157894738
157 10 21.511789181692095
158 10 22.039525691699605
159 10 22.305630026809652
160 10 21.981944444444444
161 10 21.766710353866316
162 10 21.499330655957163
163 10 21.559507523939807
164 10 21.798387096774192
165 10 21.553221288515406
166 10 21.522911051212937
167 10 21.56726768377254
168 10 21.663028649386085
169 10 21.32
170 10 21.114568599717114
171 10 21.162049861495845
172 10 21.561971830985915
173 10 21.138398914518316
174 10 21.054852320675106
175 10 21.051136363636363
176 10 21.550068587105624
177 10 21.264827586206895
178 10 20.808844507845933
179 10 21.120786516853933
180 10 21.397506925207757
181 10 21.473314606741575
182 10 21.376404494382022
183 10 21.069836552748885
184 10 20.77793493635078
185 10 21.092436974789916
186 10 20.972818311874107
187 10 21.20476858345021
188 10 20.938235294117646
189 10 20.994467496542185
190 10 21.541229385307346
191 10 21.142433234421365
192 10 20.98235294117647
193 10 20.802292263610315
194 10 20.829376854599406
195 10 21.227544910179642
196 10 21.007194244604317
197 10 21.15922619047619
198 10 20.810495626822156
199 10 20.7123695976155
200 10 20.875730994152047
201 10 20.711111111111112
202 10 20.98068350668648
203 10 20.831378299120235
204 10 20.71822358346095
205 10 20.7106824925816
206 10 20.80030257186082
207 10 20.69069069069069
208 10 20.771641791044775
209 10 20.870030581039757
210 10 20.564828614008942
211 10 20.935672514619885
212 10 20.763116057233706
213 10 20.659670164917543
214 10 20.694992412746586
215 10 20.519877675840977
216 10 20.442793462109954
217 10 20.630075187969926
218 10 20.71651090342679
219 10 20.78706624605678
220 10 20.657894736842106
221 10 20.81419939577039
222 10 20.604229607250755
223 10 20.565768621236135
224 10 20.65573770491803
225 10 20.440456769983687
226 10 20.65830721003135
227 10 20.40880503144654
228 10 20.653188180404353
229 10 20.75
230 10 20.452342487883683
231 10 20.554179566563466
232 10 20.391517128874387
233 10 20.596625766871167
234 10 20.78688524590164
235 10 20.3984
236 10 20.56013179571664
237 10 20.54281098546042
238 10 20.402097902097903
239 10 20.476874003189792
240 10 20.438448566610454
241 10 20.38772213247173
242 10 20.293046357615893
243 10 20.190630048465266
244 10 20.529032258064515
245 10 20.330550918196995
246 10 20.392678868552412
247 10 20.437710437710436
248 10 20.33843537414966
249 10 20.434782608695652
250 10 20.37865748709122
251 10 20.458128078817733
252 10 20.495726495726494
253 10 20.42809917355372
254 10 20.30862068965517
255 10 20.424028268551236
256 10 20.36560934891486
257 10 20.32486388384755
258 10 20.288961038961038
259 10 20.424778761061948
260 10 20.375215146299485
261 10 20.27538726333907
262 10 20.416083916083917
263 10 20.290877796901892
264 10 20.44253859348199
265 10 20.112570356472794
266 10 20.241319444444443
267 10 20.46853146853147
268 10 20.12212389380531
269 10 20.322580645161292
270 10 20.387037037037036
271 10 20.27008547008547
272 10 20.295748613678374
273 10 20.32347504621072
274 10 20.113636363636363
275 10 20.41197822141561
276 10 20.070524412296564
277 10 20.184557438794727
278 10 20.296846011131727
279 10 20.224528301886792
280 10 20.22562141491396
281 10 20.363802559414992
282 10 20.158181818181816
283 10 20.229445506692162
284 10 20.33209647495362
285 10 20.077534791252486
286 10 20.293577981651374
287 10 20.11048689138577
288 10 20.152380952380952
289 10 20.0724907063197
290 10 20.330708661417322
291 10 20.134765625
292 10 20.18761726078799
293 10 20.264650283553877
294 10 20.073500967117987
295 10 20.192307692307693
296 10 20.15748031496063
297 10 20.252100840336134
298 10 20.1937984496124
299 10 20.248447204968944
300 10 20.33271719038817
301 10 20.16122448979592
302 10 20.199596774193548
303 10 20.187007874015748
304 10 20.1937984496124
305 10 20.0
306 10 20.11175337186898
307 10 20.085653104925054
308 10 20.257510729613735
309 10 20.0796812749004
310 10 20.202479338842974
311 10 20.038379530916846
312 10 20.20746887966805
313 10 20.122199592668025
314 10 20.041753653444676
315 10 20.042643923240938
316 10 20.125531914893617
317 10 20.060416666666665
318 10 20.16460905349794
319 10 20.12121212121212
320 10 20.08695652173913
321 10 20.179372197309416
322 10 20.17543859649123
323 10 20.081545064377682
324 10 20.0
325 10 20.10337552742616
326 10 20.0
327 10 20.182648401826484
328 10 20.085836909871244
329 10 20.17607223476298
330 10 19.997722095671982
331 10 20.15695067264574
332 10 20.130242825607063
333 10 20.0
334 10 20.133928571428573
335 10 20.091743119266056
336 10 20.061674008810574
337 10 20.137614678899084
338 10 20.045045045045047
339 10 20.18348623853211
340 10 19.992840095465393
341 10 20.13425925925926
342 10 19.976303317535546
343 10 20.04308390022676
344 10 20.093301435406698
345 10 20.048192771084338
346 10 20.045558086560366
347 10 19.99511002444988
348 10 20.047732696897373
349 10 19.997512437810947
350 10 19.995073891625616
351 10 19.99757281553398
352 10 19.997409326424872
353 10 20.09313725490196
354 10 20.05089058524173
355 10 20.049608355091383
356 10 20.051948051948052
357 10 19.974025974025974
358 10 20.103359173126616
359 10 20.104
360 10 19.994805194805195
361 10 19.97035040431267
362 10 20.019370460048425
363 10 19.99441340782123
364 10 20.047029702970296
365 10 20.056497175141242
366 10 19.997333333333334
367 10 20.048780487804876
368 10 20.051212938005392
369 10 20.0
370 10 20.060422960725077
371 10 20.0440097799511
372 10 20.029411764705884
373 10 19.997311827956988
374 10 19.997409326424872
375 10 20.057471264367816
376 10 20.0
377 10 20.05128205128205
378 10 20.0
379 10 20.05128205128205
380 10 20.121495327102803
381 10 20.0
382 10 19.994269340974213
383 10 19.994535519125684
384 10 20.0
385 10 19.96996996996997
386 10 19.997409326424872
387 10 20.0
388 10 20.053521126760565
389 10 20.054545454545455
390 10 20.0
391 10 19.967359050445104
392 10 20.05688622754491
393 10 19.99700598802395
394 10 20.0
395 10 20.0
396 10 20.0
397 10 20.06006006006006
398 10 19.993865030674847
399 10 20.064935064935064
400 10 20.0
401 10 20.0
402 10 19.996987951807228
403 10 19.996753246753247
404 10 19.93046357615894
405 10 19.996960486322187
406 10 20.0
407 10 20.0
408 10 20.0
409 10 20.0
410 10 19.993079584775085
411 10 20.070921985815602
412 10 20.0
413 10 20.063897763578275
414 10 20.0
415 10 19.964052287581698
416 10 20.0
417 10 19.993569131832796
418 10 20.0
419 10 20.0
420 10 19.996941896024463
421 10 20.0
422 10 20.0
423 10 20.0
424 10 20.0
425 10 19.996575342465754
426 10 20.063758389261746
427 10 19.996376811594203
428 10 20.07037037037037
429 10 20.0
430 10 19.96113074204947
431 10 20.0
432 10 20.0
433 10 20.0
434 10 20.0
435 10 19.990595611285265
436 10 20.0
437 10 19.992727272727272
438 10 20.0
439 10 19.996466431095406
440 10 20.0
441 10 20.0
442 10 20.0
443 10 20.0
444 10 20.0
445 10 19.996323529411764
446 10 20.038314176245212
447 10 19.958490566037735
448 10 20.0
449 10 19.99619771863118
450 10 20.0
451 10 19.996350364963504
452 10 20.0
453 10 19.995833333333334
454 10 19.99616858237548
455 10 20.0
456 10 19.958677685950413
457 10 19.995967741935484
458 10 20.0
459 10 20.0
460 10 19.992481203007518
461 10 20.0
462 10 19.99561403508772
463 10 20.0
464 10 20.0
465 10 20.0
466 10 20.0
467 10 20.0
468 10 19.95983935742972
469 10 20.0
470 10 19.995744680851065
471 10 20.0
472 10 20.0
473 10 19.94871794871795
474 10 19.99585062240664
475 10 20.0
476 10 20.0
477 10 20.0
478 10 20.0
479 10 20.0
480 10 19.985576923076923
481 10 19.98994974874372
482 10 19.995535714285715
483 10 20.0
484 10 20.0
485 10 20.0
486 10 20.0
487 10 20.0
488 10 20.0
489 10 20.0
490 10 20.0
491 10 20.0
492 10 20.0
493 10 20.0
494 10 20.0
495 10 20.0
496 10 20.0
497 10 20.0
498 10 20.0
499 10 20.0
500 10 19.92248062015504

1 11 435.224
2 11 226.44044044044045
3 11 161.987987987988
4 11 127.35477386934673
5 11 111.19536757301108
6 11 95.06066734074822
7 11 80.81927710843374
8 11 77.85714285714286
9 11 72.12145748987854
10 11 65.14012096774194
11 11 64.25937183383992
12 11 56.88844221105528
13 11 56.09674134419552
14 11 55.232723577235774
15 11 52.86489252814739
16 11 51.27987742594484
17 11 50.72625127681307
18 11 47.80937818552498
19 11 46.748717948717946
20 11 47.42827657378741
21 11 44.54320987654321
22 11 43.554865424430645
23 11 45.621538461538464
24 11 43.90446521287643
25 11 41.229885057471265
26 11 41.32818930041152
27 11 39.550526315789476
28 11 39.14464099895942
29 11 39.18534031413613
30 11 40.37708333333333
31 11 40.855497382198955
32 11 36.78914405010438
33 11 37.747368421052634
34 11 36.441586280814576
35 11 36.207081545064376
36 11 36.23125
37 11 35.23566214807091
38 11 35.07708553326294
39 11 35.31764705882353
40 11 35.72639484978541
41 11 33.925105485232066
42 11 34.7626582278481
43 11 35.54908306364617
44 11 33.19978517722878
45 11 34.4627027027027
46 11 33.28158458244111
47 11 33.13859275053305
48 11 32.66594360086768
49 11 32.1180931744312
50 11 31.217577706323688
51 11 31.229347826086958
52 11 31.687432867883995
53 11 31.044711014176663
54 11 30.775690607734806
55 11 31.50611790878754
56 11 31.140331491712708
57 11 30.761061946902654
58 11 30.72160356347439
59 11 30.059145673603506
60 11 30.401756311745334
61 11 30.282976324689965
62 11 29.25084364454443
63 11 28.664053751399777
64 11 28.558398220244715
65 11 30.03174603174603
66 11 28.185267857142858
67 11 29.050335570469798
68 11 28.21846846846847
69 11 28.908163265306122
70 11 28.428571428571427
71 11 28.68901734104046
72 11 27.647321428571427
73 11 27.96821793416572
74 11 28.822197055492637
75 11 27.841801385681293
76 11 27.125
77 11 27.47429906542056
78 11 27.843359818388194
79 11 26.782608695652176
80 11 26.93103448275862
81 11 28.0
82 11 26.90300230946882
83 11 27.041666666666668
84 11 27.31213191990577
85 11 26.8078250863061
86 11 26.44061757719715
87 11 26.706976744186047
88 11 27.25526932084309
89 11 26.451764705882354
90 11 26.471544715447155
91 11 26.83054892601432
92 11 26.221692491060786
93 11 26.600467289719628
94 11 26.861664712778428
95 11 25.666666666666668
96 11 26.59760479041916
97 11 26.11360946745562
98 11 26.282238442822383
99 11 25.778319123020708
100 11 26.09916367980884
101 11 25.370325693606755
102 11 25.684466019417474
103 11 25.16509433962264
104 11 25.545454545454547
105 11 25.064285714285713
106 11 25.358374384236452
107 11 24.796758104738153
108 11 25.65776699029126
109 11 25.27085852478839
110 11 25.242014742014742
111 11 25.152439024390244
112 11 25.216216216216218
113 11 24.706027060270603
114 11 24.887951807228916
115 11 24.76024844720497
116 11 25.3
117 11 24.66378244746601
118 11 25.350811485642947
119 11 25.137626262626263
120 11 24.56140350877193
121 11 24.753441802252816
122 11 24.636704119850187
123 11 24.33868974042027
124 11 24.693298969072163
125 11 24.047146401985113
126 11 24.55885997521685
127 11 24.529715762273902
128 11 24.933926302414232
129 11 24.243622448979593
130 11 24.4618320610687
131 11 24.031210986267165
132 11 24.248697916666668
133 11 24.095238095238095
134 11 24.288686605981795
135 11 23.689700130378096
136 11 23.672680412371133
137 11 23.961734693877553
138 11 23.77920410783055
139 11 24.011936339522546
140 11 23.98951507208388
141 11 24.301986754966887
142 11 24.22954822954823
143 11 23.50414364640884
144 11 23.89308996088657
145 11 23.919089759797725
146 11 23.350267379679146
147 11 23.558709677419355
148 11 23.683377308707126
149 11 23.751660026560426
150 11 23.546419098143236
151 11 23.44384303112314
152 11 23.730506155950753
153 11 23.490861618798956
154 11 23.50526315789474
155 11 23.55407209612817
156 11 23.63157894736842
157 11 23.668021680216803
158 11 23.65075034106412
159 11 23.272727272727273
160 11 23.25578231292517
161 11 23.159500693481277
162 11 23.01795580110497
163 11 23.459533607681756
164 11 23.304827586206898
165 11 23.073170731707318
166 11 23.225626740947074
167 11 23.109375
168 11 22.89090909090909
169 11 23.384931506849316
170 11 23.109396914446002
171 11 23.004160887656035
172 11 22.911301859799714
173 11 23.170212765957448
174 11 23.328651685393258
175 11 23.296348314606742
176 11 22.855555555555554
177 11 22.9375
178 11 22.907539118065433
179 11 23.014409221902017
180 11 22.897540983606557
181 11 23.213352685050797
182 11 22.910128388017117
183 11 22.833819241982507
184 11 23.399408284023668
185 11 22.642335766423358
186 11 22.873529411764707
187 11 22.84241531664212
188 11 23.03240058910162
189 11 23.20614035087719
190 11 22.73121387283237
191 11 22.707174231332356
192 11 22.828054298642535
193 11 22.844950213371266
194 11 22.735159817351597
195 11 22.82621502209131
196 11 23.065151515151516
197 11 22.949494949494948
198 11 22.74302496328928
199 11 22.59548872180451
200 11 22.69219219219219
201 11 22.777609682299545
202 11 22.57716049382716
203 11 22.76300578034682
204 11 22.75975975975976
205 11 22.593220338983052
206 11 22.9024045261669
207 11 22.7760736196319
208 11 22.473118279569892
209 11 22.707602339181285
210 11 22.556962025316455
211 11 22.498376623376622
212 11 22.382306477093206
213 11 22.504587155963304
214 11 22.55259026687598
215 11 22.431818181818183
216 11 22.304615384615385
217 11 22.517295597484278
218 11 22.825825825825827
219 11 22.36783439490446
220 11 22.499241274658573
221 11 22.364238410596027
222 11 22.5616
223 11 22.485804416403784
224 11 22.52724358974359
225 11 22.47979797979798
226 11 22.53682487725041
227 11 22.370030581039757
228 11 22.44740973312402
229 11 22.440134907251263
230 11 22.568659127625203
231 11 22.533117932148627
232 11 22.321428571428573
233 11 22.282258064516128
234 11 22.39607201309329
235 11 22.36850921273032
236 11 22.27672955974843
237 11 22.591596638655464
238 11 22.448040885860305
239 11 22.39896373056995
240 11 22.486348122866893
241 11 22.33616298811545
242 11 22.452667814113596
243 11 22.248376623376622
244 11 22.263698630136986
245 11 22.484745762711864
246 11 22.226984126984128
247 11 22.24264705882353
248 11 22.2464
249 11 22.31316725978648
250 11 22.274021352313166
251 11 22.32185886402754
252 11 22.231985940246044
253 11 22.11648745519713
254 11 22.306620209059233
255 11 22.146218487394957
256 11 22.229422066549912
257 11 22.156583629893237
258 11 22.18760757314974
259 11 22.351158645276293
260 11 22.280510018214937
261 11 22.232394366197184
262 11 22.39855072463768
263 11 22.340241796200345
264 11 22.314285714285713
265 11 22.350442477876108
266 11 22.163265306122447
267 11 22.23869801084991
268 11 22.203358208955223
269 11 22.12267657992565
270 11 22.039927404718693
271 11 22.349532710280375
272 11 22.12081784386617
273 11 22.08073394495413
274 11 22.075675675675676
275 11 22.285185185185185
276 11 22.083969465648856
277 11 22.159926470588236
278 11 22.2007299270073
279 11 22.20109689213894
280 11 22.171875
281 11 22.1635687732342
282 11 22.122222222222224
283 11 22.10556621880998
284 11 22.17296222664016
285 11 22.22020202020202
286 11 22.084942084942085
287 11 22.21526418786693
288 11 22.125954198473284
289 11 22.21072796934866
290 11 22.17391304347826
291 11 22.17296222664016
292 11 22.30314960629921
293 11 22.174
294 11 22.041015625
295 11 22.086693548387096
296 11 22.138947368421054
297 11 22.088531187122737
298 11 22.135416666666668
299 11 22.133603238866396
300 11 22.171539961013647
301 11 22.093478260869563
302 11 22.0
303 11 22.278752436647174
304 11 22.139240506329113
305 11 22.134419551934826
306 11 22.04710920770878
307 11 22.046511627906977
308 11 22.046709129511676
309 11 22.09128630705394
310 11 22.0990990990991
311 11 22.094218415417558
312 11 22.094623655913978
313 11 22.0479302832244
314 11 22.0990990990991
315 11 22.095652173913045
316 11 22.048780487804876
317 11 22.098214285714285
318 11 22.239035087719298
319 11 22.0
320 11 22.10576923076923
321 11 22.101382488479263
322 11 22.146993318485524
323 11 22.0
324 11 22.096629213483148
325 11 22.048672566371682
326 11 22.106024096385543
327 11 21.97072072072072
328 11 21.997826086956522
329 11 22.0
330 11 22.0
331 11 22.052505966587113
332 11 22.051044083526683
333 11 22.051643192488264
334 11 22.052896725440807
335 11 22.0
336 11 22.045766590389015
337 11 22.056122448979593
338 11 21.9954233409611
339 11 22.053398058252426
340 11 22.0
341 11 22.072562358276645
342 11 22.0
343 11 22.19693094629156
344 11 22.0
345 11 21.997536945812808
346 11 22.11340206185567
347 11 22.052884615384617
348 11 22.0
349 11 22.0
350 11 22.12054794520548
351 11 21.99770642201835
352 11 22.0
353 11 22.0
354 11 21.99755501222494
355 11 21.96901408450704
356 11 22.112271540469973
357 11 22.117333333333335
358 11 22.056701030927837
359 11 21.997304582210244
360 11 22.0
361 11 22.0
362 11 22.0
363 11 22.058666666666667
364 11 22.120218579234972
365 11 22.0
366 11 21.99718309859155
367 11 22.058659217877096
368 11 22.0
369 11 22.0
370 11 22.0
371 11 22.0
372 11 21.997084548104958
373 11 22.056300268096514
374 11 22.0
375 11 22.0
376 11 21.99700598802395
377 11 22.0
378 11 22.0
379 11 22.061281337047355
380 11 21.997134670487107
381 11 22.071197411003237
382 11 22.0
383 11 22.0
384 11 22.0
385 11 22.0
386 11 22.0
387 11 22.0
388 11 22.0
389 11 22.068111455108358
390 11 22.0
391 11 22.0
392 11 22.0
393 11 22.0
394 11 22.0
395 11 22.06984126984127
396 11 22.0
397 11 22.0
398 11 22.0
399 11 22.0
400 11 21.996688741721854
401 11 22.0
402 11 22.0
403 11 22.0
404 11 22.0
405 11 22.0
406 11 22.0
407 11 22.0
408 11 22.0
409 11 22.0
410 11 22.0
411 11 22.0
412 11 22.083650190114067
413 11 21.996644295302012
414 11 22.07482993197279
415 11 22.0
416 11 21.99655172413793
417 11 22.0
418 11 22.0
419 11 22.068181818181817
420 11 22.0
421 11 22.0
422 11 22.0
423 11 22.0
424 11 22.0
425 11 22.0
426 11 22.0
427 11 22.0
428 11 21.99618320610687
429 11 22.0
430 11 22.0
431 11 21.992537313432837
432 11 22.0
433 11 22.0
434 11 22.0
435 11 22.0
436 11 22.0
437 11 22.0
438 11 22.0
439 11 22.0
440 11 22.0
441 11 21.954918032786885
442 11 22.0
443 11 22.0
444 11 22.0
445 11 22.0
446 11 22.0
447 11 21.995689655172413
448 11 22.0
449 11 21.955465587044536
450 11 22.0
451 11 22.0
452 11 22.0
453 11 22.0
454 11 21.991189427312776
455 11 22.0
456 11 22.0
457 11 21.99561403508772
458 11 22.0
459 11 21.99581589958159
460 11 22.0
461 11 22.0
462 11 22.0
463 11 22.0
464 11 21.951965065502183
465 11 22.0
466 11 22.0
467 11 22.0
468 11 22.0
469 11 22.0
470 11 22.0
471 11 22.0
472 11 22.0
473 11 22.0
474 11 22.0
475 11 22.0
476 11 22.0
477 11 22.0
478 11 22.0
479 11 22.0
480 11 22.0
481 11 22.0
482 11 22.0
483 11 22.0
484 11 22.0
485 11 22.0
486 11 22.0
487 11 22.0
488 11 22.0
489 11 22.0
490 11 22.0
491 11 21.929032258064517
492 11 22.0
493 11 22.0
494 11 22.0
495 11 22.0
496 11 22.0
497 11 22.0
498 11 22.0
499 11 22.0
500 11 22.0

1 12 420.46546546546546
2 12 216.718
3 12 152.55767301905718
4 12 123.0
5 12 100.63115577889447
6 12 90.26204819277109
7 12 81.8785140562249
8 12 78.10251256281407
9 12 66.82912032355915
10 12 66.42668024439918
11 12 62.85947046843177
12 12 59.43571428571428
13 12 58.4390243902439
14 12 55.1910569105691
15 12 54.888661899897855
16 12 52.07361963190184
17 12 51.74108053007136
18 12 49.877445932028834
19 12 45.378990731204944
20 12 49.033846153846156
21 12 45.69826707441386
22 12 46.1840490797546
23 12 44.439834024896264
24 12 43.01754385964912
25 12 44.350515463917525
26 12 43.417956656346746
27 12 41.81931464174455
28 12 41.747899159663866
29 12 40.373958333333334
30 12 40.69020021074816
31 12 40.35109717868338
32 12 40.560509554140125
33 12 40.444910807974814
34 12 40.398305084745765
35 12 37.59493670886076
36 12 37.60531914893617
37 12 38.34787234042553
38 12 37.10021321961621
39 12 36.64102564102564
40 12 37.08751334044824
41 12 36.07627118644068
42 12 35.44676180021954
43 12 35.98727465535525
44 12 36.05161290322581
45 12 35.61967213114754
46 12 33.55263157894737
47 12 35.12665198237885
48 12 34.18498367791077
49 12 33.297413793103445
50 12 32.9271523178808
51 12 33.84573304157549
52 12 33.92642140468227
53 12 32.29955947136564
54 12 33.27601314348302
55 12 33.049614112458656
56 12 31.506666666666668
57 12 32.19112627986348
58 12 32.0352422907489
59 12 31.884187082405344
60 12 30.738255033557046
61 12 31.058823529411764
62 12 30.671186440677968
63 12 31.073696145124718
64 12 30.478359908883828
65 12 30.845814977973568
66 12 30.614173228346456
67 12 31.07199100112486
68 12 30.128813559322033
69 12 30.430493273542602
70 12 29.889908256880734
71 12 29.710526315789473
72 12 31.033067274800455
73 12 29.86790266512167
74 12 29.158620689655173
75 12 29.93212669683258
76 12 29.965317919075144
77 12 29.13294797687861
78 12 29.144811858608893
79 12 29.16098707403055
80 12 28.788863109048723
81 12 28.46189376443418
82 12 29.260663507109005
83 12 29.13356973995272
84 12 29.269689737470166
85 12 28.24508670520231
86 12 28.324418604651164
87 12 28.306471306471305
88 12 28.426556991774383
89 12 28.126315789473683
90 12 27.919526627218936
91 12 28.552220888355343
92 12 27.850422195416165
93 12 27.288056206088992
94 12 27.156698564593302
95 12 27.63680981595092
96 12 27.665454545454544
97 12 27.87286063569682
98 12 26.982078853046595
99 12 27.172582619339046
100 12 27.086142322097377
101 12 27.14801444043321
102 12 27.428571428571427
103 12 27.300361881785282
104 12 26.738650306748465
105 12 27.061371841155236
106 12 27.06641604010025
107 12 27.182481751824817
108 12 27.526774595267746
109 12 26.742857142857144
110 12 27.007371007371006
111 12 27.42
112 12 26.676470588235293
113 12 26.42765685019206
114 12 26.66209476309227
115 12 27.036855036855037
116 12 26.311787072243344
117 12 26.154613466334165
118 12 26.60674157303371
119 12 26.740372670807453
120 12 26.193211488250654
121 12 26.138613861386137
122 12 26.14012738853503
123 12 27.0
124 12 26.165413533834588
125 12 26.670116429495472
126 12 26.6198243412798
127 12 26.206211180124225
128 12 25.93907284768212
129 12 25.84852374839538
130 12 25.871261378413525
131 12 26.105732484076434
132 12 25.69148936170213
133 12 25.77997527812114
134 12 25.819148936170212
135 12 26.46975546975547
136 12 25.70509383378016
137 12 25.75
138 12 25.670682730923694
139 12 25.85583224115334
140 12 25.721115537848604
141 12 25.302325581395348
142 12 25.667574931880107
143 12 25.808
144 12 25.5632333767927
145 12 25.340599455040874
146 12 25.0327868852459
147 12 25.17615894039735
148 12 25.475753604193972
149 12 25.617606602475927
150 12 25.680317040951124
151 12 25.434540389972145
152 12 25.004048582995953
153 12 25.11079943899018
154 12 25.024793388429753
155 12 25.083676268861453
156 12 25.23076923076923
157 12 25.154172560113153
158 12 25.005405405405405
159 12 25.002881844380404
160 12 24.846675712347356
161 12 25.101671309192202
162 12 25.71891891891892
163 12 25.231098430813123
164 12 25.160739687055475
165 12 25.056818181818183
166 12 24.96132596685083
167 12 25.188445667125173
168 12 25.047954866008464
169 12 24.950819672131146
170 12 25.088033012379643
171 12 25.15702479338843
172 12 25.02857142857143
173 12 25.02710413694722
174 12 24.78857142857143
175 12 25.11953352769679
176 12 24.971098265895954
177 12 24.69164265129683
178 12 24.80952380952381
179 12 24.743661971830985
180 12 24.556521739130435
181 12 24.6144578313253
182 12 24.654232424677186
183 12 24.85217391304348
184 12 24.686746987951807
185 12 24.70175438596491
186 12 24.73900293255132
187 12 24.61261261261261
188 12 24.535714285714285
189 12 24.565349544072948
190 12 24.607142857142858
191 12 24.760180995475114
192 12 24.347322720694645
193 12 24.62290076335878
194 12 24.921658986175114
195 12 24.69622093023256
196 12 24.571428571428573
197 12 24.627692307692307
198 12 24.599063962558503
199 12 24.71361502347418
200 12 24.552307692307693
201 12 24.553323029366307
202 12 24.92153846153846
203 12 24.58320610687023
204 12 24.666666666666668
205 12 24.798550724637682
206 12 24.375586854460092
207 12 24.403053435114504
208 12 24.638109305760707
209 12 24.419047619047618
210 12 24.526066350710902
211 12 24.591679506933744
212 12 24.43926788685524
213 12 24.374414976599063
214 12 24.233009708737864
215 12 24.348949919224555
216 12 24.386473429951693
217 12 24.304761904761904
218 12 24.63157894736842
219 12 24.549763033175356
220 12 24.2672
221 12 24.424437299035368
222 12 24.270096463022508
223 12 24.358803986710964
224 12 24.395387149917628
225 12 24.367346938775512
226 12 24.39408866995074
227 12 24.316831683168317
228 12 24.399334442595674
229 12 24.183050847457626
230 12 24.476744186046513
231 12 24.346709470304976
232 12 24.38301282051282
233 12 24.224108658743635
234 12 24.392156862745097
235 12 24.286201022146507
236 12 24.270096463022508
237 12 24.375652173913043
238 12 24.23841059602649
239 12 24.28108108108108
240 12 24.484033613445376
241 12 24.28767123287671
242 12 24.238655462184873
243 12 24.242016806722688
244 12 24.50793650793651
245 12 24.17235188509874
246 12 24.296296296296298
247 12 24.293193717277486
248 12 24.130909090909093
249 12 24.20623916811092
250 12 24.25441696113074
251 12 24.336252189141856
252 12 24.244482173174873
253 12 24.208333333333332
254 12 24.085106382978722
255 12 24.332755632582323
256 12 24.166666666666668
257 12 24.26086956521739
258 12 24.088073394495414
259 12 24.18045112781955
260 12 24.132596685082873
261 12 24.18216318785579
262 12 24.086486486486486
263 12 24.180112570356474
264 12 24.167870036101082
265 12 24.13714285714286
266 12 24.131386861313867
267 12 24.092307692307692
268 12 24.08586762075134
269 12 24.364326375711574
270 12 24.045028142589118
271 12 24.045714285714286
272 12 24.108892921960074
273 12 24.140625
274 12 24.043795620437955
275 12 24.19047619047619
276 12 24.138195777351246
277 12 24.066298342541437
278 12 24.27324478178368
279 12 24.090056285178235
280 12 24.136363636363637
281 12 24.227360308285164
282 12 24.090737240075615
283 12 24.141732283464567
284 12 24.087272727272726
285 12 24.14723926380368
286 12 24.234375
287 12 24.286
288 12 24.096385542168676
289 12 24.096969696969698
290 12 24.201680672268907
291 12 24.098562628336754
292 12 24.050847457627118
293 12 24.049180327868854
294 12 24.098159509202453
295 12 24.204690831556505
296 12 24.047210300429185
297 12 24.048
298 12 24.153846153846153
299 12 24.100840336134453
300 12 24.049689440993788
301 12 24.104347826086958
302 12 24.04979253112033
303 12 24.051502145922747
304 12 24.052060737527114
305 12 24.05263157894737
306 12 24.052516411378555
307 12 24.051172707889126
308 12 24.0
309 12 24.053932584269663
310 12 24.15686274509804
311 12 24.0
312 12 24.152219873150106
313 12 24.0
314 12 24.051948051948052
315 12 24.051764705882352
316 12 24.21380846325167
317 12 24.1145584725537
318 12 24.05581395348837
319 12 24.099787685774945
320 12 24.0289156626506
321 12 24.05442176870748
322 12 24.109339407744876
323 12 24.05839416058394
324 12 24.054545454545455
325 12 24.0
326 12 24.0
327 12 24.114014251781473
328 12 24.0
329 12 24.054794520547944
330 12 24.0
331 12 24.0
332 12 24.061068702290076
333 12 24.06122448979592
334 12 23.972727272727273
335 12 24.06217616580311
336 12 24.047619047619047
337 12 23.995
338 12 24.0
339 12 24.124675324675323
340 12 24.057971014492754
341 12 24.0
342 12 24.06153846153846
343 12 24.0
344 12 24.0
345 12 24.062992125984252
346 12 24.0
347 12 24.0
348 12 24.0
349 12 24.0
350 12 23.997524752475247
351 12 24.0
352 12 24.057971014492754
353 12 24.0
354 12 24.0
355 12 23.997142857142858
356 12 24.06798866855524
357 12 24.0
358 12 24.0
359 12 24.0
360 12 24.068862275449103
361 12 24.0
362 12 24.0
363 12 24.12876712328767
364 12 24.0
365 12 24.0
366 12 24.0
367 12 24.072948328267476
368 12 24.0
369 12 24.0
370 12 24.06166219839142
371 12 24.0
372 12 24.0
373 12 24.0
374 12 24.0
375 12 24.0
376 12 24.0
377 12 24.0
378 12 24.0
379 12 23.996677740863788
380 12 24.0
381 12 24.0
382 12 24.0
383 12 24.0
384 12 24.0
385 12 24.082474226804123
386 12 24.0
387 12 24.0
388 12 24.0
389 12 24.07165109034268
390 12 24.0
391 12 24.0
392 12 23.99684542586751
393 12 24.0
394 12 24.0
395 12 24.0
396 12 24.0
397 12 24.0
398 12 24.0
399 12 24.0
400 12 24.0
401 12 24.0
402 12 24.0
403 12 24.0
404 12 24.0
405 12 24.0
406 12 24.0
407 12 24.0
408 12 24.0
409 12 24.0
410 12 24.0
411 12 24.0
412 12 24.0
413 12 24.0
414 12 24.0
415 12 24.0
416 12 24.095617529880478
417 12 24.0
418 12 24.0
419 12 24.0
420 12 23.996336996336996
421 12 24.0
422 12 24.0
423 12 24.0
424 12 24.0
425 12 24.0
426 12 24.0
427 12 24.0
428 12 24.0
429 12 24.0
430 12 24.0
431 12 23.991701244813278
432 12 24.0
433 12 24.102564102564102
434 12 24.0
435 12 23.99206349206349
436 12 24.0
437 12 24.0
438 12 24.0
439 12 24.0
440 12 23.99579831932773
441 12 24.0
442 12 24.0
443 12 24.0
444 12 24.0
445 12 24.0
446 12 24.0
447 12 24.0
448 12 24.0
449 12 24.0
450 12 24.0
451 12 24.0
452 12 24.0
453 12 24.0
454 12 24.0
455 12 24.0
456 12 24.0
457 12 24.0
458 12 24.0
459 12 24.0
460 12 24.0
461 12 24.0
462 12 24.0
463 12 23.995121951219513
464 12 24.0
465 12 24.0
466 12 24.0
467 12 24.0
468 12 24.0
469 12 24.0
470 12 24.0
471 12 24.0
472 12 24.0
473 12 24.0
474 12 24.0
475 12 24.0
476 12 24.0
477 12 24.0
478 12 24.0
479 12 24.0
480 12 24.0
481 12 24.0
482 12 24.0
483 12 24.0
484 12 24.0
485 12 24.0
486 12 24.0
487 12 24.0
488 12 24.0
489 12 24.0
490 12 24.0
491 12 24.0
492 12 24.0
493 12 24.0
494 12 24.0
495 12 24.0
496 12 24.0
497 12 24.0
498 12 24.0
499 12 24.0
500 12 24.0

1 13 369.64
2 13 199.84569138276552
3 13 153.12312312312312
4 13 120.5929648241206
5 13 100.50200803212851
6 13 90.6867469879518
7 13 80.64717741935483
8 13 76.47983870967742
9 13 71.85454545454546
10 13 68.50503018108652
11 13 63.022312373225155
12 13 58.85598377281947
13 13 60.403242147923
14 13 59.016293279022406
15 13 54.053333333333335
16 13 53.94866529774127
17 13 54.500517063081695
18 13 50.95679012345679
19 13 52.29303278688525
20 13 46.992790937178164
21 13 50.175438596491226
22 13 47.697841726618705
23 13 45.91891891891892
24 13 45.51356993736952
25 13 44.69510926118627
26 13 43.60248447204969
27 13 44.563559322033896
28 13 42.45397489539749
29 13 42.81578947368421
30 13 42.29042553191489
31 13 41.879746835443036
32 13 41.427038626609445
33 13 41.034700315457414
34 13 40.006362672322375
35 13 38.21212121212121
36 13 39.80314136125654
37 13 38.88793103448276
38 13 37.142857142857146
39 13 37.657082002129926
40 13 37.387270765911545
41 13 36.96788008565311
42 13 36.95913978494624
43 13 36.32230522945571
44 13 37.73827699018539
45 13 36.61863488624052
46 13 35.51701427003293
47 13 37.20581896551724
48 13 35.528446389496715
49 13 35.64332603938731
50 13 35.84466019417476
51 13 34.92324561403509
52 13 34.37336244541485
53 13 34.64738598442714
54 13 34.339622641509436
55 13 34.1483942414175
56 13 33.49006622516556
57 13 33.34529147982063
58 13 33.94526795895097
59 13 33.18232044198895
60 13 33.021205357142854
61 13 32.45657015590201
62 13 33.33706606942889
63 13 31.88623435722412
64 13 32.55118110236221
65 13 32.719298245614034
66 13 31.894131185270425
67 13 33.175418994413405
68 13 32.29128440366973
69 13 31.496
70 13 31.698375870069604
71 13 31.306122448979593
72 13 31.784543325526933
73 13 31.603192702394526
74 13 31.67488262910798
75 13 31.34246575342466
76 13 30.75796930342385
77 13 31.424242424242426
78 13 31.0580204778157
79 13 30.47212336892052
80 13 30.35873388042204
81 13 30.95672514619883
82 13 30.05311778290993
83 13 29.929161747343567
84 13 30.404205607476637
85 13 30.110179640718563
86 13 29.649122807017545
87 13 29.92627824019025
88 13 30.820574162679424
89 13 29.885783718104495
90 13 29.44993968636912
91 13 29.62142857142857
92 13 29.69607843137255
93 13 29.341493268053856
94 13 29.600490196078432
95 13 29.14769975786925
96 13 29.410692588092346
97 13 29.019559902200488
98 13 29.344660194174757
99 13 29.092154420921545
100 13 28.934969325153375
101 13 29.416965352449225
102 13 29.045177045177045
103 13 28.55771567436209
104 13 29.39408866995074
105 13 28.704260651629074
106 13 29.29850746268657
107 13 28.632098765432097
108 13 28.9515306122449
109 13 28.46077210460772
110 13 28.43300248138958
111 13 28.931372549019606
112 13 28.302952503209244
113 13 28.59679408138101
114 13 28.47300771208226
115 13 28.291187739463602
116 13 27.9874686716792
117 13 28.47300771208226
118 13 28.461738002594032
119 13 28.17766497461929
120 13 27.678481012658228
121 13 28.054018445322793
122 13 27.672131147540984
123 13 28.327365728900254
124 13 27.702182284980744
125 13 27.489583333333332
126 13 27.589808917197452
127 13 27.83050847457627
128 13 28.265415549597854
129 13 27.505791505791507
130 13 28.20457604306864
131 13 27.44876783398184
132 13 27.139442231075698
133 13 27.650793650793652
134 13 27.701570680628272
135 13 28.045333333333332
136 13 27.45194805194805
137 13 27.375848032564452
138 13 27.296495956873315
139 13 27.519021739130434
140 13 27.294751009421265
141 13 27.27694406548431
142 13 27.046753246753248
143 13 27.405405405405407
144 13 27.793715846994534
145 13 27.401617250673855
146 13 27.27694406548431
147 13 27.497942386831276
148 13 27.209302325581394
149 13 27.256375838926175
150 13 27.362903225806452
151 13 27.15076071922545
152 13 26.977150537634408
153 13 27.26740947075209
154 13 27.580318379160637
155 13 26.889192886456907
156 13 26.96961325966851
157 13 26.952112676056338
158 13 27.03409090909091
159 13 26.94019471488178
160 13 27.20505617977528
161 13 27.31645569620253
162 13 26.79776847977685
163 13 26.564399421128797
164 13 27.294452347083926
165 13 27.04722222222222
166 13 26.521489971346703
167 13 26.93628808864266
168 13 27.070588235294117
169 13 27.011527377521613
170 13 26.60289855072464
171 13 26.589235127478755
172 13 26.70909090909091
173 13 26.96159317211949
174 13 26.644314868804663
175 13 26.482168330955776
176 13 26.73185185185185
177 13 26.561959654178676
178 13 26.605531295487626
179 13 26.910818713450293
180 13 26.660084626234134
181 13 26.622670807453417
182 13 26.53529411764706
183 13 26.689248895434464
184 13 26.558282208588956
185 13 26.595419847328245
186 13 26.662668665667166
187 13 26.515243902439025
188 13 26.78907435508346
189 13 26.497790868924888
190 13 26.8125
191 13 26.608187134502923
192 13 26.527301092043682
193 13 26.552352048558422
194 13 26.54901960784314
195 13 26.585585585585587
196 13 26.563467492260063
197 13 26.496025437201908
198 13 26.478527607361965
199 13 26.404354587869364
200 13 26.396946564885496
201 13 26.36677115987461
202 13 26.618066561014263
203 13 26.277439024390244
204 13 26.169657422512234
205 13 26.24413145539906
206 13 26.29787234042553
207 13 26.40625
208 13 26.56259659969088
209 13 26.53061224489796
210 13 26.32807570977918
211 13 26.410094637223974
212 13 26.44375
213 13 26.420032310177707
214 13 26.294022617124394
215 13 26.344370860927153
216 13 26.290271132376397
217 13 26.419354838709676
218 13 26.127659574468087
219 13 26.1248
220 13 26.263513513513512
221 13 26.172757475083056
222 13 26.303839732888147
223 13 26.2998352553542
224 13 26.342668863261945
225 13 26.334405144694532
226 13 26.17597292724196
227 13 26.17105263157895
228 13 26.30952380952381
229 13 26.299342105263158
230 13 26.269896193771626
231 13 26.303333333333335
232 13 26.043844856661046
233 13 26.317073170731707
234 13 26.344941956882256
235 13 26.089041095890412
236 13 26.388704318936878
237 13 26.414893617021278
238 13 26.087394957983193
239 13 26.27130434782609
240 13 26.177474402730375
241 13 26.22608695652174
242 13 26.09090909090909
243 13 26.043624161073826
244 13 26.093189964157705
245 13 26.087689713322092
246 13 26.22013651877133
247 13 26.092691622103388
248 13 26.047186932849364
249 13 26.27708703374778
250 13 26.18943533697632
251 13 26.230905861456485
252 13 26.29158878504673
253 13 26.091549295774648
254 13 26.14828897338403
255 13 26.13879003558719
256 13 26.292134831460675
257 13 26.13903743315508
258 13 26.284153005464482
259 13 26.39097744360902
260 13 26.13879003558719
261 13 26.15
262 13 26.142595978062158
263 13 26.0
264 13 26.29827915869981
265 13 26.14828897338403
266 13 26.05029013539652
267 13 26.09403254972875
268 13 26.05019305019305
269 13 26.05078125
270 13 26.050485436893204
271 13 26.144981412639407
272 13 26.102161100196465
273 13 26.04952380952381
274 13 26.049056603773586
275 13 26.130522088353413
276 13 26.0
277 13 26.05349794238683
278 13 26.10358565737052
279 13 26.21443298969072
280 13 26.048964218455744
281 13 26.05295315682281
282 13 26.149139579349903
283 13 26.05019305019305
284 13 26.055084745762713
285 13 26.0523138832998
286 13 26.052
287 13 26.051181102362204
288 13 26.0
289 13 26.158536585365855
290 13 26.16386554621849
291 13 26.052845528455286
292 13 26.0
293 13 26.05295315682281
294 13 26.053830227743273
295 13 26.153846153846153
296 13 26.05639913232104
297 13 26.110169491525422
298 13 26.055674518201286
299 13 26.112798264642084
300 13 26.0
301 13 26.219409282700422
302 13 26.0
303 13 26.05360824742268
304 13 26.0
305 13 26.05579399141631
306 13 25.997767857142858
307 13 26.054736842105264
308 13 26.05949656750572
309 13 26.0
310 13 26.117381489841986
311 13 26.0
312 13 26.056277056277057
313 13 26.0
314 13 26.058035714285715
315 13 26.0
316 13 26.063725490196077
317 13 26.0
318 13 26.12235294117647
319 13 26.0
320 13 26.175675675675677
321 13 26.061611374407583
322 13 26.0
323 13 26.0
324 13 26.0
325 13 26.0
326 13 26.0
327 13 26.0
328 13 26.0
329 13 26.0
330 13 26.063882063882065
331 13 26.063882063882065
332 13 26.060185185185187
333 13 26.0
334 13 26.067708333333332
335 13 26.0
336 13 26.0
337 13 26.0
338 13 26.0
339 13 26.0
340 13 26.0
341 13 26.0
342 13 26.0
343 13 26.0
344 13 26.0
345 13 26.0
346 13 26.0
347 13 26.0
348 13 26.14364640883978
349 13 25.997326203208555
350 13 26.0
351 13 26.07027027027027
352 13 26.0
353 13 26.0
354 13 26.07202216066482
355 13 26.0
356 13 26.0
357 13 26.0
358 13 26.0
359 13 26.0
360 13 26.0
361 13 26.076246334310852
362 13 26.0
363 13 26.0
364 13 26.0
365 13 26.074285714285715
366 13 26.0
367 13 26.0
368 13 26.0
369 13 26.080745341614907
370 13 26.0
371 13 26.0
372 13 26.0
373 13 26.0
374 13 26.0
375 13 26.0
376 13 26.0
377 13 26.0
378 13 26.0
379 13 26.0
380 13 26.08125
381 13 26.0
382 13 26.0
383 13 26.0
384 13 26.0
385 13 26.089965397923876
386 13 26.0
387 13 26.0
388 13 26.0
389 13 26.0
390 13 26.0
391 13 26.0
392 13 26.0
393 13 26.0
394 13 26.0
395 13 25.955479452054796
396 13 26.0
397 13 26.0
398 13 26.0
399 13 26.089965397923876
400 13 26.0
401 13 26.0
402 13 26.0
403 13 26.0
404 13 26.0
405 13 26.0
406 13 26.0
407 13 26.0
408 13 26.0
409 13 26.0
410 13 26.0
411 13 25.996350364963504
412 13 26.0
413 13 26.0
414 13 25.99236641221374
415 13 26.0
416 13 26.0
417 13 26.0
418 13 26.0
419 13 26.0
420 13 26.0
421 13 26.0
422 13 26.0
423 13 26.0
424 13 26.0
425 13 26.0
426 13 26.0
427 13 26.0
428 13 26.0
429 13 26.0
430 13 26.0
431 13 26.0
432 13 26.0
433 13 26.0
434 13 26.0
435 13 26.0
436 13 26.0
437 13 25.986784140969164
438 13 26.0
439 13 26.0
440 13 26.0
441 13 26.0
442 13 26.0
443 13 26.0
444 13 26.0
445 13 26.0
446 13 26.0
447 13 26.0
448 13 26.0
449 13 26.0
450 13 26.0
451 13 26.0
452 13 26.0
453 13 26.0
454 13 26.0
455 13 26.0
456 13 26.0
457 13 26.0
458 13 26.0
459 13 26.0
460 13 26.0
461 13 26.0
462 13 26.0
463 13 26.0
464 13 26.0
465 13 26.0
466 13 26.0
467 13 26.0
468 13 26.0
469 13 26.0
470 13 26.0
471 13 26.0
472 13 26.0
473 13 26.0
474 13 26.0
475 13 26.0
476 13 26.0
477 13 26.0
478 13 26.0
479 13 26.0
480 13 26.0
481 13 26.0
482 13 26.0
483 13 26.0
484 13 26.0
485 13 26.0
486 13 26.0
487 13 26.0
488 13 26.0
489 13 26.0
490 13 26.0
491 13 26.0
492 13 26.0
493 13 26.0
494 13 26.0
495 13 26.0
496 13 26.0
497 13 26.0
498 13 26.0
499 13 26.0
500 13 26.0

1 14 373.94
2 14 186.8445336008024
3 14 133.8495486459378
4 14 113.90681362725451
5 14 101.24373119358074
6 14 85.96984924623115
7 14 81.25933400605449
8 14 76.61818181818182
9 14 73.78225806451613
10 14 66.13251783893986
11 14 66.22593718338399
12 14 65.18024439918534
13 14 57.65208545269583
14 14 59.67213114754098
15 14 57.23868312757202
16 14 55.857288481141694
17 14 52.72124352331606
18 14 51.84016393442623
19 14 52.64462809917355
20 14 50.47559709241952
21 14 49.83539094650206
22 14 50.42916666666667
23 14 47.507246376811594
24 14 46.1125
25 14 47.74767321613237
26 14 46.48832271762208
27 14 45.874213836477985
28 14 45.00826446280992
29 14 43.76670201484624
30 14 42.42962962962963
31 14 43.65750528541226
32 14 43.60851063829787
33 14 41.39914163090129
34 14 41.76017130620985
35 14 42.11864406779661
36 14 40.52155172413793
37 14 39.91932059447983
38 14 40.146393972012916
39 14 38.91065662002153
40 14 40.3741935483871
41 14 39.13289760348584
42 14 39.63873775843308
43 14 38.69423286180631
44 14 37.94736842105263
45 14 37.86810810810811
46 14 37.89867841409691
47 14 36.36604189636163
48 14 36.61300992282249
49 14 37.292307692307695
50 14 36.84861878453039
51 14 36.78125
52 14 36.06201550387597
53 14 37.187986651835374
54 14 36.21123595505618
55 14 36.5650723025584
56 14 35.556550951847704
57 14 34.8579418344519
58 14 34.629086809470124
59 14 34.04899777282851
60 14 35.758266818700115
61 14 34.83464566929134
62 14 34.68036529680365
63 14 34.173228346456696
64 14 34.1038062283737
65 14 34.004444444444445
66 14 33.29988597491448
67 14 33.73303167420814
68 14 33.61282932416953
69 14 33.49144811858609
70 14 32.8175519630485
71 14 33.983739837398375
72 14 33.03480278422274
73 14 33.111111111111114
74 14 33.28852838933951
75 14 33.15617715617716
76 14 32.56486796785304
77 14 32.264462809917354
78 14 32.44705882352941
79 14 32.507638072855464
80 14 32.3269916765755
81 14 31.72235294117647
82 14 31.688622754491018
83 14 32.023557126030624
84 14 32.81042654028436
85 14 32.45717732207479
86 14 30.968197879858657
87 14 31.913253012048195
88 14 31.543424317617866
89 14 31.41176470588235
90 14 31.28813559322034
91 14 31.404466501240694
92 14 31.1
93 14 31.869090909090907
94 14 30.871446229913474
95 14 31.201946472019465
96 14 32.01946472019465
97 14 30.686346863468636
98 14 30.842105263157894
99 14 30.741016109045848
100 14 31.233502538071065
101 14 30.545454545454547
102 14 30.86829268292683
103 14 30.4
104 14 30.695
105 14 30.744416873449133
106 14 30.532663316582916
107 14 30.321782178217823
108 14 30.26444159178434
109 14 30.586766541822723
110 14 30.890547263681594
111 14 30.280701754385966
112 14 30.085858585858585
113 14 30.06353240152478
114 14 30.059354838709677
115 14 30.871794871794872
116 14 30.137404580152673
117 14 29.8876404494382
118 14 29.91483870967742
119 14 30.113907284768214
120 14 29.923381770145312
121 14 30.375321336760926
122 14 29.616797900262466
123 14 29.734193548387097
124 14 29.494791666666668
125 14 29.366754617414248
126 14 29.452658884565498
127 14 29.82529335071708
128 14 29.83727034120735
129 14 29.249343832020998
130 14 29.499330655957163
131 14 29.03566710700132
132 14 29.733149931224208
133 14 29.3419689119171
134 14 29.757162346521145
135 14 29.510373443983404
136 14 29.128738621586475
137 14 29.483443708609272
138 14 29.499330655957163
139 14 29.358490566037737
140 14 29.03137789904502
141 14 29.01476510067114
142 14 29.507082152974505
143 14 29.21904761904762
144 14 29.29593267882188
145 14 29.205921938088828
146 14 29.19889502762431
147 14 29.384615384615383
148 14 28.96418732782369
149 14 28.888275862068966
150 14 28.960219478737997
151 14 28.97087378640777
152 14 28.985915492957748
153 14 29.05586592178771
154 14 29.197241379310345
155 14 28.558404558404558
156 14 28.75141242937853
157 14 29.146892655367232
158 14 28.79516358463727
159 14 28.987306064880112
160 14 29.014492753623188
161 14 28.399429386590583
162 14 28.695906432748536
163 14 28.745098039215687
164 14 28.58160237388724
165 14 28.71794871794872
166 14 29.058823529411764
167 14 28.746666666666666
168 14 28.697947214076247
169 14 28.72753623188406
170 14 28.740088105726873
171 14 28.68
172 14 28.949852507374633
173 14 28.61493411420205
174 14 28.424886191198787
175 14 28.568940493468794
176 14 28.54901960784314
177 14 28.7893175074184
178 14 28.458333333333332
179 14 28.634441087613293
180 14 28.381818181818183
181 14 28.781204111600587
182 14 28.42296072507553
183 14 29.00149031296572
184 14 28.550819672131148
185 14 28.53216374269006
186 14 28.261682242990656
187 14 28.384146341463413
188 14 28.439560439560438
189 14 28.386503067484664
190 14 28.546546546546548
191 14 28.25846153846154
192 14 28.3943661971831
193 14 28.303875968992248
194 14 28.42042042042042
195 14 28.51063829787234
196 14 28.263736263736263
197 14 28.52173913043478
198 14 28.356687898089174
199 14 28.49122807017544
200 14 28.08805031446541
201 14 28.266666666666666
202 14 28.358974358974358
203 14 28.17527386541471
204 14 28.302003081664097
205 14 28.27495908346972
206 14 28.4
207 14 28.4
208 14 28.27495908346972
209 14 28.091353996737357
210 14 28.269662921348313
211 14 28.133333333333333
212 14 28.310126582278482
213 14 28.23372287145242
214 14 28.275862068965516
215 14 28.232558139534884
216 14 28.274509803921568
217 14 28.377104377104377
218 14 28.137704918032785
219 14 28.27228525121556
220 14 28.32721202003339
221 14 28.045751633986928
222 14 28.23688663282572
223 14 28.04635761589404
224 14 28.33276740237691
225 14 28.288659793814432
226 14 28.137030995106034
227 14 28.143100511073254
228 14 28.186978297161936
229 14 28.195462478184993
230 14 28.140233722871454
231 14 28.095400340715504
232 14 28.27677100494234
233 14 28.304900181488204
234 14 28.188235294117646
235 14 28.0
236 14 28.04973357015986
237 14 28.247349823321557
238 14 28.202898550724637
239 14 28.097391304347827
240 14 28.146341463414632
241 14 28.19858156028369
242 14 28.302158273381295
243 14 28.100719424460433
244 14 28.213740458015266
245 14 28.1524500907441
246 14 28.050359712230215
247 14 28.201077199281865
248 14 28.33276740237691
249 14 28.103703703703705
250 14 28.05128205128205
251 14 28.04778156996587
252 14 28.209345794392522
253 14 28.050541516245488
254 14 28.25089605734767
255 14 28.25925925925926
256 14 28.20817843866171
257 14 28.1549815498155
258 14 28.15412844036697
259 14 28.053537284894837
260 14 28.05128205128205
261 14 28.0
262 14 28.05214152700186
263 14 28.100719424460433
264 14 28.10810810810811
265 14 28.15162454873646
266 14 28.0
267 14 28.1021897810219
268 14 28.159695817490494
269 14 28.0546875
270 14 28.15819209039548
271 14 28.0
272 14 28.166666666666668
273 14 28.16122840690979
274 14 28.107692307692307
275 14 28.05458089668616
276 14 28.0
277 14 28.05233644859813
278 14 28.056565656565656
279 14 28.053846153846155
280 14 28.0
281 14 28.22222222222222
282 14 28.057142857142857
283 14 28.0561122244489
284 14 28.115463917525773
285 14 28.0
286 14 28.16470588235294
287 14 28.057377049180328
288 14 28.0
289 14 28.11522633744856
290 14 28.115463917525773
291 14 28.0
292 14 28.114052953156822
293 14 28.0
294 14 28.059701492537314
295 14 28.061135371179038
296 14 28.057731958762886
297 14 28.061674008810574
298 14 28.0
299 14 28.116910229645093
300 14 28.0
301 14 28.0
302 14 28.065420560747665
303 14 28.0
304 14 28.062360801781736
305 14 28.0
306 14 28.0
307 14 28.061269146608314
308 14 28.06392694063927
309 14 28.0
310 14 28.0
311 14 28.0
312 14 28.0
313 14 28.0
314 14 28.0
315 14 28.0
316 14 28.065116279069766
317 14 28.064814814814813
318 14 28.0
319 14 28.0
320 14 28.0
321 14 28.066037735849058
322 14 28.0
323 14 28.0
324 14 28.0
325 14 28.0
326 14 28.0
327 14 28.07017543859649
328 14 28.0
329 14 28.0
330 14 28.0
331 14 28.0
332 14 28.0
333 14 28.0
334 14 28.0
335 14 28.0
336 14 28.0
337 14 28.0
338 14 28.0
339 14 28.0
340 14 28.0
341 14 28.0
342 14 28.0
343 14 28.0
344 14 28.082111436950147
345 14 28.0
346 14 28.080691642651296
347 14 28.0
348 14 28.0
349 14 28.0
350 14 28.0
351 14 28.07777777777778
352 14 28.0
353 14 28.0
354 14 28.0
355 14 28.0
356 14 28.0
357 14 28.0
358 14 28.083582089552237
359 14 28.0
360 14 28.0
361 14 28.0
362 14 28.0
363 14 28.0
364 14 28.0
365 14 28.0
366 14 28.0
367 14 28.0
368 14 28.0
369 14 28.0
370 14 28.0
371 14 28.0
372 14 28.0
373 14 28.0
374 14 28.0
375 14 28.0
376 14 28.0
377 14 28.0
378 14 28.0
379 14 28.0
380 14 28.0
381 14 28.0
382 14 28.0
383 14 28.0
384 14 28.0
385 14 28.0
386 14 28.0
387 14 28.0
388 14 28.0
389 14 28.0
390 14 28.0
391 14 28.0
392 14 28.0
393 14 28.0
394 14 28.0
395 14 28.0
396 14 28.0
397 14 28.0
398 14 28.0
399 14 28.0
400 14 28.0
401 14 28.0
402 14 28.0
403 14 28.0
404 14 28.0
405 14 28.0
406 14 28.0
407 14 28.0
408 14 28.0
409 14 28.0
410 14 28.0
411 14 28.0
412 14 28.0
413 14 28.0
414 14 28.0
415 14 28.0
416 14 28.0
417 14 28.0
418 14 28.0
419 14 28.0
420 14 28.0
421 14 28.0
422 14 28.0
423 14 28.0
424 14 28.0
425 14 28.0
426 14 28.0
427 14 28.0
428 14 28.0
429 14 28.0
430 14 28.0
431 14 28.0
432 14 28.0
433 14 28.0
434 14 28.0
435 14 28.0
436 14 28.0
437 14 28.0
438 14 28.0
439 14 28.0
440 14 28.0
441 14 28.0
442 14 28.0
443 14 28.0
444 14 28.0
445 14 28.0
446 14 28.0
447 14 28.0
448 14 28.0
449 14 28.0
450 14 28.0
451 14 28.0
452 14 28.0
453 14 28.0
454 14 28.0
455 14 28.0
456 14 28.0
457 14 28.0
458 14 28.0
459 14 28.0
460 14 28.0
461 14 28.0
462 14 28.0
463 14 28.0
464 14 28.0
465 14 28.0
466 14 28.0
467 14 28.0
468 14 28.0
469 14 28.0
470 14 28.0
471 14 28.0
472 14 28.0
473 14 28.0
474 14 28.0
475 14 28.0
476 14 28.0
477 14 28.0
478 14 28.0
479 14 28.0
480 14 28.0
481 14 28.0
482 14 28.0
483 14 28.0
484 14 28.0
485 14 28.0
486 14 28.0
487 14 28.0
488 14 28.0
489 14 28.0
490 14 28.0
491 14 28.0
492 14 28.0
493 14 28.0
494 14 28.0
495 14 28.0
496 14 28.0
497 14 28.0
498 14 28.0
499 14 28.0
500 14 28.0

1 15 347.56756756756755
2 15 180.03003003003002
3 15 133.6036036036036
4 15 113.687374749499
5 15 93.83299798792757
6 15 89.03420523138833
7 15 80.53427419354838
8 15 75.56117290192114
9 15 71.4517766497462
10 15 69.96969696969697
11 15 66.17107942973523
12 15 63.48133198789102
13 15 57.760736196319016
14 15 61.22574055158325
15 15 58.95598771750256
16 15 55.67484662576687
17 15 54.30769230769231
18 15 52.63860369609856
19 15 54.11825726141079
20 15 52.51540041067762
21 15 51.32154006243496
22 15 49.107883817427386
23 15 50.010373443983404
24 15 48.65546218487395
25 15 48.20083682008368
26 15 46.599788806758184
27 15 45.6687898089172
28 15 45.65625
29 15 47.01161562829989
30 15 45.955414012738856
31 15 45.938494167550374
32 15 44.53575240128068
33 15 43.3788037775446
34 15 43.29073482428115
35 15 43.776824034334766
36 15 42.392703862660944
37 15 41.1063829787234
38 15 41.65016501650165
39 15 40.98818474758325
40 15 40.24945770065076
41 15 40.97161572052402
42 15 40.05458515283843
43 15 40.28108108108108
44 15 38.63238512035011
45 15 41.13910186199343
46 15 39.18770581778266
47 15 38.675496688741724
48 15 38.83516483516483
49 15 38.32786885245902
50 15 37.733333333333334
51 15 38.503937007874015
52 15 37.92265193370166
53 15 38.47754654983571
54 15 37.407407407407405
55 15 36.486486486486484
56 15 37.87709497206704
57 15 36.85227272727273
58 15 36.74751929437707
59 15 36.57303370786517
60 15 36.83501683501684
61 15 35.625
62 15 36.5911664779162
63 15 35.173611111111114
64 15 35.9375
65 15 36.148409893992934
66 15 36.44827586206897
67 15 34.593967517401396
68 15 35.77319587628866
69 15 34.50175849941383
70 15 35.54421768707483
71 15 35.08293838862559
72 15 34.59880239520958
73 15 34.37062937062937
74 15 34.61263408820024
75 15 34.11290322580645
76 15 34.791418355184746
77 15 34.38242280285036
78 15 34.05988023952096
79 15 33.92857142857143
80 15 33.82281553398058
81 15 34.46731234866828
82 15 33.93103448275862
83 15 33.08243727598566
84 15 33.75894988066826
85 15 34.07942238267148
86 15 33.52517985611511
87 15 33.601440576230495
88 15 33.73152709359606
89 15 34.00476758045292
90 15 33.247232472324725
91 15 33.196125907990314
92 15 32.74412855377009
93 15 33.13487241798299
94 15 33.130434782608695
95 15 32.93124246079614
96 15 32.71725826193391
97 15 32.2125
98 15 32.24159402241594
99 15 32.649253731343286
100 15 32.25925925925926
101 15 32.75776397515528
102 15 32.546816479400746
103 15 32.465753424657535
104 15 32.204234122042344
105 15 32.59162303664922
106 15 31.797752808988765
107 15 32.595419847328245
108 15 31.85372005044136
109 15 32.30179028132992
110 15 31.46718146718147
111 15 31.207792207792206
112 15 32.24516129032258
113 15 31.15979381443299
114 15 32.095730918499356
115 15 31.95822454308094
116 15 32.04161412358134
117 15 31.68848167539267
118 15 31.57894736842105
119 15 32.093023255813954
120 15 31.752988047808763
121 15 31.52542372881356
122 15 31.735537190082646
123 15 31.472868217054263
124 15 31.42105263157895
125 15 31.217861975642762
126 15 31.5625
127 15 31.53846153846154
128 15 31.496062992125985
129 15 31.383399209486164
130 15 31.49802890932983
131 15 30.962566844919785
132 15 31.575380359612726
133 15 31.4246947082768
134 15 31.444291609353506
135 15 31.39344262295082
136 15 31.185286103542236
137 15 31.035911602209946
138 15 31.47410358565737
139 15 30.864197530864196
140 15 31.25874125874126
141 15 30.7671601615074
142 15 30.93617021276596
143 15 31.108071135430915
144 15 30.717299578059073
145 15 30.889487870619945
146 15 30.59659090909091
147 15 31.16
148 15 30.884955752212388
149 15 30.798319327731093
150 15 30.715287517531557
151 15 30.60781476121563
152 15 30.679886685552407
153 15 30.72546230440967
154 15 30.820143884892087
155 15 31.11416781292985
156 15 30.820143884892087
157 15 30.814285714285713
158 15 30.597439544807965
159 15 31.107954545454547
160 15 30.60781476121563
161 15 30.358744394618835
162 15 30.946915351506455
163 15 30.688665710186513
164 15 30.266272189349113
165 15 30.47550432276657
166 15 30.4
167 15 30.728571428571428
168 15 30.578635014836795
169 15 30.584707646176913
170 15 30.478955007256893
171 15 30.66568047337278
172 15 30.61855670103093
173 15 30.527086383601755
174 15 30.711111111111112
175 15 30.497737556561084
176 15 30.72948328267477
177 15 30.692640692640694
178 15 30.45731707317073
179 15 30.663716814159294
180 15 30.576923076923077
181 15 30.185758513931887
182 15 30.269461077844312
183 15 30.60185185185185
184 15 30.560747663551403
185 15 30.397341211225996
186 15 30.365296803652967
187 15 30.333333333333332
188 15 30.44843049327354
189 15 30.378548895899055
190 15 30.376766091051806
191 15 30.23219814241486
192 15 30.440456769983687
193 15 30.67669172932331
194 15 30.287539936102238
195 15 30.235109717868337
196 15 30.273556231003038
197 15 30.201680672268907
198 15 30.4199066874028
199 15 30.38772213247173
200 15 30.252525252525253
201 15 30.227963525835865
202 15 30.197693574958812
203 15 30.095541401273884
204 15 30.321100917431192
205 15 30.28846153846154
206 15 30.142857142857142
207 15 30.404721753794266
208 15 30.095693779904305
209 15 30.153321976149915
210 15 30.23696682464455
211 15 30.301507537688444
212 15 30.341463414634145
213 15 30.24793388429752
214 15 30.096153846153847
215 15 30.385852090032156
216 15 30.0
217 15 30.264084507042252
218 15 30.097560975609756
219 15 30.20033388981636
220 15 30.251256281407034
221 15 30.157894736842106
222 15 30.203735144312393
223 15 30.46712802768166
224 15 30.152542372881356
225 15 30.304568527918782
226 15 30.265486725663717
227 15 30.099667774086377
228 15 30.054945054945055
229 15 30.098522167487683
230 15 30.05226480836237
231 15 30.207253886010363
232 15 30.259515570934255
233 15 30.157068062827225
234 15 30.05263157894737
235 15 30.246305418719214
236 15 30.053956834532375
237 15 30.256410256410255
238 15 30.317460317460316
239 15 30.16216216216216
240 15 30.106951871657753
241 15 30.0
242 15 30.15817223198594
243 15 30.10928961748634
244 15 30.105820105820104
245 15 30.21015761821366
246 15 30.0
247 15 30.10810810810811
248 15 30.054151624548737
249 15 30.107334525939176
250 15 30.169172932330827
251 15 30.05597014925373
252 15 30.0
253 15 30.11111111111111
254 15 30.0561797752809
255 15 30.0
256 15 30.0
257 15 30.0
258 15 30.058939096267192
259 15 30.10849909584087
260 15 30.117416829745597
261 15 30.113851992409867
262 15 30.11173184357542
263 15 30.054844606946983
264 15 30.11764705882353
265 15 30.1171875
266 15 30.059288537549406
267 15 30.05607476635514
268 15 30.11764705882353
269 15 30.0
270 15 30.0561797752809
271 15 30.11627906976744
272 15 30.189873417721518
273 15 30.122199592668025
274 15 30.0
275 15 30.059880239520957
276 15 30.058939096267192
277 15 30.0
278 15 30.0
279 15 30.06
280 15 30.059055118110237
281 15 30.0
282 15 30.060728744939272
283 15 30.12526096033403
284 15 30.0
285 15 30.0
286 15 30.059288537549406
287 15 30.0
288 15 30.0
289 15 30.062630480167016
290 15 30.129589632829372
291 15 30.0
292 15 30.0
293 15 30.0625
294 15 30.0
295 15 30.06237006237006
296 15 30.064102564102566
297 15 30.066666666666666
298 15 30.0
299 15 30.0
300 15 30.068649885583525
301 15 30.0
302 15 30.0
303 15 30.0
304 15 30.0
305 15 30.0
306 15 30.0
307 15 30.070422535211268
308 15 30.0
309 15 30.0
310 15 30.069124423963135
311 15 30.0
312 15 30.073529411764707
313 15 30.068493150684933
314 15 30.0
315 15 30.0
316 15 30.0
317 15 30.0
318 15 30.0
319 15 30.0
320 15 30.0
321 15 30.076923076923077
322 15 30.0
323 15 30.0
324 15 30.0
325 15 30.0
326 15 30.0
327 15 30.0
328 15 30.0765306122449
329 15 30.077120822622106
330 15 30.076726342710998
331 15 30.0
332 15 30.0
333 15 30.0
334 15 30.0
335 15 30.0
336 15 30.0
337 15 30.0
338 15 30.0
339 15 30.0
340 15 30.079575596816976
341 15 30.0
342 15 30.0
343 15 30.0
344 15 30.0
345 15 30.0
346 15 30.0
347 15 30.084269662921347
348 15 30.0
349 15 30.0
350 15 30.0
351 15 30.0
352 15 30.0
353 15 30.0
354 15 30.0
355 15 30.0
356 15 30.0
357 15 30.0
358 15 30.0
359 15 30.0
360 15 30.0
361 15 30.0
362 15 30.0
363 15 30.0
364 15 30.0
365 15 30.0
366 15 30.0
367 15 30.0
368 15 30.0
369 15 30.0
370 15 30.0
371 15 30.0
372 15 30.0
373 15 30.0
374 15 30.0
375 15 30.0
376 15 30.0
377 15 30.0
378 15 30.0
379 15 30.0
380 15 30.0
381 15 29.99662162162162
382 15 30.0
383 15 30.0
384 15 30.0
385 15 30.0
386 15 30.0
387 15 30.0
388 15 30.0
389 15 30.0
390 15 30.0
391 15 30.0
392 15 30.0
393 15 30.0
394 15 30.0
395 15 30.0
396 15 30.0
397 15 30.0
398 15 30.0
399 15 30.0
400 15 30.0
401 15 30.0
402 15 30.0
403 15 30.0
404 15 30.0
405 15 30.0
406 15 30.0
407 15 30.0
408 15 30.0
409 15 30.0
410 15 30.0
411 15 30.0
412 15 30.0
413 15 30.0
414 15 30.0
415 15 30.0
416 15 30.0
417 15 30.0
418 15 30.0
419 15 30.0
420 15 30.0
421 15 30.0
422 15 30.0
423 15 30.0
424 15 30.0
425 15 30.0
426 15 30.0
427 15 30.0
428 15 30.0
429 15 30.0
430 15 30.0
431 15 30.0
432 15 30.0
433 15 30.0
434 15 30.0
435 15 30.0
436 15 30.0
437 15 30.0
438 15 30.0
439 15 30.0
440 15 30.0
441 15 30.0
442 15 30.0
443 15 30.0
444 15 30.0
445 15 30.0
446 15 30.0
447 15 30.0
448 15 30.0
449 15 30.0
450 15 30.0
451 15 30.0
452 15 30.0
453 15 30.0
454 15 30.0
455 15 30.0
456 15 30.0
457 15 30.0
458 15 30.0
459 15 30.0
460 15 30.0
461 15 30.0
462 15 30.0
463 15 30.0
464 15 30.0
465 15 30.0
466 15 30.0
467 15 30.0
468 15 30.0
469 15 30.0
470 15 30.0
471 15 30.0
472 15 30.0
473 15 30.0
474 15 30.0
475 15 30.0
476 15 30.0
477 15 30.0
478 15 30.0
479 15 30.0
480 15 30.0
481 15 29.986013986013987
482 15 30.0
483 15 30.0
484 15 30.0
485 15 30.0
486 15 30.0
487 15 30.0
488 15 30.0
489 15 30.0
490 15 30.0
491 15 30.0
492 15 30.0
493 15 30.0
494 15 30.0
495 15 30.0
496 15 30.0
497 15 30.0
498 15 30.0
499 15 30.0
500 15 30.0

1 16 316.4764764764765
2 16 178.7442326980943
3 16 134.1563126252505
4 16 111.93587174348697
5 16 96.3544813695871
6 16 86.4
7 16 78.7891019172553
8 16 76.38190954773869
9 16 73.41557128412538
10 16 69.2040404040404
11 16 66.82066869300913
12 16 66.5521472392638
13 16 64.68852459016394
14 16 59.58282208588957
15 16 61.360488798370675
16 16 58.23541453428864
17 16 58.97190426638918
18 16 55.766666666666666
19 16 53.53086419753087
20 16 53.72020725388601
21 16 53.50157728706625
22 16 54.97263157894737
23 16 50.44467860906217
24 16 52.22106360792492
25 16 49.13807531380753
26 16 48.18783351120597
27 16 46.872765509989485
28 16 47.79874213836478
29 16 47.424947145877375
30 16 46.63539445628998
31 16 45.895187165775404
32 16 45.87460148777896
33 16 46.498933901918974
34 16 45.32188841201717
35 16 44.098818474758325
36 16 44.392664509169364
37 16 44.925081433224754
38 16 43.26120218579235
39 16 43.0249187432286
40 16 41.97626752966559
41 16 43.873775843307946
42 16 42.44827586206897
43 16 42.74730021598272
44 16 40.58278145695364
45 16 40.26030368763558
46 16 40.964285714285715
47 16 40.58361391694725
48 16 40.523862375138734
49 16 41.080590238365495
50 16 39.313266443701224
51 16 39.50797266514807
52 16 39.158361018826135
53 16 39.083426028921025
54 16 39.325740318906604
55 16 39.19182746878547
56 16 38.91601343784994
57 16 38.87782805429864
58 16 38.91601343784994
59 16 38.64840182648402
60 16 37.662100456621005
61 16 38.95495495495496
62 16 37.333333333333336
63 16 37.60183066361556
64 16 37.63380281690141
65 16 37.67683615819209
66 16 37.539181286549706
67 16 37.63827304550758
68 16 37.22971428571429
69 16 37.872241579558654
70 16 36.528654970760236
71 16 36.549941245593416
72 16 36.65051903114187
73 16 36.65384615384615
74 16 36.76923076923077
75 16 36.470314318975554
76 16 37.018094089264174
77 16 36.01877934272301
78 16 36.138922155688626
79 16 35.26840855106888
80 16 35.971084337349396
81 16 35.947805456702255
82 16 35.2463768115942
83 16 35.07473309608541
84 16 35.675937122128175
85 16 35.78075517661389
86 16 36.02466091245376
87 16 35.467980295566505
88 16 34.763990267639905
89 16 34.16541353383459
90 16 35.03846153846154
91 16 34.663354037267084
92 16 35.35609756097561
93 16 34.772277227722775
94 16 34.15544041450777
95 16 34.57560975609756
96 16 35.30498177399757
97 16 34.57247259439708
98 16 34.25125628140704
99 16 34.22332506203474
100 16 34.10366624525916
101 16 34.42730720606827
102 16 34.31178707224335
103 16 34.51457541191382
104 16 33.43958868894602
105 16 34.34825870646766
106 16 33.97429305912596
107 16 33.664
108 16 34.276843467011645
109 16 34.326530612244895
110 16 34.39593908629442
111 16 34.0763358778626
112 16 34.174358974358974
113 16 33.695090439276484
114 16 34.01025641025641
115 16 33.896907216494846
116 16 33.13984168865435
117 16 33.6061776061776
118 16 33.81867388362652
119 16 33.80340760157274
120 16 33.11229946524064
121 16 33.48148148148148
122 16 33.770580296896085
123 16 33.46596858638743
124 16 33.353342428376536
125 16 33.08991825613079
126 16 32.94751009421265
127 16 33.0
128 16 33.285140562249
129 16 33.21625163826999
130 16 33.15817694369973
131 16 33.0179806362379
132 16 33.28170894526035
133 16 33.02649930264993
134 16 33.2924791086351
135 16 33.21081081081081
136 16 32.93121693121693
137 16 32.71910112359551
138 16 33.2157394843962
139 16 32.66945606694561
140 16 32.924346629986246
141 16 33.31506849315068
142 16 33.005714285714284
143 16 33.21244925575102
144 16 32.708160442600274
145 16 32.96969696969697
146 16 32.9346314325452
147 16 32.94781382228491
148 16 32.66298342541437
149 16 33.014409221902014
150 16 32.633663366336634
151 16 32.745269286754
152 16 32.85459940652819
153 16 32.41438848920863
154 16 32.78499278499279
155 16 32.59007092198581
156 16 32.6827880512091
157 16 33.166900420757365
158 16 32.60289855072464
159 16 32.6090775988287
160 16 32.41379310344828
161 16 32.47761194029851
162 16 32.23255813953488
163 16 32.56470588235294
164 16 32.78048780487805
165 16 32.58536585365854
166 16 32.5207100591716
167 16 32.55732946298984
168 16 32.63803680981595
169 16 32.76417910447761
170 16 32.44104134762634
171 16 32.33185185185185
172 16 32.478325859491775
173 16 32.393846153846155
174 16 32.51840942562592
175 16 32.248062015503876
176 16 32.28915662650602
177 16 32.38670694864048
178 16 32.35499207606973
179 16 32.24502297090352
180 16 32.393846153846155
181 16 32.390243902439025
182 16 32.257234726688104
183 16 32.28402366863905
184 16 32.49079754601227
185 16 32.45497630331754
186 16 32.149532710280376
187 16 32.44375963020031
188 16 32.24960998439938
189 16 32.399375975039
190 16 32.35897435897436
191 16 32.399375975039
192 16 32.39083969465649
193 16 32.55433070866142
194 16 32.24844720496895
195 16 32.35109717868338
196 16 32.20711974110032
197 16 32.3
198 16 32.21087314662274
199 16 32.20846905537459
200 16 32.26533996683251
201 16 32.05
202 16 32.213689482470784
203 16 32.403149606299216
204 16 32.2061191626409
205 16 32.158940397350996
206 16 32.20414673046252
207 16 32.10174880763116
208 16 32.158940397350996
209 16 32.15660685154975
210 16 32.15711947626841
211 16 32.10578512396694
212 16 32.32432432432432
213 16 32.21917808219178
214 16 32.16053511705686
215 16 32.16410256410256
216 16 32.103727714748786
217 16 32.218057921635435
218 16 32.104065040650404
219 16 32.16382252559727
220 16 32.16053511705686
221 16 32.16812609457093
222 16 32.05245901639344
223 16 32.111304347826085
224 16 32.055749128919864
225 16 32.16991150442478
226 16 32.111304347826085
227 16 32.0
228 16 32.0
229 16 32.11053540587219
230 16 32.11573236889693
231 16 32.11149825783972
232 16 32.05714285714286
233 16 32.054794520547944
234 16 32.115315315315314
235 16 32.0
236 16 32.05714285714286
237 16 32.05755395683453
238 16 32.16637781629116
239 16 32.11367673179396
240 16 32.29038112522686
241 16 32.05693950177936
242 16 32.0
243 16 32.111111111111114
244 16 32.303030303030305
245 16 32.23146473779385
246 16 32.057761732851986
247 16 32.11408199643494
248 16 32.12098298676749
249 16 32.061420345489445
250 16 32.05673758865248
251 16 32.0
252 16 32.11764705882353
253 16 32.06037735849057
254 16 32.06311637080868
255 16 32.0
256 16 32.11829944547135
257 16 32.0
258 16 32.05904059040591
259 16 32.30075187969925
260 16 32.06201550387597
261 16 32.18355640535373
262 16 32.0
263 16 32.0
264 16 32.0655737704918
265 16 32.122605363984675
266 16 32.064777327935225
267 16 32.0
268 16 32.0
269 16 32.192384769539075
270 16 32.0
271 16 32.0
272 16 32.0
273 16 32.06201550387597
274 16 32.0
275 16 32.12623274161736
276 16 32.0616570327553
277 16 32.06471816283925
278 16 32.0
279 16 32.06543967280164
280 16 32.0
281 16 32.12355212355212
282 16 32.0
283 16 32.0
284 16 32.0
285 16 32.064777327935225
286 16 32.0
287 16 32.06666666666667
288 16 32.0
289 16 32.0
290 16 32.0
291 16 32.064655172413794
292 16 32.0
293 16 32.0
294 16 32.0
295 16 32.0
296 16 32.0
297 16 32.200417536534445
298 16 32.0
299 16 32.0
300 16 31.997916666666665
301 16 32.074766355140184
302 16 32.0
303 16 32.071910112359554
304 16 32.0
305 16 32.0
306 16 32.0
307 16 32.070484581497794
308 16 32.0
309 16 32.0
310 16 32.0
311 16 32.0
312 16 32.0
313 16 32.0
314 16 32.0
315 16 32.0
316 16 32.0
317 16 32.0
318 16 32.0
319 16 32.08121827411168
320 16 32.0
321 16 32.0
322 16 32.0
323 16 32.0
324 16 32.0
325 16 32.0
326 16 32.0
327 16 32.0
328 16 32.0
329 16 32.0
330 16 32.0
331 16 32.0
332 16 32.0
333 16 32.0
334 16 32.0
335 16 32.0
336 16 32.0
337 16 32.0
338 16 32.0
339 16 32.0
340 16 32.0
341 16 32.0
342 16 32.0
343 16 32.0
344 16 32.0
345 16 32.0
346 16 32.0
347 16 32.0
348 16 32.0
349 16 32.0
350 16 32.0
351 16 32.0
352 16 32.09411764705882
353 16 32.096676737160124
354 16 32.0
355 16 32.19047619047619
356 16 32.0
357 16 32.0
358 16 32.0
359 16 32.0
360 16 32.0
361 16 32.0
362 16 32.0
363 16 32.0
364 16 32.0
365 16 32.0
366 16 32.0
367 16 32.0
368 16 32.0
369 16 32.0
370 16 32.0
371 16 32.0
372 16 32.0
373 16 32.0
374 16 32.0
375 16 32.0
376 16 32.0
377 16 32.108108108108105
378 16 32.0
379 16 32.0
380 16 32.0
381 16 32.0
382 16 32.0
383 16 32.0
384 16 32.0
385 16 32.0
386 16 32.0
387 16 32.0
388 16 32.0
389 16 32.0
390 16 32.0
391 16 32.0
392 16 32.0
393 16 32.0
394 16 32.0
395 16 32.0
396 16 32.0
397 16 32.0
398 16 32.0
399 16 32.0
400 16 32.0
401 16 32.0
402 16 32.0
403 16 32.0
404 16 32.0
405 16 32.0
406 16 32.0
407 16 32.0
408 16 32.0
409 16 32.0
410 16 32.0
411 16 32.0
412 16 32.0
413 16 32.0
414 16 32.0
415 16 32.0
416 16 32.0
417 16 32.0
418 16 32.0
419 16 32.0
420 16 32.0
421 16 32.0
422 16 32.0
423 16 32.0
424 16 32.0
425 16 32.0
426 16 32.0
427 16 32.0
428 16 32.0
429 16 32.0
430 16 32.0
431 16 32.0
432 16 32.0
433 16 32.0
434 16 32.0
435 16 32.0
436 16 32.0
437 16 32.0
438 16 32.0
439 16 32.0
440 16 32.0
441 16 32.0
442 16 32.0
443 16 32.0
444 16 32.0
445 16 32.0
446 16 32.0
447 16 32.0
448 16 32.0
449 16 32.0
450 16 32.0
451 16 32.0
452 16 32.0
453 16 32.0
454 16 32.0
455 16 32.0
456 16 32.0
457 16 32.0
458 16 32.0
459 16 32.0
460 16 32.0
461 16 32.0
462 16 32.0
463 16 32.0
464 16 32.0
465 16 32.0
466 16 32.0
467 16 32.0
468 16 32.0
469 16 32.0
470 16 32.0
471 16 32.0
472 16 32.0
473 16 32.0
474 16 32.0
475 16 32.0
476 16 32.0
477 16 32.0
478 16 32.0
479 16 32.0
480 16 32.0
481 16 32.0
482 16 32.0
483 16 32.0
484 16 32.0
485 16 32.0
486 16 32.0
487 16 32.0
488 16 32.0
489 16 32.0
490 16 32.0
491 16 32.0
492 16 32.0
493 16 32.0
494 16 32.0
495 16 32.0
496 16 32.0
497 16 32.0
498 16 32.0
499 16 32.0
500 16 32.0

1 17 304.3627254509018
2 17 178.9169169169169
3 17 130.05427135678391
4 17 106.51509054325956
5 17 96.5271629778672
6 17 84.96579476861167
7 17 83.15291750503017
8 17 77.75862068965517
9 17 76.34419551934828
10 17 73.7591836734694
11 17 68.83435582822086
12 17 66.22336065573771
13 17 67.20609137055837
14 17 64.26871794871795
15 17 61.46018614270941
16 17 59.973195876288656
17 17 58.255885363357216
18 17 57.05625
19 17 57.07644628099174
20 17 58.083333333333336
21 17 54.235541535226076
22 17 52.58429319371728
23 17 52.318658280922435
24 17 51.67432150313152
25 17 52.037894736842105
26 17 50.8580375782881
27 17 50.04453870625663
28 17 50.76262083780881
29 17 47.51328374070138
30 17 47.846481876332625
31 17 47.28693790149893
32 17 47.98530954879328
33 17 47.72310969116081
34 17 47.163636363636364
35 17 46.578890097932536
36 17 46.87378640776699
37 17 44.970165745856356
38 17 45.260450160771704
39 17 44.50707290533188
40 17 44.188925081433226
41 17 44.33809001097695
42 17 44.333333333333336
43 17 43.55898566703418
44 17 41.86622807017544
45 17 41.84901531728665
46 17 43.45071982281284
47 17 41.854910714285715
48 17 42.01127395715896
49 17 42.79116022099448
50 17 41.15986769570011
51 17 41.914124293785314
52 17 41.83167220376523
53 17 41.054421768707485
54 17 40.325581395348834
55 17 40.674364896073904
56 17 40.73115860517435
57 17 40.58064516129032
58 17 39.7757644394111
59 17 40.754208754208754
60 17 39.869955156950674
61 17 39.81839348079162
62 17 39.245939675174014
63 17 39.239595050618675
64 17 39.25171624713959
65 17 39.582089552238806
66 17 39.27100591715976
67 17 38.70339976553341
68 17 38.74599542334096
69 17 39.004672897196265
70 17 38.30875576036866
71 17 38.96495327102804
72 17 38.37663885578069
73 17 37.92152199762188
74 17 38.294736842105266
75 17 37.37190082644628
76 17 38.463007159904535
77 17 37.938534278959814
78 17 37.92152199762188
79 17 37.49645390070922
80 17 38.04567307692308
81 17 37.025957972805934
82 17 37.638376383763834
83 17 37.03498190591073
84 17 37.57
85 17 37.40831295843521
86 17 36.787577639751554
87 17 36.794520547945204
88 17 36.35643564356435
89 17 36.9975845410628
90 17 36.934648581997536
91 17 37.35499398315283
92 17 36.81607795371498
93 17 36.4040404040404
94 17 36.30075187969925
95 17 36.693069306930695
96 17 36.41012658227848
97 17 36.12765957446808
98 17 36.11959287531807
99 17 36.515306122448976
100 17 35.623225806451615
101 17 35.733333333333334
102 17 35.90117035110533
103 17 35.640156453715775
104 17 36.34335839598997
105 17 36.10580645161291
106 17 35.616966580976865
107 17 35.78947368421053
108 17 35.841309823677584
109 17 35.63589076723017
110 17 35.39050131926121
111 17 35.87114093959732
112 17 35.5130890052356
113 17 35.62765957446808
114 17 35.42748091603053
115 17 35.659693165969315
116 17 35.31274131274131
117 17 35.66304347826087
118 17 35.532786885245905
119 17 35.03030303030303
120 17 35.235531628532975
121 17 34.98941798941799
122 17 35.00402684563758
123 17 35.11780821917808
124 17 35.437252311756936
125 17 35.08366533864542
126 17 35.31310344827586
127 17 35.401595744680854
128 17 35.372812920592196
129 17 35.03713527851459
130 17 34.76619718309859
131 17 35.088
132 17 35.14125874125874
133 17 34.839506172839506
134 17 35.20765027322405
135 17 34.62341325811001
136 17 34.51373626373626
137 17 34.79724137931034
138 17 35.096774193548384
139 17 35.305898491083674
140 17 35.130057803468205
141 17 35.10121457489878
142 17 34.85
143 17 34.7169014084507
144 17 34.937590711175616
145 17 34.66111111111111
146 17 34.68292682926829
147 17 35.114754098360656
148 17 34.67709815078236
149 17 34.78499278499279
150 17 34.659279778393355
151 17 34.72753209700428
152 17 34.65191740412979
153 17 34.43714285714286
154 17 34.55
155 17 34.59130434782609
156 17 34.4390243902439
157 17 34.36391437308868
158 17 35.08092485549133
159 17 34.49853372434018
160 17 34.24781341107872
161 17 34.403560830860535
162 17 34.4519940915805
163 17 34.41274658573597
164 17 34.45
165 17 34.40117994100295
166 17 34.45671641791045
167 17 34.60986547085202
168 17 34.502215657311666
169 17 34.40416047548291
170 17 34.2060606060606
171 17 34.20328849028401
172 17 34.31974921630094
173 17 34.205128205128204
174 17 34.35259259259259
175 17 34.52227342549923
176 17 34.30955993930197
177 17 34.47441860465116
178 17 34.420401854714065
179 17 34.469325153374236
180 17 34.15765069551777
181 17 34.0
182 17 34.15716486902927
183 17 34.1588785046729
184 17 34.265625
185 17 34.47441860465116
186 17 34.51908396946565
187 17 34.11165845648604
188 17 34.21864951768489
189 17 34.267716535433074
190 17 34.274193548387096
191 17 34.374213836477985
192 17 34.27287319422151
193 17 34.160377358490564
194 17 34.108626198083066
195 17 34.05371248025276
196 17 34.166666666666664
197 17 34.4811320754717
198 17 34.22516556291391
199 17 34.21621621621622
200 17 34.165853658536584
201 17 34.28239202657807
202 17 34.05573770491803
203 17 34.22628951747088
204 17 34.056666666666665
205 17 34.11038961038961
206 17 34.16612377850163
207 17 34.230899830220714
208 17 34.22704507512521
209 17 34.22516556291391
210 17 34.05762711864407
211 17 34.0567612687813
212 17 34.17142857142857
213 17 34.21417322834645
214 17 34.298769771528995
215 17 34.056105610561055
216 17 34.0
217 17 34.056105610561055
218 17 34.056291390728475
219 17 34.05841924398626
220 17 34.05772495755518
221 17 34.177083333333336
222 17 34.05792163543441
223 17 34.0
224 17 34.22780569514238
225 17 34.0
226 17 34.16971713810316
227 17 34.061482820976494
228 17 34.11764705882353
229 17 34.236111111111114
230 17 34.061371841155236
231 17 34.1184668989547
232 17 34.0
233 17 34.06104129263914
234 17 34.05862068965517
235 17 34.19065420560748
236 17 34.0587219343696
237 17 34.0
238 17 34.06017699115044
239 17 34.123636363636365
240 17 34.0633147113594
241 17 34.11888111888112
242 17 34.06238532110092
243 17 34.06215722120658
244 17 34.0631970260223
245 17 34.121212121212125
246 17 34.0
247 17 34.197292069632496
248 17 34.06071428571428
249 17 34.0
250 17 34.0
251 17 34.0
252 17 34.064516129032256
253 17 34.32319391634981
254 17 34.0
255 17 34.0
256 17 34.0
257 17 34.06463878326996
258 17 34.0
259 17 34.0
260 17 34.13076923076923
261 17 34.0
262 17 34.0
263 17 34.0
264 17 34.128787878787875
265 17 34.0665362035225
266 17 34.0
267 17 34.06719367588933
268 17 34.06868686868687
269 17 34.1335952848723
270 17 34.0
271 17 34.0
272 17 34.134122287968445
273 17 34.0
274 17 34.0
275 17 34.070247933884296
276 17 34.06679764243615
277 17 34.0
278 17 34.0
279 17 34.0
280 17 34.0
281 17 34.069246435845216
282 17 34.07053941908714
283 17 34.0
284 17 34.0
285 17 34.0
286 17 34.0
287 17 34.141372141372145
288 17 34.0
289 17 34.0
290 17 34.0
291 17 34.0
292 17 34.0
293 17 34.0
294 17 34.0
295 17 34.0
296 17 34.0
297 17 34.0
298 17 34.0
299 17 34.0
300 17 34.0
301 17 34.0
302 17 34.07555555555555
303 17 34.08353808353808
304 17 34.0
305 17 34.07906976744186
306 17 34.0
307 17 34.075892857142854
308 17 34.0
309 17 34.07888631090487
310 17 34.160377358490564
311 17 34.0
312 17 34.0
313 17 34.0
314 17 34.074561403508774
315 17 34.04207920792079
316 17 34.0
317 17 34.082324455205814
318 17 34.0
319 17 34.0
320 17 34.0
321 17 34.08717948717949
322 17 34.0
323 17 34.0
324 17 34.0
325 17 34.0
326 17 34.0
327 17 34.0
328 17 34.0
329 17 34.0
330 17 34.0
331 17 34.0
332 17 34.0
333 17 34.0
334 17 34.0
335 17 34.0
336 17 34.0
337 17 34.0
338 17 34.0
339 17 34.0
340 17 34.0
341 17 34.0
342 17 34.0
343 17 34.0
344 17 34.0
345 17 34.0
346 17 34.0
347 17 34.0
348 17 34.0
349 17 33.95072463768116
350 17 34.0
351 17 34.0
352 17 34.0
353 17 34.0
354 17 34.0
355 17 34.0
356 17 34.0
357 17 34.0
358 17 34.0
359 17 34.0
360 17 34.0
361 17 34.0
362 17 34.0
363 17 34.0
364 17 34.0
365 17 34.0
366 17 34.0
367 17 34.0
368 17 34.0
369 17 34.0
370 17 34.0
371 17 34.0
372 17 34.0
373 17 34.0
374 17 34.0
375 17 34.0
376 17 34.0
377 17 34.0
378 17 34.0
379 17 34.0
380 17 34.0
381 17 34.0
382 17 34.0
383 17 34.0
384 17 34.0
385 17 34.0
386 17 34.0
387 17 34.0
388 17 34.0
389 17 34.0
390 17 34.0
391 17 34.0
392 17 34.0
393 17 34.0
394 17 34.0
395 17 34.0
396 17 34.0
397 17 34.0
398 17 34.0
399 17 34.0
400 17 34.0
401 17 34.0
402 17 34.0
403 17 34.0
404 17 34.0
405 17 34.0
406 17 34.0
407 17 34.0
408 17 34.0
409 17 34.0
410 17 34.0
411 17 34.0
412 17 34.0
413 17 34.0
414 17 34.0
415 17 34.0
416 17 34.0
417 17 34.0
418 17 34.0
419 17 34.0
420 17 34.0
421 17 34.0
422 17 34.0
423 17 34.0
424 17 34.0
425 17 34.0
426 17 34.0
427 17 34.0
428 17 34.0
429 17 34.0
430 17 34.0
431 17 34.0
432 17 34.0
433 17 34.0
434 17 34.0
435 17 34.0
436 17 34.0
437 17 34.0
438 17 34.0
439 17 34.0
440 17 34.0
441 17 34.0
442 17 34.0
443 17 34.0
444 17 34.0
445 17 34.0
446 17 34.0
447 17 34.0
448 17 34.0
449 17 34.0
450 17 34.0
451 17 34.0
452 17 34.0
453 17 34.0
454 17 34.0
455 17 34.0
456 17 34.0
457 17 34.0
458 17 34.0
459 17 34.0
460 17 34.0
461 17 34.0
462 17 34.0
463 17 34.0
464 17 34.0
465 17 34.0
466 17 34.0
467 17 34.0
468 17 34.0
469 17 34.0
470 17 34.0
471 17 34.0
472 17 34.0
473 17 34.0
474 17 34.0
475 17 34.0
476 17 34.0
477 17 34.0
478 17 34.0
479 17 34.0
480 17 34.0
481 17 34.0
482 17 34.0
483 17 34.0
484 17 34.0
485 17 34.0
486 17 34.0
487 17 34.0
488 17 34.0
489 17 34.0
490 17 34.0
491 17 34.0
492 17 34.0
493 17 34.0
494 17 34.0
495 17 34.0
496 17 34.0
497 17 34.0
498 17 34.0
499 17 34.0
500 17 34.0

1 18 298.81081081081084
2 18 167.184
3 18 125.81963927855712
4 18 107.2778335005015
5 18 96.48144433299899
6 18 87.17325227963526
7 18 81.64610717896865
8 18 81.8048780487805
9 18 76.04453441295547
10 18 72.62131979695431
11 18 72.07384615384615
12 18 69.33333333333333
13 18 67.69040247678019
14 18 63.027692307692305
15 18 65.16734693877551
16 18 59.76373056994819
17 18 60.943123061013445
18 18 57.76313079299691
19 18 59.04900938477581
20 18 57.90654205607477
21 18 55.5299055613851
22 18 55.12970711297071
23 18 53.16279069767442
24 18 53.775
25 18 54.38054968287526
26 18 50.8805166846071
27 18 52.822784810126585
28 18 52.12861736334405
29 18 50.261241970021416
30 18 50.02798708288482
31 18 50.307196562835664
32 18 48.5472312703583
33 18 49.13304721030043
34 18 47.08893709327549
35 18 48.26373626373626
36 18 46.549019607843135
37 18 45.72549019607843
38 18 45.60520607375271
39 18 45.41906873614191
40 18 46.98039215686274
41 18 46.31372549019608
42 18 44.95135135135135
43 18 45.490545050055616
44 18 43.75757575757576
45 18 43.95490417136415
46 18 44.0
47 18 43.75690607734806
48 18 44.2
49 18 42.42424242424242
50 18 43.07865168539326
51 18 43.03125
52 18 42.23076923076923
53 18 42.76018099547511
54 18 41.265306122448976
55 18 42.186851211072664
56 18 42.391011235955055
57 18 42.53783469150174
58 18 40.955631399317404
59 18 41.673232908458864
60 18 40.79726651480638
61 18 41.47641509433962
62 18 41.937716262975776
63 18 41.44709897610922
64 18 40.58411214953271
65 18 40.48413631022326
66 18 40.22790697674419
67 18 40.24766355140187
68 18 40.369942196531795
69 18 40.76655052264808
70 18 39.52267303102625
71 18 40.083333333333336
72 18 39.857142857142854
73 18 40.1992709599028
74 18 39.6
75 18 40.125452352231605
76 18 39.73747016706444
77 18 39.154205607476634
78 18 39.8128078817734
79 18 38.88699878493317
80 18 38.85576923076923
81 18 39.163895486935864
82 18 39.34158415841584
83 18 38.789034564958286
84 18 38.75187969924812
85 18 38.98117942283563
86 18 38.701107011070114
87 18 38.67990074441688
88 18 38.60933660933661
89 18 38.49814126394052
90 18 38.34586466165413
91 18 38.38527607361963
92 18 38.58096415327565
93 18 38.115
94 18 37.65617433414044
95 18 37.95314426633785
96 18 38.13333333333333
97 18 37.93742177722153
98 18 38.287166454891995
99 18 38.06741573033708
100 18 37.87547649301143
101 18 37.53191489361702
102 18 38.0625
103 18 38.481144343302994
104 18 37.892247043363994
105 18 37.263979193758125
106 18 38.22393822393823
107 18 37.93103448275862
108 18 37.73663624511082
109 18 37.521126760563384
110 18 36.94736842105263
111 18 37.25806451612903
112 18 37.6
113 18 37.335099337748346
114 18 37.88203753351206
115 18 37.50785340314136
116 18 37.6622691292876
117 18 37.581890812250336
118 18 37.206434316353885
119 18 37.084931506849315
120 18 36.98092643051771
121 18 37.22282608695652
122 18 37.306451612903224
123 18 37.35302013422819
124 18 37.04419889502763
125 18 36.90376569037657
126 18 36.8733153638814
127 18 36.97959183673469
128 18 36.88767123287671
129 18 37.3732970027248
130 18 36.97854077253219
131 18 37.15
132 18 36.59833795013851
133 18 37.1
134 18 36.893793103448274
135 18 36.883116883116884
136 18 36.78904109589041
137 18 36.65181058495822
138 18 36.76163610719323
139 18 36.566523605150216
140 18 36.83116883116883
141 18 36.80111265646732
142 18 36.9134328358209
143 18 36.76163610719323
144 18 36.44201909959072
145 18 36.500695410292074
146 18 36.365747460087086
147 18 36.319054652880354
148 18 36.776978417266186
149 18 36.679245283018865
150 18 36.573913043478264
151 18 36.31123919308357
152 18 36.74777448071217
153 18 36.41558441558441
154 18 36.60091047040971
155 18 36.472992700729925
156 18 36.48575712143928
157 18 36.265095729013254
158 18 36.319054652880354
159 18 36.7027027027027
160 18 36.63157894736842
161 18 36.79245283018868
162 18 36.36363636363637
163 18 36.657534246575345
164 18 36.4357034795764
165 18 36.21917808219178
166 18 36.15929203539823
167 18 36.166409861325114
168 18 36.538922155688624
169 18 36.32383808095952
170 18 36.217194570135746
171 18 36.34069400630915
172 18 36.33281972265023
173 18 36.43835616438356
174 18 36.26431718061674
175 18 36.1125
176 18 36.32876712328767
177 18 36.22018348623853
178 18 36.28526148969889
179 18 36.225352112676056
180 18 36.44651162790698
181 18 36.3338485316847
182 18 36.22857142857143
183 18 36.344497607655505
184 18 36.391304347826086
185 18 36.0520984081042
186 18 36.35294117647059
187 18 36.16875
188 18 36.116129032258065
189 18 36.116693679092386
190 18 36.289855072463766
191 18 36.23684210526316
192 18 36.058158319870756
193 18 36.22748815165877
194 18 36.05844155844156
195 18 36.24406779661017
196 18 36.17142857142857
197 18 36.0595041322314
198 18 36.12162162162162
199 18 36.1198003327787
200 18 36.11842105263158
201 18 36.24120603015076
202 18 36.060100166944906
203 18 36.12307692307692
204 18 36.12141652613828
205 18 36.38434163701068
206 18 36.11631663974152
207 18 36.308747855917666
208 18 36.05696202531646
209 18 36.183361629881155
210 18 36.18212478920742
211 18 36.12307692307692
212 18 36.06315789473684
213 18 36.122657580919935
214 18 36.0
215 18 36.063268892794376
216 18 36.194945848375454
217 18 36.17910447761194
218 18 36.122866894197955
219 18 36.063268892794376
220 18 36.246153846153845
221 18 36.18881118881119
222 18 36.0
223 18 36.063380281690144
224 18 36.243654822335024
225 18 36.0630472854641
226 18 36.319148936170215
227 18 36.06315789473684
228 18 36.0
229 18 36.12162162162162
230 18 36.06428571428572
231 18 36.0
232 18 36.0
233 18 36.12788632326821
234 18 36.06382978723404
235 18 36.06654343807764
236 18 36.064864864864866
237 18 36.0
238 18 36.12972972972973
239 18 36.0
240 18 36.0639431616341
241 18 36.0
242 18 36.06792452830189
243 18 36.0
244 18 36.0
245 18 36.0
246 18 36.0
247 18 36.06293706293706
248 18 36.0
249 18 36.127433628318585
250 18 36.0
251 18 36.0
252 18 36.06605504587156
253 18 36.0
254 18 36.0
255 18 36.0
256 18 36.07058823529412
257 18 36.136882129277566
258 18 36.0
259 18 36.0
260 18 36.0
261 18 36.0
262 18 36.0
263 18 36.07058823529412
264 18 36.0
265 18 36.0
266 18 36.0
267 18 36.0703125
268 18 36.0
269 18 36.0
270 18 36.072
271 18 36.0
272 18 36.0
273 18 36.0
274 18 36.0
275 18 36.15384615384615
276 18 36.0
277 18 36.0
278 18 36.07826086956522
279 18 36.0
280 18 36.0
281 18 36.0
282 18 36.0
283 18 36.0
284 18 36.0
285 18 36.0
286 18 36.0
287 18 36.0
288 18 36.0
289 18 36.0
290 18 36.0
291 18 36.0
292 18 36.0
293 18 36.0
294 18 36.0
295 18 36.0
296 18 36.08430913348946
297 18 36.0
298 18 36.0
299 18 36.0
300 18 36.0
301 18 36.0
302 18 36.08510638297872
303 18 36.0
304 18 36.0
305 18 36.0
306 18 36.0
307 18 36.0
308 18 36.0
309 18 36.0
310 18 36.08200455580866
311 18 36.0
312 18 36.0
313 18 36.0
314 18 36.0
315 18 36.0
316 18 36.0
317 18 36.0
318 18 36.0
319 18 36.08888888888889
320 18 36.0
321 18 36.0
322 18 36.096256684491976
323 18 36.0
324 18 36.0
325 18 36.0
326 18 36.0
327 18 36.0
328 18 36.0
329 18 36.0
330 18 36.0
331 18 36.0
332 18 36.0
333 18 36.0
334 18 36.0
335 18 36.0
336 18 36.0
337 18 36.0
338 18 36.0
339 18 36.0
340 18 36.0
341 18 36.0
342 18 36.0
343 18 36.0
344 18 36.0
345 18 36.0
346 18 36.0
347 18 36.0
348 18 36.0
349 18 36.0
350 18 36.0
351 18 36.0
352 18 36.0
353 18 36.0
354 18 36.0
355 18 36.0
356 18 36.0
357 18 36.0
358 18 36.0
359 18 36.0
360 18 36.0
361 18 36.0
362 18 36.0
363 18 36.0
364 18 36.0
365 18 36.0
366 18 36.0
367 18 36.0
368 18 36.0
369 18 36.0
370 18 36.0
371 18 36.0
372 18 36.0
373 18 36.0
374 18 36.0
375 18 36.0
376 18 36.0
377 18 36.0
378 18 36.0
379 18 36.0
380 18 36.0
381 18 36.0
382 18 36.0
383 18 36.0
384 18 36.0
385 18 36.0
386 18 36.0
387 18 36.0
388 18 36.0
389 18 36.0
390 18 36.0
391 18 36.0
392 18 36.0
393 18 36.0
394 18 36.0
395 18 36.0
396 18 36.0
397 18 36.0
398 18 36.0
399 18 36.0
400 18 36.0
401 18 36.0
402 18 36.0
403 18 36.0
404 18 36.0
405 18 36.0
406 18 36.0
407 18 36.0
408 18 36.0
409 18 36.0
410 18 36.0
411 18 36.0
412 18 36.0
413 18 36.0
414 18 36.0
415 18 36.0
416 18 36.0
417 18 36.0
418 18 36.0
419 18 36.0
420 18 36.0
421 18 36.0
422 18 36.0
423 18 36.0
424 18 36.0
425 18 36.0
426 18 36.0
427 18 36.0
428 18 36.0
429 18 36.0
430 18 36.0
431 18 36.0
432 18 36.0
433 18 36.0
434 18 36.0
435 18 36.0
436 18 36.0
437 18 36.0
438 18 36.0
439 18 36.0
440 18 36.0
441 18 36.0
442 18 36.0
443 18 36.0
444 18 36.0
445 18 36.0
446 18 36.0
447 18 36.0
448 18 36.0
449 18 36.0
450 18 36.0
451 18 36.0
452 18 36.0
453 18 36.0
454 18 36.0
455 18 36.0
456 18 36.0
457 18 36.0
458 18 36.0
459 18 36.0
460 18 36.0
461 18 36.0
462 18 36.0
463 18 36.0
464 18 36.0
465 18 36.0
466 18 36.0
467 18 36.0
468 18 36.0
469 18 36.0
470 18 36.0
471 18 36.0
472 18 36.0
473 18 36.0
474 18 36.0
475 18 36.0
476 18 36.0
477 18 36.0
478 18 36.0
479 18 36.0
480 18 36.0
481 18 36.0
482 18 36.0
483 18 36.0
484 18 36.0
485 18 36.0
486 18 36.0
487 18 36.0
488 18 36.0
489 18 36.0
490 18 36.0
491 18 36.0
492 18 36.0
493 18 36.0
494 18 36.0
495 18 36.0
496 18 36.0
497 18 36.0
498 18 36.0
499 18 36.0
500 18 36.0

1 19 277.514
2 19 172.16016016016016
3 19 126.50150451354062
4 19 109.0501002004008
5 19 94.19556451612904
6 19 89.63417085427136
7 19 81.1923076923077
8 19 78.979633401222
9 19 76.23123732251521
10 19 72.90742624618515
11 19 71.75634517766497
12 19 73.48216106014272
13 19 68.71179487179487
14 19 67.9074074074074
15 19 65.79629629629629
16 19 64.71443406022846
17 19 63.962732919254655
18 19 60.9100310237849
19 19 60.627450980392155
20 19 59.31512605042017
21 19 56.4446764091858
22 19 55.61854583772392
23 19 57.15866388308977
24 19 56.91914893617021
25 19 54.388247639034624
26 19 53.8468085106383
27 19 54.0064308681672
28 19 53.64705882352941
29 19 52.78897136797455
30 19 51.10204081632653
31 19 50.955483170466884
32 19 51.291845493562235
33 19 49.98493003229279
34 19 47.66450216450217
35 19 48.33763440860215
36 19 49.06956521739131
37 19 48.69138495092694
38 19 48.525627044711015
39 19 47.39606126914661
40 19 46.517954298150165
41 19 46.6084142394822
42 19 46.184615384615384
43 19 46.990142387732746
44 19 46.99333333333333
45 19 45.411499436302144
46 19 45.68636363636364
47 19 45.388888888888886
48 19 45.01605504587156
49 19 45.330376940133036
50 19 44.8936170212766
51 19 43.740698985343855
52 19 44.86590909090909
53 19 44.36199095022624
54 19 44.41777777777778
55 19 43.49082568807339
56 19 44.085253456221196
57 19 44.296892980437285
58 19 44.28243398392652
59 19 43.18577981651376
60 19 43.07834101382488
61 19 43.08731082654249
62 19 43.549065420560744
63 19 43.86606129398411
64 19 42.897583429229
65 19 42.66203703703704
66 19 42.919239904988125
67 19 42.83236994219653
68 19 41.768595041322314
69 19 41.71058823529412
70 19 41.26352941176471
71 19 41.995327102803735
72 19 41.580683156654885
73 19 41.81818181818182
74 19 41.616867469879516
75 19 41.028985507246375
76 19 40.891304347826086
77 19 40.211401425178146
78 19 41.246690734055356
79 19 40.92307692307692
80 19 40.92665036674816
81 19 41.75923718712753
82 19 41.515
83 19 40.69437652811736
84 19 40.70761670761671
85 19 40.86700767263427
86 19 40.87153652392947
87 19 40.08791208791209
88 19 40.260223048327134
89 19 40.2780612244898
90 19 40.51435705368289
91 19 39.86649874055416
92 19 39.74267515923567
93 19 39.972805933250925
94 19 39.747126436781606
95 19 39.79336734693877
96 19 40.18227215980025
97 19 40.15536374845869
98 19 40.02937249666222
99 19 39.65422885572139
100 19 40.113842173350584
101 19 39.802564102564105
102 19 39.303430079155675
103 19 39.720569210866756
104 19 39.711711711711715
105 19 39.173745173745175
106 19 39.26498002663116
107 19 39.236979166666664
108 19 39.162234042553195
109 19 39.585464333781964
110 19 39.3764553686934
111 19 39.168449197860966
112 19 38.84224250325945
113 19 39.30494505494506
114 19 39.28552097428958
115 19 39.08719346049046
116 19 38.916890080428956
117 19 39.01876675603217
118 19 38.9
119 19 39.12214765100671
120 19 38.73076923076923
121 19 39.04827586206896
122 19 39.03260869565217
123 19 38.78947368421053
124 19 38.89103448275862
125 19 38.775510204081634
126 19 38.843273231622746
127 19 38.400527009222664
128 19 38.904761904761905
129 19 38.5114401076716
130 19 38.69284712482469
131 19 38.76657060518732
132 19 38.81779053084649
133 19 38.837465564738295
134 19 38.79831932773109
135 19 38.792767732962446
136 19 38.85633802816901
137 19 38.447717231222384
138 19 38.646808510638294
139 19 38.959326788218796
140 19 38.38662790697674
141 19 38.776642335766425
142 19 38.611111111111114
143 19 38.650499286733236
144 19 38.39349112426036
145 19 38.83862068965517
146 19 38.39524517087667
147 19 38.391752577319586
148 19 38.86241134751773
149 19 38.488571428571426
150 19 38.50073206442167
151 19 38.396423248882265
152 19 38.225519287833826
153 19 38.54834054834055
154 19 38.34597875569044
155 19 38.05547445255475
156 19 38.386066763425255
157 19 38.47425897035881
158 19 38.22254758418741
159 19 38.40364188163885
160 19 38.402420574886534
161 19 38.50817236255572
162 19 38.17298937784522
163 19 38.53605015673981
164 19 38.52373660030628
165 19 38.45373134328358
166 19 38.29733959311424
167 19 38.52213740458015
168 19 38.22720478325859
169 19 38.11912225705329
170 19 38.59097978227061
171 19 38.28963414634146
172 19 38.23170731707317
173 19 38.17729393468118
174 19 38.35849056603774
175 19 38.48796147672552
176 19 38.1171032357473
177 19 38.18298555377207
178 19 38.114977307110436
179 19 38.12459016393443
180 19 38.0
181 19 38.55973813420622
182 19 38.18627450980392
183 19 38.17729393468118
184 19 38.248366013071895
185 19 38.18476499189627
186 19 38.23456790123457
187 19 38.127946127946124
188 19 38.2360248447205
189 19 38.187808896210875
190 19 38.23937007874016
191 19 38.17981072555205
192 19 38.18688524590164
193 19 38.123980424143554
194 19 38.0
195 19 38.12603648424544
196 19 38.25938566552901
197 19 38.257627118644066
198 19 38.24555735056543
199 19 38.12816188870152
200 19 38.127946127946124
201 19 38.135714285714286
202 19 38.120063191153235
203 19 38.064625850340136
204 19 38.0
205 19 38.130808950086056
206 19 38.065292096219935
207 19 38.066901408450704
208 19 38.0
209 19 38.19723183391003
210 19 38.06312292358804
211 19 38.06440677966102
212 19 38.135472370766486
213 19 38.0
214 19 38.13013698630137
215 19 38.12925170068027
216 19 38.0
217 19 38.2010582010582
218 19 38.257191201353635
219 19 38.06666666666667
220 19 38.0
221 19 38.066901408450704
222 19 38.06597222222222
223 19 38.07024029574861
224 19 38.0
225 19 38.0
226 19 38.06985294117647
227 19 38.06540447504303
228 19 38.0
229 19 38.0
230 19 38.06946983546618
231 19 38.0
232 19 38.13768115942029
233 19 38.0
234 19 38.071969696969695
235 19 38.0
236 19 38.06959706959707
237 19 38.07465618860511
238 19 38.0707635009311
239 19 38.20503597122302
240 19 38.0
241 19 38.07335907335907
242 19 38.07037037037037
243 19 38.072657743785854
244 19 38.06810035842294
245 19 38.07539682539682
246 19 38.0
247 19 38.072657743785854
248 19 38.0
249 19 38.0
250 19 38.0
251 19 38.0
252 19 38.06909090909091
253 19 38.07293666026872
254 19 38.06871609403255
255 19 38.0
256 19 38.0
257 19 38.0
258 19 38.07335907335907
259 19 38.0
260 19 38.0
261 19 38.0
262 19 38.0
263 19 38.0
264 19 38.0
265 19 38.0
266 19 38.15800415800416
267 19 38.0
268 19 38.0
269 19 38.0
270 19 38.0
271 19 38.079664570230605
272 19 38.0
273 19 38.0824295010846
274 19 38.0
275 19 38.0
276 19 38.0
277 19 38.0
278 19 38.0
279 19 38.0
280 19 38.0
281 19 38.0
282 19 38.0
283 19 38.0
284 19 38.0
285 19 38.0
286 19 38.0
287 19 38.0
288 19 38.0
289 19 38.0
290 19 38.0
291 19 38.0
292 19 38.0
293 19 38.0
294 19 38.0
295 19 38.0
296 19 38.0
297 19 38.0
298 19 38.0
299 19 38.0
300 19 38.0
301 19 38.0
302 19 38.0
303 19 38.0
304 19 38.0
305 19 38.09090909090909
306 19 38.0
307 19 38.0
308 19 38.0
309 19 38.0
310 19 38.0
311 19 38.0
312 19 38.0
313 19 38.0
314 19 38.095717884130984
315 19 38.0
316 19 38.0
317 19 38.0
318 19 38.0
319 19 38.0
320 19 38.0
321 19 38.0
322 19 38.0
323 19 38.0
324 19 38.0
325 19 38.0
326 19 38.0
327 19 38.0
328 19 38.0
329 19 38.0
330 19 38.0
331 19 38.0
332 19 38.0
333 19 38.0
334 19 38.0
335 19 38.0
336 19 38.0
337 19 38.0
338 19 38.0
339 19 38.0
340 19 38.0
341 19 38.0
342 19 38.0
343 19 38.0
344 19 38.0
345 19 38.0
346 19 38.0
347 19 38.0
348 19 38.0
349 19 38.0
350 19 38.0
351 19 38.0
352 19 38.0
353 19 38.0
354 19 38.0
355 19 38.0
356 19 38.0
357 19 38.0
358 19 38.0
359 19 38.0
360 19 38.0
361 19 38.0
362 19 38.0
363 19 38.0
364 19 38.0
365 19 38.0
366 19 38.0
367 19 38.0
368 19 38.0
369 19 38.0
370 19 38.0
371 19 38.0
372 19 38.0
373 19 38.0
374 19 38.0
375 19 38.0
376 19 38.0
377 19 38.0
378 19 38.0
379 19 38.0
380 19 38.0
381 19 38.0
382 19 38.0
383 19 38.0
384 19 38.0
385 19 38.0
386 19 38.0
387 19 38.0
388 19 38.0
389 19 38.0
390 19 38.0
391 19 38.0
392 19 38.0
393 19 38.0
394 19 38.0
395 19 38.0
396 19 38.0
397 19 38.0
398 19 38.0
399 19 38.0
400 19 38.0
401 19 38.0
402 19 38.0
403 19 38.0
404 19 38.0
405 19 38.0
406 19 38.0
407 19 38.0
408 19 38.0
409 19 38.0
410 19 38.0
411 19 38.0
412 19 38.0
413 19 38.0
414 19 38.0
415 19 38.0
416 19 38.0
417 19 38.0
418 19 38.0
419 19 38.0
420 19 38.0
421 19 38.0
422 19 38.0
423 19 38.0
424 19 38.0
425 19 38.0
426 19 38.0
427 19 38.0
428 19 38.0
429 19 38.0
430 19 38.0
431 19 38.0
432 19 38.0
433 19 38.0
434 19 38.0
435 19 38.0
436 19 38.0
437 19 38.0
438 19 38.0
439 19 38.0
440 19 38.0
441 19 38.0
442 19 38.0
443 19 38.0
444 19 38.0
445 19 38.0
446 19 38.0
447 19 38.0
448 19 38.0
449 19 38.0
450 19 38.0
451 19 38.0
452 19 38.0
453 19 38.0
454 19 38.0
455 19 38.0
456 19 38.0
457 19 38.0
458 19 38.0
459 19 38.0
460 19 38.0
461 19 38.0
462 19 38.0
463 19 38.0
464 19 38.0
465 19 38.0
466 19 38.0
467 19 38.0
468 19 38.0
469 19 38.0
470 19 38.0
471 19 38.0
472 19 38.0
473 19 38.0
474 19 38.0
475 19 38.0
476 19 38.0
477 19 38.0
478 19 38.0
479 19 38.0
480 19 38.0
481 19 38.0
482 19 38.0
483 19 38.0
484 19 38.0
485 19 38.0
486 19 38.0
487 19 38.0
488 19 38.0
489 19 38.0
490 19 38.0
491 19 38.0
492 19 38.0
493 19 38.0
494 19 38.0
495 19 38.0
496 19 38.0
497 19 38.0
498 19 38.0
499 19 38.0
500 19 38.0

1 20 267.94794794794797
2 20 160.16016016016016
3 20 122.13065326633166
4 20 108.16449348044132
5 20 96.63967611336032
6 20 89.96960486322189
7 20 85.54095045500506
8 20 85.22267206477733
9 20 77.03853955375254
10 20 78.16887080366226
11 20 73.70143149284253
12 20 71.90184049079754
13 20 66.55771195097037
14 20 63.57069143446852
15 20 65.26534859521333
16 20 63.816475495307614
17 20 61.4360041623309
18 20 61.07883817427386
19 20 63.55648535564853
20 20 62.53699788583509
21 20 58.400830737279335
22 20 59.22023182297155
23 20 56.109936575052856
24 20 57.48680042238648
25 20 57.961783439490446
26 20 55.663430420711975
27 20 54.756871035940804
28 20 54.35897435897436
29 20 53.58730158730159
30 20 52.25806451612903
31 20 53.00847457627118
32 20 53.09090909090909
33 20 51.86147186147186
34 20 51.55943293347873
35 20 52.24755700325733
36 20 49.50108459869848
37 20 50.52396878483835
38 20 49.53210010881393
39 20 48.75977653631285
40 20 49.25110132158591
41 20 49.369369369369366
42 20 47.5
43 20 47.78142076502732
44 20 49.24778761061947
45 20 47.733333333333334
46 20 47.432432432432435
47 20 46.36568848758465
48 20 47.46368715083799
49 20 46.62222222222222
50 20 45.94285714285714
51 20 46.45739910313901
52 20 44.94172494172494
53 20 46.79678530424799
54 20 44.82142857142857
55 20 45.26558891454965
56 20 45.675368898978434
57 20 44.640371229698374
58 20 45.31214528944381
59 20 44.730195177956375
60 20 44.59770114942529
61 20 43.91152502910361
62 20 44.12514484356895
63 20 45.34583821805393
64 20 44.178403755868544
65 20 43.3373063170441
66 20 44.574095682613766
67 20 43.4232121922626
68 20 44.19316843345112
69 20 44.02810304449649
70 20 44.2654028436019
71 20 44.39766081871345
72 20 43.30498177399757
73 20 43.7726723095526
74 20 42.364294330518696
75 20 42.998790810157196
76 20 43.33742331288344
77 20 42.99516908212561
78 20 42.45783132530121
79 20 43.22418136020151
80 20 42.692778457772334
81 20 42.36744759556104
82 20 42.732919254658384
83 20 42.5
84 20 42.99516908212561
85 20 42.0817843866171
86 20 42.35006119951041
87 20 42.23880597014925
88 20 42.15
89 20 42.1875
90 20 42.82238442822384
91 20 42.12987012987013
92 20 42.30576441102757
93 20 42.439644218551464
94 20 41.73690932311622
95 20 41.90237797246558
96 20 41.99213630406291
97 20 41.781170483460556
98 20 41.91235059760956
99 20 41.35947712418301
100 20 41.773142112125164
101 20 42.2680412371134
102 20 41.03761348897536
103 20 41.221779548472774
104 20 41.66018158236057
105 20 41.21045392022008
106 20 41.30718954248366
107 20 41.16182572614108
108 20 40.8994708994709
109 20 41.35770234986945
110 20 41.32596685082873
111 20 41.05540897097625
112 20 41.0540184453228
113 20 41.06666666666667
114 20 40.90066225165563
115 20 40.97165991902834
116 20 40.58744993324433
117 20 40.54794520547945
118 20 40.83565459610028
119 20 41.12
120 20 41.10497237569061
121 20 40.8876560332871
122 20 40.913978494623656
123 20 40.87551299589603
124 20 41.1336032388664
125 20 40.98765432098765
126 20 40.625
127 20 41.08991825613079
128 20 40.814111261872455
129 20 40.51798561151079
130 20 40.91298145506419
131 20 40.40172166427546
132 20 40.798858773181166
133 20 40.80229226361031
134 20 40.62234794908062
135 20 41.04956268221574
136 20 40.50847457627118
137 20 40.58139534883721
138 20 40.46176046176046
139 20 40.51428571428571
140 20 40.48780487804878
141 20 40.27777777777778
142 20 40.70381231671554
143 20 40.2962962962963
144 20 40.638606676342526
145 20 40.45779685264664
146 20 40.28694404591105
147 20 40.68866571018651
148 20 40.41604754829123
149 20 40.23952095808383
150 20 40.66465256797583
151 20 40.340425531914896
152 20 40.35928143712575
153 20 40.411764705882355
154 20 40.123647604327665
155 20 40.11461318051576
156 20 40.41604754829123
157 20 40.30211480362538
158 20 40.42488619119879
159 20 40.182648401826484
160 20 40.355555555555554
161 20 40.38834951456311
162 20 40.431432973805855
163 20 40.42944785276074
164 20 40.314465408805034
165 20 40.247678018575854
166 20 40.245775729646695
167 20 40.30441400304414
168 20 40.583468395461914
169 20 40.187207488299535
170 20 40.36923076923077
171 20 40.187207488299535
172 20 40.18633540372671
173 20 40.06144393241168
174 20 40.13179571663921
175 20 40.18518518518518
176 20 40.13245033112583
177 20 40.31104199066874
178 20 40.256410256410255
179 20 40.18808777429467
180 20 40.32733224222586
181 20 40.192
182 20 40.25848142164782
183 20 40.06546644844517
184 20 40.0
185 20 40.13513513513514
186 20 40.126182965299684
187 20 40.27777777777778
188 20 40.24844720496895
189 20 40.0672268907563
190 20 40.13008130081301
191 20 40.066334991708125
192 20 40.134453781512605
193 20 40.0
194 20 40.06944444444444
195 20 40.1328903654485
196 20 40.0658978583196
197 20 40.205479452054796
198 20 40.12924071082391
199 20 40.0
200 20 40.20168067226891
201 20 40.13722126929674
202 20 40.2037351443124
203 20 40.06837606837607
204 20 40.26845637583892
205 20 40.0
206 20 40.0
207 20 40.0
208 20 40.27303754266212
209 20 40.13913043478261
210 20 40.06802721088435
211 20 40.142857142857146
212 20 40.06568144499179
213 20 40.0
214 20 40.20442930153322
215 20 40.070298769771526
216 20 40.140845070422536
217 20 40.0
218 20 40.0
219 20 40.0
220 20 40.0
221 20 40.0
222 20 40.0
223 20 40.072072072072075
224 20 40.07233273056058
225 20 40.07168458781362
226 20 40.0
227 20 40.07017543859649
228 20 40.0
229 20 40.06700167504188
230 20 40.0
231 20 40.0
232 20 40.070546737213405
233 20 40.0709219858156
234 20 40.0
235 20 40.07326007326007
236 20 40.0
237 20 40.0
238 20 40.0
239 20 40.0
240 20 40.15094339622642
241 20 40.0
242 20 40.0
243 20 40.077220077220076
244 20 40.15151515151515
245 20 40.0
246 20 40.07339449541284
247 20 40.0
248 20 40.07532956685499
249 20 40.0796812749004
250 20 40.0
251 20 40.0
252 20 40.22944550669216
253 20 40.0
254 20 40.07889546351085
255 20 40.0
256 20 40.0
257 20 40.08298755186722
258 20 40.0
259 20 40.08196721311475
260 20 40.0
261 20 40.0
262 20 40.0
263 20 40.08016032064128
264 20 40.0
265 20 40.08350730688935
266 20 40.0
267 20 40.0
268 20 40.0
269 20 40.0
270 20 40.0
271 20 40.0
272 20 40.0
273 20 40.08281573498965
274 20 40.0
275 20 40.0
276 20 40.0
277 20 40.0
278 20 40.0
279 20 40.0
280 20 40.0
281 20 40.0
282 20 40.0
283 20 40.0
284 20 40.0
285 20 40.0
286 20 40.0
287 20 40.08695652173913
288 20 40.08791208791209
289 20 40.0
290 20 40.0
291 20 40.0
292 20 40.0
293 20 40.0
294 20 40.0
295 20 40.0
296 20 40.0
297 20 40.0
298 20 40.0
299 20 40.0
300 20 40.0
301 20 40.0
302 20 40.0
303 20 40.0
304 20 40.0
305 20 40.09950248756219
306 20 40.0
307 20 40.0
308 20 40.0
309 20 40.0
310 20 40.0
311 20 40.0
312 20 40.0
313 20 40.0
314 20 40.0
315 20 40.10335917312661
316 20 40.0
317 20 40.0
318 20 40.0
319 20 40.0
320 20 40.0
321 20 40.0
322 20 40.0
323 20 40.103896103896105
324 20 40.0
325 20 40.0
326 20 40.0
327 20 40.0
328 20 40.0
329 20 40.0
330 20 40.0
331 20 40.0
332 20 40.0
333 20 40.0
334 20 40.0
335 20 40.0
336 20 40.0
337 20 40.0
338 20 40.0
339 20 40.0
340 20 40.0
341 20 40.0
342 20 40.0
343 20 40.0
344 20 40.0
345 20 40.0
346 20 40.0
347 20 40.0
348 20 40.0
349 20 40.0
350 20 40.0
351 20 40.0
352 20 40.0
353 20 40.0
354 20 40.0
355 20 40.0
356 20 40.0
357 20 40.0
358 20 40.0
359 20 40.0
360 20 40.0
361 20 40.0
362 20 40.0
363 20 40.0
364 20 40.0
365 20 40.0
366 20 40.0
367 20 40.0
368 20 40.0
369 20 40.0
370 20 40.0
371 20 40.0
372 20 40.0
373 20 40.0
374 20 40.0
375 20 40.0
376 20 40.0
377 20 40.0
378 20 40.0
379 20 40.0
380 20 40.0
381 20 40.0
382 20 40.0
383 20 40.0
384 20 40.0
385 20 40.0
386 20 40.0
387 20 40.0
388 20 40.0
389 20 40.0
390 20 40.0
391 20 40.0
392 20 40.0
393 20 40.0
394 20 40.0
395 20 40.0
396 20 40.0
397 20 40.0
398 20 40.0
399 20 40.0
400 20 40.0
401 20 40.0
402 20 40.0
403 20 40.0
404 20 40.0
405 20 40.0
406 20 40.0
407 20 40.0
408 20 40.0
409 20 40.0
410 20 40.0
411 20 40.0
412 20 40.0
413 20 40.0
414 20 40.0
415 20 40.0
416 20 40.0
417 20 40.0
418 20 40.0
419 20 40.0
420 20 40.0
421 20 40.0
422 20 40.0
423 20 40.0
424 20 40.0
425 20 40.0
426 20 40.0
427 20 40.0
428 20 40.0
429 20 40.0
430 20 40.0
431 20 40.0
432 20 40.0
433 20 40.0
434 20 40.0
435 20 40.0
436 20 40.0
437 20 40.0
438 20 40.0
439 20 40.0
440 20 40.0
441 20 40.0
442 20 40.0
443 20 40.0
444 20 40.0
445 20 40.0
446 20 40.0
447 20 40.0
448 20 40.0
449 20 40.0
450 20 40.0
451 20 40.0
452 20 40.0
453 20 40.0
454 20 40.0
455 20 40.0
456 20 40.0
457 20 40.0
458 20 40.0
459 20 40.0
460 20 40.0
461 20 40.0
462 20 40.0
463 20 40.0
464 20 40.0
465 20 40.0
466 20 40.0
467 20 40.0
468 20 40.0
469 20 40.0
470 20 40.0
471 20 40.0
472 20 40.0
473 20 40.0
474 20 40.0
475 20 40.0
476 20 40.0
477 20 40.0
478 20 40.0
479 20 40.0
480 20 40.0
481 20 40.0
482 20 40.0
483 20 40.0
484 20 40.0
485 20 40.0
486 20 40.0
487 20 40.0
488 20 40.0
489 20 40.0
490 20 40.0
491 20 40.0
492 20 40.0
493 20 40.0
494 20 40.0
495 20 40.0
496 20 40.0
497 20 40.0
498 20 40.0
499 20 40.0
500 20 40.0

1 21 264.096
2 21 160.43243243243242
3 21 125.83149448345036
4 21 104.66265060240964
5 21 99.09638554216868
6 21 93.46060606060605
7 21 88.24242424242425
8 21 83.74493927125506
9 21 80.20121951219512
10 21 79.34769230769231
11 21 77.05749486652978
12 21 75.87512794268167
13 21 75.61728395061728
14 21 68.20661157024793
15 21 64.05219206680584
16 21 66.77479338842976
17 21 67.37591623036649
18 21 65.04502617801047
19 21 63.9149377593361
20 21 63.39539748953975
21 21 60.80128205128205
22 21 60.701052631578946
23 21 60.15368196371398
24 21 58.738170347003155
25 21 57.92481203007519
26 21 57.42767950052029
27 21 55.52542372881356
28 21 55.96995708154506
29 21 54.86446104589114
30 21 56.271844660194176
31 21 55.90996784565916
32 21 52.86363636363637
33 21 53.11231101511879
34 21 52.81545064377682
35 21 52.66808964781217
36 21 51.657266811279825
37 21 52.152317880794705
38 21 50.78854625550661
39 21 51.821120689655174
40 21 49.84309392265193
41 21 50.27906976744186
42 21 51.79226519337016
43 21 50.29744728079911
44 21 49.7760532150776
45 21 49.6953642384106
46 21 49.411764705882355
47 21 49.53846153846154
48 21 48.37078651685393
49 21 48.417977528089885
50 21 48.92099322799097
51 21 47.23232323232323
52 21 49.1753986332574
53 21 47.97202797202797
54 21 47.50113895216401
55 21 48.64434180138568
56 21 47.59027777777778
57 21 46.364896073903004
58 21 46.54838709677419
59 21 46.80280046674446
60 21 46.66121495327103
61 21 46.3177570093458
62 21 46.50875145857643
63 21 46.5747392815759
64 21 46.704784130688445
65 21 46.45454545454545
66 21 45.93594306049822
67 21 45.35
68 21 45.6198347107438
69 21 46.66091245376079
70 21 46.05
71 21 45.226890756302524
72 21 46.376047904191616
73 21 45.02479338842975
74 21 44.64087061668682
75 21 44.992628992628994
76 21 44.330390920554855
77 21 44.70802919708029
78 21 44.440677966101696
79 21 44.97761194029851
80 21 44.98529411764706
81 21 45.045
82 21 44.47678795483061
83 21 44.68542199488491
84 21 43.78277153558052
85 21 44.575719649561954
86 21 44.56488549618321
87 21 43.58890290037831
88 21 43.81679389312977
89 21 44.401524777636595
90 21 43.70866141732284
91 21 43.7431906614786
92 21 43.9646017699115
93 21 43.5515923566879
94 21 43.81448538754765
95 21 43.54533508541393
96 21 43.94094993581515
97 21 44.27319587628866
98 21 43.89922480620155
99 21 43.63636363636363
100 21 43.23529411764706
101 21 43.027027027027025
102 21 43.639300134589504
103 21 43.54940711462451
104 21 43.06542056074766
105 21 43.23694779116466
106 21 43.452127659574465
107 21 43.10091743119266
108 21 42.924346629986246
109 21 43.75
110 21 42.915531335149865
111 21 43.2
112 21 43.2
113 21 42.95454545454545
114 21 42.85481682496608
115 21 42.857142857142854
116 21 42.817802503477054
117 21 43.13821138211382
118 21 42.63374485596708
119 21 42.8411214953271
120 21 42.41118881118881
121 21 42.71590909090909
122 21 43.05146036161335
123 21 42.577716643741404
124 21 42.808803301237965
125 21 42.79459459459459
126 21 42.77556818181818
127 21 42.53922967189729
128 21 42.472573839662445
129 21 42.652542372881356
130 21 42.47124824684432
131 21 42.850940665701884
132 21 42.35195530726257
133 21 42.613138686131386
134 21 42.673469387755105
135 21 43.16496350364964
136 21 42.770098730606485
137 21 42.123893805309734
138 21 42.75
139 21 42.49557522123894
140 21 42.551824817518245
141 21 42.47659574468085
142 21 42.18421052631579
143 21 42.25187406296852
144 21 42.54
145 21 42.74777448071217
146 21 42.18421052631579
147 21 42.36950146627566
148 21 42.31722054380665
149 21 42.31722054380665
150 21 42.43620178041543
151 21 42.19119878603945
152 21 42.32208588957055
153 21 42.49925705794948
154 21 42.0
155 21 42.262090483619346
156 21 42.132492113564666
157 21 42.31818181818182
158 21 42.515337423312886
159 21 42.508320726172464
160 21 42.19004524886878
161 21 42.18502202643172
162 21 42.333333333333336
163 21 42.244897959183675
164 21 42.20723684210526
165 21 42.12903225806452
166 21 42.0
167 21 42.06382978723404
168 21 42.198113207547166
169 21 42.26086956521739
170 21 42.13084112149533
171 21 42.067632850241544
172 21 42.065934065934066
173 21 42.27317073170732
174 21 42.26923076923077
175 21 42.067524115755624
176 21 42.067632850241544
177 21 42.132075471698116
178 21 42.28330522765599
179 21 42.130030959752325
180 21 42.069883527454245
181 21 42.13526570048309
182 21 42.2135593220339
183 21 42.13333333333333
184 21 42.27906976744186
185 21 42.14141414141414
186 21 42.275862068965516
187 21 42.066985645933016
188 21 42.0
189 21 42.0
190 21 42.06885245901639
191 21 42.07035175879397
192 21 42.07368421052632
193 21 42.28046744574291
194 21 42.070234113712374
195 21 42.07355516637478
196 21 42.13953488372093
197 21 42.13793103448276
198 21 42.148148148148145
199 21 42.0
200 21 42.22144112478032
201 21 42.0
202 21 42.07420494699647
203 21 42.0
204 21 42.0
205 21 42.146596858638745
206 21 42.215384615384615
207 21 42.0
208 21 42.0
209 21 42.0
210 21 42.0754039497307
211 21 42.07486631016043
212 21 42.07304347826087
213 21 42.0
214 21 42.0
215 21 42.0
216 21 42.0
217 21 42.0
218 21 42.15384615384615
219 21 42.15135135135135
220 21 42.0
221 21 42.0
222 21 42.0
223 21 42.15217391304348
224 21 42.07749077490775
225 21 42.07433628318584
226 21 42.07460035523979
227 21 42.0
228 21 42.0
229 21 42.0
230 21 42.0
231 21 42.0
232 21 42.0
233 21 42.0
234 21 42.078947368421055
235 21 42.07355516637478
236 21 42.0
237 21 42.07821229050279
238 21 42.0
239 21 42.0
240 21 42.0
241 21 42.0
242 21 42.07821229050279
243 21 42.0
244 21 42.0
245 21 42.0
246 21 42.0
247 21 42.08267716535433
248 21 42.0
249 21 42.0
250 21 42.15909090909091
251 21 42.0
252 21 42.0
253 21 42.0
254 21 42.0
255 21 42.0
256 21 42.0
257 21 42.0
258 21 42.0
259 21 42.0
260 21 42.0
261 21 42.0
262 21 42.0
263 21 42.0
264 21 42.0
265 21 42.0
266 21 42.08936170212766
267 21 42.0
268 21 42.0
269 21 42.0
270 21 42.0
271 21 42.0
272 21 42.0
273 21 42.0
274 21 42.0
275 21 42.0
276 21 42.0
277 21 42.0
278 21 42.0
279 21 42.0
280 21 42.0
281 21 42.0
282 21 42.0
283 21 42.0
284 21 42.0
285 21 42.0
286 21 42.0
287 21 42.0
288 21 42.0
289 21 42.0
290 21 42.0
291 21 42.0
292 21 42.0
293 21 42.0
294 21 42.0
295 21 42.097674418604655
296 21 42.0
297 21 42.0
298 21 42.0
299 21 42.0
300 21 42.0
301 21 42.0
302 21 42.0
303 21 42.0
304 21 42.0
305 21 42.0
306 21 42.0
307 21 42.0
308 21 42.0
309 21 42.0
310 21 42.0
311 21 42.0
312 21 42.0
313 21 42.0
314 21 42.0
315 21 42.0
316 21 42.0
317 21 42.0
318 21 42.0
319 21 42.0
320 21 42.0
321 21 42.0
322 21 42.0
323 21 42.0
324 21 42.0
325 21 42.0
326 21 42.0
327 21 42.0
328 21 42.0
329 21 42.0
330 21 42.0
331 21 42.0
332 21 42.0
333 21 42.0
334 21 42.0
335 21 42.0
336 21 42.0
337 21 42.0
338 21 42.0
339 21 42.0
340 21 42.0
341 21 42.0
342 21 42.0
343 21 42.0
344 21 42.0
345 21 42.0
346 21 42.0
347 21 42.0
348 21 42.0
349 21 42.0
350 21 42.0
351 21 42.0
352 21 42.0
353 21 42.0
354 21 42.0
355 21 42.0
356 21 42.0
357 21 42.0
358 21 42.0
359 21 42.0
360 21 42.0
361 21 42.0
362 21 42.0
363 21 42.0
364 21 42.0
365 21 42.0
366 21 42.0
367 21 42.0
368 21 42.0
369 21 42.0
370 21 42.0
371 21 42.0
372 21 42.0
373 21 42.0
374 21 42.0
375 21 42.0
376 21 42.0
377 21 42.0
378 21 42.0
379 21 42.0
380 21 42.0
381 21 42.0
382 21 42.0
383 21 42.0
384 21 42.0
385 21 42.0
386 21 42.0
387 21 42.0
388 21 42.0
389 21 42.0
390 21 42.0
391 21 42.0
392 21 42.0
393 21 42.0
394 21 42.0
395 21 42.0
396 21 42.0
397 21 42.0
398 21 42.0
399 21 42.0
400 21 42.0
401 21 42.0
402 21 42.0
403 21 42.0
404 21 42.0
405 21 42.0
406 21 42.0
407 21 42.0
408 21 42.0
409 21 42.0
410 21 42.0
411 21 42.0
412 21 42.0
413 21 42.0
414 21 42.0
415 21 42.0
416 21 42.0
417 21 42.0
418 21 42.0
419 21 42.0
420 21 42.0
421 21 42.0
422 21 42.0
423 21 42.0
424 21 42.0
425 21 42.0
426 21 42.0
427 21 42.0
428 21 42.0
429 21 42.0
430 21 42.0
431 21 42.0
432 21 42.0
433 21 42.0
434 21 42.0
435 21 42.0
436 21 42.0
437 21 42.0
438 21 42.0
439 21 42.0
440 21 42.0
441 21 42.0
442 21 42.0
443 21 42.0
444 21 42.0
445 21 42.0
446 21 42.0
447 21 42.0
448 21 42.0
449 21 42.0
450 21 42.0
451 21 42.0
452 21 42.0
453 21 42.0
454 21 42.0
455 21 42.0
456 21 42.0
457 21 42.0
458 21 42.0
459 21 42.0
460 21 42.0
461 21 42.0
462 21 42.0
463 21 42.0
464 21 42.0
465 21 42.0
466 21 42.0
467 21 42.0
468 21 42.0
469 21 42.0
470 21 42.0
471 21 42.0
472 21 42.0
473 21 42.0
474 21 42.0
475 21 42.0
476 21 42.0
477 21 42.0
478 21 42.0
479 21 42.0
480 21 42.0
481 21 42.0
482 21 42.0
483 21 42.0
484 21 42.0
485 21 42.0
486 21 42.0
487 21 42.0
488 21 42.0
489 21 42.0
490 21 42.0
491 21 42.0
492 21 42.0
493 21 42.0
494 21 42.0
495 21 42.0
496 21 42.0
497 21 42.0
498 21 42.0
499 21 42.0
500 21 42.0

1 22 260.8697394789579
2 22 157.08617234468937
3 22 124.04819277108433
4 22 106.28169014084507
5 22 99.91111111111111
6 22 94.31111111111112
7 22 90.40973630831643
8 22 86.65580448065172
9 22 79.73604060913705
10 22 82.69120654396728
11 22 78.96388028895768
12 22 75.22871794871794
13 22 73.22661122661123
14 22 73.37888198757764
15 22 72.77445932028836
16 22 69.57068062827226
17 22 69.05109489051095
18 22 66.36974789915966
19 22 65.1987513007284
20 22 64.32882414151925
21 22 62.24842105263158
22 22 62.205291005291
23 22 62.294736842105266
24 22 60.085015940488844
25 22 60.552160168598526
26 22 57.65677966101695
27 22 57.08620689655172
28 22 57.959271168274384
29 22 57.864951768488744
30 22 56.25135427952329
31 22 57.75599128540305
32 22 54.89108910891089
33 22 56.23809523809524
34 22 56.004400440044
35 22 53.5070575461455
36 22 54.00879120879121
37 22 53.490196078431374
38 22 52.83863885839737
39 22 53.66332218506132
40 22 53.78854625550661
41 22 52.25
42 22 50.978627671541055
43 22 50.68603351955307
44 22 51.19648737650933
45 22 51.915083798882684
46 22 50.85205784204672
47 22 50.17371937639198
48 22 50.321266968325794
49 22 50.455981941309254
50 22 49.4123006833713
51 22 51.20733104238259
52 22 49.065462753950335
53 22 49.913439635535305
54 22 50.111111111111114
55 22 49.72567409144197
56 22 49.45
57 22 48.642201834862384
58 22 48.65287356321839
59 22 48.888888888888886
60 22 48.54292343387471
61 22 48.96357226792009
62 22 48.71058823529412
63 22 48.023446658851114
64 22 47.4251497005988
65 22 47.614285714285714
66 22 47.1353919239905
67 22 46.94384707287933
68 22 47.52414605418139
69 22 47.924882629107984
70 22 47.29468599033817
71 22 48.091787439613526
72 22 46.475
73 22 47.32277710109622
74 22 47.16546762589928
75 22 46.92230576441103
76 22 46.02236024844721
77 22 46.40583232077764
78 22 47.380552220888354
79 22 46.205378973105134
80 22 46.21621621621622
81 22 46.097867001254706
82 22 46.19451371571072
83 22 45.66877370417193
84 22 45.85377942998761
85 22 46.53521126760563
86 22 45.449936628643854
87 22 45.78227848101266
88 22 45.91549295774648
89 22 45.78300653594771
90 22 45.77329974811083
91 22 45.585585585585584
92 22 45.690140845070424
93 22 46.026315789473685
94 22 45.55905511811024
95 22 45.0745501285347
96 22 45.142857142857146
97 22 45.476129032258065
98 22 45.468624833110816
99 22 45.56110381077529
100 22 45.33509234828496
101 22 45.190798376184034
102 22 45.255512321660184
103 22 45.36964980544747
104 22 45.33157894736842
105 22 45.74647887323944
106 22 45.01768707482993
107 22 45.24528301886792
108 22 44.83582089552239
109 22 44.82463186077644
110 22 45.15629322268327
111 22 44.64447403462051
112 22 44.67787114845938
113 22 44.60689655172414
114 22 44.6514131897712
115 22 44.551532033426184
116 22 44.53369272237197
117 22 45.18758434547908
118 22 44.611111111111114
119 22 44.66758620689655
120 22 44.78896551724138
121 22 45.30177514792899
122 22 44.60606060606061
123 22 44.698412698412696
124 22 44.38040345821326
125 22 44.94964028776978
126 22 44.61196105702364
127 22 44.694404591104735
128 22 44.42956764295676
129 22 44.397590361445786
130 22 44.49162011173184
131 22 44.70553935860058
132 22 44.317460317460316
133 22 44.18938307030129
134 22 44.70967741935484
135 22 44.45294117647059
136 22 44.64610866372981
137 22 44.43564356435643
138 22 44.0
139 22 44.50574712643678
140 22 44.33232628398792
141 22 44.49507735583685
142 22 44.654761904761905
143 22 44.19642857142857
144 22 44.13134328358209
145 22 44.12979351032448
146 22 44.47166921898928
147 22 44.49507735583685
148 22 44.3416149068323
149 22 44.37985611510791
150 22 44.135384615384616
151 22 44.13685847589424
152 22 44.20722135007849
153 22 44.135176651305684
154 22 44.135176651305684
155 22 44.25920471281296
156 22 44.0
157 22 44.132730015082956
158 22 44.413145539906104
159 22 44.3448275862069
160 22 44.137285491419654
161 22 44.07108239095315
162 22 44.266666666666666
163 22 44.13601236476043
164 22 44.277165354330705
165 22 44.2843295638126
166 22 44.140127388535035
167 22 44.07096774193548
168 22 44.14239482200647
169 22 44.204334365325074
170 22 44.07201309328969
171 22 44.142857142857146
172 22 44.13601236476043
173 22 44.07119741100323
174 22 44.42375601926164
175 22 44.208530805687204
176 22 44.072249589490966
177 22 44.21052631578947
178 22 44.21153846153846
179 22 44.0
180 22 44.0
181 22 44.44221105527638
182 22 44.0
183 22 44.0
184 22 44.219633943427624
185 22 44.071895424836605
186 22 44.0
187 22 44.07419898819562
188 22 44.07534246575342
189 22 44.14102564102564
190 22 44.07419898819562
191 22 44.07445008460237
192 22 44.07321131447588
193 22 44.07382550335571
194 22 44.077057793345006
195 22 44.14691151919867
196 22 44.0
197 22 44.07382550335571
198 22 44.07801418439716
199 22 44.07678883071553
200 22 44.07201309328969
201 22 44.07760141093475
202 22 44.075213675213675
203 22 44.0
204 22 44.147157190635454
205 22 44.08
206 22 44.07495741056218
207 22 44.08148148148148
208 22 44.0
209 22 44.16087751371115
210 22 44.14839797639123
211 22 44.07801418439716
212 22 44.0
213 22 44.23956442831216
214 22 44.07732864674868
215 22 44.0
216 22 44.0
217 22 44.0
218 22 44.0
219 22 44.0
220 22 44.0
221 22 44.0
222 22 44.15438596491228
223 22 44.0
224 22 44.0
225 22 44.0
226 22 44.079854809437386
227 22 44.08
228 22 44.08
229 22 44.0
230 22 44.0
231 22 44.0
232 22 44.08118081180812
233 22 44.0
234 22 44.0
235 22 44.0
236 22 44.0
237 22 44.0
238 22 44.0
239 22 44.0
240 22 44.0
241 22 44.08477842003854
242 22 44.0
243 22 44.0
244 22 44.0
245 22 44.0
246 22 44.0
247 22 44.0
248 22 44.0
249 22 44.0
250 22 44.0
251 22 44.0
252 22 44.0
253 22 44.08961303462322
254 22 44.0
255 22 44.0
256 22 44.0
257 22 44.0
258 22 44.0
259 22 44.0
260 22 44.09243697478992
261 22 44.0
262 22 44.0
263 22 44.0
264 22 44.0
265 22 44.0
266 22 44.0
267 22 44.0
268 22 44.0
269 22 44.0
270 22 44.0
271 22 44.0
272 22 44.0
273 22 44.0
274 22 44.090721649484536
275 22 44.0
276 22 44.0
277 22 44.0
278 22 44.0
279 22 44.0
280 22 44.0
281 22 44.0
282 22 44.0
283 22 44.0
284 22 44.0
285 22 44.0
286 22 44.0
287 22 44.0
288 22 44.0
289 22 44.0
290 22 44.0
291 22 44.0
292 22 44.0
293 22 44.0
294 22 44.09462365591398
295 22 44.0
296 22 44.0
297 22 44.09954751131222
298 22 44.0
299 22 44.0
300 22 44.0
301 22 44.0
302 22 44.0
303 22 44.0
304 22 44.0
305 22 44.0
306 22 44.114285714285714
307 22 44.0
308 22 44.0
309 22 44.0
310 22 44.0
311 22 44.0
312 22 44.0
313 22 44.0
314 22 44.0
315 22 44.0
316 22 44.0
317 22 44.0
318 22 44.0
319 22 44.0
320 22 44.0
321 22 44.0
322 22 44.0
323 22 44.0
324 22 44.0
325 22 44.0
326 22 44.0
327 22 44.0
328 22 44.0
329 22 44.0
330 22 44.0
331 22 44.0
332 22 44.0
333 22 44.0
334 22 44.0
335 22 44.0
336 22 44.0
337 22 44.0
338 22 44.0
339 22 44.0
340 22 44.0
341 22 44.0
342 22 44.0
343 22 44.0
344 22 44.0
345 22 44.0
346 22 44.0
347 22 44.0
348 22 44.0
349 22 44.0
350 22 44.0
351 22 44.0
352 22 44.0
353 22 44.0
354 22 44.0
355 22 44.0
356 22 44.0
357 22 44.0
358 22 44.0
359 22 44.0
360 22 44.0
361 22 44.0
362 22 44.0
363 22 44.0
364 22 44.0
365 22 44.0
366 22 44.0
367 22 44.0
368 22 44.0
369 22 44.0
370 22 44.0
371 22 44.0
372 22 44.0
373 22 44.0
374 22 44.0
375 22 44.0
376 22 44.0
377 22 44.0
378 22 44.0
379 22 44.0
380 22 44.0
381 22 44.0
382 22 44.0
383 22 44.0
384 22 44.0
385 22 44.0
386 22 44.0
387 22 44.0
388 22 44.0
389 22 44.0
390 22 44.0
391 22 44.0
392 22 44.0
393 22 44.0
394 22 44.0
395 22 44.0
396 22 44.0
397 22 44.0
398 22 44.0
399 22 44.0
400 22 44.0
401 22 44.0
402 22 44.0
403 22 44.0
404 22 44.0
405 22 44.0
406 22 44.0
407 22 44.0
408 22 44.0
409 22 44.0
410 22 44.0
411 22 44.0
412 22 44.0
413 22 44.0
414 22 44.0
415 22 44.0
416 22 44.0
417 22 44.0
418 22 44.0
419 22 44.0
420 22 44.0
421 22 44.0
422 22 44.0
423 22 44.0
424 22 44.0
425 22 44.0
426 22 44.0
427 22 44.0
428 22 44.0
429 22 44.0
430 22 44.0
431 22 44.0
432 22 44.0
433 22 44.0
434 22 44.0
435 22 44.0
436 22 44.0
437 22 44.0
438 22 44.0
439 22 44.0
440 22 44.0
441 22 44.0
442 22 44.0
443 22 44.0
444 22 44.0
445 22 44.0
446 22 44.0
447 22 44.0
448 22 44.0
449 22 44.0
450 22 44.0
451 22 44.0
452 22 44.0
453 22 44.0
454 22 44.0
455 22 44.0
456 22 44.0
457 22 44.0
458 22 44.0
459 22 44.0
460 22 44.0
461 22 44.0
462 22 44.0
463 22 44.0
464 22 44.0
465 22 44.0
466 22 44.0
467 22 44.0
468 22 44.0
469 22 44.0
470 22 44.0
471 22 44.0
472 22 44.0
473 22 44.0
474 22 44.0
475 22 44.0
476 22 44.0
477 22 44.0
478 22 44.0
479 22 44.0
480 22 44.0
481 22 44.0
482 22 44.0
483 22 44.0
484 22 44.0
485 22 44.0
486 22 44.0
487 22 44.0
488 22 44.0
489 22 44.0
490 22 44.0
491 22 44.0
492 22 44.0
493 22 44.0
494 22 44.0
495 22 44.0
496 22 44.0
497 22 44.0
498 22 44.0
499 22 44.0
500 22 44.0

1 23 260.75875875875874
2 23 150.604
3 23 121.89537223340041
4 23 111.2016210739615
5 23 96.84210526315789
6 23 96.85192697768763
7 23 92.88461538461539
8 23 91.58181818181818
9 23 83.42769857433808
10 23 84.23132036847493
11 23 78.53428863868987
12 23 75.79545454545455
13 23 74.08471074380165
14 23 73.96265560165975
15 23 72.50362694300519
16 23 70.97280334728033
17 23 68.87932843651626
18 23 66.92642487046632
19 23 68.3221052631579
20 23 66.49221183800623
21 23 62.78902953586498
22 23 62.80675818373812
23 23 63.72251867662754
24 23 60.99474237644585
25 23 61.68181818181818
26 23 60.05555555555556
27 23 58.65
28 23 60.15
29 23 57.229122055674516
30 23 59.54134509371555
31 23 57.19052744886975
32 23 58.034594594594594
33 23 55.50699677072121
34 23 55.443708609271525
35 23 57.39956331877729
36 23 53.90702702702703
37 23 55.885529157667385
38 23 54.38199780461032
39 23 54.4004400440044
40 23 54.15
41 23 54.836158192090394
42 23 52.81104972375691
43 23 52.64501679731243
44 23 53.07692307692308
45 23 52.30066815144766
46 23 53.21052631578947
47 23 52.75560538116592
48 23 52.836405529953915
49 23 51.32798165137615
50 23 51.54721274175199
51 23 51.88674971687429
52 23 51.538990825688074
53 23 51.659955257270695
54 23 50.80836236933798
55 23 50.75493612078978
56 23 50.21052631578947
57 23 50.062052505966584
58 23 49.96371882086168
59 23 50.45161290322581
60 23 51.166666666666664
61 23 49.34256055363322
62 23 49.39523809523809
63 23 50.004705882352944
64 23 49.38947368421053
65 23 49.42376950780312
66 23 50.3886925795053
67 23 49.751773049645394
68 23 48.78113663845224
69 23 49.96840826245443
70 23 48.66024096385542
71 23 49.8748495788207
72 23 48.619217081850536
73 23 49.21717791411043
74 23 48.65276073619632
75 23 48.288557213930346
76 23 48.55864570737606
77 23 48.63980463980464
78 23 47.871763255240445
79 23 48.239700374531836
80 23 47.98765432098765
81 23 47.65714285714286
82 23 48.35162094763092
83 23 47.76703841387856
84 23 48.47692307692308
85 23 47.64076433121019
86 23 47.61201501877347
87 23 47.80392156862745
88 23 47.5622641509434
89 23 47.136540962288684
90 23 47.701530612244895
91 23 47.753494282083864
92 23 47.85194805194805
93 23 47.41720154043646
94 23 47.82058047493404
95 23 47.272955974842766
96 23 47.77900552486188
97 23 47.50440251572327
98 23 47.01690507152146
99 23 47.165333333333336
100 23 47.632063074901446
101 23 47.01690507152146
102 23 46.98924731182796
103 23 47.10991957104557
104 23 47.392105263157895
105 23 46.9826435246996
106 23 46.92741935483871
107 23 46.99728997289973
108 23 46.78891820580475
109 23 46.9478021978022
110 23 46.959666203059804
111 23 47.0151724137931
112 23 47.253405994550405
113 23 46.75512995896033
114 23 46.82825484764543
115 23 47.09985935302391
116 23 46.768802228412255
117 23 47.03370786516854
118 23 46.38068965517241
119 23 46.70083102493075
120 23 47.17948717948718
121 23 46.81693989071038
122 23 46.465991316931984
123 23 46.44660194174757
124 23 46.33045977011494
125 23 47.04843304843305
126 23 46.31944444444444
127 23 46.646976090014064
128 23 46.46330935251799
129 23 46.328102710413695
130 23 46.39148936170213
131 23 46.54518518518518
132 23 46.34795763993949
133 23 46.712676056338026
134 23 46.80938416422288
135 23 46.6179104477612
136 23 46.739766081871345
137 23 46.540381791483114
138 23 46.670553935860056
139 23 46.54117647058823
140 23 46.5419734904271
141 23 46.33576642335766
142 23 46.42857142857143
143 23 46.40588235294118
144 23 46.14045801526718
145 23 46.205357142857146
146 23 46.07076923076923
147 23 46.33724340175953
148 23 46.282208588957054
149 23 46.135493372606774
150 23 46.443729903536976
151 23 46.20814479638009
152 23 46.07153965785381
153 23 46.07210031347962
154 23 46.553383458646614
155 23 46.07383627608347
156 23 46.207207207207205
157 23 46.21296296296296
158 23 46.21362229102167
159 23 46.07198748043818
160 23 46.07109737248841
161 23 46.1474358974359
162 23 46.13981762917933
163 23 46.29581993569132
164 23 46.073015873015876
165 23 46.07176287051482
166 23 46.37096774193548
167 23 46.149108589951375
168 23 46.0
169 23 46.148148148148145
170 23 46.14959349593496
171 23 46.07383627608347
172 23 46.07431340872375
173 23 46.150326797385624
174 23 46.075782537067546
175 23 46.073015873015876
176 23 46.07679465776294
177 23 46.15257048092869
178 23 46.15282392026578
179 23 46.076285240464344
180 23 46.0
181 23 46.23429541595925
182 23 46.076285240464344
183 23 46.0
184 23 46.306156405990016
185 23 46.0
186 23 46.078364565587734
187 23 46.0801393728223
188 23 46.290220820189276
189 23 46.15862068965517
190 23 46.0
191 23 46.0
192 23 46.235897435897435
193 23 46.0
194 23 46.156462585034014
195 23 46.15862068965517
196 23 46.0
197 23 46.078098471986415
198 23 46.163120567375884
199 23 46.078098471986415
200 23 46.0
201 23 46.083333333333336
202 23 46.0
203 23 46.08170515097691
204 23 46.078902229845625
205 23 46.0
206 23 46.0
207 23 46.0
208 23 46.0
209 23 46.161687170474515
210 23 46.078902229845625
211 23 46.0
212 23 46.0
213 23 46.0
214 23 46.0
215 23 46.0
216 23 46.0
217 23 46.0
218 23 46.08695652173913
219 23 46.082142857142856
220 23 46.0
221 23 46.0
222 23 46.08455882352941
223 23 46.08273381294964
224 23 46.08487084870849
225 23 46.0
226 23 46.083941605839414
227 23 46.08424908424909
228 23 46.08630393996248
229 23 46.0
230 23 46.0
231 23 46.0
232 23 46.0
233 23 46.0
234 23 46.08646616541353
235 23 46.0
236 23 46.0
237 23 46.0
238 23 46.0
239 23 46.0
240 23 46.0
241 23 46.0
242 23 46.08761904761905
243 23 46.08679245283019
244 23 46.0
245 23 46.0
246 23 46.0
247 23 46.0
248 23 46.0
249 23 46.0
250 23 46.0
251 23 46.0
252 23 46.0
253 23 46.09055118110236
254 23 46.092
255 23 46.0
256 23 46.0
257 23 46.0
258 23 46.092
259 23 46.0
260 23 46.0
261 23 46.0
262 23 46.18290258449304
263 23 46.0
264 23 46.0
265 23 46.0
266 23 46.0
267 23 46.0
268 23 46.0
269 23 46.0
270 23 46.0
271 23 46.0
272 23 46.0
273 23 46.0
274 23 46.0
275 23 46.0
276 23 46.0
277 23 46.1
278 23 46.0
279 23 46.0
280 23 46.0
281 23 46.0
282 23 46.0
283 23 46.0
284 23 46.0
285 23 46.0
286 23 46.0
287 23 46.0
288 23 46.0
289 23 46.0
290 23 46.0
291 23 46.0
292 23 46.0
293 23 46.0
294 23 46.0
295 23 46.0
296 23 46.0
297 23 46.0
298 23 46.0
299 23 46.0
300 23 46.0
301 23 46.0
302 23 46.0
303 23 46.0
304 23 46.0
305 23 46.10926365795724
306 23 46.0
307 23 46.0
308 23 46.0
309 23 46.0
310 23 46.0
311 23 46.0
312 23 46.0
313 23 46.0
314 23 46.0
315 23 46.0
316 23 46.0
317 23 46.0
318 23 46.0
319 23 46.0
320 23 46.0
321 23 46.118556701030926
322 23 46.0
323 23 46.0
324 23 46.0
325 23 46.0
326 23 46.0
327 23 46.0
328 23 46.0
329 23 46.0
330 23 46.0
331 23 46.0
332 23 46.0
333 23 46.0
334 23 46.0
335 23 46.0
336 23 46.0
337 23 46.0
338 23 46.0
339 23 46.0
340 23 46.0
341 23 46.0
342 23 46.0
343 23 46.0
344 23 46.0
345 23 46.0
346 23 46.0
347 23 46.0
348 23 46.0
349 23 46.0
350 23 46.0
351 23 46.0
352 23 46.0
353 23 46.0
354 23 46.0
355 23 46.0
356 23 46.0
357 23 46.0
358 23 46.0
359 23 46.0
360 23 46.0
361 23 46.0
362 23 46.0
363 23 46.0
364 23 46.0
365 23 46.0
366 23 46.0
367 23 46.0
368 23 46.0
369 23 46.0
370 23 46.0
371 23 46.0
372 23 46.0
373 23 46.0
374 23 46.0
375 23 46.0
376 23 46.0
377 23 46.0
378 23 46.0
379 23 46.0
380 23 46.0
381 23 46.0
382 23 46.0
383 23 46.0
384 23 46.0
385 23 46.0
386 23 46.0
387 23 46.0
388 23 46.0
389 23 46.0
390 23 46.0
391 23 46.0
392 23 46.0
393 23 46.0
394 23 46.0
395 23 46.0
396 23 46.0
397 23 46.0
398 23 46.0
399 23 46.0
400 23 46.0
401 23 46.0
402 23 46.0
403 23 46.0
404 23 46.0
405 23 46.0
406 23 46.0
407 23 46.0
408 23 46.0
409 23 46.0
410 23 46.0
411 23 46.0
412 23 46.0
413 23 46.0
414 23 46.0
415 23 46.0
416 23 46.0
417 23 46.0
418 23 46.0
419 23 46.0
420 23 46.0
421 23 46.0
422 23 46.0
423 23 46.0
424 23 46.0
425 23 46.0
426 23 46.0
427 23 46.0
428 23 46.0
429 23 46.0
430 23 46.0
431 23 46.0
432 23 46.0
433 23 46.0
434 23 46.0
435 23 46.0
436 23 46.0
437 23 46.0
438 23 46.0
439 23 46.0
440 23 46.0
441 23 46.0
442 23 46.0
443 23 46.0
444 23 46.0
445 23 46.0
446 23 46.0
447 23 46.0
448 23 46.0
449 23 46.0
450 23 46.0
451 23 46.0
452 23 46.0
453 23 46.0
454 23 46.0
455 23 46.0
456 23 46.0
457 23 46.0
458 23 46.0
459 23 46.0
460 23 46.0
461 23 46.0
462 23 46.0
463 23 46.0
464 23 46.0
465 23 46.0
466 23 46.0
467 23 46.0
468 23 46.0
469 23 46.0
470 23 46.0
471 23 46.0
472 23 46.0
473 23 46.0
474 23 46.0
475 23 46.0
476 23 46.0
477 23 46.0
478 23 46.0
479 23 46.0
480 23 46.0
481 23 46.0
482 23 46.0
483 23 46.0
484 23 46.0
485 23 46.0
486 23 46.0
487 23 46.0
488 23 46.0
489 23 46.0
490 23 46.0
491 23 46.0
492 23 46.0
493 23 46.0
494 23 46.0
495 23 46.0
496 23 46.0
497 23 46.0
498 23 46.0
499 23 46.0
500 23 46.0

1 24 242.6024096385542
2 24 155.3963782696177
3 24 123.71084337349397
4 24 112.16129032258064
5 24 103.5814889336016
6 24 98.56969696969696
7 24 96.19393939393939
8 24 88.16227180527383
9 24 87.66700507614213
10 24 81.7469387755102
11 24 80.52566735112936
12 24 78.69653767820773
13 24 76.84974093264249
14 24 76.73100616016427
15 24 73.95262615859939
16 24 70.42663891779397
17 24 70.42006269592477
18 24 68.98744769874477
19 24 67.26114649681529
20 24 65.21135646687698
21 24 64.63113006396588
22 24 65.37142857142857
23 24 63.13375796178344
24 24 63.02875399361022
25 24 60.83780880773362
26 24 62.840085287846485
27 24 61.095541401273884
28 24 61.095652173913045
29 24 59.48497854077253
30 24 60.34876210979548
31 24 60.26315789473684
32 24 59.37391304347826
33 24 58.38961038961039
34 24 57.328990228013026
35 24 57.43231441048035
36 24 57.6
37 24 56.51697699890471
38 24 57.38666666666666
39 24 56.91428571428571
40 24 57.28683914510686
41 24 55.80065005417118
42 24 54.75754189944134
43 24 54.966857142857144
44 24 54.97891231964484
45 24 56.312849162011176
46 24 54.60550458715596
47 24 54.234482758620686
48 24 54.389078498293514
49 24 54.01354401805869
50 24 53.931350114416475
51 24 53.266285714285715
52 24 53.061413673232906
53 24 52.971231300345224
54 24 52.78886310904873
55 24 54.26086956521739
56 24 52.44548651817116
57 24 51.80591715976331
58 24 51.456906729634
59 24 52.31833910034602
60 24 50.996466431095406
61 24 51.49403341288783
62 24 51.92779783393502
63 24 51.35018050541516
64 24 51.538644470868014
65 24 51.84
66 24 51.226890756302524
67 24 51.4159509202454
68 24 50.935251798561154
69 24 50.34880803011292
70 24 50.5083135391924
71 24 51.15712545676005
72 24 50.53846153846154
73 24 51.0
74 24 49.76094674556213
75 24 50.15533980582524
76 24 51.073891625615765
77 24 50.06844106463878
78 24 49.74874371859296
79 24 50.43037974683544
80 24 49.688442211055275
81 24 49.84844720496894
82 24 50.00506329113924
83 24 49.84386617100372
84 24 49.282442748091604
85 24 49.97938144329897
86 24 50.1501976284585
87 24 49.544401544401545
88 24 49.55844155844156
89 24 49.3469387755102
90 24 49.73959731543624
91 24 49.26149802890933
92 24 49.49804941482445
93 24 49.49804941482445
94 24 48.832
95 24 48.813559322033896
96 24 48.88421052631579
97 24 49.91235059760956
98 24 48.8936170212766
99 24 48.93994778067885
100 24 49.49222797927461
101 24 49.10569105691057
102 24 49.536
103 24 49.664
104 24 49.09090909090909
105 24 49.08366533864542
106 24 49.24081632653061
107 24 48.844384303112314
108 24 48.8559670781893
109 24 49.20670391061452
110 24 48.92307692307692
111 24 48.78260869565217
112 24 48.33660589060309
113 24 48.92307692307692
114 24 48.65040650406504
115 24 48.66298342541437
116 24 48.611898016997166
117 24 48.47863247863248
118 24 48.64670658682635
119 24 48.19834710743802
120 24 48.41142857142857
121 24 48.605890603085555
122 24 48.63622974963181
123 24 48.345821325648416
124 24 48.53932584269663
125 24 48.62882096069869
126 24 48.61276595744681
127 24 48.64381520119225
128 24 48.68571428571428
129 24 48.49630723781389
130 24 48.0
131 24 48.35502958579882
132 24 48.36199095022624
133 24 48.69565217391305
134 24 48.48837209302326
135 24 48.63622974963181
136 24 48.4311377245509
137 24 48.21270310192023
138 24 48.42921013412817
139 24 48.28402366863905
140 24 48.298136645962735
141 24 48.210834553440705
142 24 48.14746543778802
143 24 48.297213622291025
144 24 48.07535321821036
145 24 48.29090909090909
146 24 48.223255813953486
147 24 48.4304932735426
148 24 48.43768996960486
149 24 48.14243323442137
150 24 48.29767441860465
151 24 48.07350689127106
152 24 48.21884498480243
153 24 48.225
154 24 48.21752265861027
155 24 48.23225806451613
156 24 48.074650077760495
157 24 48.29953198127925
158 24 48.075471698113205
159 24 48.14883720930233
160 24 48.15094339622642
161 24 48.38834951456311
162 24 48.0
163 24 48.0
164 24 48.078048780487805
165 24 48.07717041800643
166 24 48.30670926517572
167 24 48.078947368421055
168 24 48.07606973058637
169 24 48.0
170 24 48.1576354679803
171 24 48.0
172 24 48.229665071770334
173 24 48.0
174 24 48.0
175 24 48.15686274509804
176 24 48.077922077922075
177 24 48.0
178 24 48.0
179 24 48.0
180 24 48.079470198675494
181 24 48.080267558528426
182 24 48.08108108108108
183 24 48.0
184 24 48.0
185 24 48.0
186 24 48.161344537815125
187 24 48.085867620751344
188 24 48.30967741935484
189 24 48.082191780821915
190 24 48.0
191 24 48.084210526315786
192 24 48.08205128205128
193 24 48.0
194 24 48.0
195 24 48.0
196 24 48.08571428571429
197 24 48.079470198675494
198 24 48.086021505376344
199 24 48.08318890814558
200 24 48.08571428571429
201 24 48.08480565371025
202 24 48.0
203 24 48.0
204 24 48.0
205 24 48.0
206 24 48.0
207 24 48.173598553345386
208 24 48.0
209 24 48.08807339449541
210 24 48.0
211 24 48.0
212 24 48.0
213 24 48.0
214 24 48.0
215 24 48.0
216 24 48.0
217 24 48.0
218 24 48.08743169398907
219 24 48.089719626168225
220 24 48.0
221 24 48.089385474860336
222 24 48.0
223 24 48.09090909090909
224 24 48.08695652173913
225 24 48.0
226 24 48.0
227 24 48.0
228 24 48.0
229 24 48.0
230 24 48.0
231 24 48.0
232 24 48.0
233 24 48.0
234 24 48.09090909090909
235 24 48.089385474860336
236 24 48.0
237 24 48.09125475285171
238 24 48.0
239 24 48.0
240 24 48.08955223880597
241 24 48.0
242 24 48.0
243 24 48.0
244 24 48.0
245 24 48.0
246 24 48.0
247 24 48.0
248 24 48.0
249 24 48.0
250 24 48.0
251 24 48.0
252 24 48.0
253 24 48.0
254 24 48.0
255 24 48.0
256 24 48.0
257 24 48.0
258 24 48.0
259 24 48.0
260 24 48.0
261 24 48.0
262 24 48.0
263 24 48.0
264 24 48.0
265 24 48.0
266 24 48.0
267 24 48.0
268 24 48.0
269 24 48.0
270 24 48.0
271 24 48.0
272 24 48.0
273 24 48.0
274 24 48.0
275 24 48.0
276 24 48.0
277 24 48.0
278 24 48.0
279 24 48.0
280 24 48.0
281 24 48.0
282 24 48.0
283 24 48.0
284 24 48.0
285 24 48.0
286 24 48.0
287 24 48.0
288 24 48.0
289 24 48.0
290 24 48.0
291 24 48.0
292 24 48.0
293 24 48.0
294 24 48.0
295 24 48.0
296 24 48.0
297 24 48.0
298 24 48.0
299 24 48.0
300 24 48.0
301 24 48.0
302 24 48.0
303 24 48.0
304 24 48.0
305 24 48.0
306 24 48.0
307 24 48.0
308 24 48.0
309 24 48.0
310 24 48.0
311 24 48.0
312 24 48.0
313 24 48.0
314 24 48.0
315 24 48.0
316 24 48.0
317 24 48.0
318 24 48.0
319 24 48.0
320 24 48.0
321 24 48.0
322 24 48.0
323 24 48.0
324 24 48.0
325 24 48.0
326 24 48.0
327 24 48.0
328 24 48.0
329 24 48.0
330 24 48.0
331 24 48.0
332 24 48.0
333 24 48.0
334 24 48.0
335 24 48.0
336 24 48.0
337 24 48.0
338 24 48.0
339 24 48.0
340 24 48.0
341 24 48.0
342 24 48.0
343 24 48.0
344 24 48.0
345 24 48.0
346 24 48.0
347 24 48.0
348 24 48.0
349 24 48.0
350 24 48.0
351 24 48.0
352 24 48.0
353 24 48.0
354 24 48.0
355 24 48.0
356 24 48.0
357 24 48.0
358 24 48.0
359 24 48.0
360 24 48.0
361 24 48.0
362 24 48.0
363 24 48.0
364 24 48.0
365 24 48.0
366 24 48.0
367 24 48.0
368 24 48.0
369 24 48.0
370 24 48.0
371 24 48.0
372 24 48.0
373 24 48.0
374 24 48.0
375 24 48.0
376 24 48.0
377 24 48.0
378 24 48.0
379 24 48.0
380 24 48.0
381 24 48.0
382 24 48.0
383 24 48.0
384 24 48.0
385 24 48.0
386 24 48.0
387 24 48.0
388 24 48.0
389 24 48.0
390 24 48.0
391 24 48.0
392 24 48.0
393 24 48.0
394 24 48.0
395 24 48.0
396 24 48.0
397 24 48.0
398 24 48.0
399 24 48.0
400 24 48.0
401 24 48.0
402 24 48.0
403 24 48.0
404 24 48.0
405 24 48.0
406 24 48.0
407 24 48.0
408 24 48.0
409 24 48.0
410 24 48.0
411 24 48.0
412 24 48.0
413 24 48.0
414 24 48.0
415 24 48.0
416 24 48.0
417 24 48.0
418 24 48.0
419 24 48.0
420 24 48.0
421 24 48.0
422 24 48.0
423 24 48.0
424 24 48.0
425 24 48.0
426 24 48.0
427 24 48.0
428 24 48.0
429 24 48.0
430 24 48.0
431 24 48.0
432 24 48.0
433 24 48.0
434 24 48.0
435 24 48.0
436 24 48.0
437 24 48.0
438 24 48.0
439 24 48.0
440 24 48.0
441 24 48.0
442 24 48.0
443 24 48.0
444 24 48.0
445 24 48.0
446 24 48.0
447 24 48.0
448 24 48.0
449 24 48.0
450 24 48.0
451 24 48.0
452 24 48.0
453 24 48.0
454 24 48.0
455 24 48.0
456 24 48.0
457 24 48.0
458 24 48.0
459 24 48.0
460 24 48.0
461 24 48.0
462 24 48.0
463 24 48.0
464 24 48.0
465 24 48.0
466 24 48.0
467 24 48.0
468 24 48.0
469 24 48.0
470 24 48.0
471 24 48.0
472 24 48.0
473 24 48.0
474 24 48.0
475 24 48.0
476 24 48.0
477 24 48.0
478 24 48.0
479 24 48.0
480 24 48.0
481 24 48.0
482 24 48.0
483 24 48.0
484 24 48.0
485 24 48.0
486 24 48.0
487 24 48.0
488 24 48.0
489 24 48.0
490 24 48.0
491 24 48.0
492 24 48.0
493 24 48.0
494 24 48.0
495 24 48.0
496 24 48.0
497 24 48.0
498 24 48.0
499 24 48.0
500 24 48.0

1 25 250.15
2 25 155.97989949748742
3 25 130.45226130653268
4 25 114.63782696177063
5 25 110.12207527975585
6 25 102.12765957446808
7 25 95.39473684210526
8 25 95.54759467758444
9 25 88.28920570264766
10 25 85.3121801432958
11 25 81.78096212896622
12 25 82.84823284823285
13 25 79.46058091286307
14 25 80.34979423868313
15 25 75.23364485981308
16 25 73.54771784232365
17 25 71.51832460732984
18 25 71.61594963273872
19 25 69.66701352757545
20 25 68.65121180189674
21 25 66.59597030752916
22 25 67.28525980911984
23 25 66.43468950749465
24 25 64.76190476190476
25 25 65.67567567567568
26 25 64.70276008492569
27 25 64.07089151450053
28 25 62.35230934479055
29 25 63.8215859030837
30 25 61.90987124463519
31 25 62.175324675324674
32 25 61.37105549510337
33 25 58.45986984815618
34 25 60.8433734939759
35 25 59.69331872946331
36 25 59.89010989010989
37 25 58.59802847754655
38 25 58.249721293199556
39 25 58.64955357142857
40 25 57.957110609480814
41 25 57.32662192393736
42 25 57.19101123595506
43 25 57.30088495575221
44 25 56.92395005675369
45 25 56.2780269058296
46 25 56.449771689497716
47 25 56.2780269058296
48 25 56.129398410896705
49 25 55.68445475638051
50 25 54.7646383467279
51 25 54.64326160815402
52 25 54.411764705882355
53 25 55.12672811059908
54 25 54.11832946635731
55 25 54.92468134414832
56 25 53.97196261682243
57 25 53.733955659276546
58 25 54.29917550058893
59 25 53.990610328638496
60 25 55.0767414403778
61 25 54.37352245862884
62 25 52.78745644599303
63 25 52.92014302741359
64 25 53.198031980319804
65 25 53.470588235294116
66 25 53.17164179104478
67 25 52.408930669800235
68 25 52.74656679151061
69 25 53.052503052503056
70 25 52.35507246376812
71 25 52.289603960396036
72 25 51.94174757281554
73 25 52.44498777506112
74 25 52.557856272838
75 25 52.35732009925558
76 25 52.0935960591133
77 25 52.27832512315271
78 25 52.58511979823455
79 25 51.8111254851229
80 25 52.44215938303342
81 25 51.238591916558015
82 25 52.103960396039604
83 25 51.93050193050193
84 25 51.87032418952619
85 25 51.22265122265122
86 25 52.09125475285171
87 25 51.21173469387755
88 25 50.97783572359844
89 25 51.495448634590375
90 25 51.89633375474084
91 25 51.517150395778366
92 25 51.493506493506494
93 25 51.00267379679144
94 25 51.66002656042497
95 25 51.482479784366575
96 25 51.13636363636363
97 25 50.714285714285715
98 25 51.111111111111114
99 25 51.00806451612903
100 25 50.75034106412006
101 25 50.797872340425535
102 25 51.01763907734057
103 25 51.16598079561042
104 25 50.47554347826087
105 25 51.05540897097625
106 25 50.797872340425535
107 25 50.54644808743169
108 25 50.41551246537396
109 25 50.695410292072324
110 25 50.69735006973501
111 25 50.5427408412483
112 25 50.27972027972028
113 25 50.59681697612732
114 25 50.719424460431654
115 25 50.728476821192054
116 25 50.73746312684366
117 25 50.5730659025788
118 25 50.561797752808985
119 25 50.63649222065064
120 25 50.72568940493469
121 25 50.14367816091954
122 25 50.56497175141243
123 25 50.21037868162693
124 25 50.42553191489362
125 25 50.42857142857143
126 25 50.7163323782235
127 25 50.51169590643275
128 25 50.433526011560694
129 25 50.43604651162791
130 25 50.22156573116691
131 25 50.35816618911175
132 25 50.53030303030303
133 25 50.43290043290043
134 25 50.38167938931298
135 25 50.450450450450454
136 25 50.592592592592595
137 25 50.36873156342183
138 25 50.150150150150154
139 25 50.15220700152207
140 25 50.152671755725194
141 25 50.23183925811438
142 25 50.30349013657056
143 25 50.153609831029186
144 25 50.07861635220126
145 25 50.0
146 25 50.1577287066246
147 25 50.075414781297134
148 25 50.07936507936508
149 25 50.076103500761036
150 25 50.0
151 25 50.23041474654378
152 25 50.15552099533437
153 25 50.0
154 25 50.23183925811438
155 25 50.079744816586924
156 25 50.23183925811438
157 25 50.080256821829856
158 25 50.0
159 25 50.1610305958132
160 25 50.249584026622294
161 25 50.07824726134585
162 25 50.0815660685155
163 25 50.40128410914928
164 25 50.08417508417509
165 25 50.16129032258065
166 25 50.0
167 25 50.08183306055646
168 25 50.0
169 25 50.16129032258065
170 25 50.0
171 25 50.15151515151515
172 25 50.08361204013378
173 25 50.0
174 25 50.08169934640523
175 25 50.08460236886633
176 25 50.16129032258065
177 25 50.09025270758123
178 25 50.0
179 25 50.0
180 25 50.0
181 25 50.169204737732656
182 25 50.08403361344538
183 25 50.08389261744966
184 25 50.0
185 25 50.17667844522968
186 25 50.08347245409015
187 25 50.08305647840532
188 25 50.0
189 25 50.082644628099175
190 25 50.0
191 25 50.333333333333336
192 25 50.175438596491226
193 25 50.0
194 25 50.0
195 25 50.0
196 25 50.0
197 25 50.18214936247723
198 25 50.0
199 25 50.0
200 25 50.0
201 25 50.0
202 25 50.08802816901409
203 25 50.08710801393728
204 25 50.0
205 25 50.0
206 25 50.0
207 25 50.0
208 25 50.0
209 25 50.0
210 25 50.0
211 25 50.0
212 25 50.0
213 25 50.0
214 25 50.08896797153025
215 25 50.09469696969697
216 25 50.0
217 25 50.0
218 25 50.0
219 25 50.0
220 25 50.0
221 25 50.09842519685039
222 25 50.0
223 25 50.0
224 25 50.0
225 25 50.0
226 25 50.0
227 25 50.0
228 25 50.0
229 25 50.0
230 25 50.0
231 25 50.09225092250922
232 25 50.0
233 25 50.0
234 25 50.0
235 25 50.09615384615385
236 25 50.0
237 25 50.0
238 25 50.0
239 25 50.0
240 25 50.0
241 25 50.0
242 25 50.0
243 25 50.09090909090909
244 25 50.0
245 25 50.0
246 25 50.0
247 25 50.0
248 25 50.0
249 25 50.0
250 25 50.0
251 25 50.0
252 25 50.0
253 25 50.0
254 25 50.0
255 25 50.0
256 25 50.0
257 25 50.0
258 25 50.0
259 25 50.0
260 25 50.0
261 25 50.0
262 25 50.0
263 25 50.0
264 25 50.0
265 25 50.0
266 25 50.0
267 25 50.0
268 25 50.0
269 25 50.0
270 25 50.0
271 25 50.0
272 25 50.0
273 25 50.0
274 25 50.0
275 25 50.0
276 25 50.0
277 25 50.0
278 25 50.0
279 25 50.0
280 25 50.0
281 25 50.0
282 25 50.0
283 25 50.0
284 25 50.0
285 25 50.0
286 25 50.0
287 25 50.0
288 25 50.0
289 25 50.0
290 25 50.0
291 25 50.0
292 25 50.0
293 25 50.0
294 25 50.0
295 25 50.0
296 25 50.0
297 25 50.0
298 25 50.0
299 25 50.0
300 25 50.0
301 25 50.0
302 25 50.0
303 25 50.0
304 25 50.0
305 25 50.0
306 25 50.0
307 25 50.0
308 25 50.0
309 25 50.0
310 25 50.0
311 25 50.0
312 25 50.0
313 25 50.0
314 25 50.0
315 25 50.0
316 25 50.0
317 25 50.0
318 25 50.0
319 25 50.0
320 25 50.0
321 25 50.0
322 25 50.0
323 25 50.0
324 25 50.0
325 25 50.0
326 25 50.0
327 25 50.0
328 25 50.0
329 25 50.0
330 25 50.0
331 25 50.0
332 25 50.0
333 25 50.0
334 25 50.0
335 25 50.0
336 25 50.0
337 25 50.0
338 25 50.0
339 25 50.0
340 25 50.0
341 25 50.0
342 25 50.0
343 25 50.0
344 25 50.0
345 25 50.0
346 25 50.0
347 25 50.0
348 25 50.0
349 25 50.0
350 25 50.0
351 25 50.0
352 25 50.0
353 25 50.0
354 25 50.0
355 25 50.0
356 25 50.0
357 25 50.0
358 25 50.0
359 25 50.0
360 25 50.0
361 25 50.0
362 25 50.0
363 25 50.0
364 25 50.0
365 25 50.0
366 25 50.0
367 25 50.0
368 25 50.0
369 25 50.0
370 25 50.0
371 25 50.0
372 25 50.0
373 25 50.0
374 25 50.0
375 25 50.0
376 25 50.0
377 25 50.0
378 25 50.0
379 25 50.0
380 25 50.0
381 25 50.0
382 25 50.0
383 25 50.0
384 25 50.0
385 25 50.0
386 25 50.0
387 25 50.0
388 25 50.0
389 25 50.0
390 25 50.0
391 25 50.0
392 25 50.0
393 25 50.0
394 25 50.0
395 25 50.0
396 25 50.0
397 25 50.0
398 25 50.0
399 25 50.0
400 25 50.0
401 25 50.0
402 25 50.0
403 25 50.0
404 25 50.0
405 25 50.0
406 25 50.0
407 25 50.0
408 25 50.0
409 25 50.0
410 25 50.0
411 25 50.0
412 25 50.0
413 25 50.0
414 25 50.0
415 25 50.0
416 25 50.0
417 25 50.0
418 25 50.0
419 25 50.0
420 25 50.0
421 25 50.0
422 25 50.0
423 25 50.0
424 25 50.0
425 25 50.0
426 25 50.0
427 25 50.0
428 25 50.0
429 25 50.0
430 25 50.0
431 25 50.0
432 25 50.0
433 25 50.0
434 25 50.0
435 25 50.0
436 25 50.0
437 25 50.0
438 25 50.0
439 25 50.0
440 25 50.0
441 25 50.0
442 25 50.0
443 25 50.0
444 25 50.0
445 25 50.0
446 25 50.0
447 25 50.0
448 25 50.0
449 25 50.0
450 25 50.0
451 25 50.0
452 25 50.0
453 25 50.0
454 25 50.0
455 25 50.0
456 25 50.0
457 25 50.0
458 25 50.0
459 25 50.0
460 25 50.0
461 25 50.0
462 25 50.0
463 25 50.0
464 25 50.0
465 25 50.0
466 25 50.0
467 25 50.0
468 25 50.0
469 25 50.0
470 25 50.0
471 25 50.0
472 25 50.0
473 25 50.0
474 25 50.0
475 25 50.0
476 25 50.0
477 25 50.0
478 25 50.0
479 25 50.0
480 25 50.0
481 25 50.0
482 25 50.0
483 25 50.0
484 25 50.0
485 25 50.0
486 25 50.0
487 25 50.0
488 25 50.0
489 25 50.0
490 25 50.0
491 25 50.0
492 25 50.0
493 25 50.0
494 25 50.0
495 25 50.0
496 25 50.0
497 25 50.0
498 25 50.0
499 25 50.0
500 25 50.0

1 26 239.252
2 26 149.79338014042128
3 26 131.54481369587108
4 26 118.43863179074447
5 26 112.78873239436619
6 26 104.1580547112462
7 26 100.52631578947368
8 26 94.25661914460285
9 26 93.19341563786008
10 26 90.2258726899384
11 26 81.48453608247422
12 26 82.17283950617283
13 26 84.87046632124353
14 26 78.05371900826447
15 26 76.97933884297521
16 26 75.76519916142557
17 26 73.38622129436325
18 26 74.21570680628272
19 26 69.80082987551867
20 26 71.66386554621849
21 26 69.9596174282678
22 26 68.0337909186906
23 26 68.49732047159699
24 26 66.23743315508021
25 26 66.80942184154176
26 26 67.05114254624591
27 26 66.08565310492506
28 26 64.84507042253522
29 26 65.47732181425486
30 26 64.40522875816994
31 26 62.44492440604752
32 26 62.285714285714285
33 26 60.90948275862069
34 26 60.94748603351955
35 26 61.924107142857146
36 26 60.110619469026545
37 26 59.11938663745892
38 26 60.388950276243094
39 26 61.30222222222222
40 26 59.453142227122385
41 26 58.986784140969164
42 26 58.61711711711712
43 26 57.85585585585586
44 26 58.441964285714285
45 26 57.718820861678005
46 26 57.85585585585586
47 26 57.705882352941174
48 26 57.17028571428571
49 26 57.649532710280376
50 26 57.59722222222222
51 26 56.15277777777778
52 26 57.37116912599319
53 26 56.694857142857146
54 26 57.2
55 26 55.758293838862556
56 26 55.718712753277714
57 26 56.85579196217494
58 26 55.44651162790698
59 26 56.25
60 26 55.801886792452834
61 26 56.01873536299766
62 26 55.1591737545565
63 26 54.97142857142857
64 26 54.56867469879518
65 26 54.29320619785459
66 26 54.6030989272944
67 26 55.442080378250594
68 26 54.888888888888886
69 26 55.225806451612904
70 26 54.204488778054866
71 26 54.77669902912621
72 26 54.55842558425584
73 26 54.33495145631068
74 26 54.2636815920398
75 26 54.101010101010104
76 26 53.79753086419753
77 26 53.67741935483871
78 26 54.482412060301506
79 26 53.85030674846626
80 26 52.73521850899743
81 26 53.25699745547074
82 26 53.38931297709924
83 26 53.351485148514854
84 26 53.347150259067355
85 26 53.89447236180904
86 26 53.42372881355932
87 26 53.31812420785805
88 26 53.099075297225895
89 26 52.91572327044025
90 26 53.823376623376625
91 26 53.321473951715376
92 26 53.52127659574468
93 26 53.348897535667966
94 26 53.31909212283044
95 26 53.29150326797386
96 26 52.898936170212764
97 26 52.95915678524374
98 26 52.830892143808256
99 26 52.78356164383562
100 26 53.44444444444444
101 26 52.566757493188014
102 26 53.23809523809524
103 26 52.7556142668428
104 26 52.86187845303867
105 26 52.713305898491086
106 26 52.62818791946309
107 26 52.576976421636616
108 26 52.945454545454545
109 26 52.70652173913044
110 26 52.43333333333333
111 26 52.58181818181818
112 26 52.94150417827298
113 26 52.649098474341194
114 26 52.63934426229508
115 26 52.53216374269006
116 26 52.42162162162162
117 26 52.83748169838946
118 26 52.6536312849162
119 26 52.44827586206897
120 26 52.586741889985895
121 26 52.44381223328592
122 26 52.668571428571425
123 26 52.149210903873744
124 26 52.527536231884056
125 26 52.5345080763583
126 26 52.305433186490454
127 26 52.53216374269006
128 26 52.309063893016344
129 26 52.31515151515151
130 26 52.52906976744186
131 26 52.236363636363635
132 26 52.0
133 26 52.22641509433962
134 26 52.37356321839081
135 26 52.477064220183486
136 26 52.30769230769231
137 26 52.619970193740684
138 26 52.401234567901234
139 26 52.39274924471299
140 26 52.0
141 26 52.64696734059098
142 26 52.22974963181149
143 26 52.32
144 26 52.407523510971785
145 26 52.2496
146 26 52.23853211009175
147 26 52.079147640791476
148 26 52.33226837060703
149 26 52.16300940438872
150 26 52.079268292682926
151 26 52.08387096774194
152 26 52.079268292682926
153 26 52.17161716171617
154 26 52.0
155 26 52.08524590163935
156 26 52.0
157 26 52.16828478964401
158 26 52.329635499207605
159 26 52.175972927241965
160 26 52.165869218500795
161 26 52.0
162 26 52.0
163 26 52.08373590982286
164 26 52.08904109589041
165 26 52.0
166 26 52.08414239482201
167 26 52.0828025477707
168 26 52.08873720136519
169 26 52.17391304347826
170 26 52.0
171 26 52.086666666666666
172 26 52.0
173 26 52.08510638297872
174 26 52.17567567567568
175 26 52.0865224625624
176 26 52.255319148936174
177 26 52.09269162210339
178 26 52.0
179 26 52.0
180 26 52.08414239482201
181 26 52.09122807017544
182 26 52.0895008605852
183 26 52.08768971332209
184 26 52.0
185 26 52.0
186 26 52.0
187 26 52.18840579710145
188 26 52.0
189 26 52.17190082644628
190 26 52.178082191780824
191 26 52.086666666666666
192 26 52.0
193 26 52.0893470790378
194 26 52.0
195 26 52.0
196 26 52.0
197 26 52.0
198 26 52.0
199 26 52.0
200 26 52.0
201 26 52.1880650994575
202 26 52.0
203 26 52.0
204 26 52.09386281588448
205 26 52.0
206 26 52.0
207 26 52.0
208 26 52.0
209 26 52.0
210 26 52.0
211 26 52.0
212 26 52.0
213 26 52.0
214 26 52.0
215 26 52.0
216 26 52.0
217 26 52.0
218 26 52.09269162210339
219 26 52.09719626168224
220 26 52.0
221 26 52.0
222 26 52.0
223 26 52.10019267822736
224 26 52.0
225 26 52.0
226 26 52.0
227 26 52.0
228 26 52.0
229 26 52.0
230 26 52.0
231 26 52.0
232 26 52.0
233 26 52.0
234 26 52.0
235 26 52.0
236 26 52.0
237 26 52.0
238 26 52.0
239 26 52.0
240 26 52.0
241 26 52.0
242 26 52.0
243 26 52.0
244 26 52.0
245 26 52.0
246 26 52.0
247 26 52.0
248 26 52.0
249 26 52.10590631364562
250 26 52.0
251 26 52.0
252 26 52.0
253 26 52.0
254 26 52.0
255 26 52.0
256 26 52.0
257 26 52.0
258 26 52.0
259 26 52.0
260 26 52.0
261 26 52.0
262 26 52.0
263 26 52.0
264 26 52.0
265 26 52.0
266 26 52.0
267 26 52.0
268 26 52.0
269 26 52.0
270 26 52.0
271 26 52.0
272 26 52.0
273 26 52.0
274 26 52.0
275 26 52.0
276 26 52.0
277 26 52.0
278 26 52.0
279 26 52.0
280 26 52.0
281 26 52.0
282 26 52.0
283 26 52.0
284 26 52.0
285 26 52.0
286 26 52.0
287 26 52.0
288 26 52.0
289 26 52.0
290 26 52.0
291 26 52.0
292 26 52.0
293 26 52.0
294 26 52.0
295 26 52.0
296 26 52.0
297 26 52.0
298 26 52.0
299 26 52.0
300 26 52.0
301 26 52.0
302 26 52.0
303 26 52.0
304 26 52.0
305 26 52.0
306 26 52.0
307 26 52.0
308 26 52.0
309 26 52.0
310 26 52.0
311 26 52.0
312 26 52.0
313 26 52.0
314 26 52.0
315 26 52.0
316 26 52.0
317 26 52.0
318 26 52.0
319 26 52.0
320 26 52.0
321 26 52.0
322 26 52.0
323 26 52.0
324 26 52.0
325 26 52.0
326 26 52.0
327 26 52.0
328 26 52.0
329 26 52.0
330 26 52.0
331 26 52.0
332 26 52.0
333 26 52.0
334 26 52.0
335 26 52.0
336 26 52.0
337 26 52.0
338 26 52.0
339 26 52.0
340 26 52.0
341 26 52.0
342 26 52.0
343 26 52.0
344 26 52.0
345 26 52.0
346 26 52.0
347 26 52.0
348 26 52.0
349 26 52.0
350 26 52.0
351 26 52.0
352 26 52.0
353 26 52.0
354 26 52.0
355 26 52.0
356 26 52.0
357 26 52.0
358 26 52.0
359 26 52.0
360 26 52.0
361 26 52.0
362 26 52.0
363 26 52.0
364 26 52.0
365 26 52.0
366 26 52.0
367 26 52.0
368 26 52.0
369 26 52.0
370 26 52.0
371 26 52.0
372 26 52.0
373 26 52.0
374 26 52.0
375 26 52.0
376 26 52.0
377 26 52.0
378 26 52.0
379 26 52.0
380 26 52.0
381 26 52.0
382 26 52.0
383 26 52.0
384 26 52.0
385 26 52.0
386 26 52.0
387 26 52.0
388 26 52.0
389 26 52.0
390 26 52.0
391 26 52.0
392 26 52.0
393 26 52.0
394 26 52.0
395 26 52.0
396 26 52.0
397 26 52.0
398 26 52.0
399 26 52.0
400 26 52.0
401 26 52.0
402 26 52.0
403 26 52.0
404 26 52.0
405 26 52.0
406 26 52.0
407 26 52.0
408 26 52.0
409 26 52.0
410 26 52.0
411 26 52.0
412 26 52.0
413 26 52.0
414 26 52.0
415 26 52.0
416 26 52.0
417 26 52.0
418 26 52.0
419 26 52.0
420 26 52.0
421 26 52.0
422 26 52.0
423 26 52.0
424 26 52.0
425 26 52.0
426 26 52.0
427 26 52.0
428 26 52.0
429 26 52.0
430 26 52.0
431 26 52.0
432 26 52.0
433 26 52.0
434 26 52.0
435 26 52.0
436 26 52.0
437 26 52.0
438 26 52.0
439 26 52.0
440 26 52.0
441 26 52.0
442 26 52.0
443 26 52.0
444 26 52.0
445 26 52.0
446 26 52.0
447 26 52.0
448 26 52.0
449 26 52.0
450 26 52.0
451 26 52.0
452 26 52.0
453 26 52.0
454 26 52.0
455 26 52.0
456 26 52.0
457 26 52.0
458 26 52.0
459 26 52.0
460 26 52.0
461 26 52.0
462 26 52.0
463 26 52.0
464 26 52.0
465 26 52.0
466 26 52.0
467 26 52.0
468 26 52.0
469 26 52.0
470 26 52.0
471 26 52.0
472 26 52.0
473 26 52.0
474 26 52.0
475 26 52.0
476 26 52.0
477 26 52.0
478 26 52.0
479 26 52.0
480 26 52.0
481 26 52.0
482 26 52.0
483 26 52.0
484 26 52.0
485 26 52.0
486 26 52.0
487 26 52.0
488 26 52.0
489 26 52.0
490 26 52.0
491 26 52.0
492 26 52.0
493 26 52.0
494 26 52.0
495 26 52.0
496 26 52.0
497 26 52.0
498 26 52.0
499 26 52.0
500 26 52.0

1 27 242.73
2 27 149.98797595190382
3 27 128.77341389728096
4 27 115.32663316582915
5 27 106.74545454545455
6 27 100.75277497477296
7 27 98.36307692307692
8 27 92.17522658610272
9 27 95.9938524590164
10 27 92.48403707518023
11 27 88.18705035971223
12 27 83.35384615384615
13 27 82.62111801242236
14 27 80.71991701244814
15 27 79.01886792452831
16 27 78.42857142857143
17 27 77.00524658971669
18 27 73.90654205607477
19 27 72.3611404435058
20 27 71.62105263157895
21 27 71.79025423728814
22 27 68.36170212765957
23 27 68.67515923566879
24 27 69.50379198266522
25 27 68.66453674121406
26 27 68.17353579175705
27 27 67.82996811902231
28 27 66.09836065573771
29 27 63.744360902255636
30 27 63.86086956521739
31 27 65.2253829321663
32 27 65.3934065934066
33 27 65.24754634678298
34 27 62.696409140369965
35 27 63.828947368421055
36 27 62.20558659217877
37 27 62.24242424242424
38 27 61.83482142857143
39 27 61.68813559322034
40 27 60.872727272727275
41 27 60.658371040723985
42 27 59.535307517084284
43 27 60.00667408231368
44 27 59.5625
45 27 59.50896860986547
46 27 59.535307517084284
47 27 60.0957810718358
48 27 58.959816303099885
49 27 58.62328767123287
50 27 58.752
51 27 59.667820069204154
52 27 58.6984505363528
53 27 58.649827784156145
54 27 58.14418604651163
55 27 57.49640287769784
56 27 57.58741258741259
57 27 57.825783972125436
58 27 57.811764705882354
59 27 56.62945368171022
60 27 57.49411764705882
61 27 56.98916967509025
62 27 56.949029126213595
63 27 56.97841726618705
64 27 57.67574257425743
65 27 56.51779141104294
66 27 56.99277108433735
67 27 56.44868735083532
68 27 57.01822600243013
69 27 56.828258221680876
70 27 57.203955500618044
71 27 55.99261992619926
72 27 56.744599745870396
73 27 56.189189189189186
74 27 55.68539325842696
75 27 55.464858199753394
76 27 55.64675984752223
77 27 55.81395348837209
78 27 55.86923076923077
79 27 55.48129675810474
80 27 55.974779319041616
81 27 55.38639281129653
82 27 55.6530612244898
83 27 55.06578947368421
84 27 55.25743855109961
85 27 55.097839898348155
86 27 55.70886075949367
87 27 55.233870967741936
88 27 55.51918158567775
89 27 55.49801849405548
90 27 55.03580562659847
91 27 55.145888594164454
92 27 55.16129032258065
93 27 54.71523178807947
94 27 55.20157068062827
95 27 55.121883656509695
96 27 54.66032608695652
97 27 55.346456692913385
98 27 54.72386058981233
99 27 55.2875175315568
100 27 54.579088471849865
101 27 54.881632653061224
102 27 54.961643835616435
103 27 54.80816326530612
104 27 54.943548387096776
105 27 54.75313807531381
106 27 54.30337078651685
107 27 54.88283378746594
108 27 54.685472496473906
109 27 54.53089887640449
110 27 54.61626248216833
111 27 54.36
112 27 54.611898016997166
113 27 54.45188284518829
114 27 54.46351931330472
115 27 54.52646239554318
116 27 54.74895977808599
117 27 54.772532188841204
118 27 54.154727793696274
119 27 54.30594900849859
120 27 54.63905325443787
121 27 54.30379746835443
122 27 54.462196861626246
123 27 54.319526627218934
124 27 54.24287856071964
125 27 54.158357771260995
126 27 54.244343891402714
127 27 54.416666666666664
128 27 54.39187227866473
129 27 54.718934911242606
130 27 54.31304347826087
131 27 54.32727272727273
132 27 54.158590308370044
133 27 54.32628398791541
134 27 54.07988165680474
135 27 54.2469512195122
136 27 54.169544740973315
137 27 54.23929098966027
138 27 54.0
139 27 54.34069400630915
140 27 54.24582701062216
141 27 54.40847201210288
142 27 54.16770186335404
143 27 54.24251497005988
144 27 54.08766233766234
145 27 54.15882352941176
146 27 54.175324675324674
147 27 54.0
148 27 54.25233644859813
149 27 54.250773993808046
150 27 54.0
151 27 54.23615160349854
152 27 54.09
153 27 54.083333333333336
154 27 54.17088607594937
155 27 54.16822429906542
156 27 54.088524590163935
157 27 54.08530805687204
158 27 54.08837970540098
159 27 54.08766233766234
160 27 54.175040518638575
161 27 54.4631217838765
162 27 54.0
163 27 54.0
164 27 54.17880794701987
165 27 54.0
166 27 54.09075630252101
167 27 54.087520259319284
168 27 54.0
169 27 54.0
170 27 54.092465753424655
171 27 54.0
172 27 54.0
173 27 54.09015025041736
174 27 54.0
175 27 54.183361629881155
176 27 54.08910891089109
177 27 54.0
178 27 54.08910891089109
179 27 54.0
180 27 54.0
181 27 54.0
182 27 54.183673469387756
183 27 54.0
184 27 54.098003629764065
185 27 54.182432432432435
186 27 54.0
187 27 54.09310344827586
188 27 54.09137055837564
189 27 54.0
190 27 54.0
191 27 54.0
192 27 54.0
193 27 54.0989010989011
194 27 54.0
195 27 54.09660107334526
196 27 54.0
197 27 54.0
198 27 54.0
199 27 54.0
200 27 54.0
201 27 54.0
202 27 54.0985401459854
203 27 54.097122302158276
204 27 54.097122302158276
205 27 54.09782608695652
206 27 54.0
207 27 54.09642857142857
208 27 54.0
209 27 54.0
210 27 54.0
211 27 54.0
212 27 54.0
213 27 54.0
214 27 54.0
215 27 54.0
216 27 54.105675146771034
217 27 54.0
218 27 54.0
219 27 54.10188679245283
220 27 54.0
221 27 54.0
222 27 54.0
223 27 54.0
224 27 54.0
225 27 54.0
226 27 54.0
227 27 54.0
228 27 54.0
229 27 54.0
230 27 54.0
231 27 54.0
232 27 54.10188679245283
233 27 54.0
234 27 54.0
235 27 54.0
236 27 54.0
237 27 54.0
238 27 54.0
239 27 54.0
240 27 54.0
241 27 54.0
242 27 54.0
243 27 54.0
244 27 54.0
245 27 54.0
246 27 54.0
247 27 54.0
248 27 54.0
249 27 54.0
250 27 54.0
251 27 54.0
252 27 54.0
253 27 54.0
254 27 54.0
255 27 54.11180124223603
256 27 54.0
257 27 54.0
258 27 54.0
259 27 54.0
260 27 54.0
261 27 54.0
262 27 54.0
263 27 54.0
264 27 54.0
265 27 54.0
266 27 54.0
267 27 54.0
268 27 54.0
269 27 54.0
270 27 54.0
271 27 54.0
272 27 54.0
273 27 54.0
274 27 54.0
275 27 54.0
276 27 54.0
277 27 54.0
278 27 54.0
279 27 54.0
280 27 54.0
281 27 54.0
282 27 54.0
283 27 54.0
284 27 54.0
285 27 54.0
286 27 54.0
287 27 54.0
288 27 54.0
289 27 54.0
290 27 54.0
291 27 54.0
292 27 54.0
293 27 54.0
294 27 54.0
295 27 54.0
296 27 54.0
297 27 54.0
298 27 54.0
299 27 54.0
300 27 54.0
301 27 54.0
302 27 54.0
303 27 54.0
304 27 54.0
305 27 54.0
306 27 54.0
307 27 54.0
308 27 54.0
309 27 54.0
310 27 54.0
311 27 54.0
312 27 54.0
313 27 54.0
314 27 54.0
315 27 54.0
316 27 54.0
317 27 54.0
318 27 54.0
319 27 54.0
320 27 54.0
321 27 54.0
322 27 54.0
323 27 54.0
324 27 54.0
325 27 54.0
326 27 54.0
327 27 54.0
328 27 54.0
329 27 54.0
330 27 54.0
331 27 54.0
332 27 54.0
333 27 54.0
334 27 54.0
335 27 54.0
336 27 54.0
337 27 54.0
338 27 54.0
339 27 54.0
340 27 54.0
341 27 54.0
342 27 54.0
343 27 54.0
344 27 54.0
345 27 54.0
346 27 54.0
347 27 54.0
348 27 54.0
349 27 54.0
350 27 54.0
351 27 54.0
352 27 54.0
353 27 54.0
354 27 54.0
355 27 54.0
356 27 54.0
357 27 54.0
358 27 54.0
359 27 54.0
360 27 54.0
361 27 54.0
362 27 54.0
363 27 54.0
364 27 54.0
365 27 54.0
366 27 54.0
367 27 54.0
368 27 54.0
369 27 54.0
370 27 54.0
371 27 54.0
372 27 54.0
373 27 54.0
374 27 54.0
375 27 54.0
376 27 54.0
377 27 54.0
378 27 54.0
379 27 54.0
380 27 54.0
381 27 54.0
382 27 54.0
383 27 54.0
384 27 54.0
385 27 54.0
386 27 54.0
387 27 54.0
388 27 54.0
389 27 54.0
390 27 54.0
391 27 54.0
392 27 54.0
393 27 54.0
394 27 54.0
395 27 54.0
396 27 54.0
397 27 54.0
398 27 54.0
399 27 54.0
400 27 54.0
401 27 54.0
402 27 54.0
403 27 54.0
404 27 54.0
405 27 54.0
406 27 54.0
407 27 54.0
408 27 54.0
409 27 54.0
410 27 54.0
411 27 54.0
412 27 54.0
413 27 54.0
414 27 54.0
415 27 54.0
416 27 54.0
417 27 54.0
418 27 54.0
419 27 54.0
420 27 54.0
421 27 54.0
422 27 54.0
423 27 54.0
424 27 54.0
425 27 54.0
426 27 54.0
427 27 54.0
428 27 54.0
429 27 54.0
430 27 54.0
431 27 54.0
432 27 54.0
433 27 54.0
434 27 54.0
435 27 54.0
436 27 54.0
437 27 54.0
438 27 54.0
439 27 54.0
440 27 54.0
441 27 54.0
442 27 54.0
443 27 54.0
444 27 54.0
445 27 54.0
446 27 54.0
447 27 54.0
448 27 54.0
449 27 54.0
450 27 54.0
451 27 54.0
452 27 54.0
453 27 54.0
454 27 54.0
455 27 54.0
456 27 54.0
457 27 54.0
458 27 54.0
459 27 54.0
460 27 54.0
461 27 54.0
462 27 54.0
463 27 54.0
464 27 54.0
465 27 54.0
466 27 54.0
467 27 54.0
468 27 54.0
469 27 54.0
470 27 54.0
471 27 54.0
472 27 54.0
473 27 54.0
474 27 54.0
475 27 54.0
476 27 54.0
477 27 54.0
478 27 54.0
479 27 54.0
480 27 54.0
481 27 54.0
482 27 54.0
483 27 54.0
484 27 54.0
485 27 54.0
486 27 54.0
487 27 54.0
488 27 54.0
489 27 54.0
490 27 54.0
491 27 54.0
492 27 54.0
493 27 54.0
494 27 54.0
495 27 54.0
496 27 54.0
497 27 54.0
498 27 54.0
499 27 54.0
500 27 54.0

1 28 222.59719438877755
2 28 156.22535211267606
3 28 136.2741935483871
4 28 121.33333333333333
5 28 112.11359026369168
6 28 108.83232323232323
7 28 103.640081799591
8 28 99.49238578680203
9 28 98.35389282103135
10 28 90.51499482936919
11 28 88.98550724637681
12 28 85.24508790072389
13 28 82.61157024793388
14 28 82.90759753593429
15 28 81.80564263322884
16 28 78.90114464099896
17 28 78.41176470588235
18 28 77.63368421052631
19 28 73.67189132706375
20 28 73.7089005235602
21 28 73.12251308900524
22 28 70.79578947368421
23 28 71.07692307692308
24 28 70.83050847457628
25 28 69.32475884244373
26 28 67.39186295503212
27 28 69.7008547008547
28 28 69.69827586206897
29 28 68.59243243243243
30 28 66.20390455531454
31 28 68.05217391304348
32 28 65.78165938864629
33 28 66.60986547085201
34 28 64.48298572996707
35 28 63.46666666666667
36 28 63.602649006622514
37 28 63.55406911928651
38 28 63.491638795986624
39 28 63.235955056179776
40 28 62.929765886287626
41 28 61.670079635949946
42 28 62.85072951739618
43 28 61.83592017738359
44 28 60.88073394495413
45 28 61.427594070695555
46 28 62.10091743119266
47 28 61.137614678899084
48 28 60.8331415420023
49 28 60.903225806451616
50 28 60.66127167630058
51 28 60.35625704622323
52 28 60.78521939953811
53 28 60.438228438228435
54 28 60.32756632064591
55 28 60.70967741935484
56 28 59.56481481481482
57 28 59.976331360946745
58 28 59.79097387173397
59 28 58.739856801909305
60 28 59.86206896551724
61 28 60.4583835946924
62 28 59.478684531059685
63 28 58.30229746070133
64 28 59.152998776009795
65 28 59.01796407185629
66 28 58.29121540312876
67 28 59.58021712907117
68 28 58.72659176029963
69 28 58.54545454545455
70 28 58.10790464240903
71 28 58.324786324786324
72 28 57.3184634448575
73 28 58.042767295597486
74 28 57.752190237797244
75 28 57.6695652173913
76 28 57.69911504424779
77 28 57.950248756218905
78 28 57.90909090909091
79 28 57.43405889884763
80 28 57.69482976040353
81 28 57.781170483460556
82 28 58.0
83 28 57.39084967320262
84 28 57.587044534412954
85 28 56.8738621586476
86 28 57.632446134347276
87 28 57.56175298804781
88 28 57.64485981308411
89 28 57.13705583756345
90 28 56.741721854304636
91 28 57.03566710700132
92 28 56.81159420289855
93 28 57.16062176165803
94 28 57.0
95 28 57.13667117726658
96 28 56.955380577427825
97 28 56.526881720430104
98 28 57.1336032388664
99 28 56.83695652173913
100 28 56.90810810810811
101 28 56.68758526603001
102 28 56.4510067114094
103 28 57.01111111111111
104 28 56.99317871759891
105 28 56.714893617021275
106 28 56.77669902912621
107 28 56.56565656565657
108 28 56.45776566757493
109 28 56.5452016689847
110 28 56.70489510489511
111 28 56.640915593705294
112 28 56.232686980609415
113 28 56.24103299856528
114 28 56.612021857923494
115 28 56.731494920174164
116 28 56.38620689655173
117 28 56.3988603988604
118 28 56.42042042042042
119 28 56.326530612244895
120 28 56.39270687237027
121 28 56.25
122 28 56.63726884779516
123 28 56.08104196816208
124 28 56.411764705882355
125 28 56.50149253731343
126 28 56.08223201174743
127 28 56.24742268041237
128 28 56.41481481481482
129 28 56.25112107623318
130 28 56.23628691983122
131 28 56.339393939393936
132 28 56.24742268041237
133 28 56.16969696969697
134 28 56.43076923076923
135 28 56.083086053412465
136 28 56.53080568720379
137 28 56.26498422712934
138 28 56.41979010494752
139 28 56.0
140 28 56.17364341085271
141 28 56.1741835147745
142 28 56.50526315789474
143 28 56.596651445966515
144 28 56.0
145 28 56.08682170542636
146 28 56.0
147 28 56.090177133655395
148 28 56.17806041335453
149 28 56.090322580645164
150 28 56.08988764044944
151 28 56.0
152 28 56.08846761453397
153 28 56.090177133655395
154 28 56.35499207606973
155 28 56.08628659476117
156 28 56.09395973154363
157 28 56.18064516129032
158 28 56.0
159 28 56.09271523178808
160 28 56.26966292134831
161 28 56.18390804597701
162 28 56.09120521172638
163 28 56.0
164 28 56.0
165 28 56.09180327868852
166 28 56.0
167 28 56.0
168 28 56.08974358974359
169 28 56.09475465313029
170 28 56.09317803660566
171 28 56.0
172 28 56.095238095238095
173 28 56.09090909090909
174 28 56.19683655536028
175 28 56.0
176 28 56.0
177 28 56.09225700164745
178 28 56.0
179 28 56.09964412811388
180 28 56.09271523178808
181 28 56.0
182 28 56.09688581314879
183 28 56.0942760942761
184 28 56.1009009009009
185 28 56.0
186 28 56.0
187 28 56.0
188 28 56.09556313993174
189 28 56.0
190 28 56.0
191 28 56.0
192 28 56.0
193 28 56.0
194 28 56.0
195 28 56.0
196 28 56.0
197 28 56.0
198 28 56.100538599640934
199 28 56.098245614035086
200 28 56.0
201 28 56.10294117647059
202 28 56.1009009009009
203 28 56.0
204 28 56.0
205 28 56.0
206 28 56.0
207 28 56.10017889087656
208 28 56.0
209 28 56.0
210 28 56.0
211 28 56.0
212 28 56.0
213 28 56.0
214 28 56.0
215 28 56.0
216 28 56.0
217 28 56.0
218 28 56.0
219 28 56.0
220 28 56.0
221 28 56.0
222 28 56.0
223 28 56.0
224 28 56.0
225 28 56.0
226 28 56.0
227 28 56.111332007952285
228 28 56.0
229 28 56.0
230 28 56.0
231 28 56.0
232 28 56.0
233 28 56.0
234 28 56.0
235 28 56.0
236 28 56.0
237 28 56.0
238 28 56.0
239 28 56.0
240 28 56.0
241 28 56.0
242 28 56.0
243 28 56.0
244 28 56.0
245 28 56.0
246 28 56.0
247 28 56.0
248 28 56.0
249 28 56.0
250 28 56.0
251 28 56.0
252 28 56.0
253 28 56.0
254 28 56.0
255 28 56.0
256 28 56.0
257 28 56.11522633744856
258 28 56.0
259 28 56.0
260 28 56.0
261 28 56.0
262 28 56.0
263 28 56.0
264 28 56.0
265 28 56.11864406779661
266 28 56.0
267 28 56.0
268 28 56.0
269 28 56.0
270 28 56.0
271 28 56.0
272 28 56.0
273 28 56.0
274 28 56.0
275 28 56.0
276 28 56.0
277 28 56.0
278 28 56.0
279 28 56.0
280 28 56.0
281 28 56.0
282 28 56.0
283 28 56.0
284 28 56.0
285 28 56.0
286 28 56.0
287 28 56.0
288 28 56.0
289 28 56.0
290 28 56.0
291 28 56.0
292 28 56.0
293 28 56.0
294 28 56.0
295 28 56.0
296 28 56.0
297 28 56.0
298 28 56.0
299 28 56.0
300 28 56.0
301 28 56.0
302 28 56.0
303 28 56.0
304 28 56.0
305 28 56.0
306 28 56.0
307 28 56.0
308 28 56.0
309 28 56.0
310 28 56.0
311 28 56.0
312 28 56.0
313 28 56.0
314 28 56.0
315 28 56.0
316 28 56.0
317 28 56.0
318 28 56.0
319 28 56.0
320 28 56.0
321 28 56.0
322 28 56.0
323 28 56.0
324 28 56.0
325 28 56.0
326 28 56.0
327 28 56.0
328 28 56.0
329 28 56.0
330 28 56.0
331 28 56.0
332 28 56.0
333 28 56.0
334 28 56.0
335 28 56.0
336 28 56.0
337 28 56.0
338 28 56.0
339 28 56.0
340 28 56.0
341 28 56.0
342 28 56.0
343 28 56.0
344 28 56.0
345 28 56.0
346 28 56.0
347 28 56.0
348 28 56.0
349 28 56.0
350 28 56.0
351 28 56.0
352 28 56.0
353 28 56.0
354 28 56.0
355 28 56.0
356 28 56.0
357 28 56.0
358 28 56.0
359 28 56.0
360 28 56.0
361 28 56.0
362 28 56.0
363 28 56.0
364 28 56.0
365 28 56.0
366 28 56.0
367 28 56.0
368 28 56.0
369 28 56.0
370 28 56.0
371 28 56.0
372 28 56.0
373 28 56.0
374 28 56.0
375 28 56.0
376 28 56.0
377 28 56.0
378 28 56.0
379 28 56.0
380 28 56.0
381 28 56.0
382 28 56.0
383 28 56.0
384 28 56.0
385 28 56.0
386 28 56.0
387 28 56.0
388 28 56.0
389 28 56.0
390 28 56.0
391 28 56.0
392 28 56.0
393 28 56.0
394 28 56.0
395 28 56.0
396 28 56.0
397 28 56.0
398 28 56.0
399 28 56.0
400 28 56.0
401 28 56.0
402 28 56.0
403 28 56.0
404 28 56.0
405 28 56.0
406 28 56.0
407 28 56.0
408 28 56.0
409 28 56.0
410 28 56.0
411 28 56.0
412 28 56.0
413 28 56.0
414 28 56.0
415 28 56.0
416 28 56.0
417 28 56.0
418 28 56.0
419 28 56.0
420 28 56.0
421 28 56.0
422 28 56.0
423 28 56.0
424 28 56.0
425 28 56.0
426 28 56.0
427 28 56.0
428 28 56.0
429 28 56.0
430 28 56.0
431 28 56.0
432 28 56.0
433 28 56.0
434 28 56.0
435 28 56.0
436 28 56.0
437 28 56.0
438 28 56.0
439 28 56.0
440 28 56.0
441 28 56.0
442 28 56.0
443 28 56.0
444 28 56.0
445 28 56.0
446 28 56.0
447 28 56.0
448 28 56.0
449 28 56.0
450 28 56.0
451 28 56.0
452 28 56.0
453 28 56.0
454 28 56.0
455 28 56.0
456 28 56.0
457 28 56.0
458 28 56.0
459 28 56.0
460 28 56.0
461 28 56.0
462 28 56.0
463 28 56.0
464 28 56.0
465 28 56.0
466 28 56.0
467 28 56.0
468 28 56.0
469 28 56.0
470 28 56.0
471 28 56.0
472 28 56.0
473 28 56.0
474 28 56.0
475 28 56.0
476 28 56.0
477 28 56.0
478 28 56.0
479 28 56.0
480 28 56.0
481 28 56.0
482 28 56.0
483 28 56.0
484 28 56.0
485 28 56.0
486 28 56.0
487 28 56.0
488 28 56.0
489 28 56.0
490 28 56.0
491 28 56.0
492 28 56.0
493 28 56.0
494 28 56.0
495 28 56.0
496 28 56.0
497 28 56.0
498 28 56.0
499 28 56.0
500 28 56.0

1 29 231.41941941941943
2 29 155.80961923847696
3 29 135.66398390342053
4 29 121.57128412537917
5 29 115.76422764227642
6 29 113.07070707070707
7 29 104.01215805471125
8 29 102.91864057672502
9 29 97.74074074074075
10 29 91.98159509202453
11 29 93.06147540983606
12 29 88.57965056526207
13 29 83.00417536534447
14 29 84.56302521008404
15 29 83.65154639175258
16 29 79.0909090909091
17 29 80.25079702444208
18 29 77.9662090813094
19 29 75.57023060796645
20 29 75.60168598524763
21 29 75.55907172995781
22 29 72.37763713080169
23 29 71.36093418259023
24 29 72.83864118895966
25 29 72.54702702702703
26 29 71.0827067669173
27 29 70.1713062098501
28 29 70.0544069640914
29 29 69.65010799136068
30 29 70.71760797342192
31 29 68.03007518796993
32 29 67.45652173913044
33 29 66.57111111111111
34 29 66.20457018498368
35 29 67.03225806451613
36 29 66.23059866962306
37 29 65.58212290502793
38 29 66.23016759776536
39 29 65.63677639046539
40 29 65.37343927355278
41 29 64.74720357941834
42 29 64.79635949943118
43 29 65.20134228187919
44 29 63.60864618885097
45 29 63.60644418872267
46 29 62.81136363636364
47 29 62.68281430219147
48 29 63.159909909909906
49 29 62.91753774680604
50 29 62.877272727272725
51 29 61.344867358708186
52 29 62.09101251422071
53 29 61.90255220417633
54 29 61.81578947368421
55 29 61.33413173652695
56 29 60.48955916473318
57 29 62.01643192488263
58 29 61.64251207729468
59 29 61.9810650887574
60 29 61.50665054413543
61 29 60.537059538274605
62 29 61.33251833740831
63 29 60.88967971530249
64 29 59.98533007334963
65 29 60.62972292191436
66 29 59.970873786407765
67 29 60.345588235294116
68 29 60.60436893203884
69 29 60.689223057644114
70 29 59.914425427872864
71 29 59.87096774193548
72 29 60.2970297029703
73 29 59.45181476846057
74 29 59.596996245306634
75 29 59.880299251870326
76 29 59.205378973105134
77 29 59.86615186615187
78 29 60.03764115432873
79 29 59.45
80 29 59.526315789473685
81 29 59.7279792746114
82 29 59.27720207253886
83 29 59.64221364221364
84 29 59.41645244215938
85 29 59.35058214747736
86 29 58.743589743589745
87 29 59.36828309305373
88 29 58.878787878787875
89 29 59.48337595907928
90 29 59.23733333333333
91 29 59.27554980595084
92 29 58.695073235685754
93 29 58.92676431424767
94 29 59.00533333333333
95 29 59.04287690179807
96 29 59.031463748290015
97 29 59.031463748290015
98 29 58.934228187919466
99 29 58.72
100 29 58.62449528936743
101 29 58.47606019151847
102 29 58.708276797829036
103 29 58.717032967032964
104 29 58.236092265943014
105 29 58.24786324786325
106 29 58.39671682626539
107 29 58.74147727272727
108 29 58.24611032531825
109 29 58.24892703862661
110 29 58.31436314363144
111 29 58.43026706231454
112 29 58.64265927977839
113 29 58.33623188405797
114 29 58.32222222222222
115 29 58.414878397711014
116 29 58.57670454545455
117 29 58.57263751763047
118 29 58.7814371257485
119 29 58.34319526627219
120 29 58.252906976744185
121 29 58.17008797653959
122 29 58.17008797653959
123 29 58.084057971014495
124 29 58.355828220858896
125 29 58.248216833095576
126 29 58.18267716535433
127 29 58.34268833087149
128 29 58.0844250363901
129 29 58.086309523809526
130 29 58.44274809160305
131 29 58.0
132 29 58.0
133 29 58.088145896656535
134 29 58.62557781201849
135 29 58.089783281733745
136 29 58.17901234567901
137 29 58.0
138 29 58.1838351822504
139 29 58.087745839636916
140 29 58.09162717219589
141 29 58.45383411580595
142 29 58.17873651771957
143 29 58.086696562032884
144 29 58.091917591125195
145 29 58.26851851851852
146 29 58.09177215189873
147 29 58.18296529968454
148 29 58.0
149 29 58.19047619047619
150 29 58.18709677419355
151 29 58.17496229260935
152 29 58.0
153 29 58.0
154 29 58.09602649006622
155 29 58.27662957074722
156 29 58.19078947368421
157 29 58.0
158 29 58.0
159 29 58.09780775716695
160 29 58.0
161 29 58.18441971383148
162 29 58.0
163 29 58.0
164 29 58.099485420240136
165 29 58.09555189456343
166 29 58.0
167 29 58.09863945578231
168 29 58.0
169 29 58.09747899159664
170 29 58.0976430976431
171 29 58.0
172 29 58.0
173 29 58.0
174 29 58.0
175 29 58.0
176 29 58.0
177 29 58.09461663947798
178 29 58.0
179 29 58.0
180 29 58.0
181 29 58.0
182 29 58.0
183 29 58.0
184 29 58.20494699646643
185 29 58.0
186 29 58.100869565217394
187 29 58.0
188 29 58.0
189 29 58.0
190 29 58.0
191 29 58.0
192 29 58.09830508474576
193 29 58.110056925996204
194 29 58.0
195 29 58.10488245931284
196 29 58.0
197 29 58.0
198 29 58.0
199 29 58.10507246376812
200 29 58.0
201 29 58.101576182136604
202 29 58.0
203 29 58.0
204 29 58.0
205 29 58.0
206 29 58.0
207 29 58.0
208 29 58.0
209 29 58.0
210 29 58.0
211 29 58.0
212 29 58.0
213 29 58.0
214 29 58.0
215 29 58.0
216 29 58.0
217 29 58.109848484848484
218 29 58.0
219 29 58.0
220 29 58.0
221 29 58.0
222 29 58.0
223 29 58.0
224 29 58.0
225 29 58.0
226 29 58.0
227 29 58.0
228 29 58.0
229 29 58.0
230 29 58.0
231 29 58.0
232 29 58.0
233 29 58.0
234 29 58.0
235 29 58.0
236 29 58.0
237 29 58.0
238 29 58.0
239 29 58.0
240 29 58.0
241 29 58.0
242 29 58.0
243 29 58.0
244 29 58.0
245 29 58.0
246 29 58.12719298245614
247 29 58.0
248 29 58.0
249 29 58.0
250 29 58.0
251 29 58.0
252 29 58.0
253 29 58.0
254 29 58.0
255 29 58.0
256 29 58.0
257 29 58.0
258 29 58.0
259 29 58.0
260 29 58.0
261 29 58.0
262 29 58.0
263 29 58.0
264 29 58.12608695652174
265 29 58.0
266 29 58.0
267 29 58.0
268 29 58.0
269 29 58.0
270 29 58.0
271 29 58.0
272 29 58.0
273 29 58.0
274 29 58.0
275 29 58.0
276 29 58.0
277 29 58.0
278 29 58.0
279 29 58.0
280 29 58.0
281 29 58.0
282 29 58.0
283 29 58.0
284 29 58.0
285 29 58.0
286 29 58.0
287 29 58.0
288 29 58.0
289 29 58.0
290 29 58.0
291 29 58.0
292 29 58.0
293 29 58.0
294 29 58.0
295 29 58.0
296 29 58.0
297 29 58.0
298 29 58.0
299 29 58.0
300 29 58.0
301 29 58.0
302 29 58.0
303 29 58.0
304 29 58.0
305 29 58.0
306 29 58.0
307 29 58.0
308 29 58.0
309 29 58.0
310 29 58.0
311 29 58.0
312 29 58.0
313 29 58.0
314 29 58.0
315 29 58.0
316 29 58.0
317 29 58.0
318 29 58.0
319 29 58.0
320 29 58.0
321 29 58.0
322 29 58.0
323 29 58.0
324 29 58.0
325 29 58.0
326 29 58.0
327 29 58.0
328 29 58.0
329 29 58.0
330 29 58.0
331 29 58.0
332 29 58.0
333 29 58.0
334 29 58.0
335 29 58.0
336 29 58.0
337 29 58.0
338 29 58.0
339 29 58.0
340 29 58.0
341 29 58.0
342 29 58.0
343 29 58.0
344 29 58.0
345 29 58.0
346 29 58.0
347 29 58.0
348 29 58.0
349 29 58.0
350 29 58.0
351 29 58.0
352 29 58.0
353 29 58.0
354 29 58.0
355 29 58.0
356 29 58.0
357 29 58.0
358 29 58.0
359 29 58.0
360 29 58.0
361 29 58.0
362 29 58.0
363 29 58.0
364 29 58.0
365 29 58.0
366 29 58.0
367 29 58.0
368 29 58.0
369 29 58.0
370 29 58.0
371 29 58.0
372 29 58.0
373 29 58.0
374 29 58.0
375 29 58.0
376 29 58.0
377 29 58.0
378 29 58.0
379 29 58.0
380 29 58.0
381 29 58.0
382 29 58.0
383 29 58.0
384 29 58.0
385 29 58.0
386 29 58.0
387 29 58.0
388 29 58.0
389 29 58.0
390 29 58.0
391 29 58.0
392 29 58.0
393 29 58.0
394 29 58.0
395 29 58.0
396 29 58.0
397 29 58.0
398 29 58.0
399 29 58.0
400 29 58.0
401 29 58.0
402 29 58.0
403 29 58.0
404 29 58.0
405 29 58.0
406 29 58.0
407 29 58.0
408 29 58.0
409 29 58.0
410 29 58.0
411 29 58.0
412 29 58.0
413 29 58.0
414 29 58.0
415 29 58.0
416 29 58.0
417 29 58.0
418 29 58.0
419 29 58.0
420 29 58.0
421 29 58.0
422 29 58.0
423 29 58.0
424 29 58.0
425 29 58.0
426 29 58.0
427 29 58.0
428 29 58.0
429 29 58.0
430 29 58.0
431 29 58.0
432 29 58.0
433 29 58.0
434 29 58.0
435 29 58.0
436 29 58.0
437 29 58.0
438 29 58.0
439 29 58.0
440 29 58.0
441 29 58.0
442 29 58.0
443 29 58.0
444 29 58.0
445 29 58.0
446 29 58.0
447 29 58.0
448 29 58.0
449 29 58.0
450 29 58.0
451 29 58.0
452 29 58.0
453 29 58.0
454 29 58.0
455 29 58.0
456 29 58.0
457 29 58.0
458 29 58.0
459 29 58.0
460 29 58.0
461 29 58.0
462 29 58.0
463 29 58.0
464 29 58.0
465 29 58.0
466 29 58.0
467 29 58.0
468 29 58.0
469 29 58.0
470 29 58.0
471 29 58.0
472 29 58.0
473 29 58.0
474 29 58.0
475 29 58.0
476 29 58.0
477 29 58.0
478 29 58.0
479 29 58.0
480 29 58.0
481 29 58.0
482 29 58.0
483 29 58.0
484 29 58.0
485 29 58.0
486 29 58.0
487 29 58.0
488 29 58.0
489 29 58.0
490 29 58.0
491 29 58.0
492 29 58.0
493 29 58.0
494 29 58.0
495 29 58.0
496 29 58.0
497 29 58.0
498 29 58.0
499 29 58.0
500 29 58.0

1 30 224.14414414414415
2 30 164.3530591775326
3 30 138.65191146881287
4 30 122.53776435045317
5 30 123.53658536585365
6 30 112.9735234215886
7 30 106.30831643002028
8 30 104.26829268292683
9 30 96.82926829268293
10 30 95.01030927835052
11 30 90.83937823834196
12 30 89.44444444444444
13 30 87.38589211618257
14 30 84.22476586888658
15 30 82.17118997912317
16 30 81.73821989528795
17 30 79.21775898520085
18 30 80.79084287200833
19 30 77.96858638743456
20 30 76.97993664202745
21 30 77.76606954689146
22 30 76.62802950474183
23 30 75.11158342189161
24 30 72.90810810810811
25 30 75.24219590958019
26 30 72.7645788336933
27 30 71.20521172638436
28 30 71.25827814569537
29 30 72.0524017467249
30 30 70.55374592833876
31 30 68.46827133479212
32 30 69.81339187705818
33 30 68.89380530973452
34 30 67.51633986928104
35 30 67.96926454445664
36 30 66.25277161862527
37 30 68.31284916201118
38 30 66.4625850340136
39 30 66.53061224489795
40 30 67.21088435374149
41 30 65.30795072788354
42 30 67.10706150341686
43 30 66.0
44 30 66.87640449438203
45 30 65.16778523489933
46 30 66.03508771929825
47 30 64.52054794520548
48 30 63.8150289017341
49 30 64.14746543778801
50 30 63.91152502910361
51 30 65.33807829181495
52 30 63.94919168591224
53 30 63.81625441696113
54 30 63.51288056206089
55 30 64.46511627906976
56 30 63.75451263537906
57 30 62.59649122807018
58 30 63.30935251798561
59 30 62.86396181384248
60 30 62.611850060459496
61 30 62.45049504950495
62 30 62.80788177339902
63 30 62.97029702970297
64 30 62.69662921348315
65 30 62.853658536585364
66 30 63.126550868486355
67 30 62.16346153846154
68 30 62.205882352941174
69 30 61.64588528678304
70 30 61.76245210727969
71 30 62.18045112781955
72 30 61.400778210116734
73 30 61.339950372208435
74 30 61.681528662420384
75 30 61.954887218045116
76 30 61.730013106159895
77 30 61.851851851851855
78 30 62.22791293213828
79 30 61.22605363984675
80 30 61.54043645699615
81 30 61.30102040816327
82 30 61.11258278145695
83 30 61.45780051150895
84 30 61.398963730569946
85 30 60.92664092664093
86 30 61.026315789473685
87 30 61.36181575433912
88 30 61.21059268600252
89 30 60.97165991902834
90 30 61.20320855614973
91 30 61.224489795918366
92 30 60.63157894736842
93 30 60.42134831460674
94 30 60.483870967741936
95 30 60.41551246537396
96 30 60.6530612244898
97 30 60.814111261872455
98 30 60.481283422459896
99 30 60.707732634338136
100 30 60.08462623413258
101 30 61.07290233837689
102 30 60.589060308555396
103 30 60.67321178120617
104 30 60.49518569463549
105 30 60.7007299270073
106 30 60.252100840336134
107 30 60.51063829787234
108 30 60.25174825174825
109 30 60.255319148936174
110 30 60.170212765957444
111 30 60.26011560693642
112 30 60.08522727272727
113 30 60.337078651685395
114 30 60.2589928057554
115 30 60.35139092240117
116 30 60.333333333333336
117 30 60.91324200913242
118 30 60.35398230088496
119 30 60.25936599423631
120 30 60.25824964131994
121 30 60.35294117647059
122 30 60.08995502248876
123 30 60.086083213773314
124 30 60.53333333333333
125 30 60.43227665706052
126 30 60.184331797235025
127 30 60.08836524300442
128 30 60.18376722817764
129 30 60.184899845916796
130 30 60.18045112781955
131 30 60.17991004497751
132 30 60.09273570324575
133 30 60.0
134 30 60.27314112291351
135 30 60.095389507154216
136 30 60.095541401273884
137 30 60.36753445635528
138 30 60.09375
139 30 60.17964071856287
140 30 60.28662420382165
141 30 60.0
142 30 60.0
143 30 60.66985645933014
144 30 60.09569377990431
145 30 60.095389507154216
146 30 60.093023255813954
147 30 60.20338983050848
148 30 60.0
149 30 60.10050251256281
150 30 60.0
151 30 60.0
152 30 60.0974025974026
153 30 60.0
154 30 60.09884678747941
155 30 60.0
156 30 60.0
157 30 60.0
158 30 60.10221465076661
159 30 60.0
160 30 60.0
161 30 60.09836065573771
162 30 60.0
163 30 60.0
164 30 60.103270223752155
165 30 60.0
166 30 60.0
167 30 60.0
168 30 60.0978792822186
169 30 60.102915951972555
170 30 60.0
171 30 60.1
172 30 60.0
173 30 60.0
174 30 60.0
175 30 60.0
176 30 60.0
177 30 60.0
178 30 60.0
179 30 60.0
180 30 60.0
181 30 60.21052631578947
182 30 60.0
183 30 60.0
184 30 60.0
185 30 60.0
186 30 60.0
187 30 60.0
188 30 60.0
189 30 60.0
190 30 60.0
191 30 60.0
192 30 60.108108108108105
193 30 60.111317254174395
194 30 60.0
195 30 60.0
196 30 60.0
197 30 60.0
198 30 60.0
199 30 60.109689213893965
200 30 60.0
201 30 60.0
202 30 60.0
203 30 60.0
204 30 60.0
205 30 60.0
206 30 60.0
207 30 60.0
208 30 60.0
209 30 60.0
210 30 60.0
211 30 60.0
212 30 60.0
213 30 60.10657193605684
214 30 60.0
215 30 60.0
216 30 60.0
217 30 60.0
218 30 60.0
219 30 60.0
220 30 60.0
221 30 60.0
222 30 60.0
223 30 60.0
224 30 60.0
225 30 60.0
226 30 60.0
227 30 60.0
228 30 60.0
229 30 60.0
230 30 60.0
231 30 60.0
232 30 60.0
233 30 60.0
234 30 60.0
235 30 60.0
236 30 60.0
237 30 60.0
238 30 60.0
239 30 60.0
240 30 60.0
241 30 60.0
242 30 60.0
243 30 60.0
244 30 60.0
245 30 60.0
246 30 60.0
247 30 60.0
248 30 60.0
249 30 60.0
250 30 60.0
251 30 60.0
252 30 60.0
253 30 60.12820512820513
254 30 60.0
255 30 60.0
256 30 60.0
257 30 60.0
258 30 60.0
259 30 60.0
260 30 60.0
261 30 60.0
262 30 60.0
263 30 60.0
264 30 60.0
265 30 60.0
266 30 60.0
267 30 60.0
268 30 60.0
269 30 60.0
270 30 60.0
271 30 60.0
272 30 60.0
273 30 60.0
274 30 60.0
275 30 60.0
276 30 60.0
277 30 60.0
278 30 60.0
279 30 60.0
280 30 60.0
281 30 60.0
282 30 60.0
283 30 60.0
284 30 60.0
285 30 60.0
286 30 60.0
287 30 60.0
288 30 60.0
289 30 60.0
290 30 60.0
291 30 60.0
292 30 60.0
293 30 60.0
294 30 60.0
295 30 60.0
296 30 60.0
297 30 60.0
298 30 60.0
299 30 60.0
300 30 60.0
301 30 60.0
302 30 60.0
303 30 60.0
304 30 60.0
305 30 60.0
306 30 60.0
307 30 60.0
308 30 60.0
309 30 60.0
310 30 60.0
311 30 60.0
312 30 60.0
313 30 60.0
314 30 60.0
315 30 60.0
316 30 60.0
317 30 60.0
318 30 60.0
319 30 60.0
320 30 60.0
321 30 60.0
322 30 60.0
323 30 60.0
324 30 60.0
325 30 60.0
326 30 60.0
327 30 60.0
328 30 60.0
329 30 60.0
330 30 60.0
331 30 60.0
332 30 60.0
333 30 60.0
334 30 60.0
335 30 60.0
336 30 60.0
337 30 60.0
338 30 60.0
339 30 60.0
340 30 60.0
341 30 60.0
342 30 60.0
343 30 60.0
344 30 60.0
345 30 60.0
346 30 60.0
347 30 60.0
348 30 60.0
349 30 60.0
350 30 60.0
351 30 60.0
352 30 60.0
353 30 60.0
354 30 60.0
355 30 60.0
356 30 60.0
357 30 60.0
358 30 60.0
359 30 60.0
360 30 60.0
361 30 60.0
362 30 60.0
363 30 60.0
364 30 60.0
365 30 60.0
366 30 60.0
367 30 60.0
368 30 60.0
369 30 60.0
370 30 60.0
371 30 60.0
372 30 60.0
373 30 60.0
374 30 60.0
375 30 60.0
376 30 60.0
377 30 60.0
378 30 60.0
379 30 60.0
380 30 60.0
381 30 60.0
382 30 60.0
383 30 60.0
384 30 60.0
385 30 60.0
386 30 60.0
387 30 60.0
388 30 60.0
389 30 60.0
390 30 60.0
391 30 60.0
392 30 60.0
393 30 60.0
394 30 60.0
395 30 60.0
396 30 60.0
397 30 60.0
398 30 60.0
399 30 60.0
400 30 60.0
401 30 60.0
402 30 60.0
403 30 60.0
404 30 60.0
405 30 60.0
406 30 60.0
407 30 60.0
408 30 60.0
409 30 60.0
410 30 60.0
411 30 60.0
412 30 60.0
413 30 60.0
414 30 60.0
415 30 60.0
416 30 60.0
417 30 60.0
418 30 60.0
419 30 60.0
420 30 60.0
421 30 60.0
422 30 60.0
423 30 60.0
424 30 60.0
425 30 60.0
426 30 60.0
427 30 60.0
428 30 60.0
429 30 60.0
430 30 60.0
431 30 60.0
432 30 60.0
433 30 60.0
434 30 60.0
435 30 60.0
436 30 60.0
437 30 60.0
438 30 60.0
439 30 60.0
440 30 60.0
441 30 60.0
442 30 60.0
443 30 60.0
444 30 60.0
445 30 60.0
446 30 60.0
447 30 60.0
448 30 60.0
449 30 60.0
450 30 60.0
451 30 60.0
452 30 60.0
453 30 60.0
454 30 60.0
455 30 60.0
456 30 60.0
457 30 60.0
458 30 60.0
459 30 60.0
460 30 60.0
461 30 60.0
462 30 60.0
463 30 60.0
464 30 60.0
465 30 60.0
466 30 60.0
467 30 60.0
468 30 60.0
469 30 60.0
470 30 60.0
471 30 60.0
472 30 60.0
473 30 60.0
474 30 60.0
475 30 60.0
476 30 60.0
477 30 60.0
478 30 60.0
479 30 60.0
480 30 60.0
481 30 60.0
482 30 60.0
483 30 60.0
484 30 60.0
485 30 60.0
486 30 60.0
487 30 60.0
488 30 60.0
489 30 60.0
490 30 60.0
491 30 60.0
492 30 60.0
493 30 60.0
494 30 60.0
495 30 60.0
496 30 60.0
497 30 60.0
498 30 60.0
499 30 60.0
500 30 60.0

1 31 232.98098098098097
2 31 154.6579739217653
3 31 140.85800604229607
4 31 133.90495449949444
5 31 121.57228915662651
6 31 111.83943089430895
7 31 105.72764227642277
8 31 107.79043743641913
9 31 97.25490196078431
10 31 96.65641025641025
11 31 91.65217391304348
12 31 92.93634496919918
13 31 90.54070981210856
14 31 87.41935483870968
15 31 84.57537154989384
16 31 83.37931034482759
17 31 81.05208333333333
18 31 81.98727465535525
19 31 81.56854410201913
20 31 78.14514407684098
21 31 78.00846560846561
22 31 76.35306553911205
23 31 75.47537473233405
24 31 74.76857749469214
25 31 74.24119530416222
26 31 73.72073039742213
27 31 74.05183585313175
28 31 72.4004329004329
29 31 73.73884657236127
30 31 72.80670391061453
31 31 71.15986769570011
32 31 70.77040261153428
33 31 70.21099887766555
34 31 70.5920177383592
35 31 70.54704595185996
36 31 69.00219298245614
37 31 69.69751693002257
38 31 68.90454545454546
39 31 69.35233751425314
40 31 68.76614699331849
41 31 68.03665521191294
42 31 67.2542372881356
43 31 67.3221850613155
44 31 67.24942791762014
45 31 67.91786903440621
46 31 67.32646048109966
47 31 66.23557126030624
48 31 67.65564424173319
49 31 66.46910755148741
50 31 65.81538461538462
51 31 66.76367869615832
52 31 65.62573099415205
53 31 65.87957497048406
54 31 64.71158392434988
55 31 65.83353151010702
56 31 64.55294117647058
57 31 65.1364705882353
58 31 65.46537059538275
59 31 64.73747016706444
60 31 64.53061224489795
61 31 64.4127358490566
62 31 64.79349186483104
63 31 65.0060606060606
64 31 64.46803377563329
65 31 64.26277372262774
66 31 63.9810650887574
67 31 63.61739130434783
68 31 63.8235294117647
69 31 64.31055900621118
70 31 63.52147239263804
71 31 63.633626097867
72 31 64.08538163001293
73 31 63.795969773299745
74 31 63.59588159588159
75 31 63.97452229299363
76 31 63.65228426395939
77 31 63.52590673575129
78 31 62.924223602484474
79 31 63.62091503267974
80 31 62.98412698412698
81 31 62.98412698412698
82 31 64.27020202020202
83 31 62.48374512353706
84 31 63.109974424552426
85 31 63.614583333333336
86 31 63.22529644268775
87 31 62.97254901960784
88 31 63.568575233022635
89 31 62.916666666666664
90 31 63.41286863270778
91 31 62.833333333333336
92 31 62.75405405405405
93 31 62.665771812080536
94 31 62.84124830393487
95 31 62.89855072463768
96 31 62.601941747572816
97 31 62.484375
98 31 62.43539325842696
99 31 62.49336870026525
100 31 62.440967283072546
101 31 62.59208731241473
102 31 62.51381215469613
103 31 62.611267605633806
104 31 62.706552706552706
105 31 62.68888888888889
106 31 62.44412607449857
107 31 62.60614525139665
108 31 62.43723554301834
109 31 62.52991452991453
110 31 62.37014925373134
111 31 62.44222539229672
112 31 62.17816091954023
113 31 62.620886981402
114 31 62.55029585798817
115 31 62.36098981077147
116 31 62.27153284671533
117 31 62.277611940298506
118 31 62.262341325811
119 31 62.43785310734463
120 31 62.092261904761905
121 31 62.1839762611276
122 31 62.093093093093096
123 31 62.0
124 31 62.09090909090909
125 31 62.55357142857143
126 31 62.184249628528974
127 31 62.19135802469136
128 31 62.091445427728615
129 31 62.57230769230769
130 31 62.093939393939394
131 31 62.0
132 31 62.20327868852459
133 31 62.09379727685325
134 31 62.575851393188856
135 31 62.092537313432835
136 31 62.40325203252033
137 31 62.0
138 31 62.190184049079754
139 31 62.0
140 31 62.0
141 31 62.09748427672956
142 31 62.100977198697066
143 31 62.09717868338558
144 31 62.29807692307692
145 31 62.19435736677116
146 31 62.0
147 31 62.10281923714759
148 31 62.19106317411402
149 31 62.098883572567786
150 31 62.0
151 31 62.0
152 31 62.102141680395384
153 31 62.0
154 31 62.0
155 31 62.0
156 31 62.10490693739425
157 31 62.0
158 31 62.298555377207066
159 31 62.0
160 31 62.0
161 31 62.0
162 31 62.105442176870746
163 31 62.104729729729726
164 31 62.10782608695652
165 31 62.0
166 31 62.0
167 31 62.10508474576271
168 31 62.0
169 31 62.0
170 31 62.0
171 31 62.0
172 31 62.0
173 31 62.10896309314587
174 31 62.0
175 31 62.0
176 31 62.0
177 31 62.21016949152543
178 31 62.0
179 31 62.0
180 31 62.0
181 31 62.0
182 31 62.0
183 31 62.10671256454389
184 31 62.0
185 31 62.0
186 31 62.0
187 31 62.0
188 31 62.0
189 31 62.0
190 31 62.0
191 31 62.0
192 31 62.0
193 31 62.0
194 31 62.0
195 31 62.0
196 31 62.11071428571429
197 31 62.0
198 31 62.0
199 31 62.0
200 31 62.0
201 31 62.0
202 31 62.0
203 31 62.0
204 31 62.0
205 31 62.0
206 31 62.0
207 31 62.0
208 31 62.0
209 31 62.0
210 31 62.0
211 31 62.0
212 31 62.0
213 31 62.0
214 31 62.0
215 31 62.0
216 31 62.0
217 31 62.0
218 31 62.0
219 31 62.0
220 31 62.0
221 31 62.0
222 31 62.0
223 31 62.0
224 31 62.0
225 31 62.0
226 31 62.0
227 31 62.0
228 31 62.0
229 31 62.0
230 31 62.0
231 31 62.0
232 31 62.0
233 31 62.0
234 31 62.0
235 31 62.0
236 31 62.0
237 31 62.0
238 31 62.0
239 31 62.0
240 31 62.0
241 31 62.0
242 31 62.0
243 31 62.0
244 31 62.0
245 31 62.0
246 31 62.0
247 31 62.0
248 31 62.13107822410148
249 31 62.0
250 31 62.0
251 31 62.0
252 31 62.0
253 31 62.0
254 31 62.0
255 31 62.0
256 31 62.0
257 31 62.0
258 31 62.0
259 31 62.0
260 31 62.0
261 31 62.0
262 31 62.0
263 31 62.0
264 31 62.0
265 31 62.0
266 31 62.0
267 31 62.0
268 31 62.0
269 31 62.0
270 31 62.0
271 31 62.0
272 31 62.0
273 31 62.0
274 31 62.0
275 31 62.0
276 31 62.0
277 31 62.0
278 31 62.0
279 31 62.0
280 31 62.0
281 31 62.0
282 31 62.0
283 31 62.0
284 31 62.0
285 31 62.0
286 31 62.0
287 31 62.0
288 31 62.0
289 31 62.0
290 31 62.0
291 31 62.0
292 31 62.0
293 31 62.0
294 31 62.0
295 31 62.0
296 31 62.0
297 31 62.0
298 31 62.0
299 31 62.0
300 31 62.0
301 31 62.0
302 31 62.0
303 31 62.0
304 31 62.0
305 31 62.0
306 31 62.0
307 31 62.0
308 31 62.0
309 31 62.0
310 31 62.0
311 31 62.0
312 31 62.0
313 31 62.0
314 31 62.0
315 31 62.0
316 31 62.0
317 31 62.0
318 31 62.0
319 31 62.0
320 31 62.0
321 31 62.0
322 31 62.0
323 31 62.0
324 31 62.0
325 31 62.0
326 31 62.0
327 31 62.0
328 31 62.0
329 31 62.0
330 31 62.0
331 31 62.0
332 31 62.0
333 31 62.0
334 31 62.0
335 31 62.0
336 31 62.0
337 31 62.0
338 31 62.0
339 31 62.0
340 31 62.0
341 31 62.0
342 31 62.0
343 31 62.0
344 31 62.0
345 31 62.0
346 31 62.0
347 31 62.0
348 31 62.0
349 31 62.0
350 31 62.0
351 31 62.0
352 31 62.0
353 31 62.0
354 31 62.0
355 31 62.0
356 31 62.0
357 31 62.0
358 31 62.0
359 31 62.0
360 31 62.0
361 31 62.0
362 31 62.0
363 31 62.0
364 31 62.0
365 31 62.0
366 31 62.0
367 31 62.0
368 31 62.0
369 31 62.0
370 31 62.0
371 31 62.0
372 31 62.0
373 31 62.0
374 31 62.0
375 31 62.0
376 31 62.0
377 31 62.0
378 31 62.0
379 31 62.0
380 31 62.0
381 31 62.0
382 31 62.0
383 31 62.0
384 31 62.0
385 31 62.0
386 31 62.0
387 31 62.0
388 31 62.0
389 31 62.0
390 31 62.0
391 31 62.0
392 31 62.0
393 31 62.0
394 31 62.0
395 31 62.0
396 31 62.0
397 31 62.0
398 31 62.0
399 31 62.0
400 31 62.0
401 31 62.0
402 31 62.0
403 31 62.0
404 31 62.0
405 31 62.0
406 31 62.0
407 31 62.0
408 31 62.0
409 31 62.0
410 31 62.0
411 31 62.0
412 31 62.0
413 31 62.0
414 31 62.0
415 31 62.0
416 31 62.0
417 31 62.0
418 31 62.0
419 31 62.0
420 31 62.0
421 31 62.0
422 31 62.0
423 31 62.0
424 31 62.0
425 31 62.0
426 31 62.0
427 31 62.0
428 31 62.0
429 31 62.0
430 31 62.0
431 31 62.0
432 31 62.0
433 31 62.0
434 31 62.0
435 31 62.0
436 31 62.0
437 31 62.0
438 31 62.0
439 31 62.0
440 31 62.0
441 31 62.0
442 31 62.0
443 31 62.0
444 31 62.0
445 31 62.0
446 31 62.0
447 31 62.0
448 31 62.0
449 31 62.0
450 31 62.0
451 31 62.0
452 31 62.0
453 31 62.0
454 31 62.0
455 31 62.0
456 31 62.0
457 31 62.0
458 31 62.0
459 31 62.0
460 31 62.0
461 31 62.0
462 31 62.0
463 31 62.0
464 31 62.0
465 31 62.0
466 31 62.0
467 31 62.0
468 31 62.0
469 31 62.0
470 31 62.0
471 31 62.0
472 31 62.0
473 31 62.0
474 31 62.0
475 31 62.0
476 31 62.0
477 31 62.0
478 31 62.0
479 31 62.0
480 31 62.0
481 31 62.0
482 31 62.0
483 31 62.0
484 31 62.0
485 31 62.0
486 31 62.0
487 31 62.0
488 31 62.0
489 31 62.0
490 31 62.0
491 31 62.0
492 31 62.0
493 31 62.0
494 31 62.0
495 31 62.0
496 31 62.0
497 31 62.0
498 31 62.0
499 31 62.0
500 31 62.0

1 32 231.77510040160644
2 32 156.22199798183652
3 32 137.81162324649299
4 32 131.16129032258064
5 32 122.14634146341463
6 32 118.74541751527495
7 32 113.09948717948718
8 32 108.70781893004116
9 32 102.97942386831275
10 32 100.94845360824742
11 32 96.43019648397105
12 32 92.17319587628866
13 32 92.11214953271028
14 32 90.49426485922837
15 32 88.30801248699271
16 32 86.56842105263158
17 32 83.66666666666667
18 32 80.89925768822906
19 32 84.0
20 32 81.09820485744456
21 32 79.11389759665622
22 32 79.29989327641408
23 32 77.1247357293869
24 32 76.88135593220339
25 32 77.25566343042071
26 32 75.45551982851018
27 32 76.26264800861141
28 32 74.7470398277718
29 32 74.21498371335505
30 32 72.9641693811075
31 32 73.79735682819383
32 32 73.80815876515987
33 32 72.68271334792122
34 32 72.36648044692737
35 32 72.02640264026402
36 32 71.81679389312977
37 32 71.31019036954088
38 32 70.18666666666667
39 32 71.85321100917432
40 32 68.8
41 32 70.271714922049
42 32 69.1453744493392
43 32 69.01679731243001
44 32 68.49769585253456
45 32 69.52727272727273
46 32 68.90592334494774
47 32 68.08826945412311
48 32 69.17919075144509
49 32 68.23640661938535
50 32 68.52900232018561
51 32 68.0
52 32 67.75586854460094
53 32 68.27649769585254
54 32 67.95249406175772
55 32 66.67942583732058
56 32 67.2346570397112
57 32 66.66349583828776
58 32 66.44636251541307
59 32 66.6923076923077
60 32 67.13341493268054
61 32 66.54151624548736
62 32 66.47017543859648
63 32 65.89395807644883
64 32 66.84796044499382
65 32 66.86682808716706
66 32 66.34718826405867
67 32 67.04380475594493
68 32 65.76441102756893
69 32 65.32129032258065
70 32 65.66336633663366
71 32 65.73827160493828
72 32 65.54904458598726
73 32 65.52955974842767
74 32 66.03821656050955
75 32 65.45638432364096
76 32 65.08900523560209
77 32 65.97175866495508
78 32 65.73195876288659
79 32 65.3913043478261
80 32 65.3859872611465
81 32 65.50195567144719
82 32 64.7598944591029
83 32 65.54630872483222
84 32 65.07078507078506
85 32 64.92753623188406
86 32 65.08333333333333
87 32 64.51891891891891
88 32 65.18990703851262
89 32 64.76291390728477
90 32 64.69095816464238
91 32 64.71309192200557
92 32 64.34688346883469
93 32 64.85219707057257
94 32 64.70233196159123
95 32 64.95912806539509
96 32 64.61285909712723
97 32 64.62395543175488
98 32 64.17606602475928
99 32 64.62657342657343
100 32 64.35555555555555
101 32 64.53781512605042
102 32 64.53706293706294
103 32 64.45454545454545
104 32 64.44382801664355
105 32 64.7540500736377
106 32 64.44506258692628
107 32 64.63009845288326
108 32 64.37758112094396
109 32 64.0
110 32 64.44137931034483
111 32 64.71910112359551
112 32 64.66272189349112
113 32 64.44260027662517
114 32 64.29493087557604
115 32 64.28070175438596
116 32 64.46852122986823
117 32 64.1984496124031
118 32 64.09509658246657
119 32 64.18285714285715
120 32 64.19482496194826
121 32 64.289592760181
122 32 64.28029197080292
123 32 64.27428571428571
124 32 64.20094191522763
125 32 64.3781388478582
126 32 64.39203675344564
127 32 64.19190404797601
128 32 64.18851251840942
129 32 64.09831029185868
130 32 64.09711684370258
131 32 64.19452887537994
132 32 64.19906687402799
133 32 64.10047095761381
134 32 64.1006289308176
135 32 64.10142630744849
136 32 64.20031298904539
137 32 64.0
138 32 64.10406504065041
139 32 64.09876543209876
140 32 64.1015873015873
141 32 64.0
142 32 64.3072
143 32 64.19875776397515
144 32 64.09984399375975
145 32 64.0
146 32 64.0
147 32 64.0
148 32 64.0
149 32 64.0
150 32 64.10207336523126
151 32 64.10305958132045
152 32 64.1024
153 32 64.0
154 32 64.0
155 32 64.1042345276873
156 32 64.107202680067
157 32 64.10738255033557
158 32 64.10648918469218
159 32 64.0
160 32 64.0
161 32 64.21993127147766
162 32 64.10596026490066
163 32 64.0
164 32 64.10884353741497
165 32 64.0
166 32 64.1105354058722
167 32 64.0
168 32 64.0
169 32 64.0
170 32 64.0
171 32 64.0
172 32 64.0
173 32 64.0
174 32 64.0
175 32 64.0
176 32 64.22338568935427
177 32 64.0
178 32 64.0
179 32 64.0
180 32 64.0
181 32 64.10774410774411
182 32 64.0
183 32 64.0
184 32 64.0
185 32 64.0
186 32 64.0
187 32 64.0
188 32 64.0
189 32 64.0
190 32 64.0
191 32 64.0
192 32 64.0
193 32 64.0
194 32 64.0
195 32 64.0
196 32 64.0
197 32 64.0
198 32 64.0
199 32 64.0
200 32 64.0
201 32 64.0
202 32 64.0
203 32 64.0
204 32 64.0
205 32 64.0
206 32 64.0
207 32 64.0
208 32 64.0
209 32 64.11764705882354
210 32 64.0
211 32 64.0
212 32 64.0
213 32 64.0
214 32 64.0
215 32 64.0
216 32 64.0
217 32 64.0
218 32 64.0
219 32 64.0
220 32 64.0
221 32 64.0
222 32 64.0
223 32 64.0
224 32 64.0
225 32 64.0
226 32 64.0
227 32 64.0
228 32 64.0
229 32 64.0
230 32 64.0
231 32 64.0
232 32 64.0
233 32 64.0
234 32 64.0
235 32 64.0
236 32 64.0
237 32 64.0
238 32 64.0
239 32 64.0
240 32 64.0
241 32 64.0
242 32 64.0
243 32 64.0
244 32 64.0
245 32 64.0
246 32 64.0
247 32 64.0
248 32 64.0
249 32 64.0
250 32 64.0
251 32 64.0
252 32 64.0
253 32 64.0
254 32 64.0
255 32 64.0
256 32 64.0
257 32 64.0
258 32 64.0
259 32 64.0
260 32 64.0
261 32 64.0
262 32 64.0
263 32 64.0
264 32 64.0
265 32 64.0
266 32 64.0
267 32 64.0
268 32 64.0
269 32 64.0
270 32 64.0
271 32 64.0
272 32 64.0
273 32 64.0
274 32 64.0
275 32 64.0
276 32 64.0
277 32 64.0
278 32 64.0
279 32 64.0
280 32 64.0
281 32 64.0
282 32 64.0
283 32 64.0
284 32 64.0
285 32 64.0
286 32 64.0
287 32 64.0
288 32 64.0
289 32 64.0
290 32 64.0
291 32 64.0
292 32 64.0
293 32 64.0
294 32 64.0
295 32 64.0
296 32 64.0
297 32 64.0
298 32 64.0
299 32 64.0
300 32 64.0
301 32 64.0
302 32 64.0
303 32 64.0
304 32 64.0
305 32 64.0
306 32 64.0
307 32 64.0
308 32 64.0
309 32 64.0
310 32 64.0
311 32 64.0
312 32 64.0
313 32 64.0
314 32 64.0
315 32 64.0
316 32 64.0
317 32 64.0
318 32 64.0
319 32 64.0
320 32 64.0
321 32 64.0
322 32 64.0
323 32 64.0
324 32 64.0
325 32 64.0
326 32 64.0
327 32 64.0
328 32 64.0
329 32 64.0
330 32 64.0
331 32 64.0
332 32 64.0
333 32 64.0
334 32 64.0
335 32 64.0
336 32 64.0
337 32 64.0
338 32 64.0
339 32 64.0
340 32 64.0
341 32 64.0
342 32 64.0
343 32 64.0
344 32 64.0
345 32 64.0
346 32 64.0
347 32 64.0
348 32 64.0
349 32 64.0
350 32 64.0
351 32 64.0
352 32 64.0
353 32 64.0
354 32 64.0
355 32 64.0
356 32 64.0
357 32 64.0
358 32 64.0
359 32 64.0
360 32 64.0
361 32 64.0
362 32 64.0
363 32 64.0
364 32 64.0
365 32 64.0
366 32 64.0
367 32 64.0
368 32 64.0
369 32 64.0
370 32 64.0
371 32 64.0
372 32 64.0
373 32 64.0
374 32 64.0
375 32 64.0
376 32 64.0
377 32 64.0
378 32 64.0
379 32 64.0
380 32 64.0
381 32 64.0
382 32 64.0
383 32 64.0
384 32 64.0
385 32 64.0
386 32 64.0
387 32 64.0
388 32 64.0
389 32 64.0
390 32 64.0
391 32 64.0
392 32 64.0
393 32 64.0
394 32 64.0
395 32 64.0
396 32 64.0
397 32 64.0
398 32 64.0
399 32 64.0
400 32 64.0
401 32 64.0
402 32 64.0
403 32 64.0
404 32 64.0
405 32 64.0
406 32 64.0
407 32 64.0
408 32 64.0
409 32 64.0
410 32 64.0
411 32 64.0
412 32 64.0
413 32 64.0
414 32 64.0
415 32 64.0
416 32 64.0
417 32 64.0
418 32 64.0
419 32 64.0
420 32 64.0
421 32 64.0
422 32 64.0
423 32 64.0
424 32 64.0
425 32 64.0
426 32 64.0
427 32 64.0
428 32 64.0
429 32 64.0
430 32 64.0
431 32 64.0
432 32 64.0
433 32 64.0
434 32 64.0
435 32 64.0
436 32 64.0
437 32 64.0
438 32 64.0
439 32 64.0
440 32 64.0
441 32 64.0
442 32 64.0
443 32 64.0
444 32 64.0
445 32 64.0
446 32 64.0
447 32 64.0
448 32 64.0
449 32 64.0
450 32 64.0
451 32 64.0
452 32 64.0
453 32 64.0
454 32 64.0
455 32 64.0
456 32 64.0
457 32 64.0
458 32 64.0
459 32 64.0
460 32 64.0
461 32 64.0
462 32 64.0
463 32 64.0
464 32 64.0
465 32 64.0
466 32 64.0
467 32 64.0
468 32 64.0
469 32 64.0
470 32 64.0
471 32 64.0
472 32 64.0
473 32 64.0
474 32 64.0
475 32 64.0
476 32 64.0
477 32 64.0
478 32 64.0
479 32 64.0
480 32 64.0
481 32 64.0
482 32 64.0
483 32 64.0
484 32 64.0
485 32 64.0
486 32 64.0
487 32 64.0
488 32 64.0
489 32 64.0
490 32 64.0
491 32 64.0
492 32 64.0
493 32 64.0
494 32 64.0
495 32 64.0
496 32 64.0
497 32 64.0
498 32 64.0
499 32 64.0
500 32 64.0

1 33 217.866
2 33 171.85155466399198
3 33 138.69277108433735
4 33 135.7258064516129
5 33 123.53333333333333
6 33 119.45731707317073
7 33 111.84836065573771
8 33 110.24769703172979
9 33 102.5775075987842
10 33 97.87847579814624
11 33 96.7817993795243
12 33 92.41358024691358
13 33 92.0
14 33 88.81987577639751
15 33 88.54828660436137
16 33 89.86363636363636
17 33 87.23659305993691
18 33 85.45263157894736
19 33 83.4746835443038
20 33 83.02771855010661
21 33 83.19915254237289
22 33 83.19268030139935
23 33 80.11276595744681
24 33 78.98594594594594
25 33 76.89250814332247
26 33 79.79741379310344
27 33 77.70967741935483
28 33 77.16382978723404
29 33 76.21514818880351
30 33 75.37744034707158
31 33 74.81927710843374
32 33 74.37748344370861
33 33 73.66265060240964
34 33 74.21266968325791
35 33 73.90243902439025
36 33 74.5925925925926
37 33 71.41463414634147
38 33 72.30337078651685
39 33 73.32511210762331
40 33 71.37385321100918
41 33 70.70378619153675
42 33 71.15158371040724
43 33 71.48729792147806
44 33 70.9954128440367
45 33 71.38002296211252
46 33 70.57274826789839
47 33 70.51539338654504
48 33 71.11267605633803
49 33 68.7595818815331
50 33 68.86283704572098
51 33 70.49462365591398
52 33 69.36654804270462
53 33 68.54439252336448
54 33 69.69285714285714
55 33 69.58441558441558
56 33 69.41927710843373
57 33 69.38856476079347
58 33 69.1390243902439
59 33 68.57247259439707
60 33 69.14669926650367
61 33 69.02168674698795
62 33 67.97752808988764
63 33 68.12649164677805
64 33 68.35424354243543
65 33 67.85574572127139
66 33 67.91666666666667
67 33 68.19728729963009
68 33 67.42025316455697
69 33 67.33333333333333
70 33 68.11851851851851
71 33 67.06583850931678
72 33 67.42566709021601
73 33 67.66877370417194
74 33 66.76943005181347
75 33 67.375
76 33 67.53686934023285
77 33 67.55905511811024
78 33 66.84291187739464
79 33 66.93556701030928
80 33 67.05319148936171
81 33 66.9155107187894
82 33 67.38075313807532
83 33 66.68929503916449
84 33 67.2890625
85 33 66.51428571428572
86 33 66.515625
87 33 66.88709677419355
88 33 67.12450851900392
89 33 66.792
90 33 66.61682242990655
91 33 66.52450331125827
92 33 66.37340876944837
93 33 66.87071240105541
94 33 66.35918367346939
95 33 66.79946164199193
96 33 66.36923076923077
97 33 66.53877551020408
98 33 66.27012278308322
99 33 66.63812154696133
100 33 66.45769764216367
101 33 66.55307262569832
102 33 66.4860088365243
103 33 66.36871508379889
104 33 66.37553342816501
105 33 66.37393767705383
106 33 66.0
107 33 66.28326180257511
108 33 66.37985611510791
109 33 66.39111111111112
110 33 66.28165007112375
111 33 66.38483965014578
112 33 66.09649122807018
113 33 66.09469153515064
114 33 66.09510086455332
115 33 66.19186046511628
116 33 66.1880341880342
117 33 66.0
118 33 66.29954614220877
119 33 66.37985611510791
120 33 66.3041474654378
121 33 66.09720176730487
122 33 66.31528662420382
123 33 66.20370370370371
124 33 66.09924812030076
125 33 66.0
126 33 66.58753709198812
127 33 66.0
128 33 66.0
129 33 66.3103448275862
130 33 66.10216718266254
131 33 66.10264385692068
132 33 66.20433436532508
133 33 66.0
134 33 66.31629392971246
135 33 66.10393700787401
136 33 66.09954751131222
137 33 66.0
138 33 66.103125
139 33 66.0
140 33 66.1047619047619
141 33 66.10509554140127
142 33 66.0
143 33 66.0
144 33 66.0
145 33 66.0
146 33 66.0
147 33 66.0
148 33 66.21926910299004
149 33 66.0
150 33 66.0
151 33 66.0
152 33 66.0
153 33 66.0
154 33 66.0
155 33 66.10509554140127
156 33 66.11702127659575
157 33 66.0
158 33 66.0
159 33 66.0
160 33 66.11262798634812
161 33 66.0
162 33 66.0
163 33 66.0
164 33 66.0
165 33 66.0
166 33 66.0
167 33 66.0
168 33 66.0
169 33 66.0
170 33 66.0
171 33 66.0
172 33 66.0
173 33 66.0
174 33 66.0
175 33 66.0
176 33 66.0
177 33 66.0
178 33 66.0
179 33 66.0
180 33 66.0
181 33 66.0
182 33 66.0
183 33 66.11558669001751
184 33 66.0
185 33 66.0
186 33 66.0
187 33 66.0
188 33 66.0
189 33 66.0
190 33 66.0
191 33 66.0
192 33 66.0
193 33 66.0
194 33 66.0
195 33 66.0
196 33 66.0
197 33 66.0
198 33 66.0
199 33 66.0
200 33 66.0
201 33 66.0
202 33 66.0
203 33 66.0
204 33 66.0
205 33 66.0
206 33 66.0
207 33 66.0
208 33 66.0
209 33 66.0
210 33 66.0
211 33 66.0
212 33 66.0
213 33 66.0
214 33 66.0
215 33 66.0
216 33 66.0
217 33 66.0
218 33 66.0
219 33 66.0
220 33 66.0
221 33 66.0
222 33 66.0
223 33 66.0
224 33 66.0
225 33 66.0
226 33 66.0
227 33 66.0
228 33 66.0
229 33 66.0
230 33 66.0
231 33 66.0
232 33 66.0
233 33 66.0
234 33 66.0
235 33 66.0
236 33 66.0
237 33 66.0
238 33 66.0
239 33 66.0
240 33 66.0
241 33 66.0
242 33 66.0
243 33 66.0
244 33 66.0
245 33 66.0
246 33 66.0
247 33 66.0
248 33 66.0
249 33 66.0
250 33 66.0
251 33 66.0
252 33 66.0
253 33 66.0
254 33 66.0
255 33 66.0
256 33 66.0
257 33 66.0
258 33 66.0
259 33 66.0
260 33 66.0
261 33 66.0
262 33 66.0
263 33 66.0
264 33 66.0
265 33 66.0
266 33 66.0
267 33 66.0
268 33 66.0
269 33 66.0
270 33 66.0
271 33 66.0
272 33 66.0
273 33 66.0
274 33 66.0
275 33 66.0
276 33 66.0
277 33 66.0
278 33 66.0
279 33 66.0
280 33 66.0
281 33 66.0
282 33 66.0
283 33 66.0
284 33 66.0
285 33 66.0
286 33 66.0
287 33 66.0
288 33 66.0
289 33 66.0
290 33 66.0
291 33 66.0
292 33 66.0
293 33 66.0
294 33 66.0
295 33 66.0
296 33 66.0
297 33 66.0
298 33 66.0
299 33 66.0
300 33 66.0
301 33 66.0
302 33 66.0
303 33 66.0
304 33 66.0
305 33 66.0
306 33 66.0
307 33 66.0
308 33 66.0
309 33 66.0
310 33 66.0
311 33 66.0
312 33 66.0
313 33 66.0
314 33 66.0
315 33 66.0
316 33 66.0
317 33 66.0
318 33 66.0
319 33 66.0
320 33 66.0
321 33 66.0
322 33 66.0
323 33 66.0
324 33 66.0
325 33 66.0
326 33 66.0
327 33 66.0
328 33 66.0
329 33 66.0
330 33 66.0
331 33 66.0
332 33 66.0
333 33 66.0
334 33 66.0
335 33 66.0
336 33 66.0
337 33 66.0
338 33 66.0
339 33 66.0
340 33 66.0
341 33 66.0
342 33 66.0
343 33 66.0
344 33 66.0
345 33 66.0
346 33 66.0
347 33 66.0
348 33 66.0
349 33 66.0
350 33 66.0
351 33 66.0
352 33 66.0
353 33 66.0
354 33 66.0
355 33 66.0
356 33 66.0
357 33 66.0
358 33 66.0
359 33 66.0
360 33 66.0
361 33 66.0
362 33 66.0
363 33 66.0
364 33 66.0
365 33 66.0
366 33 66.0
367 33 66.0
368 33 66.0
369 33 66.0
370 33 66.0
371 33 66.0
372 33 66.0
373 33 66.0
374 33 66.0
375 33 66.0
376 33 66.0
377 33 66.0
378 33 66.0
379 33 66.0
380 33 66.0
381 33 66.0
382 33 66.0
383 33 66.0
384 33 66.0
385 33 66.0
386 33 66.0
387 33 66.0
388 33 66.0
389 33 66.0
390 33 66.0
391 33 66.0
392 33 66.0
393 33 66.0
394 33 66.0
395 33 66.0
396 33 66.0
397 33 66.0
398 33 66.0
399 33 66.0
400 33 66.0
401 33 66.0
402 33 66.0
403 33 66.0
404 33 66.0
405 33 66.0
406 33 66.0
407 33 66.0
408 33 66.0
409 33 66.0
410 33 66.0
411 33 66.0
412 33 66.0
413 33 66.0
414 33 66.0
415 33 66.0
416 33 66.0
417 33 66.0
418 33 66.0
419 33 66.0
420 33 66.0
421 33 66.0
422 33 66.0
423 33 66.0
424 33 66.0
425 33 66.0
426 33 66.0
427 33 66.0
428 33 66.0
429 33 66.0
430 33 66.0
431 33 66.0
432 33 66.0
433 33 66.0
434 33 66.0
435 33 66.0
436 33 66.0
437 33 66.0
438 33 66.0
439 33 66.0
440 33 66.0
441 33 66.0
442 33 66.0
443 33 66.0
444 33 66.0
445 33 66.0
446 33 66.0
447 33 66.0
448 33 66.0
449 33 66.0
450 33 66.0
451 33 66.0
452 33 66.0
453 33 66.0
454 33 66.0
455 33 66.0
456 33 66.0
457 33 66.0
458 33 66.0
459 33 66.0
460 33 66.0
461 33 66.0
462 33 66.0
463 33 66.0
464 33 66.0
465 33 66.0
466 33 66.0
467 33 66.0
468 33 66.0
469 33 66.0
470 33 66.0
471 33 66.0
472 33 66.0
473 33 66.0
474 33 66.0
475 33 66.0
476 33 66.0
477 33 66.0
478 33 66.0
479 33 66.0
480 33 66.0
481 33 66.0
482 33 66.0
483 33 66.0
484 33 66.0
485 33 66.0
486 33 66.0
487 33 66.0
488 33 66.0
489 33 66.0
490 33 66.0
491 33 66.0
492 33 66.0
493 33 66.0
494 33 66.0
495 33 66.0
496 33 66.0
497 33 66.0
498 33 66.0
499 33 66.0
500 33 66.0

1 34 225.985985985986
2 34 161.0060120240481
3 34 145.15778894472362
4 34 139.70909090909092
5 34 125.96157735085946
6 34 118.58536585365853
7 34 116.29584599797366
8 34 111.70431211498973
9 34 106.72708547888774
10 34 104.91428571428571
11 34 96.42105263157895
12 34 97.53182751540041
13 34 94.37448559670781
14 34 91.30218068535825
15 34 89.61076604554866
16 34 90.80922431865828
17 34 88.63399374348279
18 34 86.21428571428571
19 34 84.94637223974763
20 34 85.5624332977588
21 34 83.48085106382979
22 34 83.09513742071881
23 34 80.20324324324325
24 34 80.56837606837607
25 34 78.78774617067833
26 34 81.16129032258064
27 34 78.74458874458874
28 34 77.18518518518519
29 34 77.07658643326039
30 34 78.61572052401746
31 34 76.47163515016685
32 34 75.47334058759522
33 34 75.36983240223464
34 34 75.27510917030568
35 34 75.80202474690664
36 34 73.97552836484984
37 34 73.66037735849056
38 34 73.32576617480136
39 34 74.63605051664753
40 34 73.08482142857143
41 34 74.45766590389016
42 34 74.37257142857143
43 34 72.90160183066362
44 34 71.92751981879955
45 34 73.59542857142857
46 34 71.95348837209302
47 34 72.26976744186047
48 34 72.62368112543963
49 34 71.2532088681447
50 34 72.28537455410226
51 34 70.95990836197022
52 34 70.99167657550535
53 34 71.69303423848878
54 34 71.05882352941177
55 34 71.00597371565114
56 34 70.79903147699758
57 34 71.3560517038778
58 34 69.98058252427184
59 34 70.47272727272727
60 34 69.7521472392638
61 34 70.10225921521997
62 34 70.08078335373317
63 34 70.17733990147784
64 34 70.20724094881398
65 34 70.08333333333333
66 34 69.96235884567126
67 34 69.50924784217015
68 34 69.615
69 34 69.90573248407644
70 34 69.7
71 34 69.73027989821882
72 34 68.94088050314465
73 34 69.785
74 34 68.87855297157623
75 34 69.54740834386853
76 34 68.96640826873384
77 34 69.31443298969072
78 34 69.11898734177215
79 34 69.61264822134387
80 34 68.7129750982962
81 34 68.87516087516087
82 34 68.81818181818181
83 34 69.08079470198676
84 34 69.088
85 34 69.18340026773761
86 34 69.27443105756359
87 34 68.70103092783505
88 34 68.94052558782849
89 34 68.5476510067114
90 34 68.36608344549126
91 34 68.45698924731182
92 34 68.54986522911051
93 34 68.75555555555556
94 34 69.13176144244106
95 34 68.64586160108549
96 34 68.37777777777778
97 34 68.18206157965194
98 34 68.38857142857142
99 34 68.28772919605078
100 34 68.65294924554183
101 34 68.56198347107438
102 34 68.66947960618846
103 34 68.4741980474198
104 34 68.65564738292011
105 34 68.19484240687679
106 34 68.19970631424376
107 34 68.38095238095238
108 34 68.58202567760343
109 34 68.29018492176387
110 34 68.20118343195266
111 34 68.38857142857142
112 34 68.09985315712188
113 34 68.29268292682927
114 34 68.20574886535552
115 34 68.20118343195266
116 34 68.527950310559
117 34 68.10240963855422
118 34 68.20700152207002
119 34 68.0
120 34 68.0
121 34 68.20890937019969
122 34 68.0
123 34 68.21150855365474
124 34 68.10074074074075
125 34 68.10461538461539
126 34 68.0965909090909
127 34 68.22628951747089
128 34 68.19738751814224
129 34 68.11202635914333
130 34 68.10194902548726
131 34 68.20328849028401
132 34 68.10897435897436
133 34 68.52227342549924
134 34 68.10641627543036
135 34 68.10950080515298
136 34 68.31924882629107
137 34 68.21484992101105
138 34 68.0
139 34 68.10675039246468
140 34 68.10675039246468
141 34 68.10932475884245
142 34 68.0
143 34 68.0
144 34 68.0
145 34 68.0
146 34 68.11239669421488
147 34 68.1088
148 34 68.0
149 34 68.0
150 34 68.11525423728814
151 34 68.0
152 34 68.0
153 34 68.0
154 34 68.32535885167464
155 34 68.11846689895471
156 34 68.0
157 34 68.0
158 34 68.0
159 34 68.0
160 34 68.11544991511036
161 34 68.1135225375626
162 34 68.0
163 34 68.0
164 34 68.11805555555556
165 34 68.0
166 34 68.0
167 34 68.0
168 34 68.0
169 34 68.0
170 34 68.0
171 34 68.0
172 34 68.0
173 34 68.0
174 34 68.0
175 34 68.0
176 34 68.0
177 34 68.0
178 34 68.11992945326278
179 34 68.0
180 34 68.11805555555556
181 34 68.0
182 34 68.0
183 34 68.0
184 34 68.0
185 34 68.0
186 34 68.0
187 34 68.0
188 34 68.0
189 34 68.12252252252252
190 34 68.0
191 34 68.0
192 34 68.0
193 34 68.0
194 34 68.0
195 34 68.0
196 34 68.0
197 34 68.0
198 34 68.0
199 34 68.0
200 34 68.0
201 34 68.0
202 34 68.0
203 34 68.0
204 34 68.0
205 34 68.0
206 34 68.0
207 34 68.0
208 34 68.0
209 34 68.0
210 34 68.0
211 34 68.0
212 34 68.0
213 34 68.0
214 34 68.0
215 34 68.0
216 34 68.0
217 34 68.0
218 34 68.0
219 34 68.0
220 34 68.0
221 34 68.0
222 34 68.0
223 34 68.0
224 34 68.0
225 34 68.0
226 34 68.0
227 34 68.0
228 34 68.0
229 34 68.0
230 34 68.0
231 34 68.0
232 34 68.0
233 34 68.0
234 34 68.0
235 34 68.0
236 34 68.0
237 34 68.0
238 34 68.0
239 34 68.0
240 34 68.0
241 34 68.0
242 34 68.0
243 34 68.0
244 34 68.0
245 34 68.0
246 34 68.0
247 34 68.0
248 34 68.0
249 34 68.0
250 34 68.0
251 34 68.0
252 34 68.0
253 34 68.0
254 34 68.0
255 34 68.0
256 34 68.0
257 34 68.0
258 34 68.0
259 34 68.0
260 34 68.0
261 34 68.0
262 34 68.0
263 34 68.0
264 34 68.0
265 34 68.0
266 34 68.0
267 34 68.0
268 34 68.0
269 34 68.0
270 34 68.0
271 34 68.0
272 34 68.0
273 34 68.0
274 34 68.0
275 34 68.0
276 34 68.0
277 34 68.0
278 34 68.0
279 34 68.0
280 34 68.0
281 34 68.0
282 34 68.0
283 34 68.0
284 34 68.0
285 34 68.0
286 34 68.0
287 34 68.0
288 34 68.0
289 34 68.0
290 34 68.0
291 34 68.0
292 34 68.0
293 34 68.0
294 34 68.0
295 34 68.0
296 34 68.0
297 34 68.0
298 34 68.0
299 34 68.0
300 34 68.0
301 34 68.0
302 34 68.0
303 34 68.0
304 34 68.0
305 34 68.0
306 34 68.0
307 34 68.0
308 34 68.0
309 34 68.0
310 34 68.0
311 34 68.0
312 34 68.0
313 34 68.0
314 34 68.0
315 34 68.0
316 34 68.0
317 34 68.0
318 34 68.0
319 34 68.0
320 34 68.0
321 34 68.0
322 34 68.0
323 34 68.0
324 34 68.0
325 34 68.0
326 34 68.0
327 34 68.0
328 34 68.0
329 34 68.0
330 34 68.0
331 34 68.0
332 34 68.0
333 34 68.0
334 34 68.0
335 34 68.0
336 34 68.0
337 34 68.0
338 34 68.0
339 34 68.0
340 34 68.0
341 34 68.0
342 34 68.0
343 34 68.0
344 34 68.0
345 34 68.0
346 34 68.0
347 34 68.0
348 34 68.0
349 34 68.0
350 34 68.0
351 34 68.0
352 34 68.0
353 34 68.0
354 34 68.0
355 34 68.0
356 34 68.0
357 34 68.0
358 34 68.0
359 34 68.0
360 34 68.0
361 34 68.0
362 34 68.0
363 34 68.0
364 34 68.0
365 34 68.0
366 34 68.0
367 34 68.0
368 34 68.0
369 34 68.0
370 34 68.0
371 34 68.0
372 34 68.0
373 34 68.0
374 34 68.0
375 34 68.0
376 34 68.0
377 34 68.0
378 34 68.0
379 34 68.0
380 34 68.0
381 34 68.0
382 34 68.0
383 34 68.0
384 34 68.0
385 34 68.0
386 34 68.0
387 34 68.0
388 34 68.0
389 34 68.0
390 34 68.0
391 34 68.0
392 34 68.0
393 34 68.0
394 34 68.0
395 34 68.0
396 34 68.0
397 34 68.0
398 34 68.0
399 34 68.0
400 34 68.0
401 34 68.0
402 34 68.0
403 34 68.0
404 34 68.0
405 34 68.0
406 34 68.0
407 34 68.0
408 34 68.0
409 34 68.0
410 34 68.0
411 34 68.0
412 34 68.0
413 34 68.0
414 34 68.0
415 34 68.0
416 34 68.0
417 34 68.0
418 34 68.0
419 34 68.0
420 34 68.0
421 34 68.0
422 34 68.0
423 34 68.0
424 34 68.0
425 34 68.0
426 34 68.0
427 34 68.0
428 34 68.0
429 34 68.0
430 34 68.0
431 34 68.0
432 34 68.0
433 34 68.0
434 34 68.0
435 34 68.0
436 34 68.0
437 34 68.0
438 34 68.0
439 34 68.0
440 34 68.0
441 34 68.0
442 34 68.0
443 34 68.0
444 34 68.0
445 34 68.0
446 34 68.0
447 34 68.0
448 34 68.0
449 34 68.0
450 34 68.0
451 34 68.0
452 34 68.0
453 34 68.0
454 34 68.0
455 34 68.0
456 34 68.0
457 34 68.0
458 34 68.0
459 34 68.0
460 34 68.0
461 34 68.0
462 34 68.0
463 34 68.0
464 34 68.0
465 34 68.0
466 34 68.0
467 34 68.0
468 34 68.0
469 34 68.0
470 34 68.0
471 34 68.0
472 34 68.0
473 34 68.0
474 34 68.0
475 34 68.0
476 34 68.0
477 34 68.0
478 34 68.0
479 34 68.0
480 34 68.0
481 34 68.0
482 34 68.0
483 34 68.0
484 34 68.0
485 34 68.0
486 34 68.0
487 34 68.0
488 34 68.0
489 34 68.0
490 34 68.0
491 34 68.0
492 34 68.0
493 34 68.0
494 34 68.0
495 34 68.0
496 34 68.0
497 34 68.0
498 34 68.0
499 34 68.0
500 34 68.0

1 35 227.60521042084167
2 35 165.46092184368737
3 35 151.00806451612902
4 35 140.7085020242915
5 35 126.29817444219067
6 35 119.8776758409786
7 35 120.16309887869521
8 35 110.86868686868686
9 35 103.35378323108384
10 35 107.79854620976116
11 35 102.5
12 35 98.21538461538462
13 35 94.8618219037871
14 35 98.26222684703434
15 35 91.58947368421053
16 35 90.72175732217573
17 35 89.28496319663512
18 35 86.723044397463
19 35 87.70544290288154
20 35 88.09574468085107
21 35 85.21097046413502
22 35 86.54952076677316
23 35 85.77777777777777
24 35 83.42361863488624
25 35 81.40575079872204
26 35 80.18318965517241
27 35 82.65151515151516
28 35 80.09911894273128
29 35 80.87378640776699
30 35 80.55432372505543
31 35 76.25272331154684
32 35 76.86274509803921
33 35 78.00221975582686
34 35 77.59507829977629
35 35 78.23991031390135
36 35 77.98449612403101
37 35 76.16949152542372
38 35 75.9375
39 35 75.12790697674419
40 35 76.08
41 35 73.76861397479954
42 35 75.30424799081516
43 35 74.14634146341463
44 35 73.78596087456847
45 35 74.45961319681456
46 35 74.38996579247434
47 35 73.56481481481481
48 35 74.24737456242707
49 35 74.15116279069767
50 35 73.38842975206612
51 35 73.1892523364486
52 35 72.43697478991596
53 35 72.13615023474179
54 35 73.02923976608187
55 35 72.6923076923077
56 35 72.85714285714286
57 35 71.64197530864197
58 35 72.29647630619684
59 35 72.27163461538461
60 35 71.89889025893959
61 35 72.11864406779661
62 35 72.02770780856423
63 35 72.57352941176471
64 35 71.91304347826087
65 35 71.9035846724351
66 35 71.9035846724351
67 35 71.56327543424318
68 35 71.03321033210332
69 35 71.05263157894737
70 35 71.3157894736842
71 35 71.06870229007633
72 35 70.79245283018868
73 35 70.95652173913044
74 35 71.47368421052632
75 35 71.7051282051282
76 35 71.04054054054055
77 35 71.2468193384224
78 35 70.55335968379447
79 35 71.72056921086676
80 35 71.0039113428944
81 35 71.282722513089
82 35 70.74866310160428
83 35 71.10381077529567
84 35 70.8267716535433
85 35 70.45871559633028
86 35 70.73781291172595
87 35 70.56224899598394
88 35 70.38781163434903
89 35 71.05335157318741
90 35 70.77562326869806
91 35 70.75268817204301
92 35 70.48409405255879
93 35 70.4774897680764
94 35 70.58741258741259
95 35 70.3921568627451
96 35 70.88483146067416
97 35 70.60344827586206
98 35 70.95108695652173
99 35 70.58823529411765
100 35 70.28688524590164
101 35 70.20588235294117
102 35 70.28416779431664
103 35 70.20618556701031
104 35 70.30927835051547
105 35 70.59154929577464
106 35 70.20497803806735
107 35 70.51319648093842
108 35 70.29871977240398
109 35 70.21084337349397
110 35 70.21374045801527
111 35 70.3030303030303
112 35 70.1044776119403
113 35 70.30172413793103
114 35 70.52631578947368
115 35 70.10309278350516
116 35 70.10785824345146
117 35 70.0997150997151
118 35 70.2089552238806
119 35 70.10355029585799
120 35 70.42748091603053
121 35 70.53191489361703
122 35 70.21116138763198
123 35 70.0
124 35 70.31437125748504
125 35 70.105421686747
126 35 70.0
127 35 70.3157894736842
128 35 70.0
129 35 70.21978021978022
130 35 70.20926756352765
131 35 70.0
132 35 70.10835913312694
133 35 70.21538461538462
134 35 70.22082018927445
135 35 70.22292993630573
136 35 70.22012578616352
137 35 70.0
138 35 70.0
139 35 70.11182108626198
140 35 70.11400651465799
141 35 70.0
142 35 70.11744966442953
143 35 70.0
144 35 70.0
145 35 70.0
146 35 70.0
147 35 70.11494252873563
148 35 70.0
149 35 70.0
150 35 70.0
151 35 70.0
152 35 70.11290322580645
153 35 70.0
154 35 70.0
155 35 70.0
156 35 70.0
157 35 70.0
158 35 70.0
159 35 70.12345679012346
160 35 70.0
161 35 70.0
162 35 70.0
163 35 70.0
164 35 70.0
165 35 70.12844036697248
166 35 70.0
167 35 70.0
168 35 70.0
169 35 70.0
170 35 70.12455516014235
171 35 70.0
172 35 70.0
173 35 70.12323943661971
174 35 70.12635379061372
175 35 70.0
176 35 70.0
177 35 70.0
178 35 70.0
179 35 70.0
180 35 70.0
181 35 70.0
182 35 70.0
183 35 70.0
184 35 70.0
185 35 70.0
186 35 70.0
187 35 70.0
188 35 70.0
189 35 70.0
190 35 70.0
191 35 70.0
192 35 70.0
193 35 70.0
194 35 70.0
195 35 70.0
196 35 70.0
197 35 70.0
198 35 70.0
199 35 70.13307984790875
200 35 70.0
201 35 70.0
202 35 70.0
203 35 70.0
204 35 70.0
205 35 70.0
206 35 70.0
207 35 70.0
208 35 70.0
209 35 70.1338432122371
210 35 70.0
211 35 70.0
212 35 70.0
213 35 70.0
214 35 70.0
215 35 70.0
216 35 70.0
217 35 70.0
218 35 70.0
219 35 70.0
220 35 70.0
221 35 70.0
222 35 70.0
223 35 70.0
224 35 70.0
225 35 70.0
226 35 70.0
227 35 70.0
228 35 70.0
229 35 70.0
230 35 70.0
231 35 70.0
232 35 70.0
233 35 70.0
234 35 70.0
235 35 70.0
236 35 70.0
237 35 70.0
238 35 70.0
239 35 70.0
240 35 70.0
241 35 70.0
242 35 70.0
243 35 70.0
244 35 70.0
245 35 70.0
246 35 70.0
247 35 70.0
248 35 70.0
249 35 70.0
250 35 70.0
251 35 70.0
252 35 70.0
253 35 70.0
254 35 70.0
255 35 70.0
256 35 70.0
257 35 70.0
258 35 70.0
259 35 70.0
260 35 70.0
261 35 70.0
262 35 70.0
263 35 70.0
264 35 70.0
265 35 70.0
266 35 70.0
267 35 70.0
268 35 70.0
269 35 70.0
270 35 70.0
271 35 70.0
272 35 70.0
273 35 70.0
274 35 70.0
275 35 70.0
276 35 70.0
277 35 70.0
278 35 70.0
279 35 70.0
280 35 70.0
281 35 70.0
282 35 70.0
283 35 70.0
284 35 70.0
285 35 70.0
286 35 70.0
287 35 70.0
288 35 70.0
289 35 70.0
290 35 70.0
291 35 70.0
292 35 70.0
293 35 70.0
294 35 70.0
295 35 70.0
296 35 70.0
297 35 70.0
298 35 70.0
299 35 70.0
300 35 70.0
301 35 70.0
302 35 70.0
303 35 70.0
304 35 70.0
305 35 70.0
306 35 70.0
307 35 70.0
308 35 70.0
309 35 70.0
310 35 70.0
311 35 70.0
312 35 70.0
313 35 70.0
314 35 70.0
315 35 70.0
316 35 70.0
317 35 70.0
318 35 70.0
319 35 70.0
320 35 70.0
321 35 70.0
322 35 70.0
323 35 70.0
324 35 70.0
325 35 70.0
326 35 70.0
327 35 70.0
328 35 70.0
329 35 70.0
330 35 70.0
331 35 70.0
332 35 70.0
333 35 70.0
334 35 70.0
335 35 70.0
336 35 70.0
337 35 70.0
338 35 70.0
339 35 70.0
340 35 70.0
341 35 70.0
342 35 70.0
343 35 70.0
344 35 70.0
345 35 70.0
346 35 70.0
347 35 70.0
348 35 70.0
349 35 70.0
350 35 70.0
351 35 70.0
352 35 70.0
353 35 70.0
354 35 70.0
355 35 70.0
356 35 70.0
357 35 70.0
358 35 70.0
359 35 70.0
360 35 70.0
361 35 70.0
362 35 70.0
363 35 70.0
364 35 70.0
365 35 70.0
366 35 70.0
367 35 70.0
368 35 70.0
369 35 70.0
370 35 70.0
371 35 70.0
372 35 70.0
373 35 70.0
374 35 70.0
375 35 70.0
376 35 70.0
377 35 70.0
378 35 70.0
379 35 70.0
380 35 70.0
381 35 70.0
382 35 70.0
383 35 70.0
384 35 70.0
385 35 70.0
386 35 70.0
387 35 70.0
388 35 70.0
389 35 70.0
390 35 70.0
391 35 70.0
392 35 70.0
393 35 70.0
394 35 70.0
395 35 70.0
396 35 70.0
397 35 70.0
398 35 70.0
399 35 70.0
400 35 70.0
401 35 70.0
402 35 70.0
403 35 70.0
404 35 70.0
405 35 70.0
406 35 70.0
407 35 70.0
408 35 70.0
409 35 70.0
410 35 70.0
411 35 70.0
412 35 70.0
413 35 70.0
414 35 70.0
415 35 70.0
416 35 70.0
417 35 70.0
418 35 70.0
419 35 70.0
420 35 70.0
421 35 70.0
422 35 70.0
423 35 70.0
424 35 70.0
425 35 70.0
426 35 70.0
427 35 70.0
428 35 70.0
429 35 70.0
430 35 70.0
431 35 70.0
432 35 70.0
433 35 70.0
434 35 70.0
435 35 70.0
436 35 70.0
437 35 70.0
438 35 70.0
439 35 70.0
440 35 70.0
441 35 70.0
442 35 70.0
443 35 70.0
444 35 70.0
445 35 70.0
446 35 70.0
447 35 70.0
448 35 70.0
449 35 70.0
450 35 70.0
451 35 70.0
452 35 70.0
453 35 70.0
454 35 70.0
455 35 70.0
456 35 70.0
457 35 70.0
458 35 70.0
459 35 70.0
460 35 70.0
461 35 70.0
462 35 70.0
463 35 70.0
464 35 70.0
465 35 70.0
466 35 70.0
467 35 70.0
468 35 70.0
469 35 70.0
470 35 70.0
471 35 70.0
472 35 70.0
473 35 70.0
474 35 70.0
475 35 70.0
476 35 70.0
477 35 70.0
478 35 70.0
479 35 70.0
480 35 70.0
481 35 70.0
482 35 70.0
483 35 70.0
484 35 70.0
485 35 70.0
486 35 70.0
487 35 70.0
488 35 70.0
489 35 70.0
490 35 70.0
491 35 70.0
492 35 70.0
493 35 70.0
494 35 70.0
495 35 70.0
496 35 70.0
497 35 70.0
498 35 70.0
499 35 70.0
500 35 70.0

1 36 221.12224448897797
2 36 164.4578313253012
3 36 146.5480283114257
4 36 137.1881993896236
5 36 127.7560975609756
6 36 125.67006109979633
7 36 121.8348623853211
8 36 114.93442622950819
9 36 111.11111111111111
10 36 107.32780082987551
11 36 106.30327868852459
12 36 100.4546402502607
13 36 94.01652892561984
14 36 96.34963579604579
15 36 93.83420776495278
16 36 91.21008403361344
17 36 92.98113207547169
18 36 88.33934252386003
19 36 91.51898734177215
20 36 87.33546325878594
21 36 86.00422832980972
22 36 86.72551130247578
23 36 83.92258064516129
24 36 84.93689839572193
25 36 84.81553398058253
26 36 84.59016393442623
27 36 82.8
28 36 81.9524838012959
29 36 82.01533406352684
30 36 80.85181119648738
31 36 79.04950495049505
32 36 80.70066518847007
33 36 80.40130861504908
34 36 79.04950495049505
35 36 80.01764057331863
36 36 77.63758389261746
37 36 78.86492622020431
38 36 76.53089244851259
39 36 76.82179341657208
40 36 77.5005701254276
41 36 76.66666666666667
42 36 77.2828402366864
43 36 77.05990783410138
44 36 77.10755148741418
45 36 76.95981630309988
46 36 75.58748551564311
47 36 76.10451306413302
48 36 75.06021251475796
49 36 74.83990719257541
50 36 75.55453501722158
51 36 74.85234093637455
52 36 74.91082045184304
53 36 74.66666666666667
54 36 74.48275862068965
55 36 74.12546125461255
56 36 74.4259927797834
57 36 73.49633251833741
58 36 74.26360338573156
59 36 74.02197802197803
60 36 74.01459854014598
61 36 73.96039603960396
62 36 73.80677540777917
63 36 74.43914680050189
64 36 73.94594594594595
65 36 73.82608695652173
66 36 73.62406015037594
67 36 72.80297397769517
68 36 73.26633165829146
69 36 73.26952141057934
70 36 73.6
71 36 73.24444444444444
72 36 73.83908045977012
73 36 73.11340206185567
74 36 73.57124518613607
75 36 73.14437086092715
76 36 73.46192893401015
77 36 73.13684210526316
78 36 73.47692307692307
79 36 72.84046692607004
80 36 72.5676741130092
81 36 72.66141732283465
82 36 72.7509778357236
83 36 72.55741935483871
84 36 73.17073170731707
85 36 72.87567567567568
86 36 72.58536585365853
87 36 72.4871447902571
88 36 72.88403819918145
89 36 72.47682119205298
90 36 72.50775740479548
91 36 72.19302949061662
92 36 72.68946648426812
93 36 72.50490883590463
94 36 72.20083682008368
95 36 72.49046321525886
96 36 72.80898876404494
97 36 72.30681818181819
98 36 72.20083682008368
99 36 72.3076923076923
100 36 72.40336134453781
101 36 72.41921397379913
102 36 72.40223463687151
103 36 72.41799709724238
104 36 72.30681818181819
105 36 72.41739130434783
106 36 72.42477876106194
107 36 72.10510948905109
108 36 72.21052631578948
109 36 72.0
110 36 72.11042944785277
111 36 72.20869565217392
112 36 72.42985074626866
113 36 72.10344827586206
114 36 72.2152466367713
115 36 72.0
116 36 72.10572687224669
117 36 72.0
118 36 72.0
119 36 72.0
120 36 72.10730253353204
121 36 72.0
122 36 72.10827067669173
123 36 72.11267605633803
124 36 72.0
125 36 72.115569823435
126 36 72.0
127 36 72.0
128 36 72.22784810126582
129 36 72.11076923076924
130 36 72.11374407582939
131 36 72.11338582677165
132 36 72.0
133 36 72.56603773584905
134 36 72.1150159744409
135 36 72.0
136 36 72.0
137 36 72.0
138 36 72.11688311688312
139 36 72.0
140 36 72.11612903225806
141 36 72.0
142 36 72.0
143 36 72.11650485436893
144 36 72.11631663974151
145 36 72.23338735818477
146 36 72.0
147 36 72.0
148 36 72.0
149 36 72.12080536912751
150 36 72.0
151 36 72.12521739130435
152 36 72.12040133779264
153 36 72.12392426850258
154 36 72.0
155 36 72.12162162162163
156 36 72.0
157 36 72.0
158 36 72.0
159 36 72.11940298507463
160 36 72.0
161 36 72.0
162 36 72.0
163 36 72.0
164 36 72.0
165 36 72.0
166 36 72.0
167 36 72.0
168 36 72.0
169 36 72.0
170 36 72.0
171 36 72.0
172 36 72.0
173 36 72.0
174 36 72.0
175 36 72.0
176 36 72.12880143112702
177 36 72.0
178 36 72.0
179 36 72.0
180 36 72.0
181 36 72.12392426850258
182 36 72.0
183 36 72.0
184 36 72.0
185 36 72.0
186 36 72.0
187 36 72.0
188 36 72.0
189 36 72.0
190 36 72.0
191 36 72.0
192 36 72.0
193 36 72.0
194 36 72.13138686131387
195 36 72.0
196 36 72.0
197 36 72.0
198 36 72.0
199 36 72.0
200 36 72.0
201 36 72.0
202 36 72.0
203 36 72.0
204 36 72.0
205 36 72.0
206 36 72.0
207 36 72.0
208 36 72.0
209 36 72.0
210 36 72.0
211 36 72.0
212 36 72.0
213 36 72.0
214 36 72.0
215 36 72.0
216 36 72.0
217 36 72.0
218 36 72.0
219 36 72.0
220 36 72.0
221 36 72.0
222 36 72.0
223 36 72.0
224 36 72.0
225 36 72.0
226 36 72.0
227 36 72.0
228 36 72.0
229 36 72.0
230 36 72.0
231 36 72.0
232 36 72.0
233 36 72.0
234 36 72.0
235 36 72.0
236 36 72.0
237 36 72.0
238 36 72.0
239 36 72.0
240 36 72.0
241 36 72.0
242 36 72.0
243 36 72.0
244 36 72.0
245 36 72.0
246 36 72.0
247 36 72.0
248 36 72.0
249 36 72.0
250 36 72.0
251 36 72.0
252 36 72.0
253 36 72.0
254 36 72.0
255 36 72.0
256 36 72.0
257 36 72.0
258 36 72.0
259 36 72.0
260 36 72.0
261 36 72.0
262 36 72.0
263 36 72.0
264 36 72.0
265 36 72.0
266 36 72.0
267 36 72.0
268 36 72.0
269 36 72.0
270 36 72.0
271 36 72.0
272 36 72.0
273 36 72.0
274 36 72.0
275 36 72.0
276 36 72.0
277 36 72.0
278 36 72.0
279 36 72.0
280 36 72.0
281 36 72.0
282 36 72.0
283 36 72.0
284 36 72.0
285 36 72.0
286 36 72.0
287 36 72.0
288 36 72.0
289 36 72.0
290 36 72.0
291 36 72.0
292 36 72.0
293 36 72.0
294 36 72.0
295 36 72.0
296 36 72.0
297 36 72.0
298 36 72.0
299 36 72.0
300 36 72.0
301 36 72.0
302 36 72.0
303 36 72.0
304 36 72.0
305 36 72.0
306 36 72.0
307 36 72.0
308 36 72.0
309 36 72.0
310 36 72.0
311 36 72.0
312 36 72.0
313 36 72.0
314 36 72.0
315 36 72.0
316 36 72.0
317 36 72.0
318 36 72.0
319 36 72.0
320 36 72.0
321 36 72.0
322 36 72.0
323 36 72.0
324 36 72.0
325 36 72.0
326 36 72.0
327 36 72.0
328 36 72.0
329 36 72.0
330 36 72.0
331 36 72.0
332 36 72.0
333 36 72.0
334 36 72.0
335 36 72.0
336 36 72.0
337 36 72.0
338 36 72.0
339 36 72.0
340 36 72.0
341 36 72.0
342 36 72.0
343 36 72.0
344 36 72.0
345 36 72.0
346 36 72.0
347 36 72.0
348 36 72.0
349 36 72.0
350 36 72.0
351 36 72.0
352 36 72.0
353 36 72.0
354 36 72.0
355 36 72.0
356 36 72.0
357 36 72.0
358 36 72.0
359 36 72.0
360 36 72.0
361 36 72.0
362 36 72.0
363 36 72.0
364 36 72.0
365 36 72.0
366 36 72.0
367 36 72.0
368 36 72.0
369 36 72.0
370 36 72.0
371 36 72.0
372 36 72.0
373 36 72.0
374 36 72.0
375 36 72.0
376 36 72.0
377 36 72.0
378 36 72.0
379 36 72.0
380 36 72.0
381 36 72.0
382 36 72.0
383 36 72.0
384 36 72.0
385 36 72.0
386 36 72.0
387 36 72.0
388 36 72.0
389 36 72.0
390 36 72.0
391 36 72.0
392 36 72.0
393 36 72.0
394 36 72.0
395 36 72.0
396 36 72.0
397 36 72.0
398 36 72.0
399 36 72.0
400 36 72.0
401 36 72.0
402 36 72.0
403 36 72.0
404 36 72.0
405 36 72.0
406 36 72.0
407 36 72.0
408 36 72.0
409 36 72.0
410 36 72.0
411 36 72.0
412 36 72.0
413 36 72.0
414 36 72.0
415 36 72.0
416 36 72.0
417 36 72.0
418 36 72.0
419 36 72.0
420 36 72.0
421 36 72.0
422 36 72.0
423 36 72.0
424 36 72.0
425 36 72.0
426 36 72.0
427 36 72.0
428 36 72.0
429 36 72.0
430 36 72.0
431 36 72.0
432 36 72.0
433 36 72.0
434 36 72.0
435 36 72.0
436 36 72.0
437 36 72.0
438 36 72.0
439 36 72.0
440 36 72.0
441 36 72.0
442 36 72.0
443 36 72.0
444 36 72.0
445 36 72.0
446 36 72.0
447 36 72.0
448 36 72.0
449 36 72.0
450 36 72.0
451 36 72.0
452 36 72.0
453 36 72.0
454 36 72.0
455 36 72.0
456 36 72.0
457 36 72.0
458 36 72.0
459 36 72.0
460 36 72.0
461 36 72.0
462 36 72.0
463 36 72.0
464 36 72.0
465 36 72.0
466 36 72.0
467 36 72.0
468 36 72.0
469 36 72.0
470 36 72.0
471 36 72.0
472 36 72.0
473 36 72.0
474 36 72.0
475 36 72.0
476 36 72.0
477 36 72.0
478 36 72.0
479 36 72.0
480 36 72.0
481 36 72.0
482 36 72.0
483 36 72.0
484 36 72.0
485 36 72.0
486 36 72.0
487 36 72.0
488 36 72.0
489 36 72.0
490 36 72.0
491 36 72.0
492 36 72.0
493 36 72.0
494 36 72.0
495 36 72.0
496 36 72.0
497 36 72.0
498 36 72.0
499 36 72.0
500 36 72.0

1 37 218.87951807228916
2 37 174.05215646940823
3 37 154.0668016194332
4 37 143.70468431771894
5 37 134.4158215010142
6 37 128.46700507614213
7 37 119.57363542739444
8 37 116.87001023541454
9 37 108.86831275720165
10 37 107.29618163054695
11 37 104.33540372670808
12 37 105.40786749482402
13 37 99.46652719665272
14 37 94.23133543638275
15 37 97.58071278825996
16 37 95.17610062893081
17 37 92.55848261327714
18 37 92.44188481675393
19 37 91.04628632938643
20 37 91.92497320471597
21 37 87.86031746031746
22 37 89.50851063829788
23 37 87.46895074946467
24 37 86.43829787234043
25 37 87.0065502183406
26 37 84.86602357984995
27 37 86.65367965367966
28 37 83.48302300109529
29 37 83.78114842903575
30 37 82.14161220043573
31 37 82.1767955801105
32 37 80.5027808676307
33 37 79.94642857142857
34 37 81.81573033707865
35 37 79.41463414634147
36 37 79.90033222591362
37 37 80.33333333333333
38 37 80.43115124153499
39 37 78.73400673400674
40 37 78.25
41 37 77.840830449827
42 37 79.44733861834655
43 37 78.52548131370328
44 37 78.7215777262181
45 37 78.12045454545455
46 37 77.47010550996482
47 37 77.64788732394366
48 37 76.6924882629108
49 37 76.8561403508772
50 37 77.16898148148148
51 37 77.56521739130434
52 37 78.46859903381643
53 37 76.57839721254355
54 37 75.70012091898428
55 37 77.17013463892289
56 37 77.03498190591074
57 37 76.41013268998793
58 37 76.61070559610705
59 37 75.91851851851852
60 37 76.99167657550535
61 37 76.13461538461539
62 37 75.67126725219573
63 37 75.74225526641884
64 37 75.66292134831461
65 37 76.34771573604061
66 37 75.83850931677019
67 37 75.41581632653062
68 37 75.6066411238825
69 37 75.1141781681305
70 37 75.06824146981627
71 37 75.23175416133162
72 37 74.7769028871391
73 37 75.8141935483871
74 37 75.35248041775456
75 37 74.55778894472361
76 37 74.60244233378562
77 37 75.04761904761905
78 37 75.04896907216495
79 37 75.16688567674113
80 37 75.07246376811594
81 37 74.89156626506023
82 37 74.81207133058984
83 37 75.27248677248677
84 37 74.80763983628923
85 37 74.60572987721692
86 37 74.98798397863818
87 37 74.82222222222222
88 37 74.49932523616734
89 37 74.9327731092437
90 37 74.40437158469945
91 37 74.61495844875347
92 37 74.39205298013245
93 37 74.83497884344146
94 37 74.4939919893191
95 37 74.41631504922644
96 37 74.0
97 37 74.20933521923621
98 37 74.31714285714285
99 37 74.31714285714285
100 37 74.10364145658264
101 37 74.21958456973294
102 37 74.21264367816092
103 37 74.20555555555555
104 37 74.10979228486647
105 37 74.21542940320234
106 37 74.0
107 37 74.33484162895928
108 37 74.1054131054131
109 37 74.2202380952381
110 37 74.10834553440702
111 37 74.11011904761905
112 37 74.43023255813954
113 37 74.22910216718266
114 37 74.10898379970546
115 37 74.22356495468279
116 37 74.2262996941896
117 37 74.22155688622755
118 37 74.33738601823708
119 37 74.21356421356421
120 37 74.11764705882354
121 37 74.11229135053111
122 37 74.0
123 37 74.0
124 37 74.0
125 37 74.11490683229813
126 37 74.11653543307087
127 37 74.11727416798732
128 37 74.22255639097745
129 37 74.11764705882354
130 37 74.0
131 37 74.0
132 37 74.12052117263843
133 37 74.0
134 37 74.23343848580441
135 37 74.0
136 37 74.1136712749616
137 37 74.0
138 37 74.11616954474097
139 37 74.0
140 37 74.0
141 37 74.23870967741935
142 37 74.0
143 37 74.0
144 37 74.0
145 37 74.0
146 37 74.0
147 37 74.0
148 37 74.11935483870968
149 37 74.12542372881356
150 37 74.0
151 37 74.0
152 37 74.12436974789917
153 37 74.0
154 37 74.0
155 37 74.0
156 37 74.0
157 37 74.0
158 37 74.0
159 37 74.0
160 37 74.0
161 37 74.0
162 37 74.0
163 37 74.0
164 37 74.0
165 37 74.0
166 37 74.0
167 37 74.0
168 37 74.0
169 37 74.0
170 37 74.0
171 37 74.0
172 37 74.0
173 37 74.0
174 37 74.0
175 37 74.0
176 37 74.0
177 37 74.0
178 37 74.0
179 37 74.0
180 37 74.0
181 37 74.0
182 37 74.0
183 37 74.0
184 37 74.0
185 37 74.0
186 37 74.0
187 37 74.0
188 37 74.0
189 37 74.0
190 37 74.0
191 37 74.0
192 37 74.0
193 37 74.0
194 37 74.0
195 37 74.0
196 37 74.0
197 37 74.0
198 37 74.0
199 37 74.0
200 37 74.0
201 37 74.0
202 37 74.0
203 37 74.0
204 37 74.0
205 37 74.0
206 37 74.0
207 37 74.0
208 37 74.0
209 37 74.0
210 37 74.0
211 37 74.0
212 37 74.0
213 37 74.0
214 37 74.0
215 37 74.0
216 37 74.0
217 37 74.0
218 37 74.0
219 37 74.0
220 37 74.0
221 37 74.0
222 37 74.0
223 37 74.0
224 37 74.0
225 37 74.0
226 37 74.0
227 37 74.0
228 37 74.0
229 37 74.0
230 37 74.0
231 37 74.0
232 37 74.0
233 37 74.0
234 37 74.0
235 37 74.0
236 37 74.0
237 37 74.0
238 37 74.0
239 37 74.0
240 37 74.0
241 37 74.0
242 37 74.0
243 37 74.0
244 37 74.0
245 37 74.0
246 37 74.0
247 37 74.0
248 37 74.0
249 37 74.0
250 37 74.0
251 37 74.0
252 37 74.0
253 37 74.0
254 37 74.0
255 37 74.0
256 37 74.0
257 37 74.0
258 37 74.0
259 37 74.0
260 37 74.0
261 37 74.0
262 37 74.0
263 37 74.0
264 37 74.0
265 37 74.0
266 37 74.0
267 37 74.0
268 37 74.0
269 37 74.0
270 37 74.0
271 37 74.0
272 37 74.0
273 37 74.0
274 37 74.0
275 37 74.0
276 37 74.0
277 37 74.0
278 37 74.0
279 37 74.0
280 37 74.0
281 37 74.0
282 37 74.0
283 37 74.0
284 37 74.0
285 37 74.0
286 37 74.0
287 37 74.0
288 37 74.0
289 37 74.0
290 37 74.0
291 37 74.0
292 37 74.0
293 37 74.0
294 37 74.0
295 37 74.0
296 37 74.0
297 37 74.0
298 37 74.0
299 37 74.0
300 37 74.0
301 37 74.0
302 37 74.0
303 37 74.0
304 37 74.0
305 37 74.0
306 37 74.0
307 37 74.0
308 37 74.0
309 37 74.0
310 37 74.0
311 37 74.0
312 37 74.0
313 37 74.0
314 37 74.0
315 37 74.0
316 37 74.0
317 37 74.0
318 37 74.0
319 37 74.0
320 37 74.0
321 37 74.0
322 37 74.0
323 37 74.0
324 37 74.0
325 37 74.0
326 37 74.0
327 37 74.0
328 37 74.0
329 37 74.0
330 37 74.0
331 37 74.0
332 37 74.0
333 37 74.0
334 37 74.0
335 37 74.0
336 37 74.0
337 37 74.0
338 37 74.0
339 37 74.0
340 37 74.0
341 37 74.0
342 37 74.0
343 37 74.0
344 37 74.0
345 37 74.0
346 37 74.0
347 37 74.0
348 37 74.0
349 37 74.0
350 37 74.0
351 37 74.0
352 37 74.0
353 37 74.0
354 37 74.0
355 37 74.0
356 37 74.0
357 37 74.0
358 37 74.0
359 37 74.0
360 37 74.0
361 37 74.0
362 37 74.0
363 37 74.0
364 37 74.0
365 37 74.0
366 37 74.0
367 37 74.0
368 37 74.0
369 37 74.0
370 37 74.0
371 37 74.0
372 37 74.0
373 37 74.0
374 37 74.0
375 37 74.0
376 37 74.0
377 37 74.0
378 37 74.0
379 37 74.0
380 37 74.0
381 37 74.0
382 37 74.0
383 37 74.0
384 37 74.0
385 37 74.0
386 37 74.0
387 37 74.0
388 37 74.0
389 37 74.0
390 37 74.0
391 37 74.0
392 37 74.0
393 37 74.0
394 37 74.0
395 37 74.0
396 37 74.0
397 37 74.0
398 37 74.0
399 37 74.0
400 37 74.0
401 37 74.0
402 37 74.0
403 37 74.0
404 37 74.0
405 37 74.0
406 37 74.0
407 37 74.0
408 37 74.0
409 37 74.0
410 37 74.0
411 37 74.0
412 37 74.0
413 37 74.0
414 37 74.0
415 37 74.0
416 37 74.0
417 37 74.0
418 37 74.0
419 37 74.0
420 37 74.0
421 37 74.0
422 37 74.0
423 37 74.0
424 37 74.0
425 37 74.0
426 37 74.0
427 37 74.0
428 37 74.0
429 37 74.0
430 37 74.0
431 37 74.0
432 37 74.0
433 37 74.0
434 37 74.0
435 37 74.0
436 37 74.0
437 37 74.0
438 37 74.0
439 37 74.0
440 37 74.0
441 37 74.0
442 37 74.0
443 37 74.0
444 37 74.0
445 37 74.0
446 37 74.0
447 37 74.0
448 37 74.0
449 37 74.0
450 37 74.0
451 37 74.0
452 37 74.0
453 37 74.0
454 37 74.0
455 37 74.0
456 37 74.0
457 37 74.0
458 37 74.0
459 37 74.0
460 37 74.0
461 37 74.0
462 37 74.0
463 37 74.0
464 37 74.0
465 37 74.0
466 37 74.0
467 37 74.0
468 37 74.0
469 37 74.0
470 37 74.0
471 37 74.0
472 37 74.0
473 37 74.0
474 37 74.0
475 37 74.0
476 37 74.0
477 37 74.0
478 37 74.0
479 37 74.0
480 37 74.0
481 37 74.0
482 37 74.0
483 37 74.0
484 37 74.0
485 37 74.0
486 37 74.0
487 37 74.0
488 37 74.0
489 37 74.0
490 37 74.0
491 37 74.0
492 37 74.0
493 37 74.0
494 37 74.0
495 37 74.0
496 37 74.0
497 37 74.0
498 37 74.0
499 37 74.0
500 37 74.0

1 38 227.00902708124374
2 38 171.95573440643864
3 38 162.62776659959758
4 38 152.3861788617886
5 38 131.98385469223007
6 38 127.23421588594705
7 38 121.56878850102669
8 38 117.36213991769547
9 38 111.16069600818834
10 38 111.44602851323829
11 38 104.23529411764706
12 38 102.29273285568065
13 38 99.71008403361344
14 38 102.17689906347555
15 38 96.97916666666667
16 38 98.00212089077412
17 38 94.21752903907075
18 38 91.29559748427673
19 38 91.7434279705573
20 38 90.00431034482759
21 38 90.07407407407408
22 38 92.26271186440678
23 38 89.42127659574469
24 38 89.16471838469712
25 38 88.22894168466523
26 38 87.72990353697749
27 38 85.43790849673202
28 38 86.7018701870187
29 38 84.90238611713666
30 38 84.64572047670639
31 38 84.49162011173185
32 38 84.29694323144105
33 38 84.40707964601769
34 38 83.84736251402919
35 38 83.55801104972376
36 38 81.9375
37 38 81.35570469798658
38 38 82.34782608695652
39 38 81.46516853932584
40 38 81.57562076749436
41 38 80.45045045045045
42 38 81.15995397008055
43 38 80.36280137772675
44 38 80.24679860302678
45 38 80.72769953051643
46 38 80.45486518171161
47 38 79.91304347826087
48 38 79.50769230769231
49 38 79.85377358490567
50 38 78.16627078384798
51 38 80.18757327080891
52 38 78.52731591448931
53 38 78.36081242532856
54 38 78.720987654321
55 38 78.62068965517241
56 38 78.27272727272727
57 38 77.74818401937046
58 38 78.66505441354293
59 38 78.51162790697674
60 38 78.13431013431014
61 38 77.81168057210965
62 38 78.20289855072464
63 38 77.4004914004914
64 38 77.65428937259924
65 38 76.96569250317663
66 38 77.11627906976744
67 38 77.49385749385749
68 38 77.37467700258398
69 38 77.53924050632911
70 38 77.47286821705427
71 38 77.5609756097561
72 38 77.18134715025907
73 38 76.87468030690538
74 38 77.1828793774319
75 38 76.70370370370371
76 38 76.39429312581063
77 38 76.80423280423281
78 38 77.08571428571429
79 38 76.2007926023778
80 38 76.91935483870968
81 38 76.91812080536913
82 38 76.40587449933244
83 38 77.12820512820512
84 38 76.72876712328767
85 38 76.30604026845637
86 38 76.5114401076716
87 38 76.41473396998636
88 38 76.41136671177267
89 38 76.52704576976421
90 38 76.52126200274348
91 38 76.32022471910112
92 38 76.62125340599455
93 38 76.42163661581138
94 38 76.53072625698324
95 38 76.53221288515407
96 38 76.64225352112676
97 38 76.44970414201184
98 38 76.10689170182842
99 38 76.42517482517482
100 38 76.22287390029325
101 38 76.10780141843972
102 38 76.0
103 38 76.66279069767442
104 38 76.10614525139665
105 38 76.11062590975254
106 38 76.11242603550296
107 38 76.22093023255815
108 38 76.0
109 38 76.10841654778888
110 38 76.0
111 38 76.45990922844176
112 38 76.22157434402332
113 38 76.11692307692307
114 38 76.3313953488372
115 38 76.0
116 38 76.2272047832586
117 38 76.22320117474302
118 38 76.23348694316437
119 38 76.0
120 38 76.34969325153374
121 38 76.0
122 38 76.0
123 38 76.0
124 38 76.12459016393443
125 38 76.23824451410658
126 38 76.11838006230529
127 38 76.23565891472869
128 38 76.0
129 38 76.0
130 38 76.0
131 38 76.0
132 38 76.0
133 38 76.0
134 38 76.12025316455696
135 38 76.12025316455696
136 38 76.0
137 38 76.0
138 38 76.0
139 38 76.241653418124
140 38 76.0
141 38 76.12459016393443
142 38 76.24242424242425
143 38 76.0
144 38 76.0
145 38 76.13058419243987
146 38 76.0
147 38 76.0
148 38 76.0
149 38 76.0
150 38 76.0
151 38 76.12297734627832
152 38 76.0
153 38 76.0
154 38 76.0
155 38 76.0
156 38 76.12687813021702
157 38 76.0
158 38 76.0
159 38 76.13240418118467
160 38 76.0
161 38 76.0
162 38 76.0
163 38 76.0
164 38 76.0
165 38 76.0
166 38 76.0
167 38 76.0
168 38 76.0
169 38 76.0
170 38 76.0
171 38 76.0
172 38 76.0
173 38 76.0
174 38 76.0
175 38 76.0
176 38 76.0
177 38 76.0
178 38 76.13893967093236
179 38 76.0
180 38 76.0
181 38 76.0
182 38 76.0
183 38 76.0
184 38 76.1415270018622
185 38 76.0
186 38 76.0
187 38 76.0
188 38 76.0
189 38 76.0
190 38 76.0
191 38 76.0
192 38 76.0
193 38 76.0
194 38 76.0
195 38 76.0
196 38 76.0
197 38 76.1455938697318
198 38 76.0
199 38 76.0
200 38 76.0
201 38 76.0
202 38 76.0
203 38 76.0
204 38 76.0
205 38 76.0
206 38 76.0
207 38 76.0
208 38 76.0
209 38 76.0
210 38 76.0
211 38 76.0
212 38 76.0
213 38 76.0
214 38 76.0
215 38 76.0
216 38 76.0
217 38 76.0
218 38 76.0
219 38 76.0
220 38 76.0
221 38 76.0
222 38 76.0
223 38 76.0
224 38 76.0
225 38 76.0
226 38 76.0
227 38 76.0
228 38 76.0
229 38 76.0
230 38 76.0
231 38 76.0
232 38 76.0
233 38 76.0
234 38 76.0
235 38 76.0
236 38 76.0
237 38 76.0
238 38 76.0
239 38 76.0
240 38 76.0
241 38 76.0
242 38 76.0
243 38 76.0
244 38 76.0
245 38 76.0
246 38 76.0
247 38 76.0
248 38 76.0
249 38 76.0
250 38 76.0
251 38 76.0
252 38 76.0
253 38 76.0
254 38 76.0
255 38 76.0
256 38 76.0
257 38 76.0
258 38 76.0
259 38 76.0
260 38 76.0
261 38 76.0
262 38 76.0
263 38 76.0
264 38 76.0
265 38 76.0
266 38 76.0
267 38 76.0
268 38 76.0
269 38 76.0
270 38 76.0
271 38 76.0
272 38 76.0
273 38 76.0
274 38 76.0
275 38 76.0
276 38 76.0
277 38 76.0
278 38 76.0
279 38 76.0
280 38 76.0
281 38 76.0
282 38 76.0
283 38 76.0
284 38 76.0
285 38 76.0
286 38 76.0
287 38 76.0
288 38 76.0
289 38 76.0
290 38 76.0
291 38 76.0
292 38 76.0
293 38 76.0
294 38 76.0
295 38 76.0
296 38 76.0
297 38 76.0
298 38 76.0
299 38 76.0
300 38 76.0
301 38 76.0
302 38 76.0
303 38 76.0
304 38 76.0
305 38 76.0
306 38 76.0
307 38 76.0
308 38 76.0
309 38 76.0
310 38 76.0
311 38 76.0
312 38 76.0
313 38 76.0
314 38 76.0
315 38 76.0
316 38 76.0
317 38 76.0
318 38 76.0
319 38 76.0
320 38 76.0
321 38 76.0
322 38 76.0
323 38 76.0
324 38 76.0
325 38 76.0
326 38 76.0
327 38 76.0
328 38 76.0
329 38 76.0
330 38 76.0
331 38 76.0
332 38 76.0
333 38 76.0
334 38 76.0
335 38 76.0
336 38 76.0
337 38 76.0
338 38 76.0
339 38 76.0
340 38 76.0
341 38 76.0
342 38 76.0
343 38 76.0
344 38 76.0
345 38 76.0
346 38 76.0
347 38 76.0
348 38 76.0
349 38 76.0
350 38 76.0
351 38 76.0
352 38 76.0
353 38 76.0
354 38 76.0
355 38 76.0
356 38 76.0
357 38 76.0
358 38 76.0
359 38 76.0
360 38 76.0
361 38 76.0
362 38 76.0
363 38 76.0
364 38 76.0
365 38 76.0
366 38 76.0
367 38 76.0
368 38 76.0
369 38 76.0
370 38 76.0
371 38 76.0
372 38 76.0
373 38 76.0
374 38 76.0
375 38 76.0
376 38 76.0
377 38 76.0
378 38 76.0
379 38 76.0
380 38 76.0
381 38 76.0
382 38 76.0
383 38 76.0
384 38 76.0
385 38 76.0
386 38 76.0
387 38 76.0
388 38 76.0
389 38 76.0
390 38 76.0
391 38 76.0
392 38 76.0
393 38 76.0
394 38 76.0
395 38 76.0
396 38 76.0
397 38 76.0
398 38 76.0
399 38 76.0
400 38 76.0
401 38 76.0
402 38 76.0
403 38 76.0
404 38 76.0
405 38 76.0
406 38 76.0
407 38 76.0
408 38 76.0
409 38 76.0
410 38 76.0
411 38 76.0
412 38 76.0
413 38 76.0
414 38 76.0
415 38 76.0
416 38 76.0
417 38 76.0
418 38 76.0
419 38 76.0
420 38 76.0
421 38 76.0
422 38 76.0
423 38 76.0
424 38 76.0
425 38 76.0
426 38 76.0
427 38 76.0
428 38 76.0
429 38 76.0
430 38 76.0
431 38 76.0
432 38 76.0
433 38 76.0
434 38 76.0
435 38 76.0
436 38 76.0
437 38 76.0
438 38 76.0
439 38 76.0
440 38 76.0
441 38 76.0
442 38 76.0
443 38 76.0
444 38 76.0
445 38 76.0
446 38 76.0
447 38 76.0
448 38 76.0
449 38 76.0
450 38 76.0
451 38 76.0
452 38 76.0
453 38 76.0
454 38 76.0
455 38 76.0
456 38 76.0
457 38 76.0
458 38 76.0
459 38 76.0
460 38 76.0
461 38 76.0
462 38 76.0
463 38 76.0
464 38 76.0
465 38 76.0
466 38 76.0
467 38 76.0
468 38 76.0
469 38 76.0
470 38 76.0
471 38 76.0
472 38 76.0
473 38 76.0
474 38 76.0
475 38 76.0
476 38 76.0
477 38 76.0
478 38 76.0
479 38 76.0
480 38 76.0
481 38 76.0
482 38 76.0
483 38 76.0
484 38 76.0
485 38 76.0
486 38 76.0
487 38 76.0
488 38 76.0
489 38 76.0
490 38 76.0
491 38 76.0
492 38 76.0
493 38 76.0
494 38 76.0
495 38 76.0
496 38 76.0
497 38 76.0
498 38 76.0
499 38 76.0
500 38 76.0

1 39 226.4188376753507
2 39 171.5843373493976
3 39 161.88531187122737
4 39 150.47368421052633
5 39 136.93686354378818
6 39 135.86326530612246
7 39 125.8780487804878
8 39 119.20906282183316
9 39 114.87126673532441
10 39 108.68852459016394
11 39 108.37383177570094
12 39 103.51702786377709
13 39 103.70545829042224
14 39 102.82183316168899
15 39 100.2043795620438
16 39 98.37985309548793
17 39 97.64383561643835
18 39 96.77005347593582
19 39 95.7866108786611
20 39 93.36741214057508
21 39 92.136460554371
22 39 90.87619047619047
23 39 88.36069114470843
24 39 91.25490196078431
25 39 89.75
26 39 89.56493506493507
27 39 88.8051948051948
28 39 86.74211099020674
29 39 87.5457552370452
30 39 85.7078410311493
31 39 86.6283185840708
32 39 84.88741721854305
33 39 85.03630363036304
34 39 84.38340807174887
35 39 83.69662921348315
36 39 83.34246575342466
37 39 84.5665529010239
38 39 83.22905027932961
39 39 83.49545454545455
40 39 83.36697247706422
41 39 82.52559726962457
42 39 83.34857142857143
43 39 83.07692307692308
44 39 81.64485981308411
45 39 81.3441483198146
46 39 82.61484918793504
47 39 81.92805755395683
48 39 80.87889273356402
49 39 80.67375886524823
50 39 80.84136310223266
51 39 81.34285714285714
52 39 80.6376811594203
53 39 80.41428571428571
54 39 81.13520097442144
55 39 79.59951749095296
56 39 81.61023142509136
57 39 81.04761904761905
58 39 79.53128834355829
59 39 79.31884057971014
60 39 80.07604562737643
61 39 79.65336658354114
62 39 79.80731707317074
63 39 80.07604562737643
64 39 79.66373902132999
65 39 79.8501872659176
66 39 79.365
67 39 79.4054054054054
68 39 79.19693094629156
69 39 79.59386973180077
70 39 79.00515463917526
71 39 79.52145643693108
72 39 78.58354114713217
73 39 78.50913838120104
74 39 78.49367088607595
75 39 78.69820971867007
76 39 78.53645116918844
77 39 78.92368421052632
78 39 78.83983849259758
79 39 78.72222222222223
80 39 78.92734478203434
81 39 78.80724450194049
82 39 78.64909847434119
83 39 78.41269841269842
84 39 78.62566844919786
85 39 78.64374140302614
86 39 78.82430647291942
87 39 78.64730290456431
88 39 78.7212681638045
89 39 78.32409972299169
90 39 78.54929577464789
91 39 78.33620689655173
92 39 78.31967213114754
93 39 78.53867403314918
94 39 78.33238636363636
95 39 78.22740524781341
96 39 78.3352435530086
97 39 78.2151724137931
98 39 78.56851311953353
99 39 78.66101694915254
100 39 78.34821428571429
101 39 78.21940928270043
102 39 78.35135135135135
103 39 78.10909090909091
104 39 78.0
105 39 78.11320754716981
106 39 78.0
107 39 78.22707423580786
108 39 78.23529411764706
109 39 78.1172932330827
110 39 78.1178247734139
111 39 78.0
112 39 78.67826086956522
113 39 78.23318385650224
114 39 78.11800302571861
115 39 78.11659192825113
116 39 78.11487481590575
117 39 78.0
118 39 78.0
119 39 78.22873900293256
120 39 78.0
121 39 78.0
122 39 78.0
123 39 78.12206572769954
124 39 78.0
125 39 78.0
126 39 78.12093023255814
127 39 78.2516129032258
128 39 78.0
129 39 78.0
130 39 78.12206572769954
131 39 78.0
132 39 78.0
133 39 78.0
134 39 78.0
135 39 78.12540192926045
136 39 78.0
137 39 78.0
138 39 78.12540192926045
139 39 78.0
140 39 78.12662337662337
141 39 78.13175675675676
142 39 78.0
143 39 78.0
144 39 78.0
145 39 78.0
146 39 78.0
147 39 78.0
148 39 78.0
149 39 78.13087248322148
150 39 78.0
151 39 78.0
152 39 78.0
153 39 78.0
154 39 78.0
155 39 78.0
156 39 78.0
157 39 78.0
158 39 78.0
159 39 78.0
160 39 78.0
161 39 78.0
162 39 78.0
163 39 78.0
164 39 78.0
165 39 78.0
166 39 78.0
167 39 78.0
168 39 78.0
169 39 78.0
170 39 78.13708260105449
171 39 78.0
172 39 78.0
173 39 78.0
174 39 78.0
175 39 78.0
176 39 78.0
177 39 78.0
178 39 78.14079422382672
179 39 78.0
180 39 78.0
181 39 78.0
182 39 78.0
183 39 78.0
184 39 78.0
185 39 78.0
186 39 78.0
187 39 78.0
188 39 78.15
189 39 78.0
190 39 78.0
191 39 78.0
192 39 78.0
193 39 78.0
194 39 78.0
195 39 78.0
196 39 78.0
197 39 78.0
198 39 78.0
199 39 78.0
200 39 78.0
201 39 78.0
202 39 78.0
203 39 78.0
204 39 78.0
205 39 78.0
206 39 78.0
207 39 78.0
208 39 78.0
209 39 78.0
210 39 78.0
211 39 78.0
212 39 78.0
213 39 78.0
214 39 78.0
215 39 78.0
216 39 78.0
217 39 78.0
218 39 78.0
219 39 78.0
220 39 78.0
221 39 78.0
222 39 78.0
223 39 78.0
224 39 78.0
225 39 78.0
226 39 78.0
227 39 78.0
228 39 78.0
229 39 78.0
230 39 78.0
231 39 78.0
232 39 78.0
233 39 78.0
234 39 78.0
235 39 78.0
236 39 78.0
237 39 78.0
238 39 78.0
239 39 78.0
240 39 78.0
241 39 78.0
242 39 78.0
243 39 78.0
244 39 78.0
245 39 78.0
246 39 78.0
247 39 78.0
248 39 78.0
249 39 78.0
250 39 78.0
251 39 78.0
252 39 78.0
253 39 78.0
254 39 78.0
255 39 78.0
256 39 78.0
257 39 78.0
258 39 78.0
259 39 78.0
260 39 78.0
261 39 78.0
262 39 78.0
263 39 78.0
264 39 78.0
265 39 78.0
266 39 78.0
267 39 78.0
268 39 78.0
269 39 78.0
270 39 78.0
271 39 78.0
272 39 78.0
273 39 78.0
274 39 78.0
275 39 78.0
276 39 78.0
277 39 78.0
278 39 78.0
279 39 78.0
280 39 78.0
281 39 78.0
282 39 78.0
283 39 78.0
284 39 78.0
285 39 78.0
286 39 78.0
287 39 78.0
288 39 78.0
289 39 78.0
290 39 78.0
291 39 78.0
292 39 78.0
293 39 78.0
294 39 78.0
295 39 78.0
296 39 78.0
297 39 78.0
298 39 78.0
299 39 78.0
300 39 78.0
301 39 78.0
302 39 78.0
303 39 78.0
304 39 78.0
305 39 78.0
306 39 78.0
307 39 78.0
308 39 78.0
309 39 78.0
310 39 78.0
311 39 78.0
312 39 78.0
313 39 78.0
314 39 78.0
315 39 78.0
316 39 78.0
317 39 78.0
318 39 78.0
319 39 78.0
320 39 78.0
321 39 78.0
322 39 78.0
323 39 78.0
324 39 78.0
325 39 78.0
326 39 78.0
327 39 78.0
328 39 78.0
329 39 78.0
330 39 78.0
331 39 78.0
332 39 78.0
333 39 78.0
334 39 78.0
335 39 78.0
336 39 78.0
337 39 78.0
338 39 78.0
339 39 78.0
340 39 78.0
341 39 78.0
342 39 78.0
343 39 78.0
344 39 78.0
345 39 78.0
346 39 78.0
347 39 78.0
348 39 78.0
349 39 78.0
350 39 78.0
351 39 78.0
352 39 78.0
353 39 78.0
354 39 78.0
355 39 78.0
356 39 78.0
357 39 78.0
358 39 78.0
359 39 78.0
360 39 78.0
361 39 78.0
362 39 78.0
363 39 78.0
364 39 78.0
365 39 78.0
366 39 78.0
367 39 78.0
368 39 78.0
369 39 78.0
370 39 78.0
371 39 78.0
372 39 78.0
373 39 78.0
374 39 78.0
375 39 78.0
376 39 78.0
377 39 78.0
378 39 78.0
379 39 78.0
380 39 78.0
381 39 78.0
382 39 78.0
383 39 78.0
384 39 78.0
385 39 78.0
386 39 78.0
387 39 78.0
388 39 78.0
389 39 78.0
390 39 78.0
391 39 78.0
392 39 78.0
393 39 78.0
394 39 78.0
395 39 78.0
396 39 78.0
397 39 78.0
398 39 78.0
399 39 78.0
400 39 78.0
401 39 78.0
402 39 78.0
403 39 78.0
404 39 78.0
405 39 78.0
406 39 78.0
407 39 78.0
408 39 78.0
409 39 78.0
410 39 78.0
411 39 78.0
412 39 78.0
413 39 78.0
414 39 78.0
415 39 78.0
416 39 78.0
417 39 78.0
418 39 78.0
419 39 78.0
420 39 78.0
421 39 78.0
422 39 78.0
423 39 78.0
424 39 78.0
425 39 78.0
426 39 78.0
427 39 78.0
428 39 78.0
429 39 78.0
430 39 78.0
431 39 78.0
432 39 78.0
433 39 78.0
434 39 78.0
435 39 78.0
436 39 78.0
437 39 78.0
438 39 78.0
439 39 78.0
440 39 78.0
441 39 78.0
442 39 78.0
443 39 78.0
444 39 78.0
445 39 78.0
446 39 78.0
447 39 78.0
448 39 78.0
449 39 78.0
450 39 78.0
451 39 78.0
452 39 78.0
453 39 78.0
454 39 78.0
455 39 78.0
456 39 78.0
457 39 78.0
458 39 78.0
459 39 78.0
460 39 78.0
461 39 78.0
462 39 78.0
463 39 78.0
464 39 78.0
465 39 78.0
466 39 78.0
467 39 78.0
468 39 78.0
469 39 78.0
470 39 78.0
471 39 78.0
472 39 78.0
473 39 78.0
474 39 78.0
475 39 78.0
476 39 78.0
477 39 78.0
478 39 78.0
479 39 78.0
480 39 78.0
481 39 78.0
482 39 78.0
483 39 78.0
484 39 78.0
485 39 78.0
486 39 78.0
487 39 78.0
488 39 78.0
489 39 78.0
490 39 78.0
491 39 78.0
492 39 78.0
493 39 78.0
494 39 78.0
495 39 78.0
496 39 78.0
497 39 78.0
498 39 78.0
499 39 78.0
500 39 78.0

1 40 232.15215215215215
2 40 179.25777331995988
3 40 164.82897384305835
4 40 150.19250253292807
5 40 144.61851475076298
6 40 130.93142272262025
7 40 126.06557377049181
8 40 120.65040650406505
9 40 116.72538860103627
10 40 113.44398340248962
11 40 107.4356333676622
12 40 105.39419087136929
13 40 106.2240663900415
14 40 101.05699481865285
15 40 102.98947368421052
16 40 100.45738045738045
17 40 100.08510638297872
18 40 96.83769633507853
19 40 97.48680042238648
20 40 93.90557939914163
21 40 94.98385360602799
22 40 93.34768568353068
23 40 92.01277955271566
24 40 92.32104121475054
25 40 92.26152197213291
26 40 89.41684665226782
27 40 89.63123644251627
28 40 90.52396878483835
29 40 88.1984897518878
30 40 89.19337016574586
31 40 89.59295929592959
32 40 89.5049504950495
33 40 86.30410654827969
34 40 86.47919010123735
35 40 85.70791527313267
36 40 85.55431131019037
37 40 85.3273137697517
38 40 84.64692482915717
39 40 85.46697038724373
40 40 84.94279176201373
41 40 85.14672686230249
42 40 85.70114942528735
43 40 84.25433526011561
44 40 84.19612314709237
45 40 83.35664335664336
46 40 82.49422632794457
47 40 83.43387470997679
48 40 84.79041916167665
49 40 83.54066985645933
50 40 82.74881516587678
51 40 83.52380952380952
52 40 83.44910179640719
53 40 82.23030303030303
54 40 82.31884057971014
55 40 81.65651644336175
56 40 82.23844282238443
57 40 82.35571260306243
58 40 81.87654320987654
59 40 82.44498777506112
60 40 81.9753086419753
61 40 81.82254196642685
62 40 81.53846153846153
63 40 81.203007518797
64 40 81.65651644336175
65 40 81.4017521902378
66 40 82.17283950617283
67 40 80.82474226804123
68 40 81.53649167733674
69 40 80.8258064516129
70 40 80.83009079118028
71 40 81.15032679738562
72 40 81.47757255936675
73 40 80.90680100755668
74 40 80.41504539559014
75 40 80.73587385019711
76 40 81.0854816824966
77 40 80.93994778067885
78 40 81.17177097203728
79 40 80.73490813648294
80 40 80.76086956521739
81 40 80.3125
82 40 80.53050397877985
83 40 80.84880636604774
84 40 80.745672436751
85 40 80.32921810699588
86 40 80.7557354925776
87 40 80.4432132963989
88 40 80.22503516174402
89 40 80.44444444444444
90 40 80.43243243243244
91 40 80.33613445378151
92 40 80.32921810699588
93 40 80.22346368715084
94 40 80.6896551724138
95 40 80.7909604519774
96 40 80.11611030478954
97 40 80.11220196353436
98 40 80.0
99 40 80.33946251768035
100 40 80.2322206095791
101 40 80.23188405797102
102 40 80.33994334277621
103 40 80.0
104 40 80.1203007518797
105 40 80.0
106 40 80.35502958579882
107 40 80.0
108 40 80.24169184290031
109 40 80.23391812865498
110 40 80.0
111 40 80.12158054711246
112 40 80.11428571428571
113 40 80.36697247706422
114 40 80.0
115 40 80.0
116 40 80.11851851851851
117 40 80.0
118 40 80.11747430249633
119 40 80.12422360248448
120 40 80.0
121 40 80.0
122 40 80.24960998439937
123 40 80.12307692307692
124 40 80.0
125 40 80.0
126 40 80.0
127 40 80.12882447665056
128 40 80.1259842519685
129 40 80.0
130 40 80.0
131 40 80.12738853503184
132 40 80.12861736334405
133 40 80.0
134 40 80.12903225806451
135 40 80.25974025974025
136 40 80.0
137 40 80.0
138 40 80.0
139 40 80.0
140 40 80.0
141 40 80.0
142 40 80.0
143 40 80.0
144 40 80.0
145 40 80.0
146 40 80.0
147 40 80.1311475409836
148 40 80.0
149 40 80.0
150 40 80.0
151 40 80.0
152 40 80.0
153 40 80.0
154 40 80.0
155 40 80.0
156 40 80.0
157 40 80.0
158 40 80.0
159 40 80.0
160 40 80.0
161 40 80.0
162 40 80.14362657091561
163 40 80.0
164 40 80.0
165 40 80.0
166 40 80.14545454545454
167 40 80.0
168 40 80.0
169 40 80.0
170 40 80.14362657091561
171 40 80.0
172 40 80.0
173 40 80.0
174 40 80.0
175 40 80.0
176 40 80.0
177 40 80.0
178 40 80.0
179 40 80.0
180 40 80.14492753623189
181 40 80.0
182 40 80.0
183 40 80.0
184 40 80.0
185 40 80.0
186 40 80.0
187 40 80.0
188 40 80.0
189 40 80.0
190 40 80.0
191 40 80.0
192 40 80.0
193 40 80.0
194 40 80.0
195 40 80.0
196 40 80.0
197 40 80.0
198 40 80.0
199 40 80.0
200 40 80.0
201 40 80.0
202 40 80.0
203 40 80.0
204 40 80.0
205 40 80.0
206 40 80.0
207 40 80.0
208 40 80.0
209 40 80.0
210 40 80.0
211 40 80.0
212 40 80.0
213 40 80.0
214 40 80.0
215 40 80.0
216 40 80.0
217 40 80.0
218 40 80.0
219 40 80.0
220 40 80.0
221 40 80.0
222 40 80.0
223 40 80.0
224 40 80.0
225 40 80.0
226 40 80.0
227 40 80.0
228 40 80.0
229 40 80.0
230 40 80.0
231 40 80.0
232 40 80.0
233 40 80.0
234 40 80.0
235 40 80.0
236 40 80.0
237 40 80.0
238 40 80.0
239 40 80.0
240 40 80.0
241 40 80.0
242 40 80.0
243 40 80.0
244 40 80.0
245 40 80.0
246 40 80.0
247 40 80.0
248 40 80.0
249 40 80.0
250 40 80.0
251 40 80.0
252 40 80.0
253 40 80.0
254 40 80.0
255 40 80.0
256 40 80.0
257 40 80.0
258 40 80.0
259 40 80.0
260 40 80.0
261 40 80.0
262 40 80.0
263 40 80.0
264 40 80.0
265 40 80.0
266 40 80.0
267 40 80.0
268 40 80.0
269 40 80.0
270 40 80.0
271 40 80.0
272 40 80.0
273 40 80.0
274 40 80.0
275 40 80.0
276 40 80.0
277 40 80.0
278 40 80.0
279 40 80.0
280 40 80.0
281 40 80.0
282 40 80.0
283 40 80.0
284 40 80.0
285 40 80.0
286 40 80.0
287 40 80.0
288 40 80.0
289 40 80.0
290 40 80.0
291 40 80.0
292 40 80.0
293 40 80.0
294 40 80.0
295 40 80.0
296 40 80.0
297 40 80.0
298 40 80.0
299 40 80.0
300 40 80.0
301 40 80.0
302 40 80.0
303 40 80.0
304 40 80.0
305 40 80.0
306 40 80.0
307 40 80.0
308 40 80.0
309 40 80.0
310 40 80.0
311 40 80.0
312 40 80.0
313 40 80.0
314 40 80.0
315 40 80.0
316 40 80.0
317 40 80.0
318 40 80.0
319 40 80.0
320 40 80.0
321 40 80.0
322 40 80.0
323 40 80.0
324 40 80.0
325 40 80.0
326 40 80.0
327 40 80.0
328 40 80.0
329 40 80.0
330 40 80.0
331 40 80.0
332 40 80.0
333 40 80.0
334 40 80.0
335 40 80.0
336 40 80.0
337 40 80.0
338 40 80.0
339 40 80.0
340 40 80.0
341 40 80.0
342 40 80.0
343 40 80.0
344 40 80.0
345 40 80.0
346 40 80.0
347 40 80.0
348 40 80.0
349 40 80.0
350 40 80.0
351 40 80.0
352 40 80.0
353 40 80.0
354 40 80.0
355 40 80.0
356 40 80.0
357 40 80.0
358 40 80.0
359 40 80.0
360 40 80.0
361 40 80.0
362 40 80.0
363 40 80.0
364 40 80.0
365 40 80.0
366 40 80.0
367 40 80.0
368 40 80.0
369 40 80.0
370 40 80.0
371 40 80.0
372 40 80.0
373 40 80.0
374 40 80.0
375 40 80.0
376 40 80.0
377 40 80.0
378 40 80.0
379 40 80.0
380 40 80.0
381 40 80.0
382 40 80.0
383 40 80.0
384 40 80.0
385 40 80.0
386 40 80.0
387 40 80.0
388 40 80.0
389 40 80.0
390 40 80.0
391 40 80.0
392 40 80.0
393 40 80.0
394 40 80.0
395 40 80.0
396 40 80.0
397 40 80.0
398 40 80.0
399 40 80.0
400 40 80.0
401 40 80.0
402 40 80.0
403 40 80.0
404 40 80.0
405 40 80.0
406 40 80.0
407 40 80.0
408 40 80.0
409 40 80.0
410 40 80.0
411 40 80.0
412 40 80.0
413 40 80.0
414 40 80.0
415 40 80.0
416 40 80.0
417 40 80.0
418 40 80.0
419 40 80.0
420 40 80.0
421 40 80.0
422 40 80.0
423 40 80.0
424 40 80.0
425 40 80.0
426 40 80.0
427 40 80.0
428 40 80.0
429 40 80.0
430 40 80.0
431 40 80.0
432 40 80.0
433 40 80.0
434 40 80.0
435 40 80.0
436 40 80.0
437 40 80.0
438 40 80.0
439 40 80.0
440 40 80.0
441 40 80.0
442 40 80.0
443 40 80.0
444 40 80.0
445 40 80.0
446 40 80.0
447 40 80.0
448 40 80.0
449 40 80.0
450 40 80.0
451 40 80.0
452 40 80.0
453 40 80.0
454 40 80.0
455 40 80.0
456 40 80.0
457 40 80.0
458 40 80.0
459 40 80.0
460 40 80.0
461 40 80.0
462 40 80.0
463 40 80.0
464 40 80.0
465 40 80.0
466 40 80.0
467 40 80.0
468 40 80.0
469 40 80.0
470 40 80.0
471 40 80.0
472 40 80.0
473 40 80.0
474 40 80.0
475 40 80.0
476 40 80.0
477 40 80.0
478 40 80.0
479 40 80.0
480 40 80.0
481 40 80.0
482 40 80.0
483 40 80.0
484 40 80.0
485 40 80.0
486 40 80.0
487 40 80.0
488 40 80.0
489 40 80.0
490 40 80.0
491 40 80.0
492 40 80.0
493 40 80.0
494 40 80.0
495 40 80.0
496 40 80.0
497 40 80.0
498 40 80.0
499 40 80.0
500 40 80.0

1 41 225.45891783567134
2 41 178.58693467336684
3 41 164.58097165991902
4 41 152.08188331627431
5 41 143.665991902834
6 41 131.76782077393077
7 41 127.46201232032854
8 41 124.87525987525987
9 41 116.47727272727273
10 41 115.91933815925543
11 41 112.32291666666667
12 41 105.66041666666666
13 41 104.11332633788038
14 41 105.60084033613445
15 41 105.19624217118998
16 41 102.1978947368421
17 41 100.51054852320675
18 41 99.45974576271186
19 41 97.56850053937433
20 41 96.08964781216649
21 41 95.33048128342246
22 41 93.55296610169492
23 41 93.7527352297593
24 41 92.61488673139158
25 41 92.51739130434783
26 41 92.90378378378378
27 41 92.3184855233853
28 41 92.16163793103448
29 41 90.27354260089686
30 41 88.9090909090909
31 41 90.33591160220995
32 41 88.60282916213275
33 41 89.58590308370044
34 41 88.53423120089786
35 41 88.15229563269877
36 41 87.99771428571428
37 41 89.02593010146562
38 41 86.18367346938776
39 41 87.2813559322034
40 41 87.15428571428572
41 41 86.6485260770975
42 41 85.07981220657277
43 41 85.76146788990826
44 41 85.56521739130434
45 41 86.2177033492823
46 41 84.4254835039818
47 41 84.22405660377359
48 41 86.07630057803468
49 41 84.37394451145958
50 41 85.07259953161592
51 41 85.81155778894473
52 41 84.97460701330108
53 41 84.55292652552926
54 41 83.64580873671783
55 41 83.48550724637681
56 41 85.0295566502463
57 41 83.62175525339926
58 41 83.96172248803828
59 41 83.54135338345864
60 41 83.36829558998808
61 41 83.51477832512315
62 41 83.49817295980512
63 41 82.72020075282309
64 41 83.04725415070243
65 41 83.40686274509804
66 41 83.25510204081633
67 41 83.11083743842364
68 41 83.59947984395319
69 41 83.33416770963704
70 41 83.06910039113428
71 41 82.52903225806452
72 41 82.8586387434555
73 41 82.65165562913907
74 41 83.06493506493507
75 41 83.08897742363878
76 41 82.43101182654402
77 41 82.78095238095239
78 41 83.26153846153846
79 41 82.4414535666218
80 41 83.53475935828877
81 41 82.43791722296395
82 41 82.110661268556
83 41 82.54739652870494
84 41 82.21721854304636
85 41 82.57023643949931
86 41 82.44870041039671
87 41 82.4474761255116
88 41 82.33514986376022
89 41 82.45303867403315
90 41 82.22809457579972
91 41 82.46393210749646
92 41 82.0
93 41 82.23262411347518
94 41 82.47467438494935
95 41 82.35042735042735
96 41 82.0
97 41 82.1193595342067
98 41 82.3509272467903
99 41 82.0
100 41 82.47194244604317
101 41 82.36176470588235
102 41 82.35912408759124
103 41 82.12094395280236
104 41 82.24260355029585
105 41 82.12257100149476
106 41 82.24188790560471
107 41 82.11988304093568
108 41 82.12424242424242
109 41 82.0
110 41 82.0
111 41 82.0
112 41 82.0
113 41 82.0
114 41 82.12519083969465
115 41 82.0
116 41 82.12166172106825
117 41 82.0
118 41 82.0
119 41 82.50852713178294
120 41 82.0
121 41 82.12673879443585
122 41 82.12752721617419
123 41 82.26073131955485
124 41 82.12615384615384
125 41 82.0
126 41 82.1283255086072
127 41 82.0
128 41 82.0
129 41 82.0
130 41 82.0
131 41 82.0
132 41 82.13621262458472
133 41 82.0
134 41 82.13099041533546
135 41 82.0
136 41 82.0
137 41 82.0
138 41 82.0
139 41 82.0
140 41 82.0
141 41 82.0
142 41 82.0
143 41 82.0
144 41 82.0
145 41 82.0
146 41 82.0
147 41 82.13225806451612
148 41 82.29233511586453
149 41 82.0
150 41 82.0
151 41 82.0
152 41 82.0
153 41 82.0
154 41 82.0
155 41 82.0
156 41 82.0
157 41 82.0
158 41 82.0
159 41 82.0
160 41 82.1396933560477
161 41 82.0
162 41 82.0
163 41 82.14669051878354
164 41 82.14236111111111
165 41 82.0
166 41 82.0
167 41 82.0
168 41 82.0
169 41 82.0
170 41 82.0
171 41 82.0
172 41 82.0
173 41 82.0
174 41 82.15018315018315
175 41 82.0
176 41 82.0
177 41 82.0
178 41 82.0
179 41 82.0
180 41 82.0
181 41 82.0
182 41 82.0
183 41 82.0
184 41 82.0
185 41 82.0
186 41 82.0
187 41 82.0
188 41 82.0
189 41 82.0
190 41 82.0
191 41 82.0
192 41 82.0
193 41 82.0
194 41 82.0
195 41 82.0
196 41 82.0
197 41 82.0
198 41 82.0
199 41 82.0
200 41 82.0
201 41 82.0
202 41 82.0
203 41 82.15559772296015
204 41 82.0
205 41 82.0
206 41 82.0
207 41 82.0
208 41 82.0
209 41 82.0
210 41 82.0
211 41 82.0
212 41 82.0
213 41 82.0
214 41 82.0
215 41 82.0
216 41 82.16907216494846
217 41 82.0
218 41 82.0
219 41 82.0
220 41 82.16837782340862
221 41 82.0
222 41 82.0
223 41 82.0
224 41 82.0
225 41 82.0
226 41 82.0
227 41 82.0
228 41 82.0
229 41 82.0
230 41 82.0
231 41 82.0
232 41 82.0
233 41 82.0
234 41 82.0
235 41 82.0
236 41 82.0
237 41 82.0
238 41 82.0
239 41 82.0
240 41 82.0
241 41 82.0
242 41 82.0
243 41 82.0
244 41 82.0
245 41 82.0
246 41 82.0
247 41 82.0
248 41 82.0
249 41 82.0
250 41 82.0
251 41 82.0
252 41 82.0
253 41 82.0
254 41 82.0
255 41 82.0
256 41 82.0
257 41 82.0
258 41 82.0
259 41 82.0
260 41 82.0
261 41 82.0
262 41 82.0
263 41 82.0
264 41 82.0
265 41 82.0
266 41 82.0
267 41 82.0
268 41 82.0
269 41 82.0
270 41 82.0
271 41 82.0
272 41 82.0
273 41 82.0
274 41 82.0
275 41 82.0
276 41 82.0
277 41 82.0
278 41 82.0
279 41 82.0
280 41 82.0
281 41 82.0
282 41 82.0
283 41 82.0
284 41 82.0
285 41 82.0
286 41 82.0
287 41 82.0
288 41 82.0
289 41 82.0
290 41 82.0
291 41 82.0
292 41 82.0
293 41 82.0
294 41 82.0
295 41 82.0
296 41 82.0
297 41 82.0
298 41 82.0
299 41 82.0
300 41 82.0
301 41 82.0
302 41 82.0
303 41 82.0
304 41 82.0
305 41 82.0
306 41 82.0
307 41 82.0
308 41 82.0
309 41 82.0
310 41 82.0
311 41 82.0
312 41 82.0
313 41 82.0
314 41 82.0
315 41 82.0
316 41 82.0
317 41 82.0
318 41 82.0
319 41 82.0
320 41 82.0
321 41 82.0
322 41 82.0
323 41 82.0
324 41 82.0
325 41 82.0
326 41 82.0
327 41 82.0
328 41 82.0
329 41 82.0
330 41 82.0
331 41 82.0
332 41 82.0
333 41 82.0
334 41 82.0
335 41 82.0
336 41 82.0
337 41 82.0
338 41 82.0
339 41 82.0
340 41 82.0
341 41 82.0
342 41 82.0
343 41 82.0
344 41 82.0
345 41 82.0
346 41 82.0
347 41 82.0
348 41 82.0
349 41 82.0
350 41 82.0
351 41 82.0
352 41 82.0
353 41 82.0
354 41 82.0
355 41 82.0
356 41 82.0
357 41 82.0
358 41 82.0
359 41 82.0
360 41 82.0
361 41 82.0
362 41 82.0
363 41 82.0
364 41 82.0
365 41 82.0
366 41 82.0
367 41 82.0
368 41 82.0
369 41 82.0
370 41 82.0
371 41 82.0
372 41 82.0
373 41 82.0
374 41 82.0
375 41 82.0
376 41 82.0
377 41 82.0
378 41 82.0
379 41 82.0
380 41 82.0
381 41 82.0
382 41 82.0
383 41 82.0
384 41 82.0
385 41 82.0
386 41 82.0
387 41 82.0
388 41 82.0
389 41 82.0
390 41 82.0
391 41 82.0
392 41 82.0
393 41 82.0
394 41 82.0
395 41 82.0
396 41 82.0
397 41 82.0
398 41 82.0
399 41 82.0
400 41 82.0
401 41 82.0
402 41 82.0
403 41 82.0
404 41 82.0
405 41 82.0
406 41 82.0
407 41 82.0
408 41 82.0
409 41 82.0
410 41 82.0
411 41 82.0
412 41 82.0
413 41 82.0
414 41 82.0
415 41 82.0
416 41 82.0
417 41 82.0
418 41 82.0
419 41 82.0
420 41 82.0
421 41 82.0
422 41 82.0
423 41 82.0
424 41 82.0
425 41 82.0
426 41 82.0
427 41 82.0
428 41 82.0
429 41 82.0
430 41 82.0
431 41 82.0
432 41 82.0
433 41 82.0
434 41 82.0
435 41 82.0
436 41 82.0
437 41 82.0
438 41 82.0
439 41 82.0
440 41 82.0
441 41 82.0
442 41 82.0
443 41 82.0
444 41 82.0
445 41 82.0
446 41 82.0
447 41 82.0
448 41 82.0
449 41 82.0
450 41 82.0
451 41 82.0
452 41 82.0
453 41 82.0
454 41 82.0
455 41 82.0
456 41 82.0
457 41 82.0
458 41 82.0
459 41 82.0
460 41 82.0
461 41 82.0
462 41 82.0
463 41 82.0
464 41 82.0
465 41 82.0
466 41 82.0
467 41 82.0
468 41 82.0
469 41 82.0
470 41 82.0
471 41 82.0
472 41 82.0
473 41 82.0
474 41 82.0
475 41 82.0
476 41 82.0
477 41 82.0
478 41 82.0
479 41 82.0
480 41 82.0
481 41 82.0
482 41 82.0
483 41 82.0
484 41 82.0
485 41 82.0
486 41 82.0
487 41 82.0
488 41 82.0
489 41 82.0
490 41 82.0
491 41 82.0
492 41 82.0
493 41 82.0
494 41 82.0
495 41 82.0
496 41 82.0
497 41 82.0
498 41 82.0
499 41 82.0
500 41 82.0

1 42 236.0762286860582
2 42 183.78693467336683
3 42 168.25480283114257
4 42 152.18623481781376
5 42 145.88114754098362
6 42 138.45398773006136
7 42 131.19101123595505
8 42 126.82523267838677
9 42 120.20987654320987
10 42 120.05
11 42 114.35728952772074
12 42 111.61884816753927
13 42 110.66390041493776
14 42 107.27924130663857
15 42 106.45894736842105
16 42 100.16067653276956
17 42 102.725
18 42 102.18649517684888
19 42 98.17834394904459
20 42 99.73856209150327
21 42 96.02603036876356
22 42 98.02978723404256
23 42 95.22413793103448
24 42 95.19383259911895
25 42 94.09442060085837
26 42 94.27272727272727
27 42 94.17903930131004
28 42 94.05049396267837
29 42 91.25925925925925
30 42 91.6875
31 42 91.2880978865406
32 42 91.83129855715872
33 42 89.51893095768374
34 42 89.90625
35 42 89.78666666666666
36 42 89.98642533936652
37 42 89.05122494432071
38 42 89.79310344827586
39 42 87.87837837837837
40 42 88.85164212910533
41 42 88.3699421965318
42 42 87.96694214876032
43 42 86.34965034965035
44 42 86.71280276816609
45 42 87.11471610660486
46 42 86.2756183745583
47 42 87.14492753623189
48 42 87.42657342657343
49 42 87.1961950059453
50 42 87.16981132075472
51 42 86.01438848920863
52 42 86.5754716981132
53 42 86.85436893203884
54 42 85.76078914919852
55 42 85.86013986013987
56 42 85.33170731707317
57 42 86.1804697156984
58 42 86.16441717791412
59 42 86.71980074719801
60 42 85.47368421052632
61 42 85.37013801756588
62 42 84.95214105793451
63 42 85.155
64 42 86.02025316455696
65 42 85.16666666666667
66 42 85.36842105263158
67 42 85.71428571428571
68 42 85.18461538461538
69 42 84.96798975672215
70 42 85.20469361147327
71 42 84.74242424242425
72 42 84.9869451697128
73 42 84.76462938881664
74 42 84.76662320730118
75 42 85.14597544338335
76 42 84.875
77 42 84.57931034482759
78 42 84.45040214477211
79 42 85.12751677852349
80 42 84.11459754433834
81 42 84.66403162055336
82 42 84.3495145631068
83 42 84.76165803108809
84 42 84.23965763195434
85 42 84.43636363636364
86 42 84.48345323741007
87 42 84.34662998624484
88 42 84.34903047091413
89 42 84.11586206896551
90 42 84.2298221614227
91 42 84.12017167381974
92 42 84.11522633744856
93 42 84.37724550898204
94 42 84.0
95 42 84.48414985590779
96 42 84.36734693877551
97 42 84.24277456647398
98 42 84.12173913043478
99 42 84.23863636363636
100 42 84.12209302325581
101 42 84.24561403508773
102 42 84.12121212121212
103 42 84.0
104 42 84.12371134020619
105 42 84.49051094890511
106 42 84.12191582002903
107 42 84.37333333333333
108 42 84.0
109 42 84.0
110 42 84.0
111 42 84.39873417721519
112 42 84.0
113 42 84.0
114 42 84.12650602409639
115 42 84.2662440570523
116 42 84.12574850299401
117 42 84.0
118 42 84.0
119 42 84.0
120 42 84.12708018154312
121 42 84.0
122 42 84.0
123 42 84.13375796178345
124 42 84.13614262560777
125 42 84.0
126 42 84.13023255813954
127 42 84.0
128 42 84.0
129 42 84.0
130 42 84.0
131 42 84.13526570048309
132 42 84.0
133 42 84.0
134 42 84.0
135 42 84.13703099510603
136 42 84.27053140096618
137 42 84.0
138 42 84.0
139 42 84.0
140 42 84.0
141 42 84.0
142 42 84.0
143 42 84.0
144 42 84.0
145 42 84.13397129186603
146 42 84.0
147 42 84.0
148 42 84.0
149 42 84.0
150 42 84.14762741652021
151 42 84.0
152 42 84.0
153 42 84.0
154 42 84.0
155 42 84.0
156 42 84.0
157 42 84.0
158 42 84.0
159 42 84.0
160 42 84.0
161 42 84.0
162 42 84.0
163 42 84.0
164 42 84.0
165 42 84.0
166 42 84.0
167 42 84.0
168 42 84.0
169 42 84.0
170 42 84.0
171 42 84.0
172 42 84.0
173 42 84.0
174 42 84.15189873417721
175 42 84.0
176 42 84.0
177 42 84.0
178 42 84.0
179 42 84.0
180 42 84.0
181 42 84.0
182 42 84.0
183 42 84.0
184 42 84.0
185 42 84.0
186 42 84.0
187 42 84.0
188 42 84.0
189 42 84.0
190 42 84.0
191 42 84.0
192 42 84.0
193 42 84.0
194 42 84.0
195 42 84.0
196 42 84.0
197 42 84.0
198 42 84.0
199 42 84.0
200 42 84.0
201 42 84.0
202 42 84.0
203 42 84.0
204 42 84.0
205 42 84.0
206 42 84.0
207 42 84.0
208 42 84.0
209 42 84.0
210 42 84.0
211 42 84.0
212 42 84.0
213 42 84.0
214 42 84.0
215 42 84.0
216 42 84.0
217 42 84.0
218 42 84.0
219 42 84.0
220 42 84.0
221 42 84.0
222 42 84.0
223 42 84.0
224 42 84.0
225 42 84.0
226 42 84.0
227 42 84.0
228 42 84.0
229 42 84.0
230 42 84.0
231 42 84.0
232 42 84.0
233 42 84.0
234 42 84.0
235 42 84.0
236 42 84.0
237 42 84.0
238 42 84.0
239 42 84.0
240 42 84.0
241 42 84.0
242 42 84.0
243 42 84.0
244 42 84.0
245 42 84.0
246 42 84.0
247 42 84.0
248 42 84.0
249 42 84.0
250 42 84.0
251 42 84.0
252 42 84.0
253 42 84.0
254 42 84.0
255 42 84.0
256 42 84.0
257 42 84.0
258 42 84.0
259 42 84.0
260 42 84.0
261 42 84.0
262 42 84.0
263 42 84.0
264 42 84.0
265 42 84.0
266 42 84.0
267 42 84.0
268 42 84.0
269 42 84.0
270 42 84.0
271 42 84.0
272 42 84.0
273 42 84.0
274 42 84.0
275 42 84.0
276 42 84.0
277 42 84.0
278 42 84.0
279 42 84.0
280 42 84.0
281 42 84.0
282 42 84.0
283 42 84.0
284 42 84.0
285 42 84.0
286 42 84.0
287 42 84.0
288 42 84.0
289 42 84.0
290 42 84.0
291 42 84.0
292 42 84.0
293 42 84.0
294 42 84.0
295 42 84.0
296 42 84.0
297 42 84.0
298 42 84.0
299 42 84.0
300 42 84.0
301 42 84.0
302 42 84.0
303 42 84.0
304 42 84.0
305 42 84.0
306 42 84.0
307 42 84.0
308 42 84.0
309 42 84.0
310 42 84.0
311 42 84.0
312 42 84.0
313 42 84.0
314 42 84.0
315 42 84.0
316 42 84.0
317 42 84.0
318 42 84.0
319 42 84.0
320 42 84.0
321 42 84.0
322 42 84.0
323 42 84.0
324 42 84.0
325 42 84.0
326 42 84.0
327 42 84.0
328 42 84.0
329 42 84.0
330 42 84.0
331 42 84.0
332 42 84.0
333 42 84.0
334 42 84.0
335 42 84.0
336 42 84.0
337 42 84.0
338 42 84.0
339 42 84.0
340 42 84.0
341 42 84.0
342 42 84.0
343 42 84.0
344 42 84.0
345 42 84.0
346 42 84.0
347 42 84.0
348 42 84.0
349 42 84.0
350 42 84.0
351 42 84.0
352 42 84.0
353 42 84.0
354 42 84.0
355 42 84.0
356 42 84.0
357 42 84.0
358 42 84.0
359 42 84.0
360 42 84.0
361 42 84.0
362 42 84.0
363 42 84.0
364 42 84.0
365 42 84.0
366 42 84.0
367 42 84.0
368 42 84.0
369 42 84.0
370 42 84.0
371 42 84.0
372 42 84.0
373 42 84.0
374 42 84.0
375 42 84.0
376 42 84.0
377 42 84.0
378 42 84.0
379 42 84.0
380 42 84.0
381 42 84.0
382 42 84.0
383 42 84.0
384 42 84.0
385 42 84.0
386 42 84.0
387 42 84.0
388 42 84.0
389 42 84.0
390 42 84.0
391 42 84.0
392 42 84.0
393 42 84.0
394 42 84.0
395 42 84.0
396 42 84.0
397 42 84.0
398 42 84.0
399 42 84.0
400 42 84.0
401 42 84.0
402 42 84.0
403 42 84.0
404 42 84.0
405 42 84.0
406 42 84.0
407 42 84.0
408 42 84.0
409 42 84.0
410 42 84.0
411 42 84.0
412 42 84.0
413 42 84.0
414 42 84.0
415 42 84.0
416 42 84.0
417 42 84.0
418 42 84.0
419 42 84.0
420 42 84.0
421 42 84.0
422 42 84.0
423 42 84.0
424 42 84.0
425 42 84.0
426 42 84.0
427 42 84.0
428 42 84.0
429 42 84.0
430 42 84.0
431 42 84.0
432 42 84.0
433 42 84.0
434 42 84.0
435 42 84.0
436 42 84.0
437 42 84.0
438 42 84.0
439 42 84.0
440 42 84.0
441 42 84.0
442 42 84.0
443 42 84.0
444 42 84.0
445 42 84.0
446 42 84.0
447 42 84.0
448 42 84.0
449 42 84.0
450 42 84.0
451 42 84.0
452 42 84.0
453 42 84.0
454 42 84.0
455 42 84.0
456 42 84.0
457 42 84.0
458 42 84.0
459 42 84.0
460 42 84.0
461 42 84.0
462 42 84.0
463 42 84.0
464 42 84.0
465 42 84.0
466 42 84.0
467 42 84.0
468 42 84.0
469 42 84.0
470 42 84.0
471 42 84.0
472 42 84.0
473 42 84.0
474 42 84.0
475 42 84.0
476 42 84.0
477 42 84.0
478 42 84.0
479 42 84.0
480 42 84.0
481 42 84.0
482 42 84.0
483 42 84.0
484 42 84.0
485 42 84.0
486 42 84.0
487 42 84.0
488 42 84.0
489 42 84.0
490 42 84.0
491 42 84.0
492 42 84.0
493 42 84.0
494 42 84.0
495 42 84.0
496 42 84.0
497 42 84.0
498 42 84.0
499 42 84.0
500 42 84.0

1 43 221.54909819639278
2 43 189.45929648241207
3 43 173.04665314401623
4 43 158.69565217391303
5 43 146.40163098878696
6 43 137.91304347826087
7 43 127.10358974358974
8 43 127.14959016393442
9 43 122.3641975308642
10 43 118.95327102803738
11 43 112.48907388137357
12 43 110.95615866388309
13 43 108.14745586708203
14 43 111.35781741867785
15 43 108.39211618257261
16 43 104.49947534102833
17 43 104.2452025586354
18 43 102.92698412698412
19 43 101.73501577287067
20 43 100.31822971548999
21 43 101.19271948608137
22 43 97.3741935483871
23 43 98.10096670247046
24 43 98.19334049409237
25 43 96.06283856988082
26 43 95.9913137893594
27 43 94.66593647316539
28 43 95.1608695652174
29 43 93.06981981981981
30 43 94.02169197396964
31 43 93.39888268156425
32 43 93.35526315789474
33 43 92.72789115646259
34 43 93.19909502262443
35 43 90.57870370370371
36 43 91.66294642857143
37 43 90.53150057273768
38 43 91.18543799772469
39 43 91.0702947845805
40 43 90.06689734717416
41 43 90.13745704467354
42 43 90.47810650887574
43 43 90.60364464692483
44 43 89.3
45 43 88.57011494252873
46 43 88.71896955503513
47 43 89.07875894988067
48 43 89.16627078384798
49 43 89.87663107947806
50 43 88.06235011990408
51 43 88.97258641239571
52 43 88.31013431013432
53 43 87.87636363636364
54 43 88.1073512252042
55 43 87.27250308261405
56 43 88.13664596273291
57 43 87.93258426966293
58 43 87.72
59 43 87.3768472906404
60 43 86.97974683544304
61 43 88.6774595267746
62 43 87.85532994923858
63 43 87.18844221105527
64 43 86.78283485045513
65 43 86.8730964467005
66 43 87.2159383033419
67 43 87.49066666666667
68 43 87.29161451814768
69 43 86.90765171503958
70 43 87.22222222222223
71 43 86.77979274611398
72 43 87.11111111111111
73 43 87.0078125
74 43 86.44967320261438
75 43 86.77979274611398
76 43 86.55844155844156
77 43 86.46930422919509
78 43 86.68073878627969
79 43 86.80266666666667
80 43 86.70879120879121
81 43 86.70879120879121
82 43 87.26979865771813
83 43 86.81461434370772
84 43 86.48794326241135
85 43 86.68708388814913
86 43 86.34817813765183
87 43 86.73399715504979
88 43 86.35537190082644
89 43 86.48933143669986
90 43 86.11977715877437
91 43 86.0
92 43 86.0
93 43 86.0
94 43 86.11732605729877
95 43 86.24891461649783
96 43 86.12250712250712
97 43 86.25368731563422
98 43 86.50962962962963
99 43 86.1268436578171
100 43 86.25443786982248
101 43 86.12536443148689
102 43 86.12855007473841
103 43 86.49142857142857
104 43 86.2642089093702
105 43 86.0
106 43 86.39269406392694
107 43 86.12374100719424
108 43 86.13500784929356
109 43 86.0
110 43 86.25981873111782
111 43 86.13129770992366
112 43 86.13292117465224
113 43 86.0
114 43 86.12536443148689
115 43 86.0
116 43 86.0
117 43 86.0
118 43 86.28243021346469
119 43 86.0
120 43 86.0
121 43 86.0
122 43 86.0
123 43 86.2642089093702
124 43 86.0
125 43 86.13804173354735
126 43 86.0
127 43 86.0
128 43 86.0
129 43 86.0
130 43 86.0
131 43 86.14144736842105
132 43 86.0
133 43 86.0
134 43 86.0
135 43 86.0
136 43 86.0
137 43 86.27652733118971
138 43 86.0
139 43 86.0
140 43 86.14333333333333
141 43 86.0
142 43 86.14776632302406
143 43 86.0
144 43 86.0
145 43 86.0
146 43 86.0
147 43 86.0
148 43 86.0
149 43 86.0
150 43 86.0
151 43 86.0
152 43 86.0
153 43 86.0
154 43 86.0
155 43 86.0
156 43 86.0
157 43 86.0
158 43 86.0
159 43 86.0
160 43 86.0
161 43 86.0
162 43 86.0
163 43 86.0
164 43 86.0
165 43 86.0
166 43 86.0
167 43 86.0
168 43 86.0
169 43 86.0
170 43 86.0
171 43 86.0
172 43 86.0
173 43 86.0
174 43 86.0
175 43 86.0
176 43 86.0
177 43 86.0
178 43 86.0
179 43 86.0
180 43 86.0
181 43 86.0
182 43 86.0
183 43 86.0
184 43 86.0
185 43 86.0
186 43 86.0
187 43 86.0
188 43 86.0
189 43 86.0
190 43 86.0
191 43 86.0
192 43 86.0
193 43 86.0
194 43 86.0
195 43 86.0
196 43 86.0
197 43 86.0
198 43 86.0
199 43 86.0
200 43 86.0
201 43 86.0
202 43 86.0
203 43 86.0
204 43 86.0
205 43 86.0
206 43 86.0
207 43 86.0
208 43 86.0
209 43 86.0
210 43 86.0
211 43 86.0
212 43 86.0
213 43 86.0
214 43 86.0
215 43 86.0
216 43 86.0
217 43 86.0
218 43 86.0
219 43 86.0
220 43 86.0
221 43 86.0
222 43 86.0
223 43 86.0
224 43 86.0
225 43 86.0
226 43 86.0
227 43 86.0
228 43 86.0
229 43 86.0
230 43 86.0
231 43 86.0
232 43 86.0
233 43 86.0
234 43 86.0
235 43 86.0
236 43 86.0
237 43 86.0
238 43 86.0
239 43 86.0
240 43 86.0
241 43 86.0
242 43 86.0
243 43 86.0
244 43 86.0
245 43 86.0
246 43 86.0
247 43 86.0
248 43 86.0
249 43 86.0
250 43 86.0
251 43 86.0
252 43 86.0
253 43 86.0
254 43 86.0
255 43 86.0
256 43 86.0
257 43 86.0
258 43 86.0
259 43 86.0
260 43 86.0
261 43 86.0
262 43 86.0
263 43 86.0
264 43 86.0
265 43 86.0
266 43 86.0
267 43 86.0
268 43 86.0
269 43 86.0
270 43 86.0
271 43 86.0
272 43 86.0
273 43 86.0
274 43 86.0
275 43 86.0
276 43 86.0
277 43 86.0
278 43 86.0
279 43 86.0
280 43 86.0
281 43 86.0
282 43 86.0
283 43 86.0
284 43 86.0
285 43 86.0
286 43 86.0
287 43 86.0
288 43 86.0
289 43 86.0
290 43 86.0
291 43 86.0
292 43 86.0
293 43 86.0
294 43 86.0
295 43 86.0
296 43 86.0
297 43 86.0
298 43 86.0
299 43 86.0
300 43 86.0
301 43 86.0
302 43 86.0
303 43 86.0
304 43 86.0
305 43 86.0
306 43 86.0
307 43 86.0
308 43 86.0
309 43 86.0
310 43 86.0
311 43 86.0
312 43 86.0
313 43 86.0
314 43 86.0
315 43 86.0
316 43 86.0
317 43 86.0
318 43 86.0
319 43 86.0
320 43 86.0
321 43 86.0
322 43 86.0
323 43 86.0
324 43 86.0
325 43 86.0
326 43 86.0
327 43 86.0
328 43 86.0
329 43 86.0
330 43 86.0
331 43 86.0
332 43 86.0
333 43 86.0
334 43 86.0
335 43 86.0
336 43 86.0
337 43 86.0
338 43 86.0
339 43 86.0
340 43 86.0
341 43 86.0
342 43 86.0
343 43 86.0
344 43 86.0
345 43 86.0
346 43 86.0
347 43 86.0
348 43 86.0
349 43 86.0
350 43 86.0
351 43 86.0
352 43 86.0
353 43 86.0
354 43 86.0
355 43 86.0
356 43 86.0
357 43 86.0
358 43 86.0
359 43 86.0
360 43 86.0
361 43 86.0
362 43 86.0
363 43 86.0
364 43 86.0
365 43 86.0
366 43 86.0
367 43 86.0
368 43 86.0
369 43 86.0
370 43 86.0
371 43 86.0
372 43 86.0
373 43 86.0
374 43 86.0
375 43 86.0
376 43 86.0
377 43 86.0
378 43 86.0
379 43 86.0
380 43 86.0
381 43 86.0
382 43 86.0
383 43 86.0
384 43 86.0
385 43 86.0
386 43 86.0
387 43 86.0
388 43 86.0
389 43 86.0
390 43 86.0
391 43 86.0
392 43 86.0
393 43 86.0
394 43 86.0
395 43 86.0
396 43 86.0
397 43 86.0
398 43 86.0
399 43 86.0
400 43 86.0
401 43 86.0
402 43 86.0
403 43 86.0
404 43 86.0
405 43 86.0
406 43 86.0
407 43 86.0
408 43 86.0
409 43 86.0
410 43 86.0
411 43 86.0
412 43 86.0
413 43 86.0
414 43 86.0
415 43 86.0
416 43 86.0
417 43 86.0
418 43 86.0
419 43 86.0
420 43 86.0
421 43 86.0
422 43 86.0
423 43 86.0
424 43 86.0
425 43 86.0
426 43 86.0
427 43 86.0
428 43 86.0
429 43 86.0
430 43 86.0
431 43 86.0
432 43 86.0
433 43 86.0
434 43 86.0
435 43 86.0
436 43 86.0
437 43 86.0
438 43 86.0
439 43 86.0
440 43 86.0
441 43 86.0
442 43 86.0
443 43 86.0
444 43 86.0
445 43 86.0
446 43 86.0
447 43 86.0
448 43 86.0
449 43 86.0
450 43 86.0
451 43 86.0
452 43 86.0
453 43 86.0
454 43 86.0
455 43 86.0
456 43 86.0
457 43 86.0
458 43 86.0
459 43 86.0
460 43 86.0
461 43 86.0
462 43 86.0
463 43 86.0
464 43 86.0
465 43 86.0
466 43 86.0
467 43 86.0
468 43 86.0
469 43 86.0
470 43 86.0
471 43 86.0
472 43 86.0
473 43 86.0
474 43 86.0
475 43 86.0
476 43 86.0
477 43 86.0
478 43 86.0
479 43 86.0
480 43 86.0
481 43 86.0
482 43 86.0
483 43 86.0
484 43 86.0
485 43 86.0
486 43 86.0
487 43 86.0
488 43 86.0
489 43 86.0
490 43 86.0
491 43 86.0
492 43 86.0
493 43 86.0
494 43 86.0
495 43 86.0
496 43 86.0
497 43 86.0
498 43 86.0
499 43 86.0
500 43 86.0

1 44 220.57372116349046
2 44 199.12990936555892
3 44 178.04858299595142
4 44 157.7223910840932
5 44 149.4574898785425
6 44 142.07770961145195
7 44 128.69886947584789
8 44 127.01030927835052
9 44 126.26871794871795
10 44 118.4860392967942
11 44 116.67009249743063
12 44 112.28836251287332
13 44 114.88633993743483
14 44 109.3609958506224
15 44 109.86278586278586
16 44 106.18789144050105
17 44 107.01694915254237
18 44 102.68235294117648
19 44 103.6297093649085
20 44 100.13149522799576
21 44 102.76068376068376
22 44 101.27948990435706
23 44 100.43581445523193
24 44 100.62650602409639
25 44 98.4136460554371
26 44 97.3841131664853
27 44 97.24288840262582
28 44 95.99124726477024
29 44 96.42655059847661
30 44 95.09834254143647
31 44 95.20353982300885
32 44 92.7195530726257
33 44 94.25777777777778
34 44 92.55343082114736
35 44 93.96610169491525
36 44 92.47457627118644
37 44 92.2
38 44 93.26582278481013
39 44 93.06103286384976
40 44 91.64976958525345
41 44 92.91162790697675
42 44 91.86143187066975
43 44 91.33254437869823
44 44 91.27823050058207
45 44 91.7096018735363
46 44 91.67103694874851
47 44 90.94033412887828
48 44 91.25536992840095
49 44 90.83194278903457
50 44 89.99522673031026
51 44 90.69176470588235
52 44 90.28571428571429
53 44 90.15422276621787
54 44 89.60583941605839
55 44 90.57875457875458
56 44 89.07186358099878
57 44 89.95555555555555
58 44 89.31835205992509
59 44 89.31017369727047
60 44 89.5304347826087
61 44 89.6751269035533
62 44 89.08508014796547
63 44 89.56942675159236
64 44 89.34180432020331
65 44 89.34010152284264
66 44 88.99622641509434
67 44 88.90604890604891
68 44 88.56194125159642
69 44 88.92753623188406
70 44 88.7011952191235
71 44 88.46013071895425
72 44 89.27201051248358
73 44 88.71641791044776
74 44 88.8202396804261
75 44 88.8968152866242
76 44 88.4776119402985
77 44 88.35013262599469
78 44 88.58823529411765
79 44 88.352
80 44 88.48153214774281
81 44 88.36363636363636
82 44 88.71159029649596
83 44 88.73846153846154
84 44 88.71255060728745
85 44 88.4888888888889
86 44 88.0
87 44 88.4769647696477
88 44 88.37553342816501
89 44 88.0
90 44 88.0
91 44 88.12960235640648
92 44 88.24581005586592
93 44 88.25071225071225
94 44 88.12429378531074
95 44 88.36565096952909
96 44 88.39344262295081
97 44 88.25071225071225
98 44 88.25618631732169
99 44 88.1301775147929
100 44 88.1273516642547
101 44 88.25768667642753
102 44 88.1301775147929
103 44 88.26788432267884
104 44 88.12790697674419
105 44 88.0
106 44 88.26268656716418
107 44 88.13622291021672
108 44 88.13707165109034
109 44 88.0
110 44 88.13643410852713
111 44 88.13213213213213
112 44 88.0
113 44 88.13056379821958
114 44 88.27848101265823
115 44 88.0
116 44 88.13858267716536
117 44 88.41838351822504
118 44 88.53905053598776
119 44 88.0
120 44 88.0
121 44 88.0
122 44 88.0
123 44 88.0
124 44 88.0
125 44 88.13414634146342
126 44 88.14864864864865
127 44 88.14262560777958
128 44 88.0
129 44 88.0
130 44 88.0
131 44 88.14545454545454
132 44 88.0
133 44 88.14473684210526
134 44 88.0
135 44 88.14497528830313
136 44 88.0
137 44 88.0
138 44 88.0
139 44 88.0
140 44 88.15438596491228
141 44 88.0
142 44 88.0
143 44 88.0
144 44 88.0
145 44 88.0
146 44 88.0
147 44 88.0
148 44 88.0
149 44 88.0
150 44 88.0
151 44 88.0
152 44 88.0
153 44 88.0
154 44 88.0
155 44 88.0
156 44 88.0
157 44 88.0
158 44 88.0
159 44 88.16761904761904
160 44 88.0
161 44 88.0
162 44 88.0
163 44 88.0
164 44 88.0
165 44 88.0
166 44 88.0
167 44 88.0
168 44 88.0
169 44 88.0
170 44 88.0
171 44 88.0
172 44 88.0
173 44 88.0
174 44 88.0
175 44 88.0
176 44 88.0
177 44 88.0
178 44 88.0
179 44 88.0
180 44 88.0
181 44 88.0
182 44 88.0
183 44 88.0
184 44 88.0
185 44 88.0
186 44 88.0
187 44 88.0
188 44 88.0
189 44 88.0
190 44 88.0
191 44 88.0
192 44 88.0
193 44 88.0
194 44 88.0
195 44 88.0
196 44 88.0
197 44 88.0
198 44 88.0
199 44 88.0
200 44 88.0
201 44 88.0
202 44 88.0
203 44 88.0
204 44 88.0
205 44 88.0
206 44 88.0
207 44 88.0
208 44 88.0
209 44 88.0
210 44 88.0
211 44 88.0
212 44 88.0
213 44 88.0
214 44 88.0
215 44 88.0
216 44 88.0
217 44 88.0
218 44 88.0
219 44 88.0
220 44 88.0
221 44 88.0
222 44 88.0
223 44 88.0
224 44 88.0
225 44 88.0
226 44 88.0
227 44 88.0
228 44 88.0
229 44 88.0
230 44 88.0
231 44 88.0
232 44 88.0
233 44 88.0
234 44 88.0
235 44 88.0
236 44 88.0
237 44 88.0
238 44 88.0
239 44 88.0
240 44 88.0
241 44 88.0
242 44 88.0
243 44 88.0
244 44 88.0
245 44 88.0
246 44 88.0
247 44 88.0
248 44 88.0
249 44 88.0
250 44 88.0
251 44 88.0
252 44 88.0
253 44 88.0
254 44 88.0
255 44 88.0
256 44 88.0
257 44 88.0
258 44 88.0
259 44 88.0
260 44 88.0
261 44 88.0
262 44 88.0
263 44 88.0
264 44 88.0
265 44 88.0
266 44 88.0
267 44 88.0
268 44 88.0
269 44 88.0
270 44 88.0
271 44 88.0
272 44 88.0
273 44 88.0
274 44 88.0
275 44 88.0
276 44 88.0
277 44 88.0
278 44 88.0
279 44 88.0
280 44 88.0
281 44 88.0
282 44 88.0
283 44 88.0
284 44 88.0
285 44 88.0
286 44 88.0
287 44 88.0
288 44 88.0
289 44 88.0
290 44 88.0
291 44 88.0
292 44 88.0
293 44 88.0
294 44 88.0
295 44 88.0
296 44 88.0
297 44 88.0
298 44 88.0
299 44 88.0
300 44 88.0
301 44 88.0
302 44 88.0
303 44 88.0
304 44 88.0
305 44 88.0
306 44 88.0
307 44 88.0
308 44 88.0
309 44 88.0
310 44 88.0
311 44 88.0
312 44 88.0
313 44 88.0
314 44 88.0
315 44 88.0
316 44 88.0
317 44 88.0
318 44 88.0
319 44 88.0
320 44 88.0
321 44 88.0
322 44 88.0
323 44 88.0
324 44 88.0
325 44 88.0
326 44 88.0
327 44 88.0
328 44 88.0
329 44 88.0
330 44 88.0
331 44 88.0
332 44 88.0
333 44 88.0
334 44 88.0
335 44 88.0
336 44 88.0
337 44 88.0
338 44 88.0
339 44 88.0
340 44 88.0
341 44 88.0
342 44 88.0
343 44 88.0
344 44 88.0
345 44 88.0
346 44 88.0
347 44 88.0
348 44 88.0
349 44 88.0
350 44 88.0
351 44 88.0
352 44 88.0
353 44 88.0
354 44 88.0
355 44 88.0
356 44 88.0
357 44 88.0
358 44 88.0
359 44 88.0
360 44 88.0
361 44 88.0
362 44 88.0
363 44 88.0
364 44 88.0
365 44 88.0
366 44 88.0
367 44 88.0
368 44 88.0
369 44 88.0
370 44 88.0
371 44 88.0
372 44 88.0
373 44 88.0
374 44 88.0
375 44 88.0
376 44 88.0
377 44 88.0
378 44 88.0
379 44 88.0
380 44 88.0
381 44 88.0
382 44 88.0
383 44 88.0
384 44 88.0
385 44 88.0
386 44 88.0
387 44 88.0
388 44 88.0
389 44 88.0
390 44 88.0
391 44 88.0
392 44 88.0
393 44 88.0
394 44 88.0
395 44 88.0
396 44 88.0
397 44 88.0
398 44 88.0
399 44 88.0
400 44 88.0
401 44 88.0
402 44 88.0
403 44 88.0
404 44 88.0
405 44 88.0
406 44 88.0
407 44 88.0
408 44 88.0
409 44 88.0
410 44 88.0
411 44 88.0
412 44 88.0
413 44 88.0
414 44 88.0
415 44 88.0
416 44 88.0
417 44 88.0
418 44 88.0
419 44 88.0
420 44 88.0
421 44 88.0
422 44 88.0
423 44 88.0
424 44 88.0
425 44 88.0
426 44 88.0
427 44 88.0
428 44 88.0
429 44 88.0
430 44 88.0
431 44 88.0
432 44 88.0
433 44 88.0
434 44 88.0
435 44 88.0
436 44 88.0
437 44 88.0
438 44 88.0
439 44 88.0
440 44 88.0
441 44 88.0
442 44 88.0
443 44 88.0
444 44 88.0
445 44 88.0
446 44 88.0
447 44 88.0
448 44 88.0
449 44 88.0
450 44 88.0
451 44 88.0
452 44 88.0
453 44 88.0
454 44 88.0
455 44 88.0
456 44 88.0
457 44 88.0
458 44 88.0
459 44 88.0
460 44 88.0
461 44 88.0
462 44 88.0
463 44 88.0
464 44 88.0
465 44 88.0
466 44 88.0
467 44 88.0
468 44 88.0
469 44 88.0
470 44 88.0
471 44 88.0
472 44 88.0
473 44 88.0
474 44 88.0
475 44 88.0
476 44 88.0
477 44 88.0
478 44 88.0
479 44 88.0
480 44 88.0
481 44 88.0
482 44 88.0
483 44 88.0
484 44 88.0
485 44 88.0
486 44 88.0
487 44 88.0
488 44 88.0
489 44 88.0
490 44 88.0
491 44 88.0
492 44 88.0
493 44 88.0
494 44 88.0
495 44 88.0
496 44 88.0
497 44 88.0
498 44 88.0
499 44 88.0
500 44 88.0

1 45 234.6846846846847
2 45 192.9607250755287
3 45 178.2744702320888
4 45 166.84475806451613
5 45 145.0964467005076
6 45 139.22448979591837
7 45 138.8911495422177
8 45 131.1534500514933
9 45 124.57260556127703
10 45 123.59749739311783
11 45 117.95031055900621
12 45 118.18938605619147
13 45 113.12180143295804
14 45 109.22513089005236
15 45 111.26059322033899
16 45 108.56544502617801
17 45 108.70253164556962
18 45 108.26780021253985
19 45 104.88794023479188
20 45 105.08004268943436
21 45 102.15957446808511
22 45 102.78846153846153
23 45 102.07197382769903
24 45 100.71428571428571
25 45 98.13725490196079
26 45 99.5934065934066
27 45 98.9010989010989
28 45 98.0820399113082
29 45 98.05676855895196
30 45 96.53631284916202
31 45 96.87707641196013
32 45 96.83168316831683
33 45 95.72727272727273
34 45 94.39024390243902
35 45 93.85135135135135
36 45 94.78506787330316
37 45 96.14117647058823
38 45 94.9384098544233
39 45 95.54161915621437
40 45 94.01142857142857
41 45 94.53161592505855
42 45 94.3953488372093
43 45 93.91764705882353
44 45 92.70833333333333
45 45 93.25934579439253
46 45 93.33333333333333
47 45 93.27464788732394
48 45 92.29965156794425
49 45 91.83673469387755
50 45 92.62773722627738
51 45 92.32667450058754
52 45 92.44746600741657
53 45 92.11633663366337
54 45 91.40963855421687
55 45 90.88235294117646
56 45 90.778739184178
57 45 91.78438661710037
58 45 92.0480404551201
59 45 91.33995037220843
60 45 91.22222222222223
61 45 91.68961201501877
62 45 91.28238341968913
63 45 90.89775561097257
64 45 90.69677419354839
65 45 90.92307692307692
66 45 91.03184713375796
67 45 90.8267716535433
68 45 91.24371859296483
69 45 90.34394904458598
70 45 90.56603773584905
71 45 90.93023255813954
72 45 90.47058823529412
73 45 90.703125
74 45 90.8311345646438
75 45 90.35479632063075
76 45 90.36388140161725
77 45 90.49382716049382
78 45 91.09756097560975
79 45 90.36684782608695
80 45 90.73170731707317
81 45 90.12587412587412
82 45 90.12362637362638
83 45 90.73972602739725
84 45 90.49792531120332
85 45 90.0
86 45 90.61643835616438
87 45 90.62849162011173
88 45 90.25352112676056
89 45 90.12345679012346
90 45 90.0
91 45 90.0
92 45 90.5099150141643
93 45 90.26431718061674
94 45 90.63649222065064
95 45 90.39017341040463
96 45 90.12931034482759
97 45 90.26666666666667
98 45 90.25824964131995
99 45 90.26277372262774
100 45 90.12729844413013
101 45 90.13719512195122
102 45 90.13024602026049
103 45 90.26431718061674
104 45 90.25531914893617
105 45 90.0
106 45 90.14285714285714
107 45 90.1300578034682
108 45 90.0
109 45 90.13412816691505
110 45 90.0
111 45 90.0
112 45 90.13996889580093
113 45 90.0
114 45 90.14128728414443
115 45 90.0
116 45 90.14128728414443
117 45 90.13513513513513
118 45 90.1470588235294
119 45 90.0
120 45 90.0
121 45 90.14173228346456
122 45 90.14876033057851
123 45 90.13698630136986
124 45 90.0
125 45 90.0
126 45 90.0
127 45 90.0
128 45 90.0
129 45 90.0
130 45 90.0
131 45 90.0
132 45 90.0
133 45 90.0
134 45 90.0
135 45 90.0
136 45 90.0
137 45 90.0
138 45 90.0
139 45 90.0
140 45 90.15
141 45 90.0
142 45 90.0
143 45 90.0
144 45 90.0
145 45 90.0
146 45 90.0
147 45 90.0
148 45 90.0
149 45 90.0
150 45 90.0
151 45 90.0
152 45 90.0
153 45 90.0
154 45 90.0
155 45 90.0
156 45 90.0
157 45 90.0
158 45 90.0
159 45 90.0
160 45 90.0
161 45 90.15679442508711
162 45 90.0
163 45 90.0
164 45 90.0
165 45 90.0
166 45 90.0
167 45 90.0
168 45 90.0
169 45 90.0
170 45 90.0
171 45 90.0
172 45 90.0
173 45 90.0
174 45 90.0
175 45 90.0
176 45 90.0
177 45 90.0
178 45 90.0
179 45 90.0
180 45 90.0
181 45 90.0
182 45 90.0
183 45 90.0
184 45 90.0
185 45 90.0
186 45 90.0
187 45 90.0
188 45 90.0
189 45 90.0
190 45 90.0
191 45 90.0
192 45 90.0
193 45 90.0
194 45 90.0
195 45 90.0
196 45 90.0
197 45 90.0
198 45 90.0
199 45 90.0
200 45 90.0
201 45 90.0
202 45 90.0
203 45 90.0
204 45 90.0
205 45 90.0
206 45 90.0
207 45 90.0
208 45 90.0
209 45 90.0
210 45 90.0
211 45 90.0
212 45 90.0
213 45 90.0
214 45 90.0
215 45 90.0
216 45 90.0
217 45 90.0
218 45 90.0
219 45 90.0
220 45 90.0
221 45 90.0
222 45 90.0
223 45 90.0
224 45 90.0
225 45 90.0
226 45 90.0
227 45 90.0
228 45 90.0
229 45 90.0
230 45 90.0
231 45 90.0
232 45 90.0
233 45 90.0
234 45 90.0
235 45 90.0
236 45 90.0
237 45 90.0
238 45 90.0
239 45 90.0
240 45 90.0
241 45 90.0
242 45 90.0
243 45 90.0
244 45 90.0
245 45 90.0
246 45 90.0
247 45 90.0
248 45 90.0
249 45 90.0
250 45 90.0
251 45 90.0
252 45 90.0
253 45 90.0
254 45 90.0
255 45 90.0
256 45 90.0
257 45 90.0
258 45 90.0
259 45 90.0
260 45 90.0
261 45 90.0
262 45 90.0
263 45 90.0
264 45 90.0
265 45 90.0
266 45 90.0
267 45 90.0
268 45 90.0
269 45 90.0
270 45 90.0
271 45 90.0
272 45 90.0
273 45 90.0
274 45 90.0
275 45 90.0
276 45 90.0
277 45 90.0
278 45 90.0
279 45 90.0
280 45 90.0
281 45 90.0
282 45 90.0
283 45 90.0
284 45 90.0
285 45 90.0
286 45 90.0
287 45 90.0
288 45 90.0
289 45 90.0
290 45 90.0
291 45 90.0
292 45 90.0
293 45 90.0
294 45 90.0
295 45 90.0
296 45 90.0
297 45 90.0
298 45 90.0
299 45 90.0
300 45 90.0
301 45 90.0
302 45 90.0
303 45 90.0
304 45 90.0
305 45 90.0
306 45 90.0
307 45 90.0
308 45 90.0
309 45 90.0
310 45 90.0
311 45 90.0
312 45 90.0
313 45 90.0
314 45 90.0
315 45 90.0
316 45 90.0
317 45 90.0
318 45 90.0
319 45 90.0
320 45 90.0
321 45 90.0
322 45 90.0
323 45 90.0
324 45 90.0
325 45 90.0
326 45 90.0
327 45 90.0
328 45 90.0
329 45 90.0
330 45 90.0
331 45 90.0
332 45 90.0
333 45 90.0
334 45 90.0
335 45 90.0
336 45 90.0
337 45 90.0
338 45 90.0
339 45 90.0
340 45 90.0
341 45 90.0
342 45 90.0
343 45 90.0
344 45 90.0
345 45 90.0
346 45 90.0
347 45 90.0
348 45 90.0
349 45 90.0
350 45 90.0
351 45 90.0
352 45 90.0
353 45 90.0
354 45 90.0
355 45 90.0
356 45 90.0
357 45 90.0
358 45 90.0
359 45 90.0
360 45 90.0
361 45 90.0
362 45 90.0
363 45 90.0
364 45 90.0
365 45 90.0
366 45 90.0
367 45 90.0
368 45 90.0
369 45 90.0
370 45 90.0
371 45 90.0
372 45 90.0
373 45 90.0
374 45 90.0
375 45 90.0
376 45 90.0
377 45 90.0
378 45 90.0
379 45 90.0
380 45 90.0
381 45 90.0
382 45 90.0
383 45 90.0
384 45 90.0
385 45 90.0
386 45 90.0
387 45 90.0
388 45 90.0
389 45 90.0
390 45 90.0
391 45 90.0
392 45 90.0
393 45 90.0
394 45 90.0
395 45 90.0
396 45 90.0
397 45 90.0
398 45 90.0
399 45 90.0
400 45 90.0
401 45 90.0
402 45 90.0
403 45 90.0
404 45 90.0
405 45 90.0
406 45 90.0
407 45 90.0
408 45 90.0
409 45 90.0
410 45 90.0
411 45 90.0
412 45 90.0
413 45 90.0
414 45 90.0
415 45 90.0
416 45 90.0
417 45 90.0
418 45 90.0
419 45 90.0
420 45 90.0
421 45 90.0
422 45 90.0
423 45 90.0
424 45 90.0
425 45 90.0
426 45 90.0
427 45 90.0
428 45 90.0
429 45 90.0
430 45 90.0
431 45 90.0
432 45 90.0
433 45 90.0
434 45 90.0
435 45 90.0
436 45 90.0
437 45 90.0
438 45 90.0
439 45 90.0
440 45 90.0
441 45 90.0
442 45 90.0
443 45 90.0
444 45 90.0
445 45 90.0
446 45 90.0
447 45 90.0
448 45 90.0
449 45 90.0
450 45 90.0
451 45 90.0
452 45 90.0
453 45 90.0
454 45 90.0
455 45 90.0
456 45 90.0
457 45 90.0
458 45 90.0
459 45 90.0
460 45 90.0
461 45 90.0
462 45 90.0
463 45 90.0
464 45 90.0
465 45 90.0
466 45 90.0
467 45 90.0
468 45 90.0
469 45 90.0
470 45 90.0
471 45 90.0
472 45 90.0
473 45 90.0
474 45 90.0
475 45 90.0
476 45 90.0
477 45 90.0
478 45 90.0
479 45 90.0
480 45 90.0
481 45 90.0
482 45 90.0
483 45 90.0
484 45 90.0
485 45 90.0
486 45 90.0
487 45 90.0
488 45 90.0
489 45 90.0
490 45 90.0
491 45 90.0
492 45 90.0
493 45 90.0
494 45 90.0
495 45 90.0
496 45 90.0
497 45 90.0
498 45 90.0
499 45 90.0
500 45 90.0

1 46 240.9129129129129
2 46 194.3453815261044
3 46 178.9043303121853
4 46 171.79591836734693
5 46 162.0326530612245
6 46 140.79352226720647
7 46 135.07186858316223
8 46 128.21377183967113
9 46 124.07770961145194
10 46 119.95056642636457
11 46 121.71428571428571
12 46 118.6265560165975
13 46 116.03777544596012
14 46 113.29005235602094
15 46 111.93169690501601
16 46 112.53052631578947
17 46 106.48058761804828
18 46 105.98087141339
19 46 107.20171673819742
20 46 104.91914893617022
21 46 105.95726495726495
22 46 106.59378349410504
23 46 103.90588235294118
24 46 102.44541484716157
25 46 101.7054945054945
26 46 101.33042529989095
27 46 99.85980284775465
28 46 99.28205128205128
29 46 100.1980198019802
30 46 99.89438943894389
31 46 98.5050505050505
32 46 97.45334796926454
33 46 96.66216216216216
34 46 97.53461975028377
35 46 96.93044469783352
36 46 98.40179573512907
37 46 97.31972789115646
38 46 96.02301495972382
39 46 97.36228571428572
40 46 96.31085714285715
41 46 95.68433451118963
42 46 94.35897435897436
43 46 96.61610268378062
44 46 94.69005847953217
45 46 95.64144353899884
46 46 95.1686460807601
47 46 94.29181494661921
48 46 94.03729603729603
49 46 94.7090694935218
50 46 93.8820697954272
51 46 93.22074788902292
52 46 94.15802469135802
53 46 93.81728395061728
54 46 94.09341317365269
55 46 93.82630272952854
56 46 93.77777777777777
57 46 93.84692597239649
58 46 93.27295597484277
59 46 93.52356687898089
60 46 93.29246487867178
61 46 93.61201501877346
62 46 93.27777777777777
63 46 93.61606022584692
64 46 92.95090439276485
65 46 93.4010152284264
66 46 92.96083550913838
67 46 92.80199252801992
68 46 92.94117647058823
69 46 92.59431524547804
70 46 92.95958279009126
71 46 93.06017925736235
72 46 92.95090439276485
73 46 93.09379128137384
74 46 92.60606060606061
75 46 92.97097625329815
76 46 92.99057873485869
77 46 92.49932157394844
78 46 92.5
79 46 92.74193548387096
80 46 92.72823218997361
81 46 92.37347767253044
82 46 92.25484764542936
83 46 92.38174273858921
84 46 92.88827586206897
85 46 92.25591098748261
86 46 92.12724757952974
87 46 92.25626740947075
88 46 92.51540616246498
89 46 92.0
90 46 92.2534435261708
91 46 92.26248216833096
92 46 92.12903225806451
93 46 92.13430656934307
94 46 92.39093484419263
95 46 92.0
96 46 92.40233236151603
97 46 92.13372093023256
98 46 92.13670133729569
99 46 92.0
100 46 92.27299703264094
101 46 92.13180515759312
102 46 92.13549337260677
103 46 92.54357459379617
104 46 92.0
105 46 92.0
106 46 92.0
107 46 92.0
108 46 92.0
109 46 92.14197530864197
110 46 92.0
111 46 92.0
112 46 92.13549337260677
113 46 92.0
114 46 92.14067278287462
115 46 92.0
116 46 92.0
117 46 92.0
118 46 92.14533965244865
119 46 92.14935064935065
120 46 92.14511041009463
121 46 92.0
122 46 92.4423076923077
123 46 92.0
124 46 92.0
125 46 92.0
126 46 92.0
127 46 92.0
128 46 92.14910858995138
129 46 92.0
130 46 92.15333333333334
131 46 92.0
132 46 92.15566835871404
133 46 92.0
134 46 92.0
135 46 92.0
136 46 92.15807560137458
137 46 92.0
138 46 92.0
139 46 92.0
140 46 92.0
141 46 92.0
142 46 92.0
143 46 92.0
144 46 92.0
145 46 92.0
146 46 92.0
147 46 92.0
148 46 92.0
149 46 92.0
150 46 92.0
151 46 92.0
152 46 92.0
153 46 92.0
154 46 92.0
155 46 92.0
156 46 92.0
157 46 92.0
158 46 92.0
159 46 92.0
160 46 92.0
161 46 92.0
162 46 92.0
163 46 92.0
164 46 92.0
165 46 92.0
166 46 92.15726495726496
167 46 92.0
168 46 92.0
169 46 92.0
170 46 92.0
171 46 92.0
172 46 92.0
173 46 92.0
174 46 92.0
175 46 92.0
176 46 92.0
177 46 92.0
178 46 92.0
179 46 92.0
180 46 92.0
181 46 92.0
182 46 92.0
183 46 92.0
184 46 92.0
185 46 92.0
186 46 92.0
187 46 92.0
188 46 92.0
189 46 92.0
190 46 92.0
191 46 92.0
192 46 92.0
193 46 92.0
194 46 92.0
195 46 92.0
196 46 92.0
197 46 92.0
198 46 92.0
199 46 92.0
200 46 92.0
201 46 92.0
202 46 92.0
203 46 92.0
204 46 92.0
205 46 92.0
206 46 92.0
207 46 92.0
208 46 92.0
209 46 92.0
210 46 92.0
211 46 92.0
212 46 92.0
213 46 92.0
214 46 92.0
215 46 92.0
216 46 92.0
217 46 92.0
218 46 92.0
219 46 92.0
220 46 92.0
221 46 92.0
222 46 92.0
223 46 92.0
224 46 92.0
225 46 92.0
226 46 92.0
227 46 92.0
228 46 92.0
229 46 92.0
230 46 92.0
231 46 92.0
232 46 92.0
233 46 92.0
234 46 92.0
235 46 92.0
236 46 92.0
237 46 92.0
238 46 92.0
239 46 92.0
240 46 92.0
241 46 92.0
242 46 92.0
243 46 92.0
244 46 92.0
245 46 92.0
246 46 92.0
247 46 92.0
248 46 92.0
249 46 92.0
250 46 92.0
251 46 92.0
252 46 92.0
253 46 92.0
254 46 92.0
255 46 92.0
256 46 92.0
257 46 92.0
258 46 92.0
259 46 92.0
260 46 92.0
261 46 92.0
262 46 92.0
263 46 92.0
264 46 92.0
265 46 92.0
266 46 92.0
267 46 92.0
268 46 92.0
269 46 92.0
270 46 92.0
271 46 92.0
272 46 92.0
273 46 92.0
274 46 92.0
275 46 92.0
276 46 92.0
277 46 92.0
278 46 92.0
279 46 92.0
280 46 92.0
281 46 92.0
282 46 92.0
283 46 92.0
284 46 92.0
285 46 92.0
286 46 92.0
287 46 92.0
288 46 92.0
289 46 92.0
290 46 92.0
291 46 92.0
292 46 92.0
293 46 92.0
294 46 92.0
295 46 92.0
296 46 92.0
297 46 92.0
298 46 92.0
299 46 92.0
300 46 92.0
301 46 92.0
302 46 92.0
303 46 92.0
304 46 92.0
305 46 92.0
306 46 92.0
307 46 92.0
308 46 92.0
309 46 92.0
310 46 92.0
311 46 92.0
312 46 92.0
313 46 92.0
314 46 92.0
315 46 92.0
316 46 92.0
317 46 92.0
318 46 92.0
319 46 92.0
320 46 92.0
321 46 92.0
322 46 92.0
323 46 92.0
324 46 92.0
325 46 92.0
326 46 92.0
327 46 92.0
328 46 92.0
329 46 92.0
330 46 92.0
331 46 92.0
332 46 92.0
333 46 92.0
334 46 92.0
335 46 92.0
336 46 92.0
337 46 92.0
338 46 92.0
339 46 92.0
340 46 92.0
341 46 92.0
342 46 92.0
343 46 92.0
344 46 92.0
345 46 92.0
346 46 92.0
347 46 92.0
348 46 92.0
349 46 92.0
350 46 92.0
351 46 92.0
352 46 92.0
353 46 92.0
354 46 92.0
355 46 92.0
356 46 92.0
357 46 92.0
358 46 92.0
359 46 92.0
360 46 92.0
361 46 92.0
362 46 92.0
363 46 92.0
364 46 92.0
365 46 92.0
366 46 92.0
367 46 92.0
368 46 92.0
369 46 92.0
370 46 92.0
371 46 92.0
372 46 92.0
373 46 92.0
374 46 92.0
375 46 92.0
376 46 92.0
377 46 92.0
378 46 92.0
379 46 92.0
380 46 92.0
381 46 92.0
382 46 92.0
383 46 92.0
384 46 92.0
385 46 92.0
386 46 92.0
387 46 92.0
388 46 92.0
389 46 92.0
390 46 92.0
391 46 92.0
392 46 92.0
393 46 92.0
394 46 92.0
395 46 92.0
396 46 92.0
397 46 92.0
398 46 92.0
399 46 92.0
400 46 92.0
401 46 92.0
402 46 92.0
403 46 92.0
404 46 92.0
405 46 92.0
406 46 92.0
407 46 92.0
408 46 92.0
409 46 92.0
410 46 92.0
411 46 92.0
412 46 92.0
413 46 92.0
414 46 92.0
415 46 92.0
416 46 92.0
417 46 92.0
418 46 92.0
419 46 92.0
420 46 92.0
421 46 92.0
422 46 92.0
423 46 92.0
424 46 92.0
425 46 92.0
426 46 92.0
427 46 92.0
428 46 92.0
429 46 92.0
430 46 92.0
431 46 92.0
432 46 92.0
433 46 92.0
434 46 92.0
435 46 92.0
436 46 92.0
437 46 92.0
438 46 92.0
439 46 92.0
440 46 92.0
441 46 92.0
442 46 92.0
443 46 92.0
444 46 92.0
445 46 92.0
446 46 92.0
447 46 92.0
448 46 92.0
449 46 92.0
450 46 92.0
451 46 92.0
452 46 92.0
453 46 92.0
454 46 92.0
455 46 92.0
456 46 92.0
457 46 92.0
458 46 92.0
459 46 92.0
460 46 92.0
461 46 92.0
462 46 92.0
463 46 92.0
464 46 92.0
465 46 92.0
466 46 92.0
467 46 92.0
468 46 92.0
469 46 92.0
470 46 92.0
471 46 92.0
472 46 92.0
473 46 92.0
474 46 92.0
475 46 92.0
476 46 92.0
477 46 92.0
478 46 92.0
479 46 92.0
480 46 92.0
481 46 92.0
482 46 92.0
483 46 92.0
484 46 92.0
485 46 92.0
486 46 92.0
487 46 92.0
488 46 92.0
489 46 92.0
490 46 92.0
491 46 92.0
492 46 92.0
493 46 92.0
494 46 92.0
495 46 92.0
496 46 92.0
497 46 92.0
498 46 92.0
499 46 92.0
500 46 92.0

1 47 233.96392785571143
2 47 197.06024096385542
3 47 190.9404641775984
4 47 171.33333333333334
5 47 159.87704918032787
6 47 145.1767109295199
7 47 141.19341563786008
8 47 134.58871794871794
9 47 129.35868448098665
10 47 125.30103092783506
11 47 122.02301255230125
12 47 119.59213250517598
13 47 118.69079627714581
14 47 117.5
15 47 115.29610115911485
16 47 112.30526315789474
17 47 110.32217573221757
18 47 109.96413502109705
19 47 108.1
20 47 107.24226254002134
21 47 106.3525641025641
22 47 106.31793770139635
23 47 105.51859956236324
24 47 104.7457264957265
25 47 102.88506981740065
26 47 101.73874862788145
27 47 102.28193832599119
28 47 101.703211517165
29 47 101.98212290502794
30 47 100.3289183222958
31 47 100.931843575419
32 47 100.32286995515695
33 47 98.79591836734694
34 47 99.03189066059225
35 47 99.51071025930102
36 47 97.82805429864253
37 47 98.94736842105263
38 47 98.68909512761022
39 47 98.05909090909091
40 47 96.31962397179788
41 47 97.68202764976958
42 47 98.22350230414746
43 47 96.88207547169812
44 47 96.36342857142857
45 47 96.11862396204033
46 47 95.65298944900351
47 47 96.34441805225653
48 47 96.50363196125907
49 47 96.45314353499407
50 47 95.73431734317343
51 47 96.02877697841727
52 47 95.94167679222357
53 47 95.71324422843256
54 47 95.7450495049505
55 47 96.66913580246914
56 47 95.82968369829683
57 47 95.16336633663366
58 47 95.06953223767383
59 47 95.52369077306733
60 47 95.31218274111676
61 47 95.16915422885572
62 47 95.05354919053549
63 47 94.9471032745592
64 47 95.37135278514589
65 47 94.83080808080808
66 47 94.95431472081218
67 47 94.23918575063614
68 47 94.74113009198423
69 47 94.62750333778371
70 47 94.85233160621762
71 47 94.48958333333333
72 47 94.62169312169313
73 47 94.99077733860342
74 47 94.62169312169313
75 47 94.37450199203187
76 47 94.64120054570259
77 47 94.2550881953867
78 47 94.51862068965518
79 47 94.38842975206612
80 47 94.62416998671979
81 47 94.25439783491204
82 47 94.13239436619719
83 47 94.25167336010709
84 47 94.0
85 47 94.39058171745152
86 47 94.13333333333334
87 47 94.3944055944056
88 47 94.26628895184136
89 47 94.27606461086637
90 47 94.65459610027855
91 47 94.13258110014104
92 47 94.40401146131805
93 47 94.0
94 47 94.0
95 47 94.13722627737226
96 47 94.13409415121255
97 47 94.0
98 47 94.1348637015782
99 47 94.0
100 47 94.0
101 47 94.0
102 47 94.0
103 47 94.0
104 47 94.43585780525503
105 47 94.0
106 47 94.0
107 47 94.0
108 47 94.0
109 47 94.29746835443038
110 47 94.14329268292683
111 47 94.14373088685015
112 47 94.14779874213836
113 47 94.14528593508501
114 47 94.0
115 47 94.0
116 47 94.0
117 47 94.0
118 47 94.0
119 47 94.0
120 47 94.0
121 47 94.0
122 47 94.0
123 47 94.0
124 47 94.0
125 47 94.0
126 47 94.0
127 47 94.0
128 47 94.0
129 47 94.0
130 47 94.0
131 47 94.15562913907284
132 47 94.0
133 47 94.0
134 47 94.0
135 47 94.0
136 47 94.0
137 47 94.0
138 47 94.0
139 47 94.0
140 47 94.0
141 47 94.0
142 47 94.0
143 47 94.0
144 47 94.0
145 47 94.0
146 47 94.0
147 47 94.0
148 47 94.0
149 47 94.0
150 47 94.0
151 47 94.0
152 47 94.0
153 47 94.0
154 47 94.0
155 47 94.0
156 47 94.0
157 47 94.0
158 47 94.0
159 47 94.0
160 47 94.0
161 47 94.0
162 47 94.0
163 47 94.0
164 47 94.0
165 47 94.0
166 47 94.0
167 47 94.0
168 47 94.0
169 47 94.0
170 47 94.0
171 47 94.0
172 47 94.0
173 47 94.0
174 47 94.0
175 47 94.0
176 47 94.0
177 47 94.0
178 47 94.0
179 47 94.0
180 47 94.0
181 47 94.0
182 47 94.0
183 47 94.0
184 47 94.0
185 47 94.0
186 47 94.0
187 47 94.0
188 47 94.0
189 47 94.0
190 47 94.0
191 47 94.0
192 47 94.0
193 47 94.0
194 47 94.0
195 47 94.0
196 47 94.0
197 47 94.0
198 47 94.0
199 47 94.0
200 47 94.0
201 47 94.0
202 47 94.0
203 47 94.0
204 47 94.0
205 47 94.0
206 47 94.0
207 47 94.0
208 47 94.0
209 47 94.0
210 47 94.0
211 47 94.0
212 47 94.0
213 47 94.0
214 47 94.0
215 47 94.0
216 47 94.0
217 47 94.0
218 47 94.0
219 47 94.0
220 47 94.0
221 47 94.0
222 47 94.0
223 47 94.0
224 47 94.0
225 47 94.0
226 47 94.0
227 47 94.0
228 47 94.0
229 47 94.0
230 47 94.0
231 47 94.0
232 47 94.0
233 47 94.0
234 47 94.0
235 47 94.0
236 47 94.0
237 47 94.0
238 47 94.0
239 47 94.0
240 47 94.0
241 47 94.0
242 47 94.0
243 47 94.0
244 47 94.0
245 47 94.0
246 47 94.0
247 47 94.0
248 47 94.0
249 47 94.0
250 47 94.0
251 47 94.0
252 47 94.0
253 47 94.0
254 47 94.0
255 47 94.0
256 47 94.0
257 47 94.0
258 47 94.0
259 47 94.0
260 47 94.0
261 47 94.0
262 47 94.0
263 47 94.0
264 47 94.0
265 47 94.0
266 47 94.0
267 47 94.0
268 47 94.0
269 47 94.0
270 47 94.0
271 47 94.0
272 47 94.0
273 47 94.0
274 47 94.0
275 47 94.0
276 47 94.0
277 47 94.0
278 47 94.0
279 47 94.0
280 47 94.0
281 47 94.0
282 47 94.0
283 47 94.0
284 47 94.0
285 47 94.0
286 47 94.0
287 47 94.0
288 47 94.0
289 47 94.0
290 47 94.0
291 47 94.0
292 47 94.0
293 47 94.0
294 47 94.0
295 47 94.0
296 47 94.0
297 47 94.0
298 47 94.0
299 47 94.0
300 47 94.0
301 47 94.0
302 47 94.0
303 47 94.0
304 47 94.0
305 47 94.0
306 47 94.0
307 47 94.0
308 47 94.0
309 47 94.0
310 47 94.0
311 47 94.0
312 47 94.0
313 47 94.0
314 47 94.0
315 47 94.0
316 47 94.0
317 47 94.0
318 47 94.0
319 47 94.0
320 47 94.0
321 47 94.0
322 47 94.0
323 47 94.0
324 47 94.0
325 47 94.0
326 47 94.0
327 47 94.0
328 47 94.0
329 47 94.0
330 47 94.0
331 47 94.0
332 47 94.0
333 47 94.0
334 47 94.0
335 47 94.0
336 47 94.0
337 47 94.0
338 47 94.0
339 47 94.0
340 47 94.0
341 47 94.0
342 47 94.0
343 47 94.0
344 47 94.0
345 47 94.0
346 47 94.0
347 47 94.0
348 47 94.0
349 47 94.0
350 47 94.0
351 47 94.0
352 47 94.0
353 47 94.0
354 47 94.0
355 47 94.0
356 47 94.0
357 47 94.0
358 47 94.0
359 47 94.0
360 47 94.0
361 47 94.0
362 47 94.0
363 47 94.0
364 47 94.0
365 47 94.0
366 47 94.0
367 47 94.0
368 47 94.0
369 47 94.0
370 47 94.0
371 47 94.0
372 47 94.0
373 47 94.0
374 47 94.0
375 47 94.0
376 47 94.0
377 47 94.0
378 47 94.0
379 47 94.0
380 47 94.0
381 47 94.0
382 47 94.0
383 47 94.0
384 47 94.0
385 47 94.0
386 47 94.0
387 47 94.0
388 47 94.0
389 47 94.0
390 47 94.0
391 47 94.0
392 47 94.0
393 47 94.0
394 47 94.0
395 47 94.0
396 47 94.0
397 47 94.0
398 47 94.0
399 47 94.0
400 47 94.0
401 47 94.0
402 47 94.0
403 47 94.0
404 47 94.0
405 47 94.0
406 47 94.0
407 47 94.0
408 47 94.0
409 47 94.0
410 47 94.0
411 47 94.0
412 47 94.0
413 47 94.0
414 47 94.0
415 47 94.0
416 47 94.0
417 47 94.0
418 47 94.0
419 47 94.0
420 47 94.0
421 47 94.0
422 47 94.0
423 47 94.0
424 47 94.0
425 47 94.0
426 47 94.0
427 47 94.0
428 47 94.0
429 47 94.0
430 47 94.0
431 47 94.0
432 47 94.0
433 47 94.0
434 47 94.0
435 47 94.0
436 47 94.0
437 47 94.0
438 47 94.0
439 47 94.0
440 47 94.0
441 47 94.0
442 47 94.0
443 47 94.0
444 47 94.0
445 47 94.0
446 47 94.0
447 47 94.0
448 47 94.0
449 47 94.0
450 47 94.0
451 47 94.0
452 47 94.0
453 47 94.0
454 47 94.0
455 47 94.0
456 47 94.0
457 47 94.0
458 47 94.0
459 47 94.0
460 47 94.0
461 47 94.0
462 47 94.0
463 47 94.0
464 47 94.0
465 47 94.0
466 47 94.0
467 47 94.0
468 47 94.0
469 47 94.0
470 47 94.0
471 47 94.0
472 47 94.0
473 47 94.0
474 47 94.0
475 47 94.0
476 47 94.0
477 47 94.0
478 47 94.0
479 47 94.0
480 47 94.0
481 47 94.0
482 47 94.0
483 47 94.0
484 47 94.0
485 47 94.0
486 47 94.0
487 47 94.0
488 47 94.0
489 47 94.0
490 47 94.0
491 47 94.0
492 47 94.0
493 47 94.0
494 47 94.0
495 47 94.0
496 47 94.0
497 47 94.0
498 47 94.0
499 47 94.0
500 47 94.0

1 48 233.26653306613227
2 48 208.01608040201006
3 48 180.1337386018237
4 48 169.73346897253307
5 48 159.83756345177665
6 48 148.46169560776303
7 48 141.63934426229508
8 48 134.0041237113402
9 48 128.8188331627431
10 48 126.45585215605749
11 48 123.1604938271605
12 48 119.69874476987448
13 48 120.04928131416838
14 48 119.84905660377359
15 48 116.42767295597484
16 48 113.51898734177215
17 48 113.43589743589743
18 48 112.05079365079365
19 48 111.07096774193549
20 48 109.08154506437768
21 48 108.43683083511777
22 48 107.30643402399127
23 48 107.62700964630226
24 48 104.63383297644539
25 48 104.60475161987041
26 48 105.89473684210526
27 48 105.52590959206174
28 48 103.27912087912088
29 48 103.04783092324806
30 48 102.49944506104329
31 48 102.05309734513274
32 48 101.27354260089686
33 48 100.28571428571429
34 48 102.27733934611048
35 48 100.73394495412845
36 48 101.15657142857143
37 48 100.83762597984322
38 48 99.54734411085451
39 48 100.07597765363128
40 48 101.28862275449102
41 48 99.74311926605505
42 48 99.15123094958969
43 48 98.79069767441861
44 48 100.41509433962264
45 48 98.75928143712575
46 48 98.78934624697337
47 48 98.51428571428572
48 48 98.43184559710494
49 48 98.45255474452554
50 48 99.38274605103281
51 48 98.49056603773585
52 48 97.28623629719854
53 48 97.40316686967114
54 48 97.1750305997552
55 48 96.82453987730061
56 48 97.41349693251534
57 48 97.92
58 48 97.07329192546584
59 48 97.1076923076923
60 48 97.11053984575835
61 48 96.84210526315789
62 48 97.6842105263158
63 48 96.84741488020177
64 48 97.1353482260184
65 48 96.48362720403023
66 48 96.62095730918499
67 48 97.14437086092715
68 48 96.6083650190114
69 48 96.75294117647059
70 48 96.63914780292943
71 48 96.25196850393701
72 48 96.25981055480379
73 48 96.5
74 48 96.5079365079365
75 48 96.51682368775235
76 48 96.63492063492063
77 48 96.2655601659751
78 48 96.64085447263017
79 48 96.66206896551724
80 48 96.26815642458101
81 48 96.384
82 48 96.6827880512091
83 48 96.12972972972973
84 48 96.55093256814921
85 48 96.13370473537604
86 48 96.27826086956522
87 48 96.0
88 48 96.13973799126637
89 48 96.26193724420192
90 48 96.0
91 48 96.0
92 48 96.28614008941878
93 48 96.40793201133144
94 48 96.27389443651926
95 48 96.0
96 48 96.0
97 48 96.27705627705627
98 48 96.28193832599119
99 48 96.0
100 48 96.0
101 48 96.14138438880707
102 48 96.27866473149491
103 48 96.0
104 48 96.29046898638427
105 48 96.0
106 48 96.0
107 48 96.0
108 48 96.0
109 48 96.0
110 48 96.15434083601286
111 48 96.14723926380368
112 48 96.0
113 48 96.0
114 48 96.14436090225564
115 48 96.15894039735099
116 48 96.14723926380368
117 48 96.0
118 48 96.30868167202573
119 48 96.0
120 48 96.0
121 48 96.0
122 48 96.0
123 48 96.0
124 48 96.0
125 48 96.0
126 48 96.1531100478469
127 48 96.0
128 48 96.0
129 48 96.0
130 48 96.0
131 48 96.0
132 48 96.0
133 48 96.0
134 48 96.0
135 48 96.0
136 48 96.0
137 48 96.0
138 48 96.0
139 48 96.0
140 48 96.0
141 48 96.15584415584415
142 48 96.0
143 48 96.0
144 48 96.0
145 48 96.0
146 48 96.15841584158416
147 48 96.0
148 48 96.0
149 48 96.0
150 48 96.0
151 48 96.0
152 48 96.0
153 48 96.0
154 48 96.0
155 48 96.0
156 48 96.0
157 48 96.0
158 48 96.16842105263157
159 48 96.0
160 48 96.0
161 48 96.0
162 48 96.0
163 48 96.0
164 48 96.0
165 48 96.0
166 48 96.0
167 48 96.0
168 48 96.0
169 48 96.0
170 48 96.0
171 48 96.0
172 48 96.0
173 48 96.0
174 48 96.0
175 48 96.0
176 48 96.0
177 48 96.0
178 48 96.0
179 48 96.0
180 48 96.0
181 48 96.0
182 48 96.0
183 48 96.0
184 48 96.0
185 48 96.0
186 48 96.0
187 48 96.0
188 48 96.0
189 48 96.0
190 48 96.0
191 48 96.0
192 48 96.0
193 48 96.0
194 48 96.0
195 48 96.0
196 48 96.0
197 48 96.0
198 48 96.0
199 48 96.0
200 48 96.0
201 48 96.0
202 48 96.0
203 48 96.0
204 48 96.0
205 48 96.0
206 48 96.0
207 48 96.0
208 48 96.0
209 48 96.0
210 48 96.0
211 48 96.0
212 48 96.0
213 48 96.0
214 48 96.0
215 48 96.0
216 48 96.0
217 48 96.0
218 48 96.0
219 48 96.0
220 48 96.0
221 48 96.0
222 48 96.0
223 48 96.0
224 48 96.0
225 48 96.0
226 48 96.0
227 48 96.0
228 48 96.0
229 48 96.0
230 48 96.0
231 48 96.0
232 48 96.0
233 48 96.0
234 48 96.0
235 48 96.0
236 48 96.0
237 48 96.0
238 48 96.0
239 48 96.0
240 48 96.0
241 48 96.0
242 48 96.0
243 48 96.0
244 48 96.0
245 48 96.0
246 48 96.0
247 48 96.0
248 48 96.0
249 48 96.0
250 48 96.0
251 48 96.0
252 48 96.0
253 48 96.0
254 48 96.0
255 48 96.0
256 48 96.0
257 48 96.0
258 48 96.0
259 48 96.0
260 48 96.0
261 48 96.0
262 48 96.0
263 48 96.0
264 48 96.0
265 48 96.0
266 48 96.0
267 48 96.0
268 48 96.0
269 48 96.0
270 48 96.0
271 48 96.0
272 48 96.0
273 48 96.0
274 48 96.0
275 48 96.0
276 48 96.0
277 48 96.0
278 48 96.0
279 48 96.0
280 48 96.0
281 48 96.0
282 48 96.0
283 48 96.0
284 48 96.0
285 48 96.0
286 48 96.0
287 48 96.0
288 48 96.0
289 48 96.0
290 48 96.0
291 48 96.0
292 48 96.0
293 48 96.0
294 48 96.0
295 48 96.0
296 48 96.0
297 48 96.0
298 48 96.0
299 48 96.0
300 48 96.0
301 48 96.0
302 48 96.0
303 48 96.0
304 48 96.0
305 48 96.0
306 48 96.0
307 48 96.0
308 48 96.0
309 48 96.0
310 48 96.0
311 48 96.0
312 48 96.0
313 48 96.0
314 48 96.0
315 48 96.0
316 48 96.0
317 48 96.0
318 48 96.0
319 48 96.0
320 48 96.0
321 48 96.0
322 48 96.0
323 48 96.0
324 48 96.0
325 48 96.0
326 48 96.0
327 48 96.0
328 48 96.0
329 48 96.0
330 48 96.0
331 48 96.0
332 48 96.0
333 48 96.0
334 48 96.0
335 48 96.0
336 48 96.0
337 48 96.0
338 48 96.0
339 48 96.0
340 48 96.0
341 48 96.0
342 48 96.0
343 48 96.0
344 48 96.0
345 48 96.0
346 48 96.0
347 48 96.0
348 48 96.0
349 48 96.0
350 48 96.0
351 48 96.0
352 48 96.0
353 48 96.0
354 48 96.0
355 48 96.0
356 48 96.0
357 48 96.0
358 48 96.0
359 48 96.0
360 48 96.0
361 48 96.0
362 48 96.0
363 48 96.0
364 48 96.0
365 48 96.0
366 48 96.0
367 48 96.0
368 48 96.0
369 48 96.0
370 48 96.0
371 48 96.0
372 48 96.0
373 48 96.0
374 48 96.0
375 48 96.0
376 48 96.0
377 48 96.0
378 48 96.0
379 48 96.0
380 48 96.0
381 48 96.0
382 48 96.0
383 48 96.0
384 48 96.0
385 48 96.0
386 48 96.0
387 48 96.0
388 48 96.0
389 48 96.0
390 48 96.0
391 48 96.0
392 48 96.0
393 48 96.0
394 48 96.0
395 48 96.0
396 48 96.0
397 48 96.0
398 48 96.0
399 48 96.0
400 48 96.0
401 48 96.0
402 48 96.0
403 48 96.0
404 48 96.0
405 48 96.0
406 48 96.0
407 48 96.0
408 48 96.0
409 48 96.0
410 48 96.0
411 48 96.0
412 48 96.0
413 48 96.0
414 48 96.0
415 48 96.0
416 48 96.0
417 48 96.0
418 48 96.0
419 48 96.0
420 48 96.0
421 48 96.0
422 48 96.0
423 48 96.0
424 48 96.0
425 48 96.0
426 48 96.0
427 48 96.0
428 48 96.0
429 48 96.0
430 48 96.0
431 48 96.0
432 48 96.0
433 48 96.0
434 48 96.0
435 48 96.0
436 48 96.0
437 48 96.0
438 48 96.0
439 48 96.0
440 48 96.0
441 48 96.0
442 48 96.0
443 48 96.0
444 48 96.0
445 48 96.0
446 48 96.0
447 48 96.0
448 48 96.0
449 48 96.0
450 48 96.0
451 48 96.0
452 48 96.0
453 48 96.0
454 48 96.0
455 48 96.0
456 48 96.0
457 48 96.0
458 48 96.0
459 48 96.0
460 48 96.0
461 48 96.0
462 48 96.0
463 48 96.0
464 48 96.0
465 48 96.0
466 48 96.0
467 48 96.0
468 48 96.0
469 48 96.0
470 48 96.0
471 48 96.0
472 48 96.0
473 48 96.0
474 48 96.0
475 48 96.0
476 48 96.0
477 48 96.0
478 48 96.0
479 48 96.0
480 48 96.0
481 48 96.0
482 48 96.0
483 48 96.0
484 48 96.0
485 48 96.0
486 48 96.0
487 48 96.0
488 48 96.0
489 48 96.0
490 48 96.0
491 48 96.0
492 48 96.0
493 48 96.0
494 48 96.0
495 48 96.0
496 48 96.0
497 48 96.0
498 48 96.0
499 48 96.0
500 48 96.0

1 49 245.19678714859438
2 49 208.46014127144298
3 49 188.19556451612902
4 49 175.04964539007094
5 49 156.3
6 49 147.75384615384615
7 49 142.75433231396534
8 49 135.1242362525458
9 49 134.04132231404958
10 49 128.11458333333334
11 49 127.33887733887734
12 49 121.77941176470588
13 49 123.27368421052631
14 49 118.59937565036421
15 49 118.01263157894736
16 49 112.93333333333334
17 49 115.50739957716702
18 49 114.03825717321998
19 49 111.95503211991435
20 49 110.39442658092176
21 49 108.6889848812095
22 49 110.51287553648069
23 49 109.82391304347826
24 49 107.83206106870229
25 49 106.13100436681222
26 49 106.03100775193798
27 49 103.40242557883131
28 49 106.41521739130435
29 49 105.49667405764967
30 49 104.68680089485458
31 49 104.48933782267116
32 49 103.47486033519553
33 49 103.12272727272727
34 49 102.82866741321389
35 49 102.47937569676701
36 49 103.11691259931895
37 49 102.50448430493273
38 49 103.08064516129032
39 49 102.23103850641773
40 49 101.57411764705883
41 49 101.2093567251462
42 49 100.61181923522595
43 49 101.77803738317758
44 49 100.21140142517815
45 49 100.44128113879003
46 49 100.36144578313252
47 49 100.55753262158956
48 49 99.94626168224299
49 49 100.23529411764706
50 49 100.47951807228915
51 49 99.55365853658536
52 49 99.18787878787879
53 49 99.5593635250918
54 49 98.72235872235872
55 49 99.76895306859205
56 49 99.54987834549878
57 49 99.47553324968632
58 49 99.37851662404093
59 49 99.0
60 49 98.48877805486285
61 49 98.86835443037975
62 49 99.00771208226222
63 49 98.62025316455696
64 49 98.50063856960409
65 49 98.76264591439688
66 49 98.63389391979301
67 49 98.50256410256411
68 49 98.37547892720306
69 49 98.66305818673884
70 49 98.26063829787235
71 49 98.38684210526316
72 49 98.13084112149532
73 49 98.9074074074074
74 49 98.51989389920425
75 49 98.53994490358127
76 49 98.25994694960212
77 49 98.52688172043011
78 49 98.40776699029126
79 49 98.26133333333334
80 49 98.40163934426229
81 49 98.27298050139275
82 49 98.4060773480663
83 49 98.27880512091038
84 49 98.0
85 49 98.27566807313643
86 49 98.0
87 49 98.27298050139275
88 49 98.14
89 49 98.0
90 49 98.0
91 49 98.28488372093024
92 49 98.431718061674
93 49 98.13668061366806
94 49 98.28908554572271
95 49 98.14
96 49 98.0
97 49 98.1422351233672
98 49 98.14285714285714
99 49 98.15241057542768
100 49 98.0
101 49 98.0
102 49 98.15030674846626
103 49 98.0
104 49 98.0
105 49 98.0
106 49 98.14605067064083
107 49 98.14961832061068
108 49 98.0
109 49 98.0
110 49 98.0
111 49 98.1482602118003
112 49 98.0
113 49 98.0
114 49 98.0
115 49 98.0
116 49 98.0
117 49 98.15264797507788
118 49 98.1590909090909
119 49 98.0
120 49 98.15457413249212
121 49 98.0
122 49 98.0
123 49 98.0
124 49 98.0
125 49 98.0
126 49 98.0
127 49 98.0
128 49 98.0
129 49 98.0
130 49 98.0
131 49 98.0
132 49 98.0
133 49 98.0
134 49 98.15857605177993
135 49 98.0
136 49 98.0
137 49 98.0
138 49 98.0
139 49 98.0
140 49 98.0
141 49 98.0
142 49 98.0
143 49 98.0
144 49 98.0
145 49 98.0
146 49 98.0
147 49 98.0
148 49 98.0
149 49 98.0
150 49 98.0
151 49 98.0
152 49 98.0
153 49 98.0
154 49 98.0
155 49 98.0
156 49 98.0
157 49 98.0
158 49 98.0
159 49 98.0
160 49 98.0
161 49 98.0
162 49 98.0
163 49 98.0
164 49 98.0
165 49 98.0
166 49 98.0
167 49 98.0
168 49 98.0
169 49 98.0
170 49 98.0
171 49 98.0
172 49 98.0
173 49 98.0
174 49 98.0
175 49 98.0
176 49 98.0
177 49 98.0
178 49 98.0
179 49 98.0
180 49 98.0
181 49 98.0
182 49 98.0
183 49 98.0
184 49 98.1888246628131
185 49 98.0
186 49 98.0
187 49 98.0
188 49 98.0
189 49 98.0
190 49 98.0
191 49 98.0
192 49 98.0
193 49 98.0
194 49 98.0
195 49 98.0
196 49 98.0
197 49 98.0
198 49 98.0
199 49 98.0
200 49 98.0
201 49 98.0
202 49 98.0
203 49 98.0
204 49 98.0
205 49 98.0
206 49 98.0
207 49 98.0
208 49 98.0
209 49 98.0
210 49 98.0
211 49 98.0
212 49 98.0
213 49 98.0
214 49 98.0
215 49 98.0
216 49 98.0
217 49 98.0
218 49 98.0
219 49 98.0
220 49 98.0
221 49 98.0
222 49 98.0
223 49 98.0
224 49 98.0
225 49 98.0
226 49 98.0
227 49 98.0
228 49 98.0
229 49 98.0
230 49 98.0
231 49 98.0
232 49 98.0
233 49 98.0
234 49 98.0
235 49 98.0
236 49 98.0
237 49 98.0
238 49 98.0
239 49 98.0
240 49 98.0
241 49 98.0
242 49 98.0
243 49 98.0
244 49 98.0
245 49 98.0
246 49 98.0
247 49 98.0
248 49 98.0
249 49 98.0
250 49 98.0
251 49 98.0
252 49 98.0
253 49 98.0
254 49 98.0
255 49 98.0
256 49 98.0
257 49 98.0
258 49 98.0
259 49 98.0
260 49 98.0
261 49 98.0
262 49 98.0
263 49 98.0
264 49 98.0
265 49 98.0
266 49 98.0
267 49 98.0
268 49 98.0
269 49 98.0
270 49 98.0
271 49 98.0
272 49 98.0
273 49 98.0
274 49 98.0
275 49 98.0
276 49 98.0
277 49 98.0
278 49 98.0
279 49 98.0
280 49 98.0
281 49 98.0
282 49 98.0
283 49 98.0
284 49 98.0
285 49 98.0
286 49 98.0
287 49 98.0
288 49 98.0
289 49 98.0
290 49 98.0
291 49 98.0
292 49 98.0
293 49 98.0
294 49 98.0
295 49 98.0
296 49 98.0
297 49 98.0
298 49 98.0
299 49 98.0
300 49 98.0
301 49 98.0
302 49 98.0
303 49 98.0
304 49 98.0
305 49 98.0
306 49 98.0
307 49 98.0
308 49 98.0
309 49 98.0
310 49 98.0
311 49 98.0
312 49 98.0
313 49 98.0
314 49 98.0
315 49 98.0
316 49 98.0
317 49 98.0
318 49 98.0
319 49 98.0
320 49 98.0
321 49 98.0
322 49 98.0
323 49 98.0
324 49 98.0
325 49 98.0
326 49 98.0
327 49 98.0
328 49 98.0
329 49 98.0
330 49 98.0
331 49 98.0
332 49 98.0
333 49 98.0
334 49 98.0
335 49 98.0
336 49 98.0
337 49 98.0
338 49 98.0
339 49 98.0
340 49 98.0
341 49 98.0
342 49 98.0
343 49 98.0
344 49 98.0
345 49 98.0
346 49 98.0
347 49 98.0
348 49 98.0
349 49 98.0
350 49 98.0
351 49 98.0
352 49 98.0
353 49 98.0
354 49 98.0
355 49 98.0
356 49 98.0
357 49 98.0
358 49 98.0
359 49 98.0
360 49 98.0
361 49 98.0
362 49 98.0
363 49 98.0
364 49 98.0
365 49 98.0
366 49 98.0
367 49 98.0
368 49 98.0
369 49 98.0
370 49 98.0
371 49 98.0
372 49 98.0
373 49 98.0
374 49 98.0
375 49 98.0
376 49 98.0
377 49 98.0
378 49 98.0
379 49 98.0
380 49 98.0
381 49 98.0
382 49 98.0
383 49 98.0
384 49 98.0
385 49 98.0
386 49 98.0
387 49 98.0
388 49 98.0
389 49 98.0
390 49 98.0
391 49 98.0
392 49 98.0
393 49 98.0
394 49 98.0
395 49 98.0
396 49 98.0
397 49 98.0
398 49 98.0
399 49 98.0
400 49 98.0
401 49 98.0
402 49 98.0
403 49 98.0
404 49 98.0
405 49 98.0
406 49 98.0
407 49 98.0
408 49 98.0
409 49 98.0
410 49 98.0
411 49 98.0
412 49 98.0
413 49 98.0
414 49 98.0
415 49 98.0
416 49 98.0
417 49 98.0
418 49 98.0
419 49 98.0
420 49 98.0
421 49 98.0
422 49 98.0
423 49 98.0
424 49 98.0
425 49 98.0
426 49 98.0
427 49 98.0
428 49 98.0
429 49 98.0
430 49 98.0
431 49 98.0
432 49 98.0
433 49 98.0
434 49 98.0
435 49 98.0
436 49 98.0
437 49 98.0
438 49 98.0
439 49 98.0
440 49 98.0
441 49 98.0
442 49 98.0
443 49 98.0
444 49 98.0
445 49 98.0
446 49 98.0
447 49 98.0
448 49 98.0
449 49 98.0
450 49 98.0
451 49 98.0
452 49 98.0
453 49 98.0
454 49 98.0
455 49 98.0
456 49 98.0
457 49 98.0
458 49 98.0
459 49 98.0
460 49 98.0
461 49 98.0
462 49 98.0
463 49 98.0
464 49 98.0
465 49 98.0
466 49 98.0
467 49 98.0
468 49 98.0
469 49 98.0
470 49 98.0
471 49 98.0
472 49 98.0
473 49 98.0
474 49 98.0
475 49 98.0
476 49 98.0
477 49 98.0
478 49 98.0
479 49 98.0
480 49 98.0
481 49 98.0
482 49 98.0
483 49 98.0
484 49 98.0
485 49 98.0
486 49 98.0
487 49 98.0
488 49 98.0
489 49 98.0
490 49 98.0
491 49 98.0
492 49 98.0
493 49 98.0
494 49 98.0
495 49 98.0
496 49 98.0
497 49 98.0
498 49 98.0
499 49 98.0
500 49 98.0

1 50 242.68537074148296
2 50 215.87462082912032
3 50 189.40464177598386
4 50 170.0915564598169
5 50 162.94416243654823
6 50 151.7948717948718
7 50 145.2887537993921
8 50 137.12512926577043
9 50 136.03322949117342
10 50 133.88429752066116
11 50 130.7533539731682
12 50 125.0
13 50 121.97452229299363
14 50 123.7696335078534
15 50 121.76656151419559
16 50 117.44186046511628
17 50 116.3157894736842
18 50 112.9883843717001
19 50 111.22881355932203
20 50 114.51440768409819
21 50 112.43184296619411
22 50 108.59630032644178
23 50 110.21739130434783
24 50 110.26490066225166
25 50 109.8913043478261
26 50 109.05027932960894
27 50 107.5
28 50 107.30088495575221
29 50 105.86932447397564
30 50 104.46927374301676
31 50 106.12939841089671
32 50 105.8361391694725
33 50 103.69955156950672
34 50 103.6281179138322
35 50 104.54545454545455
36 50 104.95391705069125
37 50 104.19026047565119
38 50 104.756242568371
39 50 103.28054298642535
40 50 103.17647058823529
41 50 102.9585798816568
42 50 103.3603707995365
43 50 101.38888888888889
44 50 102.96208530805687
45 50 102.21445221445221
46 50 102.83687943262412
47 50 102.27272727272727
48 50 101.43540669856459
49 50 102.27817745803357
50 50 101.58150851581509
51 50 101.54761904761905
52 50 101.83374083129584
53 50 102.58620689655173
54 50 101.3317191283293
55 50 100.87719298245614
56 50 101.27388535031847
57 50 101.3767209011264
58 50 101.00628930817611
59 50 101.75438596491227
60 50 100.89974293059126
61 50 100.37783375314862
62 50 100.89974293059126
63 50 101.14213197969544
64 50 101.41206675224647
65 50 100.89058524173028
66 50 101.0498687664042
67 50 101.17955439056357
68 50 100.76142131979695
69 50 100.52287581699346
70 50 100.67204301075269
71 50 100.13679890560876
72 50 101.03896103896103
73 50 100.79893475366178
74 50 100.53619302949062
75 50 100.5524861878453
76 50 100.41265474552958
77 50 100.26845637583892
78 50 100.26737967914438
79 50 100.41095890410959
80 50 100.41379310344827
81 50 100.4225352112676
82 50 100.41379310344827
83 50 100.14124293785311
84 50 100.13927576601671
85 50 100.28776978417267
86 50 100.13717421124828
87 50 100.14684287812041
88 50 100.41436464088397
89 50 100.28694404591104
90 50 100.29282576866764
91 50 100.0
92 50 100.14265335235378
93 50 100.0
94 50 100.14245014245014
95 50 100.29806259314456
96 50 100.0
97 50 100.0
98 50 100.1466275659824
99 50 100.4524886877828
100 50 100.0
101 50 100.14727540500736
102 50 100.15290519877676
103 50 100.0
104 50 100.0
105 50 100.15479876160991
106 50 100.29850746268657
107 50 100.0
108 50 100.15384615384616
109 50 100.30030030030031
110 50 100.14925373134328
111 50 100.3257328990228
112 50 100.0
113 50 100.0
114 50 100.0
115 50 100.0
116 50 100.16155088852989
117 50 100.0
118 50 100.0
119 50 100.0
120 50 100.32
121 50 100.0
122 50 100.0
123 50 100.0
124 50 100.0
125 50 100.0
126 50 100.15797788309636
127 50 100.0
128 50 100.0
129 50 100.0
130 50 100.0
131 50 100.0
132 50 100.0
133 50 100.0
134 50 100.0
135 50 100.16835016835017
136 50 100.0
137 50 100.0
138 50 100.0
139 50 100.17543859649123
140 50 100.0
141 50 100.0
142 50 100.0
143 50 100.0
144 50 100.0
145 50 100.0
146 50 100.0
147 50 100.0
148 50 100.0
149 50 100.0
150 50 100.0
151 50 100.0
152 50 100.0
153 50 100.0
154 50 100.0
155 50 100.0
156 50 100.0
157 50 100.0
158 50 100.0
159 50 100.0
160 50 100.0
161 50 100.0
162 50 100.0
163 50 100.0
164 50 100.0
165 50 100.0
166 50 100.0
167 50 100.0
168 50 100.0
169 50 100.0
170 50 100.18348623853211
171 50 100.0
172 50 100.0
173 50 100.0
174 50 100.0
175 50 100.0
176 50 100.0
177 50 100.0
178 50 100.0
179 50 100.0
180 50 100.0
181 50 100.0
182 50 100.0
183 50 100.0
184 50 100.0
185 50 100.0
186 50 100.0
187 50 100.0
188 50 100.0
189 50 100.0
190 50 100.0
191 50 100.0
192 50 100.0
193 50 100.0
194 50 100.0
195 50 100.0
196 50 100.0
197 50 100.0
198 50 100.0
199 50 100.0
200 50 100.0
201 50 100.0
202 50 100.0
203 50 100.0
204 50 100.0
205 50 100.0
206 50 100.0
207 50 100.0
208 50 100.0
209 50 100.0
210 50 100.0
211 50 100.0
212 50 100.0
213 50 100.0
214 50 100.0
215 50 100.0
216 50 100.0
217 50 100.0
218 50 100.0
219 50 100.0
220 50 100.0
221 50 100.0
222 50 100.0
223 50 100.0
224 50 100.0
225 50 100.0
226 50 100.0
227 50 100.0
228 50 100.0
229 50 100.0
230 50 100.0
231 50 100.0
232 50 100.0
233 50 100.0
234 50 100.0
235 50 100.0
236 50 100.0
237 50 100.0
238 50 100.0
239 50 100.0
240 50 100.0
241 50 100.0
242 50 100.0
243 50 100.0
244 50 100.0
245 50 100.0
246 50 100.0
247 50 100.0
248 50 100.0
249 50 100.0
250 50 100.0
251 50 100.0
252 50 100.0
253 50 100.0
254 50 100.0
255 50 100.0
256 50 100.0
257 50 100.0
258 50 100.0
259 50 100.0
260 50 100.0
261 50 100.0
262 50 100.0
263 50 100.0
264 50 100.0
265 50 100.0
266 50 100.0
267 50 100.0
268 50 100.0
269 50 100.0
270 50 100.0
271 50 100.0
272 50 100.0
273 50 100.0
274 50 100.0
275 50 100.0
276 50 100.0
277 50 100.0
278 50 100.0
279 50 100.0
280 50 100.0
281 50 100.0
282 50 100.0
283 50 100.0
284 50 100.0
285 50 100.0
286 50 100.0
287 50 100.0
288 50 100.0
289 50 100.0
290 50 100.0
291 50 100.0
292 50 100.0
293 50 100.0
294 50 100.0
295 50 100.0
296 50 100.0
297 50 100.0
298 50 100.0
299 50 100.0
300 50 100.0
301 50 100.0
302 50 100.0
303 50 100.0
304 50 100.0
305 50 100.0
306 50 100.0
307 50 100.0
308 50 100.0
309 50 100.0
310 50 100.0
311 50 100.0
312 50 100.0
313 50 100.0
314 50 100.0
315 50 100.0
316 50 100.0
317 50 100.0
318 50 100.0
319 50 100.0
320 50 100.0
321 50 100.0
322 50 100.0
323 50 100.0
324 50 100.0
325 50 100.0
326 50 100.0
327 50 100.0
328 50 100.0
329 50 100.0
330 50 100.0
331 50 100.0
332 50 100.0
333 50 100.0
334 50 100.0
335 50 100.0
336 50 100.0
337 50 100.0
338 50 100.0
339 50 100.0
340 50 100.0
341 50 100.0
342 50 100.0
343 50 100.0
344 50 100.0
345 50 100.0
346 50 100.0
347 50 100.0
348 50 100.0
349 50 100.0
350 50 100.0
351 50 100.0
352 50 100.0
353 50 100.0
354 50 100.0
355 50 100.0
356 50 100.0
357 50 100.0
358 50 100.0
359 50 100.0
360 50 100.0
361 50 100.0
362 50 100.0
363 50 100.0
364 50 100.0
365 50 100.0
366 50 100.0
367 50 100.0
368 50 100.0
369 50 100.0
370 50 100.0
371 50 100.0
372 50 100.0
373 50 100.0
374 50 100.0
375 50 100.0
376 50 100.0
377 50 100.0
378 50 100.0
379 50 100.0
380 50 100.0
381 50 100.0
382 50 100.0
383 50 100.0
384 50 100.0
385 50 100.0
386 50 100.0
387 50 100.0
388 50 100.0
389 50 100.0
390 50 100.0
391 50 100.0
392 50 100.0
393 50 100.0
394 50 100.0
395 50 100.0
396 50 100.0
397 50 100.0
398 50 100.0
399 50 100.0
400 50 100.0
401 50 100.0
402 50 100.0
403 50 100.0
404 50 100.0
405 50 100.0
406 50 100.0
407 50 100.0
408 50 100.0
409 50 100.0
410 50 100.0
411 50 100.0
412 50 100.0
413 50 100.0
414 50 100.0
415 50 100.0
416 50 100.0
417 50 100.0
418 50 100.0
419 50 100.0
420 50 100.0
421 50 100.0
422 50 100.0
423 50 100.0
424 50 100.0
425 50 100.0
426 50 100.0
427 50 100.0
428 50 100.0
429 50 100.0
430 50 100.0
431 50 100.0
432 50 100.0
433 50 100.0
434 50 100.0
435 50 100.0
436 50 100.0
437 50 100.0
438 50 100.0
439 50 100.0
440 50 100.0
441 50 100.0
442 50 100.0
443 50 100.0
444 50 100.0
445 50 100.0
446 50 100.0
447 50 100.0
448 50 100.0
449 50 100.0
450 50 100.0
451 50 100.0
452 50 100.0
453 50 100.0
454 50 100.0
455 50 100.0
456 50 100.0
457 50 100.0
458 50 100.0
459 50 100.0
460 50 100.0
461 50 100.0
462 50 100.0
463 50 100.0
464 50 100.0
465 50 100.0
466 50 100.0
467 50 100.0
468 50 100.0
469 50 100.0
470 50 100.0
471 50 100.0
472 50 100.0
473 50 100.0
474 50 100.0
475 50 100.0
476 50 100.0
477 50 100.0
478 50 100.0
479 50 100.0
480 50 100.0
481 50 100.0
482 50 100.0
483 50 100.0
484 50 100.0
485 50 100.0
486 50 100.0
487 50 100.0
488 50 100.0
489 50 100.0
490 50 100.0
491 50 100.0
492 50 100.0
493 50 100.0
494 50 100.0
495 50 100.0
496 50 100.0
497 50 100.0
498 50 100.0
499 50 100.0
500 50 100.0



==> plots/pgf-1000-2.txt <==
1 1 1713.412
2 1 876.7318045862413
3 1 597.2807192807193
4 1 424.19441674975076
5 1 311.35828343313375
6 1 281.8888888888889
7 1 244.49799599198397
8 1 221.8041749502982
9 1 185.47904191616766
10 1 170.66369047619048
11 1 160.16350947158526
12 1 150.0877367896311
13 1 130.48354935194416
14 1 120.1136590229312
15 1 107.12712712712712
16 1 107.43980099502488
17 1 103.22740814299901
18 1 98.0049850448654
19 1 88.64028056112224
20 1 86.68384539147671
21 1 84.13247011952191
22 1 78.9672619047619
23 1 73.37088733798605
24 1 71.436
25 1 70.38801571709234
26 1 65.36354581673307
27 1 62.6580259222333
28 1 59.51884920634921
29 1 57.362725450901806
30 1 55.131552917903065
31 1 53.068068068068065
32 1 50.94975369458128
33 1 50.93638170974155
34 1 47.117
35 1 45.43396226415094
36 1 45.06893106893107
37 1 44.763527054108216
38 1 42.46906187624751
39 1 42.24269889224572
40 1 41.155
41 1 41.63480885311871
42 1 38.861167002012074
43 1 37.814777327935225
44 1 38.45206861755802
45 1 38.08274470232089
46 1 35.36372745490982
47 1 36.214
48 1 34.190380761523045
49 1 33.965725806451616
50 1 32.978
51 1 31.26321036889332
52 1 30.66089613034623
53 1 30.122345803842265
54 1 30.657342657342657
55 1 28.34681496461072
56 1 28.646231155778896
57 1 28.839679358717436
58 1 27.105798575788402
59 1 26.637096774193548
60 1 25.875637104994905
61 1 26.347432024169184
62 1 25.44760935910478
63 1 25.407815631262526
64 1 25.41
65 1 25.84599797365755
66 1 24.596923076923076
67 1 24.87624750499002
68 1 24.204590818363272
69 1 25.119477911646587
70 1 24.200402819738166
71 1 22.717922606924642
72 1 22.00507614213198
73 1 22.114114114114113
74 1 21.79396984924623
75 1 19.50912778904665
76 1 21.559511698880975
77 1 21.26139817629179
78 1 20.942131979695432
79 1 19.407707910750506
80 1 20.049331963001027
81 1 20.21676891615542
82 1 18.289340101522843
83 1 19.24848484848485
84 1 19.60040363269425
85 1 20.43202416918429
86 1 18.87979797979798
87 1 17.682139253279516
88 1 18.273006134969325
89 1 18.19348268839104
90 1 18.107971745711403
91 1 17.227642276422763
92 1 16.410416666666666
93 1 17.167853509664294
94 1 16.787847579814624
95 1 16.3760162601626
96 1 16.08530318602261
97 1 15.830403309203723
98 1 15.7826982492276
99 1 15.14742268041237
100 1 15.040363269424823
101 1 14.840248962655602
102 1 15.217213114754099
103 1 14.736842105263158
104 1 14.567148760330578
105 1 15.356773526370217
106 1 13.72381930184805
107 1 14.162271805273834
108 1 14.179591836734694
109 1 13.97948717948718
110 1 14.002076843198338
111 1 14.53099173553719
112 1 12.933962264150944
113 1 14.05711318795431
114 1 13.333333333333334
115 1 13.154639175257731
116 1 13.09958932238193
117 1 12.643523316062176
118 1 13.10651499482937
119 1 13.573498964803312
120 1 12.550679205851619
121 1 12.146875
122 1 12.319620253164556
123 1 12.084449021627188
124 1 11.64344262295082
125 1 12.049433573635428
126 1 12.094300518134714
127 1 11.666316894018887
128 1 12.03011422637591
129 1 11.465968586387435
130 1 11.70030895983522
131 1 11.37064413938754
132 1 11.216300940438872
133 1 10.95697796432319
134 1 11.222222222222221
135 1 11.317610062893081
136 1 11.089583333333334
137 1 11.037460978147763
138 1 10.88
139 1 10.805496828752643
140 1 11.219106957424714
141 1 10.506263048016702
142 1 10.714736842105264
143 1 10.547268907563025
144 1 10.487551867219917
145 1 10.463798530954879
146 1 10.719745222929935
147 1 10.400210084033613
148 1 10.481442205726404
149 1 10.054507337526205
150 1 10.452910052910052
151 1 10.210912906610703
152 1 9.597701149425287
153 1 9.621164021164022
154 1 9.4
155 1 9.556503198294243
156 1 9.263102725366876
157 1 9.581124072110287
158 1 8.898627243928194
159 1 9.322175732217573
160 1 9.195974576271187
161 1 9.114771519659936
162 1 9.255717255717256
163 1 9.215417106652588
164 1 8.687366167023555
165 1 9.031512605042018
166 1 8.774896265560166
167 1 8.669537136706136
168 1 8.443743427970558
169 1 8.630901287553648
170 1 8.865904365904365
171 1 8.710805084745763
172 1 8.414480587618048
173 1 8.642553191489363
174 1 8.491434689507495
175 1 8.055135135135135
176 1 8.243070362473347
177 1 7.946581196581197
178 1 8.288747346072187
179 1 7.973821989528796
180 1 7.974603174603175
181 1 7.9772727272727275
182 1 8.035714285714286
183 1 7.715644820295983
184 1 7.774541531823085
185 1 7.818561001042753
186 1 7.840085287846482
187 1 7.499457111834962
188 1 7.532690246516613
189 1 7.585912486659552
190 1 7.440567066521265
191 1 7.42639040348964
192 1 7.410087719298246
193 1 7.41890440386681
194 1 7.339168490153173
195 1 7.244635193133047
196 1 7.263557483731019
197 1 7.029692470837752
198 1 7.575501583949314
199 1 7.029063509149624
200 1 7.386853448275862
201 1 7.3706070287539935
202 1 7.244612068965517
203 1 7.292841648590022
204 1 7.060344827586207
205 1 6.950054288816504
206 1 6.592552026286966
207 1 6.834602829162133
208 1 6.645855758880517
209 1 6.520811099252935
210 1 7.181330472103005
211 1 6.585026737967914
212 1 6.805526036131774
213 1 6.980624327233585
214 1 6.6230936819172115
215 1 6.88962472406181
216 1 6.640086206896552
217 1 6.675324675324675
218 1 6.7508161044613715
219 1 6.51304347826087
220 1 6.008879023307436
221 1 6.56952169076752
222 1 6.310942578548213
223 1 6.036105032822757
224 1 6.5512405609492985
225 1 6.176274944567628
226 1 6.361233480176211
227 1 6.161748633879782
228 1 6.024229074889868
229 1 6.290460878885316
230 1 5.9868421052631575
231 1 6.01328903654485
232 1 5.535791757049892
233 1 5.873362445414847
234 1 5.846071044133477
235 1 6.085339168490153
236 1 6.019459459459459
237 1 5.863436123348017
238 1 5.740659340659341
239 1 5.977603583426652
240 1 5.81354051054384
241 1 5.927152317880795
242 1 5.626799557032115
243 1 5.276013143483023
244 1 5.406873614190688
245 1 5.807903402854007
246 1 5.738173817381738
247 1 5.945054945054945
248 1 5.715545755237045
249 1 5.558370044052864
250 1 5.288439955106622
251 1 5.178142076502732
252 1 5.332962138084633
253 1 5.763333333333334
254 1 5.278384279475983
255 1 5.497261774370208
256 1 5.474260679079956
257 1 5.441601779755284
258 1 5.404605263157895
259 1 5.112485939257593
260 1 5.605060506050605
261 1 5.396375990939977
262 1 5.212154696132597
263 1 5.046511627906977
264 1 5.263274336283186
265 1 5.209806157354618
266 1 5.258849557522124
267 1 5.061946902654867
268 1 5.218954248366013
269 1 5.058492688413948
270 1 5.178128523111612
271 1 5.412486064659977
272 1 4.868303571428571
273 1 5.002254791431793
274 1 5.043575418994413
275 1 5.136568848758465
276 1 5.01878453038674
277 1 4.9140625
278 1 4.932954545454545
279 1 4.997737556561086
280 1 4.754464285714286
281 1 4.741071428571429
282 1 5.077272727272727
283 1 4.514689880304679
284 1 4.853603603603603
285 1 4.705417607223477
286 1 4.868980963045913
287 1 4.989010989010989
288 1 4.658213891951489
289 1 4.867497168742922
290 1 4.63882618510158
291 1 4.634037819799778
292 1 4.70261066969353
293 1 4.371621621621622
294 1 4.265555555555555
295 1 4.52
296 1 4.6506849315068495
297 1 4.71875
298 1 4.509090909090909
299 1 4.709641255605381
300 1 4.404844290657439
301 1 4.555299539170507
302 1 4.616685456595265
303 1 4.340354767184036
304 1 4.6402298850574715
305 1 4.414965986394558
306 1 4.340546697038724
307 1 4.399772209567198
308 1 4.516801853997682
309 1 4.283599088838269
310 1 4.4873271889400925
311 1 4.104426787741203
312 1 4.080498866213152
313 1 4.059550561797753
314 1 4.3310344827586205
315 1 4.257403189066059
316 1 4.334862385321101
317 1 4.320498301245753
318 1 4.062785388127854
319 1 4.148357870894677
320 1 4.094252873563218
321 1 3.962068965517241
322 1 4.066037735849057
323 1 4.017123287671233
324 1 4.213859020310633
325 1 4.129711751662971
326 1 4.030127462340672
327 1 4.058888888888889
328 1 3.9714285714285715
329 1 3.9417142857142857
330 1 3.993150684931507
331 1 3.727482678983834
332 1 4.048275862068966
333 1 3.7293144208037825
334 1 3.8378995433789953
335 1 4.015873015873016
336 1 3.746820809248555
337 1 3.753142857142857
338 1 3.7369640787949017
339 1 3.997709049255441
340 1 3.807603686635945
341 1 3.913494809688581
342 1 3.785630153121319
343 1 3.9399538106235568
344 1 3.654377880184332
345 1 3.9186991869918697
346 1 3.7311111111111113
347 1 3.7844727694090383
348 1 3.7026406429391505
349 1 3.8552787663107946
350 1 3.617269544924154
351 1 3.707373271889401
352 1 3.7962529274004684
353 1 3.674364896073903
354 1 3.6242707117852975
355 1 3.710059171597633
356 1 3.561465721040189
357 1 3.5634638196915778
358 1 3.4419695193434934
359 1 3.433526011560694
360 1 3.513264129181084
361 1 3.4687868080094226
362 1 3.5672514619883042
363 1 3.672727272727273
364 1 3.6662735849056602
365 1 3.3803317535545023
366 1 3.6123853211009176
367 1 3.646713615023474
368 1 3.3598574821852734
369 1 3.5172811059907834
370 1 3.473193473193473
371 1 3.318234610917538
372 1 3.525264394829612
373 1 3.2884160756501184
374 1 3.394463667820069
375 1 3.24
376 1 3.505924170616114
377 1 3.4023121387283237
378 1 3.3649289099526065
379 1 3.3180212014134276
380 1 3.353286384976526
381 1 3.321219226260258
382 1 3.2753792298716453
383 1 3.247311827956989
384 1 3.3707602339181286
385 1 3.2140309155766946
386 1 3.389595375722543
387 1 3.2978208232445523
388 1 3.2554744525547443
389 1 3.347058823529412
390 1 3.1495215311004783
391 1 3.1638755980861246
392 1 3.3093525179856114
393 1 3.282863849765258
394 1 3.124703087885986
395 1 3.167056074766355
396 1 3.191438763376932
397 1 3.2762691853600945
398 1 3.287769784172662
399 1 3.2355029585798816
400 1 3.100613496932515
401 1 3.1252983293556085
402 1 3.1944777911164466
403 1 3.2886473429951693
404 1 3.061176470588235
405 1 3.046875
406 1 3.1146953405017923
407 1 2.9411764705882355
408 1 2.9119047619047618
409 1 2.9833134684147793
410 1 2.98186215235792
411 1 3.123820754716981
412 1 3.0304878048780486
413 1 3.035066505441354
414 1 2.998812351543943
415 1 3.1597560975609755
416 1 3.028605482717521
417 1 3.058263971462545
418 1 2.983490566037736
419 1 2.9891566265060243
420 1 2.9600967351874243
421 1 2.8098765432098767
422 1 2.9771283354510802
423 1 2.853745541022592
424 1 3.021897810218978
425 1 2.9249394673123486
426 1 2.850835322195704
427 1 2.8657074340527577
428 1 2.901190476190476
429 1 2.868292682926829
430 1 2.8669950738916254
431 1 2.7609223300970873
432 1 2.806060606060606
433 1 2.7649938800489595
434 1 2.7338902147971362
435 1 2.7903822441430335
436 1 2.8757612667478685
437 1 2.864345738295318
438 1 2.800720288115246
439 1 2.7825552825552826
440 1 2.834319526627219
441 1 2.8021844660194173
442 1 2.686658506731946
443 1 2.754491017964072
444 1 2.710059171597633
445 1 2.8120481927710843
446 1 2.731503579952267
447 1 2.795620437956204
448 1 2.5982694684796046
449 1 2.7350119904076737
450 1 2.9175757575757575
451 1 2.711843711843712
452 1 2.5726600985221677
453 1 2.725181598062954
454 1 2.818955042527339
455 1 2.6736196319018406
456 1 2.658446362515413
457 1 2.6853932584269664
458 1 2.580200501253133
459 1 2.4747847478474783
460 1 2.7056603773584906
461 1 2.674563591022444
462 1 2.626865671641791
463 1 2.550122249388753
464 1 2.536828963795256
465 1 2.6704545454545454
466 1 2.6103575832305794
467 1 2.516728624535316
468 1 2.5566502463054186
469 1 2.5455696202531644
470 1 2.443137254901961
471 1 2.4721878862793574
472 1 2.471502590673575
473 1 2.6080729166666665
474 1 2.4379084967320264
475 1 2.5144356955380576
476 1 2.5443708609271525
477 1 2.5046235138705417
478 1 2.590185676392573
479 1 2.469050894085282
480 1 2.455145118733509
481 1 2.3743169398907105
482 1 2.447513812154696
483 1 2.255878284923928
484 1 2.518105849582173
485 1 2.5468975468975468
486 1 2.4733637747336377
487 1 2.503681885125184
488 1 2.3651050080775446
489 1 2.5196969696969695
490 1 2.3672496025437204
491 1 2.2363636363636363
492 1 2.4532019704433496
493 1 2.4564831261101245
494 1 2.2857142857142856
495 1 2.4153005464480874
496 1 2.4244186046511627
497 1 2.312992125984252
498 1 2.238568588469185
499 1 2.4295010845986984
500 1 2.3621867881548977

1 2 1715.843
2 2 874.993
3 2 548.8223552894211
4 2 442.7882117882118
5 2 331.76023976023976
6 2 280.699
7 2 252.83964143426294
8 2 218.41765873015873
9 2 199.37190900098912
10 2 176.71471471471472
11 2 163.04861111111111
12 2 141.50302419354838
13 2 132.23856858846918
14 2 124.86913086913087
15 2 112.25620655412115
16 2 110.52589641434263
17 2 101.08557213930348
18 2 91.11523046092185
19 2 92.3951367781155
20 2 87.2589641434263
21 2 81.78370221327968
22 2 79.26126126126127
23 2 71.64729458917836
24 2 73.59195979899498
25 2 67.2344064386318
26 2 67.81980198019802
27 2 59.47614314115308
28 2 65.90744466800805
29 2 64.36024217961655
30 2 58.945509586276486
31 2 56.80641925777332
32 2 58.811133200795226
33 2 53.39345887016848
34 2 52.385311871227366
35 2 49.822645290581164
36 2 47.37612838515547
37 2 46.92439516129032
38 2 47.153153153153156
39 2 48.132994923857865
40 2 44.12640163098879
41 2 42.28267477203647
42 2 42.705294705294705
43 2 38.85222672064777
44 2 41.12512613521695
45 2 39.471356783919596
46 2 36.781029263370336
47 2 37.733264675592174
48 2 35.63316582914573
49 2 37.057026476578415
50 2 37.32858596134283
51 2 34.07005076142132
52 2 32.70618556701031
53 2 34.22567703109328
54 2 32.36252545824847
55 2 31.457230142566193
56 2 31.86414708886619
57 2 32.650972364380756
58 2 31.067901234567902
59 2 30.71587462082912
60 2 29.17543859649123
61 2 28.513131313131314
62 2 28.27938144329897
63 2 28.421377183967113
64 2 27.925388601036268
65 2 27.776507276507278
66 2 27.13821138211382
67 2 25.49746707193516
68 2 24.276859504132233
69 2 27.175801447776628
70 2 26.02672147995889
71 2 24.403141361256544
72 2 23.862564102564104
73 2 23.502538071065988
74 2 23.814814814814813
75 2 23.99582898852972
76 2 22.59297520661157
77 2 21.821280991735538
78 2 22.108135942327497
79 2 21.79454926624738
80 2 21.66213389121339
81 2 21.211238293444328
82 2 22.702868852459016
83 2 20.784599375650366
84 2 21.699579831932773
85 2 20.593167701863354
86 2 20.219917012448132
87 2 20.714285714285715
88 2 21.177453027139876
89 2 20.402072538860104
90 2 19.173958333333335
91 2 19.705196182396605
92 2 20.67905056759546
93 2 19.300523560209424
94 2 19.14957264957265
95 2 18.646251319957763
96 2 18.051906779661017
97 2 18.043570669500532
98 2 17.78563995837669
99 2 17.21693121693122
100 2 17.554603854389722
101 2 17.597444089456868
102 2 17.82247899159664
103 2 16.454835281615303
104 2 16.40909090909091
105 2 17.22117400419287
106 2 17.312825860271115
107 2 16.657810839532413
108 2 17.448529411764707
109 2 16.43294614572334
110 2 15.617584745762711
111 2 15.471596998928188
112 2 15.78594249201278
113 2 15.48884165781084
114 2 16.034700315457414
115 2 15.847547974413645
116 2 15.288770053475936
117 2 15.224489795918368
118 2 14.432318992654775
119 2 15.36741214057508
120 2 15.40913921360255
121 2 14.872631578947368
122 2 14.806417112299465
123 2 14.472016895459346
124 2 14.344334433443345
125 2 14.470212765957447
126 2 13.774436090225564
127 2 13.99240780911063
128 2 14.1504329004329
129 2 13.719298245614034
130 2 13.484558040468583
131 2 13.464940668824164
132 2 13.06359649122807
133 2 13.469957081545065
134 2 13.743169398907105
135 2 13.154867256637168
136 2 13.367280606717227
137 2 13.047409040793825
138 2 13.188841201716738
139 2 12.101086956521739
140 2 12.448128342245989
141 2 12.582056892778994
142 2 12.554359526372444
143 2 12.722462203023758
144 2 12.648351648351648
145 2 12.365509761388287
146 2 12.123348017621145
147 2 12.653465346534654
148 2 12.31236442516269
149 2 12.379310344827585
150 2 12.373348017621145
151 2 12.016216216216216
152 2 12.222462203023758
153 2 12.31183932346723
154 2 11.599779492833518
155 2 12.063736263736264
156 2 11.352159468438538
157 2 11.756395995550612
158 2 11.340401785714286
159 2 11.445901639344262
160 2 11.249180327868853
161 2 11.826327433628318
162 2 10.825056433408578
163 2 11.121621621621621
164 2 11.328491620111732
165 2 10.768888888888888
166 2 11.32146829810901
167 2 10.797281993204983
168 2 10.710526315789474
169 2 11.169642857142858
170 2 10.403995560488346
171 2 10.78754171301446
172 2 11.22060470324748
173 2 10.318791946308725
174 2 10.010158013544018
175 2 10.153415453527435
176 2 10.546875
177 2 10.206047032474803
178 2 10.372222222222222
179 2 9.713963963963964
180 2 9.888009049773755
181 2 9.500559910414333
182 2 10.149372862029647
183 2 10.105203619909503
184 2 10.123456790123457
185 2 9.843159065628477
186 2 9.175675675675675
187 2 9.578587699316628
188 2 9.799772468714448
189 2 9.305202312138729
190 2 10.317925591882751
191 2 9.599547511312217
192 2 9.095671981776766
193 2 9.078341013824884
194 2 9.201997780244174
195 2 9.147794994040524
196 2 9.179069767441861
197 2 9.208092485549132
198 2 9.29861111111111
199 2 9.178285714285714
200 2 8.762573099415205
201 2 8.896396396396396
202 2 8.889528193325662
203 2 8.738532110091743
204 2 9.279176201372998
205 2 9.011737089201878
206 2 9.02540415704388
207 2 8.654857142857143
208 2 8.677047289504037
209 2 8.402073732718893
210 2 8.526497695852534
211 2 8.292004634994207
212 2 8.186263096623982
213 2 8.226744186046512
214 2 8.731042654028435
215 2 8.624700239808153
216 2 8.146028037383177
217 2 8.919447640966629
218 2 8.464037122969838
219 2 8.544600938967136
220 2 8.608747044917259
221 2 7.8734177215189876
222 2 8.083428571428572
223 2 8.707995365005793
224 2 8.316901408450704
225 2 8.098152424942263
226 2 7.971084337349398
227 2 8.262237762237762
228 2 7.986997635933806
229 2 8.309411764705882
230 2 8.414071510957324
231 2 8.254458977407849
232 2 7.689095127610209
233 2 7.90952380952381
234 2 7.925201380897583
235 2 7.446987951807229
236 2 7.673302107728337
237 2 7.98812351543943
238 2 8.089097303634231
239 2 7.753309265944645
240 2 7.8055878928987195
241 2 7.578631452581033
242 2 7.630641330166271
243 2 7.977380952380952
244 2 7.189964157706093
245 2 7.448028673835125
246 2 7.411330049261084
247 2 7.458186101295642
248 2 7.366028708133971
249 2 7.2047058823529415
250 2 7.164233576642336
251 2 7.4491228070175435
252 2 7.634088200238379
253 2 7.170263788968825
254 2 7.228113440197287
255 2 7.3438639125151886
256 2 7.24875
257 2 7.380487804878049
258 2 7.102065613608748
259 2 7.34047919293821
260 2 7.208685162846804
261 2 6.929086538461538
262 2 6.86489898989899
263 2 6.69249692496925
264 2 7.1879432624113475
265 2 7.18335343787696
266 2 7.237623762376238
267 2 6.916049382716049
268 2 7.012210012210012
269 2 7.077669902912621
270 2 6.543134872417983
271 2 6.7772277227722775
272 2 6.932245922208281
273 2 6.7192353643966545
274 2 6.664179104477612
275 2 6.651753325272067
276 2 6.808877928483354
277 2 6.7784810126582276
278 2 6.773824650571791
279 2 6.619904076738609
280 2 6.8805256869772995
281 2 6.505632040050062
282 2 6.651421508034611
283 2 6.4440298507462686
284 2 6.480440097799511
285 2 6.263888888888889
286 2 6.599255583126551
287 2 6.772397094430993
288 2 6.240458015267175
289 2 6.452591656131479
290 2 6.294697903822441
291 2 6.272040302267002
292 2 6.591187270501836
293 2 6.345679012345679
294 2 6.281637717121588
295 2 6.349502487562189
296 2 6.801980198019802
297 2 6.268506900878293
298 2 6.005025125628141
299 2 6.138500635324015
300 2 6.18241469816273
301 2 6.231446540880503
302 2 6.417816813048933
303 2 6.006337135614702
304 2 6.155216284987278
305 2 6.136653895274585
306 2 6.2567394094993585
307 2 6.03530895334174
308 2 6.363751584283904
309 2 6.438356164383562
310 2 6.158567774936062
311 2 5.8565891472868215
312 2 5.800521512385919
313 2 5.82202304737516
314 2 6.143765903307888
315 2 5.993678887484197
316 2 6.097368421052631
317 2 5.885456885456885
318 2 6.060567010309279
319 2 5.725641025641026
320 2 5.9296875
321 2 6.189258312020461
322 2 6.05859375
323 2 5.757537688442211
324 2 5.696891191709844
325 2 5.789817232375979
326 2 5.831021437578815
327 2 5.567885117493472
328 2 5.994798439531859
329 2 5.49935149156939
330 2 5.618798955613577
331 2 5.468371467025572
332 2 5.858904109589041
333 2 5.852047556142669
334 2 5.821522309711286
335 2 5.787919463087248
336 2 6.071428571428571
337 2 5.624505928853755
338 2 5.677248677248677
339 2 5.561752988047809
340 2 5.522388059701493
341 2 5.68298969072165
342 2 5.599465954606141
343 2 5.699872286079183
344 2 5.581241743725231
345 2 5.304516129032258
346 2 5.388816644993498
347 2 5.3237971391417425
348 2 5.4690508940852816
349 2 5.535570469798658
350 2 5.374025974025974
351 2 5.442077230359521
352 2 5.4353741496598635
353 2 5.399193548387097
354 2 5.56639566395664
355 2 5.46746347941567
356 2 5.469717362045761
357 2 5.099866844207723
358 2 5.390275952693824
359 2 5.100401606425703
360 2 5.308108108108108
361 2 4.968379446640316
362 2 5.453678474114441
363 2 5.334677419354839
364 2 5.21954484605087
365 2 5.012113055181696
366 2 5.346613545816733
367 2 5.051420838971583
368 2 5.080221300138312
369 2 5.406535947712419
370 2 5.067934782608695
371 2 5.2162883845126835
372 2 5.314016172506738
373 2 5.10455764075067
374 2 5.407008086253369
375 2 4.923287671232877
376 2 5.2047244094488185
377 2 5.079234972677596
378 2 4.997256515775034
379 2 5.370068027210884
380 2 5.025920873124147
381 2 5.2246278755074425
382 2 4.987637362637362
383 2 5.158322056833559
384 2 5.089635854341736
385 2 4.993252361673414
386 2 5.1354019746121295
387 2 5.315862068965517
388 2 4.942068965517241
389 2 4.986130374479889
390 2 4.913698630136986
391 2 4.985955056179775
392 2 4.850340136054422
393 2 5.041436464088398
394 2 4.930843706777317
395 2 4.841292134831461
396 2 5.008620689655173
397 2 4.801899592944369
398 2 5.129117259552042
399 2 4.8539638386648125
400 2 4.762973352033661
401 2 4.810413885180241
402 2 4.766666666666667
403 2 4.782546494992847
404 2 4.807327001356852
405 2 4.845070422535211
406 2 4.76595744680851
407 2 4.721311475409836
408 2 4.699863574351978
409 2 4.805436337625179
410 2 4.675912408759124
411 2 4.679775280898877
412 2 4.662551440329218
413 2 4.832386363636363
414 2 4.88268156424581
415 2 4.8977272727272725
416 2 4.6
417 2 4.703651685393258
418 2 4.622507122507122
419 2 4.564828614008942
420 2 4.598200899550225
421 2 4.612481857764877
422 2 4.7299270072992705
423 2 4.577648766328012
424 2 4.681753889674682
425 2 4.569750367107195
426 2 4.656609195402299
427 2 4.562054208273895
428 2 4.650359712230216
429 2 4.62719298245614
430 2 4.531757754800591
431 2 4.479196556671449
432 2 4.658682634730539
433 2 4.7684931506849315
434 2 4.53757225433526
435 2 4.6251851851851855
436 2 4.794034090909091
437 2 4.484848484848484
438 2 4.433962264150943
439 2 4.369276218611521
440 2 4.439716312056738
441 2 4.407952871870398
442 2 4.4289813486370155
443 2 4.391891891891892
444 2 4.651798561151079
445 2 4.484444444444445
446 2 4.445730824891462
447 2 4.567846607669616
448 2 4.440828402366864
449 2 4.37151248164464
450 2 4.359701492537313
451 2 4.51622418879056
452 2 4.328928046989721
453 2 4.280504908835905
454 2 4.306901615271659
455 2 4.479198767334361
456 2 4.51063829787234
457 2 4.457013574660634
458 2 4.325373134328358
459 2 4.2859281437125745
460 2 4.388646288209607
461 2 4.441578148710167
462 2 4.451519536903039
463 2 4.437025796661609
464 2 4.197932053175776
465 2 4.256410256410256
466 2 4.28878648233487
467 2 4.29803328290469
468 2 4.223101265822785
469 2 4.154992548435171
470 2 4.214968152866242
471 2 4.431852986217458
472 2 4.218700475435816
473 2 4.318037974683544
474 2 4.098101265822785
475 2 4.3609375
476 2 4.179902755267423
477 2 4.3424
478 2 4.164965986394558
479 2 4.273333333333333
480 2 4.2682926829268295
481 2 4.28695652173913
482 2 4.183673469387755
483 2 4.103942652329749
484 2 4.128623188405797
485 2 4.197026022304833
486 2 4.130909090909091
487 2 4.2528957528957525
488 2 4.174664107485604
489 2 4.221327967806841
490 2 4.232558139534884
491 2 4.208602150537635
492 2 4.0826271186440675
493 2 4.052995391705069
494 2 4.312354312354312
495 2 3.9797979797979797
496 2 4.120822622107969
497 2 4.126344086021505
498 2 4.135278514588859
499 2 4.155555555555556
500 2 4.13946587537092

1 3 1442.938
2 3 716.195
3 3 463.74251497005986
4 3 347.3043912175649
5 3 295.3716283716284
6 3 233.05566600397614
7 3 215.54045954045955
8 3 187.82669322709162
9 3 167.58624127617148
10 3 141.41733067729083
11 3 130.07392607392606
12 3 117.56180904522613
13 3 118.46840521564694
14 3 100.51557788944723
15 3 97.6737160120846
16 3 94.68436873747495
17 3 83.02217741935483
18 3 85.30482897384306
19 3 78.075
20 3 73.93486973947896
21 3 70.16008105369808
22 3 64.63141993957704
23 3 65.96296296296296
24 3 62.52858575727181
25 3 59.647590361445786
26 3 58.33764940239044
27 3 56.490374873353595
28 3 52.342685370741485
29 3 52.551411290322584
30 3 49.72222222222222
31 3 51.608695652173914
32 3 48.42264914054601
33 3 46.77811550151976
34 3 47.054655870445345
35 3 41.70909090909091
36 3 43.19758064516129
37 3 40.28687690742625
38 3 37.65120967741935
39 3 40.333333333333336
40 3 37.71472081218274
41 3 38.05751765893037
42 3 37.04401228249744
43 3 36.63590263691684
44 3 34.83585095669688
45 3 34.80102040816327
46 3 34.88241308793456
47 3 32.41734693877551
48 3 33.61032388663968
49 3 33.59796954314721
50 3 31.421588594704684
51 3 30.145641025641027
52 3 30.91614906832298
53 3 30.387359836901123
54 3 30.11776649746193
55 3 28.716188524590162
56 3 27.89180990899899
57 3 28.044421487603305
58 3 27.19607843137255
59 3 27.662886597938144
60 3 26.349434737923946
61 3 26.825130890052357
62 3 27.278242677824267
63 3 25.732438016528924
64 3 26.109278350515464
65 3 25.03567681007345
66 3 25.760980592441268
67 3 24.776970954356848
68 3 24.65284974093264
69 3 24.469979296066253
70 3 23.343096234309623
71 3 24.358193277310924
72 3 23.07962771458118
73 3 22.892116182572614
74 3 22.24563206577595
75 3 21.556476683937824
76 3 21.836967808930424
77 3 21.747907949790793
78 3 20.492723492723492
79 3 21.04468085106383
80 3 20.94192185850053
81 3 20.505230125523013
82 3 20.460020768431985
83 3 20.325972660357518
84 3 20.279411764705884
85 3 19.40880503144654
86 3 19.26806282722513
87 3 18.646315789473686
88 3 19.706196581196583
89 3 18.826680672268907
90 3 18.82414151925078
91 3 18.935106382978724
92 3 18.945031712473572
93 3 19.224248927038627
94 3 18.458071278825997
95 3 17.77928870292887
96 3 17.54352441613588
97 3 17.136752136752136
98 3 17.32943676939426
99 3 17.605738575982997
100 3 17.420368364030335
101 3 17.025695931477514
102 3 16.94291754756871
103 3 17.627682403433475
104 3 15.967213114754099
105 3 15.960257787325457
106 3 16.73454157782516
107 3 15.807897545357523
108 3 16.72961373390558
109 3 15.831735889243877
110 3 16.385698808234018
111 3 16.139130434782608
112 3 15.010928961748634
113 3 16.05793991416309
114 3 15.925192519251926
115 3 15.937568455640745
116 3 15.47907488986784
117 3 15.847513812154697
118 3 14.925726587728741
119 3 15.196312364425163
120 3 14.83956043956044
121 3 15.372549019607844
122 3 14.715969989281886
123 3 14.422149122807017
124 3 15.24617067833698
125 3 13.886338797814208
126 3 14.594978165938864
127 3 14.152295632698769
128 3 13.536934950385888
129 3 14.117391304347827
130 3 14.808324205914568
131 3 14.092511013215859
132 3 13.595394736842104
133 3 13.662946428571429
134 3 13.146829810901002
135 3 13.535832414553473
136 3 14.396436525612472
137 3 13.980110497237568
138 3 13.305309734513274
139 3 13.09608938547486
140 3 13.629175946547884
141 3 12.774049217002236
142 3 13.467185761957731
143 3 13.18534961154273
144 3 12.741282339707537
145 3 12.967525195968644
146 3 12.436730123180292
147 3 12.146067415730338
148 3 12.561030235162374
149 3 12.795530726256983
150 3 12.690315315315315
151 3 12.904656319290465
152 3 12.664421997755332
153 3 12.438882421420256
154 3 12.101969872537659
155 3 12.317264573991032
156 3 12.391255605381167
157 3 11.844827586206897
158 3 12.159192825112108
159 3 12.373303167420815
160 3 12.263982102908278
161 3 11.690366972477063
162 3 12.10693970420933
163 3 11.837288135593221
164 3 11.798133022170362
165 3 11.176
166 3 11.46594982078853
167 3 11.221709006928407
168 3 11.714614499424625
169 3 11.736781609195402
170 3 11.689448441247002
171 3 11.574516496018202
172 3 11.344907407407407
173 3 11.41156462585034
174 3 10.776223776223777
175 3 11.005882352941176
176 3 11.291469194312796
177 3 11.09364161849711
178 3 11.267373380447586
179 3 10.674364896073904
180 3 11.18341121495327
181 3 11.382775119617225
182 3 11.089223638470452
183 3 10.7926267281106
184 3 11.350456621004566
185 3 10.890426758938869
186 3 10.467222884386175
187 3 10.368794326241135
188 3 10.71837708830549
189 3 10.941383352872215
190 3 10.414982164090368
191 3 10.544724770642201
192 3 10.527339003645201
193 3 10.525504151838671
194 3 10.672853828306264
195 3 10.24609843937575
196 3 10.009888751545118
197 3 10.019721577726218
198 3 9.941457586618878
199 3 10.518691588785046
200 3 10.120627261761157
201 3 9.955762514551804
202 3 9.729665071770334
203 3 9.962515114873035
204 3 9.895377128953772
205 3 9.884944920440637
206 3 10.002409638554218
207 3 9.644963144963144
208 3 9.73798076923077
209 3 10.081885856079404
210 3 9.31578947368421
211 3 10.037667071688944
212 3 9.73612823674476
213 3 9.45707376058041
214 3 10.049689440993788
215 3 9.798076923076923
216 3 9.529265255292653
217 3 9.7075
218 3 9.635897435897435
219 3 9.624401913875598
220 3 9.1825
221 3 9.11111111111111
222 3 9.42534504391468
223 3 9.45078979343864
224 3 9.524752475247524
225 3 9.14914425427873
226 3 9.425373134328359
227 3 9.453416149068323
228 3 9.48611111111111
229 3 8.980815347721823
230 3 8.891612903225807
231 3 9.269417475728156
232 3 8.812729498164014
233 3 9.26909090909091
234 3 9.09625
235 3 9.218476903870162
236 3 9.164179104477611
237 3 9.22882427307206
238 3 9.029262086513995
239 3 8.96811224489796
240 3 8.911877394636015
241 3 8.773657289002557
242 3 8.839080459770114
243 3 8.649032258064516
244 3 8.753476611883691
245 3 8.549148099606816
246 3 8.716436637390213
247 3 8.624371859296483
248 3 8.463350785340314
249 3 8.379266750948167
250 3 8.748353096179184
251 3 8.374025974025974
252 3 8.277631578947368
253 3 8.9757343550447
254 3 8.406649616368286
255 3 8.81351689612015
256 3 8.613784135240572
257 3 8.201058201058201
258 3 8.710051546391753
259 3 8.401021711366539
260 3 8.576530612244898
261 3 8.277634961439588
262 3 8.320730117340286
263 3 8.484967320261438
264 3 8.434610303830912
265 3 8.380102040816327
266 3 8.167958656330748
267 3 8.186107470511141
268 3 8.282152230971128
269 3 8.123537061118336
270 3 8.574578469520103
271 3 8.232496697490092
272 3 8.248447204968944
273 3 7.859459459459459
274 3 8.116531165311653
275 3 8.185430463576159
276 3 8.193724420190996
277 3 7.804
278 3 8.300813008130081
279 3 8.0265604249668
280 3 8.008219178082191
281 3 7.698966408268734
282 3 8.126530612244897
283 3 8.210164835164836
284 3 7.929333333333333
285 3 7.90994623655914
286 3 7.749322493224932
287 3 7.633597883597884
288 3 7.7544581618655695
289 3 8.189723320158103
290 3 7.913157894736842
291 3 7.879356568364611
292 3 7.763684913217624
293 3 7.721288515406163
294 3 7.841886269070735
295 3 7.607387140902873
296 3 7.948016415868673
297 3 7.5336076817558295
298 3 7.959072305593452
299 3 7.751714677640604
300 3 7.652421652421652
301 3 7.422872340425532
302 3 7.681818181818182
303 3 7.217391304347826
304 3 7.74793388429752
305 3 7.660427807486631
306 3 7.703862660944206
307 3 7.9
308 3 7.540277777777778
309 3 7.810249307479224
310 3 7.420899854862119
311 3 7.758526603001364
312 3 7.554755043227666
313 3 7.101983002832861
314 3 7.361031518624642
315 3 7.596614950634697
316 3 7.2337482710926695
317 3 7.507628294036061
318 3 7.166189111747851
319 3 7.220833333333333
320 3 7.389518413597734
321 3 7.323731138545953
322 3 7.275035260930888
323 3 6.990126939351199
324 3 7.143478260869565
325 3 7.1965065502183405
326 3 7.1568345323741
327 3 7.290960451977401
328 3 7.285714285714286
329 3 6.926193921852388
330 3 7.03894297635605
331 3 7.215317919075145
332 3 7.197991391678623
333 3 7.15918958031838
334 3 7.166912850812408
335 3 7.162921348314606
336 3 7.229018492176387
337 3 7.2894736842105265
338 3 7.4202049780380674
339 3 7.277616279069767
340 3 7.0556368960468525
341 3 7.095096582466567
342 3 7.020895522388059
343 3 7.168091168091168
344 3 7.054597701149425
345 3 6.773584905660377
346 3 6.995768688293371
347 3 6.989795918367347
348 3 6.99251497005988
349 3 7.031609195402299
350 3 7.091729323308271
351 3 6.9117199391172
352 3 7.026086956521739
353 3 7.039301310043668
354 3 7.006060606060606
355 3 7.005970149253732
356 3 6.99537037037037
357 3 7.34984984984985
358 3 7.011713030746706
359 3 7.0
360 3 7.025449101796407
361 3 6.872340425531915
362 3 6.904129793510324
363 3 6.691616766467066
364 3 7.0120481927710845
365 3 6.627906976744186
366 3 6.9742033383915025
367 3 6.7272727272727275
368 3 6.787009063444109
369 3 6.799086757990867
370 3 6.634441087613293
371 3 7.0583717357910905
372 3 6.653030303030303
373 3 6.821371610845295
374 3 6.820627802690583
375 3 6.812778603268945
376 3 6.504777070063694
377 3 6.562401263823065
378 3 6.525502318392581
379 3 6.993827160493828
380 3 6.968796433878158
381 3 6.770992366412214
382 3 6.778125
383 3 6.787066246056782
384 3 6.759433962264151
385 3 6.6941896024464835
386 3 6.5256609642301715
387 3 6.613747954173486
388 3 6.5327102803738315
389 3 6.5086887835703005
390 3 6.5978260869565215
391 3 6.6506410256410255
392 3 6.850678733031674
393 3 6.447325769854133
394 3 6.805510534846029
395 3 6.53074433656958
396 3 6.376766091051805
397 3 6.5016501650165015
398 3 6.5206106870229
399 3 6.680817610062893
400 3 6.333858267716535
401 3 6.37962962962963
402 3 6.608064516129033
403 3 6.543269230769231
404 3 6.5168
405 3 6.589108910891089
406 3 6.571653543307087
407 3 6.606209150326797
408 3 6.541800643086817
409 3 6.402662229617304
410 3 6.412621359223301
411 3 6.572593800978793
412 3 6.4958677685950414
413 3 6.435534591194968
414 3 6.472402597402597
415 3 6.305511811023622
416 3 6.494077834179357
417 3 6.463836477987422
418 3 6.4633730834752985
419 3 6.26158940397351
420 3 6.365415986949429
421 3 6.363344051446945
422 3 6.245791245791246
423 3 6.32137030995106
424 3 6.312186978297162
425 3 6.398305084745763
426 3 6.4659300184162065
427 3 6.472049689440993
428 3 6.44524236983842
429 3 6.2933753943217665
430 3 6.3423271500843175
431 3 6.210180623973727
432 3 6.434325744308231
433 3 6.1624790619765495
434 3 6.384353741496598
435 3 6.424347826086956
436 3 6.173214285714286
437 3 6.283360790774299
438 3 6.174137931034482
439 3 6.347222222222222
440 3 6.186757215619695
441 3 6.439728353140917
442 3 6.43801652892562
443 3 6.132404181184669
444 3 6.2452504317789295
445 3 6.378136200716846
446 3 6.164203612479475
447 3 6.144804088586031
448 3 6.183274021352313
449 3 6.258445945945946
450 3 6.148397976391231
451 3 6.202226345083488
452 3 6.2859712230215825
453 3 6.141323792486583
454 3 6.2228260869565215
455 3 6.310469314079422
456 3 6.142857142857143
457 3 6.126838235294118
458 3 6.261904761904762
459 3 6.162210338680927
460 3 6.179715302491103
461 3 6.020295202952029
462 3 6.235714285714286
463 3 6.146739130434782
464 3 6.085454545454546
465 3 6.017636684303351
466 3 5.983333333333333
467 3 6.228464419475656
468 3 6.318702290076335
469 3 6.125233644859813
470 3 5.98635477582846
471 3 6.12639405204461
472 3 6.005504587155963
473 3 5.994263862332696
474 3 5.887700534759358
475 3 6.011173184357542
476 3 5.990458015267175
477 3 5.924710424710424
478 3 6.057090239410681
479 3 6.060665362035225
480 3 6.104536489151874
481 3 6.0
482 3 6.070588235294117
483 3 6.053418803418803
484 3 5.987755102040817
485 3 5.891440501043841
486 3 6.099778270509978
487 3 5.954446854663774
488 3 5.953051643192488
489 3 6.264367816091954
490 3 5.896634615384615
491 3 5.92822966507177
492 3 5.948186528497409
493 3 5.86096256684492
494 3 5.928934010152284
495 3 5.888888888888889
496 3 5.918918918918919
497 3 5.810897435897436
498 3 5.959501557632398
499 3 5.9675090252707585
500 3 6.130742049469965

1 4 1185.865
2 4 601.5804195804196
3 4 406.9081836327345
4 4 319.82552342971087
5 4 246.44965104685943
6 4 205.425
7 4 174.37274549098197
8 4 152.8373253493014
9 4 139.4955044955045
10 4 126.91741293532338
11 4 113.69748743718593
12 4 106.60717846460618
13 4 96.35005015045135
14 4 89.84692849949647
15 4 90.10060362173039
16 4 78.49545913218971
17 4 77.88832997987927
18 4 74.60162601626017
19 4 66.72452068617558
20 4 67.96506986027944
21 4 61.75760649087221
22 4 60.92741935483871
23 4 58.65765765765766
24 4 52.7098078867543
25 4 53.584097859327215
26 4 54.78708375378406
27 4 49.52743902439025
28 4 51.8089430894309
29 4 45.121580547112465
30 4 48.447154471544714
31 4 45.03455284552845
32 4 43.37716615698267
33 4 42.20651068158698
34 4 41.192622950819676
35 4 41.8795918367347
36 4 37.576410256410256
37 4 38.120654396728014
38 4 37.03128153380424
39 4 38.370558375634516
40 4 34.90899795501022
41 4 34.2888198757764
42 4 34.27670396744659
43 4 32.86876907426246
44 4 34.111338100102145
45 4 32.038539553752535
46 4 31.058044806517312
47 4 31.74534161490683
48 4 30.905405405405407
49 4 29.637305699481864
50 4 31.084536082474227
51 4 29.097236438075743
52 4 29.032820512820514
53 4 27.318930041152264
54 4 27.41875
55 4 27.09846153846154
56 4 26.74085684430512
57 4 27.166315789473686
58 4 26.604626708727654
59 4 24.858471074380166
60 4 25.415433403805498
61 4 25.17478813559322
62 4 24.274428274428274
63 4 23.21212121212121
64 4 23.292783505154638
65 4 24.793284365162645
66 4 24.37617554858934
67 4 24.11216931216931
68 4 22.714736842105264
69 4 21.64129301355579
70 4 22.10613943808533
71 4 22.553014553014552
72 4 22.53381893860562
73 4 22.323748668796593
74 4 21.978991596638654
75 4 20.781282860147215
76 4 20.97489539748954
77 4 20.984093319194063
78 4 20.682112068965516
79 4 21.255411255411257
80 4 20.946865037194474
81 4 20.89240506329114
82 4 20.522994652406418
83 4 19.173347778981583
84 4 19.666313559322035
85 4 19.934619506966772
86 4 19.796808510638296
87 4 19.447619047619046
88 4 19.63744588744589
89 4 19.306781485468246
90 4 19.118769883351007
91 4 19.398727465535526
92 4 19.095801937567277
93 4 17.948608137044967
94 4 18.650267379679143
95 4 17.94533762057878
96 4 18.73917748917749
97 4 17.65866957470011
98 4 16.224061810154524
99 4 17.51804670912951
100 4 17.946912242686892
101 4 16.30913091309131
102 4 17.984930032292787
103 4 16.997809419496168
104 4 16.885652642934197
105 4 16.707708779443255
106 4 17.190889370932755
107 4 17.020652173913042
108 4 16.825568797399782
109 4 16.836644591611478
110 4 17.0413870246085
111 4 16.3215859030837
112 4 16.156840934371523
113 4 16.326553672316383
114 4 16.075773745997864
115 4 15.924022346368716
116 4 16.179800221975583
117 4 15.900552486187845
118 4 16.076923076923077
119 4 15.827850877192983
120 4 15.318380743982495
121 4 15.768549280177186
122 4 15.064587973273943
123 4 15.612975391498882
124 4 15.010011123470523
125 4 14.637178051511759
126 4 14.814606741573034
127 4 14.87111111111111
128 4 15.478982300884956
129 4 14.48667439165701
130 4 15.423825887743414
131 4 15.038116591928251
132 4 14.416762342135476
133 4 14.548458149779735
134 4 14.396807297605474
135 4 14.227323628219485
136 4 14.2875
137 4 13.763904653802497
138 4 14.142695356738392
139 4 14.399325084364454
140 4 14.243958573072497
141 4 13.824766355140186
142 4 14.046403712296984
143 4 13.821510297482838
144 4 14.269318181818182
145 4 14.136682242990654
146 4 13.265895953757225
147 4 13.712682379349046
148 4 13.267123287671232
149 4 13.27345537757437
150 4 13.19351100811124
151 4 13.615825688073395
152 4 13.23448275862069
153 4 13.225955967555041
154 4 12.356308411214954
155 4 13.070520231213873
156 4 13.274764150943396
157 4 12.894242068155112
158 4 13.245939675174014
159 4 12.98491879350348
160 4 13.207776427703523
161 4 12.96189376443418
162 4 12.54630715123095
163 4 12.655413271245635
164 4 12.464975845410628
165 4 12.870023419203747
166 4 13.221301775147928
167 4 12.178114086146682
168 4 12.542168674698795
169 4 12.780072904009721
170 4 13.041322314049587
171 4 12.43436754176611
172 4 12.526699029126213
173 4 12.004813477737665
174 4 12.819711538461538
175 4 12.362650602409639
176 4 11.634638196915777
177 4 11.893111638954869
178 4 12.181929181929181
179 4 12.409915356711004
180 4 11.826589595375722
181 4 11.748803827751196
182 4 11.944711538461538
183 4 11.860696517412935
184 4 11.838709677419354
185 4 11.519417475728156
186 4 11.46551724137931
187 4 11.79247572815534
188 4 11.842302878598248
189 4 11.42910447761194
190 4 11.59375
191 4 11.882731958762887
192 4 11.73002421307506
193 4 12.025516403402188
194 4 11.28642590286426
195 4 11.443896424167693
196 4 11.6
197 4 11.542857142857143
198 4 11.565051020408163
199 4 11.239294710327457
200 4 11.458281444582815
201 4 11.290953545232274
202 4 11.935483870967742
203 4 11.504347826086956
204 4 11.461928934010153
205 4 11.303457106274008
206 4 10.986040609137056
207 4 11.187096774193549
208 4 11.134663341645885
209 4 11.138817480719794
210 4 11.275818639798489
211 4 11.21375
212 4 11.29367088607595
213 4 10.899755501222494
214 4 11.037593984962406
215 4 10.732558139534884
216 4 11.190535491905354
217 4 10.912820512820513
218 4 10.360552763819095
219 4 10.776609724047306
220 4 10.862420382165604
221 4 10.686002522068096
222 4 10.872448979591837
223 4 10.706666666666667
224 4 10.91264667535854
225 4 10.977513227513228
226 4 10.403350515463918
227 4 10.701511335012594
228 4 10.621372031662268
229 4 10.74768824306473
230 4 10.83741935483871
231 4 10.553246753246754
232 4 10.568548387096774
233 4 10.678477690288714
234 4 10.622077922077922
235 4 10.41991924629879
236 4 10.71190781049936
237 4 10.163734776725304
238 4 10.433112582781456
239 4 10.33423545331529
240 4 10.550471063257065
241 4 10.295148247978437
242 4 10.426527958387517
243 4 10.31638418079096
244 4 10.134048257372655
245 4 10.327176781002638
246 4 10.02834008097166
247 4 10.512787723785166
248 4 10.126684636118599
249 4 10.049113233287859
250 4 9.81266846361186
251 4 10.305479452054794
252 4 9.938320209973753
253 4 9.817142857142857
254 4 10.375494071146244
255 4 10.049202127659575
256 4 10.168289290681502
257 4 9.954794520547946
258 4 10.05858310626703
259 4 9.768076398362892
260 4 9.89203778677463
261 4 10.170391061452515
262 4 10.170998632010944
263 4 10.033783783783784
264 4 9.819148936170214
265 4 9.925666199158485
266 4 9.758716875871688
267 4 9.577524893314367
268 4 9.953741496598639
269 4 9.783018867924529
270 4 9.606102635228849
271 4 9.740896358543417
272 4 10.086830680173662
273 4 9.955137481910276
274 4 9.666191155492154
275 4 9.74927536231884
276 4 9.6484593837535
277 4 9.728613569321533
278 4 9.752447552447553
279 4 9.798331015299027
280 4 9.372159090909092
281 4 9.487804878048781
282 4 9.558571428571428
283 4 9.42547033285094
284 4 9.469565217391304
285 4 9.499265785609397
286 4 9.555555555555555
287 4 9.612303290414879
288 4 9.803254437869823
289 4 9.501449275362319
290 4 9.53935860058309
291 4 9.429403202328967
292 4 9.640465793304221
293 4 9.535294117647059
294 4 9.44206008583691
295 4 9.32991202346041
296 4 9.526785714285714
297 4 9.251101321585903
298 4 9.173483779971791
299 4 9.37138508371385
300 4 9.052023121387283
301 4 9.532640949554896
302 4 9.223950233281492
303 4 9.609792284866469
304 4 9.335423197492164
305 4 9.071865443425077
306 4 9.63888888888889
307 4 9.212166172106825
308 4 9.347352024922118
309 4 9.324850299401197
310 4 9.273273273273274
311 4 9.340659340659341
312 4 9.067073170731707
313 4 9.326984126984128
314 4 9.107784431137725
315 4 9.309341500765697
316 4 9.126843657817108
317 4 9.304416403785488
318 4 9.358823529411765
319 4 9.10276073619632
320 4 9.0828125
321 4 9.240384615384615
322 4 9.273972602739725
323 4 9.278963414634147
324 4 9.082942097026605
325 4 8.983128834355828
326 4 8.78806907378336
327 4 8.9576802507837
328 4 8.935483870967742
329 4 8.76751592356688
330 4 8.978328173374614
331 4 8.97971918876755
332 4 9.186195826645266
333 4 9.152139461172741
334 4 9.253706754530478
335 4 8.990099009900991
336 4 9.0
337 4 9.169628432956381
338 4 8.808373590982287
339 4 8.87758346581876
340 4 9.028301886792454
341 4 8.538461538461538
342 4 9.095599393019727
343 4 8.94516129032258
344 4 8.817741935483872
345 4 8.778688524590164
346 4 8.846026490066226
347 4 8.916802610114193
348 4 8.855421686746988
349 4 8.738287560581583
350 4 8.581314878892734
351 4 8.755775577557756
352 4 8.82225656877898
353 4 8.649647887323944
354 4 8.890016920473773
355 4 8.819237147595356
356 4 8.671794871794871
357 4 8.542904290429043
358 4 8.540098199672668
359 4 8.61344537815126
360 4 8.577669902912621
361 4 8.707846410684475
362 4 9.034246575342467
363 4 8.822147651006711
364 4 8.84448160535117
365 4 8.73392857142857
366 4 8.730706075533663
367 4 8.715008431703204
368 4 8.71550255536627
369 4 8.48772504091653
370 4 8.587301587301587
371 4 8.709515859766277
372 4 8.55917667238422
373 4 8.565445026178011
374 4 8.675041876046901
375 4 8.516183986371379
376 4 8.626506024096386
377 4 8.363327674023768
378 4 8.889473684210527
379 4 8.770293609671848
380 4 8.354409317803661
381 4 8.58909090909091
382 4 8.411867364746946
383 4 8.374340949033392
384 4 8.702508960573477
385 4 8.565836298932384
386 4 8.544280442804428
387 4 8.437282229965156
388 4 8.319859402460457
389 4 8.461675579322637
390 4 8.461538461538462
391 4 8.210169491525424
392 4 8.286751361161524
393 4 8.59965034965035
394 4 8.62295081967213
395 4 8.600358422939069
396 4 8.293478260869565
397 4 8.35820895522388
398 4 8.291891891891892
399 4 8.424028268551236
400 4 8.39853747714808
401 4 8.45224171539961
402 4 8.391843971631205
403 4 8.393320964749536
404 4 8.40747663551402
405 4 8.219653179190752
406 4 8.355595667870036
407 4 8.173333333333334
408 4 8.232558139534884
409 4 8.262295081967213
410 4 8.343228200371058
411 4 8.237827715355806
412 4 8.32046332046332
413 4 8.261904761904763
414 4 8.285714285714286
415 4 8.419294990723563
416 4 8.336414048059149
417 4 8.167307692307693
418 4 8.495238095238095
419 4 8.39080459770115
420 4 8.042
421 4 8.2
422 4 8.260223048327138
423 4 8.226744186046512
424 4 8.349075975359343
425 4 8.37037037037037
426 4 8.215010141987829
427 4 8.280230326295586
428 4 8.279026217228465
429 4 8.293413173652695
430 4 8.173584905660377
431 4 8.471057884231536
432 4 8.153992395437262
433 4 8.394891944990176
434 4 8.114503816793894
435 4 8.27878787878788
436 4 8.23721881390593
437 4 8.296146044624747
438 4 8.238
439 4 8.146484375
440 4 8.165656565656565
441 4 8.150197628458498
442 4 8.251546391752578
443 4 8.191321499013807
444 4 8.228105906313646
445 4 8.159003831417625
446 4 8.04276985743381
447 4 8.091666666666667
448 4 8.227083333333333
449 4 8.108
450 4 8.2
451 4 8.090721649484536
452 4 8.299196787148594
453 4 8.080482897384305
454 4 8.1995841995842
455 4 8.205338809034908
456 4 8.121212121212121
457 4 7.898047722342733
458 4 7.95137420718816
459 4 8.045738045738046
460 4 8.060737527114968
461 4 8.104938271604938
462 4 8.129032258064516
463 4 7.866228070175438
464 4 8.008639308855292
465 4 7.968354430379747
466 4 8.211663066954644
467 4 8.15
468 4 8.079295154185022
469 4 8.065573770491802
470 4 8.0239651416122
471 4 7.957964601769912
472 4 7.869469026548672
473 4 8.099783080260304
474 4 7.8684807256235825
475 4 7.874125874125874
476 4 7.857493857493857
477 4 7.940229885057471
478 4 7.9952153110047846
479 4 7.995037220843672
480 4 7.966101694915254
481 4 8.07843137254902
482 4 7.90566037735849
483 4 7.928020565552699
484 4 7.930362116991644
485 4 8.00765306122449
486 4 8.024590163934427
487 4 8.109550561797754
488 4 8.091954022988507
489 4 7.952802359882006
490 4 7.9809264305177114
491 4 7.752808988764045
492 4 7.908256880733945
493 4 7.870253164556962
494 4 7.867857142857143
495 4 7.9822695035460995
496 4 7.944852941176471
497 4 7.952205882352941
498 4 7.653429602888087
499 4 7.673728813559322
500 4 7.927272727272728

1 5 1119.889
2 5 568.2472472472473
3 5 383.835
4 5 274.68263473053895
5 5 216.85485485485486
6 5 184.9570858283433
7 5 161.6318956870612
8 5 145.0502512562814
9 5 127.65931863727455
10 5 116.53106212424849
11 5 102.49445005045409
12 5 93.22567703109328
13 5 92.51803607214428
14 5 78.77177177177177
15 5 79.81149193548387
16 5 72.51162790697674
17 5 71.12112112112112
18 5 66.9030303030303
19 5 64.78947368421052
20 5 64.72278225806451
21 5 61.2520325203252
22 5 57.9
23 5 53.61538461538461
24 5 50.81015228426396
25 5 50.44670050761421
26 5 49.293085655314755
27 5 49.937881873727086
28 5 44.56622851365015
29 5 45.55804480651731
30 5 43.55431472081218
31 5 40.738508682328906
32 5 41.27439024390244
33 5 37.56378600823045
34 5 39.93967280163599
35 5 37.55771195097038
36 5 36.14402451481103
37 5 36.07179487179487
38 5 36.782077393075355
39 5 36.285714285714285
40 5 32.67315573770492
41 5 35.623721881390594
42 5 33.631147540983605
43 5 33.7569803516029
44 5 31.86522633744856
45 5 32.25708502024292
46 5 30.772821576763487
47 5 31.108359133126935
48 5 29.353367875647667
49 5 28.37991718426501
50 5 29.103232533889468
51 5 28.175789473684212
52 5 27.576200417536533
53 5 25.882231404958677
54 5 28.272066458982348
55 5 25.843717001055968
56 5 26.841772151898734
57 5 25.14137214137214
58 5 25.979188345473464
59 5 26.198757763975156
60 5 27.04787234042553
61 5 25.18354430379747
62 5 24.90031152647975
63 5 24.675789473684212
64 5 24.2555910543131
65 5 23.637894736842107
66 5 24.08182784272051
67 5 23.984177215189874
68 5 23.73283261802575
69 5 22.815565031982942
70 5 23.497881355932204
71 5 22.431939978563772
72 5 22.965481171548117
73 5 22.616216216216216
74 5 21.68421052631579
75 5 22.179324894514767
76 5 23.09771986970684
77 5 21.14453961456103
78 5 21.196774193548386
79 5 21.78693790149893
80 5 20.624468085106383
81 5 20.830985915492956
82 5 20.441239316239315
83 5 20.02795698924731
84 5 19.785242290748897
85 5 20.277837837837836
86 5 20.241416309012877
87 5 20.021528525296016
88 5 20.678688524590164
89 5 18.802847754654984
90 5 18.742245989304813
91 5 19.643243243243244
92 5 20.400220507166484
93 5 19.045054945054947
94 5 18.411184210526315
95 5 19.14489571899012
96 5 18.642151481888035
97 5 18.66125541125541
98 5 18.287777777777777
99 5 18.649563318777293
100 5 18.618579234972678
101 5 18.85920177383592
102 5 18.05082872928177
103 5 17.846578366445915
104 5 18.56662933930571
105 5 17.93852908891328
106 5 17.926421404682273
107 5 17.5749718151071
108 5 17.201764057331864
109 5 17.007838745800672
110 5 17.08958566629339
111 5 16.7248322147651
112 5 16.29405162738496
113 5 16.524807056229328
114 5 16.969060773480663
115 5 17.312925170068027
116 5 16.76062639821029
117 5 16.057971014492754
118 5 16.82454128440367
119 5 16.25056179775281
120 5 16.658100558659218
121 5 16.42497136311569
122 5 16.30344827586207
123 5 16.35300794551646
124 5 16.79977375565611
125 5 15.606299212598426
126 5 15.686788154897494
127 5 15.780742459396752
128 5 15.429228998849252
129 5 15.667056074766355
130 5 16.56794425087108
131 5 15.46774193548387
132 5 15.905548996458087
133 5 16.14053426248548
134 5 15.927823050058207
135 5 15.204597701149424
136 5 15.969084423305588
137 5 16.291421856639246
138 5 15.202127659574469
139 5 14.964953271028037
140 5 14.977699530516432
141 5 15.542491268917345
142 5 15.13631156930126
143 5 15.032295271049597
144 5 14.820877817319099
145 5 14.573141486810552
146 5 15.060747663551401
147 5 14.996458087367179
148 5 14.991784037558686
149 5 14.495327102803738
150 5 15.01072705601907
151 5 14.76061320754717
152 5 14.771662763466042
153 5 14.356626506024096
154 5 13.92605633802817
155 5 14.202669902912621
156 5 14.0
157 5 14.620608899297423
158 5 14.30816077953715
159 5 13.890229191797346
160 5 14.511242603550295
161 5 14.16117216117216
162 5 14.054437869822484
163 5 14.222357229647631
164 5 14.205066344993968
165 5 13.882281553398059
166 5 13.853808353808354
167 5 14.089805825242719
168 5 13.776427703523694
169 5 13.99384236453202
170 5 13.771951219512195
171 5 13.75
172 5 13.439506172839506
173 5 13.606837606837606
174 5 13.49698431845597
175 5 14.243276283618583
176 5 13.682559598494354
177 5 13.8125
178 5 13.439114391143912
179 5 13.398477157360405
180 5 13.682835820895523
181 5 13.630653266331658
182 5 13.59871794871795
183 5 13.696517412935323
184 5 12.959079283887467
185 5 12.973111395646606
186 5 13.229113924050633
187 5 13.206766917293233
188 5 13.57618437900128
189 5 12.955808080808081
190 5 13.139130434782608
191 5 12.753476611883691
192 5 12.903474903474903
193 5 12.965994962216625
194 5 13.44305381727159
195 5 12.926020408163266
196 5 12.557161629434955
197 5 12.871959026888604
198 5 12.845764854614412
199 5 12.84108527131783
200 5 13.30719794344473
201 5 12.77051282051282
202 5 13.195342820181112
203 5 12.484157160963244
204 5 12.835526315789474
205 5 12.4380704041721
206 5 12.414342629482071
207 5 12.589238845144356
208 5 12.697823303457106
209 5 12.535853976531943
210 5 12.030065359477124
211 5 12.428954423592494
212 5 12.378768020969856
213 5 12.623989218328841
214 5 12.480519480519481
215 5 12.647138964577657
216 5 12.532894736842104
217 5 12.780748663101605
218 5 12.75294117647059
219 5 12.692923898531376
220 5 12.18523489932886
221 5 12.356182795698924
222 5 12.222222222222221
223 5 12.133689839572192
224 5 12.440217391304348
225 5 12.361035422343324
226 5 12.169333333333332
227 5 12.117326057298772
228 5 12.243502051983585
229 5 12.259414225941423
230 5 12.36302294197031
231 5 12.684563758389261
232 5 11.877216916780355
233 5 12.251051893408135
234 5 12.024691358024691
235 5 12.089655172413794
236 5 11.983216783216783
237 5 11.86413043478261
238 5 11.748603351955307
239 5 11.964817320703654
240 5 11.928366762177651
241 5 11.98041958041958
242 5 11.616901408450705
243 5 12.247945205479452
244 5 11.966244725738397
245 5 11.970873786407767
246 5 11.756338028169013
247 5 11.767045454545455
248 5 12.148414985590778
249 5 11.96600566572238
250 5 11.867605633802818
251 5 11.917985611510792
252 5 11.93863319386332
253 5 11.839031339031338
254 5 12.082369942196532
255 5 12.01416430594901
256 5 11.701001430615165
257 5 11.969343065693431
258 5 11.487977369165488
259 5 11.805022156573116
260 5 11.622695035460993
261 5 11.61549295774648
262 5 11.769679300291545
263 5 11.739002932551319
264 5 11.617647058823529
265 5 11.40031152647975
266 5 11.305916305916305
267 5 11.514662756598241
268 5 11.463203463203463
269 5 11.417682926829269
270 5 11.780938833570412
271 5 11.826153846153845
272 5 11.636896046852122
273 5 11.467359050445104
274 5 11.655223880597015
275 5 11.25
276 5 11.53763440860215
277 5 11.428785607196401
278 5 11.544494720965309
279 5 11.761695906432749
280 5 11.570532915360502
281 5 11.21021021021021
282 5 11.395738203957382
283 5 11.358161648177497
284 5 11.225947521865889
285 5 11.063328424153166
286 5 11.027993779160187
287 5 11.483128834355828
288 5 11.064914992272024
289 5 11.016845329249618
290 5 11.307098765432098
291 5 11.294753086419753
292 5 11.066246056782335
293 5 11.033386327503974
294 5 11.237129485179407
295 5 11.236220472440944
296 5 11.24804992199688
297 5 11.23875968992248
298 5 11.356677524429967
299 5 11.188589540412044
300 5 11.22866344605475
301 5 11.08359133126935
302 5 10.925750394944707
303 5 11.039279869067103
304 5 10.918789808917197
305 5 10.853858784893267
306 5 11.08307210031348
307 5 10.848818897637795
308 5 11.197784810126583
309 5 11.011382113821139
310 5 10.902208201892744
311 5 11.088669950738916
312 5 10.902800658978583
313 5 11.051612903225806
314 5 11.013605442176871
315 5 11.098199672667757
316 5 10.88543371522095
317 5 10.848896434634975
318 5 11.156565656565656
319 5 11.195859872611464
320 5 10.68421052631579
321 5 11.071917808219178
322 5 10.854974704890388
323 5 11.227118644067797
324 5 11.048986486486486
325 5 10.818471337579618
326 5 10.987847222222221
327 5 10.85289256198347
328 5 10.815140845070422
329 5 11.018456375838927
330 5 10.642487046632125
331 5 10.81045751633987
332 5 10.69718309859155
333 5 10.72695652173913
334 5 10.932203389830509
335 5 10.790408525754884
336 5 10.922813036020584
337 5 10.458823529411765
338 5 10.589254766031196
339 5 10.800670016750418
340 5 10.919014084507042
341 5 10.797153024911031
342 5 10.86910994764398
343 5 10.75
344 5 10.661261261261261
345 5 10.904255319148936
346 5 10.561717352415027
347 5 10.475746268656716
348 5 10.822761194029852
349 5 10.804878048780488
350 5 10.662313432835822
351 5 10.697022767075307
352 5 10.66304347826087
353 5 10.65036231884058
354 5 10.797491039426523
355 5 10.708480565371024
356 5 10.686025408348458
357 5 10.448863636363637
358 5 10.597785977859779
359 5 10.60759493670886
360 5 10.832129963898916
361 5 10.55703422053232
362 5 10.310940499040306
363 5 10.407142857142857
364 5 10.650579150579151
365 5 10.574040219378428
366 5 10.393772893772894
367 5 10.379310344827585
368 5 10.532758620689656
369 5 10.816216216216215
370 5 10.586206896551724
371 5 10.646846846846847
372 5 10.431297709923664
373 5 10.694331983805668
374 5 10.60373831775701
375 5 10.579158316633267
376 5 10.273062730627306
377 5 10.422924901185771
378 5 10.461089494163424
379 5 10.626459143968871
380 5 10.42175572519084
381 5 10.448347107438016
382 5 10.442528735632184
383 5 10.241779497098646
384 5 10.37246963562753
385 5 10.32768361581921
386 5 10.465553235908143
387 5 10.59877800407332
388 5 10.52008032128514
389 5 10.718685831622176
390 5 10.443359375
391 5 10.578616352201259
392 5 10.339147286821705
393 5 10.222453222453222
394 5 10.485294117647058
395 5 10.476987447698745
396 5 10.246062992125983
397 5 10.42685370741483
398 5 10.267857142857142
399 5 10.404339250493097
400 5 10.480088495575222
401 5 10.43030303030303
402 5 10.44468546637744
403 5 10.382845188284518
404 5 10.138492871690428
405 5 10.286012526096034
406 5 10.171189979123174
407 5 10.337606837606838
408 5 10.619148936170212
409 5 10.421711899791232
410 5 10.34549356223176
411 5 10.197368421052632
412 5 10.438735177865613
413 5 10.3582995951417
414 5 10.37473233404711
415 5 10.073170731707316
416 5 10.214123006833713
417 5 10.222680412371133
418 5 10.169934640522875
419 5 10.352941176470589
420 5 10.299319727891156
421 5 10.269807280513918
422 5 10.232779097387173
423 5 10.38004246284501
424 5 10.163865546218487
425 5 10.649082568807339
426 5 10.457023060796645
427 5 10.139705882352942
428 5 10.202702702702704
429 5 10.436008676789587
430 5 10.090293453724605
431 5 10.285714285714286
432 5 10.35981308411215
433 5 10.147302904564315
434 5 10.17960088691796
435 5 10.303769401330378
436 5 10.10561797752809
437 5 10.282560706401766
438 5 10.072892938496583
439 5 10.527964205816556
440 5 10.10909090909091
441 5 10.198645598194132
442 5 10.023364485981308
443 5 10.108843537414966
444 5 10.049479166666666
445 5 10.280973451327434
446 5 10.09976247030879
447 5 10.114285714285714
448 5 10.131764705882352
449 5 10.1
450 5 10.002331002331003
451 5 10.083146067415731
452 5 10.1
453 5 10.117782909930716
454 5 10.118686868686869
455 5 10.209718670076727
456 5 10.105882352941176
457 5 9.877068557919621
458 5 10.230576441102757
459 5 10.147342995169081
460 5 10.281795511221945
461 5 10.166666666666666
462 5 10.120734908136482
463 5 10.100985221674877
464 5 10.120987654320988
465 5 10.133333333333333
466 5 10.11864406779661
467 5 10.142512077294686
468 5 10.21832884097035
469 5 10.226044226044227
470 5 9.847117794486216
471 5 9.938271604938272
472 5 10.135770234986945
473 5 10.086720867208673
474 5 10.206349206349206
475 5 10.165413533834586
476 5 10.024813895781637
477 5 10.040760869565217
478 5 10.098630136986301
479 5 10.041899441340782
480 5 10.007915567282321
481 5 10.028248587570621
482 5 9.907514450867051
483 5 10.070381231671554
484 5 10.072886297376094
485 5 10.003246753246753
486 5 10.038575667655786
487 5 10.08695652173913
488 5 9.99344262295082
489 5 10.146788990825687
490 5 10.05084745762712
491 5 10.222222222222221
492 5 10.242524916943522
493 5 10.068965517241379
494 5 10.169230769230769
495 5 10.028673835125447
496 5 9.905172413793103
497 5 9.881578947368421
498 5 10.336065573770492
499 5 10.008968609865471
500 5 9.89

1 6 988.6656656656656
2 6 501.6362725450902
3 6 337.1831831831832
4 6 246.3966033966034
5 6 212.17617617617617
6 6 180.416
7 6 144.32326283987916
8 6 137.1569416498994
9 6 115.85370741482966
10 6 104.37726358148893
11 6 95.6917670682731
12 6 92.58610271903324
13 6 81.4446680080483
14 6 81.33600802407221
15 6 74.38569989929506
16 6 71.32926829268293
17 6 70.19795918367348
18 6 65.28787878787878
19 6 58.96114519427403
20 6 60.079187817258884
21 6 56.62525458248472
22 6 53.30364372469636
23 6 50.411167512690355
24 6 49.88
25 6 49.576962283384304
26 6 46.20020325203252
27 6 46.20525783619818
28 6 43.21406727828746
29 6 42.30668016194332
30 6 41.90659898477158
31 6 40.05960945529291
32 6 40.24820512820513
33 6 39.56410256410256
34 6 38.86252545824847
35 6 37.182643794147324
36 6 37.38722966014418
37 6 36.83744855967078
38 6 34.295571575695156
39 6 35.21362229102167
40 6 33.801867219917014
41 6 33.10155440414508
42 6 32.16269430051813
43 6 32.59128630705394
44 6 31.9139896373057
45 6 29.286458333333332
46 6 30.442226890756302
47 6 30.965732087227416
48 6 30.428571428571427
49 6 28.433609958506224
50 6 28.723029045643152
51 6 29.735294117647058
52 6 29.17283950617284
53 6 27.77315296566077
54 6 27.81027253668763
55 6 26.942166140904312
56 6 28.253985122210416
57 6 26.20150053590568
58 6 25.442348008385743
59 6 26.835470085470085
60 6 26.386652542372882
61 6 24.97867803837953
62 6 26.252356020942408
63 6 24.45917285259809
64 6 25.097457627118644
65 6 25.269189189189188
66 6 24.668067226890756
67 6 24.135306553911207
68 6 23.566560170394037
69 6 23.47147470398278
70 6 23.468245425188375
71 6 23.594155844155843
72 6 22.711663066954642
73 6 22.60972972972973
74 6 22.078366445916114
75 6 22.97248677248677
76 6 22.31995661605206
77 6 21.721132897603486
78 6 22.16417910447761
79 6 22.45366379310345
80 6 21.798255179934568
81 6 22.109425785482124
82 6 21.013143483023
83 6 20.895718990120745
84 6 21.613562970936492
85 6 21.270601336302896
86 6 20.48829431438127
87 6 21.176535087719298
88 6 20.86120218579235
89 6 20.502227171492205
90 6 21.088987764182423
91 6 20.97032967032967
92 6 20.443344334433444
93 6 19.953591160220995
94 6 20.423900789177
95 6 19.636363636363637
96 6 20.067777777777778
97 6 19.381696428571427
98 6 19.807390817469205
99 6 20.14908256880734
100 6 19.68223234624146
101 6 18.93507972665148
102 6 19.23937360178971
103 6 18.70522803114572
104 6 18.520716685330346
105 6 18.624309392265193
106 6 20.01816118047673
107 6 19.462232243517473
108 6 19.140449438202246
109 6 18.73015873015873
110 6 18.364571428571427
111 6 18.31243001119821
112 6 18.512443438914026
113 6 18.021252796420583
114 6 18.659955257270692
115 6 17.996555683122846
116 6 17.208624708624708
117 6 18.30795072788354
118 6 18.11340206185567
119 6 17.720092915214867
120 6 17.76905574516496
121 6 17.64251781472684
122 6 17.724418604651163
123 6 16.99074074074074
124 6 17.72902494331066
125 6 17.29634002361275
126 6 17.17939814814815
127 6 17.546525323910483
128 6 16.868390129259694
129 6 17.685920577617328
130 6 17.070847851335657
131 6 17.288018433179722
132 6 17.13785046728972
133 6 17.685814771395076
134 6 16.71212121212121
135 6 16.469078179696616
136 6 16.341726618705035
137 6 16.748826291079812
138 6 16.796470588235294
139 6 16.929742388758783
140 6 16.96195005945303
141 6 16.86857825567503
142 6 16.70616113744076
143 6 15.97764705882353
144 6 15.9144578313253
145 6 16.762073027090693
146 6 16.23889555822329
147 6 16.341133004926107
148 6 16.365942028985508
149 6 15.840336134453782
150 6 15.736028537455411
151 6 16.733415233415233
152 6 15.926150121065374
153 6 15.628189550425274
154 6 15.85799522673031
155 6 16.255702280912367
156 6 15.858385093167701
157 6 16.355473554735546
158 6 15.774233128834355
159 6 15.257281553398059
160 6 15.35679012345679
161 6 15.578758949880669
162 6 15.768944099378881
163 6 15.427509293680297
164 6 15.806888068880689
165 6 15.319226118500605
166 6 15.190715181932246
167 6 14.832051282051282
168 6 15.5327564894932
169 6 15.364864864864865
170 6 15.353016688061617
171 6 15.082294264339152
172 6 15.348984771573605
173 6 15.321969696969697
174 6 15.376703841387856
175 6 15.03370786516854
176 6 15.338562091503269
177 6 14.99125
178 6 15.602564102564102
179 6 14.710858585858587
180 6 15.110266159695817
181 6 14.58203125
182 6 14.612694300518134
183 6 15.172808132147395
184 6 14.916349809885931
185 6 14.63716814159292
186 6 14.615877080665813
187 6 14.73490813648294
188 6 15.204714640198512
189 6 14.568298969072165
190 6 14.888290713324361
191 6 14.729936305732483
192 6 14.816599732262382
193 6 14.93717277486911
194 6 14.985564304461942
195 6 14.307898259705489
196 6 14.516129032258064
197 6 14.731805929919137
198 6 14.825165562913908
199 6 14.421192052980132
200 6 14.430962343096235
201 6 14.509778357235984
202 6 14.753351206434317
203 6 14.617724867724867
204 6 14.434482758620689
205 6 14.70051413881748
206 6 14.517015706806284
207 6 15.04044630404463
208 6 14.211436170212766
209 6 14.483487450462352
210 6 14.613168724279836
211 6 14.374324324324323
212 6 14.025780189959294
213 6 14.15266106442577
214 6 14.415322580645162
215 6 14.319178082191781
216 6 13.919943820224718
217 6 13.882749326145552
218 6 13.814866760168304
219 6 14.231824417009602
220 6 14.205234159779614
221 6 14.004081632653062
222 6 14.109170305676855
223 6 14.016371077762619
224 6 13.904694167852062
225 6 13.956958393113343
226 6 13.851585014409222
227 6 13.878661087866108
228 6 13.772222222222222
229 6 13.357758620689655
230 6 13.940425531914894
231 6 13.98300283286119
232 6 13.534090909090908
233 6 13.642547033285094
234 6 13.813235294117646
235 6 14.4311797752809
236 6 13.86211901306241
237 6 13.343966712898752
238 6 13.884016973125885
239 6 13.905604719764012
240 6 13.538575667655786
241 6 13.469026548672566
242 6 13.66326530612245
243 6 13.680397727272727
244 6 13.557377049180328
245 6 13.517557251908396
246 6 13.635838150289016
247 6 13.836065573770492
248 6 13.655619596541786
249 6 13.658610271903322
250 6 13.872503840245775
251 6 13.132183908045977
252 6 13.424471299093655
253 6 13.456268221574344
254 6 13.183183183183184
255 6 13.557692307692308
256 6 13.592647058823529
257 6 13.476993865030675
258 6 13.433482810164424
259 6 13.26783114992722
260 6 13.361904761904762
261 6 13.458893871449925
262 6 13.331240188383045
263 6 13.548387096774194
264 6 13.791090629800307
265 6 13.020569620253164
266 6 13.444613050075873
267 6 13.093373493975903
268 6 13.261980830670927
269 6 13.300304878048781
270 6 13.04858934169279
271 6 13.02887537993921
272 6 13.266666666666667
273 6 13.6140625
274 6 13.065749235474007
275 6 13.3888
276 6 13.023584905660377
277 6 13.392857142857142
278 6 13.420886075949367
279 6 13.18652037617555
280 6 13.116013071895425
281 6 12.938931297709924
282 6 13.270142180094787
283 6 13.319620253164556
284 6 12.980061349693251
285 6 12.837025316455696
286 6 13.07556270096463
287 6 13.153465346534654
288 6 12.882450331125828
289 6 13.05952380952381
290 6 13.089285714285714
291 6 12.94281045751634
292 6 13.201320132013201
293 6 13.176948051948052
294 6 13.184514003294893
295 6 12.906349206349207
296 6 13.051457975986278
297 6 12.919327731092437
298 6 12.906462585034014
299 6 13.186978297161936
300 6 12.995008319467553
301 6 12.759098786828423
302 6 13.166118421052632
303 6 13.08813559322034
304 6 13.01010101010101
305 6 12.84201680672269
306 6 13.038128249566725
307 6 12.707920792079207
308 6 13.04241435562806
309 6 12.75709219858156
310 6 13.061728395061728
311 6 13.16871704745167
312 6 12.8673647469459
313 6 12.830252100840337
314 6 12.945945945945946
315 6 12.848167539267015
316 6 12.854130052724077
317 6 12.785079928952042
318 6 12.69639794168096
319 6 12.836456558773424
320 6 12.8364312267658
321 6 13.093378607809846
322 6 12.85431654676259
323 6 12.655172413793103
324 6 12.622920517560074
325 6 13.020477815699659
326 6 12.641441441441442
327 6 13.164794007490636
328 6 12.964912280701755
329 6 12.618081180811808
330 6 12.996330275229358
331 6 12.767605633802816
332 6 12.506493506493506
333 6 12.891107078039928
334 6 12.655238095238095
335 6 12.994328922495274
336 6 12.659851301115241
337 6 12.627056672760512
338 6 12.719077568134171
339 6 12.845601436265708
340 6 12.642
341 6 12.730696798493408
342 6 12.543396226415094
343 6 12.591417910447761
344 6 12.396414342629482
345 6 12.641176470588235
346 6 12.91304347826087
347 6 12.487037037037037
348 6 13.028571428571428
349 6 12.775238095238095
350 6 12.650943396226415
351 6 12.50095238095238
352 6 12.335429769392034
353 6 12.65631067961165
354 6 12.535714285714286
355 6 12.4
356 6 12.441340782122905
357 6 12.688559322033898
358 6 12.557729941291585
359 6 12.642292490118576
360 6 12.425531914893616
361 6 12.464
362 6 12.246575342465754
363 6 12.599597585513079
364 6 12.828125
365 6 12.46692607003891
366 6 12.799586776859504
367 6 12.591286307053942
368 6 12.487427466150871
369 6 12.80408163265306
370 6 12.375502008032129
371 6 12.58777120315582
372 6 12.401315789473685
373 6 12.409368635437882
374 6 12.535070140280562
375 6 12.366525423728813
376 6 12.695378151260504
377 6 12.466377440347072
378 6 12.368098159509202
379 6 12.442953020134228
380 6 12.491452991452991
381 6 12.646929824561404
382 6 12.388646288209607
383 6 12.597510373443983
384 6 12.590128755364807
385 6 12.527272727272727
386 6 12.387029288702928
387 6 12.383259911894273
388 6 12.434125269978402
389 6 12.645598194130926
390 6 12.339468302658487
391 6 12.446153846153846
392 6 12.521444695259593
393 6 12.642384105960264
394 6 12.405092592592593
395 6 12.563291139240507
396 6 12.298440979955457
397 6 12.47716894977169
398 6 12.25900900900901
399 6 12.55056179775281
400 6 12.25
401 6 12.378712871287128
402 6 12.476718403547672
403 6 12.577367205542725
404 6 12.362997658079625
405 6 12.405727923627685
406 6 12.432183908045976
407 6 12.374133949191686
408 6 12.251670378619155
409 6 12.273159144893112
410 6 12.373390557939913
411 6 12.252927400468383
412 6 12.197309417040358
413 6 12.348235294117647
414 6 12.336927223719677
415 6 12.28175519630485
416 6 12.125279642058166
417 6 12.34320987654321
418 6 12.275119617224881
419 6 12.504854368932039
420 6 12.136476426799007
421 6 12.247030878859858
422 6 12.333333333333334
423 6 12.116336633663366
424 6 12.221176470588235
425 6 12.428571428571429
426 6 12.314553990610328
427 6 12.351981351981353
428 6 12.326086956521738
429 6 12.474226804123711
430 6 12.316037735849056
431 6 12.126288659793815
432 6 12.431372549019608
433 6 12.355392156862745
434 6 12.182539682539682
435 6 12.231155778894472
436 6 12.212871287128714
437 6 12.284210526315789
438 6 12.167088607594936
439 6 12.197435897435897
440 6 12.168900804289544
441 6 12.205
442 6 12.443037974683545
443 6 12.15079365079365
444 6 12.276762402088773
445 6 12.247474747474747
446 6 12.29656862745098
447 6 12.048780487804878
448 6 12.30327868852459
449 6 12.17557251908397
450 6 12.338709677419354
451 6 12.319672131147541
452 6 11.987080103359173
453 6 12.235294117647058
454 6 12.059299191374663
455 6 12.166666666666666
456 6 12.141065830721002
457 6 12.083333333333334
458 6 12.351744186046512
459 6 12.03581267217631
460 6 12.090909090909092
461 6 12.366863905325443
462 6 12.127536231884058
463 6 12.19
464 6 12.112994350282486
465 6 12.206214689265536
466 6 12.247191011235955
467 6 12.0
468 6 12.06266318537859
469 6 12.146627565982405
470 6 11.926966292134832
471 6 12.155807365439093
472 6 12.203488372093023
473 6 12.137640449438202
474 6 12.129518072289157
475 6 12.248520710059172
476 6 12.169811320754716
477 6 12.032640949554896
478 6 12.121301775147929
479 6 12.141935483870968
480 6 12.145110410094638
481 6 12.144694533762058
482 6 12.065217391304348
483 6 12.015723270440251
484 6 12.197841726618705
485 6 12.243421052631579
486 6 11.979452054794521
487 6 12.064516129032258
488 6 11.842105263157896
489 6 12.240157480314961
490 6 12.095419847328245
491 6 12.168724279835391
492 6 12.066666666666666
493 6 12.034934497816593
494 6 12.028301886792454
495 6 12.093023255813954
496 6 12.251231527093596
497 6 12.196969696969697
498 6 11.964824120603016
499 6 12.0
500 6 12.086486486486486

1 7 934.998997995992
2 7 467.45345345345345
3 7 330.33533533533534
4 7 242.06438631790743
5 7 194.00898203592814
6 7 161.91374122367102
7 7 144.4485887096774
8 7 126.62006079027356
9 7 112.05331991951711
10 7 98.56770310932798
11 7 92.90643863179075
12 7 89.53272910372608
13 7 78.53744939271255
14 7 74.53112449799197
15 7 71.16448032290616
16 7 66.84909456740442
17 7 64.68209255533199
18 7 59.31726907630522
19 7 63.49898785425101
20 7 55.113590263691684
21 7 53.856561546286876
22 7 54.11326530612245
23 7 52.19042769857434
24 7 49.91419816138917
25 7 52.716751269035534
26 7 46.025667351129364
27 7 46.27068437180797
28 7 45.217791411042946
29 7 42.491335372069315
30 7 42.805725971370144
31 7 41.39649845520082
32 7 40.570837642192345
33 7 39.43743536711479
34 7 39.072463768115945
35 7 37.87116564417178
36 7 35.136504653567734
37 7 36.53894080996885
38 7 35.9033264033264
39 7 35.69461697722567
40 7 34.0836820083682
41 7 32.55395683453237
42 7 34.96760710553814
43 7 32.50574712643678
44 7 34.43374741200828
45 7 33.154411764705884
46 7 30.874226804123712
47 7 31.70327349524815
48 7 31.9375
49 7 30.47312961011591
50 7 29.223393045310853
51 7 29.23093220338983
52 7 29.30338266384778
53 7 29.782929399367756
54 7 29.32237539766702
55 7 28.01276595744681
56 7 28.382259767687433
57 7 27.75550891920252
58 7 28.06122448979592
59 7 28.323779193205944
60 7 26.170075349838537
61 7 26.266666666666666
62 7 26.545260915867946
63 7 26.27164502164502
64 7 26.070021881838073
65 7 26.044228694714132
66 7 25.80064308681672
67 7 25.61248654467169
68 7 26.26939655172414
69 7 23.634886240520043
70 7 23.893246187363836
71 7 24.56309650053022
72 7 23.48183760683761
73 7 25.22174381054898
74 7 24.268508287292818
75 7 23.61951754385965
76 7 23.560344827586206
77 7 24.80286343612335
78 7 23.508988764044943
79 7 23.713501646542262
80 7 23.026258205689278
81 7 23.584051724137932
82 7 22.71834061135371
83 7 22.398656215005598
84 7 22.397408207343414
85 7 22.65593784683685
86 7 22.084708470847083
87 7 22.085555555555555
88 7 22.10822510822511
89 7 22.070857142857143
90 7 21.60044395116537
91 7 20.71011235955056
92 7 21.951901565995527
93 7 21.033259423503328
94 7 21.416851441241686
95 7 21.195945945945947
96 7 21.089874857792946
97 7 20.221099887766556
98 7 20.359537572254336
99 7 21.33596392333709
100 7 20.847285067873305
101 7 20.722530521642618
102 7 20.587968217934165
103 7 20.218642117376294
104 7 20.513264129181085
105 7 20.280963302752294
106 7 20.558589306029578
107 7 19.91075514874142
108 7 20.397923875432525
109 7 20.071676300578034
110 7 19.78472222222222
111 7 20.024504084014
112 7 19.568904593639576
113 7 19.351320321469576
114 7 19.918727915194346
115 7 19.480136208853576
116 7 20.37327188940092
117 7 19.20046893317702
118 7 19.253521126760564
119 7 18.915294117647058
120 7 19.332171893147503
121 7 18.885549132947975
122 7 19.033775633293125
123 7 19.15672514619883
124 7 18.62887828162291
125 7 19.257275902211873
126 7 18.565116279069766
127 7 18.614734299516908
128 7 18.93206197854589
129 7 18.59587378640777
130 7 18.529002320185615
131 7 18.476885644768856
132 7 18.58604091456077
133 7 18.777645659928655
134 7 18.27251184834123
135 7 18.605482717520857
136 7 18.475609756097562
137 7 18.203614457831325
138 7 18.191846522781773
139 7 17.60459492140266
140 7 18.03869407496977
141 7 18.2708830548926
142 7 17.861008610086103
143 7 18.61501210653753
144 7 18.153465346534652
145 7 18.09277108433735
146 7 18.295426452410382
147 7 17.66914498141264
148 7 18.39903846153846
149 7 18.246376811594203
150 7 17.42681426814268
151 7 17.228710462287104
152 7 17.84049079754601
153 7 17.33249686323714
154 7 17.019329896907216
155 7 17.374695863746958
156 7 17.544566544566546
157 7 17.554037267080744
158 7 17.444034440344403
159 7 17.11027568922306
160 7 17.70801033591731
161 7 16.980544747081712
162 7 17.10285006195787
163 7 16.90597204574333
164 7 17.525575447570333
165 7 17.226342710997443
166 7 17.718274111675125
167 7 17.104993597951346
168 7 17.195090439276484
169 7 16.775749674054758
170 7 16.489003880983184
171 7 16.91948051948052
172 7 16.925545571245188
173 7 16.802371541501977
174 7 16.71520618556701
175 7 17.097560975609756
176 7 16.433766233766235
177 7 16.966751918158568
178 7 16.654761904761905
179 7 16.750993377483443
180 7 16.45326504481434
181 7 16.84942084942085
182 7 16.517464424320828
183 7 16.51827676240209
184 7 16.613456464379947
185 7 16.56291390728477
186 7 16.28904109589041
187 7 16.33421052631579
188 7 16.366621067031463
189 7 16.496083550913838
190 7 16.345578231292517
191 7 16.40921052631579
192 7 16.598657718120805
193 7 16.337381916329285
194 7 16.574697173620457
195 7 16.43899204244032
196 7 15.968834688346883
197 7 16.155102040816328
198 7 16.37150466045273
199 7 16.44965517241379
200 7 16.391724137931035
201 7 15.849315068493151
202 7 16.253351206434317
203 7 15.833105335157319
204 7 16.005563282336578
205 7 16.03916449086162
206 7 16.050359712230215
207 7 16.118620689655174
208 7 16.18046132971506
209 7 15.824489795918367
210 7 15.841736694677872
211 7 15.902068965517241
212 7 16.29302987197724
213 7 16.44349070100143
214 7 15.877437325905293
215 7 15.833562585969739
216 7 15.711206896551724
217 7 15.920805369127518
218 7 16.145429362880886
219 7 15.581792318634424
220 7 15.777939042089985
221 7 15.734375
222 7 15.785294117647059
223 7 15.701534170153417
224 7 15.842712842712842
225 7 16.047552447552448
226 7 15.420520231213873
227 7 16.026392961876834
228 7 15.519287833827892
229 7 15.589181286549708
230 7 15.46704871060172
231 7 15.86376811594203
232 7 15.680534918276374
233 7 15.607142857142858
234 7 15.468181818181819
235 7 15.408132530120483
236 7 15.454545454545455
237 7 15.894894894894895
238 7 15.53566009104704
239 7 15.543785310734464
240 7 15.55015197568389
241 7 15.793510324483776
242 7 15.643625192012289
243 7 15.493108728943339
244 7 15.391812865497077
245 7 15.261682242990654
246 7 15.255287009063444
247 7 15.555038759689923
248 7 15.181954887218046
249 7 15.401273885350319
250 7 15.435364041604755
251 7 15.484751203852328
252 7 15.17737003058104
253 7 15.705792682926829
254 7 15.56984126984127
255 7 15.328173374613003
256 7 15.381260096930534
257 7 15.154545454545454
258 7 15.431034482758621
259 7 15.081538461538461
260 7 15.529411764705882
261 7 15.2046875
262 7 15.446153846153846
263 7 15.176470588235293
264 7 15.39413680781759
265 7 14.77257525083612
266 7 15.213716108452951
267 7 15.067503924646783
268 7 15.184663536776213
269 7 15.278481012658228
270 7 14.962295081967213
271 7 15.222402597402597
272 7 15.247191011235955
273 7 15.168067226890756
274 7 15.304273504273505
275 7 15.040061633281972
276 7 14.778702163061563
277 7 15.139837398373984
278 7 15.185
279 7 14.978653530377668
280 7 15.053872053872054
281 7 14.786078098471986
282 7 15.100502512562814
283 7 14.98477157360406
284 7 14.984641638225256
285 7 15.238095238095237
286 7 15.27951388888889
287 7 14.993150684931507
288 7 14.860780984719865
289 7 15.0608228980322
290 7 14.989690721649485
291 7 15.141156462585034
292 7 15.140233722871452
293 7 15.168126094570928
294 7 14.512908777969018
295 7 14.911711711711712
296 7 15.04
297 7 14.989150090415913
298 7 14.926174496644295
299 7 15.144444444444444
300 7 14.851063829787234
301 7 14.757894736842106
302 7 15.005586592178771
303 7 14.71830985915493
304 7 14.75187969924812
305 7 14.752595155709342
306 7 14.909420289855072
307 7 14.763668430335096
308 7 14.927433628318584
309 7 14.782449725776965
310 7 14.760299625468164
311 7 14.8
312 7 15.050200803212851
313 7 14.864768683274022
314 7 15.039179104477611
315 7 14.943074003795067
316 7 14.628465804066543
317 7 14.845018450184503
318 7 14.609022556390977
319 7 14.650375939849624
320 7 14.87015503875969
321 7 14.812154696132596
322 7 14.63127413127413
323 7 14.808988764044944
324 7 14.677179962894249
325 7 14.832402234636872
326 7 14.774253731343284
327 7 14.887037037037038
328 7 14.764587525150905
329 7 14.945344129554655
330 7 14.506072874493928
331 7 14.715399610136453
332 7 14.934740882917467
333 7 14.512059369202227
334 7 14.729083665338646
335 7 14.748995983935743
336 7 14.626953125
337 7 14.439583333333333
338 7 14.702868852459016
339 7 14.668650793650794
340 7 14.641878669275929
341 7 14.725838264299803
342 7 14.58498023715415
343 7 14.862212943632567
344 7 14.58641975308642
345 7 14.307692307692308
346 7 14.607142857142858
347 7 14.784114052953157
348 7 14.40956340956341
349 7 14.44558521560575
350 7 14.640243902439025
351 7 14.360934182590233
352 7 14.639484978540773
353 7 14.45435684647303
354 7 14.449115044247788
355 7 14.780392156862746
356 7 14.307851239669422
357 7 14.443974630021142
358 7 14.439293598233995
359 7 14.540880503144654
360 7 14.719745222929935
361 7 14.683189655172415
362 7 14.761290322580646
363 7 14.516703786191536
364 7 14.587053571428571
365 7 14.601750547045953
366 7 14.606625258799172
367 7 14.52183406113537
368 7 14.695852534562212
369 7 14.430434782608696
370 7 14.461538461538462
371 7 14.653421633554084
372 7 14.642369020501139
373 7 14.33816425120773
374 7 14.614190687361418
375 7 14.576923076923077
376 7 14.551948051948052
377 7 14.390070921985815
378 7 14.419134396355354
379 7 14.795871559633028
380 7 14.69815668202765
381 7 14.519047619047619
382 7 14.495049504950495
383 7 14.392201834862385
384 7 14.530413625304137
385 7 14.574324324324325
386 7 14.596577017114914
387 7 14.446300715990454
388 7 14.478935698447893
389 7 14.390519187358917
390 7 14.590389016018307
391 7 14.431818181818182
392 7 14.457858769931663
393 7 14.4937343358396
394 7 14.188235294117646
395 7 14.425531914893616
396 7 14.470023980815348
397 7 14.364556962025317
398 7 14.329268292682928
399 7 14.503740648379052
400 7 14.382075471698114
401 7 14.415617128463476
402 7 14.396593673965937
403 7 14.251989389920425
404 7 14.544303797468354
405 7 14.33816425120773
406 7 14.506738544474393
407 7 14.4
408 7 14.381201044386422
409 7 14.461538461538462
410 7 14.380577427821523
411 7 14.20360824742268
412 7 14.514492753623188
413 7 14.502645502645503
414 7 14.213903743315509
415 7 14.4
416 7 14.458549222797927
417 7 14.281725888324873
418 7 14.389645776566757
419 7 14.306233062330623
420 7 14.17150395778364
421 7 14.170603674540683
422 7 14.59079283887468
423 7 14.509641873278238
424 7 14.449086161879896
425 7 14.151041666666666
426 7 14.534435261707989
427 7 14.147945205479452
428 7 14.455764075067025
429 7 14.286532951289399
430 7 14.191780821917808
431 7 14.30225988700565
432 7 14.370786516853933
433 7 14.276485788113694
434 7 14.193460490463215
435 7 14.380952380952381
436 7 14.216
437 7 14.377005347593583
438 7 14.307471264367816
439 7 14.177464788732394
440 7 14.433962264150944
441 7 14.15014164305949
442 7 14.290322580645162
443 7 14.375
444 7 14.265671641791045
445 7 14.22689075630252
446 7 14.202416918429003
447 7 14.0835734870317
448 7 14.334239130434783
449 7 14.09717868338558
450 7 14.194690265486726
451 7 14.212034383954155
452 7 14.334328358208955
453 7 14.14080459770115
454 7 14.305194805194805
455 7 14.306060606060607
456 7 14.264615384615384
457 7 14.281818181818181
458 7 14.205797101449276
459 7 14.112179487179487
460 7 14.054755043227665
461 7 14.117816091954023
462 7 14.278443113772456
463 7 14.12779552715655
464 7 14.328358208955224
465 7 14.050473186119874
466 7 14.003086419753087
467 7 14.270903010033445
468 7 14.28
469 7 14.006389776357828
470 7 14.21602787456446
471 7 14.426751592356688
472 7 14.117647058823529
473 7 14.188741721854305
474 7 14.10600706713781
475 7 14.25085910652921
476 7 14.030821917808218
477 7 14.10897435897436
478 7 14.030716723549489
479 7 14.057761732851986
480 7 14.149466192170818
481 7 14.172284644194757
482 7 14.148854961832061
483 7 14.472527472527473
484 7 14.182509505703422
485 7 14.067460317460318
486 7 14.063909774436091
487 7 14.196153846153846
488 7 14.16593886462882
489 7 14.055776892430279
490 7 14.011857707509881
491 7 14.119469026548673
492 7 14.287037037037036
493 7 14.183962264150944
494 7 14.055299539170507
495 7 13.942408376963352
496 7 14.316062176165802
497 7 13.957831325301205
498 7 14.220994475138122
499 7 14.01595744680851
500 7 14.155844155844155

1 8 874.7517517517517
2 8 458.445
3 8 294.95
4 8 224.198
5 8 189.4823766364552
6 8 160.4746963562753
7 8 134.60080240722166
8 8 122.65531062124248
9 8 112.90835850956697
10 8 100.85527638190955
11 8 93.63407258064517
12 8 90.35110663983903
13 8 79.57142857142857
14 8 78.21190716448032
15 8 71.55321285140562
16 8 69.45997973657548
17 8 62.44904137235116
18 8 62.079918032786885
19 8 60.120654396728014
20 8 56.92878942014242
21 8 54.998980632008156
22 8 52.296220633299285
23 8 52.912998976458546
24 8 51.646878198567045
25 8 48.62487257900102
26 8 45.90372670807454
27 8 44.05220061412487
28 8 44.67393561786085
29 8 42.09240246406571
30 8 43.14639175257732
31 8 42.27897435897436
32 8 41.48144329896907
33 8 40.103017689906345
34 8 38.19155509783728
35 8 39.630927835051544
36 8 38.14973821989529
37 8 36.9969040247678
38 8 35.15368639667705
39 8 35.789968652037615
40 8 35.19338159255429
41 8 34.654564315352694
42 8 35.794633642930854
43 8 34.43181818181818
44 8 34.05368421052631
45 8 32.96908315565032
46 8 33.83578947368421
47 8 31.47599164926931
48 8 32.190677966101696
49 8 31.547346514047867
50 8 30.545164718384697
51 8 30.321390937829293
52 8 31.191940615058325
53 8 30.23429179978701
54 8 31.26567481402763
55 8 28.981856990394878
56 8 29.593816631130064
57 8 28.424568965517242
58 8 29.299045599151643
59 8 29.41857923497268
60 8 28.250265111346767
61 8 28.136017410228508
62 8 27.675381263616558
63 8 27.241900647948164
64 8 27.402162162162163
65 8 26.941935483870967
66 8 27.85961123110151
67 8 26.207343412527
68 8 26.74785407725322
69 8 26.743729552889857
70 8 26.164444444444445
71 8 26.34354485776805
72 8 25.814004376367613
73 8 25.657894736842106
74 8 26.055913978494623
75 8 24.70747562296858
76 8 24.379775280898876
77 8 25.069565217391304
78 8 24.08930540242558
79 8 24.132803632236094
80 8 25.577557755775576
81 8 24.34113712374582
82 8 23.87010078387458
83 8 23.93888888888889
84 8 24.018660812294183
85 8 23.496636771300448
86 8 24.348970251716246
87 8 23.603121516164993
88 8 23.550675675675677
89 8 23.683222958057396
90 8 23.604284103720406
91 8 23.584971098265896
92 8 22.37970353477765
93 8 22.63605442176871
94 8 23.56418918918919
95 8 22.641657334826427
96 8 23.293577981651374
97 8 22.79655172413793
98 8 22.096511627906978
99 8 21.88268792710706
100 8 22.373576309794988
101 8 21.922093023255815
102 8 21.913340935005703
103 8 21.643835616438356
104 8 22.482921083627797
105 8 21.768961493582264
106 8 22.489534883720932
107 8 21.608646188850965
108 8 21.638273045507585
109 8 21.70332187857961
110 8 21.21387940841866
111 8 21.48661233993015
112 8 21.40556199304751
113 8 21.60969976905312
114 8 20.727710843373494
115 8 20.789915966386555
116 8 21.443548387096776
117 8 21.17936694021102
118 8 21.070388349514563
119 8 20.97268408551069
120 8 20.030339805825243
121 8 21.03202846975089
122 8 20.330199764982375
123 8 20.73758865248227
124 8 20.01197604790419
125 8 20.63258026159334
126 8 20.65096618357488
127 8 20.21529411764706
128 8 19.59074299634592
129 8 20.110169491525422
130 8 20.103155339805824
131 8 19.68948655256724
132 8 19.964622641509433
133 8 19.69607843137255
134 8 20.008567931456547
135 8 19.482885085574573
136 8 19.99264705882353
137 8 19.575294117647058
138 8 20.269521410579344
139 8 19.800248138957816
140 8 19.727272727272727
141 8 19.94451294697904
142 8 19.4070796460177
143 8 19.40773067331671
144 8 19.425157232704404
145 8 19.724815724815723
146 8 19.292405063291138
147 8 19.502564102564104
148 8 19.736907730673316
149 8 19.401752190237797
150 8 19.32107843137255
151 8 19.267813267813267
152 8 19.56753407682776
153 8 19.195488721804512
154 8 19.407928388746804
155 8 18.71184210526316
156 8 19.096401028277636
157 8 19.250311332503113
158 8 19.149234693877553
159 8 18.725124378109452
160 8 18.591439688715955
161 8 18.387703889585946
162 8 18.913548387096775
163 8 18.787564766839377
164 8 18.6602809706258
165 8 18.663659793814432
166 8 18.625482625482626
167 8 18.787958115183248
168 8 18.651832460732983
169 8 18.181472081218274
170 8 18.652933832709113
171 8 18.232309746328436
172 8 18.984886649874056
173 8 18.366622864651774
174 8 18.26047120418848
175 8 18.843373493975903
176 8 18.43989431968296
177 8 18.28815789473684
178 8 18.335570469798657
179 8 18.245637583892616
180 8 18.859625668449198
181 8 18.50592885375494
182 8 18.378890392422193
183 8 18.182291666666668
184 8 18.32054794520548
185 8 18.102941176470587
186 8 18.211590296495956
187 8 17.987704918032787
188 8 18.28494623655914
189 8 18.30026455026455
190 8 18.37042062415197
191 8 18.100981767180926
192 8 17.924033149171272
193 8 17.861559139784948
194 8 18.40518417462483
195 8 18.022440392706873
196 8 17.818930041152264
197 8 18.13623595505618
198 8 18.04450625869263
199 8 17.72777017783858
200 8 18.2534435261708
201 8 18.04432132963989
202 8 17.746121297602258
203 8 18.001408450704226
204 8 17.979195561719834
205 8 17.656565656565657
206 8 17.88964577656676
207 8 18.118384401114206
208 8 17.9585635359116
209 8 17.842776203966007
210 8 17.573590096286107
211 8 17.527298850574713
212 8 17.80845070422535
213 8 18.024390243902438
214 8 17.58022922636103
215 8 17.614825581395348
216 8 17.328402366863905
217 8 17.225475841874086
218 8 17.96792189679219
219 8 17.64232488822653
220 8 17.591508052708637
221 8 17.851632047477747
222 8 17.775510204081634
223 8 17.363372093023255
224 8 17.419970631424377
225 8 17.595712098009187
226 8 17.673020527859236
227 8 17.39788199697428
228 8 17.222060957910013
229 8 17.28655834564254
230 8 17.162613981762917
231 8 17.40029761904762
232 8 17.34841628959276
233 8 17.06382978723404
234 8 17.35757575757576
235 8 17.15677321156773
236 8 17.47289156626506
237 8 17.43103448275862
238 8 17.092449922958398
239 8 17.15987460815047
240 8 17.186046511627907
241 8 17.277695716395865
242 8 17.339969372128635
243 8 17.015748031496063
244 8 16.933858267716534
245 8 17.204580152671756
246 8 17.233333333333334
247 8 17.196110210696922
248 8 17.09546165884194
249 8 16.88080495356037
250 8 17.152694610778443
251 8 17.145901639344263
252 8 17.180404354587868
253 8 17.41849529780564
254 8 17.343383584589613
255 8 17.144393241167435
256 8 17.233974358974358
257 8 17.001560062402497
258 8 17.09775641025641
259 8 16.843393148450243
260 8 17.313915857605178
261 8 17.420127795527158
262 8 16.9847972972973
263 8 17.0302066772655
264 8 17.07130730050934
265 8 16.847341337907377
266 8 16.924242424242426
267 8 17.18228279386712
268 8 16.860544217687075
269 8 16.837748344370862
270 8 16.969594594594593
271 8 16.993254637436763
272 8 17.123711340206185
273 8 17.17258883248731
274 8 16.88013698630137
275 8 16.948247078464107
276 8 16.802698145025296
277 8 16.595026642984013
278 8 16.973333333333333
279 8 16.991708126036485
280 8 16.698080279232112
281 8 17.03958691910499
282 8 16.922101449275363
283 8 16.741554054054053
284 8 17.060176991150442
285 8 17.164154103852596
286 8 16.815140845070424
287 8 16.83304347826087
288 8 16.88605442176871
289 8 17.3929889298893
290 8 16.77358490566038
291 8 16.891544117647058
292 8 16.891459074733095
293 8 16.71404399323181
294 8 17.07312925170068
295 8 16.699640287769785
296 8 16.65391621129326
297 8 17.01418439716312
298 8 16.5390625
299 8 16.615384615384617
300 8 16.4349376114082
301 8 16.78076923076923
302 8 16.714028776978417
303 8 16.772727272727273
304 8 16.93050193050193
305 8 17.076208178438662
306 8 16.881040892193308
307 8 16.65267175572519
308 8 16.90891472868217
309 8 16.762589928057555
310 8 16.64391143911439
311 8 16.852830188679246
312 8 16.674858223062383
313 8 16.66147859922179
314 8 16.892100192678228
315 8 16.584120982986768
316 8 16.650375939849624
317 8 16.655105973025048
318 8 16.80350194552529
319 8 16.810590631364562
320 8 16.85880077369439
321 8 16.546332046332047
322 8 16.95131845841785
323 8 16.731462925851705
324 8 16.81923076923077
325 8 16.519114688128774
326 8 16.582644628099175
327 8 16.822680412371135
328 8 16.646090534979425
329 8 16.939148073022313
330 8 16.388560157790927
331 8 16.61178861788618
332 8 16.653465346534652
333 8 16.744282744282746
334 8 16.662188099808063
335 8 16.734736842105264
336 8 16.493697478991596
337 8 16.34375
338 8 16.77922077922078
339 8 16.63326653306613
340 8 16.58099352051836
341 8 16.774530271398746
342 8 16.504273504273506
343 8 16.39588100686499
344 8 16.753086419753085
345 8 16.61697247706422
346 8 16.64468085106383
347 8 16.448497854077253
348 8 16.81935483870968
349 8 16.736286919831223
350 8 16.563991323210413
351 8 16.645598194130926
352 8 16.614699331848552
353 8 16.662473794549268
354 8 16.528985507246375
355 8 16.430588235294117
356 8 16.336188436830835
357 8 16.60648148148148
358 8 16.735224586288417
359 8 16.651515151515152
360 8 16.720090293453726
361 8 16.492134831460675
362 8 16.702517162471395
363 8 16.611764705882354
364 8 16.470319634703195
365 8 16.684684684684683
366 8 16.474940334128878
367 8 16.617924528301888
368 8 16.677261613691932
369 8 16.6324200913242
370 8 16.692307692307693
371 8 16.611940298507463
372 8 16.491606714628297
373 8 16.451612903225808
374 8 16.533642691415313
375 8 16.56937799043062
376 8 16.45057471264368
377 8 16.37621359223301
378 8 16.49014778325123
379 8 16.842995169082126
380 8 16.61369193154034
381 8 16.455205811138015
382 8 16.5
383 8 16.544303797468356
384 8 16.47596153846154
385 8 16.80916030534351
386 8 16.490666666666666
387 8 16.548128342245988
388 8 16.268585131894483
389 8 16.581151832460733
390 8 16.75561097256858
391 8 16.270471464019852
392 8 16.329896907216494
393 8 16.384223918575064
394 8 16.16578947368421
395 8 16.47872340425532
396 8 16.35175879396985
397 8 16.263707571801568
398 8 16.82183908045977
399 8 16.55026455026455
400 8 16.39005235602094
401 8 16.518421052631577
402 8 16.483425414364643
403 8 16.359173126614987
404 8 16.770448548812666
405 8 16.27540106951872
406 8 16.48941798941799
407 8 16.683937823834196
408 8 16.491017964071855
409 8 16.256906077348066
410 8 16.505847953216374
411 8 16.19034852546917
412 8 16.491803278688526
413 8 16.33068783068783
414 8 16.47008547008547
415 8 16.171195652173914
416 8 16.380239520958085
417 8 16.289017341040463
418 8 16.365122615803816
419 8 16.355742296918766
420 8 16.52870090634441
421 8 16.590504451038576
422 8 16.102564102564102
423 8 16.39178082191781
424 8 16.497222222222224
425 8 16.39644970414201
426 8 16.424324324324324
427 8 16.405099150141645
428 8 16.244776119402985
429 8 16.04237288135593
430 8 16.651558073654392
431 8 16.452599388379205
432 8 16.273809523809526
433 8 16.210862619808307
434 8 16.192182410423452
435 8 16.61242603550296
436 8 16.34593023255814
437 8 16.2
438 8 16.284789644012946
439 8 16.45508982035928
440 8 16.41812865497076
441 8 16.174556213017752
442 8 16.119741100323626
443 8 16.375366568914956
444 8 16.270096463022508
445 8 16.384146341463413
446 8 16.436860068259385
447 8 16.33887043189369
448 8 16.308681672025724
449 8 16.073954983922828
450 8 16.4006734006734
451 8 16.0
452 8 16.195046439628484
453 8 16.379421221864952
454 8 16.178217821782177
455 8 16.33116883116883
456 8 16.33128834355828
457 8 16.27241379310345
458 8 16.167832167832167
459 8 16.305194805194805
460 8 16.135761589403973
461 8 16.258992805755394
462 8 16.19869706840391
463 8 16.138513513513512
464 8 16.390243902439025
465 8 16.178807947019866
466 8 16.213058419243985
467 8 16.107142857142858
468 8 16.253521126760564
469 8 16.256666666666668
470 8 16.299625468164795
471 8 16.323943661971832
472 8 16.318471337579616
473 8 16.115942028985508
474 8 16.15986394557823
475 8 16.054945054945055
476 8 16.463829787234044
477 8 16.01798561151079
478 8 16.063492063492063
479 8 16.337254901960783
480 8 16.164233576642335
481 8 16.155038759689923
482 8 15.988326848249027
483 8 16.176
484 8 16.199170124481327
485 8 16.26890756302521
486 8 16.056224899598394
487 8 16.11214953271028
488 8 16.13963963963964
489 8 15.995412844036696
490 8 16.065656565656564
491 8 16.215311004784688
492 8 16.069651741293534
493 8 15.91304347826087
494 8 16.08823529411765
495 8 16.049723756906076
496 8 16.079545454545453
497 8 16.03726708074534
498 8 16.15483870967742
499 8 16.107382550335572
500 8 15.944444444444445

1 9 838.5190380761524
2 9 446.328
3 9 291.1003009027081
4 9 226.67803410230692
5 9 177.60843373493975
6 9 153.71428571428572
7 9 135.3902932254803
8 9 127.84056508577194
9 9 108.91658291457287
10 9 100.61359026369168
11 9 92.67882472137791
12 9 85.75176589303733
13 9 81.28816986855409
14 9 80.43016194331983
15 9 75.98274111675127
16 9 68.70588235294117
17 9 65.64314928425358
18 9 61.916666666666664
19 9 58.56868686868687
20 9 57.85508735868448
21 9 56.01435897435898
22 9 54.79363449691992
23 9 52.247433264887064
24 9 50.87321063394683
25 9 47.51901336073998
26 9 48.47119341563786
27 9 46.30318602261048
28 9 46.25948717948718
29 9 44.26694045174538
30 9 44.987590486039295
31 9 43.39498432601881
32 9 42.57720207253886
33 9 42.9843912591051
34 9 40.8848167539267
35 9 38.74869655891554
36 9 40.52719665271967
37 9 38.965408805031444
38 9 37.036458333333336
39 9 37.27578947368421
40 9 36.736008447729674
41 9 36.012526096033405
42 9 36.3579604578564
43 9 36.38300104931794
44 9 33.996848739495796
45 9 35.279317697228144
46 9 34.82258064516129
47 9 34.5632183908046
48 9 33.428416485900215
49 9 32.297326203208556
50 9 32.31422505307856
51 9 33.374070138150906
52 9 32.87391304347826
53 9 29.878594249201278
54 9 30.49451754385965
55 9 29.946448087431694
56 9 30.471351351351352
57 9 30.1875
58 9 29.445295404814004
59 9 30.20408163265306
60 9 30.557860262008735
61 9 29.21475054229935
62 9 29.330425299890948
63 9 28.827438370846732
64 9 28.883060109289616
65 9 28.379424778761063
66 9 28.016
67 9 28.497237569060772
68 9 28.913849509269358
69 9 27.706462212486308
70 9 28.638228941684666
71 9 26.138274336283185
72 9 27.619099890230515
73 9 27.005494505494507
74 9 27.256756756756758
75 9 27.03421633554084
76 9 26.66031390134529
77 9 26.02581369248036
78 9 25.54515050167224
79 9 25.877887788778878
80 9 26.218365061590145
81 9 26.22374429223744
82 9 25.428571428571427
83 9 24.66368715083799
84 9 25.57049180327869
85 9 25.78668171557562
86 9 26.200940070505286
87 9 24.474460839954595
88 9 24.99217877094972
89 9 24.718569780853517
90 9 24.727480045610033
91 9 24.72635135135135
92 9 25.654161781946073
93 9 24.507428571428573
94 9 24.396551724137932
95 9 23.797968397291196
96 9 25.20488940628638
97 9 24.68886337543054
98 9 24.185830429732867
99 9 23.785796105383735
100 9 23.80996523754345
101 9 23.665903890160184
102 9 22.90059880239521
103 9 23.738979118329468
104 9 23.44795321637427
105 9 23.66903073286052
106 9 23.832349468713105
107 9 23.819444444444443
108 9 23.07549361207898
109 9 22.93210586881473
110 9 23.40311004784689
111 9 23.05508982035928
112 9 22.29903147699758
113 9 22.411552346570396
114 9 22.59880239520958
115 9 23.237704918032787
116 9 22.138922155688622
117 9 22.602836879432623
118 9 22.434624697336563
119 9 21.753231492361927
120 9 21.814180929095354
121 9 21.87697929354446
122 9 22.676363636363636
123 9 21.695121951219512
124 9 22.275449101796408
125 9 21.80496453900709
126 9 21.84409257003654
127 9 21.721674876847292
128 9 22.319199057714957
129 9 21.828220858895705
130 9 21.99391727493917
131 9 21.51892551892552
132 9 21.29389788293898
133 9 21.211165048543688
134 9 21.396039603960396
135 9 21.383211678832115
136 9 21.8142144638404
137 9 21.055068836045056
138 9 20.9297365119197
139 9 21.730722154222768
140 9 21.274905422446405
141 9 21.15909090909091
142 9 21.00381194409149
143 9 21.409147095179232
144 9 20.951219512195124
145 9 21.394936708860758
146 9 21.52760736196319
147 9 20.921363040629096
148 9 21.22291407222914
149 9 21.538071065989847
150 9 20.553459119496857
151 9 20.744572158365262
152 9 20.809284818067756
153 9 20.95430809399478
154 9 20.532994923857867
155 9 20.98079385403329
156 9 20.854166666666668
157 9 20.42637644046095
158 9 20.79242819843342
159 9 20.79415501905972
160 9 20.893561103810775
161 9 21.054018445322793
162 9 20.578144853875475
163 9 20.76425855513308
164 9 20.834645669291337
165 9 20.401844532279316
166 9 20.918882978723403
167 9 20.854591836734695
168 9 20.27188328912467
169 9 19.705194805194804
170 9 20.15974025974026
171 9 20.123216601815823
172 9 20.113698630136987
173 9 20.17981888745149
174 9 20.621151271753682
175 9 20.225593667546175
176 9 20.185034013605442
177 9 20.518072289156628
178 9 19.8224043715847
179 9 19.89214380825566
180 9 19.818930041152264
181 9 20.182910547396528
182 9 20.37433155080214
183 9 19.966442953020135
184 9 19.885598923283982
185 9 19.71048951048951
186 9 19.735172413793105
187 9 20.11484593837535
188 9 19.652463382157123
189 9 19.555712270803948
190 9 20.235453315290933
191 9 19.700573065902578
192 9 20.165526675786595
193 9 19.79696132596685
194 9 19.917920656634745
195 9 19.55240793201133
196 9 20.02820874471086
197 9 19.774550484094053
198 9 19.468926553672315
199 9 19.682137834036567
200 9 19.91994382022472
201 9 19.911724137931035
202 9 19.194977843426884
203 9 19.71242774566474
204 9 19.807365439093484
205 9 19.663703703703703
206 9 19.157001414427157
207 9 19.544055944055945
208 9 19.940828402366865
209 9 19.29080118694362
210 9 19.210914454277287
211 9 19.619456366237483
212 9 19.09439528023599
213 9 19.69185185185185
214 9 19.625730994152047
215 9 19.65288035450517
216 9 19.365056818181817
217 9 19.623100303951368
218 9 19.301136363636363
219 9 19.36018237082067
220 9 19.265395894428153
221 9 19.383941605839418
222 9 19.202743902439025
223 9 19.508320726172467
224 9 19.54179104477612
225 9 18.736363636363638
226 9 18.969604863221885
227 9 19.772455089820358
228 9 19.23168908819133
229 9 19.445288753799392
230 9 19.076576576576578
231 9 19.010654490106546
232 9 19.405044510385757
233 9 19.506976744186048
234 9 19.15467075038285
235 9 19.011834319526628
236 9 19.285046728971963
237 9 19.050393700787403
238 9 18.874411302982733
239 9 19.169254658385093
240 9 18.89814814814815
241 9 19.377742946708462
242 9 19.21818181818182
243 9 19.128482972136222
244 9 19.342443729903536
245 9 18.975039001560063
246 9 19.292134831460675
247 9 19.09294871794872
248 9 19.13216560509554
249 9 18.970540098199674
250 9 19.43740095087163
251 9 19.154975530179446
252 9 19.066101694915254
253 9 19.073051948051948
254 9 18.787928221859705
255 9 18.962722852512155
256 9 18.78453947368421
257 9 19.05220228384992
258 9 19.257575757575758
259 9 19.051752921535893
260 9 18.7190635451505
261 9 19.117346938775512
262 9 19.04361873990307
263 9 18.829752066115702
264 9 18.95581014729951
265 9 19.0
266 9 19.130872483221477
267 9 19.04794520547945
268 9 18.85667215815486
269 9 19.056291390728475
270 9 19.06076388888889
271 9 18.88091068301226
272 9 18.62251655629139
273 9 19.053356282271945
274 9 18.99329983249581
275 9 18.74548736462094
276 9 18.905923344947734
277 9 18.82608695652174
278 9 18.70408163265306
279 9 18.584837545126355
280 9 18.640933572710953
281 9 18.762308998302206
282 9 18.856880733944955
283 9 18.80430879712747
284 9 18.694244604316548
285 9 18.64244741873805
286 9 18.746902654867256
287 9 18.809352517985612
288 9 19.053211009174312
289 9 18.700361010830324
290 9 18.752244165170556
291 9 18.73992673992674
292 9 18.631481481481483
293 9 19.276292335115865
294 9 18.696750902527075
295 9 18.7012987012987
296 9 18.680505415162454
297 9 18.89980732177264
298 9 18.637383177570094
299 9 18.75970425138632
300 9 18.338983050847457
301 9 18.784158415841585
302 9 18.89108910891089
303 9 18.724202626641652
304 9 18.817843866171003
305 9 18.781065088757398
306 9 18.5426944971537
307 9 18.772549019607844
308 9 18.61764705882353
309 9 18.771484375
310 9 18.729674796747968
311 9 19.033962264150944
312 9 18.801242236024844
313 9 18.51084812623274
314 9 18.62374245472837
315 9 18.45173745173745
316 9 18.630927835051548
317 9 18.81451612903226
318 9 18.50912778904665
319 9 18.63807531380753
320 9 18.54621848739496
321 9 19.03168316831683
322 9 18.6875
323 9 18.723865877712033
324 9 18.60122699386503
325 9 19.03361344537815
326 9 18.566074950690336
327 9 18.484407484407484
328 9 18.916492693110648
329 9 18.651452282157678
330 9 18.952483801295898
331 9 18.45308924485126
332 9 18.667396061269148
333 9 18.93859649122807
334 9 18.713987473903966
335 9 18.895089285714285
336 9 18.657327586206897
337 9 18.69877049180328
338 9 18.840425531914892
339 9 18.681514476614698
340 9 18.665254237288135
341 9 18.834437086092716
342 9 18.87750556792873
343 9 19.00657894736842
344 9 18.53932584269663
345 9 18.63716814159292
346 9 18.55852156057495
347 9 18.398126463700233
348 9 18.851015801354404
349 9 18.564625850340136
350 9 18.79591836734694
351 9 18.689156626506023
352 9 18.647196261682243
353 9 18.823943661971832
354 9 18.462616822429908
355 9 18.930555555555557
356 9 18.545454545454547
357 9 18.797727272727272
358 9 18.733009708737864
359 9 18.77326968973747
360 9 18.894459102902374
361 9 18.513189448441246
362 9 18.5902004454343
363 9 18.82808716707022
364 9 18.526881720430108
365 9 18.75
366 9 18.590243902439024
367 9 18.399061032863848
368 9 18.35036496350365
369 9 18.4330900243309
370 9 18.464935064935066
371 9 18.666666666666668
372 9 18.44221105527638
373 9 18.30317848410758
374 9 18.269521410579344
375 9 18.51168831168831
376 9 18.77777777777778
377 9 18.523002421307506
378 9 18.64
379 9 18.610169491525422
380 9 18.59016393442623
381 9 18.662269129287598
382 9 18.734015345268542
383 9 18.583959899749374
384 9 18.12162162162162
385 9 18.455040871934607
386 9 18.65194805194805
387 9 18.62532299741602
388 9 18.626702997275203
389 9 18.582857142857144
390 9 18.473417721518988
391 9 18.4017094017094
392 9 18.557746478873238
393 9 18.75418994413408
394 9 18.502659574468087
395 9 18.473529411764705
396 9 18.527932960893853
397 9 18.38544474393531
398 9 18.383522727272727
399 9 18.328
400 9 18.435530085959886
401 9 18.358090185676392
402 9 18.763532763532762
403 9 18.556497175141242
404 9 18.443478260869565
405 9 18.28828828828829
406 9 18.52974504249292
407 9 18.213213213213212
408 9 18.453968253968252
409 9 18.19943820224719
410 9 18.504761904761907
411 9 18.692537313432837
412 9 18.213213213213212
413 9 18.395569620253166
414 9 18.379213483146067
415 9 18.23235294117647
416 9 18.697406340057636
417 9 18.19435736677116
418 9 18.332307692307694
419 9 18.37837837837838
420 9 18.301829268292682
421 9 18.257971014492753
422 9 18.32890365448505
423 9 18.508522727272727
424 9 18.43548387096774
425 9 18.454819277108435
426 9 18.169934640522875
427 9 18.34185303514377
428 9 18.56291390728477
429 9 18.529595015576323
430 9 18.62962962962963
431 9 18.248447204968944
432 9 18.369718309859156
433 9 18.382716049382715
434 9 18.181538461538462
435 9 18.350931677018632
436 9 18.375404530744337
437 9 18.321428571428573
438 9 18.462783171521036
439 9 18.227272727272727
440 9 18.29605263157895
441 9 18.12152777777778
442 9 18.343234323432345
443 9 18.302721088435373
444 9 18.23841059602649
445 9 18.359060402684563
446 9 18.269102990033222
447 9 18.108974358974358
448 9 18.27972027972028
449 9 18.27147766323024
450 9 18.171755725190838
451 9 18.273311897106108
452 9 18.337164750957854
453 9 18.097826086956523
454 9 18.218637992831543
455 9 18.425806451612903
456 9 18.19188191881919
457 9 17.96808510638298
458 9 18.12367491166078
459 9 18.261363636363637
460 9 17.961089494163424
461 9 18.12142857142857
462 9 18.166666666666668
463 9 18.49206349206349
464 9 18.136363636363637
465 9 18.198529411764707
466 9 18.367041198501873
467 9 18.133333333333333
468 9 18.117241379310343
469 9 18.177165354330707
470 9 18.128205128205128
471 9 17.99206349206349
472 9 18.065693430656935
473 9 18.208
474 9 18.100806451612904
475 9 18.0625
476 9 18.06451612903226
477 9 17.960526315789473
478 9 17.99245283018868
479 9 18.228813559322035
480 9 18.071428571428573
481 9 18.225941422594143
482 9 18.067460317460316
483 9 18.0
484 9 18.07456140350877
485 9 18.232456140350877
486 9 18.0
487 9 18.12264150943396
488 9 18.129186602870814
489 9 18.107296137339056
490 9 18.095238095238095
491 9 18.2
492 9 18.04102564102564
493 9 18.045
494 9 17.98639455782313
495 9 18.428571428571427
496 9 18.105263157894736
497 9 18.12230215827338
498 9 18.0
499 9 18.493055555555557
500 9 18.13533834586466

1 10 899.1151151151151
2 10 437.53053053053054
3 10 287.1959798994975
4 10 231.32020202020203
5 10 182.1117824773414
6 10 154.6492985971944
7 10 135.32394366197184
8 10 119.01209677419355
9 10 109.91120080726539
10 10 102.88259109311741
11 10 91.6517766497462
12 10 86.54010152284263
13 10 82.69838056680162
14 10 78.37551020408164
15 10 72.64089521871821
16 10 73.39350912778905
17 10 66.55045871559633
18 10 62.631632653061224
19 10 63.37777777777778
20 10 58.244877049180324
21 10 59.023638232271324
22 10 54.40350877192982
23 10 52.45696721311475
24 10 53.76323987538941
25 10 50.58057851239669
26 10 48.683229813664596
27 10 48.49793814432989
28 10 47.05263157894737
29 10 45.10405827263268
30 10 45.01752577319588
31 10 42.61919504643963
32 10 44.13451511991658
33 10 44.266321243523315
34 10 43.601036269430054
35 10 41.57098121085595
36 10 38.829268292682926
37 10 40.75313807531381
38 10 39.28423236514523
39 10 38.45929018789144
40 10 38.471957671957675
41 10 36.96020942408377
42 10 38.06163655685441
43 10 36.007337526205454
44 10 35.14623655913979
45 10 36.93128964059196
46 10 35.73155080213904
47 10 34.18803418803419
48 10 33.91755888650964
49 10 33.836012861736336
50 10 34.060021436227224
51 10 33.14057507987221
52 10 32.20086393088553
53 10 32.52069716775599
54 10 31.751082251082252
55 10 31.32343584305408
56 10 32.57188841201717
57 10 31.16245883644347
58 10 31.323624595469255
59 10 31.924424972617743
60 10 30.807439824945295
61 10 30.364425162689805
62 10 31.10514786418401
63 10 30.953311617806733
64 10 31.035674470457078
65 10 29.43487858719647
66 10 30.608597285067873
67 10 29.710643015521065
68 10 29.510807736063708
69 10 30.44226579520697
70 10 28.863181312569523
71 10 29.105610561056107
72 10 28.783783783783782
73 10 27.96271186440678
74 10 28.01330376940133
75 10 28.075892857142858
76 10 27.139455782312925
77 10 27.15366972477064
78 10 28.148394241417495
79 10 27.710259301014656
80 10 28.230504587155963
81 10 27.978675645342314
82 10 27.49438202247191
83 10 26.847457627118644
84 10 27.170236753100337
85 10 26.92978482446206
86 10 26.506802721088434
87 10 26.546091015169196
88 10 25.897175141242936
89 10 26.554545454545455
90 10 25.26377491207503
91 10 26.086805555555557
92 10 25.602247191011237
93 10 25.610599078341014
94 10 26.358885017421603
95 10 26.14485981308411
96 10 25.72133027522936
97 10 25.810068649885583
98 10 25.351100811123985
99 10 24.738151658767773
100 10 25.35377358490566
101 10 25.589473684210525
102 10 25.87957497048406
103 10 24.584123222748815
104 10 24.659928656361476
105 10 25.584415584415584
106 10 25.247630331753555
107 10 24.210526315789473
108 10 24.08644859813084
109 10 24.320958083832334
110 10 23.943990665110853
111 10 24.823599523241956
112 10 24.83901292596945
113 10 24.276363636363637
114 10 24.303249097472925
115 10 24.206060606060607
116 10 24.226044226044227
117 10 23.717391304347824
118 10 23.967032967032967
119 10 24.07030303030303
120 10 23.879518072289155
121 10 23.452038369304557
122 10 23.963636363636365
123 10 24.437876960193005
124 10 24.66267942583732
125 10 23.114355231143552
126 10 24.00375469336671
127 10 23.225
128 10 23.5440097799511
129 10 23.33211678832117
130 10 23.884371029224905
131 10 22.841645885286784
132 10 23.677300613496932
133 10 23.44875
134 10 22.658385093167702
135 10 23.21153846153846
136 10 23.589901477832512
137 10 23.17258883248731
138 10 23.076923076923077
139 10 23.042416452442158
140 10 23.093632958801496
141 10 23.37900128040973
142 10 23.640826873385013
143 10 22.62290862290862
144 10 22.764779874213836
145 10 22.69820971867008
146 10 23.127364438839848
147 10 22.470959595959595
148 10 23.007653061224488
149 10 22.769329896907216
150 10 22.218064516129033
151 10 22.789081885856078
152 10 22.60052562417871
153 10 22.23938223938224
154 10 22.523560209424083
155 10 22.942743009320907
156 10 22.56844850065189
157 10 23.34916559691913
158 10 22.4934036939314
159 10 22.5065963060686
160 10 22.212239583333332
161 10 22.428937259923174
162 10 21.911051212938006
163 10 22.31578947368421
164 10 22.223958333333332
165 10 22.892670157068064
166 10 22.258869908015768
167 10 21.63456464379947
168 10 21.82668500687758
169 10 22.163734776725306
170 10 22.245430809399476
171 10 22.3283378746594
172 10 21.83023872679045
173 10 22.286675639300135
174 10 22.18836565096953
175 10 22.216142270861834
176 10 21.702944942381563
177 10 21.894882434301522
178 10 21.616874135546336
179 10 22.443681318681318
180 10 22.139082058414466
181 10 22.10843373493976
182 10 22.425797503467408
183 10 21.587105624142662
184 10 22.013986013986013
185 10 21.60972222222222
186 10 21.866295264623954
187 10 21.511789181692095
188 10 22.216596343178622
189 10 21.535612535612536
190 10 21.79242636746143
191 10 21.61111111111111
192 10 21.678520625889046
193 10 21.321479374110954
194 10 21.67621776504298
195 10 22.149210903873744
196 10 21.655221745350502
197 10 21.766666666666666
198 10 21.196248196248195
199 10 21.386363636363637
200 10 21.53921568627451
201 10 21.217656012176562
202 10 21.672245467224545
203 10 21.418234442836468
204 10 21.786743515850144
205 10 21.470588235294116
206 10 21.461890243902438
207 10 21.577380952380953
208 10 21.59248120300752
209 10 21.62371888726208
210 10 21.156779661016948
211 10 21.097560975609756
212 10 21.222388059701494
213 10 20.844213649851632
214 10 21.394468704512374
215 10 21.215625
216 10 20.783703703703704
217 10 21.269058295964125
218 10 21.48471615720524
219 10 21.547445255474454
220 10 21.089970501474927
221 10 21.551724137931036
222 10 21.219092331768387
223 10 21.301775147928993
224 10 21.223583460949463
225 10 21.055975794251136
226 10 21.408668730650156
227 10 21.29640718562874
228 10 21.15569823434992
229 10 21.3312693498452
230 10 21.0
231 10 21.24468085106383
232 10 21.170418006430868
233 10 20.90909090909091
234 10 21.167192429022084
235 10 21.015923566878982
236 10 21.237261146496817
237 10 20.965079365079365
238 10 21.25
239 10 20.918836140888207
240 10 21.23259493670886
241 10 21.104132231404957
242 10 21.0207336523126
243 10 21.09151414309484
244 10 21.13564668769716
245 10 21.235392320534224
246 10 20.780907668231613
247 10 20.885057471264368
248 10 20.827361563517915
249 10 21.180438448566612
250 10 21.225490196078432
251 10 20.864
252 10 20.78428093645485
253 10 20.892561983471076
254 10 20.875210792580102
255 10 20.750798722044728
256 10 20.79173838209983
257 10 20.79089376053963
258 10 20.8130081300813
259 10 20.962134251290877
260 10 20.88135593220339
261 10 20.636042402826856
262 10 20.96925566343042
263 10 21.122448979591837
264 10 21.072026800670017
265 10 21.023890784982935
266 10 20.84192439862543
267 10 20.783193277310925
268 10 20.6
269 10 20.944827586206898
270 10 20.554592720970536
271 10 21.00530035335689
272 10 20.82437275985663
273 10 20.994454713493532
274 10 20.77181208053691
275 10 20.527306967984934
276 10 20.89446366782007
277 10 20.711229946524064
278 10 20.801457194899818
279 10 20.77836879432624
280 10 21.076066790352506
281 10 20.662361623616235
282 10 20.974789915966387
283 10 20.56159420289855
284 10 20.603571428571428
285 10 20.78082191780822
286 10 20.724137931034484
287 10 20.763358778625953
288 10 20.630597014925375
289 10 20.99261992619926
290 10 20.53435114503817
291 10 20.594795539033456
292 10 20.907372400756145
293 10 20.869565217391305
294 10 20.79110251450677
295 10 21.128301886792453
296 10 20.672268907563026
297 10 20.8796992481203
298 10 20.83612662942272
299 10 20.786561264822133
300 10 20.795454545454547
301 10 20.416666666666668
302 10 20.64644351464435
303 10 20.718
304 10 20.89126213592233
305 10 20.52129817444219
306 10 20.56795131845842
307 10 20.714285714285715
308 10 20.773930753564155
309 10 21.013671875
310 10 20.40408163265306
311 10 20.611464968152866
312 10 21.200400801603205
313 10 20.931174089068826
314 10 20.97457627118644
315 10 20.613496932515336
316 10 20.4989604989605
317 10 20.66390041493776
318 10 20.810590631364562
319 10 20.455114822546975
320 10 20.69529652351738
321 10 20.7505376344086
322 10 20.847457627118644
323 10 20.427645788336932
324 10 20.70625
325 10 20.8125
326 10 20.45
327 10 21.164835164835164
328 10 20.824152542372882
329 10 20.727083333333333
330 10 20.720090293453726
331 10 20.69868995633188
332 10 20.91304347826087
333 10 20.56923076923077
334 10 20.76233183856502
335 10 20.77097505668934
336 10 20.737527114967463
337 10 20.77574370709382
338 10 20.940919037199123
339 10 20.89814814814815
340 10 20.472813238770687
341 10 20.222988505747125
342 10 20.64814814814815
343 10 21.176470588235293
344 10 20.62953995157385
345 10 20.684931506849313
346 10 20.917874396135264
347 10 20.41570438799076
348 10 20.68075117370892
349 10 20.92457420924574
350 10 20.37264150943396
351 10 20.5188679245283
352 10 20.71875
353 10 20.72222222222222
354 10 20.738916256157637
355 10 20.561855670103093
356 10 20.51529411764706
357 10 20.518957345971565
358 10 20.58252427184466
359 10 20.68877551020408
360 10 20.460154241645245
361 10 20.189125295508273
362 10 20.393767705382437
363 10 20.69212962962963
364 10 20.469973890339425
365 10 20.913705583756347
366 10 20.635696821515893
367 10 20.571801566579634
368 10 20.554016620498615
369 10 20.86648501362398
370 10 20.36745406824147
371 10 20.61624649859944
372 10 20.60889929742389
373 10 20.60759493670886
374 10 20.932975871313673
375 10 20.505102040816325
376 10 20.708446866485012
377 10 20.46814404432133
378 10 20.338068181818183
379 10 20.26595744680851
380 10 20.546448087431695
381 10 20.21505376344086
382 10 20.96590909090909
383 10 20.994152046783626
384 10 20.36649214659686
385 10 20.650273224043715
386 10 20.694369973190348
387 10 20.28862973760933
388 10 20.388571428571428
389 10 20.59880239520958
390 10 20.64
391 10 20.32537313432836
392 10 20.378980891719745
393 10 20.25581395348837
394 10 20.388059701492537
395 10 20.595808383233532
396 10 20.49418604651163
397 10 20.684375
398 10 20.473214285714285
399 10 20.669467787114847
400 10 20.493827160493826
401 10 20.3954802259887
402 10 20.771704180064308
403 10 20.23391812865497
404 10 20.185758513931887
405 10 20.47147147147147
406 10 20.45138888888889
407 10 20.554016620498615
408 10 20.555555555555557
409 10 20.557275541795665
410 10 20.524590163934427
411 10 20.70294117647059
412 10 20.512820512820515
413 10 20.55944055944056
414 10 20.32051282051282
415 10 20.253164556962027
416 10 20.58631921824104
417 10 20.426829268292682
418 10 20.194805194805195
419 10 20.189873417721518
420 10 20.198653198653197
421 10 20.575562700964632
422 10 20.322580645161292
423 10 20.318032786885247
424 10 20.397350993377483
425 10 20.363036303630363
426 10 20.505415162454874
427 10 20.129032258064516
428 10 20.802013422818792
429 10 20.208480565371026
430 10 20.5
431 10 20.34843205574913
432 10 20.586206896551722
433 10 20.2020202020202
434 10 20.444444444444443
435 10 20.449511400651467
436 10 20.14885496183206
437 10 20.422535211267604
438 10 20.068592057761734
439 10 20.093023255813954
440 10 20.15748031496063
441 10 20.16554054054054
442 10 20.15625
443 10 20.462046204620464
444 10 20.387596899224807
445 10 20.422535211267604
446 10 20.155642023346303
447 10 20.13605442176871
448 10 20.082644628099175
449 10 20.421455938697317
450 10 20.228682170542637
451 10 20.073260073260073
452 10 20.441176470588236
453 10 20.307692307692307
454 10 20.168776371308017
455 10 20.154440154440156
456 10 20.14814814814815
457 10 20.29520295202952
458 10 20.22568093385214
459 10 20.0
460 10 20.25974025974026
461 10 20.071698113207546
462 10 20.24
463 10 20.42016806722689
464 10 20.074906367041198
465 10 20.17167381974249
466 10 20.178571428571427
467 10 20.396825396825395
468 10 20.15702479338843
469 10 20.151750972762645
470 10 20.54794520547945
471 10 20.242914979757085
472 10 19.957081545064376
473 10 20.0796812749004
474 10 20.483739837398375
475 10 20.464788732394368
476 10 20.368663594470046
477 10 20.241666666666667
478 10 20.17167381974249
479 10 20.36697247706422
480 10 20.265486725663717
481 10 20.274418604651164
482 10 20.28846153846154
483 10 20.18099547511312
484 10 20.089201877934272
485 10 20.099009900990097
486 10 19.99397590361446
487 10 20.19607843137255
488 10 20.211640211640212
489 10 20.10928961748634
490 10 20.0
491 10 20.0
492 10 20.219101123595507
493 10 20.689655172413794
494 10 20.263157894736842
495 10 19.986842105263158
496 10 20.125
497 10 20.272108843537413
498 10 20.153846153846153
499 10 20.144927536231883
500 10 20.1496062992126

1 11 851.963891675025
2 11 437.9759036144578
3 11 301.896
4 11 231.4347389558233
5 11 186.0361809045226
6 11 147.95871097683786
7 11 139.69223007063573
8 11 120.27180527383368
9 11 110.15136226034309
10 11 99.69687814702921
11 11 91.63636363636364
12 11 86.83772819472617
13 11 85.75456389452333
14 11 76.32244897959184
15 11 70.9938775510204
16 11 71.10951893551689
17 11 68.73496432212029
18 11 65.41869918699187
19 11 60.24077868852459
20 11 60.03202479338843
21 11 56.72727272727273
22 11 56.18518518518518
23 11 56.80309278350516
24 11 52.99170124481328
25 11 52.64859228362878
26 11 50.15637860082305
27 11 48.909280500521376
28 11 47.16235780765253
29 11 47.020725388601036
30 11 48.560496380558426
31 11 46.980187695516165
32 11 45.567117585848074
33 11 44.559958289885294
34 11 44.540880503144656
35 11 41.26736842105263
36 11 41.15164369034995
37 11 39.97899159663866
38 11 39.493136219640974
39 11 40.23044397463002
40 11 39.317409766454354
41 11 40.00632911392405
42 11 38.807651434643994
43 11 39.15891891891892
44 11 36.88580576307364
45 11 35.797008547008545
46 11 37.676160337552744
47 11 36.07692307692308
48 11 36.27534685165421
49 11 35.16702355460385
50 11 35.608884073672805
51 11 33.68201284796574
52 11 36.49731471535983
53 11 34.0448087431694
54 11 35.30962800875273
55 11 33.38834951456311
56 11 33.39344262295082
57 11 32.98810810810811
58 11 33.7010078387458
59 11 32.287596048298575
60 11 32.4026402640264
61 11 32.889978213507625
62 11 32.98795180722892
63 11 32.25305216426193
64 11 31.723756906077348
65 11 31.332579185520363
66 11 32.095555555555556
67 11 31.815384615384616
68 11 30.775690607734806
69 11 30.677348066298343
70 11 30.941045606229142
71 11 29.901675977653632
72 11 30.361325966850828
73 11 29.605649717514126
74 11 29.281179138321995
75 11 30.837261503928172
76 11 28.742824339839267
77 11 29.83652762119504
78 11 29.403153153153152
79 11 29.875288683602772
80 11 28.727678571428573
81 11 28.715261958997722
82 11 28.35665914221219
83 11 27.73348783314021
84 11 29.051918735891647
85 11 28.413427561837455
86 11 28.152968036529682
87 11 28.316705336426914
88 11 28.19745958429561
89 11 27.75462962962963
90 11 28.023310023310025
91 11 28.23803967327888
92 11 27.78965517241379
93 11 27.18867924528302
94 11 27.267605633802816
95 11 27.68568102444703
96 11 27.159859976662776
97 11 27.933174224343677
98 11 27.391003460207614
99 11 26.940350877192984
100 11 26.683780630105016
101 11 26.58
102 11 27.143198090692124
103 11 27.637785800240675
104 11 26.284348864994026
105 11 26.368038740920095
106 11 26.810035842293907
107 11 26.134844868735083
108 11 26.807971014492754
109 11 26.48926014319809
110 11 26.65281173594132
111 11 25.465393794749403
112 11 25.79493365500603
113 11 26.46415552855407
114 11 26.093637454981994
115 11 26.145258103241297
116 11 25.968523002421307
117 11 26.300124533001245
118 11 25.83012048192771
119 11 26.026666666666667
120 11 25.67116564417178
121 11 25.743243243243242
122 11 25.85279805352798
123 11 25.72544080604534
124 11 25.763855421686745
125 11 25.9214463840399
126 11 25.092478421701603
127 11 26.07
128 11 25.551071878940732
129 11 25.859649122807017
130 11 25.012562814070353
131 11 25.584577114427862
132 11 25.53875968992248
133 11 25.584577114427862
134 11 25.10362047440699
135 11 25.294416243654823
136 11 24.917091836734695
137 11 25.00515463917526
138 11 24.868354430379746
139 11 24.792884371029224
140 11 24.646616541353385
141 11 25.11772151898734
142 11 25.28233830845771
143 11 24.35180412371134
144 11 24.422784810126583
145 11 24.485294117647058
146 11 24.974489795918366
147 11 24.469677419354838
148 11 24.373684210526317
149 11 24.136482939632547
150 11 24.859416445623342
151 11 24.52777777777778
152 11 25.024901703800786
153 11 24.220183486238533
154 11 24.06340819022457
155 11 24.215968586387433
156 11 24.092493297587133
157 11 24.361227336122734
158 11 23.941176470588236
159 11 24.281036834924965
160 11 24.507957559681696
161 11 24.15994798439532
162 11 24.069156293222683
163 11 24.264586160108546
164 11 24.213071895424836
165 11 23.724043715846996
166 11 24.16016150740242
167 11 23.754054054054055
168 11 24.071815718157183
169 11 24.08953168044077
170 11 24.10512129380054
171 11 24.065395095367847
172 11 23.606896551724137
173 11 23.420027816411682
174 11 23.959183673469386
175 11 23.618439716312057
176 11 23.481065918653577
177 11 23.55945945945946
178 11 23.69901547116737
179 11 23.788218793828893
180 11 23.47075208913649
181 11 23.790344827586207
182 11 24.176066024759283
183 11 23.466666666666665
184 11 23.642659279778393
185 11 23.848787446504993
186 11 23.6671388101983
187 11 23.907563025210084
188 11 23.905308464849355
189 11 23.326241134751772
190 11 23.886627906976745
191 11 23.27857142857143
192 11 23.369565217391305
193 11 23.433333333333334
194 11 23.72222222222222
195 11 23.838526912181305
196 11 23.64424514200299
197 11 23.316239316239315
198 11 23.539493293591654
199 11 23.173160173160174
200 11 23.234859675036926
201 11 23.15837104072398
202 11 23.206349206349206
203 11 23.14121037463977
204 11 22.931386861313868
205 11 23.163090128755364
206 11 23.171597633136095
207 11 23.482806052269602
208 11 23.060331825037707
209 11 23.646043165467624
210 11 23.46301775147929
211 11 23.207715133531156
212 11 23.083707025411062
213 11 23.252696456086287
214 11 23.294117647058822
215 11 23.133333333333333
216 11 23.638297872340427
217 11 22.871951219512194
218 11 22.66015037593985
219 11 22.912442396313363
220 11 23.04776119402985
221 11 22.610510046367853
222 11 22.677519379844963
223 11 23.302222222222223
224 11 22.675282714054926
225 11 23.003039513677813
226 11 23.14015748031496
227 11 23.03937007874016
228 11 22.929339477726575
229 11 23.108832807570977
230 11 22.984025559105433
231 11 23.384251968503936
232 11 22.840510366826155
233 11 22.891233766233768
234 11 22.72283464566929
235 11 23.230642504118617
236 11 22.828525641025642
237 11 22.910596026490065
238 11 22.8768
239 11 22.70381679389313
240 11 23.26644736842105
241 11 23.011111111111113
242 11 23.112984822934234
243 11 22.973101265822784
244 11 22.847571189279734
245 11 22.625
246 11 22.970588235294116
247 11 22.65671641791045
248 11 22.713355048859935
249 11 22.68595041322314
250 11 22.833607907742998
251 11 22.580858085808583
252 11 23.107382550335572
253 11 22.894915254237286
254 11 22.899488926746166
255 11 22.842809364548494
256 11 22.91946308724832
257 11 22.840531561461795
258 11 22.732049036777582
259 11 22.78974358974359
260 11 22.982142857142858
261 11 22.80910683012259
262 11 22.721008403361346
263 11 22.747440273037544
264 11 22.70035460992908
265 11 22.91778523489933
266 11 22.787052810902896
267 11 22.610434782608696
268 11 22.707979626485567
269 11 22.649446494464943
270 11 23.19931856899489
271 11 22.61754385964912
272 11 22.707142857142856
273 11 22.56307129798903
274 11 22.597826086956523
275 11 22.819964349376114
276 11 22.788530465949822
277 11 22.937037037037037
278 11 22.928440366972477
279 11 22.902985074626866
280 11 22.500878734622145
281 11 22.64
282 11 22.72316384180791
283 11 22.626334519572953
284 11 22.793168880455408
285 11 22.54684512428298
286 11 22.812962962962963
287 11 22.706994328922494
288 11 22.692592592592593
289 11 22.926739926739927
290 11 22.890173410404625
291 11 22.68819188191882
292 11 22.53061224489796
293 11 22.63147792706334
294 11 22.927565392354126
295 11 22.651205936920224
296 11 22.88888888888889
297 11 22.409774436090224
298 11 22.61847389558233
299 11 22.686159844054583
300 11 22.571142284569138
301 11 22.6496062992126
302 11 22.607218683651805
303 11 22.656063618290258
304 11 22.583497053045186
305 11 22.733333333333334
306 11 22.62348178137652
307 11 22.588477366255145
308 11 22.64453125
309 11 22.69327731092437
310 11 22.80078895463511
311 11 22.849462365591396
312 11 22.733333333333334
313 11 22.547717842323653
314 11 22.851293103448278
315 11 22.785714285714285
316 11 22.93816631130064
317 11 22.552301255230127
318 11 22.45
319 11 22.974683544303797
320 11 22.887096774193548
321 11 22.69683257918552
322 11 22.44176706827309
323 11 22.61111111111111
324 11 22.743243243243242
325 11 22.694736842105264
326 11 22.844243792325056
327 11 22.835443037974684
328 11 23.17401392111369
329 11 22.684444444444445
330 11 22.631346578366447
331 11 22.79638009049774
332 11 22.783964365256125
333 11 22.811279826464208
334 11 22.761574074074073
335 11 22.587973273942094
336 11 22.817757009345794
337 11 22.801822323462414
338 11 22.63990267639903
339 11 22.67991169977925
340 11 22.75862068965517
341 11 22.525059665871122
342 11 22.71461716937355
343 11 22.82089552238806
344 11 22.537897310513447
345 11 22.62719298245614
346 11 23.058227848101264
347 11 22.816831683168317
348 11 22.540178571428573
349 11 22.813432835820894
350 11 22.43243243243243
351 11 22.480582524271846
352 11 22.47826086956522
353 11 22.695863746958636
354 11 22.77102803738318
355 11 22.63684210526316
356 11 22.766169154228855
357 11 22.585956416464892
358 11 22.76063829787234
359 11 22.802083333333332
360 11 22.435643564356436
361 11 22.457142857142856
362 11 22.725888324873097
363 11 22.354054054054053
364 11 22.50769230769231
365 11 22.41176470588235
366 11 22.911917098445596
367 11 22.356948228882835
368 11 22.6734693877551
369 11 22.533875338753386
370 11 22.713513513513515
371 11 22.502857142857142
372 11 22.607734806629836
373 11 22.310734463276837
374 11 22.55
375 11 22.397590361445783
376 11 22.50287356321839
377 11 22.3551912568306
378 11 22.87730061349693
379 11 22.61111111111111
380 11 22.58407079646018
381 11 22.77027027027027
382 11 22.679775280898877
383 11 22.617977528089888
384 11 22.743661971830985
385 11 22.390532544378697
386 11 22.741573033707866
387 11 22.73170731707317
388 11 22.470948012232416
389 11 22.534954407294833
390 11 22.246498599439775
391 11 22.840764331210192
392 11 22.344827586206897
393 11 22.991549295774647
394 11 22.825
395 11 22.54828660436137
396 11 22.788059701492536
397 11 22.840764331210192
398 11 22.460843373493976
399 11 22.420382165605094
400 11 22.49044585987261
401 11 22.580645161290324
402 11 22.47826086956522
403 11 22.62857142857143
404 11 22.822429906542055
405 11 22.13622291021672
406 11 22.588628762541806
407 11 22.3971119133574
408 11 22.63768115942029
409 11 22.379310344827587
410 11 22.204334365325078
411 11 22.46315789473684
412 11 22.367892976588628
413 11 22.450511945392492
414 11 22.287581699346404
415 11 22.39568345323741
416 11 22.594594594594593
417 11 22.416129032258066
418 11 22.38327526132404
419 11 22.261904761904763
420 11 22.07773851590106
421 11 22.14715719063545
422 11 22.162361623616235
423 11 22.53846153846154
424 11 22.704626334519574
425 11 22.152249134948097
426 11 22.651851851851852
427 11 22.46643109540636
428 11 22.306620209059233
429 11 22.314285714285713
430 11 22.332075471698115
431 11 22.251908396946565
432 11 22.0
433 11 22.086614173228348
434 11 22.334600760456272
435 11 22.246268656716417
436 11 22.261904761904763
437 11 22.479853479853478
438 11 22.171875
439 11 22.16117216117216
440 11 22.162361623616235
441 11 22.506912442396313
442 11 22.251908396946565
443 11 22.447457627118645
444 11 22.523809523809526
445 11 22.17695473251029
446 11 22.636363636363637
447 11 22.356275303643724
448 11 22.52589641434263
449 11 22.26829268292683
450 11 22.0
451 11 22.195555555555554
452 11 22.349397590361445
453 11 22.09691629955947
454 11 22.081180811808117
455 11 22.518218623481783
456 11 22.046413502109704
457 11 22.273858921161825
458 11 22.377682403433475
459 11 22.171206225680933
460 11 22.62264150943396
461 11 22.18487394957983
462 11 22.42084942084942
463 11 22.180672268907564
464 11 22.214634146341464
465 11 22.0
466 11 22.266393442622952
467 11 22.112820512820512
468 11 22.383259911894275
469 11 22.28205128205128
470 11 22.18487394957983
471 11 22.57591623036649
472 11 22.385964912280702
473 11 22.19383259911894
474 11 22.214634146341464
475 11 22.101382488479263
476 11 22.533980582524272
477 11 22.0
478 11 22.189655172413794
479 11 22.110552763819097
480 11 22.331658291457288
481 11 22.0
482 11 22.0
483 11 22.11111111111111
484 11 22.110552763819097
485 11 22.0
486 11 22.0
487 11 22.13664596273292
488 11 22.0
489 11 22.14012738853503
490 11 22.25287356321839
491 11 22.0
492 11 21.99342105263158
493 11 22.166666666666668
494 11 22.0
495 11 22.16058394160584
496 11 22.0
497 11 22.0
498 11 22.0
499 11 22.205607476635514
500 11 22.0

1 12 860.1831831831831
2 12 451.07815631262525
3 12 289.51654964894686
4 12 221.13467336683416
5 12 190.59939759036143
6 12 149.3326612903226
7 12 143.0321608040201
8 12 122.11032388663968
9 12 109.13608870967742
10 12 103.27805864509605
11 12 100.2683417085427
12 12 88.15283400809717
13 12 83.50353178607467
14 12 76.9568345323741
15 12 73.61467889908256
16 12 73.7502569373073
17 12 66.81045081967213
18 12 65.84599797365755
19 12 63.95107033639144
20 12 65.0424430641822
21 12 61.62564632885212
22 12 56.95897435897436
23 12 57.29436325678497
24 12 55.2639751552795
25 12 54.8
26 12 51.45492227979275
27 12 52.78947368421053
28 12 49.69294605809129
29 12 51.15126050420168
30 12 47.445960125918155
31 12 47.549530761209596
32 12 46.264150943396224
33 12 47.97406639004149
34 12 43.86906019007392
35 12 44.3312101910828
36 12 45.42271293375394
37 12 43.02748414376321
38 12 42.67235859124867
39 12 41.46382978723404
40 12 40.60361317747078
41 12 40.743589743589745
42 12 40.48223896663079
43 12 40.91033755274262
44 12 39.780126849894295
45 12 38.42594594594595
46 12 38.88574537540805
47 12 37.39413680781759
48 12 38.80349344978166
49 12 37.30718954248366
50 12 38.05945945945946
51 12 36.99891891891892
52 12 36.10322580645161
53 12 35.75888888888889
54 12 36.4299674267101
55 12 36.311688311688314
56 12 37.20648648648648
57 12 34.220735785953174
58 12 35.536934950385884
59 12 34.882803943044905
60 12 33.81104972375691
61 12 34.146637265711135
62 12 34.13861386138614
63 12 34.24168514412417
64 12 32.762061403508774
65 12 32.91891891891892
66 12 32.66479190101237
67 12 32.60762331838565
68 12 33.00330033003301
69 12 32.728794642857146
70 12 31.425414364640883
71 12 31.2927374301676
72 12 31.81469298245614
73 12 32.52737430167598
74 12 31.675550405561992
75 12 31.359639233370913
76 12 31.62514285714286
77 12 30.864926220204314
78 12 31.358885017421603
79 12 30.7027027027027
80 12 31.186363636363637
81 12 30.67439165701043
82 12 30.498293515358363
83 12 29.972727272727273
84 12 31.306805074971166
85 12 29.903890160183067
86 12 30.420206659012628
87 12 29.63904653802497
88 12 29.411214953271028
89 12 29.53191489361702
90 12 29.805988023952096
91 12 29.072009291521486
92 12 29.27102803738318
93 12 28.693830034924332
94 12 29.604624277456647
95 12 28.590854392298436
96 12 28.86873508353222
97 12 28.98220640569395
98 12 29.480093676814988
99 12 29.182472989195677
100 12 28.834123222748815
101 12 29.09785202863962
102 12 28.363636363636363
103 12 28.340425531914892
104 12 28.53626634958383
105 12 28.574185765983113
106 12 28.86602870813397
107 12 28.29383886255924
108 12 27.349514563106798
109 12 27.297820823244553
110 12 28.004700352526438
111 12 28.04059040590406
112 12 28.318766066838045
113 12 28.605482717520857
114 12 27.51620947630923
115 12 27.811576354679804
116 12 27.14214463840399
117 12 27.879372738238843
118 12 28.055068836045056
119 12 27.094890510948904
120 12 27.696750902527075
121 12 27.66
122 12 27.601513240857503
123 12 26.93632958801498
124 12 27.123904881101378
125 12 27.0561797752809
126 12 27.03061224489796
127 12 27.364764267990076
128 12 26.96969696969697
129 12 27.248357424441526
130 12 26.88372093023256
131 12 26.828897338403042
132 12 26.53281853281853
133 12 26.71698113207547
134 12 26.608695652173914
135 12 26.71838331160365
136 12 26.818181818181817
137 12 26.4393741851369
138 12 26.91677675033025
139 12 26.510855683269476
140 12 26.73740053050398
141 12 26.36015325670498
142 12 26.64516129032258
143 12 26.630548302872064
144 12 25.979057591623036
145 12 26.44015444015444
146 12 26.409387222946545
147 12 26.73913043478261
148 12 26.07483870967742
149 12 26.058047493403695
150 12 25.786197564276048
151 12 26.790257104194858
152 12 25.78562091503268
153 12 26.041152263374485
154 12 26.16774193548387
155 12 26.316137566137566
156 12 26.587601078167115
157 12 25.947730398899587
158 12 26.336
159 12 26.0
160 12 26.246947082767978
161 12 25.764705882352942
162 12 25.904240766073872
163 12 25.96825396825397
164 12 25.650618982118296
165 12 25.326145552560646
166 12 25.64336661911555
167 12 25.77762237762238
168 12 26.34573002754821
169 12 25.770750988142293
170 12 25.799151343705798
171 12 25.38787023977433
172 12 25.34426229508197
173 12 25.65867418899859
174 12 25.3540197461213
175 12 26.142857142857142
176 12 25.463414634146343
177 12 25.719402985074627
178 12 25.730929264909847
179 12 25.62655601659751
180 12 25.48314606741573
181 12 25.485232067510548
182 12 25.254596888260256
183 12 25.38082191780822
184 12 25.47486033519553
185 12 25.59180790960452
186 12 25.191988950276244
187 12 25.09090909090909
188 12 25.74418604651163
189 12 25.493487698986975
190 12 25.21242774566474
191 12 25.10028653295129
192 12 25.077138849929874
193 12 25.269565217391303
194 12 25.450359712230217
195 12 25.46511627906977
196 12 25.219730941704036
197 12 25.187406296851574
198 12 25.430232558139537
199 12 25.32365747460087
200 12 25.02958579881657
201 12 25.375
202 12 25.516176470588235
203 12 25.178571428571427
204 12 25.162995594713657
205 12 24.717488789237667
206 12 25.069124423963135
207 12 25.389473684210525
208 12 25.41389728096677
209 12 24.900144717800288
210 12 25.022508038585208
211 12 25.015673981191224
212 12 25.356357927786497
213 12 24.997032640949556
214 12 25.43701399688958
215 12 25.080745341614907
216 12 24.990825688073393
217 12 25.43171114599686
218 12 25.36405529953917
219 12 24.96594427244582
220 12 25.205479452054796
221 12 24.807692307692307
222 12 24.8141592920354
223 12 25.076923076923077
224 12 25.25925925925926
225 12 25.12898330804249
226 12 24.669767441860465
227 12 24.8832
228 12 25.066666666666666
229 12 24.983606557377048
230 12 24.992025518341308
231 12 24.96969696969697
232 12 24.710280373831775
233 12 24.962962962962962
234 12 24.913494809688583
235 12 24.812600969305333
236 12 24.935064935064936
237 12 24.92753623188406
238 12 25.196013289036546
239 12 24.73194221508828
240 12 24.710526315789473
241 12 24.84887459807074
242 12 24.724960254372018
243 12 24.368600682593858
244 12 24.69020866773676
245 12 24.64
246 12 24.75873544093178
247 12 24.700162074554296
248 12 24.796019900497512
249 12 24.83305785123967
250 12 24.702439024390245
251 12 24.958333333333332
252 12 25.386837881219904
253 12 24.782161234991424
254 12 24.511545293072825
255 12 24.73223140495868
256 12 24.693877551020407
257 12 24.737201365187712
258 12 24.6974358974359
259 12 24.686940966010734
260 12 24.6974358974359
261 12 25.094736842105263
262 12 24.68686868686869
263 12 24.653357531760435
264 12 24.566243194192378
265 12 24.727272727272727
266 12 24.695652173913043
267 12 24.921465968586386
268 12 24.664359861591695
269 12 24.895522388059703
270 12 24.732495511669658
271 12 24.736462093862816
272 12 24.49484536082474
273 12 24.605405405405406
274 12 24.724528301886792
275 12 24.830601092896174
276 12 25.047272727272727
277 12 24.82901554404145
278 12 24.623376623376622
279 12 24.61651376146789
280 12 24.623376623376622
281 12 24.359550561797754
282 12 24.367112810707457
283 12 24.855445544554456
284 12 24.785714285714285
285 12 24.40373831775701
286 12 24.654545454545456
287 12 24.658823529411766
288 12 24.734225621414915
289 12 24.577154308617235
290 12 24.92664092664093
291 12 24.577464788732396
292 12 24.572744014732965
293 12 24.673866090712743
294 12 24.586558044806516
295 12 24.60377358490566
296 12 24.4251968503937
297 12 24.228136882129277
298 12 24.338709677419356
299 12 24.621513944223107
300 12 25.079754601226995
301 12 24.587755102040816
302 12 24.682926829268293
303 12 24.769539078156313
304 12 24.46451612903226
305 12 24.6359918200409
306 12 24.63673469387755
307 12 24.714285714285715
308 12 24.39751552795031
309 12 24.760479041916167
310 12 24.757894736842104
311 12 24.83265306122449
312 12 24.412903225806453
313 12 24.497925311203318
314 12 24.572668112798265
315 12 24.95575221238938
316 12 24.61802575107296
317 12 24.64864864864865
318 12 24.586666666666666
319 12 24.714893617021275
320 12 24.65684210526316
321 12 24.542986425339368
322 12 24.645962732919255
323 12 24.710706150341686
324 12 24.638580931263856
325 12 24.761904761904763
326 12 24.492027334851937
327 12 24.532584269662923
328 12 24.555555555555557
329 12 24.60411899313501
330 12 24.439359267734552
331 12 24.308483290488432
332 12 24.823798627002287
333 12 24.338823529411766
334 12 24.639024390243904
335 12 24.751677852348994
336 12 24.286396181384248
337 12 24.770642201834864
338 12 24.66512702078522
339 12 24.817351598173516
340 12 24.554272517321017
341 12 24.56338028169014
342 12 24.58968058968059
343 12 24.779582366589327
344 12 24.484057971014494
345 12 24.619718309859156
346 12 24.79432624113475
347 12 24.397163120567377
348 12 24.591133004926107
349 12 24.85308056872038
350 12 24.91304347826087
351 12 24.744630071599044
352 12 24.4987012987013
353 12 24.8375
354 12 24.50130548302872
355 12 24.8
356 12 24.4987012987013
357 12 24.832
358 12 24.852459016393443
359 12 24.64516129032258
360 12 24.541353383458645
361 12 24.576271186440678
362 12 24.464088397790054
363 12 24.829971181556196
364 12 24.59504132231405
365 12 25.27320954907162
366 12 24.588555858310627
367 12 24.829479768786126
368 12 24.747395833333332
369 12 24.52316076294278
370 12 24.818181818181817
371 12 24.431137724550897
372 12 24.793388429752067
373 12 24.543909348441925
374 12 24.797783933518005
375 12 24.403361344537814
376 12 24.54700854700855
377 12 24.35928143712575
378 12 24.454054054054055
379 12 24.54237288135593
380 12 24.613636363636363
381 12 24.64864864864865
382 12 24.700879765395893
383 12 24.63905325443787
384 12 24.295384615384616
385 12 24.450479233226837
386 12 24.220183486238533
387 12 24.352941176470587
388 12 24.350877192982455
389 12 24.406779661016948
390 12 24.771704180064308
391 12 24.550143266475644
392 12 24.38095238095238
393 12 24.48
394 12 24.9
395 12 24.404040404040405
396 12 24.54901960784314
397 12 24.644295302013422
398 12 24.384615384615383
399 12 24.9
400 12 24.82758620689655
401 12 24.493150684931507
402 12 24.409556313993175
403 12 24.368098159509202
404 12 24.690647482014388
405 12 24.385852090032156
406 12 24.409556313993175
407 12 24.16376306620209
408 12 24.528301886792452
409 12 24.428571428571427
410 12 24.410958904109588
411 12 24.31578947368421
412 12 24.543396226415094
413 12 24.60431654676259
414 12 24.15737704918033
415 12 24.51063829787234
416 12 24.183266932270918
417 12 24.418118466898953
418 12 24.75
419 12 24.249134948096884
420 12 24.44943820224719
421 12 24.19047619047619
422 12 24.276923076923076
423 12 24.531365313653136
424 12 24.329896907216494
425 12 24.375
426 12 24.436363636363637
427 12 24.46511627906977
428 12 24.576
429 12 24.437956204379564
430 12 24.53558052434457
431 12 24.89513108614232
432 12 24.288
433 12 24.08421052631579
434 12 24.307692307692307
435 12 24.382470119521912
436 12 24.103448275862068
437 12 24.50420168067227
438 12 24.103004291845494
439 12 24.375
440 12 24.301255230125523
441 12 24.286852589641434
442 12 24.303797468354432
443 12 24.46875
444 12 24.15
445 12 24.605042016806724
446 12 24.094488188976378
447 12 24.192622950819672
448 12 24.098765432098766
449 12 24.43243243243243
450 12 24.415584415584416
451 12 24.285714285714285
452 12 24.104803493449783
453 12 24.307692307692307
454 12 24.327272727272728
455 12 24.32286995515695
456 12 24.293877551020408
457 12 24.21917808219178
458 12 24.09795918367347
459 12 24.10169491525424
460 12 24.0
461 12 24.0
462 12 24.198347107438018
463 12 24.220183486238533
464 12 24.106976744186046
465 12 24.0
466 12 24.415584415584416
467 12 24.208695652173912
468 12 24.0
469 12 24.24742268041237
470 12 24.126984126984127
471 12 24.425339366515836
472 12 24.422907488986784
473 12 24.11320754716981
474 12 24.0
475 12 24.115183246073297
476 12 24.12565445026178
477 12 24.265193370165747
478 12 24.0
479 12 24.125
480 12 24.0
481 12 24.231884057971016
482 12 24.141176470588235
483 12 23.994708994708994
484 12 24.307692307692307
485 12 24.141176470588235
486 12 24.135593220338983
487 12 24.0
488 12 24.0
489 12 24.0
490 12 24.145454545454545
491 12 24.136363636363637
492 12 24.355555555555554
493 12 24.17391304347826
494 12 24.0
495 12 24.0
496 12 24.355555555555554
497 12 24.43243243243243
498 12 24.210526315789473
499 12 24.0
500 12 24.0

1 13 805.7392176529589
2 13 453.9429429429429
3 13 293.83083083083085
4 13 239.60682046138416
5 13 170.77867203219316
6 13 151.6131313131313
7 13 143.61654894046418
8 13 123.177304964539
9 13 114.77304964539007
10 13 103.9726443768997
11 13 94.072375127421
12 13 91.94545454545455
13 13 84.55915065722952
14 13 82.29051987767583
15 13 76.65106815869787
16 13 73.6788990825688
17 13 69.46666666666667
18 13 69.30658436213992
19 13 68.61633919338159
20 13 62.69855967078189
21 13 59.65602471678682
22 13 59.07392197125257
23 13 57.561924257932446
24 13 59.61835245046924
25 13 55.97071129707113
26 13 53.53894080996885
27 13 53.77148846960168
28 13 51.54054054054054
29 13 49.61169102296451
30 13 50.60911016949152
31 13 48.108108108108105
32 13 48.94911734164071
33 13 47.21953781512605
34 13 48.05307855626327
35 13 44.062105263157896
36 13 46.24973544973545
37 13 43.60127931769723
38 13 44.27263045793397
39 13 43.47177848775293
40 13 44.76545842217484
41 13 42.52054794520548
42 13 41.97624190064795
43 13 41.16790648246546
44 13 41.155080213903744
45 13 40.78924731182796
46 13 40.88012958963283
47 13 39.38453389830509
48 13 38.70486486486487
49 13 38.50597176981542
50 13 38.8304347826087
51 13 38.36585365853659
52 13 37.6550598476605
53 13 35.61056105610561
54 13 38.46420824295011
55 13 36.583695652173915
56 13 35.4
57 13 35.43913043478261
58 13 36.53897550111358
59 13 36.561598224195336
60 13 36.716022099447514
61 13 36.74364640883978
62 13 35.34149054505006
63 13 34.430839002267575
64 13 36.00441014332966
65 13 35.70236753100338
66 13 35.0551724137931
67 13 35.14543404735062
68 13 33.747178329571106
69 13 34.24692737430168
70 13 33.73362930077691
71 13 34.33067274800456
72 13 33.67044167610419
73 13 33.43693693693694
74 13 32.92945128779395
75 13 32.433898305084746
76 13 33.16819221967963
77 13 32.965792474344354
78 13 33.51044083526682
79 13 33.37268518518518
80 13 32.359499431171784
81 13 32.22274881516588
82 13 32.09090909090909
83 13 31.89814814814815
84 13 31.958950969213227
85 13 32.24
86 13 31.854481955762516
87 13 32.04009433962264
88 13 32.279015240328256
89 13 30.677570093457945
90 13 31.181603773584907
91 13 32.10328638497653
92 13 30.9728453364817
93 13 31.750873108265424
94 13 31.354761904761904
95 13 30.613526570048307
96 13 30.73286052009456
97 13 30.75030450669915
98 13 31.181494661921707
99 13 30.586374695863746
100 13 31.156769596199524
101 13 31.1875
102 13 29.241975308641976
103 13 30.228155339805824
104 13 29.876363636363635
105 13 30.845878136200717
106 13 29.20503144654088
107 13 30.712895377128955
108 13 29.864508393285373
109 13 29.53827460510328
110 13 29.691358024691358
111 13 29.44963144963145
112 13 30.108564535585042
113 13 29.225806451612904
114 13 29.974937343358395
115 13 29.88755980861244
116 13 29.441636582430807
117 13 29.524875621890548
118 13 29.193548387096776
119 13 29.77367773677737
120 13 29.008805031446542
121 13 29.356962025316456
122 13 28.756066411238827
123 13 28.950819672131146
124 13 29.153548387096773
125 13 28.577447335811648
126 13 29.154235145385588
127 13 29.384230287859825
128 13 29.385416666666668
129 13 28.616774193548387
130 13 29.168341708542712
131 13 29.147540983606557
132 13 28.9923273657289
133 13 28.792838874680307
134 13 28.970474967907574
135 13 28.46814044213264
136 13 28.63818424566088
137 13 28.357333333333333
138 13 28.28930817610063
139 13 28.212041884816752
140 13 28.47300771208226
141 13 28.35124508519004
142 13 28.62729658792651
143 13 28.632467532467533
144 13 28.018741633199465
145 13 28.686092715231787
146 13 28.351063829787233
147 13 27.94912985274431
148 13 27.572715572715573
149 13 28.193197278911565
150 13 28.113548387096774
151 13 28.58950201884253
152 13 27.992073976221928
153 13 27.480794701986756
154 13 28.33553500660502
155 13 27.822751322751323
156 13 27.98887343532684
157 13 27.981283422459892
158 13 27.791724137931034
159 13 27.686486486486487
160 13 27.86468200270636
161 13 27.90921228304406
162 13 27.611570247933884
163 13 28.04494382022472
164 13 27.60107095046854
165 13 27.647382920110193
166 13 27.501408450704226
167 13 27.22268326417704
168 13 27.0239099859353
169 13 27.761517615176153
170 13 27.604488078541376
171 13 27.638968481375358
172 13 27.243319268635723
173 13 27.647382920110193
174 13 27.450643776824034
175 13 27.239831697054697
176 13 27.213578500707214
177 13 27.72355430183357
178 13 27.56671449067432
179 13 27.358490566037737
180 13 27.52285714285714
181 13 27.560761346998536
182 13 27.201680672268907
183 13 27.61242603550296
184 13 27.56497948016416
185 13 26.950292397660817
186 13 26.78787878787879
187 13 27.22222222222222
188 13 27.425685425685426
189 13 27.485714285714284
190 13 27.431884057971015
191 13 26.958702064896755
192 13 27.11373707533235
193 13 27.178362573099417
194 13 27.073746312684367
195 13 26.875549048316252
196 13 26.908814589665653
197 13 27.334310850439884
198 13 27.423076923076923
199 13 27.058139534883722
200 13 26.73469387755102
201 13 27.070588235294117
202 13 27.21752265861027
203 13 27.138972809667674
204 13 27.14242424242424
205 13 27.11145038167939
206 13 26.906060606060606
207 13 26.87062404870624
208 13 27.025236593059937
209 13 26.73402674591382
210 13 26.76
211 13 26.671732522796354
212 13 26.82408874801902
213 13 26.901664145234495
214 13 26.74848484848485
215 13 27.004636785162287
216 13 26.822289156626507
217 13 26.932917316692667
218 13 27.03846153846154
219 13 27.064566929133857
220 13 27.014634146341464
221 13 26.7027027027027
222 13 27.033639143730888
223 13 26.643410852713178
224 13 26.520833333333332
225 13 26.771875
226 13 26.82278481012658
227 13 26.59186991869919
228 13 26.826021180030256
229 13 26.90848585690516
230 13 26.842787682333874
231 13 26.892156862745097
232 13 26.9568
233 13 26.741610738255034
234 13 26.91764705882353
235 13 26.687402799377917
236 13 26.837209302325583
237 13 26.592833876221498
238 13 26.664536741214057
239 13 26.426929392446635
240 13 27.26086956521739
241 13 26.883306320907618
242 13 26.53516295025729
243 13 26.555008210180624
244 13 26.97113752122241
245 13 26.536082474226806
246 13 26.79322033898305
247 13 26.91457286432161
248 13 26.40275387263339
249 13 26.729824561403507
250 13 27.083333333333332
251 13 26.74788494077834
252 13 26.95492487479132
253 13 26.668953687821613
254 13 26.82059800664452
255 13 26.843003412969285
256 13 26.774080560420316
257 13 26.51346499102334
258 13 26.541666666666668
259 13 26.3668430335097
260 13 26.921985815602838
261 13 26.825396825396826
262 13 26.423146473779386
263 13 26.851724137931033
264 13 26.772727272727273
265 13 26.885304659498207
266 13 26.73498233215548
267 13 26.427007299270073
268 13 26.558139534883722
269 13 26.616788321167885
270 13 26.767527675276753
271 13 26.653500897666067
272 13 26.602495543672013
273 13 26.894927536231883
274 13 26.655855855855854
275 13 26.584269662921347
276 13 26.789373814041745
277 13 26.470162748643762
278 13 27.15769944341373
279 13 26.783427495291903
280 13 26.571428571428573
281 13 26.76620825147348
282 13 26.74712643678161
283 13 26.672828096118298
284 13 26.796934865900383
285 13 26.676579925650557
286 13 26.610902255639097
287 13 26.646271510516254
288 13 26.39097744360902
289 13 26.637571157495255
290 13 26.524193548387096
291 13 27.04208416833667
292 13 26.789473684210527
293 13 26.296015180265655
294 13 26.373716632443532
295 13 26.968565815324165
296 13 26.5327868852459
297 13 26.552016985138003
298 13 26.63030303030303
299 13 26.695473251028808
300 13 26.75206611570248
301 13 26.754352030947775
302 13 26.57429718875502
303 13 26.486486486486488
304 13 26.78401727861771
305 13 26.446351931330472
306 13 26.876984126984127
307 13 26.333333333333332
308 13 26.45916114790287
309 13 26.54736842105263
310 13 26.542797494780793
311 13 26.764705882352942
312 13 26.523489932885905
313 13 26.694877505567927
314 13 26.594594594594593
315 13 26.545073375262053
316 13 26.993258426966293
317 13 26.331210191082803
318 13 26.572687224669604
319 13 26.571428571428573
320 13 26.739606126914662
321 13 26.70859538784067
322 13 26.954643628509718
323 13 26.72897196261682
324 13 26.641255605381165
325 13 26.647058823529413
326 13 26.606060606060606
327 13 26.514851485148515
328 13 26.97142857142857
329 13 26.744630071599044
330 13 26.53669724770642
331 13 26.91764705882353
332 13 26.682577565632457
333 13 26.79529411764706
334 13 26.766584766584767
335 13 26.647058823529413
336 13 26.789719626168225
337 13 27.055837563451778
338 13 26.883495145631066
339 13 26.492890995260662
340 13 26.851385390428213
341 13 26.50485436893204
342 13 27.083333333333332
343 13 26.50980392156863
344 13 26.51741293532338
345 13 26.825396825396826
346 13 26.525252525252526
347 13 26.91457286432161
348 13 26.79187817258883
349 13 26.885644768856448
350 13 26.891820580474935
351 13 26.531969309462916
352 13 27.112299465240643
353 13 26.624
354 13 26.768817204301076
355 13 26.78391959798995
356 13 26.585915492957746
357 13 26.823218997361476
358 13 26.84552845528455
359 13 26.37142857142857
360 13 26.444444444444443
361 13 26.94943820224719
362 13 26.434540389972145
363 13 26.708446866485012
364 13 27.158774373259053
365 13 26.58263305322129
366 13 26.805084745762713
367 13 26.285714285714285
368 13 26.686217008797655
369 13 26.52449567723343
370 13 26.443181818181817
371 13 26.86426592797784
372 13 26.66857142857143
373 13 26.774834437086092
374 13 26.909620991253643
375 13 26.690265486725664
376 13 26.801120448179272
377 13 26.1609907120743
378 13 26.49056603773585
379 13 26.5531914893617
380 13 26.717791411042946
381 13 26.70909090909091
382 13 26.16774193548387
383 13 26.570532915360502
384 13 26.25
385 13 26.804953560371516
386 13 26.735849056603772
387 13 26.623003194888177
388 13 26.742857142857144
389 13 26.340983606557376
390 13 26.668810289389068
391 13 26.643962848297214
392 13 26.16883116883117
393 13 26.866666666666667
394 13 26.363636363636363
395 13 26.61694915254237
396 13 26.5
397 13 26.75
398 13 26.686468646864686
399 13 26.640845070422536
400 13 27.06122448979592
401 13 26.762214983713356
402 13 26.717241379310344
403 13 26.7672131147541
404 13 26.35494880546075
405 13 26.185053380782918
406 13 26.8030888030888
407 13 26.53979238754325
408 13 26.72222222222222
409 13 26.280575539568346
410 13 26.45614035087719
411 13 26.77037037037037
412 13 26.492424242424242
413 13 26.470588235294116
414 13 26.7098976109215
415 13 26.40625
416 13 26.191176470588236
417 13 26.573529411764707
418 13 26.45
419 13 26.588679245283018
420 13 26.932270916334662
421 13 26.298850574712645
422 13 26.93574297188755
423 13 26.3046875
424 13 26.20392156862745
425 13 26.20883534136546
426 13 26.206349206349206
427 13 26.214876033057852
428 13 26.199233716475096
429 13 26.10612244897959
430 13 26.318367346938775
431 13 26.10358565737052
432 13 26.42622950819672
433 13 26.53941908713693
434 13 26.56768558951965
435 13 26.196969696969695
436 13 26.446351931330472
437 13 26.65546218487395
438 13 26.550847457627118
439 13 26.109704641350213
440 13 26.23111111111111
441 13 26.214876033057852
442 13 26.0
443 13 26.42448979591837
444 13 26.637254901960784
445 13 26.31451612903226
446 13 26.117117117117118
447 13 26.0
448 13 26.13
449 13 26.10612244897959
450 13 26.339130434782607
451 13 26.22707423580786
452 13 26.119815668202765
453 13 26.52
454 13 26.37142857142857
455 13 26.48148148148148
456 13 26.670103092783506
457 13 26.229074889867842
458 13 26.118721461187214
459 13 26.234234234234233
460 13 26.12264150943396
461 13 26.49056603773585
462 13 26.0
463 13 26.2512077294686
464 13 26.25
465 13 26.123222748815166
466 13 26.38423645320197
467 13 26.13612565445026
468 13 26.0
469 13 26.393939393939394
470 13 26.258706467661693
471 13 26.129353233830845
472 13 26.0
473 13 26.0
474 13 26.153846153846153
475 13 26.0
476 13 26.0
477 13 26.169934640522875
478 13 26.0
479 13 26.269430051813472
480 13 26.0
481 13 26.172185430463575
482 13 26.0
483 13 26.0
484 13 26.0
485 13 26.0
486 13 26.17105263157895
487 13 26.0
488 13 26.30952380952381
489 13 26.0
490 13 26.0
491 13 26.0
492 13 26.0
493 13 26.0
494 13 26.208
495 13 26.192592592592593
496 13 26.0
497 13 26.0
498 13 26.0
499 13 26.0
500 13 26.0

1 14 833.047047047047
2 14 403.55911823647295
3 14 284.7877263581489
4 14 227.75475475475474
5 14 182.8318227593152
6 14 151.9959677419355
7 14 136.55991943605235
8 14 128.07669021190716
9 14 113.84397163120568
10 14 112.56751269035533
11 14 101.43610547667343
12 14 89.18413021363175
13 14 86.4040404040404
14 14 80.33064516129032
15 14 82.04115226337449
16 14 75.20328542094455
17 14 73.09989701338826
18 14 68.64049586776859
19 14 65.97933884297521
20 14 63.896694214876035
21 14 61.646812957157785
22 14 61.35926305015353
23 14 59.640866873065015
24 14 59.28395061728395
25 14 56.63768115942029
26 14 54.422916666666666
27 14 55.446985446985444
28 14 52.56191467221644
29 14 52.55072463768116
30 14 51.55741127348643
31 14 51.744234800838576
32 14 50.07023060796646
33 14 47.277719112988386
34 14 47.46161934805468
35 14 48.67599569429494
36 14 46.456591639871384
37 14 44.950537634408605
38 14 45.61099365750528
39 14 44.75869336143309
40 14 43.57203389830509
41 14 43.472103004291846
42 14 42.871244635193136
43 14 43.375545851528386
44 14 42.37919826652221
45 14 41.69957081545064
46 14 42.133616118769886
47 14 41.24731182795699
48 14 40.75757575757576
49 14 40.41423948220065
50 14 40.18045112781955
51 14 40.437832093517535
52 14 39.066232356134634
53 14 38.792616720955486
54 14 39.351351351351354
55 14 38.33515881708653
56 14 38.71604938271605
57 14 38.24390243902439
58 14 37.56326987681971
59 14 37.08361204013378
60 14 38.01153402537486
61 14 38.09120879120879
62 14 37.02111111111111
63 14 37.24122807017544
64 14 35.46875
65 14 36.212471131639724
66 14 37.673888255416195
67 14 36.180815876515986
68 14 35.891770011273955
69 14 35.488
70 14 34.89623717217788
71 14 35.904761904761905
72 14 35.16647791619479
73 14 34.6031746031746
74 14 35.29465301478953
75 14 36.289265536723164
76 14 35.38773148148148
77 14 33.74825986078886
78 14 34.483870967741936
79 14 33.44988344988345
80 14 33.813148788927336
81 14 33.58700696055684
82 14 34.18527315914489
83 14 34.61290322580645
84 14 33.75793184488837
85 14 33.59349593495935
86 14 32.816132858837484
87 14 33.377049180327866
88 14 32.574095682613766
89 14 33.566265060240966
90 14 33.069544364508396
91 14 33.35885167464115
92 14 32.766666666666666
93 14 33.49471210340776
94 14 33.45762711864407
95 14 32.605917159763315
96 14 32.883720930232556
97 14 32.20168067226891
98 14 31.831932773109244
99 14 32.227053140096615
100 14 32.05748502994012
101 14 32.0144578313253
102 14 32.4583835946924
103 14 32.402948402948404
104 14 32.17910447761194
105 14 31.333333333333332
106 14 31.357314148681056
107 14 31.411167512690355
108 14 31.6
109 14 32.05398773006135
110 14 31.25
111 14 31.00121802679659
112 14 31.605
113 14 31.534653465346533
114 14 31.060301507537687
115 14 30.557692307692307
116 14 31.11111111111111
117 14 31.14214463840399
118 14 31.304568527918782
119 14 31.691086691086692
120 14 30.726591760299627
121 14 31.63963963963964
122 14 30.876237623762375
123 14 30.490470139771283
124 14 31.142857142857142
125 14 30.916666666666668
126 14 30.930643127364437
127 14 30.462311557788944
128 14 30.10362694300518
129 14 31.015384615384615
130 14 30.922060766182298
131 14 30.389808917197453
132 14 30.47167325428195
133 14 30.127544097693352
134 14 30.68593955321945
135 14 30.11253196930946
136 14 30.596026490066226
137 14 30.55541069100391
138 14 30.689473684210526
139 14 31.05103448275862
140 14 30.1206675224647
141 14 30.0
142 14 29.96875
143 14 29.95520421607378
144 14 30.093457943925234
145 14 30.320652173913043
146 14 30.324675324675326
147 14 30.388451443569554
148 14 30.31750339213026
149 14 29.766097240473062
150 14 30.212534059945504
151 14 29.801608579088473
152 14 29.77119784656797
153 14 30.416438356164385
154 14 29.501340482573728
155 14 30.258064516129032
156 14 29.942857142857143
157 14 29.780784844384304
158 14 29.058029689608638
159 14 29.72703412073491
160 14 30.019801980198018
161 14 29.456164383561642
162 14 29.93637621023513
163 14 29.56
164 14 29.00137551581843
165 14 30.008275862068967
166 14 29.333333333333332
167 14 29.914529914529915
168 14 29.363004172461753
169 14 29.575757575757574
170 14 29.3406292749658
171 14 29.415730337078653
172 14 29.140449438202246
173 14 29.517831669044224
174 14 29.19487908961593
175 14 29.50581395348837
176 14 29.433854907539118
177 14 29.128057553956836
178 14 29.095652173913045
179 14 29.41456166419019
180 14 29.46824224519941
181 14 29.478005865102638
182 14 28.732558139534884
183 14 28.87857142857143
184 14 29.511363636363637
185 14 29.131736526946106
186 14 29.08464849354376
187 14 29.047904191616766
188 14 29.064788732394366
189 14 29.48235294117647
190 14 28.890173410404625
191 14 29.34131736526946
192 14 29.361945636623748
193 14 29.072164948453608
194 14 28.955038759689923
195 14 29.175412293853075
196 14 28.875
197 14 28.823529411764707
198 14 28.922155688622755
199 14 29.02127659574468
200 14 28.833333333333332
201 14 29.19242902208202
202 14 28.89226100151745
203 14 28.952086553323028
204 14 28.711509715994023
205 14 28.993548387096773
206 14 28.610591900311526
207 14 28.678125
208 14 29.072164948453608
209 14 28.87636932707355
210 14 28.987730061349694
211 14 28.593939393939394
212 14 28.574132492113566
213 14 28.955038759689923
214 14 28.83125
215 14 28.70109546165884
216 14 28.949152542372882
217 14 28.473846153846154
218 14 28.747252747252748
219 14 28.90740740740741
220 14 28.76595744680851
221 14 28.50825082508251
222 14 28.907617504051863
223 14 28.439560439560438
224 14 28.9969040247678
225 14 28.672
226 14 28.544570502431117
227 14 28.548123980424144
228 14 28.751582278481013
229 14 28.49122807017544
230 14 28.75796178343949
231 14 28.86084142394822
232 14 28.936305732484076
233 14 28.83305785123967
234 14 28.903225806451612
235 14 28.847058823529412
236 14 28.865040650406502
237 14 28.609715242881073
238 14 28.70116861435726
239 14 28.78032786885246
240 14 28.773983739837398
241 14 28.671821305841924
242 14 28.820846905537458
243 14 28.694214876033058
244 14 28.55354200988468
245 14 29.001788908765654
246 14 28.90940170940171
247 14 28.784184514003297
248 14 28.666666666666668
249 14 28.480274442538594
250 14 28.499108734402853
251 14 28.76843910806175
252 14 28.76843910806175
253 14 28.492091388400702
254 14 28.70608108108108
255 14 28.614864864864863
256 14 28.520446096654275
257 14 28.771084337349397
258 14 28.868613138686133
259 14 28.71794871794872
260 14 28.249554367201426
261 14 28.627586206896552
262 14 28.634057971014492
263 14 28.825046040515655
264 14 28.776429809358753
265 14 28.4171322160149
266 14 28.464944649446494
267 14 28.55
268 14 28.53030303030303
269 14 28.673539518900345
270 14 28.613138686131386
271 14 28.364990689013034
272 14 28.316981132075473
273 14 28.467532467532468
274 14 28.6803738317757
275 14 28.671586715867157
276 14 29.033009708737865
277 14 28.664233576642335
278 14 28.61111111111111
279 14 28.364312267657994
280 14 28.54901960784314
281 14 28.5761316872428
282 14 28.822018348623853
283 14 28.67065868263473
284 14 28.212927756653993
285 14 28.942574257425743
286 14 28.44621513944223
287 14 28.61847389558233
288 14 28.864197530864196
289 14 28.861538461538462
290 14 28.65497076023392
291 14 28.513238289205702
292 14 28.450704225352112
293 14 28.334661354581673
294 14 28.862422997946613
295 14 28.53276955602537
296 14 28.779324055666002
297 14 28.672
298 14 28.43362831858407
299 14 28.49411764705882
300 14 28.659528907922912
301 14 28.362850971922246
302 14 28.516393442622952
303 14 28.92105263157895
304 14 28.7
305 14 28.827004219409282
306 14 28.56910569105691
307 14 28.694214876033058
308 14 28.408333333333335
309 14 28.565022421524663
310 14 28.48068669527897
311 14 28.945147679324894
312 14 29.034907597535934
313 14 28.520661157024794
314 14 28.42982456140351
315 14 28.797619047619047
316 14 28.68141592920354
317 14 28.71461716937355
318 14 28.831050228310502
319 14 28.434589800443458
320 14 28.600858369098713
321 14 28.889830508474578
322 14 29.11214953271028
323 14 28.694789081885855
324 14 28.611353711790393
325 14 28.7
326 14 28.954545454545453
327 14 28.5
328 14 28.454756380510442
329 14 28.838709677419356
330 14 28.554455445544555
331 14 28.527058823529412
332 14 28.39252336448598
333 14 28.771929824561404
334 14 28.83582089552239
335 14 28.59294117647059
336 14 28.9679012345679
337 14 28.842105263157894
338 14 28.802083333333332
339 14 28.56997455470738
340 14 28.783715012722645
341 14 28.427480916030536
342 14 28.460093896713616
343 14 28.85279187817259
344 14 29.12
345 14 28.808398950131235
346 14 28.61035422343324
347 14 28.8
348 14 28.654545454545456
349 14 29.217391304347824
350 14 28.8659793814433
351 14 28.566473988439306
352 14 29.015544041450777
353 14 28.88888888888889
354 14 28.885057471264368
355 14 28.56997455470738
356 14 29.217391304347824
357 14 28.74468085106383
358 14 29.056603773584907
359 14 28.503856041131105
360 14 28.556818181818183
361 14 28.452830188679247
362 14 28.466666666666665
363 14 28.96275071633238
364 14 28.579881656804734
365 14 28.773480662983424
366 14 29.34185303514377
367 14 28.48695652173913
368 14 29.04
369 14 28.578171091445427
370 14 28.351097178683386
371 14 28.916666666666668
372 14 28.64927536231884
373 14 29.013157894736842
374 14 28.88050314465409
375 14 28.24852071005917
376 14 28.87227414330218
377 14 28.7875
378 14 28.752238805970148
379 14 28.526645768025077
380 14 29.009836065573772
381 14 28.993548387096773
382 14 28.352201257861637
383 14 28.54901960784314
384 14 28.370860927152318
385 14 28.810289389067524
386 14 28.84
387 14 28.9595015576324
388 14 28.49645390070922
389 14 28.640522875816995
390 14 28.529968454258675
391 14 28.768166089965398
392 14 28.705035971223023
393 14 28.4635761589404
394 14 28.707581227436823
395 14 28.815533980582526
396 14 28.498220640569397
397 14 29.047619047619047
398 14 28.492957746478872
399 14 28.685314685314687
400 14 28.99644128113879
401 14 28.544747081712064
402 14 28.608695652173914
403 14 28.49469964664311
404 14 28.392982456140352
405 14 29.089494163424124
406 14 28.325581395348838
407 14 28.397163120567377
408 14 29.51937984496124
409 14 28.386206896551723
410 14 29.056603773584907
411 14 28.444444444444443
412 14 28.923076923076923
413 14 28.240343347639485
414 14 28.553359683794465
415 14 28.32941176470588
416 14 28.605263157894736
417 14 28.330708661417322
418 14 28.75968992248062
419 14 28.371681415929203
420 14 28.328125
421 14 28.231404958677686
422 14 28.41635687732342
423 14 28.5668016194332
424 14 28.25
425 14 28.765625
426 14 28.54263565891473
427 14 28.22047244094488
428 14 28.251121076233183
429 14 28.354430379746834
430 14 28.511415525114156
431 14 28.62453531598513
432 14 28.44621513944223
433 14 28.462809917355372
434 14 28.48695652173913
435 14 28.660377358490567
436 14 28.112903225806452
437 14 28.3943661971831
438 14 28.48068669527897
439 14 28.134615384615383
440 14 28.4375
441 14 28.35593220338983
442 14 28.231404958677686
443 14 28.541062801932366
444 14 28.256880733944953
445 14 28.24888888888889
446 14 28.267942583732058
447 14 28.660377358490567
448 14 28.533333333333335
449 14 28.363636363636363
450 14 28.0
451 14 28.24778761061947
452 14 28.131455399061032
453 14 28.428571428571427
454 14 28.147368421052633
455 14 28.0
456 14 28.12962962962963
457 14 28.137254901960784
458 14 28.546341463414635
459 14 28.141414141414142
460 14 28.134328358208954
461 14 28.266666666666666
462 14 28.147368421052633
463 14 28.153005464480874
464 14 28.0
465 14 28.551724137931036
466 14 28.145077720207254
467 14 28.0
468 14 28.291666666666668
469 14 28.0
470 14 28.266666666666666
471 14 28.0
472 14 28.144329896907216
473 14 28.0
474 14 28.0
475 14 28.167664670658684
476 14 28.0
477 14 28.59259259259259
478 14 28.0
479 14 28.17391304347826
480 14 28.0
481 14 28.363636363636363
482 14 28.162790697674417
483 14 28.166666666666668
484 14 28.0
485 14 28.0
486 14 28.0
487 14 28.0
488 14 28.0
489 14 28.0
490 14 28.0
491 14 28.169696969696968
492 14 28.0
493 14 28.0
494 14 28.0
495 14 28.0
496 14 28.0
497 14 28.0
498 14 28.285714285714285
499 14 28.0
500 14 28.0

1 15 823.4949899799599
2 15 436.53206412825654
3 15 295.6281407035176
4 15 231.6950852557673
5 15 185.90312815338044
6 15 155.01519756838906
7 15 139.04426559356136
8 15 121.21827411167513
9 15 115.70121951219512
10 15 109.27477017364657
11 15 99.55375253549695
12 15 99.1131498470948
13 15 90.79918032786885
14 15 82.66120777891504
15 15 86.20445344129554
16 15 78.20880245649948
17 15 72.43523316062176
18 15 66.89938398357289
19 15 67.25206611570248
20 15 69.01554404145078
21 15 66.60184237461617
22 15 63.40625
23 15 62.489626556016596
24 15 61.30977130977131
25 15 62.585669781931465
26 15 58.01052631578948
27 15 56.40378548895899
28 15 55.34591194968554
29 15 53.32640332640332
30 15 52.62658227848101
31 15 52.4203821656051
32 15 49.5142555438226
33 15 51.806588735387884
34 15 49.278897136797454
35 15 48.48874598070739
36 15 47.39495798319328
37 15 48.794402583423036
38 15 45.7173219978746
39 15 48.019169329073485
40 15 46.39572192513369
41 15 45.452586206896555
42 15 46.45161290322581
43 15 46.29032258064516
44 15 44.41450216450217
45 15 44.39102564102564
46 15 41.45922746781116
47 15 42.94565217391305
48 15 42.51633986928105
49 15 42.59136212624585
50 15 42.33949945593036
51 15 40.95449500554939
52 15 41.67032967032967
53 15 41.73913043478261
54 15 41.5
55 15 41.084070796460175
56 15 40.0
57 15 39.04555314533623
58 15 38.83720930232558
59 15 38.38926174496644
60 15 40.253583241455345
61 15 38.9
62 15 39.427609427609426
63 15 39.50892857142857
64 15 38.42696629213483
65 15 38.21590909090909
66 15 37.92596810933941
67 15 37.2108843537415
68 15 36.61363636363637
69 15 37.79527559055118
70 15 36.996587030716725
71 15 37.35395189003437
72 15 37.73972602739726
73 15 36.82448036951501
74 15 35.52447552447553
75 15 36.431014823261116
76 15 36.43598615916955
77 15 36.50349650349651
78 15 35.86330935251799
79 15 36.57439446366782
80 15 35.109321058688145
81 15 35.90221187427241
82 15 34.98853211009175
83 15 34.53446191051995
84 15 35.40350877192982
85 15 35.512367491166074
86 15 35.40284360189573
87 15 35.04171632896305
88 15 35.36470588235294
89 15 34.66981132075472
90 15 34.559710494571775
91 15 34.57382953181273
92 15 36.056338028169016
93 15 34.80565371024735
94 15 33.584229390681
95 15 34.86585365853659
96 15 34.5
97 15 34.62392108508015
98 15 33.370370370370374
99 15 33.8498789346247
100 15 34.122699386503065
101 15 33.92278953922789
102 15 33.34140435835351
103 15 33.71747211895911
104 15 34.07090464547677
105 15 34.04907975460123
106 15 33.40050377833753
107 15 33.06196840826245
108 15 33.20777642770352
109 15 33.840304182509506
110 15 32.69922879177378
111 15 33.7733499377335
112 15 33.27137546468401
113 15 33.61490683229814
114 15 33.474470734744706
115 15 32.851851851851855
116 15 33.03370786516854
117 15 32.58023106546855
118 15 32.64705882352941
119 15 32.71356783919598
120 15 33.12252964426877
121 15 33.132075471698116
122 15 32.48724489795919
123 15 32.51564455569462
124 15 32.76166456494325
125 15 32.57142857142857
126 15 32.10727969348659
127 15 32.525510204081634
128 15 32.059219380888294
129 15 32.142857142857146
130 15 32.31382978723404
131 15 32.00803212851405
132 15 32.44325767690254
133 15 32.06225680933852
134 15 32.37662337662338
135 15 32.409326424870464
136 15 32.598105548037886
137 15 32.40473061760841
138 15 31.88755020080321
139 15 32.07171314741036
140 15 32.02113606340819
141 15 31.543535620052772
142 15 32.32620320855615
143 15 32.23237597911227
144 15 31.666666666666668
145 15 31.85483870967742
146 15 32.194148936170215
147 15 31.81940700808625
148 15 32.204081632653065
149 15 31.96105702364395
150 15 31.566265060240966
151 15 32.20762155059133
152 15 31.776859504132233
153 15 31.444291609353506
154 15 31.62049861495845
155 15 32.131147540983605
156 15 31.589673913043477
157 15 31.361702127659573
158 15 31.07734806629834
159 15 31.700404858299596
160 15 31.363636363636363
161 15 31.58751696065129
162 15 31.689560439560438
163 15 31.37142857142857
164 15 31.39830508474576
165 15 31.53103448275862
166 15 31.02880658436214
167 15 31.198347107438018
168 15 31.256983240223462
169 15 31.19148936170213
170 15 30.987124463519315
171 15 31.6017316017316
172 15 31.572413793103447
173 15 31.338616714697405
174 15 31.222707423580786
175 15 30.903873744619798
176 15 31.58823529411765
177 15 31.553956834532375
178 15 31.484257871064468
179 15 31.264044943820224
180 15 31.317715959004392
181 15 31.0
182 15 31.03448275862069
183 15 31.255411255411257
184 15 31.037593984962406
185 15 31.112696148359486
186 15 30.92105263157895
187 15 30.944527736131935
188 15 31.038961038961038
189 15 30.95022624434389
190 15 30.95791001451379
191 15 31.014705882352942
192 15 30.698250728862973
193 15 30.84695393759287
194 15 31.127819548872182
195 15 30.500758725341427
196 15 30.634441087613293
197 15 30.88757396449704
198 15 30.875202593192867
199 15 30.903614457831324
200 15 31.132075471698112
201 15 31.146496815286625
202 15 31.353383458646615
203 15 30.66568047337278
204 15 31.025260029717682
205 15 30.682926829268293
206 15 30.884914463452567
207 15 30.73959938366718
208 15 30.951661631419938
209 15 30.790697674418606
210 15 30.726172465960666
211 15 30.828220858895705
212 15 30.751173708920188
213 15 30.633116883116884
214 15 31.037593984962406
215 15 30.916398713826368
216 15 30.584415584415584
217 15 30.796875
218 15 30.825242718446603
219 15 30.97978227060653
220 15 30.522151898734176
221 15 30.806962025316455
222 15 30.630048465266558
223 15 30.576923076923077
224 15 31.009615384615383
225 15 31.045958795562598
226 15 30.756302521008404
227 15 30.573248407643312
228 15 30.58823529411765
229 15 30.551839464882942
230 15 30.576923076923077
231 15 30.657672849915684
232 15 30.556492411467115
233 15 30.752688172043012
234 15 30.784313725490197
235 15 30.5008347245409
236 15 30.594059405940595
237 15 30.664395229982965
238 15 30.35
239 15 30.64144736842105
240 15 30.788091068301227
241 15 30.498338870431894
242 15 30.845771144278608
243 15 30.68541300527241
244 15 30.568221070811745
245 15 30.824742268041238
246 15 30.607082630691398
247 15 30.360205831903944
248 15 30.386740331491712
249 15 30.454545454545453
250 15 30.487364620938628
251 15 30.64784053156146
252 15 30.522648083623693
253 15 30.833333333333332
254 15 30.66790352504638
255 15 30.25862068965517
256 15 30.472854640980735
257 15 30.800711743772244
258 15 30.323159784560143
259 15 30.595667870036102
260 15 30.830449826989618
261 15 30.451977401129945
262 15 30.44943820224719
263 15 30.623916811091853
264 15 30.393996247654783
265 15 30.74600355239787
266 15 30.45028142589118
267 15 30.633802816901408
268 15 30.330882352941178
269 15 30.23076923076923
270 15 30.2803738317757
271 15 30.79847908745247
272 15 30.558659217877096
273 15 30.76181818181818
274 15 30.868725868725868
275 15 30.571428571428573
276 15 30.785046728971963
277 15 30.641711229946523
278 15 30.52123552123552
279 15 30.586145648312613
280 15 30.228571428571428
281 15 30.40776699029126
282 15 30.625
283 15 30.541082164328657
284 15 30.470588235294116
285 15 30.57915057915058
286 15 30.977596741344197
287 15 30.190677966101696
288 15 30.833333333333332
289 15 30.552147239263803
290 15 30.544354838709676
291 15 30.538922155688624
292 15 30.297619047619047
293 15 30.559006211180126
294 15 30.71005917159763
295 15 30.70362473347548
296 15 30.48582995951417
297 15 30.43032786885246
298 15 30.66532258064516
299 15 30.670731707317074
300 15 30.489795918367346
301 15 30.652173913043477
302 15 30.404624277456648
303 15 30.757894736842104
304 15 30.751565762004176
305 15 30.50420168067227
306 15 30.28301886792453
307 15 30.727272727272727
308 15 30.986842105263158
309 15 30.74380165289256
310 15 30.605381165919283
311 15 31.055900621118013
312 15 31.048034934497817
313 15 30.456521739130434
314 15 30.451612903225808
315 15 30.47085201793722
316 15 30.728476821192054
317 15 30.68337129840547
318 15 30.812641083521445
319 15 30.64748201438849
320 15 30.967741935483872
321 15 30.480549199084667
322 15 30.9438202247191
323 15 30.51219512195122
324 15 30.454545454545453
325 15 30.639810426540283
326 15 30.87443946188341
327 15 30.50602409638554
328 15 30.630841121495326
329 15 31.147959183673468
330 15 30.521091811414394
331 15 30.655339805825243
332 15 31.05386416861827
333 15 30.341685649202734
334 15 30.825
335 15 30.652173913043477
336 15 30.875912408759124
337 15 30.808823529411764
338 15 30.8
339 15 30.841836734693878
340 15 30.217917675544793
341 15 31.05263157894737
342 15 30.735694822888284
343 15 30.668316831683168
344 15 30.508474576271187
345 15 30.787589498806682
346 15 30.859375
347 15 30.921787709497206
348 15 31.0427807486631
349 15 30.7277628032345
350 15 30.98901098901099
351 15 30.615384615384617
352 15 30.78034682080925
353 15 30.916666666666668
354 15 30.8
355 15 31.058823529411764
356 15 30.767045454545453
357 15 31.37142857142857
358 15 30.7277628032345
359 15 30.75418994413408
360 15 30.945558739255013
361 15 30.928792569659443
362 15 30.817438692098094
363 15 30.89430894308943
364 15 30.892857142857142
365 15 31.16343490304709
366 15 30.46439628482972
367 15 30.857142857142858
368 15 31.077844311377245
369 15 30.846394984326018
370 15 30.670926517571885
371 15 30.45045045045045
372 15 30.555555555555557
373 15 30.61046511627907
374 15 30.979228486646885
375 15 30.594059405940595
376 15 30.476190476190474
377 15 30.28481012658228
378 15 30.620689655172413
379 15 31.167664670658684
380 15 30.971223021582734
381 15 30.967741935483872
382 15 30.59800664451827
383 15 31.428571428571427
384 15 30.64814814814815
385 15 30.742049469964666
386 15 31.153846153846153
387 15 31.023890784982935
388 15 30.83623693379791
389 15 30.610169491525422
390 15 30.90909090909091
391 15 30.816326530612244
392 15 30.652173913043477
393 15 30.496688741721854
394 15 30.87272727272727
395 15 31.2890625
396 15 30.404040404040405
397 15 30.555555555555557
398 15 30.33210332103321
399 15 30.58823529411765
400 15 30.454545454545453
401 15 30.602409638554217
402 15 30.313588850174217
403 15 30.807692307692307
404 15 30.684410646387832
405 15 30.866425992779785
406 15 30.602409638554217
407 15 30.692307692307693
408 15 30.375
409 15 30.58139534883721
410 15 30.0
411 15 30.547445255474454
412 15 30.236220472440944
413 15 30.725806451612904
414 15 30.652173913043477
415 15 30.59760956175299
416 15 31.01123595505618
417 15 30.948616600790515
418 15 30.627615062761507
419 15 30.26086956521739
420 15 30.234375
421 15 30.125
422 15 30.384615384615383
423 15 30.38135593220339
424 15 30.28436018957346
425 15 30.6
426 15 30.371900826446282
427 15 30.512820512820515
428 15 30.40358744394619
429 15 30.3781512605042
430 15 30.38961038961039
431 15 30.40358744394619
432 15 30.681818181818183
433 15 30.275229357798164
434 15 30.13888888888889
435 15 30.38135593220339
436 15 30.44334975369458
437 15 30.36
438 15 30.0
439 15 30.14354066985646
440 15 30.445544554455445
441 15 30.40909090909091
442 15 30.15228426395939
443 15 30.135135135135137
444 15 30.0
445 15 30.324324324324323
446 15 30.2803738317757
447 15 30.58252427184466
448 15 30.281690140845072
449 15 30.0
450 15 30.157068062827225
451 15 30.29268292682927
452 15 30.28708133971292
453 15 30.0
454 15 30.0
455 15 30.0
456 15 30.452261306532662
457 15 30.153061224489797
458 15 30.0
459 15 30.13953488372093
460 15 30.473684210526315
461 15 30.0
462 15 30.46153846153846
463 15 30.674157303370787
464 15 30.45
465 15 30.136363636363637
466 15 30.514285714285716
467 15 30.365853658536587
468 15 30.1875
469 15 30.0
470 15 30.17751479289941
471 15 30.15463917525773
472 15 30.35928143712575
473 15 30.0
474 15 30.0
475 15 30.502793296089386
476 15 30.0
477 15 30.0
478 15 30.16216216216216
479 15 30.178571428571427
480 15 30.0
481 15 30.0
482 15 30.0
483 15 30.0
484 15 30.0
485 15 30.201342281879196
486 15 30.0
487 15 30.0
488 15 30.0
489 15 30.0
490 15 30.0
491 15 30.0
492 15 30.0
493 15 30.24590163934426
494 15 30.0
495 15 30.0
496 15 30.0
497 15 30.303030303030305
498 15 30.0
499 15 30.0
500 15 30.303030303030305

1 16 867.8875502008032
2 16 441.48445336008024
3 16 299.42627883650954
4 16 246.62788365095287
5 16 195.99597180261833
6 16 166.38709677419354
7 16 148.53683148335014
8 16 129.19838056680163
9 16 122.17593528816987
10 16 113.1651282051282
11 16 107.70731707317073
12 16 95.37832310838446
13 16 93.53596757852077
14 16 85.79001019367992
15 16 83.27161749745676
16 16 76.25740551583249
17 16 81.54943934760449
18 16 73.12410256410256
19 16 68.95634095634095
20 16 67.46749226006192
21 16 63.966701352757546
22 16 63.60248447204969
23 16 60.50786988457503
24 16 60.83298969072165
25 16 59.8871473354232
26 16 61.50519750519751
27 16 58.58307210031348
28 16 57.73403141361256
29 16 55.12408759124087
30 16 54.64824654622742
31 16 54.63578947368421
32 16 53.97219251336898
33 16 51.275862068965516
34 16 50.87697160883281
35 16 52.3728813559322
36 16 49.267665952890795
37 16 48.375266524520256
38 16 47.29689174705252
39 16 48.96969696969697
40 16 48.2752688172043
41 16 49.262702702702704
42 16 46.74273412271259
43 16 45.88614393125671
44 16 45.92051557465091
45 16 44.243478260869566
46 16 45.69432314410481
47 16 45.689655172413794
48 16 43.63959955506118
49 16 44.96641386782232
50 16 43.041758241758245
51 16 44.45027322404371
52 16 42.537016574585635
53 16 43.59521218715996
54 16 42.31346578366446
55 16 42.186726659167604
56 16 41.993355481727576
57 16 42.486486486486484
58 16 40.59804983748646
59 16 41.714285714285715
60 16 41.060022650056624
61 16 41.02654867256637
62 16 40.612612612612615
63 16 40.285714285714285
64 16 40.16400911161731
65 16 40.083429895712634
66 16 39.54208754208754
67 16 40.080088987764185
68 16 39.626168224299064
69 16 37.96987253765933
70 16 39.74193548387097
71 16 39.13142857142857
72 16 38.70615034168565
73 16 39.367178276269186
74 16 38.04694835680751
75 16 38.79123414071511
76 16 38.543016759776535
77 16 37.671361502347416
78 16 37.74171428571429
79 16 36.943396226415096
80 16 37.687203791469194
81 16 37.219858156028366
82 16 37.995226730310264
83 16 37.625145518044235
84 16 37.21536670547148
85 16 37.12
86 16 37.28797083839611
87 16 36.462455303933254
88 16 36.95331695331695
89 16 36.18727490996399
90 16 36.41776710684274
91 16 36.90161892901619
92 16 36.092570036540806
93 16 36.00982800982801
94 16 36.99290780141844
95 16 36.347169811320754
96 16 36.202409638554215
97 16 36.55460122699387
98 16 36.138922155688626
99 16 35.74595267745953
100 16 35.77156743620899
101 16 35.69079754601227
102 16 35.78998778998779
103 16 35.67082294264339
104 16 34.78260869565217
105 16 35.022670025188916
106 16 35.25353925353925
107 16 34.95630461922597
108 16 35.27272727272727
109 16 35.01363073110285
110 16 34.705882352941174
111 16 35.13647642679901
112 16 34.98989898989899
113 16 35.131744040150565
114 16 35.244613434727505
115 16 35.232736572890026
116 16 35.28934010152284
117 16 34.74519846350832
118 16 34.83743842364532
119 16 34.72164948453608
120 16 34.7379679144385
121 16 35.03771131339402
122 16 34.87830687830688
123 16 34.08429118773947
124 16 34.41741357234315
125 16 34.187341772151896
126 16 34.212345679012344
127 16 34.23255813953488
128 16 34.72703062583222
129 16 34.33289124668435
130 16 34.25169147496617
131 16 34.635778635778635
132 16 34.979757085020246
133 16 34.113606340819025
134 16 33.973753280839894
135 16 34.303664921465966
136 16 33.962666666666664
137 16 34.130434782608695
138 16 33.80281690140845
139 16 33.82113821138211
140 16 34.258823529411764
141 16 33.797260273972604
142 16 33.8236092265943
143 16 33.72178477690289
144 16 34.073239436619716
145 16 33.6042216358839
146 16 34.05347593582888
147 16 33.914529914529915
148 16 34.3137789904502
149 16 34.2888583218707
150 16 33.735449735449734
151 16 33.82984658298466
152 16 33.733333333333334
153 16 33.942068965517244
154 16 33.63636363636363
155 16 33.489421720733425
156 16 33.39509536784741
157 16 33.67032967032967
158 16 33.072625698324025
159 16 33.46058091286307
160 16 34.385372714486635
161 16 33.077138849929874
162 16 32.96551724137931
163 16 33.08016877637131
164 16 33.3371757925072
165 16 32.977777777777774
166 16 33.47486033519553
167 16 33.424200278164115
168 16 33.47899159663866
169 16 33.307042253521125
170 16 33.46528803545052
171 16 33.2461752433936
172 16 33.228951255539144
173 16 33.246753246753244
174 16 33.21637426900585
175 16 33.40909090909091
176 16 33.02127659574468
177 16 33.04451038575667
178 16 33.27272727272727
179 16 33.249249249249246
180 16 33.129411764705885
181 16 33.082352941176474
182 16 33.030674846625764
183 16 33.16187594553706
184 16 33.05547226386807
185 16 32.923520923520925
186 16 32.798751950078
187 16 32.8928046989721
188 16 33.27217125382263
189 16 32.87009063444109
190 16 33.065052950075646
191 16 33.146131805157594
192 16 33.25301204819277
193 16 32.78167938931298
194 16 32.63318112633181
195 16 32.99688473520249
196 16 32.96969696969697
197 16 33.31707317073171
198 16 32.75949367088607
199 16 32.77224736048265
200 16 32.846034214618975
201 16 32.98765432098765
202 16 33.06024096385542
203 16 33.05960264900662
204 16 32.83435582822086
205 16 33.26984126984127
206 16 32.78648233486943
207 16 32.76555023923445
208 16 33.03559870550162
209 16 32.68923076923077
210 16 32.66453674121406
211 16 32.56230031948882
212 16 32.81269841269841
213 16 32.55608214849921
214 16 32.811410459587954
215 16 32.75709779179811
216 16 32.63261943986821
217 16 32.7032967032967
218 16 33.05826771653543
219 16 32.60377358490566
220 16 32.5414551607445
221 16 33.03703703703704
222 16 32.41025641025641
223 16 32.50632911392405
224 16 32.430252100840335
225 16 32.76555023923445
226 16 32.217317487266556
227 16 33.03727714748784
228 16 32.680851063829785
229 16 32.56500802568218
230 16 32.693333333333335
231 16 32.63576158940398
232 16 32.478405315614616
233 16 32.8663282571912
234 16 32.32
235 16 32.80808080808081
236 16 32.54421768707483
237 16 32.6530612244898
238 16 32.63261943986821
239 16 32.78947368421053
240 16 32.77037037037037
241 16 32.68421052631579
242 16 33.00348432055749
243 16 32.451499118165785
244 16 32.54237288135593
245 16 32.67015706806283
246 16 32.59863945578231
247 16 32.54329371816638
248 16 32.69681742043551
249 16 32.787346221441126
250 16 32.66898954703833
251 16 32.56838365896981
252 16 32.6542750929368
253 16 32.83044982698962
254 16 32.50086956521739
255 16 32.41100917431193
256 16 32.45229681978799
257 16 32.657534246575345
258 16 32.69064748201439
259 16 32.52268602540835
260 16 32.74685816876122
261 16 32.58287795992714
262 16 32.50973451327434
263 16 32.45309734513275
264 16 32.35294117647059
265 16 32.51520572450805
266 16 32.634234234234235
267 16 32.510978043912175
268 16 32.60037523452158
269 16 32.44367417677643
270 16 32.53932584269663
271 16 32.48030018761726
272 16 32.65185185185185
273 16 32.4697247706422
274 16 32.869902912621356
275 16 32.48393194706994
276 16 32.666666666666664
277 16 32.55705996131528
278 16 32.5748502994012
279 16 32.534322820037104
280 16 32.65843621399177
281 16 32.31496062992126
282 16 32.37354085603113
283 16 32.62015503875969
284 16 32.95617529880478
285 16 32.82051282051282
286 16 32.37426900584796
287 16 32.55598455598456
288 16 32.38019801980198
289 16 32.372093023255815
290 16 32.41947565543071
291 16 32.064646464646465
292 16 32.49708737864078
293 16 32.73029045643153
294 16 32.701195219123505
295 16 32.12955465587044
296 16 32.772635814889334
297 16 32.53556485355649
298 16 32.20083682008368
299 16 32.65573770491803
300 16 32.98245614035088
301 16 32.741052631578945
302 16 32.7287784679089
303 16 32.733333333333334
304 16 32.565121412803535
305 16 32.272340425531915
306 16 32.97391304347826
307 16 32.572706935123044
308 16 32.61670235546038
309 16 32.926503340757236
310 16 33.03448275862069
311 16 32.433408577878104
312 16 32.33684210526316
313 16 32.90780141843972
314 16 32.9593147751606
315 16 32.48068669527897
316 16 32.86292134831461
317 16 32.89510489510489
318 16 32.63296703296703
319 16 32.573991031390136
320 16 32.54237288135593
321 16 32.72727272727273
322 16 32.702439024390245
323 16 32.884792626728114
324 16 32.65473145780051
325 16 32.61835748792271
326 16 32.77481840193705
327 16 32.44651162790698
328 16 32.78431372549019
329 16 32.772946859903385
330 16 33.08843537414966
331 16 32.8421052631579
332 16 33.219730941704036
333 16 33.01587301587302
334 16 32.77858880778589
335 16 32.89340101522843
336 16 32.4040404040404
337 16 32.8
338 16 32.80222841225627
339 16 32.37735849056604
340 16 32.92485549132948
341 16 32.74226804123711
342 16 32.474074074074075
343 16 33.30279898218829
344 16 32.53481894150418
345 16 32.735632183908045
346 16 32.51063829787234
347 16 32.56997455470738
348 16 32.503937007874015
349 16 33.03529411764706
350 16 32.491048593350385
351 16 32.94117647058823
352 16 32.78688524590164
353 16 33.202312138728324
354 16 32.96969696969697
355 16 33.202312138728324
356 16 32.825214899713465
357 16 33.119533527696795
358 16 33.119533527696795
359 16 32.95522388059702
360 16 32.73988439306358
361 16 32.43360433604336
362 16 32.63098591549296
363 16 33.097142857142856
364 16 32.67878787878788
365 16 32.57657657657658
366 16 32.797507788161994
367 16 33.07645259938838
368 16 32.61538461538461
369 16 32.62337662337662
370 16 32.37101449275362
371 16 32.52980132450331
372 16 32.80503144654088
373 16 32.72727272727273
374 16 32.193939393939395
375 16 33.03597122302158
376 16 33.36842105263158
377 16 32.611464968152866
378 16 32.627450980392155
379 16 32.5111821086262
380 16 32.94426229508197
381 16 33.0
382 16 32.87843137254902
383 16 32.6643598615917
384 16 32.95049504950495
385 16 33.294117647058826
386 16 32.41830065359477
387 16 33.42955326460481
388 16 32.7007299270073
389 16 33.550173010380625
390 16 32.55555555555556
391 16 33.172161172161175
392 16 33.4169741697417
393 16 32.980842911877396
394 16 32.772413793103446
395 16 32.23357664233577
396 16 32.35294117647059
397 16 32.49420849420849
398 16 32.340425531914896
399 16 32.24521072796935
400 16 32.747081712062254
401 16 32.89198606271777
402 16 32.73003802281369
403 16 32.3794466403162
404 16 32.77732793522267
405 16 33.411764705882355
406 16 32.78367346938776
407 16 32.65843621399177
408 16 32.735632183908045
409 16 32.0
410 16 32.384
411 16 32.73732718894009
412 16 33.10344827586207
413 16 32.86153846153846
414 16 33.01357466063349
415 16 32.75
416 16 32.26337448559671
417 16 33.046728971962615
418 16 32.490421455938694
419 16 32.568888888888885
420 16 32.421052631578945
421 16 32.15094339622642
422 16 32.547008547008545
423 16 32.70796460176991
424 16 32.15533980582524
425 16 32.58447488584475
426 16 32.14746543778802
427 16 32.568888888888885
428 16 32.58986175115207
429 16 32.0
430 16 33.018181818181816
431 16 32.42666666666667
432 16 32.148148148148145
433 16 32.484848484848484
434 16 32.84581497797357
435 16 32.43438914027149
436 16 32.470588235294116
437 16 32.0
438 16 32.54935622317596
439 16 32.34782608695652
440 16 32.0
441 16 32.340425531914896
442 16 32.54935622317596
443 16 32.29223744292238
444 16 32.16842105263158
445 16 32.321608040201006
446 16 32.15609756097561
447 16 32.32
448 16 32.17977528089887
449 16 32.16842105263158
450 16 32.329896907216494
451 16 32.15311004784689
452 16 32.355555555555554
453 16 32.17204301075269
454 16 32.0
455 16 32.46153846153846
456 16 32.17204301075269
457 16 32.369942196531795
458 16 32.19753086419753
459 16 32.16326530612245
460 16 32.34594594594594
461 16 32.35164835164835
462 16 32.958083832335326
463 16 32.0
464 16 32.0
465 16 32.19047619047619
466 16 32.18934911242604
467 16 32.19047619047619
468 16 32.188235294117646
469 16 32.167539267015705
470 16 32.0
471 16 32.182857142857145
472 16 32.0
473 16 32.0
474 16 32.0
475 16 32.0
476 16 32.0
477 16 32.0
478 16 32.0
479 16 32.226950354609926
480 16 32.19753086419753
481 16 32.58536585365854
482 16 32.45070422535211
483 16 32.20125786163522
484 16 32.0
485 16 32.0
486 16 32.2406015037594
487 16 32.0
488 16 32.22857142857143
489 16 32.0
490 16 32.0
491 16 32.0
492 16 32.0
493 16 32.0
494 16 32.26229508196721
495 16 32.0
496 16 32.0
497 16 32.0
498 16 32.367816091954026
499 16 32.0
500 16 32.0

1 17 833.3233233233233
2 17 442.8176352705411
3 17 293.27127127127125
4 17 257.08232931726906
5 17 197.05633802816902
6 17 167.01814516129033
7 17 141.9655172413793
8 17 130.25884732052577
9 17 120.98880976602238
10 17 114.46666666666667
11 17 105.41725888324873
12 17 98.33846153846154
13 17 95.0
14 17 86.39630390143738
15 17 81.71136131013306
16 17 85.98176291793312
17 17 79.2172131147541
18 17 74.43621399176955
19 17 71.07186858316221
20 17 71.44927536231884
21 17 67.29166666666667
22 17 66.56140350877193
23 17 64.48643006263048
24 17 62.3274244004171
25 17 62.485537190082646
26 17 60.24686192468619
27 17 61.41001064962726
28 17 56.690302398331596
29 17 58.714285714285715
30 17 58.91903259726604
31 17 57.230932203389834
32 17 53.86031746031746
33 17 54.32727272727273
34 17 52.872727272727275
35 17 50.48927038626609
36 17 52.046709129511676
37 17 52.17929562433298
38 17 49.358369098712444
39 17 50.96367521367522
40 17 49.242655059847664
41 17 49.97854077253219
42 17 49.098805646036915
43 17 48.22150537634408
44 17 47.06828193832599
45 17 47.187432286023835
46 17 47.40420819490587
47 17 46.03076923076923
48 17 44.968917470525184
49 17 45.99107142857143
50 17 44.66518353726362
51 17 43.87458745874587
52 17 45.535714285714285
53 17 45.097480832420594
54 17 44.59016393442623
55 17 43.563676633444075
56 17 43.25555555555555
57 17 43.83813747228381
58 17 41.83124287343215
59 17 42.46153846153846
60 17 42.40184757505774
61 17 42.71106094808126
62 17 42.09153318077803
63 17 42.83314669652856
64 17 41.94246260069045
65 17 41.274599542334094
66 17 41.19230769230769
67 17 41.17217787913341
68 17 40.84615384615385
69 17 41.311398354876616
70 17 40.97235023041475
71 17 40.92307692307692
72 17 40.11454753722795
73 17 39.60743321718932
74 17 40.58576429404901
75 17 40.207302709069495
76 17 40.29336437718277
77 17 40.934731934731936
78 17 39.51242603550296
79 17 39.70011806375443
80 17 39.60743321718932
81 17 39.30128956623681
82 17 39.053507728894175
83 17 38.522935779816514
84 17 38.375442739079105
85 17 39.483870967741936
86 17 38.81666666666667
87 17 39.44498777506112
88 17 38.089622641509436
89 17 38.35265700483092
90 17 38.416666666666664
91 17 38.5609756097561
92 17 38.72222222222222
93 17 38.501182033096924
94 17 38.17690417690417
95 17 37.27161997563947
96 17 38.987775061124694
97 17 37.340796019900495
98 17 37.740420271940664
99 17 37.934591194968554
100 17 37.26600985221675
101 17 38.19059720457433
102 17 37.32207478890229
103 17 37.158021712907114
104 17 37.50691823899371
105 17 36.875
106 17 36.73710691823899
107 17 37.46496815286624
108 17 36.96388542963886
109 17 36.50306748466258
110 17 37.148936170212764
111 17 37.031847133757964
112 17 37.52020202020202
113 17 36.28719275549806
114 17 37.16377171215881
115 17 37.024142312579414
116 17 36.80813214739517
117 17 36.56521739130435
118 17 36.58172458172458
119 17 36.32631578947368
120 17 36.62210796915167
121 17 36.533954727030626
122 17 36.00512820512821
123 17 36.86590038314176
124 17 36.302083333333336
125 17 36.34794156706507
126 17 36.88594164456234
127 17 36.00524246395806
128 17 36.307479224376735
129 17 36.40629095674967
130 17 35.713527851458885
131 17 35.649595687331534
132 17 35.78947368421053
133 17 35.79189189189189
134 17 35.71389645776567
135 17 36.11618257261411
136 17 36.11936339522546
137 17 35.994542974079124
138 17 36.206622516556294
139 17 35.736559139784944
140 17 36.220408163265304
141 17 35.46388888888889
142 17 35.815754339118826
143 17 36.011004126547455
144 17 35.84032476319351
145 17 35.536986301369865
146 17 36.04272363150868
147 17 35.28212290502793
148 17 35.38483146067416
149 17 36.24175824175824
150 17 35.68595041322314
151 17 35.57278911564626
152 17 35.28033472803347
153 17 35.391541609822646
154 17 34.86479250334672
155 17 35.37709497206704
156 17 35.335203366058906
157 17 35.32705248990579
158 17 35.877906976744185
159 17 35.33146853146853
160 17 34.91114245416079
161 17 35.4478021978022
162 17 35.81206171107994
163 17 35.356125356125354
164 17 35.518731988472624
165 17 35.35419630156472
166 17 35.18549511854951
167 17 35.27745664739884
168 17 35.41870503597122
169 17 35.58698727015559
170 17 35.40620384047267
171 17 34.86808510638298
172 17 35.29051094890511
173 17 34.73593073593074
174 17 35.16542473919523
175 17 35.412607449856736
176 17 34.91754122938531
177 17 35.09356725146199
178 17 34.68421052631579
179 17 35.23367198838897
180 17 34.968515742128936
181 17 34.770392749244714
182 17 34.76119402985075
183 17 35.236363636363635
184 17 35.051004636785166
185 17 34.71471471471472
186 17 34.97289156626506
187 17 34.66167664670659
188 17 35.5
189 17 34.61538461538461
190 17 34.85804416403786
191 17 35.019490254872565
192 17 35.059190031152646
193 17 34.473684210526315
194 17 35.172413793103445
195 17 35.221875
196 17 34.58074534161491
197 17 35.22378716744914
198 17 34.348973607038126
199 17 34.54054054054054
200 17 34.84133915574964
201 17 34.64556962025316
202 17 34.82800608828006
203 17 34.64968152866242
204 17 35.13333333333333
205 17 34.574500768049155
206 17 34.98625954198473
207 17 35.10697674418605
208 17 34.37129485179407
209 17 34.595541401273884
210 17 34.63354037267081
211 17 34.9203821656051
212 17 34.82258064516129
213 17 34.53042121684867
214 17 35.01830282861897
215 17 34.537974683544306
216 17 35.03525641025641
217 17 34.6612641815235
218 17 34.39799331103679
219 17 34.47076923076923
220 17 34.826388888888886
221 17 34.588050314465406
222 17 35.03728813559322
223 17 34.50328947368421
224 17 34.827922077922075
225 17 34.64594127806563
226 17 34.544
227 17 34.51085141903172
228 17 34.629629629629626
229 17 34.515151515151516
230 17 34.560131795716636
231 17 34.51085141903172
232 17 34.359154929577464
233 17 34.44884488448845
234 17 34.75170068027211
235 17 34.617161716171616
236 17 34.96797153024911
237 17 34.339434276206326
238 17 34.22704507512521
239 17 34.46815834767642
240 17 34.478031634446396
241 17 34.4641638225256
242 17 34.57823129251701
243 17 34.61311475409836
244 17 34.59649122807018
245 17 34.54255319148936
246 17 34.513422818791945
247 17 34.42882882882883
248 17 34.470588235294116
249 17 34.301418439716315
250 17 34.368231046931406
251 17 34.4212389380531
252 17 34.30088495575221
253 17 34.58319039451115
254 17 34.19172932330827
255 17 34.62730627306273
256 17 34.87020109689214
257 17 34.18613138686131
258 17 34.77543859649123
259 17 34.73646209386282
260 17 34.574108818011254
261 17 34.525862068965516
262 17 34.745019920318725
263 17 34.597539543058
264 17 34.63670411985019
265 17 34.49908256880734
266 17 34.612612612612615
267 17 34.55234657039711
268 17 34.63354037267081
269 17 34.57627118644068
270 17 34.51127819548872
271 17 34.57089552238806
272 17 34.6
273 17 34.98076923076923
274 17 34.51224105461394
275 17 34.52611218568666
276 17 34.43911439114391
277 17 34.60834990059642
278 17 34.24548736462094
279 17 34.986460348162474
280 17 34.550607287449395
281 17 34.444859813084115
282 17 34.52815533980583
283 17 34.53333333333333
284 17 34.37158469945355
285 17 34.353430353430355
286 17 34.51908396946565
287 17 34.41889117043121
288 17 34.33932135728543
289 17 34.47316103379722
290 17 34.27642276422764
291 17 34.412121212121214
292 17 34.61569416498994
293 17 34.304250559284114
294 17 34.780114722753346
295 17 34.99325842696629
296 17 34.556237218813905
297 17 34.74398249452954
298 17 34.484725050916495
299 17 34.63617463617464
300 17 34.5678496868476
301 17 34.432203389830505
302 17 34.587473002159825
303 17 34.57627118644068
304 17 35.369127516778526
305 17 34.366379310344826
306 17 34.92307692307692
307 17 34.48770491803279
308 17 34.71328671328671
309 17 34.50530785562633
310 17 34.58620689655172
311 17 34.59911894273128
312 17 34.99103139013453
313 17 34.675496688741724
314 17 34.517391304347825
315 17 34.762331838565025
316 17 34.88625592417062
317 17 34.80378250591016
318 17 34.47441860465116
319 17 34.80952380952381
320 17 34.99103139013453
321 17 34.47222222222222
322 17 34.86574074074074
323 17 34.6783042394015
324 17 34.56801909307876
325 17 34.33746898263027
326 17 34.95104895104895
327 17 35.39230769230769
328 17 34.56801909307876
329 17 34.65700483091788
330 17 34.92803970223325
331 17 34.4228855721393
332 17 34.35233160621762
333 17 34.78061224489796
334 17 34.688607594936705
335 17 34.44619422572178
336 17 34.96143958868895
337 17 34.96143958868895
338 17 35.930864197530866
339 17 35.289972899728994
340 17 35.056994818652846
341 17 34.44973544973545
342 17 35.02512562814071
343 17 34.608695652173914
344 17 34.437017994858614
345 17 34.28651685393258
346 17 35.099730458221025
347 17 34.99733333333333
348 17 35.03030303030303
349 17 34.91644204851752
350 17 35.416666666666664
351 17 34.97142857142857
352 17 35.024096385542165
353 17 34.85474860335196
354 17 35.179190751445084
355 17 34.741433021806856
356 17 34.57142857142857
357 17 34.73513513513514
358 17 34.79865771812081
359 17 34.94972067039106
360 17 34.98550724637681
361 17 34.5
362 17 35.45565749235474
363 17 34.73684210526316
364 17 34.412121212121214
365 17 34.87179487179487
366 17 35.04938271604938
367 17 34.50595238095238
368 17 34.61818181818182
369 17 34.98550724637681
370 17 35.226229508196724
371 17 34.72560975609756
372 17 35.111111111111114
373 17 34.903654485049834
374 17 34.67774086378738
375 17 34.788079470198674
376 17 35.863013698630134
377 17 34.79333333333334
378 17 35.12956810631229
379 17 34.34576271186441
380 17 35.337704918032784
381 17 34.600706713780916
382 17 34.24817518248175
383 17 34.48056537102474
384 17 35.42160278745644
385 17 35.05882352941177
386 17 34.856115107913666
387 17 34.696245733788395
388 17 34.84697508896797
389 17 34.72857142857143
390 17 35.496
391 17 34.88148148148148
392 17 34.59440559440559
393 17 35.014925373134325
394 17 34.52713178294574
395 17 35.231884057971016
396 17 34.412955465587046
397 17 34.67193675889328
398 17 34.40637450199203
399 17 34.705882352941174
400 17 35.04615384615385
401 17 34.75836431226766
402 17 34.73593073593074
403 17 35.02255639097744
404 17 34.41463414634146
405 17 34.64150943396226
406 17 34.412955465587046
407 17 34.57627118644068
408 17 35.32295719844358
409 17 34.51320754716981
410 17 34.76923076923077
411 17 34.71129707112971
412 17 34.58369098712446
413 17 34.14225941422594
414 17 34.720338983050844
415 17 34.87179487179487
416 17 34.559670781893004
417 17 34.723404255319146
418 17 34.97607655502392
419 17 34.56431535269709
420 17 35.03930131004367
421 17 34.350515463917525
422 17 34.91479820627803
423 17 34.60444444444445
424 17 34.31336405529954
425 17 34.73593073593074
426 17 34.45945945945946
427 17 34.31924882629108
428 17 34.29824561403509
429 17 34.68341708542714
430 17 34.61538461538461
431 17 34.46788990825688
432 17 34.5
433 17 34.51
434 17 34.15813953488372
435 17 35.035532994923855
436 17 34.632558139534886
437 17 34.169154228855724
438 17 34.52849740932643
439 17 34.48341232227488
440 17 34.723404255319146
441 17 34.17171717171717
442 17 34.152466367713004
443 17 34.165853658536584
444 17 34.17801047120419
445 17 34.515151515151516
446 17 35.03030303030303
447 17 34.187845303867405
448 17 34.165853658536584
449 17 34.536842105263155
450 17 34.0
451 17 34.18888888888889
452 17 34.589595375722546
453 17 34.6219512195122
454 17 34.0
455 17 34.36363636363637
456 17 34.55434782608695
457 17 34.18181818181818
458 17 34.0
459 17 34.43589743589744
460 17 34.395348837209305
461 17 34.203592814371255
462 17 34.54255319148936
463 17 34.201183431952664
464 17 34.0
465 17 34.0
466 17 34.0
467 17 34.0
468 17 34.0
469 17 34.20858895705521
470 17 34.0
471 17 34.438709677419354
472 17 34.22222222222222
473 17 34.0
474 17 34.0
475 17 34.204819277108435
476 17 34.0
477 17 34.0
478 17 34.0
479 17 34.0
480 17 34.0
481 17 34.0
482 17 34.0
483 17 34.0
484 17 34.492753623188406
485 17 34.0
486 17 34.0
487 17 34.0
488 17 34.0
489 17 34.0
490 17 34.0
491 17 34.0
492 17 34.0
493 17 34.0
494 17 34.0
495 17 34.0
496 17 34.3177570093458
497 17 34.0
498 17 34.0
499 17 34.0
500 17 34.0

1 18 893.002004008016
2 18 460.51807228915663
3 18 304.3702213279678
4 18 246.88306451612902
5 18 191.16867469879517
6 18 168.08450704225353
7 18 150.0731707317073
8 18 140.9268292682927
9 18 119.5478615071283
10 18 115.49238578680203
11 18 109.72477064220183
12 18 103.05230769230769
13 18 93.24949290060852
14 18 91.92197125256673
15 18 87.90955806783145
16 18 82.47540983606558
17 18 82.09345794392523
18 18 77.45228215767635
19 18 75.74459320288362
20 18 68.55359001040583
21 18 70.77525773195876
22 18 69.12
23 18 67.05371900826447
24 18 64.96068012752391
25 18 65.59162303664921
26 18 63.727177334732424
27 18 59.294117647058826
28 18 63.24946695095949
29 18 60.20168067226891
30 18 58.08050847457627
31 18 59.148305084745765
32 18 57.27615062761506
33 18 56.75471698113208
34 18 54.87157894736842
35 18 54.60064585575888
36 18 53.34615384615385
37 18 51.69034994697773
38 18 52.4627027027027
39 18 51.13945945945946
40 18 52.16883116883117
41 18 50.76623376623377
42 18 48.963123644251624
43 18 48.99891891891892
44 18 50.28324324324324
45 18 49.50984682713348
46 18 48.07843137254902
47 18 48.69179600886918
48 18 48.29837837837838
49 18 47.183315038419316
50 18 47.033557046979865
51 18 46.73192436040045
52 18 46.726027397260275
53 18 46.33112582781457
54 18 46.65470852017937
55 18 44.970099667774086
56 18 45.05073280721533
57 18 45.07086614173228
58 18 45.5125284738041
59 18 45.516310461192354
60 18 43.32
61 18 42.89795918367347
62 18 43.84198645598194
63 18 43.532058492688414
64 18 42.49248554913295
65 18 42.60734149054505
66 18 43.482678983833715
67 18 44.31095406360424
68 18 42.39446366782007
69 18 42.23622047244095
70 18 41.621125143513204
71 18 42.51063829787234
72 18 41.56440281030445
73 18 42.14018691588785
74 18 41.54492415402567
75 18 41.094339622641506
76 18 41.91608391608391
77 18 41.07101280558789
78 18 41.28671328671329
79 18 41.24559341950646
80 18 41.578069129916564
81 18 41.66388557806913
82 18 40.80288461538461
83 18 41.004672897196265
84 18 40.79136690647482
85 18 40.295942720763726
86 18 39.59571938168847
87 18 40.760330578512395
88 18 40.55528255528255
89 18 40.516284680337755
90 18 39.42645241038319
91 18 40.67870036101083
92 18 40.05755395683453
93 18 39.50060024009604
94 18 40.023781212841854
95 18 39.90731707317073
96 18 39.56435643564357
97 18 39.40959409594096
98 18 39.27272727272727
99 18 39.288672350791714
100 18 40.03990024937656
101 18 38.796992481203006
102 18 39.35403726708075
103 18 38.70545454545454
104 18 39.116687578419075
105 18 39.2811296534018
106 18 39.67717528373266
107 18 39.168704156479215
108 18 38.72456575682382
109 18 38.86002522068096
110 18 39.62755102040816
111 18 38.642201834862384
112 18 38.74418604651163
113 18 38.688607594936705
114 18 38.83837056504599
115 18 39.1764705882353
116 18 38.47959183673469
117 18 39.027166882276845
118 18 38.704663212435236
119 18 38.32717678100264
120 18 38.42696629213483
121 18 37.92256341789052
122 18 38.463157894736845
123 18 38.390243902439025
124 18 37.82101167315175
125 18 38.500655307994755
126 18 38.01300390117035
127 18 39.05165562913907
128 18 38.526315789473685
129 18 37.769728331177234
130 18 38.5748987854251
131 18 38.292682926829265
132 18 37.97062750333778
133 18 37.504043126684635
134 18 37.554655870445345
135 18 38.15625
136 18 38.432432432432435
137 18 37.546308724832215
138 18 38.160982264665755
139 18 38.292682926829265
140 18 37.83471074380165
141 18 37.73314993122421
142 18 37.685106382978724
143 18 38.03867403314917
144 18 37.31460674157304
145 18 37.3
146 18 37.86630286493861
147 18 38.040485829959515
148 18 37.46629213483146
149 18 36.9280868385346
150 18 37.02127659574468
151 18 37.32954545454545
152 18 37.31707317073171
153 18 36.95
154 18 37.293103448275865
155 18 37.67901234567901
156 18 37.08464849354376
157 18 37.55395683453237
158 18 37.134670487106014
159 18 37.30246020260492
160 18 37.57627118644068
161 18 36.776978417266186
162 18 36.89502762430939
163 18 36.90936106983655
164 18 37.04499274310595
165 18 37.03746397694525
166 18 37.05726872246696
167 18 37.351877607788595
168 18 36.9585798816568
169 18 37.07142857142857
170 18 37.10688140556369
171 18 36.92307692307692
172 18 36.87303851640514
173 18 37.12
174 18 36.65915492957746
175 18 36.857142857142854
176 18 37.34128166915052
177 18 36.81325301204819
178 18 36.88184438040346
179 18 37.04196816208394
180 18 36.75336322869955
181 18 36.92176386913229
182 18 36.78504672897196
183 18 37.148936170212764
184 18 36.75336322869955
185 18 37.141993957703924
186 18 36.659541984732826
187 18 36.589285714285715
188 18 36.887519260400616
189 18 36.2710843373494
190 18 36.67817896389325
191 18 37.11504424778761
192 18 36.9
193 18 36.511041009463725
194 18 36.673946957878314
195 18 37.087440381558025
196 18 37.0015455950541
197 18 36.5910447761194
198 18 36.98076923076923
199 18 36.81028938906753
200 18 36.61300309597523
201 18 37.02857142857143
202 18 37.06211180124224
203 18 37.0253164556962
204 18 36.67185069984448
205 18 36.959247648902824
206 18 36.85173501577287
207 18 36.51428571428571
208 18 37.01830282861897
209 18 36.61778471138845
210 18 36.5607476635514
211 18 36.81685575364668
212 18 36.756058158319874
213 18 36.34015748031496
214 18 36.62264150943396
215 18 36.46526655896607
216 18 36.89403973509934
217 18 36.3456
218 18 36.51510333863275
219 18 36.2970297029703
220 18 36.48979591836735
221 18 36.654545454545456
222 18 36.416528925619836
223 18 36.35761589403973
224 18 36.36120401337793
225 18 36.29900332225914
226 18 36.42424242424242
227 18 36.42140468227425
228 18 36.478405315614616
229 18 36.55958549222798
230 18 36.48322147651007
231 18 36.371772805507746
232 18 36.351791530944624
233 18 36.24531516183986
234 18 36.734693877551024
235 18 36.54
236 18 36.42140468227425
237 18 36.51063829787234
238 18 36.48160535117057
239 18 36.644007155635066
240 18 36.61643835616438
241 18 36.433734939759034
242 18 36.388489208633096
243 18 36.49484536082474
244 18 36.24956672443674
245 18 36.193548387096776
246 18 36.54545454545455
247 18 36.38502673796791
248 18 36.57243816254417
249 18 36.819614711033275
250 18 36.317460317460316
251 18 36.19115044247788
252 18 36.56055363321799
253 18 36.460694698354665
254 18 36.71869328493648
255 18 36.52459016393443
256 18 36.58589511754069
257 18 36.66891891891892
258 18 36.39633027522936
259 18 36.30716723549488
260 18 36.62307692307692
261 18 36.726605504587155
262 18 36.33395176252319
263 18 36.54033771106942
264 18 36.54135338345865
265 18 36.4106463878327
266 18 36.32727272727273
267 18 36.280701754385966
268 18 36.279611650485435
269 18 36.47457627118644
270 18 36.45080500894454
271 18 36.36585365853659
272 18 36.667903525046384
273 18 36.287425149700596
274 18 36.55384615384615
275 18 36.55598455598456
276 18 36.26966292134831
277 18 36.83558994197292
278 18 36.36363636363637
279 18 36.145161290322584
280 18 36.48091603053435
281 18 36.33395176252319
282 18 36.53631284916201
283 18 37.02857142857143
284 18 36.57029702970297
285 18 36.42023346303502
286 18 36.765957446808514
287 18 36.745341614906835
288 18 36.55278310940499
289 18 36.464516129032255
290 18 36.41458733205374
291 18 36.38379530916844
292 18 36.610169491525426
293 18 36.796780684104625
294 18 36.308351177730195
295 18 36.52173913043478
296 18 36.21995926680244
297 18 36.619354838709675
298 18 36.30443974630021
299 18 36.37656903765691
300 18 36.835443037974684
301 18 36.31858407079646
302 18 36.898128898128896
303 18 36.88195991091314
304 18 36.53731343283582
305 18 36.57931034482758
306 18 36.723214285714285
307 18 36.78260869565217
308 18 36.48539325842697
309 18 36.79822616407982
310 18 36.648648648648646
311 18 36.33103448275862
312 18 36.60887949260042
313 18 36.66821345707657
314 18 36.48539325842697
315 18 36.753488372093024
316 18 36.835266821345705
317 18 36.25961538461539
318 18 36.60576923076923
319 18 36.99769053117783
320 18 36.0
321 18 36.613138686131386
322 18 36.765957446808514
323 18 36.84905660377358
324 18 36.445544554455445
325 18 37.077306733167084
326 18 36.859188544152744
327 18 37.00934579439252
328 18 36.869565217391305
329 18 36.426540284360186
330 18 36.62531017369727
331 18 37.12230215827338
332 18 36.776978417266186
333 18 36.69041095890411
334 18 36.44887780548628
335 18 36.76190476190476
336 18 36.82233502538071
337 18 36.646153846153844
338 18 36.54545454545455
339 18 36.58064516129032
340 18 36.391304347826086
341 18 36.59668508287293
342 18 36.825214899713465
343 18 36.483870967741936
344 18 36.82442748091603
345 18 36.63905325443787
346 18 37.27918781725889
347 18 36.65060240963855
348 18 36.20396600566572
349 18 36.71590909090909
350 18 37.07462686567164
351 18 36.57294429708223
352 18 36.83236994219653
353 18 36.59833795013851
354 18 36.97885196374622
355 18 36.905660377358494
356 18 36.485175202156334
357 18 37.0253164556962
358 18 37.05882352941177
359 18 36.79245283018868
360 18 37.47634069400631
361 18 36.42857142857143
362 18 36.30769230769231
363 18 37.07784431137725
364 18 36.77538461538462
365 18 36.774193548387096
366 18 37.44412607449857
367 18 37.2983606557377
368 18 36.88343558282209
369 18 37.05882352941177
370 18 36.5625
371 18 36.72240802675585
372 18 37.207317073170735
373 18 37.6875
374 18 37.311258278145694
375 18 37.35849056603774
376 18 36.906474820143885
377 18 36.8780487804878
378 18 36.890459363957596
379 18 36.622837370242216
380 18 36.48160535117057
381 18 37.61379310344827
382 18 37.08724832214765
383 18 36.864
384 18 36.84848484848485
385 18 36.52173913043478
386 18 36.68181818181818
387 18 36.78832116788321
388 18 36.38709677419355
389 18 36.888888888888886
390 18 37.333333333333336
391 18 36.689655172413794
392 18 36.618556701030926
393 18 37.265625
394 18 36.92307692307692
395 18 36.874493927125506
396 18 36.7970479704797
397 18 36.547528517110266
398 18 36.892561983471076
399 18 36.52554744525548
400 18 36.951541850220266
401 18 37.136842105263156
402 18 36.881632653061224
403 18 36.91914893617021
404 18 37.07692307692308
405 18 37.39055793991416
406 18 36.151898734177216
407 18 36.892561983471076
408 18 36.333333333333336
409 18 36.4106463878327
410 18 36.314410480349345
411 18 36.62882096069869
412 18 36.91139240506329
413 18 36.48430493273543
414 18 37.33953488372093
415 18 37.74757281553398
416 18 36.51428571428571
417 18 36.59504132231405
418 18 36.63716814159292
419 18 37.064039408866996
420 18 36.648648648648646
421 18 36.52173913043478
422 18 36.74074074074074
423 18 36.16901408450704
424 18 36.6457399103139
425 18 36.17307692307692
426 18 36.344497607655505
427 18 36.53731343283582
428 18 36.354679802955665
429 18 36.18
430 18 36.34285714285714
431 18 36.17910447761194
432 18 36.189473684210526
433 18 36.33644859813084
434 18 36.774193548387096
435 18 36.54
436 18 36.17224880382775
437 18 36.57754010695187
438 18 36.339622641509436
439 18 36.65853658536585
440 18 36.373056994818654
441 18 36.16901408450704
442 18 36.36548223350254
443 18 36.0
444 18 36.59340659340659
445 18 36.36
446 18 36.20224719101124
447 18 36.373056994818654
448 18 36.40909090909091
449 18 36.193548387096776
450 18 36.17910447761194
451 18 36.0
452 18 36.813559322033896
453 18 36.41860465116279
454 18 36.21951219512195
455 18 36.0
456 18 36.0
457 18 36.20338983050848
458 18 36.423529411764704
459 18 36.0
460 18 36.0
461 18 36.21818181818182
462 18 36.0
463 18 36.2093023255814
464 18 36.21052631578947
465 18 36.0
466 18 36.0
467 18 36.0
468 18 36.0
469 18 36.0
470 18 36.23529411764706
471 18 36.0
472 18 36.0
473 18 36.0
474 18 36.679245283018865
475 18 36.0
476 18 36.0
477 18 36.49315068493151
478 18 36.45569620253165
479 18 36.0
480 18 36.0
481 18 36.0
482 18 36.0
483 18 36.225
484 18 36.0
485 18 36.0
486 18 36.0
487 18 36.0
488 18 36.28125
489 18 36.0
490 18 36.0
491 18 36.0
492 18 36.0
493 18 36.0
494 18 36.0
495 18 36.0
496 18 36.0
497 18 36.36363636363637
498 18 36.0
499 18 36.0
500 18 36.0

1 19 915.876
2 19 484.1763527054108
3 19 318.89447236180905
4 19 233.32459677419354
5 19 193.46840521564695
6 19 180.1467336683417
7 19 155.29435483870967
8 19 134.15853658536585
9 19 125.33808553971487
10 19 117.43002028397567
11 19 111.98572884811416
12 19 108.62118126272912
13 19 96.56701030927834
14 19 92.59815005138746
15 19 86.77319587628865
16 19 87.5482546201232
17 19 80.24844720496894
18 19 78.97425334706489
19 19 76.98241985522233
20 19 75.25103734439834
21 19 72.59876543209876
22 19 71.5813953488372
23 19 68.69989615784009
24 19 65.76923076923077
25 19 65.04
26 19 63.9746835443038
27 19 63.10425531914893
28 19 63.38723404255319
29 19 59.41525423728814
30 19 61.62486828240253
31 19 58.82302771855011
32 19 59.529286474973375
33 19 56.5940170940171
34 19 56.9593147751606
35 19 57.34398296059638
36 19 54.75982532751092
37 19 55.31289640591966
38 19 51.971800433839476
39 19 52.255135135135134
40 19 51.489177489177486
41 19 54.30918918918919
42 19 53.554831704668835
43 19 50.30869565217391
44 19 51.38495092693566
45 19 52.86056644880174
46 19 50.99890710382514
47 19 50.13830954994511
48 19 49.603053435114504
49 19 50.411633109619686
50 19 49.290465631929045
51 19 49.95264937993235
52 19 48.38274336283186
53 19 47.56263736263736
54 19 46.85682574916759
55 19 47.15137614678899
56 19 46.599777034559644
57 19 47.16647791619479
58 19 46.65217391304348
59 19 45.66093928980527
60 19 45.319148936170215
61 19 45.56461001164144
62 19 44.43409090909091
63 19 44.98654708520179
64 19 45.163218390804595
65 19 46.01331853496115
66 19 44.941451990632316
67 19 44.94857142857143
68 19 45.058411214953274
69 19 45.09154929577465
70 19 44.2434988179669
71 19 43.97456647398844
72 19 43.55452436194896
73 19 43.39697322467986
74 19 44.00232288037166
75 19 43.20608899297424
76 19 43.12154031287605
77 19 42.43187066974596
78 19 44.25609756097561
79 19 43.04830917874396
80 19 42.86255924170616
81 19 43.041769041769044
82 19 42.65034965034965
83 19 42.37247924080664
84 19 42.98212157330155
85 19 42.29565217391304
86 19 41.8974358974359
87 19 42.49815043156597
88 19 42.473358116480796
89 19 41.92466585662211
90 19 41.386138613861384
91 19 42.31400966183575
92 19 41.71995043370508
93 19 41.823312883435584
94 19 41.106918238993714
95 19 41.94074074074074
96 19 41.476190476190474
97 19 40.9925
98 19 41.61
99 19 40.87950310559006
100 19 40.88308457711443
101 19 41.306431273644385
102 19 41.64186633039092
103 19 41.08238276299113
104 19 40.73873873873874
105 19 40.96287128712871
106 19 40.40506329113924
107 19 40.863346104725416
108 19 40.95191122071517
109 19 40.98605830164765
110 19 40.75156054931336
111 19 41.315104166666664
112 19 40.17142857142857
113 19 40.714285714285715
114 19 40.38393977415308
115 19 39.904884318766065
116 19 41.20053475935829
117 19 40.58638743455497
118 19 40.822281167108756
119 19 40.205804749340366
120 19 39.88310038119441
121 19 39.6757457846952
122 19 40.149100257069406
123 19 40.40951122853369
124 19 39.7295188556567
125 19 40.08288770053476
126 19 39.953991880920164
127 19 40.72162162162162
128 19 39.66533864541832
129 19 39.58760107816712
130 19 39.76021798365122
131 19 39.65893587994543
132 19 40.64032697547684
133 19 39.65893587994543
134 19 40.4158940397351
135 19 39.722527472527474
136 19 39.7828418230563
137 19 39.177464788732394
138 19 39.69230769230769
139 19 39.57676348547718
140 19 39.74830852503383
141 19 39.86376021798365
142 19 39.90264255910987
143 19 39.4716459197787
144 19 39.32262382864793
145 19 39.38836265223275
146 19 39.64985994397759
147 19 39.39972714870396
148 19 39.477777777777774
149 19 39.29545454545455
150 19 39.65217391304348
151 19 39.13352272727273
152 19 39.26842837273992
153 19 39.03438395415473
154 19 39.61931818181818
155 19 39.6709219858156
156 19 39.266666666666666
157 19 39.21896792189679
158 19 39.27777777777778
159 19 39.201149425287355
160 19 39.27405247813411
161 19 38.824891461649784
162 19 38.886297376093296
163 19 39.386861313868614
164 19 39.28089887640449
165 19 39.29481481481481
166 19 38.72540381791483
167 19 39.0316742081448
168 19 39.30253353204173
169 19 38.66279069767442
170 19 38.95420974889217
171 19 38.60230547550432
172 19 38.94582723279649
173 19 39.20180722891566
174 19 38.95703703703704
175 19 38.95845697329377
176 19 38.912912912912915
177 19 38.888888888888886
178 19 39.26283987915408
179 19 38.94409937888199
180 19 38.669603524229075
181 19 38.91704374057315
182 19 39.18573551263002
183 19 38.89411764705882
184 19 38.60492040520984
185 19 38.7125
186 19 39.20180722891566
187 19 38.83255086071988
188 19 38.738415545590435
189 19 38.88098918083462
190 19 38.98928024502297
191 19 38.42155309033281
192 19 38.69090909090909
193 19 38.73076923076923
194 19 38.54895666131621
195 19 38.53105590062112
196 19 38.596546310832025
197 19 38.295489891135304
198 19 38.68571428571428
199 19 38.42696629213483
200 19 38.705882352941174
201 19 38.367149758454104
202 19 38.35130970724191
203 19 38.54545454545455
204 19 38.546325878594246
205 19 38.368336025848144
206 19 38.36363636363637
207 19 38.25675675675676
208 19 38.79293739967897
209 19 38.57672849915683
210 19 38.716981132075475
211 19 38.49190938511327
212 19 38.542857142857144
213 19 38.44039735099338
214 19 38.79421221864952
215 19 38.500823723229
216 19 38.49190938511327
217 19 38.44481605351171
218 19 38.869281045751634
219 19 38.677471636953
220 19 38.48796147672552
221 19 38.63439065108514
222 19 38.43111831442464
223 19 38.52054794520548
224 19 38.3150912106136
225 19 38.51178451178451
226 19 38.49754500818331
227 19 38.33509700176367
228 19 38.43894389438944
229 19 38.395833333333336
230 19 38.642978003384094
231 19 38.51525423728813
232 19 38.601054481546576
233 19 38.381909547738694
234 19 38.4440734557596
235 19 38.681003584229394
236 19 38.71452991452991
237 19 38.39378238341969
238 19 38.4367816091954
239 19 38.20070422535211
240 19 38.26161790017212
241 19 38.68468468468468
242 19 38.336283185840706
243 19 38.40714285714286
244 19 38.645161290322584
245 19 38.3448275862069
246 19 38.55072463768116
247 19 38.46666666666667
248 19 38.1958762886598
249 19 38.621818181818185
250 19 38.25894378194208
251 19 38.42857142857143
252 19 38.57382550335571
253 19 38.27191413237925
254 19 38.35055350553505
255 19 38.20802919708029
256 19 38.75179856115108
257 19 38.34296028880866
258 19 38.13768115942029
259 19 38.420664206642066
260 19 38.27142857142857
261 19 38.44186046511628
262 19 38.48101265822785
263 19 38.21509433962264
264 19 38.50666666666667
265 19 38.49534450651769
266 19 38.701107011070114
267 19 38.542857142857144
268 19 38.64165103189494
269 19 38.48628884826326
270 19 38.295719844357976
271 19 38.45418326693227
272 19 38.34358047016275
273 19 38.67588932806324
274 19 38.51450676982592
275 19 38.34296028880866
276 19 38.52882703777336
277 19 38.82121807465619
278 19 38.38076152304609
279 19 38.50570342205323
280 19 38.46817248459959
281 19 38.223968565815326
282 19 38.381526104417674
283 19 38.46530612244898
284 19 38.57904761904762
285 19 38.689516129032256
286 19 38.592592592592595
287 19 38.63731656184486
288 19 38.37181996086105
289 19 38.315352697095435
290 19 38.6031746031746
291 19 38.68263473053892
292 19 38.456
293 19 38.37773359840954
294 19 38.78350515463917
295 19 38.38854805725971
296 19 38.70661157024794
297 19 38.80508474576271
298 19 38.406852248394
299 19 38.41394335511983
300 19 38.63465553235908
301 19 38.896995708154506
302 19 38.745098039215684
303 19 39.10373443983403
304 19 38.39748953974895
305 19 38.91466083150985
306 19 38.41125541125541
307 19 38.4337899543379
308 19 38.580786026200876
309 19 38.90047393364929
310 19 39.017857142857146
311 19 38.789838337182445
312 19 38.916666666666664
313 19 38.791666666666664
314 19 38.35680751173709
315 19 39.06542056074766
316 19 38.338530066815146
317 19 38.35514018691589
318 19 38.42128603104213
319 19 38.729016786570746
320 19 38.806603773584904
321 19 38.99346405228758
322 19 38.647201946472016
323 19 39.373493975903614
324 19 38.65679012345679
325 19 38.63636363636363
326 19 39.0
327 19 39.08010335917313
328 19 38.36626506024096
329 19 38.66334164588529
330 19 38.77948717948718
331 19 39.16235294117647
332 19 38.904761904761905
333 19 38.6551724137931
334 19 38.56435643564357
335 19 38.890625
336 19 38.88831168831169
337 19 38.88831168831169
338 19 39.03825136612022
339 19 38.9344262295082
340 19 39.36088154269972
341 19 39.03825136612022
342 19 39.10582010582011
343 19 38.84444444444444
344 19 38.81720430107527
345 19 38.745098039215684
346 19 38.96883852691218
347 19 39.14835164835165
348 19 38.861189801699716
349 19 38.616216216216216
350 19 39.63323782234957
351 19 38.64772727272727
352 19 39.20461095100865
353 19 39.25525525525526
354 19 38.455089820359284
355 19 38.7987987987988
356 19 38.78698224852071
357 19 38.97714285714286
358 19 38.93251533742331
359 19 38.91566265060241
360 19 38.67857142857143
361 19 39.06211180124224
362 19 39.137724550898206
363 19 38.68882175226586
364 19 38.97435897435897
365 19 38.96507936507936
366 19 39.65732087227414
367 19 38.8
368 19 38.36190476190476
369 19 39.0
370 19 38.641891891891895
371 19 39.25
372 19 39.55102040816327
373 19 38.644067796610166
374 19 39.57324840764331
375 19 38.74025974025974
376 19 39.658181818181816
377 19 38.70631970260223
378 19 38.80281690140845
379 19 38.80565371024735
380 19 39.08571428571429
381 19 38.936619718309856
382 19 38.51525423728813
383 19 39.5893536121673
384 19 39.06666666666667
385 19 39.36690647482014
386 19 38.766129032258064
387 19 39.064
388 19 38.936619718309856
389 19 39.12177121771218
390 19 38.9568345323741
391 19 38.59607843137255
392 19 39.11297071129707
393 19 38.76
394 19 38.6204081632653
395 19 38.411552346570396
396 19 39.685483870967744
397 19 38.666666666666664
398 19 38.622950819672134
399 19 38.0
400 19 39.20634920634921
401 19 38.15079365079365
402 19 38.33777777777778
403 19 38.745098039215684
404 19 38.327586206896555
405 19 38.86363636363637
406 19 38.775510204081634
407 19 38.883720930232556
408 19 38.48510638297872
409 19 38.336283185840706
410 19 38.3304347826087
411 19 38.46341463414634
412 19 38.89201877934272
413 19 38.87557603686636
414 19 38.35023041474654
415 19 38.713615023474176
416 19 38.491379310344826
417 19 38.372549019607845
418 19 38.0
419 19 38.522935779816514
420 19 38.75247524752475
421 19 38.87557603686636
422 19 38.76
423 19 38.70046082949309
424 19 38.360189573459714
425 19 38.791666666666664
426 19 38.0
427 19 38.70046082949309
428 19 38.429378531073446
429 19 38.922330097087375
430 19 38.95
431 19 38.56716417910448
432 19 38.931372549019606
433 19 38.212290502793294
434 19 38.19387755102041
435 19 38.18811881188119
436 19 38.46060606060606
437 19 38.179245283018865
438 19 38.44186046511628
439 19 38.19191919191919
440 19 38.18627450980392
441 19 38.821621621621624
442 19 38.616216216216216
443 19 38.21714285714286
444 19 38.20879120879121
445 19 38.212290502793294
446 19 38.417582417582416
447 19 38.503311258278146
448 19 38.22222222222222
449 19 38.20765027322405
450 19 38.192893401015226
451 19 38.21714285714286
452 19 38.2375
453 19 38.503311258278146
454 19 38.22352941176471
455 19 38.0
456 19 38.4367816091954
457 19 38.716981132075475
458 19 38.21111111111111
459 19 38.23456790123457
460 19 38.22093023255814
461 19 38.0
462 19 38.0
463 19 38.0
464 19 38.0
465 19 38.23030303030303
466 19 38.23456790123457
467 19 38.243589743589745
468 19 38.0
469 19 38.0
470 19 38.25675675675676
471 19 38.0
472 19 38.0
473 19 38.24203821656051
474 19 38.0
475 19 38.0
476 19 38.279411764705884
477 19 38.243589743589745
478 19 38.0
479 19 38.0
480 19 38.0
481 19 38.0
482 19 38.0
483 19 38.0
484 19 38.0
485 19 38.304
486 19 38.0
487 19 38.0
488 19 38.3089430894309
489 19 38.0
490 19 38.0
491 19 38.0
492 19 38.0
493 19 38.0
494 19 38.0
495 19 38.0
496 19 38.0
497 19 38.0
498 19 38.0
499 19 38.0
500 19 38.0

1 20 864.24
2 20 451.51454363089266
3 20 304.49144008056396
4 20 248.4653961885657
5 20 204.04040404040404
6 20 175.92705167173253
7 20 148.05247225025226
8 20 141.3467336683417
9 20 129.0964467005076
10 20 117.19226856561546
11 20 110.02044989775051
12 20 108.74743326488706
13 20 98.43298969072166
14 20 94.91803278688525
15 20 87.04196519959058
16 20 86.12538540596094
17 20 83.95061728395062
18 20 79.45945945945945
19 20 78.18743563336766
20 20 75.70833333333333
21 20 71.96635120925342
22 20 72.76507276507276
23 20 71.0460251046025
24 20 69.19032597266036
25 20 65.12605042016807
26 20 65.98111227701993
27 20 64.51476793248945
28 20 62.694736842105264
29 20 61.795142555438225
30 20 62.29232386961094
31 20 60.40468583599574
32 20 58.6272439281943
33 20 58.82854100106496
34 20 57.26405090137858
35 20 57.96610169491525
36 20 57.95918367346939
37 20 55.483870967741936
38 20 55.0271444082519
39 20 56.612729234088455
40 20 54.494015233949945
41 20 52.80701754385965
42 20 53.27641408751334
43 20 52.03073545554336
44 20 52.61774370208105
45 20 52.260198456449835
46 20 52.01334816462737
47 20 50.33259423503326
48 20 52.430632630410656
49 20 50.58954393770856
50 20 50.917225950783
51 20 49.96648044692738
52 20 48.507795100222715
53 20 48.02660753880266
54 20 50.02227171492205
55 20 48.169642857142854
56 20 47.222857142857144
57 20 47.534246575342465
58 20 48.54586129753915
59 20 48.717366628830874
60 20 47.20271800679502
61 20 47.755102040816325
62 20 47.184241019698725
63 20 46.689419795221845
64 20 46.87782805429864
65 20 46.79678530424799
66 20 46.752037252619324
67 20 47.895981087470446
68 20 45.77415599534342
69 20 45.12223515715949
70 20 46.84516880093132
71 20 45.5188679245283
72 20 45.320665083135395
73 20 46.06060606060606
74 20 45.628604382929645
75 20 45.07638072855464
76 20 45.017921146953405
77 20 45.36130536130536
78 20 44.8780487804878
79 20 44.904761904761905
80 20 45.243619489559165
81 20 44.30622009569378
82 20 45.693950177935946
83 20 44.91484184914842
84 20 44.18491484184915
85 20 44.396654719235364
86 20 43.87096774193548
87 20 43.56968215158924
88 20 44.30913348946136
89 20 43.94574599260173
90 20 43.92156862745098
91 20 43.72093023255814
92 20 43.90243902439025
93 20 44.355444305381724
94 20 43.86007237635706
95 20 43.6272040302267
96 20 42.915601023017906
97 20 43.60864040660737
98 20 42.76543209876543
99 20 43.95378690629011
100 20 42.53416149068323
101 20 42.92559899117276
102 20 42.23880597014925
103 20 42.92191435768262
104 20 43.17380352644836
105 20 42.803504380475594
106 20 42.468513853904284
107 20 42.7979274611399
108 20 42.30065359477124
109 20 42.5
110 20 42.93577981651376
111 20 43.285528031290745
112 20 43.084832904884315
113 20 42.760416666666664
114 20 42.656042496679945
115 20 42.41469816272966
116 20 42.184655396618986
117 20 42.108108108108105
118 20 41.92893401015228
119 20 41.773142112125164
120 20 42.17218543046358
121 20 42.1578947368421
122 20 42.3342175066313
123 20 42.745625841184385
124 20 41.76234979973298
125 20 42.19839142091153
126 20 41.60206718346253
127 20 42.42744063324538
128 20 41.61073825503356
129 20 42.11920529801324
130 20 42.026666666666664
131 20 41.65289256198347
132 20 41.59340659340659
133 20 41.96808510638298
134 20 41.79020979020979
135 20 41.90217391304348
136 20 41.30612244897959
137 20 41.53005464480874
138 20 41.183098591549296
139 20 42.26832641770401
140 20 41.765517241379314
141 20 41.833333333333336
142 20 41.67341430499325
143 20 42.310866574965615
144 20 41.58904109589041
145 20 40.99722991689751
146 20 41.60228898426323
147 20 41.47308781869688
148 20 41.687763713080166
149 20 41.279554937413074
150 20 41.51048951048951
151 20 41.69398907103825
152 20 41.371428571428574
153 20 41.13960113960114
154 20 41.60919540229885
155 20 40.982658959537574
156 20 41.18476727785614
157 20 41.3855421686747
158 20 41.29943502824859
159 20 40.83798882681564
160 20 40.851063829787236
161 20 41.28851540616247
162 20 40.463096960926194
163 20 40.705882352941174
164 20 41.027104136947216
165 20 41.092564491654024
166 20 41.42247510668563
167 20 40.971168437025796
168 20 40.7492795389049
169 20 40.713224368499255
170 20 41.31147540983606
171 20 40.78078078078078
172 20 40.41481481481482
173 20 40.81513828238719
174 20 40.78549848942598
175 20 40.881057268722465
176 20 40.36697247706422
177 20 40.85889570552147
178 20 40.736196319018404
179 20 41.00443131462334
180 20 40.71111111111111
181 20 40.963855421686745
182 20 40.760233918128655
183 20 40.942562592047125
184 20 40.609756097560975
185 20 40.75
186 20 40.41979010494752
187 20 40.711974110032365
188 20 40.656716417910445
189 20 40.75590551181102
190 20 40.72948328267477
191 20 41.0828025477707
192 20 40.876369327073554
193 20 40.78431372549019
194 20 40.790273556231
195 20 40.559006211180126
196 20 40.38034865293186
197 20 40.38338658146965
198 20 40.82670906200318
199 20 40.630914826498426
200 20 40.61919504643963
201 20 40.46280991735537
202 20 40.38461538461539
203 20 40.91883614088821
204 20 40.80944350758853
205 20 40.91205211726384
206 20 40.58252427184466
207 20 40.62176165803109
208 20 40.5625
209 20 40.583468395461914
210 20 40.40472175379426
211 20 40.45454545454545
212 20 40.53156146179402
213 20 40.583468395461914
214 20 40.26101141924959
215 20 40.32948929159802
216 20 40.52117263843648
217 20 40.666666666666664
218 20 40.328947368421055
219 20 40.686106346483704
220 20 40.66006600660066
221 20 40.33112582781457
222 20 40.407470288624786
223 20 40.52287581699346
224 20 40.33613445378151
225 20 40.963855421686745
226 20 40.57877813504823
227 20 40.3448275862069
228 20 40.268006700167504
229 20 40.54237288135593
230 20 40.407470288624786
231 20 40.429338103756706
232 20 40.40066777963272
233 20 40.483592400690846
234 20 40.41522491349481
235 20 40.4159445407279
236 20 40.280210157618214
237 20 40.63268892794376
238 20 40.564373897707235
239 20 40.287253141831236
240 20 40.3338898163606
241 20 40.52238805970149
242 20 40.273972602739725
243 20 40.41811846689895
244 20 40.71301247771836
245 20 40.22181146025878
246 20 40.27444253859348
247 20 40.51282051282051
248 20 40.49557522123894
249 20 40.4920913884007
250 20 40.21978021978022
251 20 40.515653775322285
252 20 40.57450628366248
253 20 40.220588235294116
254 20 40.36697247706422
255 20 40.41237113402062
256 20 40.59925093632959
257 20 40.275862068965516
258 20 40.378787878787875
259 20 40.14760147601476
260 20 40.70422535211268
261 20 40.47337278106509
262 20 40.280701754385966
263 20 40.46875
264 20 40.220588235294116
265 20 40.22304832713755
266 20 40.508166969147005
267 20 40.391389432485326
268 20 40.60491493383743
269 20 40.3690036900369
270 20 40.52238805970149
271 20 40.47713717693837
272 20 40.37523452157598
273 20 40.5668016194332
274 20 40.625
275 20 40.790513833992094
276 20 40.294117647058826
277 20 40.40899795501022
278 20 40.148148148148145
279 20 40.59701492537314
280 20 40.37593984962406
281 20 40.922431865828095
282 20 40.15873015873016
283 20 40.4642166344294
284 20 40.16129032258065
285 20 40.33613445378151
286 20 40.65040650406504
287 20 40.55888223552894
288 20 40.43572984749456
289 20 40.77220077220077
290 20 40.75471698113208
291 20 40.46783625730994
292 20 40.588235294117645
293 20 40.70640176600441
294 20 40.48
295 20 40.97560975609756
296 20 40.424628450106155
297 20 40.527472527472526
298 20 40.25974025974026
299 20 40.433839479392624
300 20 40.578512396694215
301 20 40.43956043956044
302 20 40.262008733624455
303 20 40.50847457627118
304 20 40.518358531317496
305 20 40.62222222222222
306 20 40.98876404494382
307 20 40.92050209205021
308 20 40.827586206896555
309 20 40.62222222222222
310 20 40.69114470842332
311 20 40.66985645933014
312 20 40.71748878923767
313 20 40.41753653444676
314 20 40.87167070217917
315 20 40.89086859688196
316 20 40.959232613908874
317 20 40.283687943262414
318 20 40.95238095238095
319 20 40.184331797235025
320 20 40.821917808219176
321 20 41.4621409921671
322 20 40.71910112359551
323 20 40.7710843373494
324 20 40.55427251732102
325 20 40.80808080808081
326 20 40.79207920792079
327 20 40.87167070217917
328 20 40.88154269972452
329 20 40.749414519906324
330 20 40.71611253196931
331 20 40.7
332 20 40.81218274111675
333 20 40.816326530612244
334 20 41.047120418848166
335 20 41.43884892086331
336 20 40.62992125984252
337 20 41.53005464480874
338 20 41.300813008130085
339 20 41.253263707571804
340 20 41.53392330383481
341 20 40.62176165803109
342 20 41.03896103896104
343 20 40.68571428571428
344 20 40.449438202247194
345 20 41.00840336134454
346 20 40.69767441860465
347 20 40.95744680851064
348 20 41.37931034482759
349 20 40.99173553719008
350 20 40.49079754601227
351 20 41.32132132132132
352 20 41.12676056338028
353 20 40.61162079510704
354 20 41.146131805157594
355 20 40.469208211143695
356 20 40.35928143712575
357 20 41.06194690265487
358 20 41.48148148148148
359 20 40.70175438596491
360 20 41.11455108359133
361 20 41.333333333333336
362 20 40.864197530864196
363 20 41.00313479623824
364 20 40.53156146179402
365 20 41.37931034482759
366 20 41.03896103896104
367 20 40.79207920792079
368 20 41.294117647058826
369 20 40.54421768707483
370 20 41.298701298701296
371 20 41.285714285714285
372 20 40.857142857142854
373 20 40.955631399317404
374 20 40.824742268041234
375 20 40.96551724137931
376 20 40.78947368421053
377 20 41.3986013986014
378 20 41.74454828660436
379 20 40.94915254237288
380 20 41.36363636363637
381 20 40.86021505376344
382 20 40.40268456375839
383 20 40.706713780918726
384 20 41.03448275862069
385 20 41.08108108108108
386 20 41.8978102189781
387 20 41.833333333333336
388 20 40.902255639097746
389 20 41.15107913669065
390 20 41.774193548387096
391 20 41.06060606060606
392 20 40.75187969924812
393 20 40.79681274900398
394 20 40.93385214007782
395 20 41.15702479338843
396 20 40.816326530612244
397 20 41.31147540983606
398 20 40.851063829787236
399 20 40.96774193548387
400 20 40.68376068376068
401 20 41.495327102803735
402 20 41.228070175438596
403 20 40.858369098712444
404 20 40.892857142857146
405 20 40.72072072072072
406 20 41.46938775510204
407 20 40.535714285714285
408 20 41.12149532710281
409 20 40.36036036036036
410 20 40.175438596491226
411 20 40.57692307692308
412 20 41.502347417840376
413 20 40.77669902912621
414 20 40.33613445378151
415 20 40.76923076923077
416 20 40.966183574879224
417 20 40.19230769230769
418 20 40.17777777777778
419 20 40.833333333333336
420 20 40.19417475728155
421 20 40.19230769230769
422 20 40.57142857142857
423 20 40.37914691943128
424 20 41.54696132596685
425 20 40.38095238095238
426 20 40.44692737430167
427 20 41.19402985074627
428 20 40.57142857142857
429 20 40.0
430 20 40.0
431 20 40.42553191489362
432 20 40.563380281690144
433 20 40.41884816753927
434 20 40.0
435 20 40.21164021164021
436 20 40.648648648648646
437 20 40.204081632653065
438 20 40.705882352941174
439 20 40.23391812865497
440 20 40.42553191489362
441 20 40.23809523809524
442 20 40.46242774566474
443 20 40.0
444 20 40.0
445 20 40.0
446 20 40.23952095808383
447 20 40.451977401129945
448 20 40.24539877300614
449 20 40.0
450 20 40.24691358024691
451 20 40.24390243902439
452 20 40.824742268041234
453 20 40.28169014084507
454 20 40.21621621621622
455 20 40.0
456 20 40.0
457 20 40.0
458 20 40.0
459 20 40.0
460 20 40.0
461 20 40.0
462 20 40.0
463 20 40.0
464 20 40.57142857142857
465 20 40.0
466 20 40.0
467 20 40.0
468 20 40.0
469 20 40.0
470 20 40.0
471 20 40.0
472 20 40.0
473 20 40.254777070063696
474 20 40.0
475 20 40.0
476 20 40.0
477 20 40.285714285714285
478 20 40.34188034188034
479 20 40.0
480 20 40.0
481 20 40.0
482 20 40.0
483 20 40.0
484 20 40.0
485 20 40.0
486 20 40.0
487 20 40.0
488 20 40.0
489 20 40.0
490 20 40.0
491 20 40.0
492 20 40.0
493 20 40.41237113402062
494 20 40.0
495 20 40.40816326530612
496 20 40.43010752688172
497 20 40.4040404040404
498 20 40.0
499 20 40.0
500 20 40.0

1 21 938.0840840840841
2 21 473.72972972972974
3 21 341.5519677093845
4 21 259.3098591549296
5 21 204.1748743718593
6 21 180.50252270433904
7 21 152.85106382978722
8 21 145.02527805864509
9 21 137.36170212765958
10 21 124.1219512195122
11 21 116.6002034587996
12 21 103.08307692307692
13 21 101.27384615384615
14 21 94.0
15 21 93.07062436028659
16 21 89.28792569659443
17 21 86.46043165467626
18 21 83.48041237113402
19 21 79.04106776180699
20 21 77.23284823284823
21 21 77.33402489626556
22 21 75.90625
23 21 71.7699481865285
24 21 70.80254777070064
25 21 72.03108808290155
26 21 68.27760252365931
27 21 69.7634635691658
28 21 64.11702127659575
29 21 63.51111111111111
30 21 60.64693446088795
31 21 62.39744952178533
32 21 61.64224137931034
33 21 60.26480086114101
34 21 60.67659574468085
35 21 59.877155172413794
36 21 58.04545454545455
37 21 59.631862217438105
38 21 57.41657696447793
39 21 55.92465016146394
40 21 57.07692307692308
41 21 56.5928338762215
42 21 55.480349344978166
43 21 54.45454545454545
44 21 54.466593647316536
45 21 53.702643171806166
46 21 52.92274211099021
47 21 53.687361419068736
48 21 53.52755905511811
49 21 51.53488372093023
50 21 51.92642140468227
51 21 51.58389261744966
52 21 52.72542372881356
53 21 51.674418604651166
54 21 49.468822170900694
55 21 51.07982261640798
56 21 50.8496583143508
57 21 49.58071748878924
58 21 50.704416761041905
59 21 49.22834645669291
60 21 50.821917808219176
61 21 48.725806451612904
62 21 47.60633484162896
63 21 49.05677867902665
64 21 47.796380090497735
65 21 47.992924528301884
66 21 48.255319148936174
67 21 48.336
68 21 47.9
69 21 47.10550458715596
70 21 47.39858490566038
71 21 48.02150537634409
72 21 47.872037914691944
73 21 47.963592233009706
74 21 47.107438016528924
75 21 47.81384248210024
76 21 46.65542168674699
77 21 47.231664726426075
78 21 46.220338983050844
79 21 46.28978622327791
80 21 46.334152334152336
81 21 46.26602176541717
82 21 46.22545454545455
83 21 46.01240694789082
84 21 46.50182704019488
85 21 46.05482717520858
86 21 45.89369592088999
87 21 45.9375
88 21 46.01470588235294
89 21 45.37871287128713
90 21 45.76196319018405
91 21 44.60506329113924
92 21 45.1150895140665
93 21 45.324120603015075
94 21 45.10727496917386
95 21 45.900763358778626
96 21 45.31578947368421
97 21 44.473751600512166
98 21 45.03037974683544
99 21 44.57471264367816
100 21 45.33249370277078
101 21 45.10137672090113
102 21 44.87671232876713
103 21 44.30651340996169
104 21 44.03225806451613
105 21 44.58130601792573
106 21 44.65891472868217
107 21 44.850192061459666
108 21 44.7148288973384
109 21 44.4156862745098
110 21 44.77410832232497
111 21 44.21343873517787
112 21 44.007751937984494
113 21 44.577023498694516
114 21 44.13740458015267
115 21 44.43396226415094
116 21 44.03403141361257
117 21 43.7522816166884
118 21 43.64594594594595
119 21 44.48031496062992
120 21 43.94701986754967
121 21 43.74765100671141
122 21 44.136546184738954
123 21 44.059945504087196
124 21 44.11390728476821
125 21 43.82608695652174
126 21 43.44412607449857
127 21 44.253926701570684
128 21 43.58490566037736
129 21 44.002724795640326
130 21 43.41129032258065
131 21 43.46853146853147
132 21 43.24193548387097
133 21 43.33241379310345
134 21 43.56
135 21 43.344
136 21 44.06275579809004
137 21 43.16504854368932
138 21 43.54706684856753
139 21 43.1522633744856
140 21 43.787234042553195
141 21 43.07082152974504
142 21 43.42083897158322
143 21 44.27350427350427
144 21 43.726027397260275
145 21 43.61079545454545
146 21 43.06030855539972
147 21 43.38
148 21 43.114525139664806
149 21 43.27641099855282
150 21 43.417004048582996
151 21 43.64825581395349
152 21 43.19318181818182
153 21 43.314366998577526
154 21 42.72832369942196
155 21 43.314366998577526
156 21 43.26126126126126
157 21 43.15151515151515
158 21 43.278260869565216
159 21 42.97674418604651
160 21 43.18573551263002
161 21 42.59238363892807
162 21 42.79941434846266
163 21 42.731494920174164
164 21 43.189269746646794
165 21 43.31623931623932
166 21 43.454819277108435
167 21 43.206896551724135
168 21 43.21646341463415
169 21 43.14820143884892
170 21 42.67941176470588
171 21 42.525
172 21 42.64714946070878
173 21 42.92920353982301
174 21 42.68852459016394
175 21 42.584234930448225
176 21 43.03030303030303
177 21 43.17209302325581
178 21 43.10697674418605
179 21 42.72755905511811
180 21 42.68955223880597
181 21 42.584234930448225
182 21 42.53333333333333
183 21 42.921630094043884
184 21 43.007496251874066
185 21 42.44954128440367
186 21 42.78139534883721
187 21 42.802547770700635
188 21 42.87240356083086
189 21 42.646153846153844
190 21 42.583333333333336
191 21 42.594339622641506
192 21 42.8855421686747
193 21 42.63732928679818
194 21 42.52173913043478
195 21 42.1953488372093
196 21 42.67741935483871
197 21 42.903225806451616
198 21 42.59340659340659
199 21 42.81951219512195
200 21 42.407766990291265
201 21 42.8936170212766
202 21 42.517719568567024
203 21 42.62273476112026
204 21 42.69078947368421
205 21 42.81159420289855
206 21 42.81685575364668
207 21 42.46666666666667
208 21 42.32915360501568
209 21 42.21070234113712
210 21 42.40063593004769
211 21 42.57632933104631
212 21 42.3453947368421
213 21 42.06930693069307
214 21 42.21212121212121
215 21 42.534181240063596
216 21 42.35958904109589
217 21 42.62273476112026
218 21 42.40384615384615
219 21 42.62582781456954
220 21 42.21
221 21 42.62171052631579
222 21 42.36144578313253
223 21 42.215753424657535
224 21 42.42211055276382
225 21 42.55813953488372
226 21 42.6406779661017
227 21 42.430034129692835
228 21 42.429301533219764
229 21 42.407766990291265
230 21 42.07179487179487
231 21 42.42211055276382
232 21 42.29681978798587
233 21 42.28668941979522
234 21 42.21951219512195
235 21 42.29370629370629
236 21 42.07342657342657
237 21 42.45652173913044
238 21 42.35958904109589
239 21 42.74074074074074
240 21 42.371024734982335
241 21 42.37567084078712
242 21 42.30601092896175
243 21 42.80769230769231
244 21 42.302158273381295
245 21 42.22419928825623
246 21 42.45652173913044
247 21 42.21989528795812
248 21 42.30769230769231
249 21 42.607594936708864
250 21 42.53260869565217
251 21 42.52877697841727
252 21 42.38532110091743
253 21 42.39325842696629
254 21 42.38251366120219
255 21 42.37906137184115
256 21 42.231192660550455
257 21 42.15584415584416
258 21 42.1578947368421
259 21 42.386740331491715
260 21 42.539449541284405
261 21 42.850828729281766
262 21 42.241842610364685
263 21 42.23247232472325
264 21 42.3954802259887
265 21 42.235074626865675
266 21 42.167330677290835
267 21 42.632768361581924
268 21 42.415841584158414
269 21 42.39325842696629
270 21 42.16502946954813
271 21 42.156716417910445
272 21 42.25049701789264
273 21 42.496062992125985
274 21 42.3206106870229
275 21 42.16061185468451
276 21 42.48742746615087
277 21 42.79696394686907
278 21 42.411764705882355
279 21 42.248520710059175
280 21 42.25301204819277
281 21 42.50199203187251
282 21 42.57988165680474
283 21 42.34927234927235
284 21 42.673346693386776
285 21 42.177215189873415
286 21 42.414201183431956
287 21 42.27391304347826
288 21 42.93333333333333
289 21 42.94285714285714
290 21 42.34146341463415
291 21 42.52173913043478
292 21 42.44967880085653
293 21 42.51428571428571
294 21 42.68993839835729
295 21 42.70736842105263
296 21 42.9685534591195
297 21 42.675862068965515
298 21 42.88235294117647
299 21 42.51012145748988
300 21 42.28636363636364
301 21 42.53503184713376
302 21 42.18666666666667
303 21 42.56884875846501
304 21 42.45851528384279
305 21 42.46770601336303
306 21 42.44303797468354
307 21 42.38095238095238
308 21 42.92511013215859
309 21 42.373333333333335
310 21 42.45161290322581
311 21 42.49528301886792
312 21 42.96330275229358
313 21 42.486111111111114
314 21 42.38356164383562
315 21 43.23529411764706
316 21 42.68372093023256
317 21 43.06944444444444
318 21 42.84943820224719
319 21 42.50480769230769
320 21 42.695035460992905
321 21 43.2144578313253
322 21 42.924205378973106
323 21 42.827586206896555
324 21 42.52896725440806
325 21 43.333333333333336
326 21 43.30935251798561
327 21 43.05527638190955
328 21 42.614634146341466
329 21 43.02439024390244
330 21 43.15211970074813
331 21 42.966751918158565
332 21 42.55263157894737
333 21 42.79459459459459
334 21 42.652849740932645
335 21 43.41085271317829
336 21 43.0
337 21 43.20942408376963
338 21 42.55702917771883
339 21 42.984375
340 21 43.46633416458853
341 21 42.36842105263158
342 21 43.440633245382585
343 21 42.88288288288288
344 21 42.83522727272727
345 21 43.2520325203252
346 21 43.02439024390244
347 21 43.44
348 21 42.387692307692305
349 21 42.957264957264954
350 21 42.98533724340176
351 21 43.10526315789474
352 21 42.62874251497006
353 21 43.23127035830619
354 21 42.525
355 21 43.362162162162164
356 21 42.5045045045045
357 21 43.040247678018574
358 21 43.11176470588235
359 21 42.515337423312886
360 21 43.74480712166172
361 21 43.462025316455694
362 21 43.18125
363 21 42.84
364 21 42.99324324324324
365 21 43.19620253164557
366 21 42.81818181818182
367 21 42.82084690553746
368 21 44.022222222222226
369 21 42.93630573248408
370 21 42.7875
371 21 43.33757961783439
372 21 43.22181818181818
373 21 42.40909090909091
374 21 43.30795847750865
375 21 43.24342105263158
376 21 43.04255319148936
377 21 43.2972972972973
378 21 42.99324324324324
379 21 43.09293680297398
380 21 42.65369649805447
381 21 43.239852398523986
382 21 42.78947368421053
383 21 44.041666666666664
384 21 43.44827586206897
385 21 43.4765625
386 21 42.608695652173914
387 21 43.292307692307695
388 21 42.33466135458168
389 21 42.633962264150945
390 21 43.12213740458015
391 21 42.69135802469136
392 21 43.58158995815899
393 21 42.67741935483871
394 21 42.59715639810427
395 21 43.549180327868854
396 21 42.86776859504132
397 21 42.697095435684645
398 21 42.717948717948715
399 21 42.52719665271967
400 21 43.261802575107296
401 21 42.38356164383562
402 21 42.90128755364807
403 21 42.543103448275865
404 21 42.79245283018868
405 21 42.674698795180724
406 21 43.41346153846154
407 21 42.40384615384615
408 21 42.583333333333336
409 21 42.19090909090909
410 21 42.94170403587444
411 21 42.73362445414847
412 21 43.47738693467337
413 21 42.8235294117647
414 21 42.215384615384615
415 21 42.95022624434389
416 21 42.642857142857146
417 21 43.45544554455446
418 21 42.40384615384615
419 21 42.659685863874344
420 21 42.77064220183486
421 21 42.659685863874344
422 21 42.206896551724135
423 21 42.0
424 21 42.56502242152467
425 21 42.659685863874344
426 21 42.42424242424242
427 21 42.247058823529414
428 21 42.26923076923077
429 21 42.70292887029289
430 21 42.23728813559322
431 21 42.46408839779006
432 21 42.88421052631579
433 21 42.23728813559322
434 21 42.5
435 21 42.0
436 21 42.73255813953488
437 21 43.030674846625764
438 21 42.22702702702703
439 21 42.232044198895025
440 21 42.21989528795812
441 21 42.0
442 21 42.93333333333333
443 21 42.0
444 21 42.21761658031088
445 21 42.0
446 21 42.44444444444444
447 21 42.0
448 21 42.0
449 21 42.31111111111111
450 21 42.265822784810126
451 21 42.26923076923077
452 21 42.50909090909091
453 21 42.0
454 21 42.0
455 21 42.25609756097561
456 21 42.323076923076925
457 21 42.0
458 21 42.49704142011834
459 21 42.541935483870965
460 21 42.0
461 21 42.25149700598802
462 21 42.0
463 21 42.3134328358209
464 21 42.0
465 21 42.0
466 21 42.0
467 21 42.325581395348834
468 21 42.0
469 21 42.28378378378378
470 21 42.0
471 21 42.0
472 21 42.0
473 21 42.0
474 21 42.3
475 21 42.0
476 21 42.0
477 21 42.0
478 21 42.34426229508197
479 21 42.0
480 21 42.0
481 21 42.325581395348834
482 21 42.0
483 21 42.36206896551724
484 21 42.0
485 21 42.0
486 21 42.0
487 21 42.0
488 21 42.0
489 21 42.0
490 21 42.34426229508197
491 21 42.0
492 21 42.0
493 21 42.0
494 21 42.0
495 21 42.0
496 21 42.0
497 21 42.0
498 21 42.0
499 21 42.0
500 21 42.0

1 22 914.672
2 22 463.6956956956957
3 22 326.4258324924319
4 22 255.2264529058116
5 22 208.01210898082743
6 22 188.75555555555556
7 22 156.78058645096056
8 22 148.9162462159435
9 22 137.79775280898878
10 22 120.83316481294237
11 22 111.73033707865169
12 22 112.68512820512821
13 22 105.94087665647298
14 22 99.68181818181819
15 22 91.11384615384615
16 22 95.78323108384458
17 22 92.14754098360656
18 22 84.474505723205
19 22 84.16016427104722
20 22 78.18672199170125
21 22 77.01149425287356
22 22 76.72268907563026
23 22 74.50052356020943
24 22 73.08786610878661
25 22 71.32631578947368
26 22 69.79625779625779
27 22 67.61764705882354
28 22 67.51965993623804
29 22 65.7864077669903
30 22 65.74006444683137
31 22 62.58092175777063
32 22 64.39365079365079
33 22 61.64731182795699
34 22 60.15069967707212
35 22 61.23566878980892
36 22 60.321041214750544
37 22 59.80952380952381
38 22 57.51293103448276
39 22 57.939655172413794
40 22 58.1703056768559
41 22 59.78993435448578
42 22 56.5921052631579
43 22 55.566265060240966
44 22 56.17429193899782
45 22 55.64562569213732
46 22 55.6144578313253
47 22 57.6976483762598
48 22 54.421052631578945
49 22 56.013483146067415
50 22 54.03160270880361
51 22 53.09497206703911
52 22 53.57823129251701
53 22 52.300925925925924
54 22 52.879368658399095
55 22 52.84943820224719
56 22 51.56880733944954
57 22 51.2841163310962
58 22 51.241142857142854
59 22 49.93488372093023
60 22 49.73046432616081
61 22 51.19529411764706
62 22 49.937716262975776
63 22 49.34722222222222
64 22 50.730011587485514
65 22 50.906976744186046
66 22 50.3812865497076
67 22 51.03196347031963
68 22 51.788980070339974
69 22 49.41375150784077
70 22 49.57159763313609
71 22 49.48079161816065
72 22 49.173396674584325
73 22 48.520908004778974
74 22 49.714285714285715
75 22 48.038140643623365
76 22 47.94110429447853
77 22 49.28
78 22 47.937122128174124
79 22 48.612048192771084
80 22 48.16
81 22 48.89486552567237
82 22 47.99045346062052
83 22 47.63547995139733
84 22 47.52427184466019
85 22 48.064918851435706
86 22 48.421052631578945
87 22 48.421052631578945
88 22 47.054811205846526
89 22 47.142857142857146
90 22 46.58492975734355
91 22 47.08108108108108
92 22 46.85859872611465
93 22 46.353233830845774
94 22 47.14673242909988
95 22 47.68527918781726
96 22 46.96259351620947
97 22 47.045735475896166
98 22 46.736040609137056
99 22 46.94444444444444
100 22 47.00515463917526
101 22 46.907242693773824
102 22 47.19170984455958
103 22 46.69731800766284
104 22 46.053333333333335
105 22 46.67724867724868
106 22 46.17066666666667
107 22 46.31869510664994
108 22 47.44987146529563
109 22 46.72911392405063
110 22 46.58163265306123
111 22 46.22279792746114
112 22 45.94538361508452
113 22 46.31274638633377
114 22 45.99466666666667
115 22 45.769130998702984
116 22 45.60323886639676
117 22 45.47651006711409
118 22 45.90551181102362
119 22 45.95687331536388
120 22 45.28042328042328
121 22 45.292389853137514
122 22 46.167776298268976
123 22 45.818666666666665
124 22 45.88993288590604
125 22 45.655913978494624
126 22 45.501312335958005
127 22 45.61413043478261
128 22 45.48849797023004
129 22 45.47280334728033
130 22 45.7134909596662
131 22 45.65459610027855
132 22 45.860845839017735
133 22 45.525333333333336
134 22 45.66386554621849
135 22 45.92087312414734
136 22 45.769764216366156
137 22 45.533512064343164
138 22 45.284671532846716
139 22 45.365303244005645
140 22 45.51933701657459
141 22 45.4519368723099
142 22 44.675034867503484
143 22 45.30140845070422
144 22 45.7524893314367
145 22 45.631954350927245
146 22 45.859154929577464
147 22 45.38116591928251
148 22 45.50857142857143
149 22 45.41935483870968
150 22 44.82658959537572
151 22 44.839941262848754
152 22 45.06099290780142
153 22 45.56444444444445
154 22 44.96350364963504
155 22 45.166421207658324
156 22 44.892753623188405
157 22 44.88505747126437
158 22 45.22941176470588
159 22 44.589285714285715
160 22 44.827785817655574
161 22 45.25337331334333
162 22 44.8992700729927
163 22 44.919402985074626
164 22 44.85885885885886
165 22 44.94964028776978
166 22 45.03529411764706
167 22 45.101620029455084
168 22 44.73444613050076
169 22 44.892753623188405
170 22 45.08248914616498
171 22 44.73001508295626
172 22 44.87461773700306
173 22 44.985074626865675
174 22 44.91530460624071
175 22 45.22981366459627
176 22 45.442622950819676
177 22 44.528528528528525
178 22 44.56230031948882
179 22 45.15432098765432
180 22 45.141984732824426
181 22 44.40243902439025
182 22 44.74006116207951
183 22 44.54828660436137
184 22 44.60182370820669
185 22 44.4797507788162
186 22 44.550860719874805
187 22 44.95503875968992
188 22 44.9595015576324
189 22 44.473846153846154
190 22 44.217462932454694
191 22 44.4928
192 22 44.4797507788162
193 22 44.57328990228013
194 22 44.636655948553056
195 22 44.6336
196 22 44.55520504731861
197 22 44.78827361563518
198 22 44.20722135007849
199 22 44.757433489827854
200 22 44.6481178396072
201 22 44.216039279869065
202 22 44.910828025477706
203 22 44.64600326264274
204 22 44.57142857142857
205 22 44.74450084602369
206 22 44.41904761904762
207 22 44.22680412371134
208 22 44.41772151898734
209 22 44.35889070146819
210 22 44.75993091537133
211 22 44.57799671592775
212 22 44.0
213 22 44.28295819935691
214 22 44.42718446601942
215 22 44.443697478991595
216 22 44.42307692307692
217 22 44.447457627118645
218 22 44.0
219 22 44.38194444444444
220 22 44.36184210526316
221 22 44.226027397260275
222 22 44.36789297658863
223 22 44.53287197231834
224 22 44.3886925795053
225 22 44.433497536945815
226 22 44.1525129982669
227 22 44.44897959183673
228 22 44.224489795918366
229 22 44.234458259325045
230 22 44.59863945578231
231 22 44.37225042301184
232 22 44.317117117117114
233 22 44.29382303839733
234 22 44.236559139784944
235 22 44.30034129692833
236 22 44.24399260628466
237 22 44.373514431239386
238 22 44.70967741935484
239 22 44.397830018083184
240 22 44.403669724770644
241 22 44.231173380035024
242 22 44.234042553191486
243 22 44.15384615384615
244 22 44.314847942754916
245 22 44.303972366148535
246 22 44.466431095406364
247 22 44.23321554770318
248 22 44.32532347504621
249 22 44.23321554770318
250 22 44.51162790697674
251 22 44.373514431239386
252 22 44.164794007490634
253 22 44.15714285714286
254 22 44.16988416988417
255 22 44.23869801084991
256 22 44.678227360308284
257 22 44.404411764705884
258 22 44.49717514124294
259 22 44.15942028985507
260 22 44.334600760456276
261 22 44.23956442831216
262 22 44.33396584440228
263 22 44.403669724770644
264 22 44.35129740518962
265 22 44.08163265306123
266 22 44.25433526011561
267 22 44.618473895582326
268 22 44.25190839694657
269 22 44.262425447316105
270 22 44.41904761904762
271 22 44.34307992202729
272 22 44.582230623818525
273 22 44.34375
274 22 44.345098039215685
275 22 44.3271375464684
276 22 44.36820083682009
277 22 44.52589641434263
278 22 44.34442270058708
279 22 44.086444007858546
280 22 44.447154471544714
281 22 44.51162790697674
282 22 44.279661016949156
283 22 44.35129740518962
284 22 44.53225806451613
285 22 44.345098039215685
286 22 44.458333333333336
287 22 44.613545816733065
288 22 44.985743380855396
289 22 44.562899786780385
290 22 44.59574468085106
291 22 44.18526315789474
292 22 44.641666666666666
293 22 44.0
294 22 44.57266811279826
295 22 44.188436830835116
296 22 44.656716417910445
297 22 44.283261802575105
298 22 44.447154471544714
299 22 44.706422018348626
300 22 44.93816631130064
301 22 44.96280087527352
302 22 45.02542372881356
303 22 45.0276008492569
304 22 44.58278145695364
305 22 44.50228310502283
306 22 44.85344827586207
307 22 44.096280087527354
308 22 44.546583850931675
309 22 44.80417754569191
310 22 44.83720930232558
311 22 44.94510739856802
312 22 44.80182232346242
313 22 44.28265524625267
314 22 44.54187192118226
315 22 44.40274599542334
316 22 44.53012048192771
317 22 44.88
318 22 44.31578947368421
319 22 44.818604651162794
320 22 45.02803738317757
321 22 45.48076923076923
322 22 44.44332493702771
323 22 44.661654135338345
324 22 44.40552995391705
325 22 44.95652173913044
326 22 45.2972972972973
327 22 44.63614457831325
328 22 45.133489461358316
329 22 45.1123595505618
330 22 44.41509433962264
331 22 45.073170731707314
332 22 44.58981233243968
333 22 45.28042328042328
334 22 44.88
335 22 45.47803617571059
336 22 44.80628272251309
337 22 45.696658097686374
338 22 44.953929539295395
339 22 45.03394255874674
340 22 45.1123595505618
341 22 44.572916666666664
342 22 44.5131195335277
343 22 44.23978201634878
344 22 44.48087431693989
345 22 44.36363636363637
346 22 44.66265060240964
347 22 45.22562674094708
348 22 44.916666666666664
349 22 45.46666666666667
350 22 45.06990881458967
351 22 44.96969696969697
352 22 44.514619883040936
353 22 44.401215805471125
354 22 44.398791540785496
355 22 45.24528301886792
356 22 44.666666666666664
357 22 44.67901234567901
358 22 44.670731707317074
359 22 45.13548387096774
360 22 44.728476821192054
361 22 44.514619883040936
362 22 44.827586206896555
363 22 45.00325732899023
364 22 44.723684210526315
365 22 45.47651006711409
366 22 46.03300330033003
367 22 45.826989619377166
368 22 44.85993485342019
369 22 46.02120141342756
370 22 44.600682593856654
371 22 45.72857142857143
372 22 45.3183520599251
373 22 45.07692307692308
374 22 45.54929577464789
375 22 45.546325878594246
376 22 45.44
377 22 45.153558052434455
378 22 45.111913357400724
379 22 44.16541353383459
380 22 45.1
381 22 46.04651162790697
382 22 44.29235880398671
383 22 44.90163934426229
384 22 45.408
385 22 44.84615384615385
386 22 45.75298804780876
387 22 44.32472324723247
388 22 44.932203389830505
389 22 45.36888888888889
390 22 45.42960288808664
391 22 44.789237668161434
392 22 44.71544715447155
393 22 44.771929824561404
394 22 45.29957805907173
395 22 44.337164750957854
396 22 45.98360655737705
397 22 45.47280334728033
398 22 44.96491228070175
399 22 44.56410256410256
400 22 45.31623931623932
401 22 45.65690376569037
402 22 44.42926829268293
403 22 44.742616033755276
404 22 44.3963963963964
405 22 44.72727272727273
406 22 45.28155339805825
407 22 44.782222222222224
408 22 44.99547511312217
409 22 44.44444444444444
410 22 44.84615384615385
411 22 44.67005076142132
412 22 45.34010152284264
413 22 44.656716417910445
414 22 44.98654708520179
415 22 44.42926829268293
416 22 45.05769230769231
417 22 44.666666666666664
418 22 44.44
419 22 44.61971830985915
420 22 44.702127659574465
421 22 44.234042553191486
422 22 44.21568627450981
423 22 44.0
424 22 44.47826086956522
425 22 44.41121495327103
426 22 44.90721649484536
427 22 44.977777777777774
428 22 44.23913043478261
429 22 44.5398773006135
430 22 44.53658536585366
431 22 44.225641025641025
432 22 44.523809523809526
433 22 44.48087431693989
434 22 44.260355029585796
435 22 44.0
436 22 44.26993865030675
437 22 44.721311475409834
438 22 44.5398773006135
439 22 44.57142857142857
440 22 44.76744186046512
441 22 44.26993865030675
442 22 44.24444444444445
443 22 44.234042553191486
444 22 44.0
445 22 44.266666666666666
446 22 44.0
447 22 44.88590604026846
448 22 45.09316770186335
449 22 44.0
450 22 44.28947368421053
451 22 44.55345911949686
452 22 44.0
453 22 44.0
454 22 44.287581699346404
455 22 44.0
456 22 44.0
457 22 44.0
458 22 44.0
459 22 44.86842105263158
460 22 44.611111111111114
461 22 44.29530201342282
462 22 44.0
463 22 44.0
464 22 44.309859154929576
465 22 44.0
466 22 44.266666666666666
467 22 44.0
468 22 44.38260869565217
469 22 44.0
470 22 44.0
471 22 44.0
472 22 44.0
473 22 44.0
474 22 44.0
475 22 44.0
476 22 44.0
477 22 44.0
478 22 44.0
479 22 44.36363636363637
480 22 44.0
481 22 44.0
482 22 44.0
483 22 44.0
484 22 44.0
485 22 44.0
486 22 44.0
487 22 44.0
488 22 44.0
489 22 44.0
490 22 44.463157894736845
491 22 44.0
492 22 44.0
493 22 44.0
494 22 44.0
495 22 44.0
496 22 44.0
497 22 44.0
498 22 44.0
499 22 44.0
500 22 44.0

1 23 944.1983967935872
2 23 477.50401606425703
3 23 343.6770938446014
4 23 261.1597989949749
5 23 215.72413793103448
6 23 173.70498474059002
7 23 166.37209302325581
8 23 152.58763931104357
9 23 138.42115971515767
10 23 122.23123732251521
11 23 114.7436676798379
12 23 107.90654205607477
13 23 105.79529170931423
14 23 98.32678386763185
15 23 97.21020408163265
16 23 90.24897119341564
17 23 89.36732570239334
18 23 85.3056133056133
19 23 86.50463439752832
20 23 81.41041666666666
21 23 79.62460896767466
22 23 78.03742203742203
23 23 76.47439916405433
24 23 73.07015706806283
25 23 71.06903765690376
26 23 71.00212314225053
27 23 68.23012552301255
28 23 69.31573389651531
29 23 67.50585729499467
30 23 66.73650793650793
31 23 66.67025862068965
32 23 64.65528281750267
33 23 65.4297782470961
34 23 64.2691466083151
35 23 63.10129310344828
36 23 63.34264232008593
37 23 62.102508178844054
38 23 60.85775401069519
39 23 59.83940042826553
40 23 62.22637362637363
41 23 59.213822894168466
42 23 57.56311745334797
43 23 57.927789934354486
44 23 58.82392776523702
45 23 57.75784753363229
46 23 55.82079646017699
47 23 56.61538461538461
48 23 56.501113585746104
49 23 56.28476084538376
50 23 55.73273942093541
51 23 55.210290827740494
52 23 54.76190476190476
53 23 54.980703745743476
54 23 54.5436013590034
55 23 53.33872832369942
56 23 55.414905450500555
57 23 53.778275475923856
58 23 53.951276102088165
59 23 54.00230414746544
60 23 53.34541336353341
61 23 53.37045454545454
62 23 51.10526315789474
63 23 53.277136258660505
64 23 52.4878612716763
65 23 53.10957324106113
66 23 51.64449541284404
67 23 51.64047619047619
68 23 51.492537313432834
69 23 51.405275779376495
70 23 52.24824355971897
71 23 51.07473309608541
72 23 51.12322274881517
73 23 51.075117370892016
74 23 50.58894230769231
75 23 50.7905325443787
76 23 51.537544696066746
77 23 51.123094958968345
78 23 50.822143698468786
79 23 50.71652593486128
80 23 50.22222222222222
81 23 50.378313253012045
82 23 50.33537331701346
83 23 49.99036144578313
84 23 50.39951573849879
85 23 49.73431734317343
86 23 49.380722891566265
87 23 48.87133757961784
88 23 49.00616522811344
89 23 49.339173967459324
90 23 48.986267166042445
91 23 49.39872611464968
92 23 49.15628970775095
93 23 49.64807930607187
94 23 48.54299754299754
95 23 49.876729559748426
96 23 49.335
97 23 48.62690355329949
98 23 49.48758169934641
99 23 48.893081761006286
100 23 49.23016905071521
101 23 48.86425902864259
102 23 49.0745501285347
103 23 47.69250985545335
104 23 48.3741935483871
105 23 48.8041504539559
106 23 48.06060606060606
107 23 48.82714468629962
108 23 48.34816753926702
109 23 47.93429697766097
110 23 47.342175066313
111 23 48.246786632390744
112 23 48.0132625994695
113 23 48.173228346456696
114 23 48.71313672922252
115 23 48.21686746987952
116 23 48.269333333333336
117 23 47.790604026845635
118 23 48.18181818181818
119 23 48.293800539083556
120 23 48.18181818181818
121 23 48.83173734610123
122 23 48.32446808510638
123 23 47.642857142857146
124 23 47.95342465753425
125 23 48.25430463576159
126 23 47.55826558265583
127 23 47.39972337482711
128 23 47.8086500655308
129 23 47.48804500703235
130 23 47.62279511533243
131 23 47.65650969529086
132 23 47.44159544159544
133 23 47.68064952638701
134 23 47.85793871866295
135 23 47.77655172413793
136 23 47.283124128312416
137 23 47.09985935302391
138 23 47.574893009985736
139 23 47.73706293706294
140 23 47.38793103448276
141 23 47.63817663817664
142 23 47.21052631578947
143 23 47.41935483870968
144 23 47.410218978102186
145 23 47.57041251778094
146 23 47.20348837209303
147 23 47.22237762237762
148 23 47.268505079825836
149 23 47.24324324324324
150 23 46.958333333333336
151 23 47.218068535825545
152 23 47.42535211267606
153 23 46.798842257597684
154 23 46.80466472303207
155 23 47.022222222222226
156 23 47.693667157584684
157 23 46.81777777777778
158 23 47.32756132756133
159 23 47.4375
160 23 46.812960235640645
161 23 47.10843373493976
162 23 46.92795389048992
163 23 46.790625
164 23 47.33720930232558
165 23 46.68554396423249
166 23 47.350954478707784
167 23 47.026785714285715
168 23 46.54518518518518
169 23 46.98170731707317
170 23 46.83257918552036
171 23 46.66860465116279
172 23 47.027113237639554
173 23 46.74411764705882
174 23 46.93877551020408
175 23 46.27138643067847
176 23 46.58135860979463
177 23 46.703363914373085
178 23 46.52614379084967
179 23 46.83257918552036
180 23 46.28395061728395
181 23 46.91717791411043
182 23 47.221875
183 23 46.771341463414636
184 23 46.299674267100976
185 23 46.62443438914027
186 23 46.4416
187 23 46.356037151702786
188 23 46.6709886547812
189 23 46.65610142630745
190 23 46.507086614173225
191 23 46.431924882629104
192 23 46.537562604340565
193 23 46.574102964118566
194 23 46.94770206022187
195 23 46.66990291262136
196 23 46.78449612403101
197 23 46.82009724473258
198 23 46.23429541595925
199 23 46.65094339622642
200 23 46.46076794657763
201 23 46.445880452342486
202 23 46.52873563218391
203 23 46.44951140065147
204 23 46.91089108910891
205 23 46.445880452342486
206 23 46.445880452342486
207 23 46.54300168634064
208 23 46.22186495176849
209 23 46.54761904761905
210 23 46.5210355987055
211 23 46.2208
212 23 46.30820770519263
213 23 46.3046357615894
214 23 46.45923460898503
215 23 46.32167832167832
216 23 46.38461538461539
217 23 46.39518900343643
218 23 46.38917089678511
219 23 46.23232323232323
220 23 46.4070796460177
221 23 46.23193277310924
222 23 46.317789291882555
223 23 46.389830508474574
224 23 46.16225749559083
225 23 46.07565789473684
226 23 46.414414414414416
227 23 46.37277147487844
228 23 46.41144901610018
229 23 46.39249146757679
230 23 46.40421792618629
231 23 46.244680851063826
232 23 46.23752151462995
233 23 46.313458262350935
234 23 46.429906542056074
235 23 46.38525963149079
236 23 46.40780141843972
237 23 46.564912280701755
238 23 46.08348457350272
239 23 46.473413379073754
240 23 46.34586466165413
241 23 46.07863247863248
242 23 46.57397504456328
243 23 46.25136612021858
244 23 46.166365280289334
245 23 46.42047531992687
246 23 46.50090744101633
247 23 46.50735294117647
248 23 46.08243727598566
249 23 46.08348457350272
250 23 46.08679245283019
251 23 46.25136612021858
252 23 46.170055452865064
253 23 46.50090744101633
254 23 46.24598930481283
255 23 46.45364891518738
256 23 46.73144876325088
257 23 46.440613026819925
258 23 46.33576642335766
259 23 46.43071161048689
260 23 46.347169811320754
261 23 46.09055118110236
262 23 46.62042389210019
263 23 46.431519699812384
264 23 46.177949709864606
265 23 46.25698324022346
266 23 46.65580448065173
267 23 46.34074074074074
268 23 46.36220472440945
269 23 46.1869918699187
270 23 46.44315992292871
271 23 46.46747967479675
272 23 46.536964980544745
273 23 46.48016701461378
274 23 46.540117416829744
275 23 46.45009784735812
276 23 46.360078277886494
277 23 46.43726235741445
278 23 46.25794392523365
279 23 46.74193548387097
280 23 46.366533864541836
281 23 46.5655737704918
282 23 46.090729783037474
283 23 46.471311475409834
284 23 46.278225806451616
285 23 46.614699331848556
286 23 46.63636363636363
287 23 46.0
288 23 46.44315992292871
289 23 46.095238095238095
290 23 46.65182186234818
291 23 46.38900634249472
292 23 46.28336755646817
293 23 46.1965811965812
294 23 46.28991596638655
295 23 46.7479674796748
296 23 46.42691415313225
297 23 46.27272727272727
298 23 46.69098712446352
299 23 46.50438596491228
300 23 46.593548387096774
301 23 46.41818181818182
302 23 46.696969696969695
303 23 46.857808857808855
304 23 46.59869848156182
305 23 46.31151241534989
306 23 47.10722100656455
307 23 46.31363636363636
308 23 46.93033707865168
309 23 46.8421052631579
310 23 46.63157894736842
311 23 46.96503496503497
312 23 47.19621749408984
313 23 46.96279069767442
314 23 46.70459518599562
315 23 47.34988713318285
316 23 46.94090909090909
317 23 47.470319634703195
318 23 46.53364269141532
319 23 46.9833729216152
320 23 47.002421307506054
321 23 46.77777777777778
322 23 46.5679012345679
323 23 46.647887323943664
324 23 47.32374100719424
325 23 47.22518159806295
326 23 46.66346153846154
327 23 46.68316831683168
328 23 46.84514435695538
329 23 46.25136612021858
330 23 47.083769633507856
331 23 46.851851851851855
332 23 46.24146981627297
333 23 46.696969696969695
334 23 47.06426735218509
335 23 47.557291666666664
336 23 46.36507936507937
337 23 47.089473684210525
338 23 46.773109243697476
339 23 46.75824175824176
340 23 47.172804532577906
341 23 47.27777777777778
342 23 47.57714285714286
343 23 46.40350877192982
344 23 47.49593495934959
345 23 47.31054131054131
346 23 47.53760445682451
347 23 47.03661971830986
348 23 46.90196078431372
349 23 46.80232558139535
350 23 46.90449438202247
351 23 47.38138138138138
352 23 47.50819672131148
353 23 48.00581395348837
354 23 46.544378698224854
355 23 47.7196261682243
356 23 46.41691842900302
357 23 46.6865671641791
358 23 46.9969040247678
359 23 47.331189710610936
360 23 47.899705014749266
361 23 46.74433656957929
362 23 46.958333333333336
363 23 46.74433656957929
364 23 47.37541528239203
365 23 46.9419795221843
366 23 46.84662576687116
367 23 47.51648351648352
368 23 47.255972696245735
369 23 46.92307692307692
370 23 46.945205479452056
371 23 47.08783783783784
372 23 47.291228070175436
373 23 47.57534246575342
374 23 48.15107913669065
375 23 46.498194945848375
376 23 47.00729927007299
377 23 47.637010676156585
378 23 47.550561797752806
379 23 46.85820895522388
380 23 47.77606177606177
381 23 47.28286852589641
382 23 47.30364372469636
383 23 47.23371647509578
384 23 47.38345864661654
385 23 47.00729927007299
386 23 47.50819672131148
387 23 47.2059925093633
388 23 47.54621848739496
389 23 48.029411764705884
390 23 47.71784232365145
391 23 47.552742616033754
392 23 46.58474576271186
393 23 46.58723404255319
394 23 48.0353982300885
395 23 47.52066115702479
396 23 47.97424892703863
397 23 46.991379310344826
398 23 47.127450980392155
399 23 47.47330960854092
400 23 47.54066985645933
401 23 46.673170731707316
402 23 47.31967213114754
403 23 46.880382775119614
404 23 47.17948717948718
405 23 46.45544554455446
406 23 46.44660194174757
407 23 47.450450450450454
408 23 46.666666666666664
409 23 46.888888888888886
410 23 46.880382775119614
411 23 46.71134020618557
412 23 47.51173708920188
413 23 46.21296296296296
414 23 47.100478468899524
415 23 46.94358974358974
416 23 46.45320197044335
417 23 46.7379679144385
418 23 46.75409836065574
419 23 46.89320388349515
420 23 46.24598930481283
421 23 47.127450980392155
422 23 47.082352941176474
423 23 46.54117647058823
424 23 46.679802955665025
425 23 46.544378698224854
426 23 46.94358974358974
427 23 47.216931216931215
428 23 46.48677248677249
429 23 46.264367816091955
430 23 46.75
431 23 46.0
432 23 46.54117647058823
433 23 46.811764705882354
434 23 46.27710843373494
435 23 46.550898203592816
436 23 46.239583333333336
437 23 46.27710843373494
438 23 46.27878787878788
439 23 46.31944444444444
440 23 46.84146341463415
441 23 46.48421052631579
442 23 46.298701298701296
443 23 46.3046357615894
444 23 46.0
445 23 46.27058823529412
446 23 46.0
447 23 46.971830985915496
448 23 46.264367816091955
449 23 46.0
450 23 46.550898203592816
451 23 46.0
452 23 46.32167832167832
453 23 46.27878787878788
454 23 46.0
455 23 46.27878787878788
456 23 46.0
457 23 46.0
458 23 46.0
459 23 46.0
460 23 46.0
461 23 46.0
462 23 46.0
463 23 46.343283582089555
464 23 46.330935251798564
465 23 46.0
466 23 46.306666666666665
467 23 46.0
468 23 46.425925925925924
469 23 46.0
470 23 46.0
471 23 46.0
472 23 46.0
473 23 46.333333333333336
474 23 46.0
475 23 46.0
476 23 46.0
477 23 46.0
478 23 46.0
479 23 46.0
480 23 46.0
481 23 46.0
482 23 46.0
483 23 46.0
484 23 46.0
485 23 46.0
486 23 46.0
487 23 46.0
488 23 46.0
489 23 46.0
490 23 46.0
491 23 46.0
492 23 46.0
493 23 46.0
494 23 46.0
495 23 46.0
496 23 46.0
497 23 46.0
498 23 46.0
499 23 46.0
500 23 46.0

1 24 918.1981981981982
2 24 478.5045226130653
3 24 331.13741223671013
4 24 265.0351053159478
5 24 213.83567134268537
6 24 191.026369168357
7 24 170.89361702127658
8 24 149.607250755287
9 24 143.7085020242915
10 24 131.3170731707317
11 24 121.04771573604062
12 24 111.63823227132579
13 24 109.67926455566905
14 24 100.38153846153845
15 24 97.28263103802672
16 24 94.5679012345679
17 24 90.44262295081967
18 24 88.80749219562955
19 24 84.42411642411642
20 24 83.57938144329897
21 24 81.07903055848261
22 24 81.40641158221302
23 24 74.9873417721519
24 24 78.88607594936708
25 24 73.8031746031746
26 24 73.27659574468085
27 24 70.94339622641509
28 24 73.5047821466525
29 24 70.22410147991543
30 24 70.01076426264801
31 24 66.03854389721627
32 24 65.65989304812834
33 24 66.29805615550755
34 24 65.99355531686359
35 24 64.41423948220064
36 24 63.75731310942579
37 24 64.22608695652174
38 24 61.811074918566774
39 24 62.74098360655738
40 24 62.145178764897075
41 24 61.95227765726681
42 24 63.73770491803279
43 24 59.711159737417944
44 24 58.8471615720524
45 24 57.92920353982301
46 24 58.55469613259668
47 24 59.50501672240803
48 24 58.43478260869565
49 24 57.9347581552306
50 24 56.70300333704116
51 24 57.32727272727273
52 24 56.89491525423729
53 24 57.19954904171364
54 24 56.2004555808656
55 24 55.697594501718214
56 24 54.77904328018223
57 24 54.528
58 24 56.498886414253896
59 24 55.03399765533411
60 24 55.74370709382151
61 24 53.0377358490566
62 24 55.435838150289015
63 24 54.19178082191781
64 24 55.13817330210773
65 24 54.4
66 24 54.290436835891384
67 24 53.45454545454545
68 24 54.19718309859155
69 24 52.77090909090909
70 24 53.14487632508834
71 24 53.295373665480426
72 24 52.76635514018692
73 24 52.198581560283685
74 24 51.78791615289766
75 24 53.42857142857143
76 24 52.213523131672595
77 24 52.84184308841843
78 24 51.75091575091575
79 24 51.664580725907385
80 24 51.23786982248521
81 24 52.34229828850856
82 24 52.37424058323208
83 24 50.70337922403004
84 24 51.68780487804878
85 24 52.049627791563275
86 24 50.5512978986403
87 24 52.303030303030305
88 24 50.62454434993925
89 24 50.76
90 24 50.7680981595092
91 24 51.09090909090909
92 24 50.722564734895194
93 24 50.58646616541353
94 24 51.25848563968668
95 24 50.59949622166247
96 24 51.01129234629862
97 24 50.44776119402985
98 24 50.980595084087966
99 24 50.357682619647356
100 24 50.41813602015113
101 24 50.010471204188484
102 24 50.332480818414325
103 24 50.52299605781866
104 24 50.558375634517766
105 24 50.0398406374502
106 24 50.2798459563543
107 24 50.378096479791395
108 24 49.72569906790945
109 24 50.22107969151671
110 24 49.74193548387097
111 24 49.76609724047306
112 24 49.59590792838875
113 24 49.67741935483871
114 24 49.68876860622463
115 24 50.32765399737877
116 24 50.21438263229308
117 24 50.49180327868852
118 24 49.568627450980394
119 24 49.67741935483871
120 24 49.89387755102041
121 24 49.78021978021978
122 24 49.77777777777778
123 24 49.61073825503356
124 24 49.82608695652174
125 24 49.56657963446475
126 24 49.75774647887324
127 24 49.1787175989086
128 24 49.93029490616622
129 24 48.995850622406635
130 24 49.62822252374491
131 24 49.63869132290185
132 24 49.94857916102842
133 24 49.489421720733425
134 24 48.93333333333333
135 24 49.55492957746479
136 24 49.58620689655172
137 24 49.2
138 24 49.48453608247423
139 24 49.286318758815234
140 24 49.765205091937766
141 24 49.35021097046413
142 24 49.162393162393165
143 24 49.12280701754386
144 24 49.92274678111588
145 24 49.218617771509166
146 24 49.03299856527977
147 24 48.964131994261116
148 24 49.48523206751055
149 24 49.59768451519537
150 24 49.129411764705885
151 24 48.742616033755276
152 24 49.165402124430955
153 24 49.43385490753912
154 24 49.28955223880597
155 24 49.5
156 24 49.13274336283186
157 24 49.33953488372093
158 24 49.31147540983606
159 24 49.151424287856074
160 24 48.862275449101794
161 24 49.01357466063349
162 24 48.79878971255673
163 24 49.105990783410135
164 24 49.179190751445084
165 24 48.56973293768546
166 24 49.16717325227963
167 24 48.705882352941174
168 24 48.60472440944882
169 24 48.96296296296296
170 24 48.87671232876713
171 24 48.998514115898956
172 24 48.4608
173 24 48.52255054432349
174 24 48.64
175 24 48.4472049689441
176 24 48.44307692307692
177 24 48.8902627511592
178 24 48.85081240768095
179 24 48.821150855365474
180 24 48.68031496062992
181 24 48.37441497659906
182 24 48.44375963020031
183 24 48.68462757527734
184 24 48.59720062208398
185 24 48.36144578313253
186 24 48.38897893030794
187 24 48.75235109717868
188 24 48.85575364667747
189 24 48.666666666666664
190 24 48.39408866995074
191 24 48.56565656565657
192 24 48.76069730586371
193 24 48.46526655896607
194 24 48.309178743961354
195 24 48.396039603960396
196 24 48.619354838709675
197 24 48.40609137055838
198 24 48.38585209003215
199 24 48.61244019138756
200 24 48.758293838862556
201 24 48.566610455311974
202 24 48.4040404040404
203 24 48.55263157894737
204 24 48.48160535117057
205 24 48.30967741935484
206 24 48.56375838926174
207 24 48.572402044293014
208 24 48.38523274478331
209 24 48.342245989304814
210 24 48.525
211 24 48.41237113402062
212 24 48.5472312703583
213 24 48.667826086956524
214 24 48.55263157894737
215 24 48.41379310344828
216 24 48.42031523642732
217 24 48.40268456375839
218 24 48.56375838926174
219 24 48.318407960199
220 24 48.484848484848484
221 24 48.666666666666664
222 24 48.33160621761658
223 24 48.161344537815125
224 24 48.33625218914186
225 24 48.16107382550336
226 24 48.41958041958042
227 24 48.24742268041237
228 24 48.246153846153845
229 24 48.60431654676259
230 24 48.241610738255034
231 24 48.26519337016575
232 24 48.63576158940398
233 24 48.44198895027624
234 24 48.261818181818185
235 24 48.24784853700516
236 24 48.333333333333336
237 24 48.41522491349481
238 24 48.0
239 24 48.33982300884956
240 24 48.33275563258232
241 24 48.25486725663717
242 24 48.17391304347826
243 24 48.42857142857143
244 24 48.089385474860336
245 24 48.42857142857143
246 24 48.42780748663102
247 24 48.09073724007561
248 24 48.25806451612903
249 24 48.35164835164835
250 24 48.0863309352518
251 24 48.83883495145631
252 24 48.26422018348624
253 24 48.18390804597701
254 24 48.26373626373626
255 24 48.46511627906977
256 24 48.1811320754717
257 24 48.45454545454545
258 24 48.27272727272727
259 24 48.26966292134831
260 24 48.18079096045198
261 24 48.285148514851485
262 24 48.362264150943396
263 24 48.175824175824175
264 24 48.26716141001855
265 24 48.19551934826884
266 24 48.090395480225986
267 24 48.384
268 24 48.362264150943396
269 24 48.64367816091954
270 24 48.458891013384324
271 24 48.191235059760956
272 24 48.187134502923975
273 24 48.40083507306889
274 24 48.55172413793103
275 24 48.67741935483871
276 24 48.188976377952756
277 24 48.80898876404494
278 24 48.412017167381975
279 24 48.47244094488189
280 24 48.38631790744467
281 24 48.587755102040816
282 24 48.101694915254235
283 24 48.18390804597701
284 24 48.7
285 24 48.30315789473684
286 24 48.29032258064516
287 24 48.98159509202454
288 24 48.41558441558441
289 24 48.49689440993789
290 24 48.19315895372233
291 24 48.412017167381975
292 24 48.59016393442623
293 24 48.1995841995842
294 24 48.41290322580645
295 24 48.391836734693875
296 24 48.20645161290322
297 24 48.214285714285715
298 24 48.68993839835729
299 24 48.65011286681715
300 24 48.68431771894094
301 24 48.51282051282051
302 24 48.61538461538461
303 24 48.20779220779221
304 24 48.962138084632514
305 24 48.435374149659864
306 24 48.546697038724375
307 24 48.22119815668203
308 24 48.663594470046085
309 24 48.49792531120332
310 24 48.556844547563806
311 24 48.34532374100719
312 24 49.03846153846154
313 24 48.412017167381975
314 24 48.82962962962963
315 24 48.884792626728114
316 24 48.443418013856814
317 24 48.99082568807339
318 24 48.77777777777778
319 24 48.56470588235294
320 24 48.44547563805104
321 24 48.70761670761671
322 24 49.525672371638144
323 24 49.22762148337596
324 24 48.469437652811735
325 24 48.7887323943662
326 24 48.994818652849744
327 24 48.588235294117645
328 24 49.273209549071616
329 24 48.86375321336761
330 24 49.32663316582914
331 24 49.24352331606217
332 24 48.80446927374302
333 24 48.72544080604534
334 24 49.173594132029336
335 24 48.8506329113924
336 24 48.83374689826303
337 24 48.78260869565217
338 24 48.59701492537314
339 24 48.74611398963731
340 24 48.98461538461538
341 24 49.1900826446281
342 24 49.30434782608695
343 24 49.170731707317074
344 24 49.10982658959538
345 24 48.57142857142857
346 24 48.664819944598335
347 24 48.849557522123895
348 24 49.57377049180328
349 24 49.21348314606742
350 24 49.28955223880597
351 24 49.38728323699422
352 24 49.10028653295129
353 24 48.73170731707317
354 24 48.94915254237288
355 24 49.285714285714285
356 24 48.743034055727556
357 24 48.85207100591716
358 24 49.293413173652695
359 24 48.5
360 24 49.188854489164086
361 24 48.95681063122924
362 24 49.6048632218845
363 24 49.52866242038217
364 24 48.802675585284284
365 24 49.254901960784316
366 24 48.88560885608856
367 24 49.41639344262295
368 24 49.116279069767444
369 24 49.12
370 24 48.99310344827586
371 24 49.26732673267327
372 24 49.77121771217712
373 24 50.04255319148936
374 24 49.44481605351171
375 24 49.35689045936396
376 24 48.774193548387096
377 24 49.204301075268816
378 24 48.78175895765472
379 24 49.721115537848604
380 24 49.48453608247423
381 24 48.98360655737705
382 24 48.747081712062254
383 24 48.84507042253521
384 24 49.75182481751825
385 24 48.93385214007782
386 24 49.951219512195124
387 24 49.68093385214008
388 24 48.83116883116883
389 24 48.752941176470586
390 24 48.0
391 24 49.170731707317074
392 24 49.20502092050209
393 24 48.732824427480914
394 24 49.967213114754095
395 24 48.440366972477065
396 24 49.822784810126585
397 24 48.59504132231405
398 24 48.60504201680672
399 24 48.20600858369099
400 24 49.44206008583691
401 24 49.352112676056336
402 24 49.07142857142857
403 24 49.40350877192982
404 24 49.25764192139738
405 24 48.857142857142854
406 24 49.20603015075377
407 24 49.00840336134454
408 24 49.16504854368932
409 24 50.33513513513513
410 24 49.527272727272724
411 24 48.25668449197861
412 24 49.696969696969695
413 24 48.234146341463415
414 24 48.46376811594203
415 24 49.14832535885167
416 24 48.75
417 24 49.76842105263158
418 24 48.77005347593583
419 24 48.765957446808514
420 24 48.53333333333333
421 24 48.24742268041237
422 24 48.699029126213595
423 24 48.54237288135593
424 24 48.0
425 24 48.26373626373626
426 24 48.554913294797686
427 24 48.51891891891892
428 24 49.072625698324025
429 24 48.80898876404494
430 24 48.79120879120879
431 24 48.80898876404494
432 24 48.554913294797686
433 24 48.55813953488372
434 24 48.30967741935484
435 24 49.09090909090909
436 24 48.78260869565217
437 24 48.54857142857143
438 24 48.27745664739884
439 24 48.94117647058823
440 24 48.0
441 24 48.28402366863905
442 24 48.0
443 24 48.8944099378882
444 24 48.38709677419355
445 24 48.0
446 24 48.333333333333336
447 24 48.30967741935484
448 24 48.0
449 24 48.0
450 24 48.33802816901409
451 24 48.34285714285714
452 24 48.0
453 24 48.292682926829265
454 24 48.0
455 24 48.0
456 24 49.014084507042256
457 24 48.34782608695652
458 24 48.0
459 24 48.33103448275862
460 24 48.0
461 24 48.0
462 24 48.0
463 24 48.0
464 24 48.0
465 24 48.0
466 24 48.0
467 24 48.0
468 24 48.0
469 24 48.0
470 24 48.0
471 24 48.0
472 24 48.0
473 24 48.0
474 24 48.0
475 24 48.0
476 24 48.38095238095238
477 24 48.0
478 24 48.45283018867924
479 24 48.0
480 24 48.0
481 24 48.0
482 24 48.0
483 24 48.0
484 24 48.0
485 24 48.0
486 24 48.0
487 24 48.0
488 24 48.0
489 24 48.0
490 24 48.0
491 24 48.0
492 24 48.0
493 24 48.0
494 24 48.0
495 24 48.0
496 24 48.0
497 24 48.0
498 24 48.0
499 24 48.0
500 24 48.0

1 25 941.0732196589769
2 25 494.77911646586347
3 25 336.77062374245475
4 25 263.7775551102204
5 25 213.6317907444668
6 25 185.06559031281535
7 25 167.25708502024293
8 25 151.37474541751527
9 25 145.5510616784631
10 25 133.79204892966362
11 25 122.77379733879222
12 25 114.61139896373057
13 25 108.94141829393628
14 25 106.0
15 25 95.6701030927835
16 25 96.875
17 25 95.87251828631139
18 25 92.48971193415638
19 25 87.87564766839378
20 25 86.28177966101696
21 25 81.14495798319328
22 25 79.81269510926118
23 25 79.39936775553214
24 25 79.27974947807934
25 25 77.16244725738396
26 25 74.73347547974414
27 25 72.15789473684211
28 25 73.35456475583864
29 25 71.3519313304721
30 25 69.76495726495726
31 25 69.34619506966774
32 25 67.02241195304163
33 25 68.26086956521739
34 25 67.73318872017353
35 25 65.2762730227519
36 25 64.42516268980478
37 25 67.16171617161716
38 25 65.00547645125958
39 25 64.62882096069869
40 25 62.967032967032964
41 25 62.984913793103445
42 25 62.05016357688113
43 25 62.894450489662674
44 25 61.68327796234773
45 25 61.93118756936737
46 25 59.550561797752806
47 25 60.66591422121896
48 25 60.653889515219845
49 25 59.600443951165374
50 25 57.608695652173914
51 25 59.730033745781775
52 25 57.2
53 25 57.449209932279906
54 25 57.04545454545455
55 25 57.97511312217195
56 25 57.75764439411098
57 25 57.52873563218391
58 25 56.9634703196347
59 25 57.241379310344826
60 25 54.47761194029851
61 25 57.021517553793885
62 25 55.67915690866511
63 25 56.279620853080566
64 25 56.213704994192796
65 25 56.10328638497653
66 25 55.406976744186046
67 25 54.54545454545455
68 25 55.51643192488263
69 25 55.319148936170215
70 25 55.0
71 25 54.48028673835125
72 25 54.71923536439665
73 25 53.80952380952381
74 25 53.61881785283474
75 25 54.016786570743406
76 25 54.0272614622057
77 25 54.870530209617755
78 25 53.66146458583433
79 25 55.036407766990294
80 25 54.131736526946106
81 25 53.72596153846154
82 25 53.65239294710327
83 25 52.36363636363637
84 25 53.10945273631841
85 25 52.01958384332925
86 25 53.61596009975062
87 25 52.589395807644884
88 25 52.94117647058823
89 25 53.40909090909091
90 25 52.455919395466
91 25 53.50877192982456
92 25 53.24594257178527
93 25 52.43142144638404
94 25 53.67741935483871
95 25 53.43558282208589
96 25 52.20779220779221
97 25 52.857142857142854
98 25 52.032019704433495
99 25 51.53333333333333
100 25 53.36239103362391
101 25 52.316602316602314
102 25 51.91815856777494
103 25 51.762402088772845
104 25 52.254641909814325
105 25 52.1656050955414
106 25 51.832460732984295
107 25 52.340702210663196
108 25 52.171052631578945
109 25 51.79948586118252
110 25 52.083333333333336
111 25 52.25165562913907
112 25 52.257636122177956
113 25 51.8716577540107
114 25 52.300405953991884
115 25 51.800554016620495
116 25 52.05570291777188
117 25 52.30263157894737
118 25 51.71467764060357
119 25 51.41129032258065
120 25 51.1703511053316
121 25 51.800554016620495
122 25 51.64835164835165
123 25 52.47657295850067
124 25 51.94174757281554
125 25 51.689189189189186
126 25 51.31761442441054
127 25 51.39813581890812
128 25 51.666666666666664
129 25 51.59279778393352
130 25 51.111111111111114
131 25 51.03305785123967
132 25 52.03366058906031
133 25 51.347517730496456
134 25 51.64383561643836
135 25 50.521609538002984
136 25 51.36612021857923
137 25 51.502145922746784
138 25 52.32067510548523
139 25 51.55786350148368
140 25 50.84865629420085
141 25 51.22832369942196
142 25 50.99431818181818
143 25 50.700280112044815
144 25 51.1887072808321
145 25 51.11888111888112
146 25 51.585014409221905
147 25 50.84985835694051
148 25 51.17130307467057
149 25 51.0932944606414
150 25 51.474926253687315
151 25 50.44843049327354
152 25 51.16959064327485
153 25 51.111111111111114
154 25 51.205673758865245
155 25 51.386861313868614
156 25 50.67365269461078
157 25 51.0233918128655
158 25 50.44444444444444
159 25 50.967261904761905
160 25 51.02790014684288
161 25 51.12107623318386
162 25 50.872093023255815
163 25 50.4601226993865
164 25 50.82212257100149
165 25 50.833333333333336
166 25 50.36710719530103
167 25 50.91743119266055
168 25 50.76804915514593
169 25 51.07033639143731
170 25 50.86614173228347
171 25 50.62208398133748
172 25 50.78247261345853
173 25 50.89686098654708
174 25 50.52473763118441
175 25 50.714285714285715
176 25 51.15321252059308
177 25 50.92735703245749
178 25 50.703125
179 25 50.62794348508634
180 25 50.3875968992248
181 25 50.71656050955414
182 25 50.749625187406295
183 25 50.319488817891376
184 25 50.47923322683706
185 25 50.48701298701299
186 25 50.73891625615764
187 25 50.40128410914928
188 25 50.62597809076682
189 25 50.39745627980922
190 25 50.4746835443038
191 25 50.63694267515923
192 25 50.98199672667758
193 25 50.47846889952153
194 25 50.249584026622294
195 25 50.33167495854063
196 25 50.57660626029654
197 25 50.498338870431894
198 25 50.770416024653315
199 25 50.588235294117645
200 25 50.24311183144246
201 25 50.74750830564784
202 25 50.484652665589664
203 25 50.66334991708126
204 25 50.5654281098546
205 25 50.5700325732899
206 25 50.5804311774461
207 25 50.49586776859504
208 25 50.52539404553415
209 25 50.56360708534621
210 25 50.617283950617285
211 25 50.50251256281407
212 25 50.333333333333336
213 25 50.87719298245614
214 25 50.33057851239669
215 25 50.27173913043478
216 25 50.658978583196046
217 25 50.53191489361702
218 25 50.431778929188255
219 25 50.165837479270316
220 25 50.16863406408095
221 25 50.350262697022764
222 25 50.0
223 25 50.264550264550266
224 25 50.245499181669395
225 25 50.62724014336918
226 25 50.255102040816325
227 25 50.34364261168385
228 25 50.260416666666664
229 25 50.431778929188255
230 25 50.36363636363637
231 25 50.170648464163826
232 25 50.45955882352941
233 25 50.0
234 25 50.09074410163339
235 25 50.34843205574913
236 25 50.18315018315018
237 25 50.17636684303351
238 25 50.090090090090094
239 25 50.1779359430605
240 25 50.36036036036036
241 25 50.36101083032491
242 25 50.17921146953405
243 25 50.27624309392265
244 25 50.27777777777778
245 25 50.09090909090909
246 25 50.18691588785047
247 25 50.0
248 25 50.17636684303351
249 25 50.094876660341555
250 25 50.35971223021583
251 25 50.37735849056604
252 25 50.36697247706422
253 25 50.28409090909091
254 25 50.0
255 25 50.18867924528302
256 25 50.094339622641506
257 25 50.095419847328245
258 25 50.38986354775828
259 25 50.0
260 25 50.490196078431374
261 25 50.37453183520599
262 25 50.30612244897959
263 25 50.465549348230915
264 25 50.5
265 25 50.47258979206049
266 25 50.28735632183908
267 25 50.102249488752555
268 25 50.098814229249015
269 25 50.27985074626866
270 25 50.8587786259542
271 25 50.2970297029703
272 25 50.198019801980195
273 25 50.29354207436399
274 25 50.19493177387914
275 25 50.294117647058826
276 25 50.51440329218107
277 25 50.19455252918288
278 25 50.41152263374486
279 25 50.30241935483871
280 25 50.506072874493924
281 25 50.42643923240938
282 25 50.7201646090535
283 25 50.41928721174004
284 25 50.20661157024794
285 25 50.43103448275862
286 25 50.3
287 25 50.30241935483871
288 25 50.41841004184101
289 25 50.30241935483871
290 25 50.31982942430704
291 25 50.529661016949156
292 25 50.31055900621118
293 25 50.528541226215644
294 25 50.518672199170126
295 25 50.955414012738856
296 25 50.51334702258727
297 25 50.43290043290043
298 25 50.306748466257666
299 25 50.77433628318584
300 25 50.55679287305122
301 25 51.06837606837607
302 25 50.79726651480638
303 25 50.52521008403362
304 25 50.342465753424655
305 25 50.56433408577878
306 25 50.671140939597315
307 25 50.21231422505308
308 25 50.815850815850816
309 25 50.6993006993007
310 25 51.01809954751131
311 25 50.589622641509436
312 25 50.678733031674206
313 25 50.815850815850816
314 25 50.79545454545455
315 25 50.354609929078016
316 25 50.60096153846154
317 25 50.7847533632287
318 25 50.60679611650485
319 25 50.812064965197216
320 25 50.56053811659193
321 25 51.55038759689923
322 25 50.70754716981132
323 25 50.61576354679803
324 25 50.614250614250615
325 25 50.97560975609756
326 25 51.54639175257732
327 25 51.06132075471698
328 25 51.16883116883117
329 25 50.90673575129534
330 25 51.22850122850123
331 25 51.67130919220056
332 25 51.08695652173913
333 25 51.02040816326531
334 25 50.125
335 25 50.93582887700535
336 25 50.69832402234637
337 25 50.8
338 25 51.0958904109589
339 25 51.02827763496144
340 25 50.810810810810814
341 25 50.54945054945055
342 25 51.65816326530612
343 25 51.455026455026456
344 25 51.57142857142857
345 25 50.70224719101124
346 25 51.21621621621622
347 25 51.12359550561798
348 25 50.966850828729285
349 25 51.24653739612188
350 25 51.470588235294116
351 25 50.949367088607595
352 25 50.72886297376093
353 25 50.78616352201258
354 25 51.78041543026706
355 25 52.26586102719033
356 25 50.62305295950156
357 25 51.76470588235294
358 25 50.483870967741936
359 25 51.676829268292686
360 25 50.92307692307692
361 25 51.95783132530121
362 25 51.14754098360656
363 25 52.04778156996587
364 25 50.50335570469799
365 25 50.64724919093851
366 25 51.3745704467354
367 25 50.96774193548387
368 25 50.72992700729927
369 25 51.158940397350996
370 25 51.69172932330827
371 25 51.25
372 25 53.003533568904594
373 25 50.73260073260073
374 25 51.964285714285715
375 25 51.718213058419245
376 25 51.76678445229682
377 25 52.075471698113205
378 25 51.5625
379 25 51.320754716981135
380 25 50.19607843137255
381 25 52.5390625
382 25 51.016260162601625
383 25 51.11940298507463
384 25 50.595238095238095
385 25 51.291512915129154
386 25 51.03734439834025
387 25 51.55555555555556
388 25 51.91489361702128
389 25 52.56410256410256
390 25 51.80995475113122
391 25 50.92165898617512
392 25 51.265822784810126
393 25 50.5859375
394 25 50.888888888888886
395 25 51.63934426229508
396 25 50.803212851405625
397 25 50.93896713615023
398 25 51.23152709359606
399 25 50.471698113207545
400 25 51.44927536231884
401 25 51.13636363636363
402 25 50.98039215686274
403 25 52.205882352941174
404 25 51.141552511415526
405 25 50.73529411764706
406 25 51.80995475113122
407 25 50.24875621890547
408 25 51.31578947368421
409 25 51.351351351351354
410 25 50.78534031413613
411 25 51.21951219512195
412 25 50.48780487804878
413 25 50.970873786407765
414 25 50.78534031413613
415 25 50.520833333333336
416 25 50.73529411764706
417 25 50.9375
418 25 50.520833333333336
419 25 50.78947368421053
420 25 50.76142131979695
421 25 50.88235294117647
422 25 51.4367816091954
423 25 50.578034682080926
424 25 50.79365079365079
425 25 52.10843373493976
426 25 50.842696629213485
427 25 51.056338028169016
428 25 50.54054054054054
429 25 50.54644808743169
430 25 51.23456790123457
431 25 50.617283950617285
432 25 50.0
433 25 50.0
434 25 50.28735632183908
435 25 50.0
436 25 50.62111801242236
437 25 50.625
438 25 50.96774193548387
439 25 50.0
440 25 50.0
441 25 50.0
442 25 50.625
443 25 50.0
444 25 51.0
445 25 50.328947368421055
446 25 50.0
447 25 50.31645569620253
448 25 50.75757575757576
449 25 50.0
450 25 50.40983606557377
451 25 50.0
452 25 50.0
453 25 50.0
454 25 50.0
455 25 50.0
456 25 50.0
457 25 50.43103448275862
458 25 50.0
459 25 50.36231884057971
460 25 50.0
461 25 50.0
462 25 50.370370370370374
463 25 50.0
464 25 50.36764705882353
465 25 50.0
466 25 50.0
467 25 50.0
468 25 50.0
469 25 50.0
470 25 50.0
471 25 50.0
472 25 50.0
473 25 50.0
474 25 50.0
475 25 50.0
476 25 50.0
477 25 50.0
478 25 50.0
479 25 50.0
480 25 50.0
481 25 50.0
482 25 50.0
483 25 50.0
484 25 50.0
485 25 50.0
486 25 50.0
487 25 50.0
488 25 50.0
489 25 50.0
490 25 50.0
491 25 50.0
492 25 50.0
493 25 50.0
494 25 50.0
495 25 50.0
496 25 50.0
497 25 50.0
498 25 50.0
499 25 50.0
500 25 50.0

1 26 988.4168336673347
2 26 486.5490981963928
3 26 358.6639839034205
4 26 281.9718309859155
5 26 236.22557905337362
6 26 200.35448136958712
7 26 173.61632653061224
8 26 155.63120567375887
9 26 138.5957011258956
10 26 129.7090539165819
11 26 125.16155419222903
12 26 116.57723577235772
13 26 116.64
14 26 102.13715455475946
15 26 102.24360286591607
16 26 101.89844559585492
17 26 96.68665977249225
18 26 96.62487153134636
19 26 89.84742268041236
20 26 86.95706806282722
21 26 83.18913270637408
22 26 82.91745036572622
23 26 79.68345323741008
24 26 81.37697993664203
25 26 79.35100742311771
26 26 77.18580375782881
27 26 74.79148936170213
28 26 76.895966029724
29 26 71.61843515541264
30 26 70.95483870967742
31 26 70.32971800433839
32 26 70.59124866595518
33 26 69.57510729613733
34 26 70.0500544069641
35 26 68.11889596602973
36 26 69.14533622559652
37 26 65.19654427645789
38 26 67.13641245972073
39 26 64.66233766233766
40 26 65.91228070175438
41 26 64.54385964912281
42 26 66.54384017758046
43 26 63.42981501632209
44 26 63.14696132596685
45 26 62.950450450450454
46 26 62.6562150055991
47 26 60.92409240924093
48 26 62.56812933025404
49 26 61.68115942028985
50 26 61.802298850574715
51 26 60.01311475409836
52 26 59.694797687861275
53 26 59.487528344671205
54 26 60.049717514124296
55 26 60.045506257110354
56 26 60.53550640279395
57 26 59.9906868451688
58 26 58.90104772991851
59 26 58.65743944636678
60 26 59.11578947368421
61 26 57.98388952819332
62 26 58.66067415730337
63 26 57.5907514450867
64 26 58.09613130128957
65 26 57.562790697674416
66 26 57.6183908045977
67 26 56.65581395348837
68 26 56.93711467324291
69 26 57.360189573459714
70 26 57.34289127837515
71 26 56.546107784431136
72 26 57.4025974025974
73 26 57.46714456391876
74 26 55.71878787878788
75 26 55.75903614457831
76 26 55.844848484848484
77 26 55.86358099878197
78 26 55.39408866995074
79 26 55.551219512195125
80 26 55.55555555555556
81 26 55.76357056694813
82 26 55.46666666666667
83 26 54.31683168316832
84 26 55.470951792336216
85 26 55.784190715181936
86 26 55.72830188679245
87 26 54.910941475826974
88 26 54.986267166042445
89 26 54.73341677096371
90 26 54.36662452591656
91 26 54.27215980024969
92 26 54.56384323640961
93 26 54.9869451697128
94 26 54.78216560509554
95 26 53.442536327608984
96 26 54.47938144329897
97 26 54.05350318471338
98 26 54.082687338501295
99 26 55.41414141414141
100 26 53.670951156812336
101 26 54.34172185430464
102 26 54.27835051546392
103 26 53.9647355163728
104 26 53.862258953168045
105 26 54.6
106 26 54.76883116883117
107 26 54.109947643979055
108 26 53.74966352624495
109 26 54.14933333333333
110 26 53.35770234986945
111 26 53.85205479452055
112 26 54.189473684210526
113 26 54.66113416320885
114 26 53.44645340751043
115 26 54.272847682119206
116 26 54.43641231593039
117 26 54.23056300268097
118 26 54.51381215469613
119 26 54.23956931359354
120 26 53.48976807639836
121 26 53.98585572842999
122 26 53.41882673942701
123 26 53.93655172413793
124 26 53.084840055632824
125 26 53.72375690607735
126 26 53.02247191011236
127 26 53.529411764705884
128 26 53.896213183730715
129 26 53.74058577405858
130 26 53.30362116991643
131 26 53.65557163531114
132 26 53.77353342428376
133 26 53.56
134 26 53.53370786516854
135 26 53.518248175182485
136 26 53.63387978142077
137 26 53.331436699857754
138 26 53.0414878397711
139 26 53.43188405797101
140 26 53.27745664739884
141 26 53.052023121387286
142 26 53.06432748538012
143 26 53.125541125541126
144 26 53.24858757062147
145 26 53.264437689969604
146 26 53.21106259097525
147 26 53.07058823529412
148 26 53.214598540145985
149 26 53.01046337817638
150 26 53.091454272863565
151 26 52.76809453471196
152 26 52.900432900432904
153 26 53.249249249249246
154 26 53.6998514115899
155 26 52.85885885885886
156 26 53.283018867924525
157 26 52.93553223388306
158 26 53.16244411326379
159 26 52.929955290611026
160 26 53.169415292353825
161 26 53.16244411326379
162 26 52.91629955947136
163 26 52.65
164 26 53.02891933028919
165 26 53.08011869436202
166 26 52.811232449297975
167 26 53.337367624810895
168 26 52.90220820189275
169 26 52.778443113772454
170 26 52.489028213166144
171 26 53.11145038167939
172 26 52.56697819314642
173 26 53.31230283911672
174 26 52.869300911854104
175 26 52.490566037735846
176 26 52.66031746031746
177 26 52.791476407914764
178 26 52.78313253012048
179 26 52.771004942339374
180 26 52.47852760736196
181 26 52.66347687400319
182 26 52.890965732087224
183 26 52.67205169628433
184 26 53.26418152350081
185 26 52.84415584415584
186 26 52.72445820433437
187 26 52.59672131147541
188 26 52.41009463722398
189 26 52.33711507293355
190 26 52.765957446808514
191 26 52.836012861736336
192 26 52.43405676126878
193 26 52.57232704402516
194 26 52.437710437710436
195 26 52.7003367003367
196 26 52.25573770491803
197 26 52.79054054054054
198 26 52.25657894736842
199 26 52.17962003454232
200 26 52.41467304625199
201 26 52.17687074829932
202 26 52.91813804173355
203 26 52.435510887772196
204 26 52.79187817258883
205 26 52.53979238754325
206 26 52.33015873015873
207 26 52.25615763546798
208 26 52.184397163120565
209 26 52.2496
210 26 52.45614035087719
211 26 52.26850258175559
212 26 52.351351351351354
213 26 52.64310954063604
214 26 52.453752181500874
215 26 52.09138840070299
216 26 52.65467625899281
217 26 52.264855687606115
218 26 52.25913621262458
219 26 52.3598615916955
220 26 52.27857142857143
221 26 52.35194585448392
222 26 52.093525179856115
223 26 52.183098591549296
224 26 52.178082191780824
225 26 52.267581475128644
226 26 52.274647887323944
227 26 52.18637992831541
228 26 52.346666666666664
229 26 52.375451263537904
230 26 52.741532976827095
231 26 52.0
232 26 52.36814159292035
233 26 52.362369337979096
234 26 52.675324675324674
235 26 52.3630017452007
236 26 52.65703971119134
237 26 52.36749116607774
238 26 52.0
239 26 52.26712328767123
240 26 52.37275985663082
241 26 52.191881918819185
242 26 52.0
243 26 52.1031746031746
244 26 52.18840579710145
245 26 52.285714285714285
246 26 52.28996282527881
247 26 52.396190476190476
248 26 52.4735883424408
249 26 52.19475655430712
250 26 52.59315589353612
251 26 52.09683426443203
252 26 52.29433962264151
253 26 52.09647495361781
254 26 52.47445255474452
255 26 52.28996282527881
256 26 52.094202898550726
257 26 52.49904030710173
258 26 52.190825688073396
259 26 52.190825688073396
260 26 52.202334630350194
261 26 52.19548872180451
262 26 52.58757062146893
263 26 52.20967741935484
264 26 52.0
265 26 52.19223659889094
266 26 52.1031746031746
267 26 52.1025641025641
268 26 52.201550387596896
269 26 52.09980806142035
270 26 52.50485436893204
271 26 52.51792828685259
272 26 52.5009633911368
273 26 52.308910891089106
274 26 52.42622950819672
275 26 52.21052631578947
276 26 52.1029702970297
277 26 52.20432220039293
278 26 52.429752066115704
279 26 52.203125
280 26 52.44255319148936
281 26 52.219873150105705
282 26 52.10216110019646
283 26 52.33191489361702
284 26 52.77902621722846
285 26 52.45021645021645
286 26 52.21138211382114
287 26 52.109243697478995
288 26 52.41767068273092
289 26 52.230088495575224
290 26 52.31515151515151
291 26 52.21757322175732
292 26 52.21443298969072
293 26 52.437894736842104
294 26 52.666666666666664
295 26 52.44444444444444
296 26 52.791304347826085
297 26 52.56277056277056
298 26 53.076604554865426
299 26 52.35294117647059
300 26 52.641975308641975
301 26 52.46532438478747
302 26 53.23542116630669
303 26 52.580357142857146
304 26 52.45119305856833
305 26 52.42190669371197
306 26 52.72558139534884
307 26 52.678260869565214
308 26 52.59496567505721
309 26 52.614657210401894
310 26 53.414965986394556
311 26 52.34977578475336
312 26 53.184510250569474
313 26 52.47380410022779
314 26 53.07586206896552
315 26 52.75
316 26 52.791304347826085
317 26 52.62350119904077
318 26 52.37956204379562
319 26 53.06849315068493
320 26 53.00970873786408
321 26 52.63569682151589
322 26 53.28395061728395
323 26 53.014634146341464
324 26 52.95789473684211
325 26 52.65822784810127
326 26 53.16129032258065
327 26 52.64837905236908
328 26 52.525252525252526
329 26 52.785894206549116
330 26 52.65822784810127
331 26 52.55466666666667
332 26 53.244680851063826
333 26 52.93814432989691
334 26 52.69892473118279
335 26 53.02716049382716
336 26 53.241379310344826
337 26 53.31979695431472
338 26 52.96808510638298
339 26 53.37243401759531
340 26 52.81504702194357
341 26 53.41304347826087
342 26 52.56986301369863
343 26 53.3
344 26 53.68235294117647
345 26 53.3109243697479
346 26 53.94133333333333
347 26 53.48101265822785
348 26 53.03409090909091
349 26 53.397014925373135
350 26 52.87640449438202
351 26 54.147492625368734
352 26 52.75801749271137
353 26 53.69230769230769
354 26 53.63009404388715
355 26 53.40963855421687
356 26 53.92
357 26 53.986111111111114
358 26 52.46290801186944
359 26 52.97744360902256
360 26 52.96594427244582
361 26 53.28792569659443
362 26 53.15923566878981
363 26 53.906666666666666
364 26 53.88157894736842
365 26 53.833333333333336
366 26 52.541666666666664
367 26 53.839228295819936
368 26 54.898360655737704
369 26 53.130434782608695
370 26 52.78490566037736
371 26 52.95238095238095
372 26 53.593869731800766
373 26 53.259515570934255
374 26 53.501805054151625
375 26 53.142857142857146
376 26 53.43944636678201
377 26 55.31474103585657
378 26 53.954887218045116
379 26 53.9581589958159
380 26 53.6061776061776
381 26 53.76603773584905
382 26 53.66548042704626
383 26 53.25806451612903
384 26 53.97718631178707
385 26 53.67741935483871
386 26 53.356521739130436
387 26 53.53586497890296
388 26 53.421875
389 26 54.05263157894737
390 26 53.3109243697479
391 26 52.68122270742358
392 26 52.21224489795918
393 26 53.865470852017935
394 26 53.88235294117647
395 26 53.09243697478992
396 26 52.95412844036697
397 26 53.77777777777778
398 26 53.37444933920705
399 26 53.84888888888889
400 26 52.678260869565214
401 26 53.02970297029703
402 26 53.915789473684214
403 26 52.97196261682243
404 26 54.35175879396985
405 26 53.2807881773399
406 26 52.90829694323144
407 26 52.25
408 26 53.27450980392157
409 26 53.1005291005291
410 26 52.270833333333336
411 26 53.642105263157895
412 26 52.26262626262626
413 26 52.0
414 26 52.92307692307692
415 26 53.02463054187192
416 26 52.857142857142854
417 26 53.5219512195122
418 26 52.622754491017965
419 26 52.93975903614458
420 26 52.244131455399064
421 26 53.26060606060606
422 26 53.42857142857143
423 26 52.93975903614458
424 26 52.95705521472393
425 26 52.0
426 26 52.27956989247312
427 26 52.641975308641975
428 26 52.577777777777776
429 26 53.21637426900585
430 26 52.3312101910828
431 26 52.31137724550898
432 26 52.63414634146341
433 26 52.55614973262032
434 26 52.33986928104575
435 26 52.0
436 26 52.622754491017965
437 26 52.66242038216561
438 26 52.3312101910828
439 26 52.90173410404624
440 26 52.0
441 26 52.0
442 26 52.31515151515151
443 26 52.76470588235294
444 26 52.31901840490798
445 26 52.0
446 26 52.0
447 26 52.36879432624114
448 26 52.78787878787879
449 26 52.0
450 26 52.36619718309859
451 26 52.0
452 26 53.12230215827338
453 26 52.0
454 26 52.42622950819672
455 26 52.358620689655176
456 26 52.0
457 26 52.0
458 26 52.0
459 26 52.0
460 26 52.0
461 26 52.0
462 26 52.43333333333333
463 26 52.0
464 26 52.0
465 26 52.0
466 26 52.41269841269841
467 26 52.39393939393939
468 26 52.0
469 26 52.0
470 26 52.0
471 26 52.0
472 26 52.0
473 26 52.0
474 26 52.0
475 26 52.0
476 26 52.0
477 26 52.42622950819672
478 26 52.0
479 26 52.0
480 26 52.0
481 26 52.0
482 26 52.945454545454545
483 26 52.0
484 26 52.0
485 26 52.0
486 26 52.0
487 26 52.0
488 26 52.59090909090909
489 26 52.0
490 26 52.0
491 26 52.0
492 26 52.0
493 26 52.0
494 26 52.0
495 26 52.0
496 26 52.71232876712329
497 26 52.0
498 26 52.0
499 26 52.0
500 26 52.0

1 27 925.9698795180723
2 27 511.02702702702703
3 27 371.4743202416918
4 27 276.6144578313253
5 27 227.01818181818183
6 27 196.38832997987927
7 27 172.7891019172553
8 27 162.27300303336705
9 27 137.1149542217701
10 27 137.4445574771109
11 27 128.94779938587513
12 27 119.41237113402062
13 27 113.76
14 27 108.38888888888889
15 27 108.72147995889003
16 27 102.26006191950465
17 27 97.57009345794393
18 27 94.38655462184875
19 27 91.84472049689441
20 27 87.72870662460568
21 27 85.5987460815047
22 27 88.04592901878914
23 27 83.36143308746048
24 27 80.00630914826499
25 27 82.64842105263158
26 27 75.13778705636743
27 27 79.5880469583778
28 27 76.38882921589689
29 27 76.28936170212766
30 27 73.88865096359743
31 27 73.92857142857143
32 27 73.74193548387096
33 27 71.37796976241901
34 27 71.31297709923665
35 27 69.1036717062635
36 27 69.8961038961039
37 27 68.08695652173913
38 27 67.76586433260394
39 27 65.52546045503792
40 27 67.646420824295
41 27 65.24754634678298
42 27 66.42059145673603
43 27 65.39016393442623
44 27 64.51327433628319
45 27 65.20529801324503
46 27 63.83443708609271
47 27 62.808938547486036
48 27 63.3783185840708
49 27 64.20472440944881
50 27 60.90909090909091
51 27 63.16400911161731
52 27 61.77455357142857
53 27 61.482678983833715
54 27 60.99667774086379
55 27 61.179190751445084
56 27 60.796338672768876
57 27 60.18556701030928
58 27 60.82830626450116
59 27 60.71945701357466
60 27 59.15172413793103
61 27 59.657741559953436
62 27 59.07638072855464
63 27 59.005793742757824
64 27 58.66187050359712
65 27 59.707317073170735
66 27 59.361702127659576
67 27 59.32304038004751
68 27 58.723404255319146
69 27 58.82823529411765
70 27 59.18978102189781
71 27 58.462275449101796
72 27 58.31203931203931
73 27 58.059665871121716
74 27 57.730909090909094
75 27 58.198564593301434
76 27 58.849514563106794
77 27 58.394574599260174
78 27 57.391304347826086
79 27 58.28165680473373
80 27 57.66990291262136
81 27 57.37070063694267
82 27 57.27070457354759
83 27 57.2851711026616
84 27 57.468513853904284
85 27 56.92250922509225
86 27 57.04130162703379
87 27 56.75373134328358
88 27 56.70676691729323
89 27 56.5069008782936
90 27 56.82440846824409
91 27 55.91878172588832
92 27 56.60076045627376
93 27 56.75373134328358
94 27 56.114882506527415
95 27 56.27509293680298
96 27 55.99744897959184
97 27 56.11212516297262
98 27 56.897905759162306
99 27 56.123197903014415
100 27 56.223107569721115
101 27 56.50838709677419
102 27 56.065963060686016
103 27 56.80964467005076
104 27 56.55453350854139
105 27 56.258823529411764
106 27 55.32065217391305
107 27 56.84575835475579
108 27 55.88709677419355
109 27 55.721115537848604
110 27 56.0524246395806
111 27 56.27445652173913
112 27 55.7372654155496
113 27 55.90502035278155
114 27 55.61079545454545
115 27 55.59892328398385
116 27 55.618528610354225
117 27 56.043243243243246
118 27 55.758480325644506
119 27 55.689795918367345
120 27 55.63636363636363
121 27 55.4171270718232
122 27 55.32244897959184
123 27 55.24054054054054
124 27 56.06275579809004
125 27 55.74438202247191
126 27 55.9972602739726
127 27 55.42313323572474
128 27 55.65
129 27 55.67323943661972
130 27 55.601694915254235
131 27 55.776824034334766
132 27 55.376770538243626
133 27 55.246753246753244
134 27 56.0466472303207
135 27 55.241379310344826
136 27 54.90502793296089
137 27 54.981818181818184
138 27 55.39655172413793
139 27 55.74929577464789
140 27 54.79528718703976
141 27 54.78717201166181
142 27 55.476258992805754
143 27 54.975903614457835
144 27 55.3519882179676
145 27 54.961424332344215
146 27 55.55172413793103
147 27 54.93777134587554
148 27 55.36
149 27 55.524517087667164
150 27 55.04776119402985
151 27 55.026315789473685
152 27 54.83462132921175
153 27 54.972972972972975
154 27 54.469565217391306
155 27 54.728635682158924
156 27 55.31908396946565
157 27 54.322388059701495
158 27 55.48695652173913
159 27 55.17940717628705
160 27 54.56166419019316
161 27 54.6535552193646
162 27 55.00777604976672
163 27 55.04776119402985
164 27 54.64670658682635
165 27 54.88789237668161
166 27 54.43689320388349
167 27 54.57798165137615
168 27 54.84375
169 27 54.60095389507154
170 27 54.752321981424146
171 27 54.81325301204819
172 27 54.8780487804878
173 27 54.753488372093024
174 27 54.77388535031847
175 27 54.85173501577287
176 27 54.6912
177 27 54.825688073394495
178 27 54.78135048231511
179 27 54.32727272727273
180 27 54.90150250417362
181 27 54.76175548589342
182 27 54.52854812398042
183 27 54.61264181523501
184 27 54.71641791044776
185 27 54.43689320388349
186 27 54.780096308186195
187 27 54.94285714285714
188 27 54.82372881355932
189 27 54.427215189873415
190 27 54.61363636363637
191 27 54.614634146341466
192 27 54.67289719626168
193 27 54.17363344051447
194 27 54.434083601286176
195 27 54.17851239669422
196 27 54.35880398671096
197 27 54.270450751252085
198 27 54.52854812398042
199 27 54.35526315789474
200 27 54.55958549222798
201 27 54.17792421746293
202 27 54.275510204081634
203 27 54.26955074875208
204 27 54.26171243941842
205 27 54.53910149750416
206 27 54.65625
207 27 54.682464454976305
208 27 54.29084380610413
209 27 54.36734693877551
210 27 54.903010033444815
211 27 54.57548845470693
212 27 54.179401993355484
213 27 54.49270072992701
214 27 54.26732673267327
215 27 54.189473684210526
216 27 54.18212478920742
217 27 54.09440559440559
218 27 54.09230769230769
219 27 54.37828371278459
220 27 54.477031802120145
221 27 54.28125
222 27 54.09326424870466
223 27 54.39779005524862
224 27 54.18717504332756
225 27 54.19565217391305
226 27 54.48473967684021
227 27 54.474516695957824
228 27 54.57345132743363
229 27 54.37894736842105
230 27 54.29454545454546
231 27 54.483870967741936
232 27 54.57345132743363
233 27 54.19889502762431
234 27 54.19285714285714
235 27 54.194244604316545
236 27 54.103250478011475
237 27 54.190140845070424
238 27 54.0
239 27 54.0
240 27 54.294010889292196
241 27 54.09782608695652
242 27 54.308571428571426
243 27 54.29032258064516
244 27 54.284710017574696
245 27 54.0
246 27 54.30167597765363
247 27 54.0
248 27 54.30223880597015
249 27 54.1
250 27 54.0
251 27 54.203007518796994
252 27 54.20454545454545
253 27 54.214285714285715
254 27 54.19600725952813
255 27 54.51136363636363
256 27 54.62307692307692
257 27 54.30393996247655
258 27 54.104046242774565
259 27 54.614800759013285
260 27 54.10112359550562
261 27 54.10778443113772
262 27 54.19744058500914
263 27 54.11020408163265
264 27 54.20454545454545
265 27 54.0
266 27 54.30451127819549
267 27 54.322709163346616
268 27 54.313346228239844
269 27 54.529411764705884
270 27 54.0
271 27 54.23427331887202
272 27 54.206896551724135
273 27 54.21995926680244
274 27 54.52325581395349
275 27 54.10735586481113
276 27 54.349137931034484
277 27 54.10778443113772
278 27 54.33540372670807
279 27 54.32595573440644
280 27 54.2217659137577
281 27 54.11440677966102
282 27 54.75449101796407
283 27 54.794117647058826
284 27 54.21818181818182
285 27 54.339622641509436
286 27 54.55785123966942
287 27 54.113684210526316
288 27 54.226890756302524
289 27 54.44536082474227
290 27 54.22736842105263
291 27 54.46153846153846
292 27 54.45378151260504
293 27 54.67359667359668
294 27 54.23893805309734
295 27 54.46252676659529
296 27 54.360801781737194
297 27 54.116129032258065
298 27 54.11065573770492
299 27 54.242696629213484
300 27 54.116883116883116
301 27 54.5921052631579
302 27 54.23788546255506
303 27 54.34394904458599
304 27 54.353711790393014
305 27 54.482142857142854
306 27 54.57692307692308
307 27 54.4954128440367
308 27 54.597345132743364
309 27 54.910843373493975
310 27 54.472647702407
311 27 54.684989429175474
312 27 54.5
313 27 54.12026726057906
314 27 54.816414686825055
315 27 54.5281173594132
316 27 54.23529411764706
317 27 54.532019704433495
318 27 55.136842105263156
319 27 54.83937823834197
320 27 54.875
321 27 54.79024390243902
322 27 54.902147971360385
323 27 55.179611650485434
324 27 54.863013698630134
325 27 55.339950372208435
326 27 54.663390663390665
327 27 55.0188679245283
328 27 54.28346456692913
329 27 54.81203007518797
330 27 55.97905759162304
331 27 55.705263157894734
332 27 54.78260869565217
333 27 55.27225130890052
334 27 55.4025974025974
335 27 55.13984168865435
336 27 55.099236641221374
337 27 55.061797752808985
338 27 54.60504201680672
339 27 55.65
340 27 55.447721179624665
341 27 55.38461538461539
342 27 55.25581395348837
343 27 55.008
344 27 55.061797752808985
345 27 55.220338983050844
346 27 54.608450704225355
347 27 54.925714285714285
348 27 54.31486880466473
349 27 55.05292479108635
350 27 55.616766467065865
351 27 54.996923076923075
352 27 55.66153846153846
353 27 56.610271903323266
354 27 55.10526315789474
355 27 55.641337386018236
356 27 55.3416149068323
357 27 54.996923076923075
358 27 55.90384615384615
359 27 55.723404255319146
360 27 55.49079754601227
361 27 54.56643356643357
362 27 55.03846153846154
363 27 56.257839721254356
364 27 55.239344262295084
365 27 55.09830508474576
366 27 55.42574257425743
367 27 55.605947955390334
368 27 56.0
369 27 55.09090909090909
370 27 55.49480968858131
371 27 55.68166089965398
372 27 55.8
373 27 55.52650176678445
374 27 55.66438356164384
375 27 54.595588235294116
376 27 55.806691449814124
377 27 54.989010989010985
378 27 55.50597609561753
379 27 55.21348314606742
380 27 54.857142857142854
381 27 54.78832116788321
382 27 55.55555555555556
383 27 56.016597510373444
384 27 54.61832061068702
385 27 55.85407725321888
386 27 55.144067796610166
387 27 55.62931034482759
388 27 55.48235294117647
389 27 55.18942731277533
390 27 55.280632411067195
391 27 55.76635514018692
392 27 55.47945205479452
393 27 56.103896103896105
394 27 54.47577092511013
395 27 55.32244897959184
396 27 55.210762331838566
397 27 54.977375565610856
398 27 55.0046511627907
399 27 54.74654377880184
400 27 54.53465346534654
401 27 56.13861386138614
402 27 55.82608695652174
403 27 56.107317073170734
404 27 55.6530612244898
405 27 54.861702127659576
406 27 54.87567567567567
407 27 55.310679611650485
408 27 54.25592417061611
409 27 54.0
410 27 54.814070351758794
411 27 56.009302325581395
412 27 55.220338983050844
413 27 54.87567567567567
414 27 54.642857142857146
415 27 54.65060240963855
416 27 54.610169491525426
417 27 54.53465346534654
418 27 54.63905325443787
419 27 55.94011976047904
420 27 54.60335195530726
421 27 54.98780487804878
422 27 54.57446808510638
423 27 56.470588235294116
424 27 54.66257668711656
425 27 54.85263157894737
426 27 54.27272727272727
427 27 54.58378378378379
428 27 55.006211180124225
429 27 54.35761589403973
430 27 54.348387096774196
431 27 55.35
432 27 54.0
433 27 54.62068965517241
434 27 54.705882352941174
435 27 54.308571428571426
436 27 54.36
437 27 54.0
438 27 54.29032258064516
439 27 54.33540372670807
440 27 54.0
441 27 54.0
442 27 55.03846153846154
443 27 54.8
444 27 54.0
445 27 54.0
446 27 54.67080745341615
447 27 54.329268292682926
448 27 54.0
449 27 54.78260869565217
450 27 54.84375
451 27 54.8503937007874
452 27 54.0
453 27 54.0
454 27 54.348387096774196
455 27 54.0
456 27 54.40909090909091
457 27 54.0
458 27 54.0
459 27 54.0
460 27 54.0
461 27 54.0
462 27 54.0
463 27 54.0
464 27 54.0
465 27 54.0
466 27 54.0
467 27 54.0
468 27 54.0
469 27 54.0
470 27 54.0
471 27 54.0
472 27 54.46153846153846
473 27 54.0
474 27 54.0
475 27 54.0
476 27 54.0
477 27 54.0
478 27 54.0
479 27 54.0
480 27 54.0
481 27 54.504672897196265
482 27 54.0
483 27 54.0
484 27 54.0
485 27 54.0
486 27 54.0
487 27 54.0
488 27 54.0
489 27 54.0
490 27 54.0
491 27 54.0
492 27 54.0
493 27 54.0
494 27 54.0
495 27 54.0
496 27 54.0
497 27 54.0
498 27 54.0
499 27 54.0
500 27 54.0

1 28 959.1191191191191
2 28 512.176
3 28 334.92957746478874
4 28 283.1079717457114
5 28 231.74167507568114
6 28 198.3661971830986
7 28 178.9725888324873
8 28 161.184584178499
9 28 150.3367139959432
10 28 135.31428571428572
11 28 129.672131147541
12 28 122.92543411644536
13 28 118.0431654676259
14 28 109.22600619195046
15 28 103.10010319917441
16 28 102.39501039501039
17 28 99.90123456790124
18 28 99.56198347107438
19 28 98.7029288702929
20 28 90.45708376421923
21 28 91.42379958246346
22 28 86.81761006289308
23 28 85.87840670859539
24 28 81.81434599156118
25 28 80.1102863202545
26 28 80.3529411764706
27 28 77.90274841437632
28 28 80.49625668449198
29 28 76.57263157894737
30 28 74.92620320855615
31 28 73.36480686695279
32 28 72.31590181430096
33 28 73.2168284789644
34 28 71.86266094420601
35 28 71.23934426229508
36 28 74.43977900552485
37 28 71.49837837837838
38 28 70.8433734939759
39 28 68.0
40 28 70.13830954994512
41 28 67.95642701525054
42 28 67.792656587473
43 28 66.39111111111112
44 28 66.1762114537445
45 28 65.9514348785872
46 28 65.32283464566929
47 28 65.93135011441647
48 28 65.42889647326507
49 28 64.58165548098434
50 28 64.73051224944321
51 28 64.54128440366972
52 28 65.50226244343891
53 28 63.75675675675676
54 28 63.73273942093541
55 28 63.30715935334873
56 28 63.899886234357226
57 28 63.0958904109589
58 28 62.6031746031746
59 28 62.69636576787808
60 28 61.131729667812145
61 28 62.274135876042905
62 28 60.96616102683781
63 28 59.317535545023695
64 28 61.54200230149597
65 28 60.19500594530321
66 28 60.82644628099174
67 28 60.57142857142857
68 28 59.89448441247002
69 28 59.96638655462185
70 28 59.67103694874851
71 28 61.15094339622642
72 28 60.52173913043478
73 28 59.41626794258373
74 28 60.794292508917955
75 28 60.05307599517491
76 28 59.51724137931034
77 28 59.917973462002415
78 28 59.03822441430333
79 28 59.400247831474594
80 28 58.26548672566372
81 28 58.5422446406053
82 28 59.522012578616355
83 28 59.24025157232705
84 28 58.97345132743363
85 28 58.696296296296296
86 28 58.33924050632911
87 28 59.06751592356688
88 28 59.306803594351734
89 28 58.33924050632911
90 28 58.175438596491226
91 28 58.12658227848101
92 28 58.090666666666664
93 28 59.18181818181818
94 28 58.447300771208226
95 28 58.71641791044776
96 28 57.928476821192056
97 28 58.074074074074076
98 28 58.07938540332906
99 28 58.72631578947368
100 28 57.81818181818182
101 28 57.856763925729446
102 28 58.219286657859975
103 28 57.99472295514512
104 28 57.608355091383814
105 28 58.644444444444446
106 28 57.55555555555556
107 28 57.70165745856354
108 28 57.76609724047306
109 28 57.822916666666664
110 28 58.20224719101124
111 28 57.34939759036145
112 28 57.333333333333336
113 28 57.886792452830186
114 28 57.130551816958274
115 28 57.46556473829201
116 28 57.69931034482759
117 28 58.28120893561104
118 28 57.48811188811189
119 28 57.16343490304709
120 28 57.72654155495979
121 28 57.914529914529915
122 28 57.68536251709986
123 28 57.00691562932227
124 28 57.377049180327866
125 28 57.75
126 28 57.261971830985914
127 28 57.31673582295989
128 28 57.459533607681756
129 28 57.12643678160919
130 28 57.2409972299169
131 28 56.64646464646464
132 28 57.08437067773168
133 28 57.57303370786517
134 28 56.86153846153846
135 28 57.056603773584904
136 28 56.957264957264954
137 28 57.17482517482517
138 28 58.0260492040521
139 28 57.34844192634561
140 28 57.12968299711815
141 28 57.48453608247423
142 28 56.900584795321635
143 28 56.86516853932584
144 28 57.04899135446686
145 28 57.50898203592814
146 28 57.385735080058225
147 28 57.01052631578948
148 28 57.13623188405797
149 28 56.821114369501466
150 28 56.92215568862275
151 28 56.852359208523595
152 28 56.400572246065806
153 28 56.869565217391305
154 28 56.92631578947368
155 28 56.60964230171073
156 28 57.02595419847328
157 28 56.81751824817518
158 28 56.86286594761171
159 28 57.07058823529412
160 28 57.34185303514377
161 28 56.576470588235296
162 28 56.88748019017433
163 28 56.69890795631825
164 28 56.516129032258064
165 28 57.05494505494506
166 28 56.596651445966515
167 28 56.527472527472526
168 28 56.60493827160494
169 28 56.79495268138801
170 28 56.49484536082474
171 28 56.78260869565217
172 28 56.42168674698795
173 28 56.61345852895149
174 28 57.16108452950558
175 28 56.44233807266983
176 28 56.5472312703583
177 28 56.62222222222222
178 28 56.53503184713376
179 28 56.707740916271725
180 28 56.728455284552844
181 28 56.52173913043478
182 28 56.621236133122025
183 28 56.36902800658979
184 28 56.4416403785489
185 28 56.46744574290484
186 28 56.445151033386324
187 28 56.55172413793103
188 28 56.45676998368678
189 28 56.090761750405186
190 28 56.45602605863192
191 28 56.377740303541316
192 28 56.4582651391162
193 28 56.715654952076676
194 28 56.3702479338843
195 28 56.17806041335453
196 28 56.37147595356551
197 28 56.0
198 28 56.549019607843135
199 28 56.477815699658706
200 28 56.472175379426645
201 28 56.65661641541038
202 28 56.47863247863248
203 28 56.71451355661882
204 28 56.09929078014184
205 28 56.370860927152314
206 28 56.367816091954026
207 28 56.095238095238095
208 28 56.38421955403088
209 28 56.281879194630875
210 28 56.6610455311973
211 28 56.189189189189186
212 28 56.096385542168676
213 28 56.38095238095238
214 28 56.29015544041451
215 28 56.48275862068966
216 28 56.194782608695654
217 28 56.472972972972975
218 28 56.0
219 28 56.194782608695654
220 28 56.48275862068966
221 28 56.20107719928187
222 28 56.30379746835443
223 28 56.773747841105354
224 28 56.49733570159858
225 28 56.198581560283685
226 28 56.39506172839506
227 28 56.20475319926874
228 28 56.19047619047619
229 28 56.10586011342155
230 28 56.192439862542955
231 28 56.30379746835443
232 28 56.49645390070922
233 28 56.21092278719397
234 28 56.19343696027634
235 28 56.10126582278481
236 28 56.0
237 28 56.3
238 28 56.625698324022345
239 28 56.1021897810219
240 28 56.51470588235294
241 28 56.502692998204665
242 28 56.21132075471698
243 28 56.20475319926874
244 28 56.2040072859745
245 28 56.32
246 28 56.20475319926874
247 28 56.106261859582546
248 28 56.208955223880594
249 28 56.0
250 28 56.10666666666667
251 28 56.209345794392526
252 28 56.20702402957486
253 28 56.10526315789474
254 28 56.11045364891519
255 28 56.42424242424242
256 28 56.10606060606061
257 28 56.11001964636542
258 28 56.21455938697318
259 28 56.2117202268431
260 28 56.432432432432435
261 28 56.10666666666667
262 28 56.10980392156863
263 28 56.21455938697318
264 28 56.22444889779559
265 28 56.22355289421158
266 28 56.215799614643544
267 28 56.22903885480573
268 28 56.53333333333333
269 28 56.109375
270 28 56.10586011342155
271 28 56.11451942740286
272 28 56.228105906313644
273 28 56.33399602385686
274 28 56.11715481171548
275 28 56.34077079107505
276 28 56.33466135458168
277 28 56.11405295315682
278 28 56.34639175257732
279 28 56.56910569105691
280 28 56.230927835051546
281 28 56.11522633744856
282 28 56.470588235294116
283 28 56.0
284 28 56.46090534979424
285 28 56.60215053763441
286 28 56.11864406779661
287 28 56.232365145228215
288 28 56.22764227642276
289 28 56.577319587628864
290 28 56.23529411764706
291 28 56.11451942740286
292 28 56.25629290617849
293 28 56.49122807017544
294 28 56.48380129589633
295 28 56.470588235294116
296 28 57.06666666666667
297 28 56.233820459290186
298 28 56.76537585421412
299 28 56.484848484848484
300 28 56.9451476793249
301 28 56.0
302 28 56.7450110864745
303 28 56.880898876404494
304 28 56.37250554323725
305 28 56.62780269058296
306 28 56.5045045045045
307 28 56.62084257206208
308 28 56.37250554323725
309 28 56.76537585421412
310 28 56.92018779342723
311 28 56.12641083521445
312 28 56.671462829736214
313 28 56.89090909090909
314 28 56.772413793103446
315 28 56.68459657701712
316 28 56.52459016393443
317 28 56.53846153846154
318 28 57.1007371007371
319 28 56.39716312056738
320 28 56.68292682926829
321 28 57.639024390243904
322 28 57.07692307692308
323 28 57.25062034739454
324 28 56.924528301886795
325 28 56.84422110552764
326 28 57.54773869346734
327 28 56.803827751196174
328 28 57.369565217391305
329 28 56.7887323943662
330 28 56.60053619302949
331 28 57.012919896640824
332 28 56.29866666666667
333 28 56.45528455284553
334 28 57.63503649635037
335 28 56.592592592592595
336 28 56.605405405405406
337 28 57.92084432717678
338 28 56.31818181818182
339 28 56.59416445623342
340 28 57.54269972451791
341 28 57.13953488372093
342 28 56.612021857923494
343 28 57.53846153846154
344 28 57.696969696969695
345 28 57.34534534534534
346 28 56.77562326869806
347 28 57.0059880239521
348 28 56.6530612244898
349 28 57.59090909090909
350 28 58.53776435045317
351 28 57.45928338762215
352 28 57.44827586206897
353 28 57.31986531986532
354 28 57.63742690058479
355 28 57.063291139240505
356 28 57.504477611940295
357 28 57.07006369426752
358 28 57.806451612903224
359 28 58.04651162790697
360 28 57.24444444444445
361 28 57.073482428115014
362 28 57.12
363 28 58.41860465116279
364 28 57.49832775919732
365 28 57.42545454545454
366 28 57.971830985915496
367 28 56.57534246575342
368 28 57.62909090909091
369 28 57.726027397260275
370 28 58.04651162790697
371 28 58.464
372 28 57.42545454545454
373 28 56.232365145228215
374 28 56.955631399317404
375 28 57.91634980988593
376 28 58.51685393258427
377 28 57.89473684210526
378 28 58.688
379 28 57.86666666666667
380 28 56.899598393574294
381 28 57.166666666666664
382 28 56.86153846153846
383 28 57.1965811965812
384 28 57.32806324110672
385 28 56.96137339055794
386 28 56.52582159624413
387 28 58.6551724137931
388 28 57.206896551724135
389 28 57.1336032388664
390 28 57.90291262135922
391 28 56.957264957264954
392 28 57.191489361702125
393 28 57.90638297872341
394 28 57.480176211453745
395 28 56.46473029045643
396 28 57.09803921568628
397 28 59.733333333333334
398 28 58.470588235294116
399 28 57.527272727272724
400 28 58.074074074074076
401 28 57.6231884057971
402 28 56.55721393034826
403 28 57.54128440366973
404 28 57.2962962962963
405 28 57.08212560386473
406 28 56.61538461538461
407 28 56.583333333333336
408 28 56.651162790697676
409 28 57.60765550239235
410 28 58.25125628140704
411 28 56.64367816091954
412 28 56.28140703517588
413 28 57.23756906077348
414 28 57.75916230366492
415 28 58.26589595375722
416 28 56.583333333333336
417 28 57.166666666666664
418 28 56.32183908045977
419 28 56.30601092896175
420 28 56.98823529411764
421 28 56.30434782608695
422 28 56.96551724137931
423 28 56.87958115183246
424 28 56.68711656441718
425 28 57.0
426 28 56.7887323943662
427 28 56.339393939393936
428 28 56.97674418604651
429 28 56.0
430 28 56.0
431 28 56.64
432 28 57.20863309352518
433 28 56.74666666666667
434 28 57.05
435 28 56.741721854304636
436 28 56.0
437 28 56.77777777777778
438 28 56.0
439 28 56.373333333333335
440 28 56.35220125786164
441 28 56.402877697841724
442 28 56.0
443 28 56.0
444 28 56.75167785234899
445 28 56.39716312056738
446 28 56.411764705882355
447 28 56.0
448 28 56.0
449 28 56.0
450 28 56.0
451 28 56.0
452 28 56.0
453 28 56.8
454 28 56.421052631578945
455 28 56.0
456 28 56.0
457 28 56.0
458 28 56.0
459 28 56.0
460 28 56.0
461 28 56.421052631578945
462 28 56.48275862068966
463 28 56.0
464 28 56.45161290322581
465 28 56.0
466 28 56.43076923076923
467 28 56.46280991735537
468 28 56.46666666666667
469 28 56.0
470 28 56.39716312056738
471 28 56.46666666666667
472 28 56.0
473 28 56.0
474 28 56.0
475 28 56.0
476 28 56.0
477 28 56.0
478 28 56.0
479 28 56.0
480 28 56.0
481 28 56.0
482 28 56.0
483 28 56.0
484 28 56.0
485 28 56.0
486 28 56.0
487 28 56.0
488 28 56.0
489 28 56.554455445544555
490 28 56.0
491 28 56.0
492 28 56.0
493 28 56.0
494 28 56.0
495 28 56.0
496 28 56.0
497 28 56.0
498 28 56.0
499 28 56.0
500 28 56.0

1 29 1029.7757757757759
2 29 520.3095477386935
3 29 358.1733870967742
4 29 283.1523713420787
5 29 235.16044399596367
6 29 204.5540950455005
7 29 184.81957186544344
8 29 165.22290388548058
9 29 158.0040858018386
10 29 137.09631147540983
11 29 132.73305954825463
12 29 119.32446264073695
13 29 119.25178389398573
14 29 111.91718426501035
15 29 105.88717948717948
16 29 104.3045267489712
17 29 101.0669412976313
18 29 99.01557632398755
19 29 95.59033613445378
20 29 92.98219895287959
21 29 90.70404984423676
22 29 83.75776397515529
23 29 88.39539748953975
24 29 85.35056876938987
25 29 83.31019978969506
26 29 82.94491525423729
27 29 82.31063829787234
28 29 80.18008474576271
29 29 78.7982924226254
30 29 76.0236559139785
31 29 75.2752688172043
32 29 76.76470588235294
33 29 73.29945945945946
34 29 74.77947598253274
35 29 72.4060475161987
36 29 73.11135135135135
37 29 69.5119305856833
38 29 70.57831325301204
39 29 72.5956043956044
40 29 69.8787185354691
41 29 69.29706202393906
42 29 69.30616740088105
43 29 68.71460176991151
44 29 69.56167400881057
45 29 68.50393700787401
46 29 65.95317725752508
47 29 67.23318385650224
48 29 64.82352941176471
49 29 66.07013574660634
50 29 66.40867579908675
51 29 66.75595913734392
52 29 64.93333333333334
53 29 65.86666666666666
54 29 63.46424517593643
55 29 65.03432494279176
56 29 64.08803611738149
57 29 64.73153575615474
58 29 64.41443538998836
59 29 63.51740139211137
60 29 64.24824355971897
61 29 64.43683589138135
62 29 63.41423570595099
63 29 62.882821387940844
64 29 62.58795749704841
65 29 62.49295774647887
66 29 62.5035294117647
67 29 62.58254716981132
68 29 62.13793103448276
69 29 63.15865384615385
70 29 61.70361445783133
71 29 62.09820359281437
72 29 62.76525821596244
73 29 61.905236907730675
74 29 61.74878048780488
75 29 61.4159509202454
76 29 61.78260869565217
77 29 61.68827930174564
78 29 62.23357664233577
79 29 61.4075
80 29 61.25925925925926
81 29 61.49569495694957
82 29 60.829268292682926
83 29 61.04119850187266
84 29 61.068010075566754
85 29 60.613266583229034
86 29 61.08354430379747
87 29 60.796954314720814
88 29 60.196969696969695
89 29 59.773248407643315
90 29 60.84662576687116
91 29 60.08205128205128
92 29 60.35832274459975
93 29 59.78690629011553
94 29 59.84370860927152
95 29 60.54780361757106
96 29 60.01544401544402
97 29 59.45181476846057
98 29 59.9078947368421
99 29 59.98160315374507
100 29 60.55989911727617
101 29 59.619680851063826
102 29 60.236702127659576
103 29 59.526315789473685
104 29 60.864197530864196
105 29 59.94079794079794
106 29 59.66849315068493
107 29 60.005319148936174
108 29 59.54666666666667
109 29 59.094339622641506
110 29 60.013888888888886
111 29 59.915455746367236
112 29 59.401342281879195
113 29 59.98087431693989
114 29 59.886178861788615
115 29 59.91040843214756
116 29 59.06197183098592
117 29 59.434065934065934
118 29 59.182065217391305
119 29 58.49431818181818
120 29 59.11080711354309
121 29 59.204986149584485
122 29 59.45201668984701
123 29 59.52209944751381
124 29 59.21848739495798
125 29 59.29608938547486
126 29 59.764550264550266
127 29 59.41463414634146
128 29 59.37709497206704
129 29 59.0756062767475
130 29 58.72
131 29 58.56703910614525
132 29 59.241084165477886
133 29 59.36470588235294
134 29 58.740425531914894
135 29 59.25179856115108
136 29 58.58670520231214
137 29 59.010159651669085
138 29 58.983050847457626
139 29 58.96666666666667
140 29 59.34104046242775
141 29 59.211940298507464
142 29 59.31818181818182
143 29 58.697744360902256
144 29 58.77218934911242
145 29 59.10233918128655
146 29 58.684365781710916
147 29 59.298507462686565
148 29 58.69047619047619
149 29 59.1958762886598
150 29 58.43348281016443
151 29 58.94940476190476
152 29 59.22105263157895
153 29 58.85168869309838
154 29 59.056145675265554
155 29 58.7779433681073
156 29 58.523308270676694
157 29 58.873493975903614
158 29 58.44207317073171
159 29 58.81435257410296
160 29 58.7814371257485
161 29 58.71494607087828
162 29 59.074074074074076
163 29 58.55502392344498
164 29 58.90342679127726
165 29 58.62461538461538
166 29 58.44684129429892
167 29 58.4552590266876
168 29 58.92948717948718
169 29 58.89230769230769
170 29 58.553259141494436
171 29 58.26810477657935
172 29 58.27974276527331
173 29 58.282009724473255
174 29 58.561290322580646
175 29 58.730708661417324
176 29 58.27974276527331
177 29 58.191103789126856
178 29 58.45958795562599
179 29 58.36420722135008
180 29 58.09446254071661
181 29 58.186795491143315
182 29 58.18267716535433
183 29 58.469255663430424
184 29 58.76694214876033
185 29 58.725
186 29 58.38795986622073
187 29 58.86138613861386
188 29 58.580968280467445
189 29 58.665573770491804
190 29 58.7958833619211
191 29 58.46774193548387
192 29 58.58783783783784
193 29 58.735340729001585
194 29 58.30796460176991
195 29 58.399311531841654
196 29 59.13355048859935
197 29 58.195615514333895
198 29 58.29391891891892
199 29 58.47385620915033
200 29 58.6
201 29 58.19495798319328
202 29 58.195286195286194
203 29 58.49403747870528
204 29 58.097972972972975
205 29 58.100869565217394
206 29 58.41354723707665
207 29 58.29794520547945
208 29 58.1982905982906
209 29 58.0976430976431
210 29 58.4
211 29 58.68235294117647
212 29 58.4113475177305
213 29 58.31407942238267
214 29 58.29948364888124
215 29 58.20751341681574
216 29 58.29692832764505
217 29 58.517857142857146
218 29 58.29794520547945
219 29 58.39057239057239
220 29 58.31521739130435
221 29 58.21090909090909
222 29 58.10357142857143
223 29 58.20173913043478
224 29 58.0
225 29 58.412811387900355
226 29 58.4006908462867
227 29 58.21969696969697
228 29 58.10283687943262
229 29 58.31578947368421
230 29 58.20900900900901
231 29 58.0
232 29 58.110056925996204
233 29 58.0
234 29 58.10780669144982
235 29 58.109022556390975
236 29 58.32162661737523
237 29 58.10760667903525
238 29 58.10375670840787
239 29 58.106422018348624
240 29 58.2152133580705
241 29 58.210144927536234
242 29 58.0
243 29 58.21052631578947
244 29 58.21206581352833
245 29 58.22179732313575
246 29 58.0
247 29 58.0
248 29 58.42335766423358
249 29 58.2252427184466
250 29 58.0
251 29 58.11958762886598
252 29 58.56201550387597
253 29 58.0
254 29 58.111111111111114
255 29 58.31016042780749
256 29 58.47540983606557
257 29 58.10780669144982
258 29 58.226120857699804
259 29 58.0
260 29 58.218867924528304
261 29 58.0
262 29 58.22437137330754
263 29 58.0
264 29 58.1070110701107
265 29 58.11740890688259
266 29 58.2252427184466
267 29 58.34592445328032
268 29 58.22222222222222
269 29 58.118367346938776
270 29 58.35010060362173
271 29 58.0
272 29 58.46031746031746
273 29 58.11623246492986
274 29 58.0
275 29 58.36942675159236
276 29 58.0
277 29 58.34730538922156
278 29 58.48739495798319
279 29 58.11530815109344
280 29 58.24421052631579
281 29 58.23625254582485
282 29 58.0
283 29 58.25108225108225
284 29 58.35010060362173
285 29 58.239669421487605
286 29 58.1198347107438
287 29 58.12366737739872
288 29 58.24016563146998
289 29 58.12747252747253
290 29 58.246808510638296
291 29 58.11958762886598
292 29 58.24786324786325
293 29 58.90222222222222
294 29 58.12366737739872
295 29 58.48739495798319
296 29 58.39013452914798
297 29 58.601659751037346
298 29 58.12747252747253
299 29 58.26126126126126
300 29 58.478350515463916
301 29 58.39277652370203
302 29 58.353658536585364
303 29 58.81308411214953
304 29 58.729559748427675
305 29 58.84466019417476
306 29 58.775055679287306
307 29 58.55502392344498
308 29 58.630434782608695
309 29 58.68396226415094
310 29 58.265446224256294
311 29 58.92272727272727
312 29 58.6651376146789
313 29 59.26392251815981
314 29 58.52252252252252
315 29 58.41726618705036
316 29 58.66974595842956
317 29 59.08920187793427
318 29 58.13809523809524
319 29 58.674418604651166
320 29 58.56585365853658
321 29 58.65909090909091
322 29 58.73791348600509
323 29 58.40749414519906
324 29 58.285714285714285
325 29 59.57142857142857
326 29 58.751295336787564
327 29 59.1571072319202
328 29 59.01246882793018
329 29 58.58585858585859
330 29 59.13725490196079
331 29 58.76115485564304
332 29 58.657223796033996
333 29 59.035714285714285
334 29 59.21784776902887
335 29 59.631713554987215
336 29 59.743169398907106
337 29 59.186700767263424
338 29 59.25405405405405
339 29 59.1976401179941
340 29 58.93800539083558
341 29 59.079787234042556
342 29 59.434065934065934
343 29 58.653521126760566
344 29 59.348837209302324
345 29 59.10626702997275
346 29 59.76829268292683
347 29 59.13091922005571
348 29 59.10476190476191
349 29 59.140449438202246
350 29 59.094339622641506
351 29 59.0609756097561
352 29 59.41033434650456
353 29 59.51744186046512
354 29 58.738853503184714
355 29 59.67307692307692
356 29 59.21921921921922
357 29 59.077399380804955
358 29 59.47770700636943
359 29 59.30128205128205
360 29 60.237942122186496
361 29 59.7171052631579
362 29 59.920529801324506
363 29 59.22968197879859
364 29 59.66773162939297
365 29 59.429577464788736
366 29 59.276729559748425
367 29 60.46808510638298
368 29 58.794520547945204
369 29 59.722772277227726
370 29 58.831541218637994
371 29 60.07885304659498
372 29 59.38095238095238
373 29 58.94155844155844
374 29 60.02797202797203
375 29 59.078066914498145
376 29 58.92063492063492
377 29 59.705882352941174
378 29 59.01310043668122
379 29 59.1958762886598
380 29 58.495726495726494
381 29 59.348837209302324
382 29 60.38059701492537
383 29 58.99570815450644
384 29 59.77292576419214
385 29 58.43122676579926
386 29 59.03111111111111
387 29 58.98723404255319
388 29 59.02202643171806
389 29 59.97446808510638
390 29 59.294642857142854
391 29 59.98290598290598
392 29 59.8125
393 29 59.96610169491525
394 29 59.845454545454544
395 29 59.493562231759654
396 29 59.92417061611374
397 29 59.46835443037975
398 29 58.90625
399 29 59.08920187793427
400 29 58.84057971014493
401 29 59.300448430493276
402 29 59.42156862745098
403 29 59.11538461538461
404 29 60.60674157303371
405 29 60.148148148148145
406 29 59.89719626168224
407 29 60.35532994923858
408 29 58.674418604651166
409 29 59.21465968586387
410 29 59.59340659340659
411 29 58.98863636363637
412 29 59.697560975609754
413 29 58.32768361581921
414 29 60.01156069364162
415 29 58.0
416 29 59.63841807909605
417 29 59.36470588235294
418 29 58.994285714285716
419 29 59.726190476190474
420 29 59.04819277108434
421 29 59.27472527472528
422 29 58.353658536585364
423 29 58.333333333333336
424 29 59.62921348314607
425 29 58.7030303030303
426 29 60.0863309352518
427 29 58.34939759036145
428 29 58.67836257309941
429 29 58.38157894736842
430 29 58.96666666666667
431 29 59.298507462686565
432 29 59.234042553191486
433 29 58.4264705882353
434 29 59.459119496855344
435 29 58.0
436 29 58.43283582089552
437 29 59.2
438 29 58.75816993464052
439 29 58.4113475177305
440 29 58.36942675159236
441 29 58.38666666666666
442 29 59.28888888888889
443 29 58.42962962962963
444 29 58.4113475177305
445 29 58.0
446 29 59.11538461538461
447 29 58.0
448 29 58.0
449 29 58.47540983606557
450 29 58.0
451 29 58.50877192982456
452 29 58.794520547945204
453 29 58.7891156462585
454 29 58.0
455 29 58.0
456 29 58.41726618705036
457 29 58.0
458 29 58.0
459 29 58.48739495798319
460 29 58.0
461 29 58.0
462 29 58.43283582089552
463 29 58.48739495798319
464 29 58.0
465 29 58.0
466 29 58.0
467 29 58.0
468 29 58.0
469 29 58.0
470 29 58.0
471 29 58.0
472 29 58.0
473 29 58.0
474 29 58.0
475 29 58.0
476 29 58.0
477 29 58.0
478 29 58.0
479 29 58.0
480 29 58.0
481 29 58.0
482 29 58.0
483 29 58.0
484 29 58.0
485 29 58.0
486 29 58.0
487 29 58.0
488 29 58.0
489 29 58.0
490 29 58.0
491 29 58.0
492 29 58.0
493 29 58.0
494 29 58.0
495 29 58.0
496 29 58.0
497 29 58.0
498 29 58.0
499 29 58.0
500 29 58.0

1 30 996.6
2 30 543.678391959799
3 30 359.6990972918756
4 30 291.68674698795184
5 30 241.875
6 30 209.33734939759037
7 30 182.12121212121212
8 30 171.34146341463415
9 30 152.64344262295083
10 30 142.38532110091742
11 30 131.19266055045873
12 30 129.23076923076923
13 30 120.43121149897331
14 30 115.04081632653062
15 30 111.82662538699691
16 30 104.125
17 30 102.80334728033473
18 30 99.39646201873049
19 30 96.83662851196671
20 30 96.23578076525337
21 30 95.38300104931794
22 30 92.0798319327731
23 30 88.51422550052688
24 30 87.53684210526316
25 30 86.91648822269808
26 30 84.64968152866243
27 30 81.8936170212766
28 30 82.69396551724138
29 30 81.58730158730158
30 30 79.86928104575163
31 30 79.14346895074947
32 30 79.5
33 30 76.33440514469453
34 30 76.17615467239527
35 30 76.95652173913044
36 30 74.18655097613883
37 30 73.76086956521739
38 30 72.26373626373626
39 30 72.80898876404494
40 30 71.81619256017505
41 30 72.6006528835691
42 30 70.45203969128997
43 30 70.25358324145535
44 30 69.26615553121577
45 30 69.85474860335195
46 30 69.40248027057497
47 30 69.5195530726257
48 30 68.4478935698448
49 30 67.69759450171821
50 30 66.92571428571429
51 30 66.46992054483542
52 30 66.89966178128523
53 30 66.3481228668942
54 30 67.2
55 30 67.70833333333333
56 30 66.77532013969733
57 30 65.75057736720554
58 30 66.70547147846332
59 30 65.40350877192982
60 30 66.89573459715639
61 30 66.61921708185054
62 30 64.97630331753554
63 30 65.20190023752969
64 30 65.38370720188902
65 30 64.84777517564403
66 30 65.57806912991657
67 30 64.4733727810651
68 30 64.50536352800954
69 30 63.65155131264916
70 30 64.377990430622
71 30 63.67058823529412
72 30 63.007334963325185
73 30 63.088235294117645
74 30 64.20664206642067
75 30 63.68674698795181
76 30 63.333333333333336
77 30 63.36585365853659
78 30 63.130434782608695
79 30 64.22744128553771
80 30 63.64764267990074
81 30 62.82802547770701
82 30 62.60545905707196
83 30 63.618090452261306
84 30 62.904458598726116
85 30 63.34177215189873
86 30 63.045685279187815
87 30 62.396907216494846
88 30 62.37918215613383
89 30 62.882427307206065
90 30 62.5031605562579
91 30 63.15384615384615
92 30 61.85806451612903
93 30 63.1948051948052
94 30 61.87012987012987
95 30 61.681528662420384
96 30 62.275600505689
97 30 61.683673469387756
98 30 61.95567144719687
99 30 61.60213618157543
100 30 62.113821138211385
101 30 62.18181818181818
102 30 61.26315789473684
103 30 61.973684210526315
104 30 62.5130890052356
105 30 62.50336473755047
106 30 62.25503355704698
107 30 61.51394422310757
108 30 61.84357541899441
109 30 61.5426251691475
110 30 61.58113730929265
111 30 62.00267022696929
112 30 62.333333333333336
113 30 61.80081855388813
114 30 61.867388362652235
115 30 61.76223776223776
116 30 61.92256341789052
117 30 61.78619756427605
118 30 62.26890756302521
119 30 61.08183079056865
120 30 61.28022759601707
121 30 61.46131805157593
122 30 61.47138964577657
123 30 60.92307692307692
124 30 61.42458100558659
125 30 61.76966292134831
126 30 61.820689655172416
127 30 61.359773371104815
128 30 60.85592011412268
129 30 60.74792243767313
130 30 61.14537444933921
131 30 61.7351598173516
132 30 61.52758132956153
133 30 60.69767441860465
134 30 61.517857142857146
135 30 61.228070175438596
136 30 60.794117647058826
137 30 60.919220055710305
138 30 61.325478645066276
139 30 60.87976539589443
140 30 60.97345132743363
141 30 61.02272727272727
142 30 60.54628224582701
143 30 61.31004366812227
144 30 61.20863309352518
145 30 60.80237741456166
146 30 61.14705882352941
147 30 61.00456621004566
148 30 61.03896103896104
149 30 60.713224368499255
150 30 60.993975903614455
151 30 60.61674008810573
152 30 61.08270676691729
153 30 60.62038404726736
154 30 60.8095952023988
155 30 60.721804511278194
156 30 60.80597014925373
157 30 60.38338658146965
158 30 60.78717201166181
159 30 60.738461538461536
160 30 61.21875
161 30 61.116279069767444
162 30 61.292307692307695
163 30 60.84507042253521
164 30 60.36474164133739
165 30 60.28436018957346
166 30 61.33136094674556
167 30 60.660377358490564
168 30 60.738461538461536
169 30 60.55813953488372
170 30 60.38709677419355
171 30 60.64714946070878
172 30 60.58441558441559
173 30 60.18808777429467
174 30 60.93023255813954
175 30 60.19448946515397
176 30 60.29556650246305
177 30 60.28125
178 30 60.47543581616482
179 30 60.59800664451827
180 30 60.395387149917624
181 30 60.09933774834437
182 30 60.777957860615885
183 30 60.29752066115702
184 30 60.57416267942584
185 30 60.67307692307692
186 30 60.280811232449295
187 30 60.203045685279186
188 30 60.096774193548384
189 30 60.680713128038896
190 30 60.609137055837564
191 30 60.496688741721854
192 30 60.1
193 30 60.30050083472454
194 30 60.38523274478331
195 30 60.30981067125646
196 30 60.714285714285715
197 30 60.301507537688444
198 30 60.505902192242836
199 30 60.20477815699659
200 30 60.42253521126761
201 30 60.398009950248756
202 30 60.20905923344948
203 30 60.61328790459966
204 30 60.203045685279186
205 30 60.403361344537814
206 30 60.41166380789022
207 30 60.205128205128204
208 30 60.29900332225914
209 30 60.10889292196007
210 30 60.71065989847716
211 30 60.208333333333336
212 30 60.213903743315505
213 30 60.30927835051546
214 30 60.1025641025641
215 30 60.0
216 30 60.103270223752155
217 30 60.311418685121104
218 30 60.111111111111114
219 30 60.20100502512563
220 30 60.45283018867924
221 30 60.0
222 30 60.76225045372051
223 30 60.21778584392015
224 30 60.0
225 30 60.330275229357795
226 30 60.421052631578945
227 30 60.233463035019454
228 30 60.10600706713781
229 30 60.33519553072626
230 30 60.33771106941839
231 30 60.10507880910683
232 30 60.21621621621622
233 30 60.212765957446805
234 30 60.11214953271028
235 30 60.10791366906475
236 30 60.10657193605684
237 30 60.34026465028355
238 30 60.324909747292416
239 30 60.114285714285714
240 30 60.33644859813084
241 30 60.0
242 30 60.319715808170514
243 30 60.353634577603145
244 30 60.10989010989011
245 30 60.22598870056497
246 30 60.0
247 30 60.23255813953488
248 30 60.21621621621622
249 30 60.23166023166023
250 30 60.0
251 30 60.346820809248555
252 30 60.349514563106794
253 30 60.11673151750973
254 30 60.11278195488722
255 30 60.11516314779271
256 30 60.320284697508896
257 30 60.0
258 30 60.3515625
259 30 60.54644808743169
260 30 60.125786163522015
261 30 60.23300970873787
262 30 60.24340770791075
263 30 60.0
264 30 60.0
265 30 60.0
266 30 60.1171875
267 30 60.12
268 30 60.24590163934426
269 30 60.234833659491194
270 30 60.11385199240987
271 30 60.1171875
272 30 60.24844720496895
273 30 60.69230769230769
274 30 60.37422037422037
275 30 60.11928429423459
276 30 60.0
277 30 60.11764705882353
278 30 60.12526096033403
279 30 60.47904191616767
280 30 60.24742268041237
281 30 60.0
282 30 60.0
283 30 60.25369978858351
284 30 60.2510460251046
285 30 60.244897959183675
286 30 60.388768898488124
287 30 60.25157232704402
288 30 60.476190476190474
289 30 60.0
290 30 60.12448132780083
291 30 60.267857142857146
292 30 60.26030368763558
293 30 60.64102564102564
294 30 60.12526096033403
295 30 60.65502183406114
296 30 60.39647577092511
297 30 60.50739957716702
298 30 60.26607538802661
299 30 60.78947368421053
300 30 60.40909090909091
301 30 60.26373626373626
302 30 60.55944055944056
303 30 60.26315789473684
304 30 60.80717488789238
305 30 60.41379310344828
306 30 60.57831325301205
307 30 60.52516411378556
308 30 60.2784222737819
309 30 60.28436018957346
310 30 60.511727078891255
311 30 61.05793450881612
312 30 60.39301310043668
313 30 60.28235294117647
314 30 60.85308056872038
315 30 60.2784222737819
316 30 60.143198090692124
317 30 60.426540284360186
318 30 60.99290780141844
319 30 61.21896162528217
320 30 60.4390243902439
321 30 60.80717488789238
322 30 60.148514851485146
323 30 61.05793450881612
324 30 60.77120822622108
325 30 61.173594132029336
326 30 60.733496332518335
327 30 61.6256157635468
328 30 60.32
329 30 60.62015503875969
330 30 61.13744075829384
331 30 60.47120418848168
332 30 60.9254498714653
333 30 61.19106699751861
334 30 61.293800539083556
335 30 60.90909090909091
336 30 61.05
337 30 61.6
338 30 61.30790190735695
339 30 60.473684210526315
340 30 60.88495575221239
341 30 61.65413533834587
342 30 61.210374639769455
343 30 61.395348837209305
344 30 60.68376068376068
345 30 61.83844011142061
346 30 61.30434782608695
347 30 61.04651162790697
348 30 60.532544378698226
349 30 61.58357771260997
350 30 61.12149532710281
351 30 61.38328530259366
352 30 60.375
353 30 61.292307692307695
354 30 61.241379310344826
355 30 61.8018018018018
356 30 61.3125
357 30 61.25373134328358
358 30 61.549815498154985
359 30 62.8235294117647
360 30 61.794019933554814
361 30 61.07913669064748
362 30 62.0
363 30 61.40939597315436
364 30 61.6271186440678
365 30 61.692789968652036
366 30 61.056338028169016
367 30 62.083333333333336
368 30 60.63604240282685
369 30 61.10294117647059
370 30 60.69230769230769
371 30 60.638297872340424
372 30 61.95652173913044
373 30 61.42292490118577
374 30 61.333333333333336
375 30 61.59090909090909
376 30 61.77121771217712
377 30 62.4
378 30 60.84507042253521
379 30 63.19391634980989
380 30 61.11524163568773
381 30 62.0253164556962
382 30 61.239669421487605
383 30 62.06106870229008
384 30 61.53191489361702
385 30 60.796460176991154
386 30 62.30769230769231
387 30 62.489626556016596
388 30 60.84507042253521
389 30 60.79295154185022
390 30 62.80373831775701
391 30 60.86538461538461
392 30 61.77215189873418
393 30 61.339285714285715
394 30 61.276595744680854
395 30 61.90045248868778
396 30 62.465753424657535
397 30 60.85308056872038
398 30 61.70616113744076
399 30 60.59405940594059
400 30 61.64383561643836
401 30 61.5625
402 30 62.05882352941177
403 30 61.224489795918366
404 30 62.5
405 30 60.91370558375635
406 30 61.73076923076923
407 30 63.01675977653631
408 30 60.86538461538461
409 30 61.83673469387755
410 30 61.70454545454545
411 30 60.65934065934066
412 30 61.09090909090909
413 30 61.07142857142857
414 30 60.88669950738916
415 30 61.61073825503356
416 30 62.25
417 30 60.648648648648646
418 30 61.70454545454545
419 30 61.75438596491228
420 30 60.666666666666664
421 30 60.618556701030926
422 30 61.54838709677419
423 30 60.73170731707317
424 30 60.40268456375839
425 30 60.357142857142854
426 30 61.111111111111114
427 30 61.355932203389834
428 30 60.0
429 30 60.78431372549019
430 30 60.857142857142854
431 30 61.6551724137931
432 30 60.40816326530612
433 30 60.42253521126761
434 30 60.75
435 30 60.35087719298246
436 30 60.42253521126761
437 30 60.0
438 30 61.67832167832168
439 30 60.87591240875913
440 30 60.41379310344828
441 30 60.0
442 30 60.0
443 30 60.0
444 30 60.416666666666664
445 30 60.857142857142854
446 30 60.0
447 30 60.0
448 30 60.0
449 30 60.43478260869565
450 30 60.0
451 30 60.0
452 30 60.48780487804878
453 30 60.0
454 30 60.0
455 30 60.46875
456 30 60.0
457 30 60.5
458 30 60.45454545454545
459 30 60.0
460 30 60.0
461 30 60.0
462 30 60.0
463 30 60.0
464 30 60.47244094488189
465 30 60.0
466 30 60.0
467 30 60.0
468 30 60.526315789473685
469 30 60.0
470 30 60.0
471 30 60.58252427184466
472 30 60.0
473 30 60.0
474 30 60.0
475 30 60.0
476 30 60.0
477 30 60.0
478 30 60.0
479 30 60.0
480 30 60.0
481 30 60.0
482 30 60.0
483 30 60.0
484 30 60.0
485 30 60.0
486 30 60.0
487 30 60.0
488 30 60.0
489 30 60.0
490 30 60.0
491 30 60.0
492 30 60.0
493 30 60.0
494 30 60.0
495 30 60.0
496 30 60.0
497 30 60.0
498 30 60.0
499 30 60.0
500 30 60.0

1 31 1033.23
2 31 554.0080482897384
3 31 387.1875
4 31 301.33869346733667
5 31 239.88020304568528
6 31 204.61880687563195
7 31 180.03242147922998
8 31 168.10569105691056
9 31 152.33196721311475
10 31 147.91975308641975
11 31 133.0123711340206
12 31 127.23312883435582
13 31 125.02057613168725
14 31 116.9253112033195
15 31 111.94444444444444
16 31 109.5678496868476
17 31 102.86508753861997
18 31 104.12164948453608
19 31 96.6470588235294
20 31 95.96465696465697
21 31 95.20041753653445
22 31 89.16926272066459
23 31 92.31111111111112
24 31 90.27147401908802
25 31 85.29894736842105
26 31 84.26992561105207
27 31 83.64025695931477
28 31 85.02857142857142
29 31 81.32123799359658
30 31 80.37037037037037
31 31 79.5810955961332
32 31 78.98260869565217
33 31 78.70010905125409
34 31 77.9543973941368
35 31 76.28724544480171
36 31 74.37339055793991
37 31 76.80597014925372
38 31 75.20869565217392
39 31 72.86031042128603
40 31 74.69716775599129
41 31 74.79257641921397
42 31 73.44615384615385
43 31 72.81788440567067
44 31 71.7418630751964
45 31 71.69832402234637
46 31 70.45764576457645
47 31 71.01691093573844
48 31 69.91790193842645
49 31 70.31363636363636
50 31 69.77627118644068
51 31 70.35159817351598
52 31 70.87759815242494
53 31 68.25688073394495
54 31 68.3265306122449
55 31 67.45134818288393
56 31 67.84367816091954
57 31 67.76074332171893
58 31 68.448
59 31 67.58956109134046
60 31 66.91375291375292
61 31 67.15456674473067
62 31 67.53828306264501
63 31 67.57710280373831
64 31 67.44893111638955
65 31 66.55775962660444
66 31 67.4684147794994
67 31 65.79591836734694
68 31 65.4569696969697
69 31 65.56407185628743
70 31 65.59420289855072
71 31 65.97820823244552
72 31 65.42751842751842
73 31 65.07004830917874
74 31 64.82833133253301
75 31 65.50062735257215
76 31 65.03341288782816
77 31 65.11949685534591
78 31 64.84031413612566
79 31 64.27941176470588
80 31 64.72955974842768
81 31 65.03768844221105
82 31 65.35768261964735
83 31 64.81818181818181
84 31 65.0187265917603
85 31 64.19804400977995
86 31 64.66835443037975
87 31 64.88372093023256
88 31 63.4126582278481
89 31 64.99869281045751
90 31 64.38461538461539
91 31 63.61879895561358
92 31 64.48933500627352
93 31 64.37516512549537
94 31 63.92496765847348
95 31 64.30851063829788
96 31 64.62644415917843
97 31 64.4505928853755
98 31 63.64238410596027
99 31 64.72074468085107
100 31 63.222076215505915
101 31 63.32266666666667
102 31 63.776041666666664
103 31 63.543905635648755
104 31 63.33154362416107
105 31 63.710906701708275
106 31 63.31216931216931
107 31 64.6086956521739
108 31 64.08333333333333
109 31 63.34417344173442
110 31 63.03047091412743
111 31 63.81624500665779
112 31 63.30434782608695
113 31 64.10027100271003
114 31 63.818666666666665
115 31 63.422402159244264
116 31 63.381615598885794
117 31 63.29346314325452
118 31 64.02724795640327
119 31 63.28099173553719
120 31 63.141643059490086
121 31 63.03333333333333
122 31 63.28099173553719
123 31 62.87570621468927
124 31 63.135211267605634
125 31 63.03765690376569
126 31 63.14488636363637
127 31 63.69010043041607
128 31 63.49928876244666
129 31 63.54545454545455
130 31 63.61739130434783
131 31 63.837037037037035
132 31 63.16138328530259
133 31 63.24533715925394
134 31 62.79942693409742
135 31 63.35174418604651
136 31 62.899854862119014
137 31 62.846737481031866
138 31 62.87447108603667
139 31 62.62536023054755
140 31 63.74002954209749
141 31 63.34782608695652
142 31 63.16981132075472
143 31 62.52916073968706
144 31 63.38392857142857
145 31 62.80869565217391
146 31 63.25349922239502
147 31 63.183553597650516
148 31 62.2707423580786
149 31 62.671826625387
150 31 62.923994038748134
151 31 62.73481481481482
152 31 62.367407407407406
153 31 62.94224924012158
154 31 62.28483920367535
155 31 62.72941176470588
156 31 63.24382716049383
157 31 62.67706708268331
158 31 62.66564417177914
159 31 62.796147672552166
160 31 62.29245283018868
161 31 62.57230769230769
162 31 62.87735849056604
163 31 62.57142857142857
164 31 62.489731437598735
165 31 62.56707317073171
166 31 62.666666666666664
167 31 62.50570962479608
168 31 62.577639751552795
169 31 62.58954041204437
170 31 62.491283676703645
171 31 62.87323943661972
172 31 62.90437601296596
173 31 62.610837438423644
174 31 62.71147540983606
175 31 62.76543209876543
176 31 62.597110754414125
177 31 62.609836065573774
178 31 62.3974358974359
179 31 62.51324503311258
180 31 62.8928
181 31 62.42033898305085
182 31 62.196825396825396
183 31 62.415410385259634
184 31 62.50819672131148
185 31 62.61794019933555
186 31 62.90437601296596
187 31 62.51239669421488
188 31 62.31472081218274
189 31 62.3
190 31 62.21602787456446
191 31 62.50653594771242
192 31 62.2952380952381
193 31 62.10708117443869
194 31 62.30441898527005
195 31 62.42320819112628
196 31 62.30948419301165
197 31 62.526315789473685
198 31 62.21342512908778
199 31 62.42320819112628
200 31 62.31794871794872
201 31 62.41821247892074
202 31 62.324607329842934
203 31 62.10708117443869
204 31 62.88256227758007
205 31 62.10508474576271
206 31 62.21160409556314
207 31 62.31849315068493
208 31 62.32631578947368
209 31 62.0
210 31 62.503246753246756
211 31 62.21232876712329
212 31 62.11272727272727
213 31 62.31849315068493
214 31 62.11171171171171
215 31 62.32179930795848
216 31 62.21269296740995
217 31 62.32746478873239
218 31 62.219858156028366
219 31 62.32574430823117
220 31 62.2202486678508
221 31 62.21342512908778
222 31 62.32804232804233
223 31 62.0
224 31 62.219858156028366
225 31 62.21869488536155
226 31 62.223021582733814
227 31 62.220640569395016
228 31 62.226691042047534
229 31 62.21160409556314
230 31 62.0
231 31 62.10726643598616
232 31 62.232209737827716
233 31 62.33695652173913
234 31 62.0
235 31 62.47600767754319
236 31 62.33756805807622
237 31 62.11742424242424
238 31 62.2202486678508
239 31 62.234404536862
240 31 62.36542239685658
241 31 62.22262118491921
242 31 62.492063492063494
243 31 62.56363636363636
244 31 62.11742424242424
245 31 62.35227272727273
246 31 62.0
247 31 62.12156862745098
248 31 62.56880733944954
249 31 62.11676082862524
250 31 62.234404536862
251 31 62.23938223938224
252 31 62.114814814814814
253 31 62.124248496993985
254 31 62.0
255 31 62.0
256 31 62.24750499001996
257 31 62.24124513618677
258 31 62.12301587301587
259 31 62.12038834951456
260 31 62.25409836065574
261 31 62.124248496993985
262 31 62.129979035639415
263 31 62.24409448818898
264 31 62.12252964426877
265 31 62.24949698189135
266 31 62.128630705394194
267 31 62.127049180327866
268 31 62.0
269 31 62.0
270 31 62.12627291242362
271 31 62.3780487804878
272 31 62.0
273 31 62.24313725490196
274 31 62.13025210084034
275 31 62.248
276 31 62.12525252525253
277 31 62.263829787234044
278 31 62.36614173228347
279 31 62.25
280 31 62.25567010309278
281 31 62.5221052631579
282 31 62.13219616204691
283 31 62.12576064908722
284 31 62.12731006160164
285 31 62.38830897703549
286 31 62.12525252525253
287 31 62.260504201680675
288 31 62.26898047722343
289 31 62.256198347107436
290 31 62.50612244897959
291 31 62.40700218818381
292 31 62.6553911205074
293 31 62.1353711790393
294 31 62.39323467230444
295 31 62.53796095444685
296 31 62.42465753424658
297 31 62.52878464818763
298 31 62.265524625267666
299 31 62.54625550660793
300 31 62.2837528604119
301 31 62.27312775330397
302 31 62.419864559819416
303 31 62.286374133949195
304 31 62.549889135254986
305 31 62.277404921700224
306 31 62.95594713656388
307 31 62.2837528604119
308 31 62.55233853006681
309 31 63.19806763285024
310 31 62.40700218818381
311 31 62.44819277108434
312 31 62.87735849056604
313 31 62.9954128440367
314 31 62.60048426150121
315 31 62.72429906542056
316 31 62.43867924528302
317 31 62.59759036144578
318 31 62.71264367816092
319 31 62.5933014354067
320 31 62.72429906542056
321 31 62.0
322 31 63.4622641509434
323 31 63.118556701030926
324 31 63.01401869158879
325 31 62.47208121827411
326 31 62.645833333333336
327 31 62.90510948905109
328 31 63.09873417721519
329 31 62.32717678100264
330 31 62.64248704663213
331 31 62.63265306122449
332 31 63.18904109589041
333 31 63.118556701030926
334 31 63.249370277078086
335 31 63.02197802197802
336 31 63.53086419753087
337 31 62.895953757225435
338 31 63.44559585492228
339 31 63.20891364902507
340 31 62.833333333333336
341 31 64.5159420289855
342 31 63.40909090909091
343 31 62.84699453551912
344 31 62.672086720867206
345 31 62.883190883190885
346 31 63.756373937677054
347 31 63.03621169916435
348 31 63.10059171597633
349 31 63.339506172839506
350 31 63.63636363636363
351 31 63.55485893416928
352 31 64.2
353 31 62.38390092879257
354 31 63.09411764705882
355 31 63.26962457337884
356 31 63.148148148148145
357 31 63.84158415841584
358 31 63.83552631578947
359 31 63.716923076923074
360 31 64.48
361 31 63.39102564102564
362 31 62.87017543859649
363 31 63.49655172413793
364 31 63.564668769716086
365 31 63.009771986970684
366 31 63.04026845637584
367 31 64.46209386281589
368 31 62.455882352941174
369 31 63.95789473684211
370 31 64.33962264150944
371 31 63.17424242424242
372 31 63.95104895104895
373 31 63.40377358490566
374 31 62.87017543859649
375 31 64.08208955223881
376 31 63.38805970149254
377 31 62.76229508196721
378 31 63.152416356877325
379 31 63.3984962406015
380 31 65.47413793103448
381 31 62.47148288973384
382 31 63.37269372693727
383 31 64.63829787234043
384 31 63.7429718875502
385 31 63.79338842975206
386 31 64.88983050847457
387 31 63.30801687763713
388 31 63.102222222222224
389 31 64.41558441558442
390 31 62.77824267782427
391 31 63.99082568807339
392 31 63.878787878787875
393 31 62.0
394 31 62.610837438423644
395 31 63.55
396 31 62.87323943661972
397 31 63.67567567567568
398 31 64.86153846153846
399 31 64.04716981132076
400 31 63.78846153846154
401 31 63.16431924882629
402 31 63.29842931937173
403 31 63.25252525252525
404 31 63.22167487684729
405 31 63.58974358974359
406 31 63.005405405405405
407 31 66.45128205128205
408 31 62.67027027027027
409 31 64.23711340206185
410 31 63.333333333333336
411 31 62.96373056994819
412 31 62.65608465608466
413 31 63.305263157894736
414 31 62.74698795180723
415 31 64.6524064171123
416 31 62.74251497005988
417 31 63.73184357541899
418 31 62.98936170212766
419 31 64.20118343195266
420 31 63.39325842696629
421 31 62.69662921348315
422 31 62.375757575757575
423 31 62.716763005780344
424 31 63.72222222222222
425 31 63.9375
426 31 62.0
427 31 62.75151515151515
428 31 62.86713286713287
429 31 63.45029239766082
430 31 62.4
431 31 62.455882352941174
432 31 62.0
433 31 62.0
434 31 62.42758620689655
435 31 62.4025974025974
436 31 62.0
437 31 62.3875
438 31 62.911764705882355
439 31 62.46969696969697
440 31 62.41610738255034
441 31 62.911764705882355
442 31 62.0
443 31 62.484375
444 31 62.0
445 31 62.50406504065041
446 31 62.0
447 31 62.484375
448 31 62.0
449 31 62.3875
450 31 62.0
451 31 62.0
452 31 62.0
453 31 62.0
454 31 62.48062015503876
455 31 62.0
456 31 62.0
457 31 62.0
458 31 62.52542372881356
459 31 62.56880733944954
460 31 62.0
461 31 62.59615384615385
462 31 62.0
463 31 62.0
464 31 62.0
465 31 62.0
466 31 62.0
467 31 62.0
468 31 62.0
469 31 62.62
470 31 62.0
471 31 62.0
472 31 62.0
473 31 62.0
474 31 62.0
475 31 62.0
476 31 62.0
477 31 62.0
478 31 62.0
479 31 62.0
480 31 62.0
481 31 62.0
482 31 62.0
483 31 62.0
484 31 62.0
485 31 62.0
486 31 62.0
487 31 62.0
488 31 62.0
489 31 62.72941176470588
490 31 62.0
491 31 62.0
492 31 62.0
493 31 62.0
494 31 62.0
495 31 62.0
496 31 62.0
497 31 62.0
498 31 62.0
499 31 62.0
500 31 62.0

1 32 1006.4464464464464
2 32 563.1102204408818
3 32 384.515609264854
4 32 281.574297188755
5 32 246.0544904137235
6 32 207.67741935483872
7 32 189.0761421319797
8 32 172.54141414141415
9 32 157.51329243353783
10 32 143.77281947261665
11 32 138.4583761562179
12 32 132.25357873210635
13 32 128.45948717948718
14 32 118.49896907216495
15 32 111.47325102880659
16 32 109.90299277605779
17 32 109.68574401664932
18 32 105.19540229885058
19 32 102.2791185729276
20 32 96.6300518134715
21 32 95.89989572471325
22 32 93.24947589098532
23 32 91.9578947368421
24 32 90.99041533546325
25 32 91.29312169312169
26 32 86.73150105708245
27 32 86.93562231759657
28 32 85.76964477933261
29 32 81.35476956055734
30 32 82.8076109936575
31 32 83.94105263157894
32 32 80.86767895878525
33 32 79.01829924650161
34 32 79.72413793103448
35 32 78.8435814455232
36 32 77.98260869565217
37 32 74.73777777777778
38 32 74.89804772234274
39 32 76.84187568157034
40 32 78.01971522453451
41 32 75.16444444444444
42 32 74.91806958473624
43 32 73.11210762331838
44 32 75.41309255079007
45 32 74.11255411255411
46 32 72.24406779661017
47 32 73.04115684093438
48 32 70.6606334841629
49 32 71.31838565022422
50 32 71.13563218390804
51 32 71.20819112627986
52 32 71.25773195876289
53 32 69.10520231213873
54 32 71.44700460829493
55 32 70.48101265822785
56 32 70.50467289719626
57 32 70.3625730994152
58 32 68.65588914549653
59 32 70.87092882991556
60 32 69.44037780401416
61 32 68.62559241706161
62 32 68.95193434935521
63 32 69.07455621301776
64 32 68.71165644171779
65 32 69.21536670547148
66 32 67.5036496350365
67 32 68.40048250904704
68 32 68.31287605294825
69 32 67.56435643564356
70 32 67.52153110047847
71 32 66.26065773447016
72 32 68.03329369797859
73 32 67.32673267326733
74 32 67.69079754601226
75 32 67.54698795180722
76 32 67.05144291091594
77 32 67.4017305315204
78 32 66.77571251548947
79 32 67.11221945137157
80 32 67.32262051915946
81 32 66.81053952321204
82 32 66.26548672566372
83 32 66.72681704260651
84 32 67.1715374841169
85 32 66.8140703517588
86 32 67.34267515923567
87 32 67.2
88 32 66.8005148005148
89 32 66.07253886010362
90 32 65.67539267015707
91 32 65.7730870712401
92 32 66.37340153452685
93 32 66.31524547803618
94 32 65.68642951251647
95 32 65.86243386243386
96 32 66.048
97 32 65.76146788990826
98 32 66.4521072796935
99 32 66.20689655172414
100 32 65.97319034852546
101 32 66.00784313725491
102 32 65.28859060402685
103 32 65.70666666666666
104 32 65.95013850415512
105 32 65.7462482946794
106 32 65.792
107 32 65.34078212290503
108 32 65.28
109 32 65.6148738379814
110 32 66.57063711911357
111 32 65.6
112 32 65.82113821138212
113 32 64.88275862068966
114 32 65.89757412398922
115 32 65.50901525658807
116 32 64.79889042995839
117 32 64.8743169398907
118 32 64.99154929577465
119 32 64.9859943977591
120 32 64.87791495198903
121 32 65.23076923076923
122 32 65.27453769559033
123 32 65.19884726224784
124 32 65.33704735376044
125 32 66.05247813411079
126 32 65.68654646324549
127 32 65.27635327635328
128 32 64.45133991537377
129 32 64.73988439306359
130 32 64.44444444444444
131 32 65.47126436781609
132 32 65.11953352769679
133 32 64.83357452966715
134 32 65.49707602339181
135 32 64.86356821589206
136 32 65.02028985507246
137 32 65.59765051395007
138 32 64.93023255813954
139 32 65.43070044709388
140 32 65.02923976608187
141 32 64.48780487804878
142 32 64.90651558073654
143 32 64.779299847793
144 32 65.47976878612717
145 32 64.75073313782991
146 32 64.37869822485207
147 32 64.8609865470852
148 32 64.68501529051987
149 32 64.56973293768546
150 32 64.78769230769231
151 32 64.3896499238965
152 32 64.78167938931298
153 32 64.95808383233533
154 32 64.59813084112149
155 32 64.87272727272727
156 32 64.69242658423494
157 32 65.14626865671642
158 32 64.82051282051282
159 32 64.39813374805598
160 32 64.59442724458205
161 32 64.88615384615385
162 32 64.50955414012739
163 32 64.9726443768997
164 32 65.1870170015456
165 32 64.40314960629921
166 32 64.72258064516129
167 32 64.90566037735849
168 32 64.60282574568289
169 32 64.61637239165329
170 32 64.42524916943522
171 32 64.9216
172 32 64.64106844741235
173 32 65.17611026033691
174 32 64.31735537190083
175 32 64.70662460567823
176 32 64.32432432432432
177 32 64.10631229235881
178 32 64.4
179 32 64.54607508532423
180 32 64.51282051282051
181 32 64.10596026490066
182 32 64.62642740619903
183 32 64.74295190713102
184 32 64.30818619582665
185 32 64.41091492776886
186 32 64.21512605042017
187 32 64.61736334405144
188 32 64.32268907563025
189 32 64.31372549019608
190 32 64.43760683760684
191 32 64.52718286655684
192 32 64.63787375415282
193 32 64.75548060708263
194 32 64.32053422370618
195 32 64.33333333333333
196 32 64.21404682274247
197 32 64.67250437828372
198 32 64.424543946932
199 32 64.2112211221122
200 32 64.10702341137124
201 32 64.56537102473499
202 32 64.55459272097053
203 32 64.41967213114754
204 32 64.11615245009074
205 32 64.3163097199341
206 32 64.32764505119454
207 32 64.55172413793103
208 32 64.11552346570397
209 32 64.10774410774411
210 32 64.45960502692998
211 32 64.11287477954144
212 32 64.1196261682243
213 32 64.21621621621621
214 32 64.0
215 32 64.4406196213425
216 32 64.22695035460993
217 32 64.34719710669077
218 32 64.22898032200358
219 32 64.0
220 32 64.23146473779386
221 32 64.33333333333333
222 32 64.12052730696799
223 32 64.3265306122449
224 32 64.0
225 32 64.45070422535211
226 32 64.11940298507463
227 32 64.45229681978799
228 32 64.23747680890538
229 32 64.0
230 32 64.23616236162361
231 32 64.11764705882354
232 32 64.11657559198542
233 32 64.35489833641405
234 32 64.46886446886447
235 32 64.11657559198542
236 32 64.0
237 32 64.0
238 32 64.0
239 32 64.1242718446602
240 32 64.11808118081181
241 32 64.0
242 32 64.1203007518797
243 32 64.23315118397086
244 32 64.0
245 32 64.22816399286988
246 32 64.0
247 32 64.23970037453184
248 32 64.23791821561338
249 32 64.375
250 32 64.0
251 32 64.36501901140684
252 32 64.25346534653465
253 32 64.0
254 32 64.38323353293413
255 32 64.24474187380497
256 32 64.12673267326733
257 32 64.0
258 32 64.11743119266055
259 32 64.0
260 32 64.12007504690432
261 32 64.0
262 32 64.37647058823529
263 32 64.38866396761134
264 32 64.12573673870334
265 32 64.12955465587045
266 32 64.25296442687747
267 32 64.38019801980198
268 32 64.0
269 32 64.12260536398468
270 32 64.12929292929293
271 32 64.12981744421907
272 32 64.0
273 32 64.37426900584795
274 32 64.27234042553191
275 32 64.12167300380229
276 32 64.26337448559671
277 32 64.13361169102296
278 32 64.0
279 32 64.2565130260521
280 32 64.0
281 32 64.13822894168466
282 32 64.38323353293413
283 32 64.512
284 32 64.42290748898678
285 32 64.38866396761134
286 32 64.26122448979592
287 32 64.14159292035399
288 32 64.67226890756302
289 32 64.28444444444445
290 32 64.25098039215686
291 32 64.98678414096916
292 32 64.27886710239652
293 32 64.53781512605042
294 32 64.41201716738198
295 32 64.69716775599129
296 32 64.54468085106383
297 32 64.28131868131868
298 32 64.55291576673866
299 32 64.29223744292237
300 32 64.27118644067797
301 32 64.14285714285714
302 32 64.14159292035399
303 32 64.40851063829787
304 32 64.1447963800905
305 32 64.0
306 32 64.28318584070796
307 32 64.30331753554502
308 32 64.57787810383748
309 32 64.42197802197802
310 32 64.79404466501241
311 32 64.58314350797266
312 32 64.31067961165049
313 32 64.58715596330275
314 32 64.73226544622426
315 32 64.0
316 32 64.0
317 32 64.46043165467626
318 32 65.07434052757793
319 32 64.61985472154964
320 32 64.58986175115207
321 32 64.92307692307692
322 32 64.79404466501241
323 32 64.45605700712589
324 32 64.31219512195122
325 32 64.45070422535211
326 32 64.5
327 32 65.10344827586206
328 32 65.05910165484633
329 32 65.22404371584699
330 32 64.62439024390244
331 32 65.16666666666667
332 32 64.6790450928382
333 32 64.87671232876713
334 32 64.98461538461538
335 32 65.03225806451613
336 32 64.49104859335038
337 32 64.36158192090396
338 32 64.33595800524934
339 32 65.20430107526882
340 32 65.10344827586206
341 32 64.69945355191257
342 32 65.35092348284961
343 32 65.12941176470588
344 32 65.2409972299169
345 32 65.60445682451254
346 32 65.80281690140845
347 32 67.46438746438747
348 32 65.55623100303951
349 32 65.49707602339181
350 32 64.72727272727273
351 32 65.30994152046783
352 32 65.77230769230769
353 32 65.00946372239747
354 32 65.21904761904761
355 32 67.18232044198895
356 32 65.50335570469798
357 32 66.20057306590257
358 32 64.83660130718954
359 32 65.22683706070288
360 32 64.41423948220064
361 32 64.86195286195286
362 32 65.96587030716724
363 32 65.84615384615384
364 32 65.45928338762215
365 32 66.01398601398601
366 32 67.29896907216495
367 32 65.32413793103449
368 32 65.35689045936395
369 32 66.82033898305085
370 32 66.08695652173913
371 32 65.35211267605634
372 32 66.87640449438203
373 32 65.91760299625469
374 32 65.79649122807018
375 32 65.44360902255639
376 32 66.46153846153847
377 32 66.56
378 32 66.41095890410959
379 32 65.70342205323193
380 32 65.92274678111588
381 32 66.14225941422595
382 32 64.87671232876713
383 32 65.95419847328245
384 32 65.40350877192982
385 32 66.54980079681275
386 32 65.44796380090497
387 32 65.59336099585062
388 32 65.61344537815125
389 32 65.60669456066945
390 32 67.00854700854701
391 32 64.83478260869565
392 32 66.25125628140704
393 32 64.0
394 32 65.44144144144144
395 32 65.22488038277513
396 32 64.29629629629629
397 32 65.42222222222222
398 32 66.3455497382199
399 32 64.95522388059702
400 32 64.6497461928934
401 32 65.80281690140845
402 32 65.64948453608247
403 32 65.22488038277513
404 32 64.90566037735849
405 32 65.71122994652407
406 32 65.97938144329896
407 32 65.33333333333333
408 32 65.31282051282051
409 32 65.93939393939394
410 32 64.76646706586827
411 32 66.92571428571429
412 32 65.42222222222222
413 32 64.64321608040201
414 32 64.36158192090396
415 32 66.0253164556962
416 32 66.33333333333333
417 32 64.0
418 32 64.0
419 32 64.0
420 32 64.73142857142857
421 32 64.41025641025641
422 32 64.73563218390805
423 32 64.83116883116882
424 32 65.28859060402685
425 32 65.13609467455622
426 32 64.45390070921985
427 32 65.17791411042944
428 32 64.0
429 32 64.81012658227849
430 32 64.8951048951049
431 32 64.0
432 32 64.0
433 32 64.4
434 32 66.01574803149606
435 32 64.0
436 32 64.0
437 32 64.0
438 32 64.0
439 32 64.46043165467626
440 32 64.0
441 32 64.9624060150376
442 32 64.0
443 32 64.0
444 32 64.512
445 32 65.36170212765957
446 32 64.0
447 32 64.0
448 32 64.55172413793103
449 32 64.0
450 32 64.0
451 32 64.46376811594203
452 32 64.0
453 32 64.0
454 32 64.0
455 32 64.0
456 32 65.61344537815125
457 32 64.0
458 32 64.54700854700855
459 32 64.54700854700855
460 32 64.0
461 32 64.5925925925926
462 32 64.0
463 32 64.0
464 32 64.0
465 32 64.0
466 32 64.0
467 32 64.0
468 32 64.0
469 32 64.0
470 32 64.0
471 32 64.0
472 32 64.0
473 32 64.0
474 32 64.0
475 32 64.0
476 32 64.0
477 32 64.0
478 32 64.0
479 32 64.0
480 32 64.0
481 32 64.0
482 32 64.0
483 32 64.0
484 32 64.0
485 32 64.0
486 32 64.0
487 32 64.0
488 32 64.0
489 32 64.0
490 32 64.0
491 32 64.0
492 32 64.0
493 32 64.0
494 32 64.0
495 32 64.0
496 32 64.0
497 32 64.0
498 32 64.0
499 32 64.0
500 32 64.0

1 33 995.0972918756269
2 33 526.7422266800402
3 33 368.0743718592965
4 33 294.4462311557789
5 33 241.17694641051568
6 33 212.39148073022312
7 33 190.74798387096774
8 33 169.94495412844037
9 33 160.59327217125383
10 33 155.63377416073246
11 33 137.80745341614906
12 33 130.98876404494382
13 33 127.46461538461539
14 33 121.57538461538462
15 33 117.09240246406571
16 33 115.86056191467222
17 33 104.49431230610135
18 33 105.79310344827586
19 33 101.49579831932773
20 33 101.14915966386555
21 33 97.01452282157676
22 33 94.875
23 33 93.77848101265823
24 33 92.70600632244468
25 33 92.02325581395348
26 33 87.2067868504772
27 33 86.34586466165413
28 33 86.45859872611464
29 33 85.28249194414607
30 33 85.13355048859935
31 33 82.98795180722891
32 33 84.63529411764706
33 33 79.92465016146394
34 33 83.60475161987041
35 33 79.44312026002167
36 33 78.90989010989011
37 33 80.0866738894908
38 33 78.63982589771491
39 33 79.22907488986785
40 33 76.68080357142857
41 33 77.53325817361895
42 33 77.46579804560261
43 33 77.31003382187147
44 33 76.71476888387824
45 33 75.54484304932735
46 33 74.01324503311258
47 33 73.93483146067416
48 33 73.2139534883721
49 33 73.55375722543353
50 33 72.88761467889908
51 33 72.93150684931507
52 33 72.36054421768708
53 33 72.85810055865922
54 33 73.1957796014068
55 33 72.35498839907193
56 33 72.93150684931507
57 33 70.05673758865248
58 33 71.51294117647059
59 33 70.88601645123384
60 33 72.18266978922716
61 33 71.4289071680376
62 33 70.5954381752701
63 33 70.4423076923077
64 33 70.32142857142857
65 33 70.41089108910892
66 33 69.80470588235295
67 33 70.12996389891697
68 33 69.33574007220217
69 33 68.83532219570405
70 33 69.84933171324423
71 33 69.96323529411765
72 33 69.17777777777778
73 33 69.70695970695971
74 33 69.16995073891626
75 33 69.17777777777778
76 33 68.09923664122137
77 33 68.50950570342205
78 33 68.8875
79 33 69.3976833976834
80 33 67.91424968474149
81 33 68.68888888888888
82 33 68.80670103092784
83 33 67.42929936305732
84 33 69.22365038560412
85 33 68.68888888888888
86 33 69.24031007751938
87 33 69.27064803049555
88 33 67.48609271523179
89 33 67.66877370417194
90 33 68.42838370565046
91 33 68.12628865979381
92 33 67.7976653696498
93 33 68.30232558139535
94 33 67.672
95 33 67.70542635658914
96 33 68.2
97 33 68.20293724966622
98 33 68.24901703800786
99 33 67.8379746835443
100 33 68.9195710455764
101 33 67.48609271523179
102 33 68.14925373134328
103 33 67.5433287482806
104 33 67.75298804780877
105 33 67.54120879120879
106 33 68.08230452674897
107 33 67.44459644322845
108 33 67.4251012145749
109 33 66.99588477366255
110 33 67.22222222222223
111 33 67.70844686648502
112 33 66.9758064516129
113 33 67.00833333333334
114 33 67.14285714285714
115 33 67.87044534412955
116 33 67.375
117 33 67.19832402234637
118 33 67.8082191780822
119 33 66.73130193905817
120 33 67.88571428571429
121 33 67.54972375690608
122 33 66.94827586206897
123 33 67.44657534246575
124 33 67.60057061340942
125 33 66.85100286532952
126 33 66.85467625899281
127 33 67.66619915848527
128 33 67.03566333808844
129 33 67.83870967741936
130 33 67.74166666666666
131 33 67.13956834532374
132 33 67.04460431654677
133 33 67.15789473684211
134 33 66.95238095238095
135 33 66.85838150289017
136 33 67.04913294797687
137 33 67.22922636103152
138 33 67.4410480349345
139 33 66.78688524590164
140 33 67.42651296829972
141 33 67.070796460177
142 33 67.2
143 33 66.6685962373372
144 33 67.48203592814372
145 33 66.78222222222222
146 33 66.7810650887574
147 33 66.92667706708268
148 33 66.90136570561457
149 33 66.49549549549549
150 33 67.59757942511347
151 33 66.91244239631337
152 33 66.79758308157099
153 33 66.4093023255814
154 33 66.7810650887574
155 33 66.89728096676737
156 33 67.1945701357466
157 33 66.52380952380952
158 33 66.92379471228615
159 33 66.85436893203884
160 33 67.0216718266254
161 33 67.01694915254237
162 33 66.5030487804878
163 33 66.62857142857143
164 33 66.83676703645008
165 33 66.61971830985915
166 33 66.41838351822504
167 33 66.806106870229
168 33 66.10731707317073
169 33 66.51805337519623
170 33 66.32142857142857
171 33 66.84751203852328
172 33 66.0
173 33 66.31132075471699
174 33 66.86415711947627
175 33 66.3219512195122
176 33 66.43137254901961
177 33 66.52631578947368
178 33 66.65890183028286
179 33 66.10731707317073
180 33 66.54187192118226
181 33 66.64918032786885
182 33 66.42996742671009
183 33 66.33221476510067
184 33 66.76112026359144
185 33 66.74757281553399
186 33 66.56027164685908
187 33 66.32945091514144
188 33 66.33165829145729
189 33 66.67118644067797
190 33 66.42857142857143
191 33 66.47396768402155
192 33 66.54455445544555
193 33 66.76616915422886
194 33 66.33389544688028
195 33 66.3407917383821
196 33 66.33846153846154
197 33 66.10981697171381
198 33 66.11320754716981
199 33 66.44444444444444
200 33 66.22487223168655
201 33 66.11320754716981
202 33 66.7897435897436
203 33 66.1109243697479
204 33 66.22758620689655
205 33 66.23655913978494
206 33 66.34615384615384
207 33 66.0
208 33 66.0
209 33 66.2279792746114
210 33 66.23445825932504
211 33 66.45993031358886
212 33 66.24087591240875
213 33 66.23529411764706
214 33 66.0
215 33 66.12043795620438
216 33 66.22758620689655
217 33 66.0
218 33 66.11619718309859
219 33 66.73333333333333
220 33 66.12222222222222
221 33 66.23198594024605
222 33 66.23117338003503
223 33 66.23655913978494
224 33 66.45993031358886
225 33 66.38976377952756
226 33 66.11764705882354
227 33 66.11599297012302
228 33 66.24131627056673
229 33 66.2453531598513
230 33 66.24489795918367
231 33 66.24719101123596
232 33 66.11785714285715
233 33 66.0
234 33 66.0
235 33 66.38223938223938
236 33 66.12043795620438
237 33 66.39363817097416
238 33 66.0
239 33 66.0
240 33 66.12065813528336
241 33 66.12087912087912
242 33 66.12865497076024
243 33 66.24672897196261
244 33 66.11722912966252
245 33 66.0
246 33 66.11891891891892
247 33 66.13069306930693
248 33 66.0
249 33 66.12692307692308
250 33 66.12267657992565
251 33 66.132
252 33 66.12406015037594
253 33 66.55696202531645
254 33 66.12476370510397
255 33 66.26993865030674
256 33 66.1254752851711
257 33 66.13095238095238
258 33 66.26452905811624
259 33 66.12790697674419
260 33 66.40080971659918
261 33 66.1327967806841
262 33 66.0
263 33 66.0
264 33 66.0
265 33 66.26612903225806
266 33 66.0
267 33 66.12790697674419
268 33 66.13664596273291
269 33 66.12941176470588
270 33 66.132
271 33 66.0
272 33 66.13441955193483
273 33 66.0
274 33 66.40490797546012
275 33 66.27615062761507
276 33 66.2624254473161
277 33 66.13894736842106
278 33 66.0
279 33 66.27272727272727
280 33 66.14102564102564
281 33 66.2778947368421
282 33 66.13469387755102
283 33 66.0
284 33 66.25882352941177
285 33 66.13953488372093
286 33 66.71274298056156
287 33 66.13721413721414
288 33 66.13414634146342
289 33 66.27329192546584
290 33 66.0
291 33 66.27216494845361
292 33 66.14285714285714
293 33 66.4125
294 33 66.1453744493392
295 33 66.27966101694915
296 33 66.57768052516411
297 33 66.5546218487395
298 33 66.29268292682927
299 33 66.57391304347826
300 33 66.0
301 33 66.0
302 33 66.7051282051282
303 33 66.30275229357798
304 33 66.71428571428571
305 33 66.61682242990655
306 33 66.44897959183673
307 33 66.29074889867842
308 33 66.61538461538461
309 33 66.0
310 33 67.08450704225352
311 33 66.73660714285714
312 33 66.31428571428572
313 33 66.90205011389521
314 33 66.61682242990655
315 33 66.31058823529412
316 33 66.0
317 33 67.1159420289855
318 33 66.63461538461539
319 33 66.45205479452055
320 33 66.15942028985508
321 33 66.96821515892421
322 33 66.64233576642336
323 33 66.15942028985508
324 33 66.65185185185184
325 33 66.47030878859857
326 33 66.50769230769231
327 33 67.15789473684211
328 33 67.11864406779661
329 33 66.66835443037975
330 33 67.03394255874673
331 33 66.825
332 33 66.51832460732984
333 33 66.33417721518987
334 33 67.54285714285714
335 33 67.24193548387096
336 33 67.50761421319797
337 33 67.57142857142857
338 33 66.35579514824798
339 33 67.20942408376963
340 33 67.33526011560694
341 33 67.11235955056179
342 33 67.57978723404256
343 33 66.9880239520958
344 33 67.05039787798408
345 33 66.56090651558074
346 33 66.78805970149254
347 33 67.20731707317073
348 33 66.38040345821325
349 33 67.72674418604652
350 33 68.22018348623853
351 33 66.39285714285714
352 33 67.0091743119266
353 33 67.41717791411043
354 33 67.20731707317073
355 33 68.40729483282675
356 33 67.68152866242038
357 33 67.28155339805825
358 33 67.74193548387096
359 33 67.98198198198199
360 33 67.88571428571429
361 33 67.12244897959184
362 33 67.28571428571429
363 33 68.03424657534246
364 33 67.0576923076923
365 33 68.04827586206896
366 33 68.74048442906575
367 33 68.42647058823529
368 33 67.51724137931035
369 33 68.29965156794425
370 33 66.71739130434783
371 33 66.90102389078498
372 33 68.0625
373 33 67.22222222222223
374 33 67.4721189591078
375 33 67.71111111111111
376 33 66.54771784232365
377 33 67.25
378 33 68.91566265060241
379 33 68.376
380 33 68.0625
381 33 68.6829268292683
382 33 69.08936170212766
383 33 67.51724137931035
384 33 68.75
385 33 67.34693877551021
386 33 69.01369863013699
387 33 67.12340425531914
388 33 67.81889763779527
389 33 66.29864253393666
390 33 67.20547945205479
391 33 68.55072463768116
392 33 67.65
393 33 67.2
394 33 68.46728971962617
395 33 67.75221238938053
396 33 68.36923076923077
397 33 67.24528301886792
398 33 66.93396226415095
399 33 68.22115384615384
400 33 67.78378378378379
401 33 67.05319148936171
402 33 67.97014925373135
403 33 67.35384615384615
404 33 67.73684210526316
405 33 67.30049261083744
406 33 68.35714285714286
407 33 67.07608695652173
408 33 66.6984126984127
409 33 67.375
410 33 67.21472392638037
411 33 66.36263736263736
412 33 67.0939226519337
413 33 67.6
414 33 66.76744186046511
415 33 66.33165829145729
416 33 66.84615384615384
417 33 67.05319148936171
418 33 66.41509433962264
419 33 67.53488372093024
420 33 67.17159763313609
421 33 68.26027397260275
422 33 67.27741935483871
423 33 66.89189189189189
424 33 66.37931034482759
425 33 67.44525547445255
426 33 66.0
427 33 66.87417218543047
428 33 66.46808510638297
429 33 67.19277108433735
430 33 68.21476510067114
431 33 66.85714285714286
432 33 67.29411764705883
433 33 66.46808510638297
434 33 66.46153846153847
435 33 66.0
436 33 66.0
437 33 66.0
438 33 66.99248120300751
439 33 66.50381679389314
440 33 66.0
441 33 66.46153846153847
442 33 67.92700729927007
443 33 67.01538461538462
444 33 66.0
445 33 66.0
446 33 66.0
447 33 66.48529411764706
448 33 66.0
449 33 66.0
450 33 66.0
451 33 66.54545454545455
452 33 66.0
453 33 66.0
454 33 66.0
455 33 66.0
456 33 66.0
457 33 66.64077669902913
458 33 66.0
459 33 66.0
460 33 66.0
461 33 66.0
462 33 66.0
463 33 66.58928571428571
464 33 66.0
465 33 66.0
466 33 66.0
467 33 66.6
468 33 66.0
469 33 66.55932203389831
470 33 66.53225806451613
471 33 66.0
472 33 66.0
473 33 66.56896551724138
474 33 66.0
475 33 66.0
476 33 66.0
477 33 66.0
478 33 66.0
479 33 66.0
480 33 66.60550458715596
481 33 66.0
482 33 66.0
483 33 66.0
484 33 66.0
485 33 66.0
486 33 66.0
487 33 66.9041095890411
488 33 66.0
489 33 66.0
490 33 66.0
491 33 66.0
492 33 66.0
493 33 66.0
494 33 66.0
495 33 66.0
496 33 66.0
497 33 66.0
498 33 66.0
499 33 66.0
500 33 66.0

1 34 1081.744
2 34 594.0403225806451
3 34 376.9162462159435
4 34 302.3215369059656
5 34 245.71947527749748
6 34 221.15438950554994
7 34 194.33502538071065
8 34 173.42421159715158
9 34 160.56326530612245
10 34 154.66530612244898
11 34 142.8559670781893
12 34 136.06938775510204
13 34 123.19344933469806
14 34 122.44171779141104
15 34 116.96280991735537
16 34 110.97713097713098
17 34 113.28630705394191
18 34 102.5678496868476
19 34 101.04275286757039
20 34 100.92631578947369
21 34 97.48352816153029
22 34 95.98736842105264
23 34 95.97879109225875
24 34 95.44234800838575
25 34 89.65605095541402
26 34 91.31634819532908
27 34 90.18947368421053
28 34 88.13205537806176
29 34 86.06021505376344
30 34 84.47830687830688
31 34 84.2909090909091
32 34 84.56595744680851
33 34 82.96440129449839
34 34 83.45792349726776
35 34 82.57142857142857
36 34 80.98047722342733
37 34 81.2304347826087
38 34 80.1054945054945
39 34 77.73568281938326
40 34 80.08548931383577
41 34 79.14124293785311
42 34 80.73127753303964
43 34 77.16100766703177
44 34 76.43410852713178
45 34 78.97757847533633
46 34 78.20380739081747
47 34 77.09698996655518
48 34 76.17817371937639
49 34 75.40976163450624
50 34 76.38461538461539
51 34 74.33103448275862
52 34 74.44624277456647
53 34 75.77142857142857
54 34 74.34357224118317
55 34 74.76777251184834
56 34 73.58150289017341
57 34 72.03255813953488
58 34 73.61395348837209
59 34 72.74792899408284
60 34 72.59241706161137
61 34 73.68641114982579
62 34 72.37378640776699
63 34 72.27053140096618
64 34 72.12621359223301
65 34 71.89964157706093
66 34 71.99041916167664
67 34 71.44811320754717
68 34 71.1321212121212
69 34 72.33694344163658
70 34 72.48899755501222
71 34 71.73626373626374
72 34 71.16477987421383
73 34 71.27710843373494
74 34 71.80597014925372
75 34 71.74937343358395
76 34 71.27812113720643
77 34 72.17543859649123
78 34 69.4614412136536
79 34 70.1656050955414
80 34 69.61298377028714
81 34 70.84050632911392
82 34 71.19695044472681
83 34 69.95989974937343
84 34 70.24650571791614
85 34 71.27407407407408
86 34 69.85695708712613
87 34 70.38132295719845
88 34 70.02328589909443
89 34 69.94538361508452
90 34 69.11616161616162
91 34 70.36997319034853
92 34 70.22670025188917
93 34 70.07152317880795
94 34 70.34482758620689
95 34 69.97622192866578
96 34 70.07978723404256
97 34 69.80371352785146
98 34 69.69553805774278
99 34 69.9353169469599
100 34 69.20930232558139
101 34 70.21642764015645
102 34 69.01768707482994
103 34 70.4743935309973
104 34 69.45844504021447
105 34 69.80699300699301
106 34 69.61477572559367
107 34 69.41470180305132
108 34 69.96694214876032
109 34 69.23291492329149
110 34 69.12551724137931
111 34 69.15580736543909
112 34 69.38586956521739
113 34 69.53889674681754
114 34 69.45506419400856
115 34 70.3224043715847
116 34 69.44067796610169
117 34 69.97237569060773
118 34 69.13649025069638
119 34 69.43661971830986
120 34 69.06857142857143
121 34 69.32775453277546
122 34 69.26829268292683
123 34 70.08647140864714
124 34 68.99853157121879
125 34 68.77714285714286
126 34 68.91616766467065
127 34 68.58202567760343
128 34 69.1
129 34 69.07471264367815
130 34 69.09037900874635
131 34 68.86931818181819
132 34 68.90132547864506
133 34 69.17410071942446
134 34 68.78840579710145
135 34 69.01796407185628
136 34 69.78425655976676
137 34 68.7072808320951
138 34 68.49346879535558
139 34 69.1891891891892
140 34 69.00147275405007
141 34 69.12481203007519
142 34 68.59216255442671
143 34 68.92447129909365
144 34 69.15254237288136
145 34 68.9
146 34 68.42301710730949
147 34 68.92727272727272
148 34 69.03658536585365
149 34 69.05919003115265
150 34 68.20890937019969
151 34 69.44680851063829
152 34 68.62672811059907
153 34 69.38341158059468
154 34 68.31336405529954
155 34 68.3167701863354
156 34 68.73118279569893
157 34 68.43037974683544
158 34 68.40779610194903
159 34 68.87319422150883
160 34 68.93865030674847
161 34 68.54574638844302
162 34 69.3641975308642
163 34 69.11842105263158
164 34 68.5320813771518
165 34 68.76404494382022
166 34 68.43659711075442
167 34 68.76282051282051
168 34 69.06918238993711
169 34 68.3258785942492
170 34 68.88025889967638
171 34 68.86900958466454
172 34 68.31432973805855
173 34 68.10950080515298
174 34 68.84735202492212
175 34 68.78677685950413
176 34 68.66341463414633
177 34 68.43450479233226
178 34 68.22185970636215
179 34 68.68456375838926
180 34 68.55105348460292
181 34 68.45868465430017
182 34 68.11202635914333
183 34 68.10932475884245
184 34 68.23089983022071
185 34 68.21553090332804
186 34 68.47635726795096
187 34 68.44444444444444
188 34 68.32432432432432
189 34 68.24242424242425
190 34 68.22442244224422
191 34 68.11929824561403
192 34 68.34752981260647
193 34 68.23529411764706
194 34 68.22553897180762
195 34 68.33552631578948
196 34 68.3499142367067
197 34 68.34
198 34 68.36428571428571
199 34 68.7132867132867
200 34 68.2394366197183
201 34 68.11785095320624
202 34 68.23985890652557
203 34 68.22895622895624
204 34 68.11805555555556
205 34 68.3499142367067
206 34 68.12546125461255
207 34 68.58823529411765
208 34 68.23089983022071
209 34 68.0
210 34 68.11867364746946
211 34 68.36823104693141
212 34 68.35978835978835
213 34 68.24416517055656
214 34 68.2463768115942
215 34 68.23529411764706
216 34 68.24416517055656
217 34 68.0
218 34 68.11971830985915
219 34 68.25954198473282
220 34 68.35726795096322
221 34 68.12477064220184
222 34 68.0
223 34 68.0
224 34 68.12431444241317
225 34 68.61818181818182
226 34 68.0
227 34 68.24460431654676
228 34 68.12454212454213
229 34 68.12734082397004
230 34 68.0
231 34 68.37158469945355
232 34 68.0
233 34 68.0
234 34 68.38709677419355
235 34 68.24682395644282
236 34 68.0
237 34 68.12477064220184
238 34 68.0
239 34 68.0
240 34 68.38130841121496
241 34 68.25806451612904
242 34 68.0
243 34 68.0
244 34 68.12830188679246
245 34 68.26356589147287
246 34 68.12830188679246
247 34 68.12757973733584
248 34 68.39306358381504
249 34 68.12878787878788
250 34 68.26614481409003
251 34 68.13385826771653
252 34 68.13102119460501
253 34 68.13178294573643
254 34 68.265625
255 34 68.53648915187377
256 34 68.1335952848723
257 34 68.0
258 34 68.0
259 34 68.26614481409003
260 34 68.13934426229508
261 34 68.13051823416507
262 34 68.0
263 34 68.41889117043121
264 34 68.0
265 34 68.4015748031496
266 34 68.28451882845188
267 34 68.13545816733068
268 34 68.2798353909465
269 34 68.0
270 34 68.13545816733068
271 34 68.14049586776859
272 34 68.40637450199203
273 34 68.3984375
274 34 68.0
275 34 68.28936170212766
276 34 68.40881763527054
277 34 68.14285714285714
278 34 68.0
279 34 68.1443736730361
280 34 68.14529914529915
281 34 68.13518886679921
282 34 68.29694323144105
283 34 68.13793103448276
284 34 68.15349887133183
285 34 68.0
286 34 68.13793103448276
287 34 68.30155210643015
288 34 68.5643153526971
289 34 68.14529914529915
290 34 68.0
291 34 68.41295546558705
292 34 68.1574074074074
293 34 68.26510721247563
294 34 68.33009708737865
295 34 68.14020618556701
296 34 68.4766355140187
297 34 68.27642276422765
298 34 68.1511111111111
299 34 68.29501084598698
300 34 68.45739910313901
301 34 68.59130434782608
302 34 68.79439252336448
303 34 68.87179487179488
304 34 68.81145584725537
305 34 68.87553648068669
306 34 68.30839002267574
307 34 68.15212527964206
308 34 68.31192660550458
309 34 68.30155210643015
310 34 68.45945945945945
311 34 68.1654501216545
312 34 68.14945054945055
313 34 68.4963503649635
314 34 68.63849765258216
315 34 68.64150943396227
316 34 68.48803827751196
317 34 68.45033112582782
318 34 68.66830466830467
319 34 68.78703703703704
320 34 68.8133971291866
321 34 68.16425120772946
322 34 68.70284237726098
323 34 68.16190476190476
324 34 68.33170731707317
325 34 69.14975845410628
326 34 69.37373737373737
327 34 69.15815085158151
328 34 68.88772845953002
329 34 69.47826086956522
330 34 69.04615384615384
331 34 68.54838709677419
332 34 68.68341708542714
333 34 68.75555555555556
334 34 69.04347826086956
335 34 69.1086956521739
336 34 68.52307692307693
337 34 68.51385390428212
338 34 69.33333333333333
339 34 69.09383378016086
340 34 68.73118279569893
341 34 68.73315363881402
342 34 68.96045197740114
343 34 68.74931129476585
344 34 69.72394366197183
345 34 69.32960893854748
346 34 69.18260869565218
347 34 69.57225433526011
348 34 68.93406593406593
349 34 69.03975535168196
350 34 69.23262839879155
351 34 69.31855955678671
352 34 70.74534161490683
353 34 69.87155963302752
354 34 69.28706624605678
355 34 69.2439024390244
356 34 69.05263157894737
357 34 68.7953216374269
358 34 70.51851851851852
359 34 68.86624203821655
360 34 69.38775510204081
361 34 69.36454849498328
362 34 69.89473684210526
363 34 68.90066225165563
364 34 69.17241379310344
365 34 69.34653465346534
366 34 70.0958904109589
367 34 69.87586206896552
368 34 70.62456140350878
369 34 70.15492957746478
370 34 70.14736842105263
371 34 68.76691729323308
372 34 69.70609318996416
373 34 69.56923076923077
374 34 69.47826086956522
375 34 69.45195729537366
376 34 70.1003861003861
377 34 69.71841155234657
378 34 71.15611814345992
379 34 70.54681647940075
380 34 68.8360655737705
381 34 69.86666666666666
382 34 70.20242914979757
383 34 70.11673151750973
384 34 71.26637554585153
385 34 69.5668202764977
386 34 70.52892561983471
387 34 69.10121457489879
388 34 68.9622641509434
389 34 68.63255813953488
390 34 69.83783783783784
391 34 70.14414414414415
392 34 70.8936170212766
393 34 70.38
394 34 72.60416666666667
395 34 68.91479820627802
396 34 69.74358974358974
397 34 69.7258883248731
398 34 72.33333333333333
399 34 68.65700483091787
400 34 69.00492610837438
401 34 70.56603773584905
402 34 69.76165803108809
403 34 70.49214659685863
404 34 68.71957671957672
405 34 69.0909090909091
406 34 68.77714285714286
407 34 70.87830687830687
408 34 70.25414364640883
409 34 69.7258883248731
410 34 70.41420118343196
411 34 69.54545454545455
412 34 68.0
413 34 68.85
414 34 69.85792349726776
415 34 69.87586206896552
416 34 69.73248407643312
417 34 68.36559139784946
418 34 69.64848484848486
419 34 69.87586206896552
420 34 68.84472049689441
421 34 69.25925925925925
422 34 69.2439024390244
423 34 68.0
424 34 68.42767295597484
425 34 68.88311688311688
426 34 68.91275167785236
427 34 68.91891891891892
428 34 68.0
429 34 69.33333333333333
430 34 69.02255639097744
431 34 68.0
432 34 68.44444444444444
433 34 68.48920863309353
434 34 68.47887323943662
435 34 68.90066225165563
436 34 68.5
437 34 68.55737704918033
438 34 68.64761904761905
439 34 68.0
440 34 68.88311688311688
441 34 68.0
442 34 68.57627118644068
443 34 68.45637583892618
444 34 68.0
445 34 68.0
446 34 68.5
447 34 68.0
448 34 69.088
449 34 68.55737704918033
450 34 68.48920863309353
451 34 68.0
452 34 68.56198347107438
453 34 68.0
454 34 68.57627118644068
455 34 68.0
456 34 68.0
457 34 68.0
458 34 68.0
459 34 68.0
460 34 68.0
461 34 68.0
462 34 68.0
463 34 68.0
464 34 68.0
465 34 68.0
466 34 68.0
467 34 68.0
468 34 68.0
469 34 68.0
470 34 68.0
471 34 68.0
472 34 68.0
473 34 68.0
474 34 68.0
475 34 68.0
476 34 68.72340425531915
477 34 68.0
478 34 68.75555555555556
479 34 68.0
480 34 68.0
481 34 68.0
482 34 68.0
483 34 68.0
484 34 68.0
485 34 68.0
486 34 68.0
487 34 68.0
488 34 68.0
489 34 68.0
490 34 68.0
491 34 68.0
492 34 68.0
493 34 68.0
494 34 68.0
495 34 68.0
496 34 68.0
497 34 68.0
498 34 68.0
499 34 68.0
500 34 68.0

1 35 1098.4884884884884
2 35 558.3802816901408
3 35 403.8732394366197
4 35 301.2676056338028
5 35 256.4551863041289
6 35 215.88056680161944
7 35 202.14357937310413
8 35 177.64350453172204
9 35 161.1577868852459
10 35 151.2742099898063
11 35 146.6051282051282
12 35 132.3493360572012
13 35 137.37055837563452
14 35 123.05188199389623
15 35 122.5
16 35 113.27141382868938
17 35 112.173017507724
18 35 110.28301886792453
19 35 105.54291623578077
20 35 103.37461300309597
21 35 100.76761303890642
22 35 96.38859556494192
23 35 96.5364308342133
24 35 92.71474019088016
25 35 95.09013785790032
26 35 93.08746048472076
27 35 92.02586206896552
28 35 88.68675995694295
29 35 90.94017094017094
30 35 88.72707659115426
31 35 88.28073993471165
32 35 84.9624060150376
33 35 84.74484256243214
34 35 85.02178649237473
35 35 85.31728665207878
36 35 82.73428886438809
37 35 82.6710816777042
38 35 82.21476510067114
39 35 81.24312431243125
40 35 82.30683090705487
41 35 80.92255125284738
42 35 80.76327433628319
43 35 79.23337091319053
44 35 77.14449541284404
45 35 77.93333333333334
46 35 78.64099660249151
47 35 75.98425196850394
48 35 76.8409090909091
49 35 77.49411764705883
50 35 77.94551645856981
51 35 77.31818181818181
52 35 76.6248574686431
53 35 75.8735632183908
54 35 75.94186046511628
55 35 75.63218390804597
56 35 76.56506447831184
57 35 75.39089848308052
58 35 75.2004716981132
59 35 75.16666666666667
60 35 75.46099290780141
61 35 73.94011976047904
62 35 73.68862275449102
63 35 74.85065710872162
64 35 73.01724137931035
65 35 73.96694214876032
66 35 73.36943441636582
67 35 73.836784409257
68 35 74.73429951690821
69 35 73.32926829268293
70 35 72.53012048192771
71 35 72.54385964912281
72 35 72.88135593220339
73 35 72.62394195888754
74 35 73.32926829268293
75 35 73.12267657992565
76 35 73.33333333333333
77 35 73.29097839898348
78 35 73.6842105263158
79 35 72.1105527638191
80 35 72.55345911949685
81 35 72.67857142857143
82 35 73.30845771144278
83 35 72.93577981651376
84 35 72.48774509803921
85 35 72.34234234234235
86 35 72.98064516129033
87 35 71.79717586649551
88 35 72.12681638044914
89 35 71.6625
90 35 71.74770039421813
91 35 71.87416331994645
92 35 71.56373193166885
93 35 72.30870712401055
94 35 71.81818181818181
95 35 72.03166226912928
96 35 72.13245033112582
97 35 72.33333333333333
98 35 71.56373193166885
99 35 72.29508196721312
100 35 71.98113207547169
101 35 71.17154811715481
102 35 71.60593792172739
103 35 71.4246947082768
104 35 71.61246612466125
105 35 71.82943603851444
106 35 71.89189189189189
107 35 71.17154811715481
108 35 71.19422572178478
109 35 72.3562412342216
110 35 71.64819944598338
111 35 71.64819944598338
112 35 72.44755244755245
113 35 71.28169014084507
114 35 70.89871611982882
115 35 71.25690607734806
116 35 71.27272727272727
117 35 71.19318181818181
118 35 71.0814606741573
119 35 70.95497953615279
120 35 71.11918604651163
121 35 71.71428571428571
122 35 71.39007092198581
123 35 71.30372492836676
124 35 71.6470588235294
125 35 71.90271816881258
126 35 71.7474302496329
127 35 71.7474302496329
128 35 71.40200286123033
129 35 71.43065693430657
130 35 71.02489019033675
131 35 71.00430416068866
132 35 70.8151382823872
133 35 71.64464023494861
134 35 70.73684210526316
135 35 70.91040462427746
136 35 71.29032258064517
137 35 70.61946902654867
138 35 71.05421686746988
139 35 70.91970802919708
140 35 70.509461426492
141 35 70.71847507331378
142 35 71.16666666666667
143 35 70.83707025411061
144 35 70.84084084084084
145 35 71.25748502994011
146 35 71.08695652173913
147 35 70.53763440860214
148 35 71.13905325443787
149 35 70.42617960426179
150 35 70.875
151 35 70.85106382978724
152 35 70.86021505376344
153 35 70.77165354330708
154 35 70.55379746835443
155 35 70.77287066246056
156 35 70.95166163141994
157 35 70.32761310452418
158 35 70.85758039816233
159 35 70.33227848101266
160 35 70.66141732283465
161 35 70.11111111111111
162 35 70.55643879173292
163 35 70.86553323029366
164 35 70.1081916537867
165 35 70.33816425120773
166 35 70.32967032967034
167 35 70.34201954397395
168 35 70.45016077170418
169 35 70.54263565891473
170 35 70.34883720930233
171 35 70.44585987261146
172 35 70.34035656401944
173 35 70.60553633217994
174 35 70.75153374233129
175 35 70.70469798657719
176 35 71.00638977635782
177 35 70.45528455284553
178 35 70.46204620462046
179 35 70.22727272727273
180 35 70.6774193548387
181 35 70.1158940397351
182 35 70.70945945945945
183 35 70.2283849918434
184 35 70.47700170357751
185 35 70.4375
186 35 70.60975609756098
187 35 70.35532994923858
188 35 70.11494252873563
189 35 70.24647887323944
190 35 70.3476821192053
191 35 70.71428571428571
192 35 70.11864406779661
193 35 70.34313725490196
194 35 70.23890784982935
195 35 70.36082474226804
196 35 70.2405498281787
197 35 70.48275862068965
198 35 70.37300177619893
199 35 70.0
200 35 70.25225225225225
201 35 70.23140495867769
202 35 70.12237762237763
203 35 70.23728813559322
204 35 70.0
205 35 70.0
206 35 70.52044609665427
207 35 70.11965811965813
208 35 70.37234042553192
209 35 70.0
210 35 70.2486678507993
211 35 70.49122807017544
212 35 70.53231939163499
213 35 70.12152777777777
214 35 70.26119402985074
215 35 70.36971830985915
216 35 70.65298507462687
217 35 70.12820512820512
218 35 70.25270758122744
219 35 70.39697542533081
220 35 70.12939001848429
221 35 70.0
222 35 70.25270758122744
223 35 70.38817005545286
224 35 70.0
225 35 70.12704174228675
226 35 70.26565464895636
227 35 70.2482269503546
228 35 70.13539651837525
229 35 70.51948051948052
230 35 70.12891344383057
231 35 70.0
232 35 70.38321167883211
233 35 70.38888888888889
234 35 70.26266416510319
235 35 70.26819923371647
236 35 70.0
237 35 70.40152963671129
238 35 70.12891344383057
239 35 70.39252336448598
240 35 70.27079303675049
241 35 70.1338432122371
242 35 70.0
243 35 70.0
244 35 70.0
245 35 70.13333333333334
246 35 70.13916500994036
247 35 70.13207547169812
248 35 70.13698630136986
249 35 70.26070763500931
250 35 70.0
251 35 70.0
252 35 70.54901960784314
253 35 70.14
254 35 70.12939001848429
255 35 70.0
256 35 70.13565891472868
257 35 70.14285714285714
258 35 70.0
259 35 70.0
260 35 70.27184466019418
261 35 70.14285714285714
262 35 70.13944223107569
263 35 70.0
264 35 70.14256619144602
265 35 70.0
266 35 70.27613412228797
267 35 70.0
268 35 70.14767932489451
269 35 70.27027027027027
270 35 70.28169014084507
271 35 70.28
272 35 70.0
273 35 70.28169014084507
274 35 70.42682926829268
275 35 70.13752455795678
276 35 70.0
277 35 70.0
278 35 70.0
279 35 70.41095890410959
280 35 70.3125
281 35 70.28169014084507
282 35 70.28688524590164
283 35 70.15151515151516
284 35 70.0
285 35 70.0
286 35 70.46460176991151
287 35 70.0
288 35 70.14861995753715
289 35 70.0
290 35 70.43388429752066
291 35 70.1525054466231
292 35 70.45454545454545
293 35 70.14767932489451
294 35 70.15695067264573
295 35 70.29661016949153
296 35 70.0
297 35 70.1511879049676
298 35 70.46666666666667
299 35 70.8936170212766
300 35 70.15801354401806
301 35 70.29723991507431
302 35 70.1525054466231
303 35 70.0
304 35 70.31746031746032
305 35 70.46875
306 35 70.6392694063927
307 35 70.76419213973799
308 35 70.64516129032258
309 35 70.16018306636155
310 35 70.16317016317016
311 35 70.76754385964912
312 35 70.47835990888383
313 35 70.15765765765765
314 35 70.51094890510949
315 35 70.31818181818181
316 35 70.67632850241546
317 35 70.33333333333333
318 35 70.48723897911833
319 35 70.50239234449761
320 35 70.64965197215777
321 35 70.80645161290323
322 35 70.69825436408978
323 35 70.34567901234568
324 35 70.50119331742243
325 35 70.68627450980392
326 35 70.53984575835476
327 35 70.86633663366337
328 35 71.5909090909091
329 35 70.5440414507772
330 35 70.86848635235732
331 35 70.76294277929155
332 35 71.04477611940298
333 35 71.41057934508817
334 35 70.92592592592592
335 35 71.79028132992327
336 35 70.9090909090909
337 35 71.5954415954416
338 35 71.58690176322418
339 35 70.20231213872832
340 35 71.46214099216711
341 35 71.19318181818181
342 35 70.91623036649214
343 35 71.03244837758112
344 35 70.9915014164306
345 35 71.64222873900293
346 35 71.03857566765579
347 35 71.71662125340599
348 35 70.85626911314985
349 35 71.6867469879518
350 35 71.67164179104478
351 35 72.17391304347827
352 35 71.51761517615176
353 35 70.68403908794788
354 35 71.19658119658119
355 35 70.97560975609755
356 35 71.8475073313783
357 35 71.53125
358 35 71.47887323943662
359 35 71.61716171617162
360 35 71.28834355828221
361 35 71.52173913043478
362 35 71.60655737704919
363 35 71.59609120521172
364 35 72.33333333333333
365 35 71.15894039735099
366 35 71.73758865248227
367 35 71.77777777777777
368 35 73.81818181818181
369 35 73.14102564102564
370 35 72.0216606498195
371 35 71.6554054054054
372 35 71.01818181818182
373 35 72.07627118644068
374 35 72.53623188405797
375 35 71.82156133828997
376 35 72.25806451612904
377 35 72.8688524590164
378 35 72.76679841897233
379 35 71.2280701754386
380 35 71.38339920948617
381 35 71.72131147540983
382 35 71.54185022026432
383 35 72.28571428571429
384 35 71.77966101694915
385 35 71.77215189873418
386 35 71.72131147540983
387 35 72.51121076233184
388 35 72.88065843621399
389 35 73.0701754385965
390 35 71.30232558139535
391 35 72.42424242424242
392 35 72.50996015936255
393 35 72.66666666666667
394 35 72.3529411764706
395 35 71.7412935323383
396 35 72.3076923076923
397 35 71.9090909090909
398 35 72.45614035087719
399 35 72.14285714285714
400 35 71.06060606060606
401 35 71.12299465240642
402 35 71.42131979695432
403 35 71.39303482587064
404 35 71.11111111111111
405 35 71.1413043478261
406 35 71.51351351351352
407 35 72.6086956521739
408 35 72.4
409 35 71.53005464480874
410 35 70.85889570552148
411 35 71.55555555555556
412 35 71.49732620320856
413 35 71.96629213483146
414 35 71.56424581005587
415 35 70.78651685393258
416 35 72.57668711656441
417 35 71.36363636363636
418 35 71.06598984771574
419 35 71.42857142857143
420 35 71.78343949044586
421 35 71.60919540229885
422 35 70.88607594936708
423 35 71.47887323943662
424 35 70.41176470588235
425 35 71.46853146853147
426 35 70.9090909090909
427 35 70.48275862068965
428 35 71.0
429 35 70.47297297297297
430 35 70.0
431 35 71.89189189189189
432 35 71.89189189189189
433 35 70.0
434 35 70.5
435 35 70.0
436 35 71.04477611940298
437 35 70.54263565891473
438 35 70.0
439 35 70.95890410958904
440 35 70.56
441 35 70.53030303030303
442 35 71.72131147540983
443 35 70.0
444 35 70.56451612903226
445 35 70.64814814814815
446 35 70.0
447 35 70.0
448 35 70.57377049180327
449 35 70.0
450 35 70.64814814814815
451 35 70.0
452 35 70.0
453 35 70.0
454 35 70.57851239669421
455 35 70.5982905982906
456 35 70.0
457 35 70.0
458 35 70.0
459 35 70.0
460 35 71.2280701754386
461 35 70.0
462 35 70.0
463 35 70.0
464 35 70.0
465 35 70.55118110236221
466 35 70.0
467 35 70.0
468 35 70.0
469 35 70.0
470 35 70.0
471 35 70.0
472 35 70.0
473 35 70.0
474 35 70.0
475 35 70.0
476 35 70.0
477 35 70.0
478 35 70.0
479 35 70.0
480 35 70.0
481 35 70.0
482 35 70.0
483 35 70.0
484 35 70.0
485 35 70.0
486 35 70.0
487 35 70.0
488 35 70.0
489 35 70.0
490 35 70.0
491 35 70.0
492 35 70.0
493 35 70.0
494 35 70.0
495 35 70.0
496 35 70.0
497 35 70.0
498 35 70.0
499 35 70.0
500 35 70.0

1 36 1126.507522567703
2 36 532.6265060240963
3 36 385.7142857142857
4 36 310.9024390243902
5 36 261.5390862944162
6 36 223.99192734611503
7 36 197.45454545454547
8 36 181.17551020408163
9 36 164.2386248736097
10 36 151.71958762886598
11 36 145.41176470588235
12 36 137.07267144319346
13 36 131.52697095435684
14 36 128.29906542056074
15 36 118.8785046728972
16 36 115.08196721311475
17 36 121.04672897196262
18 36 110.67768595041322
19 36 110.46473029045643
20 36 110.01478352692713
21 36 102.25210084033614
22 36 101.46484784889822
23 36 100.18048268625394
24 36 97.61175236096537
25 36 97.13924050632912
26 36 95.84761904761905
27 36 93.7638136511376
28 36 91.91489361702128
29 36 88.63897763578275
30 36 91.46373626373627
31 36 89.04234527687296
32 36 87.0227027027027
33 36 87.86970684039088
34 36 86.47868852459017
35 36 84.73362445414847
36 36 85.15536105032822
37 36 83.20529801324503
38 36 84.41648590021693
39 36 83.98676957001102
40 36 81.93647316538883
41 36 81.46740331491712
42 36 82.24
43 36 82.22727272727273
44 36 82.13631284916201
45 36 79.55801104972376
46 36 80.51351351351352
47 36 79.90939977349943
48 36 80.44646924829158
49 36 79.6647791619479
50 36 78.83752860411899
51 36 78.70754716981132
52 36 78.7243735763098
53 36 77.26218097447796
54 36 78.22119815668202
55 36 76.64243845252052
56 36 78.06928406466513
57 36 78.12587412587412
58 36 76.33018867924528
59 36 75.07473309608541
60 36 76.41509433962264
61 36 75.33096085409252
62 36 75.35483870967742
63 36 76.6843373493976
64 36 75.3903345724907
65 36 76.0918984280532
66 36 75.64776839565742
67 36 75.71668667466987
68 36 75.54679802955665
69 36 74.95652173913044
70 36 74.87281795511223
71 36 75.06
72 36 74.54014598540147
73 36 74.93129770992367
74 36 75.96
75 36 74.90542244640605
76 36 74.56196319018404
77 36 75.42857142857143
78 36 73.83718104495748
79 36 74.34880803011292
80 36 74.92971639950679
81 36 75.02675159235669
82 36 74.70466321243524
83 36 73.70149253731343
84 36 74.27368421052631
85 36 73.94344473007712
86 36 73.94344473007712
87 36 73.47126436781609
88 36 74.1340206185567
89 36 73.62982689747004
90 36 73.95601552393273
91 36 73.95348837209302
92 36 73.97905759162303
93 36 74.09247027741083
94 36 73.6875
95 36 73.59375
96 36 74.2210796915167
97 36 74.41610738255034
98 36 73.65182186234817
99 36 73.92513368983957
100 36 73.65182186234817
101 36 73.40992167101828
102 36 73.54949784791965
103 36 73.35483870967742
104 36 73.47742818057455
105 36 74.22880215343203
106 36 73.02272727272727
107 36 73.48760330578513
108 36 73.12660028449503
109 36 73.34939759036145
110 36 73.57162346521146
111 36 72.88403819918145
112 36 73.47368421052632
113 36 73.83132530120481
114 36 73.12022630834512
115 36 73.47742818057455
116 36 73.50208623087622
117 36 73.95708154506438
118 36 72.73792093704246
119 36 73.41374474053296
120 36 73.21178120617111
121 36 73.26686217008798
122 36 72.9113924050633
123 36 73.14121037463977
124 36 72.70687237026648
125 36 72.82521489971347
126 36 73.26500732064422
127 36 73.2290184921764
128 36 73.33714285714285
129 36 72.72622478386167
130 36 72.94323144104804
131 36 73.26686217008798
132 36 72.962852897474
133 36 73.76368876080691
134 36 73.1042944785276
135 36 73.63388804841149
136 36 73.35849056603773
137 36 73.37849779086892
138 36 72.84210526315789
139 36 73.17333333333333
140 36 72.53731343283582
141 36 73.39910313901345
142 36 72.87405159332322
143 36 72.75562218890555
144 36 72.55900621118012
145 36 72.8545994065282
146 36 73.0015455950541
147 36 72.97297297297297
148 36 73.0015455950541
149 36 72.88073394495413
150 36 72.45070422535211
151 36 72.43504531722054
152 36 72.225
153 36 72.89164086687306
154 36 72.66461538461539
155 36 72.57233704292528
156 36 72.80254777070064
157 36 73.01408450704226
158 36 72.73684210526316
159 36 72.81553398058253
160 36 72.77538461538461
161 36 72.45641838351823
162 36 72.77777777777777
163 36 72.55384615384615
164 36 72.83305785123967
165 36 72.45859872611464
166 36 72.79120879120879
167 36 72.80511182108626
168 36 72.93354943273906
169 36 72.45569620253164
170 36 72.93658536585366
171 36 72.8428093645485
172 36 72.46302250803859
173 36 72.45070422535211
174 36 72.24
175 36 72.23567921440262
176 36 72.60913705583756
177 36 72.23113964686998
178 36 72.57692307692308
179 36 72.11650485436893
180 36 72.36120401337793
181 36 72.5940594059406
182 36 72.24870466321244
183 36 72.56872037914692
184 36 72.23567921440262
185 36 72.36860068259385
186 36 72.59210526315789
187 36 72.12349914236707
188 36 72.24699828473413
189 36 72.36734693877551
190 36 72.36923076923077
191 36 72.36180904522612
192 36 72.48160535117057
193 36 72.12349914236707
194 36 72.11822660098522
195 36 72.0
196 36 72.24242424242425
197 36 72.37762237762237
198 36 72.48160535117057
199 36 72.48322147651007
200 36 72.38640429338103
201 36 72.0
202 36 72.25218914185639
203 36 72.37177280550775
204 36 72.0
205 36 72.12996389891697
206 36 72.12543554006969
207 36 72.13067150635209
208 36 72.25852782764811
209 36 72.12811387900356
210 36 72.12880143112702
211 36 72.0
212 36 72.12371134020619
213 36 72.0
214 36 72.25945945945946
215 36 72.5303867403315
216 36 72.0
217 36 72.38571428571429
218 36 72.40074211502782
219 36 72.39059674502712
220 36 72.0
221 36 72.39201451905626
222 36 72.13533834586467
223 36 72.26086956521739
224 36 72.26519337016575
225 36 72.13584905660377
226 36 72.1278863232682
227 36 72.13636363636364
228 36 72.13610586011342
229 36 72.12698412698413
230 36 72.14090019569471
231 36 72.13358070500928
232 36 72.13284132841328
233 36 72.13662239089184
234 36 72.13872832369943
235 36 72.0
236 36 72.13899613899613
237 36 72.28070175438596
238 36 72.2701688555347
239 36 72.0
240 36 72.0
241 36 72.13662239089184
242 36 72.0
243 36 72.13358070500928
244 36 72.0
245 36 72.13019891500905
246 36 72.14145383104126
247 36 72.0
248 36 72.140625
249 36 72.28015564202335
250 36 72.0
251 36 72.0
252 36 72.140625
253 36 72.1437125748503
254 36 72.27961165048544
255 36 72.14007782101167
256 36 72.15062761506276
257 36 72.13533834586467
258 36 72.0
259 36 72.29752066115702
260 36 72.14201183431953
261 36 72.29568788501027
262 36 72.0
263 36 72.30125523012552
264 36 72.14229249011858
265 36 72.14145383104126
266 36 72.13793103448276
267 36 72.30188679245283
268 36 72.14342629482071
269 36 72.14545454545454
270 36 72.3063829787234
271 36 72.14117647058823
272 36 72.15384615384616
273 36 72.14486921529175
274 36 72.28857715430861
275 36 72.2914979757085
276 36 72.45283018867924
277 36 72.44262295081967
278 36 72.15483870967742
279 36 72.14342629482071
280 36 72.0
281 36 72.14784394250513
282 36 72.45665961945032
283 36 72.29813664596273
284 36 72.0
285 36 72.0
286 36 72.0
287 36 72.15450643776823
288 36 72.0
289 36 72.15929203539822
290 36 72.15550755939525
291 36 72.0
292 36 72.16475972540046
293 36 72.0
294 36 72.61276595744681
295 36 72.0
296 36 72.32214765100672
297 36 72.45957446808511
298 36 72.67447306791568
299 36 72.0
300 36 72.48758465011286
301 36 72.62745098039215
302 36 72.0
303 36 72.32505643340858
304 36 72.29752066115702
305 36 72.32286995515695
306 36 72.33882352941177
307 36 72.1651376146789
308 36 72.0
309 36 72.68735083532219
310 36 72.16252821670429
311 36 72.64719101123596
312 36 72.51063829787235
313 36 72.0
314 36 72.35380835380835
315 36 72.81818181818181
316 36 72.34782608695652
317 36 73.0164705882353
318 36 72.18090452261306
319 36 72.85106382978724
320 36 72.66206896551724
321 36 72.90680100755668
322 36 72.53465346534654
323 36 72.0
324 36 73.32718894009217
325 36 72.55384615384615
326 36 72.17433414043583
327 36 72.72361809045226
328 36 72.54135338345864
329 36 72.52048192771085
330 36 72.76190476190476
331 36 73.25062034739454
332 36 72.74418604651163
333 36 73.27594936708861
334 36 73.6701030927835
335 36 72.78048780487805
336 36 73.18356164383562
337 36 72.92307692307692
338 36 73.76086956521739
339 36 73.1644204851752
340 36 73.3125
341 36 72.84210526315789
342 36 73.14588859416446
343 36 72.8545994065282
344 36 73.21348314606742
345 36 73.36216216216216
346 36 72.61016949152543
347 36 73.46511627906976
348 36 72.6189111747851
349 36 73.08433734939759
350 36 74.02247191011236
351 36 73.98165137614679
352 36 74.85552407932012
353 36 74.50632911392405
354 36 73.66473988439306
355 36 73.125
356 36 74.39274924471299
357 36 72.68354430379746
358 36 73.45664739884393
359 36 72.96321070234114
360 36 73.74018126888218
361 36 74.30031948881789
362 36 73.43046357615894
363 36 74.58823529411765
364 36 72.48
365 36 72.51428571428572
366 36 74.72727272727273
367 36 73.575
368 36 74.39114391143912
369 36 73.05882352941177
370 36 75.40363636363637
371 36 73.31868131868131
372 36 74.95522388059702
373 36 73.71428571428571
374 36 74.72727272727273
375 36 73.66153846153846
376 36 73.52542372881356
377 36 73.5595667870036
378 36 74.44528301886793
379 36 75.01255230125523
380 36 73.47540983606558
381 36 75.2286995515695
382 36 72.91914893617022
383 36 74.76923076923077
384 36 75.1858407079646
385 36 74.22393822393822
386 36 73.55844155844156
387 36 73.60714285714286
388 36 74.23008849557522
389 36 74.42307692307692
390 36 75.10344827586206
391 36 72.88163265306123
392 36 75.05660377358491
393 36 73.28571428571429
394 36 73.89473684210526
395 36 73.62162162162163
396 36 72.80446927374301
397 36 73.64383561643835
398 36 74.95384615384616
399 36 73.85567010309278
400 36 73.06930693069307
401 36 74.8
402 36 74.96470588235294
403 36 73.13089005235602
404 36 74.33513513513513
405 36 75.2542372881356
406 36 74.29787234042553
407 36 74.36842105263158
408 36 74.23834196891191
409 36 72.37696335078535
410 36 73.28571428571429
411 36 74.41340782122904
412 36 74.45454545454545
413 36 74.88
414 36 75.46987951807229
415 36 74.1301775147929
416 36 73.36708860759494
417 36 72.94736842105263
418 36 72.9
419 36 75.03614457831326
420 36 72.84210526315789
421 36 73.3416149068323
422 36 73.02127659574468
423 36 73.89473684210526
424 36 72.0
425 36 73.35
426 36 73.82278481012658
427 36 73.06666666666666
428 36 73.35849056603773
429 36 72.0
430 36 72.98630136986301
431 36 72.0
432 36 72.48979591836735
433 36 72.51063829787235
434 36 72.0
435 36 72.55384615384615
436 36 73.09923664122137
437 36 73.57664233576642
438 36 72.0
439 36 73.02127659574468
440 36 72.7128712871287
441 36 72.0
442 36 72.0
443 36 73.16129032258064
444 36 72.0
445 36 72.64285714285714
446 36 72.0
447 36 72.0
448 36 72.0
449 36 72.0
450 36 72.0
451 36 72.61538461538461
452 36 72.0
453 36 72.55813953488372
454 36 72.0
455 36 72.0
456 36 72.0
457 36 72.0
458 36 72.0
459 36 72.0
460 36 72.0
461 36 72.67924528301887
462 36 72.0
463 36 72.0
464 36 72.0
465 36 72.0
466 36 72.0
467 36 72.0
468 36 72.0
469 36 72.0
470 36 72.0
471 36 72.0
472 36 72.0
473 36 72.0
474 36 72.0
475 36 72.0
476 36 72.0
477 36 72.65454545454546
478 36 72.0
479 36 72.0
480 36 72.0
481 36 72.0
482 36 72.0
483 36 72.0
484 36 72.0
485 36 72.0
486 36 72.0
487 36 72.0
488 36 72.0
489 36 72.0
490 36 72.0
491 36 72.0
492 36 72.0
493 36 72.0
494 36 72.0
495 36 72.0
496 36 72.0
497 36 72.0
498 36 72.0
499 36 72.0
500 36 72.0

1 37 1100.232
2 37 553.6653306613226
3 37 396.5240963855422
4 37 312.8418932527694
5 37 267.4464646464646
6 37 225.13939393939393
7 37 206.52385786802031
8 37 178.9591836734694
9 37 172.69175991861647
10 37 155.98778004073318
11 37 148.0
12 37 137.39611054247698
13 37 135.13701431492842
14 37 128.46583850931677
15 37 125.0952380952381
16 37 120.25944841675178
17 37 117.07692307692308
18 37 112.56230690010298
19 37 109.2565445026178
20 37 111.84615384615384
21 37 106.01253918495298
22 37 105.39626556016597
23 37 98.38105263157895
24 37 102.28230184581976
25 37 99.80672268907563
26 37 96.70899470899471
27 37 95.79722518676627
28 37 93.69098712446352
29 37 93.28389830508475
30 37 92.36030204962243
31 37 91.78232758620689
32 37 92.21786492374727
33 37 90.49732047159699
34 37 89.65227021040974
35 37 88.36893203883496
36 37 85.5272331154684
37 37 87.04928806133626
38 37 84.73660714285714
39 37 85.46017699115045
40 37 83.73684210526316
41 37 83.82746878547105
42 37 83.43458980044346
43 37 82.5711009174312
44 37 82.325
45 37 81.3422519509476
46 37 81.03579418344519
47 37 82.1561423650976
48 37 82.70091324200914
49 37 81.29105322763307
50 37 80.69605568445476
51 37 79.34020618556701
52 37 79.89227166276346
53 37 78.88760139049826
54 37 79.65277777777777
55 37 80.34782608695652
56 37 78.80742459396751
57 37 78.64651162790697
58 37 78.03480278422273
59 37 78.18374558303887
60 37 78.18374558303887
61 37 78.99171597633136
62 37 79.0048309178744
63 37 78.70828331332532
64 37 76.87378640776699
65 37 77.37575030012005
66 37 78.73671497584542
67 37 78.34761321909424
68 37 77.73557692307692
69 37 77.94666666666667
70 37 76.2671568627451
71 37 76.61070559610705
72 37 76.00739827373613
73 37 77.26470588235294
74 37 76.42782152230971
75 37 77.26871165644172
76 37 77.885
77 37 76.55487053020961
78 37 76.67247820672478
79 37 76.67247820672478
80 37 77.07532467532468
81 37 75.88775510204081
82 37 76.60835509138381
83 37 76.87937743190662
84 37 76.1281045751634
85 37 76.07918263090677
86 37 76.01818181818182
87 37 76.32460732984293
88 37 75.99742930591259
89 37 76.99869281045751
90 37 75.54569190600522
91 37 76.23066841415465
92 37 75.77974683544304
93 37 76.05841446453408
94 37 76.02080624187256
95 37 75.77127659574468
96 37 75.95250659630607
97 37 75.98924731182795
98 37 75.20488466757124
99 37 75.97596795727637
100 37 75.5
101 37 75.39622641509433
102 37 76.65745856353591
103 37 74.77792378449409
104 37 75.31420765027322
105 37 76.01086956521739
106 37 75.72093023255815
107 37 75.43888888888888
108 37 75.6
109 37 75.2248275862069
110 37 76.26740947075209
111 37 75.35684062059238
112 37 74.51034482758621
113 37 75.29069767441861
114 37 75.16285714285715
115 37 75.57670454545455
116 37 75.74722222222222
117 37 75.18832116788322
118 37 75.44895104895105
119 37 75.9971590909091
120 37 75.07871720116619
121 37 75.25779036827196
122 37 75.4715909090909
123 37 75.63475699558174
124 37 75.57670454545455
125 37 74.63247863247864
126 37 75.51683748169839
127 37 75.19180087847731
128 37 75.19354838709677
129 37 75.8048780487805
130 37 74.99107142857143
131 37 74.66268656716417
132 37 74.55891238670695
133 37 75.23146747352496
134 37 75.07714701601165
135 37 75.12977099236642
136 37 75.31166912850813
137 37 75.09144542772862
138 37 74.9985007496252
139 37 74.55555555555556
140 37 74.67272727272727
141 37 75.40729001584786
142 37 74.56488549618321
143 37 75.54166666666667
144 37 75.040625
145 37 75.00301204819277
146 37 74.57275541795666
147 37 75.06050955414013
148 37 74.5640243902439
149 37 74.9264475743349
150 37 75.67420814479638
151 37 75.10944527736132
152 37 74.66766917293234
153 37 74.78603945371775
154 37 74.57187017001546
155 37 74.48130081300813
156 37 74.99700598802396
157 37 74.48445171849427
158 37 74.67786259541985
159 37 74.58544303797468
160 37 74.58451816745655
161 37 74.58359621451105
162 37 74.45749613601237
163 37 74.61461794019934
164 37 75.17274167987321
165 37 74.8839590443686
166 37 74.60162601626017
167 37 74.47741935483872
168 37 74.49581239530988
169 37 74.3639344262295
170 37 74.48764415156508
171 37 74.74
172 37 74.59967585089142
173 37 74.59294871794872
174 37 74.49415692821368
175 37 74.73876871880199
176 37 74.70813397129187
177 37 74.36453201970443
178 37 74.6218487394958
179 37 74.7487352445194
180 37 74.47588424437299
181 37 74.47974068071312
182 37 74.73026315789474
183 37 74.37123745819397
184 37 74.24342105263158
185 37 75.00338983050847
186 37 74.12606473594549
187 37 74.38341968911917
188 37 74.60162601626017
189 37 74.52951699463327
190 37 74.38341968911917
191 37 74.2605633802817
192 37 74.24749163879599
193 37 74.49747899159664
194 37 74.12914485165794
195 37 74.52296819787986
196 37 74.13285457809695
197 37 74.37691001697793
198 37 74.3756345177665
199 37 74.24915824915826
200 37 74.0
201 37 74.76419965576592
202 37 74.25170068027211
203 37 74.12914485165794
204 37 74.26714801444044
205 37 74.25561312607945
206 37 74.81318681318682
207 37 74.51657940663176
208 37 74.52951699463327
209 37 74.0
210 37 74.1326164874552
211 37 74.12982456140351
212 37 74.13430127041742
213 37 74.13309352517986
214 37 74.14015151515152
215 37 74.3943161634103
216 37 74.13357400722022
217 37 74.0
218 37 74.27056672760511
219 37 74.0
220 37 74.0
221 37 74.26475849731663
222 37 74.27509293680298
223 37 74.13883677298311
224 37 74.13309352517986
225 37 74.0
226 37 74.0
227 37 74.71566731141199
228 37 74.13503649635037
229 37 74.2720588235294
230 37 74.2781954887218
231 37 74.0
232 37 74.14481409001957
233 37 74.0
234 37 74.14424951267057
235 37 74.13883677298311
236 37 74.0
237 37 74.13703703703703
238 37 74.29191321499013
239 37 74.13653136531366
240 37 74.28516377649326
241 37 74.1414913957935
242 37 74.0
243 37 74.28682170542636
244 37 74.14509803921568
245 37 74.1398865784499
246 37 74.0
247 37 74.14453125
248 37 74.0
249 37 74.2989898989899
250 37 74.0
251 37 74.15352697095436
252 37 74.13831775700935
253 37 74.0
254 37 74.0
255 37 74.44488977955912
256 37 74.0
257 37 74.0
258 37 74.0
259 37 74.0
260 37 74.0
261 37 74.0
262 37 74.0
263 37 74.0
264 37 74.14829659318637
265 37 74.0
266 37 74.15132924335379
267 37 74.148
268 37 74.1491935483871
269 37 74.0
270 37 74.30390143737166
271 37 74.44488977955912
272 37 74.0
273 37 74.29482071713147
274 37 74.15163934426229
275 37 74.30833333333334
276 37 74.48260869565217
277 37 74.0
278 37 74.15677966101696
279 37 74.0
280 37 74.0
281 37 74.32671081677704
282 37 74.30515463917526
283 37 74.46540880503144
284 37 74.1587982832618
285 37 74.29482071713147
286 37 74.48260869565217
287 37 74.15481171548117
288 37 74.32962138084632
289 37 74.30327868852459
290 37 74.16052060737528
291 37 74.48051948051948
292 37 74.1697247706422
293 37 74.15289256198348
294 37 74.0
295 37 74.16157205240175
296 37 74.48260869565217
297 37 74.32671081677704
298 37 74.16704288939052
299 37 74.16481069042317
300 37 74.16017316017316
301 37 74.0
302 37 74.5091743119266
303 37 74.16371681415929
304 37 74.33560090702947
305 37 74.67734553775743
306 37 74.67734553775743
307 37 74.34741784037558
308 37 75.01369863013699
309 37 74.50112866817156
310 37 74.0
311 37 74.50569476082005
312 37 74.50454545454545
313 37 74.51627906976744
314 37 74.87470449172577
315 37 74.16856492027335
316 37 74.36274509803921
317 37 74.65342163355409
318 37 74.55778894472361
319 37 74.67579908675799
320 37 74.18362282878412
321 37 74.51990632318501
322 37 74.55778894472361
323 37 74.52358490566037
324 37 74.68997668997669
325 37 74.56923076923077
326 37 74.7132530120482
327 37 75.27272727272727
328 37 74.70142180094787
329 37 75.47630922693267
330 37 74.36724565756823
331 37 74.59358288770053
332 37 75.22314049586777
333 37 74.91358024691358
334 37 75.15025906735751
335 37 74.38046272493574
336 37 75.83471074380165
337 37 75.13554987212277
338 37 75.58288770053476
339 37 74.77486910994764
340 37 74.80434782608695
341 37 75.56613756613757
342 37 74.8268156424581
343 37 75.0
344 37 75.492795389049
345 37 74.99462365591398
346 37 74.81318681318682
347 37 75.03351955307262
348 37 74.93081761006289
349 37 75.36196319018404
350 37 75.44289693593315
351 37 75.92485549132948
352 37 75.55555555555556
353 37 78.02416918429003
354 37 75.39622641509433
355 37 75.58895705521472
356 37 76.56647398843931
357 37 75.27586206896552
358 37 75.12462006079028
359 37 76.7593220338983
360 37 76.3948220064725
361 37 75.4185303514377
362 37 75.64444444444445
363 37 76.12779552715655
364 37 76.19259259259259
365 37 75.58571428571429
366 37 76.24242424242425
367 37 76.93862815884476
368 37 76.5
369 37 74.73509933774834
370 37 74.84410646387833
371 37 76.45847176079734
372 37 75.68181818181819
373 37 77.17142857142858
374 37 76.21722846441948
375 37 76.23396226415095
376 37 75.97709923664122
377 37 76.41304347826087
378 37 75.76892430278885
379 37 76.3125
380 37 76.3035019455253
381 37 75.97333333333333
382 37 75.46825396825396
383 37 74.86046511627907
384 37 76.71559633027523
385 37 76.28193832599119
386 37 76.33070866141732
387 37 75.39622641509433
388 37 76.1244019138756
389 37 77.3089430894309
390 37 76.83253588516746
391 37 77.55458515283843
392 37 75.68181818181819
393 37 75.83168316831683
394 37 77.14150943396227
395 37 76.29203539823008
396 37 76.96
397 37 76.74074074074075
398 37 75.54973821989529
399 37 76.69791666666667
400 37 76.53921568627452
401 37 77.5576923076923
402 37 76.69791666666667
403 37 75.45812807881774
404 37 74.44047619047619
405 37 77.48235294117647
406 37 77.21739130434783
407 37 76.42622950819673
408 37 76.05555555555556
409 37 74.87573964497041
410 37 75.27586206896552
411 37 75.2542372881356
412 37 76.84615384615384
413 37 76.11428571428571
414 37 75.8974358974359
415 37 76.0
416 37 75.32142857142857
417 37 74.42774566473989
418 37 74.53237410071942
419 37 75.3875
420 37 75.66917293233082
421 37 75.51020408163265
422 37 74.89696969696969
423 37 75.3875
424 37 74.98666666666666
425 37 75.0962962962963
426 37 74.0
427 37 75.48
428 37 75.88535031847134
429 37 75.04964539007092
430 37 74.52112676056338
431 37 74.51388888888889
432 37 74.5068493150685
433 37 74.0
434 37 76.46666666666667
435 37 74.58730158730158
436 37 74.54411764705883
437 37 74.0
438 37 75.13846153846154
439 37 74.0
440 37 75.12121212121212
441 37 74.0
442 37 74.0
443 37 74.0
444 37 74.0
445 37 74.55223880597015
446 37 74.0
447 37 74.0
448 37 74.0
449 37 74.0
450 37 74.59677419354838
451 37 74.0
452 37 74.6218487394958
453 37 74.0
454 37 74.0
455 37 74.0
456 37 74.0
457 37 74.0
458 37 74.0
459 37 74.0
460 37 74.0
461 37 74.68518518518519
462 37 74.0
463 37 74.0
464 37 74.0
465 37 74.0
466 37 74.0
467 37 74.0
468 37 74.0
469 37 74.0
470 37 74.0
471 37 74.0
472 37 74.0
473 37 74.0
474 37 74.0
475 37 74.0
476 37 74.0
477 37 74.0
478 37 74.0
479 37 74.0
480 37 74.0
481 37 74.0
482 37 74.0
483 37 74.0
484 37 74.0
485 37 74.0
486 37 74.0
487 37 74.0
488 37 74.0
489 37 74.0
490 37 74.0
491 37 74.0
492 37 74.0
493 37 74.0
494 37 74.0
495 37 74.0
496 37 74.0
497 37 74.0
498 37 74.0
499 37 74.0
500 37 74.0

1 38 1118.3621730382295
2 38 585.4054054054054
3 38 404.36582914572864
4 38 323.97583081570997
5 38 264.11347517730496
6 38 230.07272727272726
7 38 212.11824668705404
8 38 186.21544715447155
9 38 170.57777777777778
10 38 165.56307692307692
11 38 147.54779033915725
12 38 146.08196721311475
13 38 138.32471561530508
14 38 132.56728778467908
15 38 130.36438923395445
16 38 123.71725571725571
17 38 121.2062176165803
18 38 112.60440713536201
19 38 115.425
20 38 109.17523609653725
21 38 104.87682672233821
22 38 103.88547189819724
23 38 102.22364217252397
24 38 99.34112646121147
25 38 100.87272727272727
26 38 97.84093319194062
27 38 100.11146838156485
28 38 95.84398699891658
29 38 95.47039827771798
30 38 95.26877040261154
31 38 95.06083244397011
32 38 90.9882100750268
33 38 90.76200640341516
34 38 89.27114967462039
35 38 89.31872946330778
36 38 86.7742639040349
37 38 87.49227373068433
38 38 87.16906077348067
39 38 86.84513274336283
40 38 85.91304347826087
41 38 85.51052048726467
42 38 85.03555555555556
43 38 84.90090090090091
44 38 85.14415437003406
45 38 85.13378684807256
46 38 84.71011235955056
47 38 83.34926052332196
48 38 83.44239631336406
49 38 82.1574074074074
50 38 83.25891829689299
51 38 82.60114285714286
52 38 83.5221843003413
53 38 81.63636363636364
54 38 81.46635730858469
55 38 81.11452184179457
56 38 81.24444444444444
57 38 80.53333333333333
58 38 79.95833333333333
59 38 80.88571428571429
60 38 80.0521327014218
61 38 79.84115523465704
62 38 80.70560747663552
63 38 79.50354609929079
64 38 79.94805194805195
65 38 79.27586206896552
66 38 79.4126213592233
67 38 79.70731707317073
68 38 78.6046511627907
69 38 78.31990231990233
70 38 79.6728624535316
71 38 78.0909090909091
72 38 78.60736975857688
73 38 77.96068796068796
74 38 78.95238095238095
75 38 78.4068209500609
76 38 78.30886075949367
77 38 78.27431421446384
78 38 78.36024844720497
79 38 78.20428751576293
80 38 77.71
81 38 78.11111111111111
82 38 78.52685421994885
83 38 78.44845360824742
84 38 77.47477360931435
85 38 77.52
86 38 77.49019607843137
87 38 77.90237797246559
88 38 78.3030303030303
89 38 78.38120104438643
90 38 77.56903225806451
91 38 78.24128686327077
92 38 77.69776609724047
93 38 78.08627450980393
94 38 77.43010752688173
95 38 77.47368421052632
96 38 77.75384615384615
97 38 77.34972677595628
98 38 77.39632545931758
99 38 77.99737187910644
100 38 77.36275862068966
101 38 77.65667574931881
102 38 77.49648382559775
103 38 77.78453038674033
104 38 77.65442176870748
105 38 77.61059602649007
106 38 77.6726272352132
107 38 77.08416547788873
108 38 77.28450704225352
109 38 78.60989010989012
110 38 77.26666666666667
111 38 78.36827195467423
112 38 77.27552447552448
113 38 77.5243553008596
114 38 77.36088154269973
115 38 76.64772727272727
116 38 77.9322033898305
117 38 77.06891701828411
118 38 76.76767676767676
119 38 77.07648725212465
120 38 77.11764705882354
121 38 76.66569343065693
122 38 77.07496463932108
123 38 77.18079096045197
124 38 76.76878612716763
125 38 77.86705202312139
126 38 76.67058823529412
127 38 77.64739884393063
128 38 77.12094395280236
129 38 76.86981402002861
130 38 76.4578313253012
131 38 76.99418604651163
132 38 76.90746268656716
133 38 77.01333333333334
134 38 77.01634472511144
135 38 77.33528550512445
136 38 76.7987987987988
137 38 77.04587155963303
138 38 76.45508982035928
139 38 76.66666666666667
140 38 76.70153846153846
141 38 76.11209439528024
142 38 76.11176470588235
143 38 77.0754716981132
144 38 76.68468468468468
145 38 77.03323262839879
146 38 76.82866043613707
147 38 76.55964653902798
148 38 77.29012345679013
149 38 76.70153846153846
150 38 76.59375
151 38 76.23824451410658
152 38 76.98701298701299
153 38 76.71028037383178
154 38 76.2443729903537
155 38 77.06542056074767
156 38 76.70153846153846
157 38 76.48253968253968
158 38 76.84044233807268
159 38 76.8512
160 38 76.9728
161 38 76.36305732484077
162 38 76.46625766871166
163 38 76.63545150501672
164 38 76.2367601246106
165 38 76.86644951140065
166 38 76.74754098360656
167 38 76.4983606557377
168 38 76.94851794071762
169 38 76.0
170 38 76.61488673139158
171 38 76.98222940226171
172 38 76.0
173 38 76.48874598070739
174 38 76.89411764705882
175 38 76.38383838383838
176 38 76.37315875613749
177 38 76.75
178 38 76.7512355848435
179 38 76.12603648424545
180 38 76.1247947454844
181 38 76.12645590682196
182 38 76.51264755480607
183 38 76.12561983471075
184 38 76.26666666666667
185 38 76.78216123499142
186 38 76.38448566610455
187 38 76.2671353251318
188 38 76.40140845070422
189 38 76.25675675675676
190 38 76.39446366782006
191 38 76.3671497584541
192 38 76.25375626043406
193 38 76.27289048473968
194 38 76.1354723707665
195 38 76.38513513513513
196 38 76.13996316758748
197 38 76.52413793103449
198 38 76.27941176470588
199 38 76.64406779661017
200 38 76.41605839416059
201 38 76.26388888888889
202 38 76.52777777777777
203 38 76.0
204 38 76.13309982486865
205 38 76.28305400372439
206 38 76.52595155709342
207 38 76.27094474153297
208 38 76.13996316758748
209 38 76.13240418118467
210 38 76.68100358422939
211 38 76.26573426573427
212 38 76.27240143369175
213 38 76.41454545454546
214 38 76.27191413237925
215 38 76.0
216 38 76.28044280442805
217 38 76.13595706618962
218 38 76.13793103448276
219 38 76.27338129496403
220 38 76.14179104477611
221 38 76.1384335154827
222 38 76.0
223 38 76.0
224 38 76.0
225 38 76.4122965641953
226 38 76.1415270018622
227 38 76.42696629213484
228 38 76.0
229 38 76.0
230 38 76.0
231 38 76.28952380952381
232 38 76.1444866920152
233 38 76.41758241758242
234 38 76.28733459357278
235 38 76.0
236 38 76.1455938697318
237 38 76.0
238 38 76.0
239 38 76.1444866920152
240 38 76.30278884462152
241 38 76.0
242 38 76.0
243 38 76.44881889763779
244 38 76.0
245 38 76.1501976284585
246 38 76.14393939393939
247 38 76.0
248 38 76.0
249 38 76.1484375
250 38 76.0
251 38 76.0
252 38 76.15510204081633
253 38 76.14671814671814
254 38 76.0
255 38 76.15637860082305
256 38 76.14872798434442
257 38 76.0
258 38 76.0
259 38 76.0
260 38 76.1484375
261 38 76.0
262 38 76.0
263 38 76.16067653276956
264 38 76.29571984435798
265 38 76.15510204081633
266 38 76.30831643002028
267 38 76.0
268 38 76.31404958677686
269 38 76.1455938697318
270 38 76.16101694915254
271 38 76.0
272 38 76.15478615071284
273 38 76.0
274 38 76.31211498973306
275 38 76.15322580645162
276 38 76.0
277 38 76.29343629343629
278 38 76.0
279 38 76.0
280 38 76.33115468409586
281 38 76.0
282 38 76.32618025751073
283 38 76.0
284 38 76.16814159292035
285 38 76.0
286 38 76.0
287 38 76.31732776617955
288 38 76.16450216450217
289 38 76.0
290 38 76.0
291 38 76.0
292 38 76.1627408993576
293 38 76.0
294 38 76.17798594847775
295 38 76.0
296 38 76.35514018691589
297 38 76.16101694915254
298 38 76.17351598173516
299 38 76.16777041942605
300 38 76.0
301 38 76.1767441860465
302 38 76.15866388308977
303 38 76.0
304 38 76.35933806146572
305 38 76.16593886462883
306 38 76.19240506329113
307 38 76.33777777777777
308 38 76.67857142857143
309 38 77.01785714285714
310 38 76.17351598173516
311 38 76.36626506024096
312 38 76.88992974238876
313 38 76.6608695652174
314 38 76.7487684729064
315 38 76.86167800453515
316 38 76.74509803921569
317 38 76.18313253012049
318 38 76.55882352941177
319 38 76.36893203883496
320 38 77.35714285714286
321 38 76.38190954773869
322 38 76.75061728395062
323 38 76.53521126760563
324 38 76.19689119170984
325 38 77.41724941724942
326 38 76.57142857142857
327 38 76.94292803970224
328 38 76.59220779220779
329 38 77.10679611650485
330 38 76.97686375321337
331 38 76.57721518987341
332 38 77.03260869565217
333 38 76.58762886597938
334 38 76.40425531914893
335 38 77.32668329177058
336 38 77.98952879581152
337 38 77.06542056074767
338 38 77.37764350453172
339 38 76.76
340 38 77.46556473829202
341 38 78.12885154061625
342 38 77.51566951566952
343 38 77.36061381074168
344 38 77.5243553008596
345 38 77.8288770053476
346 38 76.7080745341615
347 38 77.28813559322033
348 38 77.72727272727273
349 38 77.1046511627907
350 38 78.11699164345404
351 38 77.43396226415095
352 38 77.83132530120481
353 38 76.88115942028986
354 38 78.03571428571429
355 38 76.92121212121212
356 38 78.09815950920246
357 38 77.35311572700297
358 38 76.70588235294117
359 38 77.46623794212219
360 38 78.92307692307692
361 38 77.76744186046511
362 38 79.36054421768708
363 38 78.36024844720497
364 38 77.6056338028169
365 38 79.51155115511551
366 38 78.49180327868852
367 38 79.21126760563381
368 38 79.10204081632654
369 38 78.1038062283737
370 38 77.43939393939394
371 38 79.40298507462687
372 38 77.66423357664233
373 38 78.09448818897638
374 38 78.02281368821293
375 38 78.94573643410853
376 38 77.14716981132075
377 38 76.87022900763358
378 38 80.50592885375494
379 38 77.1875
380 38 77.32173913043478
381 38 78.36444444444444
382 38 79.6923076923077
383 38 77.28270042194093
384 38 79.34801762114537
385 38 78.3963963963964
386 38 78.48598130841121
387 38 79.1275720164609
388 38 77.34513274336283
389 38 78.75113122171946
390 38 77.44075829383887
391 38 79.19327731092437
392 38 80.34285714285714
393 38 77.82692307692308
394 38 78.22439024390243
395 38 79.38613861386139
396 38 78.2135922330097
397 38 78.57004830917874
398 38 77.80094786729858
399 38 79.04
400 38 77.6
401 38 77.92405063291139
402 38 78.24630541871922
403 38 77.87192118226601
404 38 77.87654320987654
405 38 78.08791208791209
406 38 78.49180327868852
407 38 77.60846560846561
408 38 76.92121212121212
409 38 79.10204081632654
410 38 77.92405063291139
411 38 78.77083333333333
412 38 77.76744186046511
413 38 77.3491124260355
414 38 76.878612716763
415 38 76.96815286624204
416 38 76.48407643312102
417 38 77.02702702702703
418 38 78.17142857142858
419 38 78.71428571428571
420 38 76.53900709219859
421 38 77.97402597402598
422 38 77.52
423 38 77.3103448275862
424 38 76.0
425 38 76.0
426 38 77.71428571428571
427 38 76.56716417910448
428 38 76.48407643312102
429 38 78.09655172413792
430 38 76.49673202614379
431 38 76.0
432 38 76.5984251968504
433 38 76.6178861788618
434 38 77.11764705882354
435 38 76.64957264957265
436 38 77.2063492063492
437 38 78.33846153846154
438 38 76.53900709219859
439 38 76.0
440 38 76.0
441 38 76.0
442 38 76.0
443 38 76.0
444 38 76.67857142857143
445 38 76.0
446 38 77.12592592592593
447 38 76.0
448 38 76.79166666666667
449 38 76.0
450 38 76.69090909090909
451 38 76.0
452 38 76.0
453 38 76.0
454 38 76.0
455 38 76.57142857142857
456 38 76.0
457 38 76.0
458 38 76.0
459 38 76.0
460 38 76.0
461 38 76.0
462 38 76.0
463 38 76.0
464 38 76.0
465 38 76.62295081967213
466 38 77.63440860215054
467 38 76.77551020408163
468 38 76.0
469 38 76.0
470 38 76.0
471 38 76.0
472 38 76.0
473 38 76.0
474 38 76.0
475 38 76.0
476 38 76.63865546218487
477 38 76.0
478 38 76.0
479 38 76.0
480 38 76.0
481 38 76.0
482 38 76.0
483 38 76.0
484 38 76.0
485 38 76.0
486 38 76.0
487 38 76.0
488 38 76.0
489 38 76.0
490 38 76.0
491 38 76.0
492 38 76.0
493 38 76.0
494 38 76.0
495 38 77.33333333333333
496 38 76.0
497 38 76.0
498 38 76.0
499 38 76.0
500 38 76.0

1 39 1026.2582582582584
2 39 579.2945891783567
3 39 419.94572864321606
4 39 328.8776541961577
5 39 269.18264379414734
6 39 227.86074672048437
7 39 209.22165474974463
8 39 184.3492385786802
9 39 175.99593082400813
10 39 160.59756097560975
11 39 150.9805924412666
12 39 145.16891191709846
13 39 141.9938080495356
14 39 132.4953560371517
15 39 128.7888198757764
16 39 124.75155279503106
17 39 121.3875
18 39 114.95597484276729
19 39 117.0
20 39 111.83823529411765
21 39 109.78395721925133
22 39 104.77611940298507
23 39 108.8525980911983
24 39 101.00422832980972
25 39 101.70669500531349
26 39 98.33333333333333
27 39 98.0
28 39 97.76882290562035
29 39 96.89128094725511
30 39 94.27459459459459
31 39 95.51020408163265
32 39 93.88577586206897
33 39 94.07894736842105
34 39 91.98272138228941
35 39 90.58616904500549
36 39 91.39565217391305
37 39 90.6
38 39 88.10631229235881
39 39 88.56159822419534
40 39 88.27702702702703
41 39 87.4571746384872
42 39 87.728285077951
43 39 86.21517553793885
44 39 85.69623059866963
45 39 84.98639455782313
46 39 85.50849377123443
47 39 86.15454545454546
48 39 82.85813148788927
49 39 83.85915492957747
50 39 83.80091533180779
51 39 83.7743830787309
52 39 84.85011709601874
53 39 83.7679180887372
54 39 83.85228604923799
55 39 83.45260663507109
56 39 83.43771428571428
57 39 82.86936416184972
58 39 82.16241299303944
59 39 82.40625
60 39 82.73571428571428
61 39 82.03125
62 39 83.0443113772455
63 39 80.65181711606097
64 39 81.82078853046595
65 39 82.08029197080292
66 39 81.40823970037454
67 39 81.73251533742331
68 39 81.66948130277443
69 39 80.25094102885822
70 39 81.32116788321167
71 39 81.4
72 39 80.40616966580977
73 39 79.95244055068837
74 39 81.33740831295843
75 39 80.91770573566085
76 39 80.08662420382166
77 39 80.52552926525529
78 39 79.39641943734016
79 39 79.33659730722154
80 39 79.87357774968395
81 39 80.4186046511628
82 39 80.34
83 39 80.44386422976501
84 39 80.33898305084746
85 39 80.16094986807389
86 39 79.3117723156533
87 39 80.2849533954727
88 39 79.31859557867361
89 39 80.11901681759379
90 39 78.80205655526993
91 39 79.75629139072848
92 39 79.84494086727989
93 39 80.17241379310344
94 39 80.33289986996098
95 39 80.14397905759162
96 39 80.21951219512195
97 39 79.34482758620689
98 39 79.6910569105691
99 39 79.16102841677943
100 39 78.96428571428571
101 39 79.92065663474692
102 39 79.66178428761651
103 39 79.21702127659574
104 39 79.29460580912863
105 39 78.9873417721519
106 39 78.53793103448275
107 39 79.73092926490985
108 39 79.11428571428571
109 39 79.19832402234637
110 39 79.40443213296399
111 39 79.08183079056866
112 39 79.54893617021277
113 39 79.63179916317992
114 39 78.90697674418605
115 39 79.61825726141079
116 39 79.32016925246826
117 39 79.54893617021277
118 39 79.34482758620689
119 39 79.36443148688046
120 39 79.44238975817923
121 39 78.91228070175438
122 39 78.88135593220339
123 39 79.39493293591654
124 39 79.00429184549357
125 39 79.67621776504298
126 39 78.80058651026393
127 39 79.24167872648336
128 39 78.81129271916791
129 39 78.94832826747721
130 39 78.56115107913669
131 39 78.79824561403508
132 39 79.37444933920705
133 39 79.15384615384616
134 39 78.92444444444445
135 39 79.28059701492538
136 39 78.58734939759036
137 39 78.92035398230088
138 39 78.375
139 39 79.12554112554112
140 39 79.02481751824817
141 39 78.62300319488818
142 39 78.69436201780415
143 39 78.46846846846847
144 39 78.81008902077151
145 39 78.23388305847077
146 39 78.7016491754123
147 39 78.96594427244582
148 39 78.61708860759494
149 39 79.6421052631579
150 39 79.43558282208589
151 39 78.74050632911393
152 39 79.33023255813953
153 39 78.60842433697348
154 39 79.01298701298701
155 39 78.96744186046512
156 39 78.62003179650239
157 39 78.853125
158 39 79.584375
159 39 78.49602543720191
160 39 78.23780487804878
161 39 78.25283630470017
162 39 78.25742574257426
163 39 78.7464114832536
164 39 78.75728155339806
165 39 78.0
166 39 78.37741935483871
167 39 78.51741293532338
168 39 78.7748344370861
169 39 78.61224489795919
170 39 78.64039408866995
171 39 78.25283630470017
172 39 78.26262626262626
173 39 78.12520064205458
174 39 78.49367088607595
175 39 78.40484429065744
176 39 78.0
177 39 78.38870431893687
178 39 78.26575809199319
179 39 78.2516129032258
180 39 78.28057553956835
181 39 78.51827242524917
182 39 78.78391959798995
183 39 78.27610619469027
184 39 78.26086956521739
185 39 78.40766550522648
186 39 78.13471502590673
187 39 78.1270358306189
188 39 78.27083333333333
189 39 78.26758147512865
190 39 78.39661016949152
191 39 78.27368421052631
192 39 78.41197183098592
193 39 78.0
194 39 78.39931740614334
195 39 78.0
196 39 78.27130434782609
197 39 78.54833040421792
198 39 78.41711229946524
199 39 78.13636363636364
200 39 78.41563055062167
201 39 78.67590987868284
202 39 78.28209764918626
203 39 78.26621160409556
204 39 78.56727272727272
205 39 78.0
206 39 78.28782287822878
207 39 78.13780918727915
208 39 78.0
209 39 78.0
210 39 78.0
211 39 78.13310580204778
212 39 78.14471243042672
213 39 78.0
214 39 78.14634146341463
215 39 78.27272727272727
216 39 78.43173431734317
217 39 78.14800759013282
218 39 78.28415300546447
219 39 78.14828897338403
220 39 78.0
221 39 78.14285714285714
222 39 78.14661654135338
223 39 78.13829787234043
224 39 78.15204678362574
225 39 78.0
226 39 78.0
227 39 78.14525139664805
228 39 78.15725806451613
229 39 78.13732394366197
230 39 78.14772727272727
231 39 78.0
232 39 78.15
233 39 78.14800759013282
234 39 78.44913627639156
235 39 78.14634146341463
236 39 78.14634146341463
237 39 78.0
238 39 78.0
239 39 78.0
240 39 78.0
241 39 78.14828897338403
242 39 78.0
243 39 78.0
244 39 78.1547619047619
245 39 78.0
246 39 78.0
247 39 78.312625250501
248 39 78.1514563106796
249 39 78.0
250 39 78.32164948453608
251 39 78.15445544554456
252 39 78.15537848605578
253 39 78.29714285714286
254 39 78.0
255 39 78.0
256 39 78.0
257 39 78.15445544554456
258 39 78.0
259 39 78.16216216216216
260 39 78.0
261 39 78.0
262 39 78.0
263 39 78.32298136645963
264 39 78.0
265 39 78.0
266 39 78.0
267 39 78.0
268 39 78.0
269 39 78.15175097276264
270 39 78.69333333333333
271 39 78.15294117647059
272 39 78.16182572614107
273 39 78.0
274 39 78.16283924843424
275 39 78.0
276 39 78.17371937639199
277 39 78.0
278 39 78.1625
279 39 78.17410714285714
280 39 78.0
281 39 78.50649350649351
282 39 78.16216216216216
283 39 78.16352201257861
284 39 78.16774193548387
285 39 78.0
286 39 78.17410714285714
287 39 78.0
288 39 78.4957627118644
289 39 78.34361233480176
290 39 78.0
291 39 78.0
292 39 78.16956521739131
293 39 78.0
294 39 78.47560975609755
295 39 78.17972350230414
296 39 78.47177419354838
297 39 78.53917050691244
298 39 78.16149068322981
299 39 78.88235294117646
300 39 78.16738197424893
301 39 78.17972350230414
302 39 79.04231625835189
303 39 78.17607223476298
304 39 78.3406113537118
305 39 78.53181818181818
306 39 78.16774193548387
307 39 78.5721271393643
308 39 78.16455696202532
309 39 78.20103092783505
310 39 78.69179600886918
311 39 78.5721271393643
312 39 78.35616438356165
313 39 78.39393939393939
314 39 78.50980392156863
315 39 78.18886198547216
316 39 78.18097447795823
317 39 78.1830985915493
318 39 78.57493857493857
319 39 78.3529411764706
320 39 78.36792452830188
321 39 78.57920792079207
322 39 78.55319148936171
323 39 78.74463007159905
324 39 78.57777777777778
325 39 78.57352941176471
326 39 78.19211822660098
327 39 78.92857142857143
328 39 79.456
329 39 78.18396226415095
330 39 79.82337662337662
331 39 79.20308483290488
332 39 79.17884130982368
333 39 78.80829015544042
334 39 78.61578947368422
335 39 78.76470588235294
336 39 78.63243243243244
337 39 79.38931297709924
338 39 79.62924281984334
339 39 79.3072625698324
340 39 79.0569105691057
341 39 79.50413223140495
342 39 79.50828729281768
343 39 80.10242587601078
344 39 79.29281767955801
345 39 79.79310344827586
346 39 79.9608938547486
347 39 78.66477272727273
348 39 79.65957446808511
349 39 78.63414634146342
350 39 79.43558282208589
351 39 78.45614035087719
352 39 78.96296296296296
353 39 79.69565217391305
354 39 78.94259818731118
355 39 79.37243401759531
356 39 80.48407643312102
357 39 79.59183673469387
358 39 79.37647058823529
359 39 80.74647887323944
360 39 79.22257053291536
361 39 79.87951807228916
362 39 79.44981412639405
363 39 79.75
364 39 80.31970260223048
365 39 79.55481727574751
366 39 79.5344262295082
367 39 79.20463320463321
368 39 79.80794701986756
369 39 80.1328125
370 39 81.47260273972603
371 39 81.13138686131387
372 39 81.53310104529616
373 39 80.51612903225806
374 39 80.10810810810811
375 39 79.36363636363636
376 39 80.08396946564885
377 39 80.6390977443609
378 39 79.72058823529412
379 39 78.94354838709677
380 39 80.76106194690266
381 39 79.85714285714286
382 39 80.77470355731225
383 39 80.55737704918033
384 39 80.27184466019418
385 39 79.83529411764705
386 39 79.39910313901345
387 39 80.65531914893617
388 39 80.51612903225806
389 39 80.54347826086956
390 39 79.08333333333333
391 39 79.99148936170212
392 39 79.38053097345133
393 39 79.85714285714286
394 39 80.32340425531915
395 39 81.01657458563535
396 39 81.9906976744186
397 39 79.68648648648649
398 39 80.35175879396985
399 39 79.94029850746269
400 39 79.20618556701031
401 39 80.52972972972972
402 39 79.34482758620689
403 39 80.47619047619048
404 39 82.46875
405 39 80.73684210526316
406 39 78.82539682539682
407 39 80.3076923076923
408 39 79.29281767955801
409 39 80.20338983050847
410 39 80.73
411 39 79.01960784313725
412 39 79.48101265822785
413 39 81.16216216216216
414 39 80.02597402597402
415 39 78.50649350649351
416 39 79.69565217391305
417 39 78.0
418 39 78.62903225806451
419 39 79.65957446808511
420 39 79.01960784313725
421 39 79.04
422 39 78.49056603773585
423 39 80.58278145695364
424 39 79.01960784313725
425 39 78.0
426 39 78.0
427 39 79.78625954198473
428 39 78.50980392156863
429 39 78.9873417721519
430 39 79.1470588235294
431 39 78.64462809917356
432 39 78.0
433 39 79.16417910447761
434 39 78.54929577464789
435 39 78.58208955223881
436 39 78.0
437 39 78.0
438 39 78.63934426229508
439 39 79.7593984962406
440 39 78.61904761904762
441 39 78.0
442 39 79.81395348837209
443 39 78.0
444 39 78.72897196261682
445 39 78.0
446 39 78.7090909090909
447 39 78.0
448 39 78.0
449 39 78.62903225806451
450 39 78.0
451 39 78.0
452 39 78.75
453 39 78.0
454 39 78.0
455 39 78.66101694915254
456 39 78.0
457 39 78.0
458 39 78.0
459 39 78.69026548672566
460 39 78.0
461 39 78.0
462 39 78.0
463 39 78.69026548672566
464 39 78.0
465 39 78.0
466 39 78.78
467 39 78.0
468 39 78.0
469 39 78.0
470 39 78.0
471 39 78.0
472 39 78.0
473 39 78.0
474 39 78.0
475 39 78.0
476 39 78.0
477 39 78.0
478 39 78.0
479 39 78.0
480 39 78.0
481 39 78.0
482 39 78.0
483 39 78.0
484 39 78.0
485 39 78.0
486 39 78.0
487 39 78.0
488 39 78.0
489 39 78.0
490 39 78.0
491 39 78.0
492 39 78.0
493 39 78.0
494 39 78.0
495 39 78.0
496 39 78.0
497 39 78.0
498 39 78.0
499 39 78.0
500 39 78.0

1 40 1120.16016016016
2 40 602.2960725075528
3 40 407.3969849246231
4 40 337.4265450861196
5 40 278.3030303030303
6 40 240.48435923309788
7 40 201.87372708757638
8 40 187.78345250255362
9 40 173.70485036119712
10 40 168.40816326530611
11 40 158.67494824016563
12 40 145.0513347022587
13 40 150.68041237113403
14 40 132.4536082474227
15 40 132.09494324045409
16 40 132.36514522821577
17 40 124.37956204379562
18 40 114.27368421052631
19 40 113.38983050847457
20 40 112.43697478991596
21 40 113.22175732217573
22 40 107.39267015706807
23 40 106.69473684210526
24 40 104.54352441613588
25 40 103.68477103301385
26 40 102.0952380952381
27 40 99.66386554621849
28 40 97.209797657082
29 40 99.00647948164146
30 40 97.61546723952739
31 40 96.8103448275862
32 40 95.75888051668461
33 40 92.3076923076923
34 40 92.5164113785558
35 40 93.02530253025303
36 40 93.52112676056338
37 40 89.58934517203107
38 40 88.24833702882484
39 40 90.81318681318682
40 40 90.68462401795735
41 40 88.59649122807018
42 40 88.74172185430463
43 40 88.79910213243546
44 40 88.52233676975945
45 40 88.3689538807649
46 40 88.24462061155153
47 40 86.19589977220957
48 40 87.13789107763616
49 40 86.74157303370787
50 40 86.91588785046729
51 40 85.71428571428571
52 40 85.81986143187066
53 40 86.3157894736842
54 40 85.17919075144509
55 40 84.24452133794695
56 40 85.68047337278107
57 40 83.9269406392694
58 40 83.73205741626795
59 40 84.822695035461
60 40 83.04399524375744
61 40 84.12470023980815
62 40 83.07322929171669
63 40 83.40828402366864
64 40 83.14883148831488
65 40 82.87769784172662
66 40 84.18430884184309
67 40 82.99879081015719
68 40 83.21167883211679
69 40 82.05630354957161
70 40 82.82926829268293
71 40 82.60978670012547
72 40 82.50941028858219
73 40 81.51324085750315
74 40 82.08955223880596
75 40 82.64294790343075
76 40 82.81053952321204
77 40 82.13468869123253
78 40 81.5228426395939
79 40 82.27390180878552
80 40 82.05920205920206
81 40 82.03303684879289
82 40 82.26221079691517
83 40 82.17054263565892
84 40 82.15661103979461
85 40 81.42131979695432
86 40 81.96636481241914
87 40 81.52477763659466
88 40 82.26110363391655
89 40 81.86770428015564
90 40 82.23404255319149
91 40 81.05540897097626
92 40 81.48344370860927
93 40 82.93877551020408
94 40 81.16402116402116
95 40 81.30081300813008
96 40 82.07650273224044
97 40 81.491344873502
98 40 80.94240837696336
99 40 81.3540197461213
100 40 81.52588555858311
101 40 81.19891008174388
102 40 80.99585062240664
103 40 82.12587412587412
104 40 82.23152022315202
105 40 81.8862690707351
106 40 81.83783783783784
107 40 82.17983651226157
108 40 81.20218579234972
109 40 81.69971671388102
110 40 81.04046242774567
111 40 81.32963988919667
112 40 82.01680672268908
113 40 81.02272727272727
114 40 81.40762463343108
115 40 81.00981767180926
116 40 80.8080808080808
117 40 81.26618705035972
118 40 81.12994350282486
119 40 81.3037037037037
120 40 80.8271787296898
121 40 81.27906976744185
122 40 81.59771754636233
123 40 80.91690544412607
124 40 81.27721335268505
125 40 81.29985228951256
126 40 80.8080808080808
127 40 80.93023255813954
128 40 80.48048048048048
129 40 80.95096582466567
130 40 80.95096582466567
131 40 81.18870728083209
132 40 81.66172106824926
133 40 81.07462686567165
134 40 80.70484581497797
135 40 81.29793510324484
136 40 81.29793510324484
137 40 80.47058823529412
138 40 81.13564668769716
139 40 80.82474226804123
140 40 80.85758039816233
141 40 80.25117739403454
142 40 80.36697247706422
143 40 80.59435364041605
144 40 80.7361963190184
145 40 81.10091743119266
146 40 80.74188562596599
147 40 80.48706240487063
148 40 80.76433121019109
149 40 81.32132132132132
150 40 80.62597809076682
151 40 80.63795853269538
152 40 80.61162079510703
153 40 80.88188976377953
154 40 80.64412238325282
155 40 80.49535603715171
156 40 80.25157232704403
157 40 80.50314465408805
158 40 80.65897858319605
159 40 80.24464831804282
160 40 80.99843993759751
161 40 80.26272577996716
162 40 81.024
163 40 80.9271523178808
164 40 80.25518341307814
165 40 80.26229508196721
166 40 80.25276461295418
167 40 80.54054054054055
168 40 81.03059581320451
169 40 80.52287581699346
170 40 80.63897763578275
171 40 80.53962900505903
172 40 80.51282051282051
173 40 80.13745704467354
174 40 80.38338658146965
175 40 80.27257240204429
176 40 80.13029315960912
177 40 80.13559322033899
178 40 80.2572347266881
179 40 80.13816925734024
180 40 80.26711185308848
181 40 80.6908462867012
182 40 80.0
183 40 80.40201005025126
184 40 80.27027027027027
185 40 80.78048780487805
186 40 80.13769363166953
187 40 80.26446280991736
188 40 80.28169014084507
189 40 80.28021015761821
190 40 80.69565217391305
191 40 80.2680067001675
192 40 80.0
193 40 80.84656084656085
194 40 80.68376068376068
195 40 80.28520499108734
196 40 80.0
197 40 80.68610634648371
198 40 80.14545454545454
199 40 80.13698630136986
200 40 80.0
201 40 80.28673835125448
202 40 80.14362657091561
203 40 80.8525754884547
204 40 80.42857142857143
205 40 80.14035087719299
206 40 80.28776978417267
207 40 80.70546737213404
208 40 80.0
209 40 80.28933092224231
210 40 80.0
211 40 80.1470588235294
212 40 80.13793103448276
213 40 80.2919708029197
214 40 80.14732965009208
215 40 80.58715596330275
216 40 80.14234875444839
217 40 80.30360531309297
218 40 80.0
219 40 80.14260249554367
220 40 80.43478260869566
221 40 80.0
222 40 80.1489757914339
223 40 80.30018761726079
224 40 80.0
225 40 80.14953271028037
226 40 80.1498127340824
227 40 80.0
228 40 80.1489757914339
229 40 80.0
230 40 80.14953271028037
231 40 80.0
232 40 80.0
233 40 80.0
234 40 80.31067961165049
235 40 80.46875
236 40 80.0
237 40 80.15748031496064
238 40 80.45197740112994
239 40 80.0
240 40 80.0
241 40 80.0
242 40 80.16427104722793
243 40 80.0
244 40 80.0
245 40 80.0
246 40 80.1498127340824
247 40 80.15384615384616
248 40 80.16129032258064
249 40 80.0
250 40 80.0
251 40 80.0
252 40 80.0
253 40 80.0
254 40 80.0
255 40 80.0
256 40 80.0
257 40 80.0
258 40 80.0
259 40 80.16161616161617
260 40 80.0
261 40 80.0
262 40 80.0
263 40 80.15414258188825
264 40 80.0
265 40 80.1639344262295
266 40 80.0
267 40 80.0
268 40 80.1556420233463
269 40 80.0
270 40 80.15841584158416
271 40 80.0
272 40 80.0
273 40 80.1716738197425
274 40 80.0
275 40 80.17467248908297
276 40 80.0
277 40 80.0
278 40 80.0
279 40 80.0
280 40 80.17316017316017
281 40 80.0
282 40 80.17353579175705
283 40 80.0
284 40 80.54669703872437
285 40 80.16326530612245
286 40 80.18779342723005
287 40 80.16032064128257
288 40 80.3579418344519
289 40 80.34934497816595
290 40 80.17505470459518
291 40 80.17777777777778
292 40 80.0
293 40 80.0
294 40 80.16913319238901
295 40 80.0
296 40 80.54054054054055
297 40 80.17021276595744
298 40 80.35874439461884
299 40 80.50420168067227
300 40 80.19002375296913
301 40 80.36446469248291
302 40 80.4989604989605
303 40 80.37209302325581
304 40 80.17977528089888
305 40 80.18433179723502
306 40 80.0
307 40 80.72562358276645
308 40 80.18957345971565
309 40 80.36363636363636
310 40 80.0
311 40 80.58252427184466
312 40 80.3470715835141
313 40 80.57416267942584
314 40 80.38461538461539
315 40 80.18223234624146
316 40 81.11627906976744
317 40 80.58536585365853
318 40 80.71111111111111
319 40 80.19277108433735
320 40 81.14014251781472
321 40 80.3931203931204
322 40 81.10091743119266
323 40 80.82051282051282
324 40 80.56603773584905
325 40 80.9925558312655
326 40 80.75471698113208
327 40 81.26984126984127
328 40 80.58823529411765
329 40 80.2015113350126
330 40 81.00755667506297
331 40 80.83989501312335
332 40 80.97560975609755
333 40 81.45077720207254
334 40 80.97087378640776
335 40 81.07816711590297
336 40 80.77294685990339
337 40 81.66233766233766
338 40 81.0989010989011
339 40 81.25
340 40 80.66666666666667
341 40 81.0840108401084
342 40 81.10192837465564
343 40 81.25984251968504
344 40 80.71216617210682
345 40 82.01680672268908
346 40 81.73913043478261
347 40 81.44578313253012
348 40 80.68376068376068
349 40 81.45896656534954
350 40 80.90140845070422
351 40 81.7877094972067
352 40 80.94674556213018
353 40 81.86666666666666
354 40 81.34453781512605
355 40 82.53602305475505
356 40 80.83916083916084
357 40 81.48148148148148
358 40 83.47826086956522
359 40 82.27758007117438
360 40 82.38805970149254
361 40 82.22996515679442
362 40 80.51948051948052
363 40 81.49068322981367
364 40 82.22222222222223
365 40 81.92439862542955
366 40 82.36065573770492
367 40 81.8543046357616
368 40 81.44927536231884
369 40 83.29896907216495
370 40 83.27137546468401
371 40 81.76470588235294
372 40 83.64912280701755
373 40 81.72043010752688
374 40 83.06513409961686
375 40 82.1455938697318
376 40 81.50375939849624
377 40 81.91235059760956
378 40 82.9520295202952
379 40 83.84
380 40 81.08597285067873
381 40 81.61290322580645
382 40 82.04255319148936
383 40 82.01680672268908
384 40 82.62295081967213
385 40 83.73831775700934
386 40 83.21428571428571
387 40 82.1917808219178
388 40 82.97520661157024
389 40 81.32780082987551
390 40 82.06008583690988
391 40 82.82828282828282
392 40 82.56880733944953
393 40 81.15942028985508
394 40 81.17647058823529
395 40 83.00469483568075
396 40 82.90155440414507
397 40 81.67539267015707
398 40 82.10526315789474
399 40 82.22222222222223
400 40 82.0618556701031
401 40 82.62910798122066
402 40 80.47619047619048
403 40 80.88888888888889
404 40 81.60804020100502
405 40 83.13725490196079
406 40 82.0618556701031
407 40 82.23463687150839
408 40 82.10526315789474
409 40 80.94674556213018
410 40 83.54430379746836
411 40 81.91616766467065
412 40 81.35593220338983
413 40 82.11920529801324
414 40 82.0125786163522
415 40 80.48192771084338
416 40 81.02564102564102
417 40 80.0
418 40 80.0
419 40 82.07792207792208
420 40 81.72661870503597
421 40 80.6015037593985
422 40 83.26530612244898
423 40 82.16216216216216
424 40 81.65517241379311
425 40 81.81818181818181
426 40 80.56338028169014
427 40 80.62015503875969
428 40 81.12676056338029
429 40 80.61068702290076
430 40 80.58823529411765
431 40 80.0
432 40 81.14285714285714
433 40 80.64
434 40 80.66115702479338
435 40 80.0
436 40 81.81818181818181
437 40 80.0
438 40 80.59701492537313
439 40 80.0
440 40 80.69565217391305
441 40 80.0
442 40 80.0
443 40 80.66666666666667
444 40 80.70175438596492
445 40 80.71428571428571
446 40 81.62162162162163
447 40 80.0
448 40 80.6896551724138
449 40 80.0
450 40 80.76923076923077
451 40 80.0
452 40 80.0
453 40 80.0
454 40 80.81632653061224
455 40 80.0
456 40 80.0
457 40 80.0
458 40 80.0
459 40 80.0
460 40 80.0
461 40 80.0
462 40 80.0
463 40 80.0
464 40 80.0
465 40 80.73394495412845
466 40 80.0
467 40 80.0
468 40 80.0
469 40 80.0
470 40 80.0
471 40 80.0
472 40 80.0
473 40 80.0
474 40 80.0
475 40 80.0
476 40 80.0
477 40 80.0
478 40 80.0
479 40 80.0
480 40 80.0
481 40 80.0
482 40 80.0
483 40 80.0
484 40 80.0
485 40 80.0
486 40 80.0
487 40 80.0
488 40 80.0
489 40 80.0
490 40 80.0
491 40 80.0
492 40 80.0
493 40 80.0
494 40 80.0
495 40 80.0
496 40 80.0
497 40 80.0
498 40 80.0
499 40 80.0
500 40 80.0

1 41 1121.0501002004007
2 41 614.9178356713427
3 41 405.6321608040201
4 41 328.7409638554217
5 41 275.0
6 41 236.38220424671385
7 41 214.42958459979738
8 41 190.63959390862945
9 41 173.64212678936605
10 41 174.09359104781282
11 41 155.03917525773196
12 41 144.4642126789366
13 41 140.1825726141079
14 41 134.78063851699278
15 41 135.53014553014552
16 41 125.09926854754441
17 41 123.17047817047818
18 41 117.19166666666666
19 41 114.71458333333334
20 41 116.43659043659044
21 41 110.67432150313152
22 41 108.99059561128527
23 41 111.35374868004224
24 41 106.51182795698925
25 41 104.82116402116402
26 41 100.49624060150376
27 41 100.8895966029724
28 41 103.19302071973827
29 41 101.97210300429184
30 41 99.02391304347826
31 41 98.00438596491227
32 41 96.35903083700441
33 41 96.55411255411255
34 41 94.98034934497817
35 41 94.32679738562092
36 41 95.53224043715846
37 41 93.68859649122807
38 41 93.3608938547486
39 41 91.43362831858407
40 41 91.91106043329532
41 41 90.92888888888889
42 41 90.86733556298773
43 41 89.34602463605823
44 41 90.30957683741649
45 41 89.91146424517594
46 41 88.95074455899199
47 41 89.30971428571429
48 41 87.87713310580205
49 41 88.01396973224679
50 41 89.39344262295081
51 41 89.76940639269407
52 41 88.23502304147465
53 41 86.67151515151515
54 41 86.82921083627798
55 41 86.12397660818714
56 41 86.0709219858156
57 41 86.76744186046511
58 41 86.93160377358491
59 41 85.80714285714286
60 41 86.24970553592462
61 41 86.1
62 41 86.01468788249694
63 41 84.87893462469734
64 41 85.5042735042735
65 41 85.3490099009901
66 41 84.74349442379182
67 41 84.70991432068543
68 41 84.64188351920694
69 41 86.17639751552795
70 41 85.54758961681088
71 41 83.89077669902913
72 41 84.83107274969174
73 41 84.87
74 41 84.40561224489795
75 41 83.845
76 41 84.53086419753086
77 41 83.66075949367088
78 41 84.4630788485607
79 41 84.1106821106821
80 41 83.96965865992415
81 41 83.88505747126437
82 41 84.17424242424242
83 41 84.3768115942029
84 41 83.5125164690382
85 41 83.7217847769029
86 41 83.73087071240106
87 41 83.7038961038961
88 41 84.61479591836735
89 41 84.24350205198358
90 41 83.60574412532637
91 41 84.3862433862434
92 41 83.8103896103896
93 41 83.31903485254692
94 41 83.33333333333333
95 41 83.62913907284768
96 41 82.66847826086956
97 41 83.24585635359117
98 41 83.34426229508196
99 41 83.88124156545209
100 41 83.11716621253406
101 41 83.6757493188011
102 41 83.7874659400545
103 41 83.58563535911603
104 41 83.24585635359117
105 41 83.34242837653478
106 41 83.22888283378747
107 41 83.26685393258427
108 41 83.353507565337
109 41 83.4407027818448
110 41 83.4077253218884
111 41 84.0936170212766
112 41 83.24413793103449
113 41 82.93049645390072
114 41 84.13603473227207
115 41 83.67591240875912
116 41 82.7018544935806
117 41 82.94117647058823
118 41 82.80504908835904
119 41 83.29226361031519
120 41 83.77233429394812
121 41 82.83551673944687
122 41 83.27401129943503
123 41 83.2978417266187
124 41 83.52941176470588
125 41 83.09495548961425
126 41 83.78002894356005
127 41 83.21661721068249
128 41 82.99093655589124
129 41 82.85037037037037
130 41 83.54492753623188
131 41 83.43023255813954
132 41 83.12158054711246
133 41 82.71304347826087
134 41 82.37272727272727
135 41 82.75229357798165
136 41 82.99243570347957
137 41 82.8391812865497
138 41 82.50539291217257
139 41 82.88172043010752
140 41 82.88992248062016
141 41 82.35703918722787
142 41 82.7748031496063
143 41 82.8913043478261
144 41 82.85799701046338
145 41 82.90966719492869
146 41 82.8763358778626
147 41 83.40717628705148
148 41 82.75808936825887
149 41 82.7557603686636
150 41 83.16403785488959
151 41 82.93790849673202
152 41 82.25949367088607
153 41 82.89408099688474
154 41 83.05636070853463
155 41 82.52229299363057
156 41 82.52396166134186
157 41 82.53074433656958
158 41 82.41206030150754
159 41 82.884437596302
160 41 82.51816745655609
161 41 82.67323481116584
162 41 82.66343042071198
163 41 82.51898734177215
164 41 82.92134831460675
165 41 82.67103109656301
166 41 82.68219633943427
167 41 82.38021638330757
168 41 82.13598673300166
169 41 82.2751677852349
170 41 82.13057324840764
171 41 82.27152317880795
172 41 82.8172757475083
173 41 82.13576158940397
174 41 82.39935064935065
175 41 82.0
176 41 82.4113712374582
177 41 82.79227053140097
178 41 82.42413793103448
179 41 82.13204508856683
180 41 82.2793867120954
181 41 82.27287853577371
182 41 82.0
183 41 82.54849498327759
184 41 82.43772241992883
185 41 82.14260869565217
186 41 82.27986348122867
187 41 82.5578231292517
188 41 82.43462897526501
189 41 82.27018121911038
190 41 82.30483271375465
191 41 82.26797385620915
192 41 82.0
193 41 82.40661157024793
194 41 82.58992805755396
195 41 82.42782608695653
196 41 82.42340791738383
197 41 82.59636363636363
198 41 82.1396933560477
199 41 82.75925925925925
200 41 82.13874788494078
201 41 82.15442561205273
202 41 82.1396933560477
203 41 82.29285714285714
204 41 82.14642857142857
205 41 82.30258302583026
206 41 82.29129662522203
207 41 82.14513274336284
208 41 82.1573896353167
209 41 82.1472172351885
210 41 82.1438596491228
211 41 82.3003663003663
212 41 82.0
213 41 82.29285714285714
214 41 82.15413533834587
215 41 82.29710144927536
216 41 82.15157116451017
217 41 82.14564831261102
218 41 82.0
219 41 82.15101289134438
220 41 82.15355805243446
221 41 82.16173570019724
222 41 82.14963503649635
223 41 82.29710144927536
224 41 82.1598440545809
225 41 82.0
226 41 82.0
227 41 82.0
228 41 82.31968810916179
229 41 82.0
230 41 82.15157116451017
231 41 82.1598440545809
232 41 82.0
233 41 82.31357552581262
234 41 82.16599190283401
235 41 82.1576923076923
236 41 82.15559772296015
237 41 82.15953307392996
238 41 82.0
239 41 82.16334661354581
240 41 82.0
241 41 82.0
242 41 82.0
243 41 82.0
244 41 82.0
245 41 82.15830115830116
246 41 82.0
247 41 82.16237623762376
248 41 82.16734693877551
249 41 82.31357552581262
250 41 82.0
251 41 82.15860735009672
252 41 82.0
253 41 82.16532258064517
254 41 82.0
255 41 82.0
256 41 82.0
257 41 82.15922330097088
258 41 82.0
259 41 82.0
260 41 82.0
261 41 82.0
262 41 82.17118997912317
263 41 82.15922330097088
264 41 82.16872427983539
265 41 82.1701244813278
266 41 82.16565656565656
267 41 82.0
268 41 82.17263157894737
269 41 82.17409766454352
270 41 82.0
271 41 82.0
272 41 82.49101796407186
273 41 82.0
274 41 82.16666666666667
275 41 82.0
276 41 82.0
277 41 82.0
278 41 82.0
279 41 82.1701244813278
280 41 82.0
281 41 82.0
282 41 82.17596566523605
283 41 82.0
284 41 82.0
285 41 82.0
286 41 82.17826086956522
287 41 82.0
288 41 82.19203747072599
289 41 82.3360655737705
290 41 82.0
291 41 82.6890756302521
292 41 82.0
293 41 82.0
294 41 82.18510158013544
295 41 82.17864923747277
296 41 82.17748917748918
297 41 82.0
298 41 82.1826280623608
299 41 82.18303571428571
300 41 82.0
301 41 82.57209302325582
302 41 82.17672413793103
303 41 82.18937644341801
304 41 82.35344827586206
305 41 82.1867881548975
306 41 82.0
307 41 82.19025522041764
308 41 82.55530474040631
309 41 82.57342657342657
310 41 82.18636363636364
311 41 82.5774647887324
312 41 82.3668903803132
313 41 82.19158878504673
314 41 82.0
315 41 83.02244389027432
316 41 82.7337807606264
317 41 82.19664268585132
318 41 82.76102088167053
319 41 83.01990049751244
320 41 82.61809045226131
321 41 82.3778801843318
322 41 82.20865139949109
323 41 82.39805825242719
324 41 82.96926713947991
325 41 82.22222222222223
326 41 83.51152073732719
327 41 82.63076923076923
328 41 82.20347394540943
329 41 83.19417475728156
330 41 82.63896103896104
331 41 82.615
332 41 83.01990049751244
333 41 82.44686648501363
334 41 82.82619647355163
335 41 83.0761154855643
336 41 82.8388746803069
337 41 82.4593837535014
338 41 82.83460559796438
339 41 83.37047353760445
340 41 83.19533527696792
341 41 82.86089238845145
342 41 83.43859649122807
343 41 82.44444444444444
344 41 82.67582417582418
345 41 84.04432132963989
346 41 83.37430167597765
347 41 83.16477272727273
348 41 83.12947658402204
349 41 84.13913043478261
350 41 82.97619047619048
351 41 82.70487106017193
352 41 83.45994065281899
353 41 84.29906542056075
354 41 83.69822485207101
355 41 84.0246913580247
356 41 82.98795180722891
357 41 83.2202380952381
358 41 83.88815789473684
359 41 82.74545454545455
360 41 83.6734693877551
361 41 83.79234972677595
362 41 83.90066225165563
363 41 84.81786941580756
364 41 84.32075471698113
365 41 85.15384615384616
366 41 83.41379310344827
367 41 84.3961038961039
368 41 84.41176470588235
369 41 84.76404494382022
370 41 84.2312925170068
371 41 84.72324723247233
372 41 84.68363636363637
373 41 84.23890784982935
374 41 83.9601593625498
375 41 84.45692883895131
376 41 86.06611570247934
377 41 84.25098039215686
378 41 84.41176470588235
379 41 85.59649122807018
380 41 83.921875
381 41 84.4322033898305
382 41 86.70491803278688
383 41 83.968
384 41 85.44859813084112
385 41 83.65322580645162
386 41 83.88073394495413
387 41 85.88625592417061
388 41 84.9758064516129
389 41 87.07619047619048
390 41 83.73728813559322
391 41 85.59649122807018
392 41 83.87214611872146
393 41 87.64021164021165
394 41 84.33175355450237
395 41 84.8
396 41 84.84158415841584
397 41 86.04484304932735
398 41 84.24043715846994
399 41 83.28125
400 41 86.48756218905473
401 41 84.24043715846994
402 41 86.37864077669903
403 41 84.25274725274726
404 41 82.5
405 41 86.21714285714286
406 41 82.89617486338798
407 41 84.95876288659794
408 41 84.44047619047619
409 41 83.96407185628742
410 41 83.79234972677595
411 41 83.1006711409396
412 41 84.03726708074534
413 41 82.49397590361446
414 41 83.44705882352942
415 41 83.50920245398773
416 41 83.95238095238095
417 41 82.6029411764706
418 41 82.53246753246754
419 41 83.08609271523179
420 41 83.08609271523179
421 41 83.04458598726114
422 41 83.58709677419355
423 41 84.48484848484848
424 41 83.74468085106383
425 41 82.62121212121212
426 41 84.52307692307693
427 41 82.5125
428 41 83.18840579710145
429 41 84.39416058394161
430 41 82.0
431 41 82.52903225806452
432 41 82.71304347826087
433 41 83.20588235294117
434 41 82.60740740740741
435 41 82.0
436 41 82.0
437 41 83.6078431372549
438 41 82.0
439 41 82.74545454545455
440 41 82.0
441 41 82.0
442 41 82.0
443 41 82.0
444 41 82.0
445 41 82.0
446 41 82.74545454545455
447 41 82.0
448 41 82.0
449 41 83.59223300970874
450 41 82.73873873873873
451 41 82.0
452 41 82.0
453 41 82.0
454 41 82.0
455 41 82.0
456 41 82.0
457 41 82.0
458 41 82.0
459 41 82.81188118811882
460 41 82.0
461 41 82.0
462 41 82.0
463 41 82.0
464 41 82.0
465 41 82.0
466 41 82.0
467 41 82.0
468 41 82.0
469 41 82.0
470 41 82.0
471 41 82.0
472 41 82.0
473 41 82.0
474 41 82.0
475 41 82.0
476 41 82.0
477 41 83.0379746835443
478 41 82.8913043478261
479 41 82.0
480 41 82.0
481 41 82.0
482 41 82.0
483 41 82.0
484 41 82.0
485 41 82.0
486 41 82.0
487 41 82.0
488 41 82.0
489 41 82.0
490 41 82.0
491 41 82.0
492 41 82.0
493 41 82.0
494 41 82.0
495 41 82.0
496 41 82.0
497 41 82.0
498 41 82.0
499 41 82.0
500 41 82.0

1 42 1129.7074148296592
2 42 602.4216867469879
3 42 405.5347432024169
4 42 319.72289156626505
5 42 261.4659898477157
6 42 229.93939393939394
7 42 204.5476673427992
8 42 202.7439024390244
9 42 183.00913705583756
10 42 177.4852492370295
11 42 156.38114754098362
12 42 147.17427385892117
13 42 146.65432098765433
14 42 134.4
15 42 133.02153846153846
16 42 126.34639175257732
17 42 123.70278637770897
18 42 123.58115183246073
19 42 115.42319749216301
20 42 117.00930713547052
21 42 110.87645195353748
22 42 112.67013527575442
23 42 107.8849840255591
24 42 103.46555323590815
25 42 104.66310160427807
26 42 103.67088607594937
27 42 103.9090909090909
28 42 101.12273212379937
29 42 100.8908108108108
30 42 100.8182807399347
31 42 102.10885805763074
32 42 98.0453074433657
33 42 95.35135135135135
34 42 97.45856353591161
35 42 96.59536934950386
36 42 94.67403314917127
37 42 95.74295377677565
38 42 96.1980198019802
39 42 91.33259668508288
40 42 93.73228346456693
41 42 92.86195286195286
42 42 93.23905723905725
43 42 92.29629629629629
44 42 91.37837837837837
45 42 92.11967779056387
46 42 90.66973532796318
47 42 89.61247216035635
48 42 90.55797933409873
49 42 90.048
50 42 90.06286379511059
51 42 89.00467289719626
52 42 89.42560553633218
53 42 88.80841121495327
54 42 88.13599062133646
55 42 88.73381294964028
56 42 88.84805653710248
57 42 88.4893111638955
58 42 88.85198555956678
59 42 88.18978102189782
60 42 87.31442663378544
61 42 87.85865724381625
62 42 86.6376811594203
63 42 87.3681652490887
64 42 86.91811414392059
65 42 87.23076923076923
66 42 86.47058823529412
67 42 87.22676579925651
68 42 86.6896551724138
69 42 85.79396984924622
70 42 86.06642066420665
71 42 85.575
72 42 86.31289111389236
73 42 87.46933667083854
74 42 86.56815286624204
75 42 86.91449814126393
76 42 86.08900523560209
77 42 85.86897404202719
78 42 86.8891719745223
79 42 85.5
80 42 85.79622641509434
81 42 84.86821705426357
82 42 85.53324641460235
83 42 85.40359897172236
84 42 86.37532133676092
85 42 85.80160857908847
86 42 86.016
87 42 85.23694779116465
88 42 85.20469361147327
89 42 85.70040485829959
90 42 85.26229508196721
91 42 85.53324641460235
92 42 85.36400541271989
93 42 85.48976807639836
94 42 85.67553191489361
95 42 85.46577181208053
96 42 84.91304347826087
97 42 85.80160857908847
98 42 85.89641434262948
99 42 85.60217983651226
100 42 85.26057298772169
101 42 85.46184738955823
102 42 84.79032258064517
103 42 85.41772151898734
104 42 85.6
105 42 84.69709543568464
106 42 85.05
107 42 84.84240687679083
108 42 85.456
109 42 85.08933717579251
110 42 84.80880330123796
111 42 85.34890510948905
112 42 86.12957746478874
113 42 85.45035971223021
114 42 85.58490566037736
115 42 84.59071729957806
116 42 84.5940594059406
117 42 85.44827586206897
118 42 85.09248554913295
119 42 84.84971098265896
120 42 85.1101321585903
121 42 85.17812061711079
122 42 84.74226804123711
123 42 84.84726224783861
124 42 84.74666666666667
125 42 84.6140350877193
126 42 85.0059880239521
127 42 84.49925705794948
128 42 85.09406657018813
129 42 85.14719271623672
130 42 85.3314121037464
131 42 85.37091988130564
132 42 85.26315789473684
133 42 84.62874251497006
134 42 84.76712328767124
135 42 84.77300613496932
136 42 84.76946564885496
137 42 85.12667660208643
138 42 85.0059880239521
139 42 84.77777777777777
140 42 84.37724550898204
141 42 84.38473282442749
142 42 84.90322580645162
143 42 84.63636363636364
144 42 85.0752
145 42 84.88023952095809
146 42 84.80898876404494
147 42 85.1648690292758
148 42 84.37894736842105
149 42 85.03543913713405
150 42 84.6687898089172
151 42 84.64714946070879
152 42 84.66666666666667
153 42 84.79746835443038
154 42 84.79746835443038
155 42 84.67632850241546
156 42 84.40191387559808
157 42 84.67632850241546
158 42 84.64914992272024
159 42 84.85860306643953
160 42 84.38828967642527
161 42 84.72164948453609
162 42 84.52418096723869
163 42 85.12
164 42 84.70469798657719
165 42 84.27009646302251
166 42 84.55354200988468
167 42 84.41447368421052
168 42 84.2804674457429
169 42 84.69767441860465
170 42 84.42070116861436
171 42 84.26966292134831
172 42 84.57831325301204
173 42 84.42211055276383
174 42 84.27406199021208
175 42 84.57632933104631
176 42 84.41243862520459
177 42 84.14117647058823
178 42 84.27860696517413
179 42 84.43003412969283
180 42 84.43076923076923
181 42 84.41447368421052
182 42 84.27722772277228
183 42 84.29473684210527
184 42 84.57534246575342
185 42 84.41930116472545
186 42 84.57632933104631
187 42 84.14762741652021
188 42 84.28522920203736
189 42 84.4452296819788
190 42 85.33568904593639
191 42 84.29268292682927
192 42 84.28915662650603
193 42 84.44133099824869
194 42 84.28668941979522
195 42 84.44839857651246
196 42 84.14973262032086
197 42 84.0
198 42 84.28915662650603
199 42 84.45985401459853
200 42 84.14432989690722
201 42 84.0
202 42 84.30882352941177
203 42 84.44601769911505
204 42 84.15356489945155
205 42 84.15135135135135
206 42 84.0
207 42 84.0
208 42 84.15584415584415
209 42 84.14867256637169
210 42 84.14840989399293
211 42 84.1596958174905
212 42 84.44680851063829
213 42 84.3206106870229
214 42 84.29893238434164
215 42 84.15819209039547
216 42 84.45487364620939
217 42 84.0
218 42 84.0
219 42 84.15939278937381
220 42 84.0
221 42 84.0
222 42 84.15584415584415
223 42 84.32432432432432
224 42 84.47368421052632
225 42 84.0
226 42 84.47368421052632
227 42 84.0
228 42 84.0
229 42 84.65625
230 42 84.32558139534883
231 42 84.16374269005848
232 42 84.0
233 42 84.16153846153846
234 42 84.16342412451363
235 42 84.0
236 42 84.0
237 42 84.0
238 42 84.16279069767442
239 42 84.0
240 42 84.0
241 42 84.33201581027669
242 42 84.1549815498155
243 42 84.0
244 42 84.1624758220503
245 42 84.16633663366336
246 42 84.0
247 42 84.16901408450704
248 42 84.0
249 42 84.33201581027669
250 42 84.0
251 42 84.0
252 42 84.0
253 42 84.16153846153846
254 42 84.0
255 42 84.17073170731707
256 42 84.32748538011695
257 42 84.0
258 42 84.17038539553752
259 42 84.0
260 42 84.34215885947047
261 42 84.0
262 42 84.0
263 42 84.0
264 42 84.0
265 42 84.0
266 42 84.16935483870968
267 42 84.0
268 42 84.33870967741936
269 42 84.0
270 42 84.0
271 42 84.0
272 42 84.0
273 42 84.0
274 42 84.17834394904459
275 42 84.17248459958932
276 42 84.0
277 42 84.34710743801652
278 42 84.35368421052631
279 42 84.0
280 42 84.17721518987342
281 42 84.18380743982495
282 42 84.0
283 42 84.0
284 42 84.1858407079646
285 42 84.35073068893529
286 42 84.17107942973523
287 42 84.1858407079646
288 42 84.0
289 42 84.0
290 42 84.0
291 42 84.0
292 42 84.18502202643172
293 42 84.0
294 42 84.18791946308725
295 42 84.17463617463618
296 42 84.39622641509433
297 42 84.0
298 42 84.0
299 42 84.0
300 42 84.17427385892117
301 42 84.20095693779905
302 42 84.37333333333333
303 42 84.20338983050847
304 42 84.18708240534521
305 42 84.375
306 42 84.0
307 42 84.54782608695652
308 42 84.38356164383562
309 42 84.0
310 42 84.38888888888889
311 42 84.3943661971831
312 42 84.0
313 42 84.77241379310345
314 42 84.19672131147541
315 42 84.8527918781726
316 42 84.58198614318707
317 42 84.63476070528968
318 42 84.3943661971831
319 42 84.40481927710843
320 42 85.00478468899522
321 42 84.2074074074074
322 42 84.6086956521739
323 42 84.2159383033419
324 42 84.38532110091744
325 42 84.0
326 42 84.8527918781726
327 42 84.79432624113475
328 42 84.65284974093264
329 42 84.0
330 42 85.0632911392405
331 42 84.83582089552239
332 42 84.672
333 42 84.62376237623762
334 42 84.64948453608247
335 42 84.87728459530027
336 42 84.63
337 42 85.56382978723404
338 42 84.8659793814433
339 42 85.3125
340 42 84.44680851063829
341 42 85.78249336870026
342 42 84.7
343 42 85.38842975206612
344 42 85.80645161290323
345 42 85.23893805309734
346 42 84.87046632124353
347 42 84.96
348 42 86.09418282548476
349 42 86.1
350 42 85.17977528089888
351 42 84.98245614035088
352 42 85.71428571428571
353 42 85.8036809815951
354 42 84.70985915492957
355 42 87.54545454545455
356 42 85.55076923076923
357 42 85.75
358 42 86.18181818181819
359 42 85.66887417218543
360 42 85.76576576576576
361 42 85.61022364217253
362 42 84.8
363 42 85.42372881355932
364 42 85.38157894736842
365 42 85.62057877813506
366 42 86.4
367 42 86.93706293706293
368 42 86.09252669039147
369 42 86.86689419795222
370 42 85.42372881355932
371 42 86.38297872340425
372 42 85.48936170212765
373 42 85.83941605839416
374 42 86.69039145907473
375 42 86.0
376 42 86.41726618705036
377 42 86.4297520661157
378 42 86.91891891891892
379 42 87.7258064516129
380 42 87.0
381 42 88.6468085106383
382 42 86.96470588235294
383 42 85.70731707317073
384 42 86.25
385 42 87.46788990825688
386 42 85.75732217573221
387 42 87.34328358208955
388 42 85.46724890829694
389 42 87.36
390 42 85.54128440366972
391 42 86.08955223880596
392 42 86.625
393 42 85.22926829268293
394 42 86.5979381443299
395 42 88.25806451612904
396 42 85.93548387096774
397 42 85.99052132701422
398 42 86.95477386934674
399 42 86.23404255319149
400 42 86.86363636363636
401 42 87.03092783505154
402 42 84.86153846153846
403 42 85.24137931034483
404 42 86.88
405 42 87.47928994082841
406 42 86.28260869565217
407 42 86.93023255813954
408 42 86.02409638554217
409 42 86.02409638554217
410 42 86.68085106382979
411 42 84.56
412 42 85.88764044943821
413 42 84.51219512195122
414 42 86.37288135593221
415 42 84.9438202247191
416 42 85.10526315789474
417 42 87.79354838709678
418 42 88.38805970149254
419 42 85.3125
420 42 85.52727272727273
421 42 86.5925925925926
422 42 85.19148936170212
423 42 85.08387096774193
424 42 85.14285714285714
425 42 86.04878048780488
426 42 86.43478260869566
427 42 84.0
428 42 85.52727272727273
429 42 85.72602739726027
430 42 84.71794871794872
431 42 85.86666666666666
432 42 84.0
433 42 84.65116279069767
434 42 84.0
435 42 85.44827586206897
436 42 85.6
437 42 84.0
438 42 85.42372881355932
439 42 84.59154929577464
440 42 84.0
441 42 84.7304347826087
442 42 84.85714285714286
443 42 84.78504672897196
444 42 84.0
445 42 84.68852459016394
446 42 84.0
447 42 84.0
448 42 84.0
449 42 84.6774193548387
450 42 84.0
451 42 84.0
452 42 84.0
453 42 84.0
454 42 84.0
455 42 84.0
456 42 84.0
457 42 84.0
458 42 84.0
459 42 84.0
460 42 84.0
461 42 84.0
462 42 84.0
463 42 84.0
464 42 84.0
465 42 84.0
466 42 84.0
467 42 84.0
468 42 84.0
469 42 84.0
470 42 84.0
471 42 84.0
472 42 84.0
473 42 84.0
474 42 84.0
475 42 84.0
476 42 84.0
477 42 84.0
478 42 84.0
479 42 84.0
480 42 84.0
481 42 84.0
482 42 84.0
483 42 84.0
484 42 84.0
485 42 84.0
486 42 84.0
487 42 84.0
488 42 84.0
489 42 84.0
490 42 84.0
491 42 84.0
492 42 84.0
493 42 84.0
494 42 84.0
495 42 84.0
496 42 84.0
497 42 84.0
498 42 84.0
499 42 84.0
500 42 84.0

1 43 1122.3
2 43 610.7121364092277
3 43 412.1623246492986
4 43 323.3877139979859
5 43 293.32454361054766
6 43 241.58979591836734
7 43 217.66294416243656
8 43 199.43934760448522
9 43 183.73128205128205
10 43 170.59304703476482
11 43 163.0122950819672
12 43 153.8483606557377
13 43 148.40786749482402
14 43 139.64890282131663
15 43 136.76141078838174
16 43 131.0770811921891
17 43 126.76041666666667
18 43 122.85714285714286
19 43 121.36951983298539
20 43 114.30833333333334
21 43 112.91464699683878
22 43 114.51434643995749
23 43 114.33682008368201
24 43 111.40084388185655
25 43 109.08663101604279
26 43 107.24813631522896
27 43 105.61241970021413
28 43 106.39270386266094
29 43 102.54197662061637
30 43 101.78067318132464
31 43 103.91666666666667
32 43 99.21624588364435
33 43 98.8675995694295
34 43 98.64163090128756
35 43 98.36663007683863
36 43 97.08149779735683
37 43 97.2880978865406
38 43 97.81899441340782
39 43 95.73584905660377
40 43 95.99774266365688
41 43 95.02762430939227
42 43 93.13452914798206
43 43 93.7832402234637
44 43 92.29504504504504
45 43 93.23271889400921
46 43 92.90723981900453
47 43 91.53563218390805
48 43 91.39372822299651
49 43 92.27384960718294
50 43 92.92415402567094
51 43 89.26582278481013
52 43 91.52570093457943
53 43 91.06478209658421
54 43 91.40096618357488
55 43 90.18268090154211
56 43 90.10991636798089
57 43 90.13461538461539
58 43 88.76758045292014
59 43 88.99759615384616
60 43 89.56151035322777
61 43 90.42344497607655
62 43 89.29135802469136
63 43 87.95688622754491
64 43 89.93811881188118
65 43 89.21592279855247
66 43 88.3157894736842
67 43 89.80530973451327
68 43 88.05018820577165
69 43 88.0873786407767
70 43 88.34158415841584
71 43 88.64452644526445
72 43 88.26884422110552
73 43 87.95949367088608
74 43 88.72655217965654
75 43 88.76049382716049
76 43 88.1608040201005
77 43 88.30357142857143
78 43 88.51653944020356
79 43 88.44760672703751
80 43 87.46335078534031
81 43 87.66451612903226
82 43 87.57798165137615
83 43 88.05793450881612
84 43 87.94156706507304
85 43 87.67098445595855
86 43 87.13606340819022
87 43 87.3596837944664
88 43 86.79946879150066
89 43 87.38337801608579
90 43 87.5616083009079
91 43 87.45194805194805
92 43 88.2872340425532
93 43 87.02380952380952
94 43 86.95688456189151
95 43 87.91612057667103
96 43 87.38709677419355
97 43 87.80925666199158
98 43 86.90526315789474
99 43 87.73154362416108
100 43 87.5768688293371
101 43 87.68391608391609
102 43 87.2958904109589
103 43 87.79916317991632
104 43 86.98850574712644
105 43 87.21297602256699
106 43 86.61604584527221
107 43 87.17647058823529
108 43 86.97866287339971
109 43 87.20956399437412
110 43 86.9649368863955
111 43 87.35530085959886
112 43 86.80913978494624
113 43 87.75
114 43 87.58806818181819
115 43 86.72881355932203
116 43 86.625
117 43 87.36311239193084
118 43 86.86618705035971
119 43 86.99710144927536
120 43 86.64179104477611
121 43 87.00291545189505
122 43 86.64954682779457
123 43 87.40564635958395
124 43 86.86743515850144
125 43 86.91350531107739
126 43 87.375
127 43 86.90254872563717
128 43 86.4963924963925
129 43 87.139911634757
130 43 87.02994011976048
131 43 86.61516452074392
132 43 87.1798780487805
133 43 86.64467766116941
134 43 86.92901234567901
135 43 86.76557863501483
136 43 86.9066265060241
137 43 86.52121212121212
138 43 87.05846153846154
139 43 87.03770739064856
140 43 86.40566037735849
141 43 86.51729323308271
142 43 87.22082018927445
143 43 86.65749235474006
144 43 86.80877742946709
145 43 87.03303303303304
146 43 86.40062111801242
147 43 86.688
148 43 86.6605222734255
149 43 86.27086614173228
150 43 86.41883116883118
151 43 86.68362480127186
152 43 87.04084720121028
153 43 86.66978193146417
154 43 86.84039087947883
155 43 86.65548780487805
156 43 86.97727272727273
157 43 86.27044025157232
158 43 86.6969205834684
159 43 86.68690095846645
160 43 86.65749235474006
161 43 86.43803056027164
162 43 86.69805194805195
163 43 86.94952681388013
164 43 86.42295081967212
165 43 86.27876823338735
166 43 86.7178631051753
167 43 86.70491803278688
168 43 86.71666666666667
169 43 86.42786069651741
170 43 86.41545893719807
171 43 86.60245183887916
172 43 86.40438871473354
173 43 86.30281690140845
174 43 86.27831715210355
175 43 86.29054054054055
176 43 86.59310344827587
177 43 86.2833607907743
178 43 86.58904109589041
179 43 86.45183887915937
180 43 86.4321608040201
181 43 86.3006993006993
182 43 86.3006993006993
183 43 86.30281690140845
184 43 86.58404074702887
185 43 86.15114235500879
186 43 86.14029363784665
187 43 86.44329896907216
188 43 86.15467625899281
189 43 86.43071786310517
190 43 86.30824372759857
191 43 86.28810720268007
192 43 86.93309222423146
193 43 86.44329896907216
194 43 86.15114235500879
195 43 86.61648745519713
196 43 86.28571428571429
197 43 86.31046931407943
198 43 86.0
199 43 86.30496453900709
200 43 86.0
201 43 86.4804469273743
202 43 86.0
203 43 86.0
204 43 86.4786641929499
205 43 86.15896487985212
206 43 86.46486486486486
207 43 86.0
208 43 86.15636363636364
209 43 86.0
210 43 86.16135084427768
211 43 86.0
212 43 86.31444241316271
213 43 86.0
214 43 86.0
215 43 86.31851851851852
216 43 86.0
217 43 86.0
218 43 86.0
219 43 86.0
220 43 86.51292246520875
221 43 86.1625708884688
222 43 86.0
223 43 86.31970260223048
224 43 86.0
225 43 86.0
226 43 86.0
227 43 86.0
228 43 86.0
229 43 86.0
230 43 86.0
231 43 86.17373737373737
232 43 86.15750915750915
233 43 86.0
234 43 86.16349809885932
235 43 86.31851851851852
236 43 86.0
237 43 86.33013435700576
238 43 86.0
239 43 86.17479674796748
240 43 86.0
241 43 86.0
242 43 86.0
243 43 86.0
244 43 86.0
245 43 86.0
246 43 86.17805383022774
247 43 86.0
248 43 86.0
249 43 86.0
250 43 86.0
251 43 86.0
252 43 86.0
253 43 86.0
254 43 86.0
255 43 86.1686274509804
256 43 86.0
257 43 86.0
258 43 86.16929133858268
259 43 86.0
260 43 86.0
261 43 86.0
262 43 86.0
263 43 86.17768595041322
264 43 86.0
265 43 86.0
266 43 86.17916666666666
267 43 86.0
268 43 86.17695473251028
269 43 86.0
270 43 86.0
271 43 86.37391304347825
272 43 86.0
273 43 86.0
274 43 86.0
275 43 86.19111111111111
276 43 86.34747474747475
277 43 86.36752136752136
278 43 86.0
279 43 86.189010989011
280 43 86.0
281 43 86.0
282 43 86.0
283 43 86.19196428571429
284 43 86.0
285 43 86.0
286 43 86.0
287 43 86.0
288 43 86.189010989011
289 43 86.18029350104821
290 43 86.19369369369369
291 43 86.19026548672566
292 43 86.0
293 43 86.0
294 43 86.0
295 43 86.37969094922737
296 43 86.0
297 43 86.1932584269663
298 43 86.38914027149322
299 43 86.0
300 43 86.0
301 43 86.37636761487965
302 43 86.19153674832963
303 43 86.0
304 43 86.0
305 43 86.41247002398082
306 43 86.189010989011
307 43 86.0
308 43 86.59447004608295
309 43 86.38914027149322
310 43 87.0
311 43 86.4066193853428
312 43 86.99537037037037
313 43 86.60992907801419
314 43 86.4009324009324
315 43 86.20924574209246
316 43 86.58371040723982
317 43 86.22572178477691
318 43 86.57847533632287
319 43 86.85359801488833
320 43 86.62773722627738
321 43 86.2042755344418
322 43 86.41545893719807
323 43 86.84729064039409
324 43 87.04116222760291
325 43 87.07231920199501
326 43 86.0
327 43 86.21772151898735
328 43 87.04622871046229
329 43 86.22454308093995
330 43 87.29974811083123
331 43 86.62773722627738
332 43 86.65648854961832
333 43 87.07769423558898
334 43 86.671875
335 43 87.50877192982456
336 43 87.34725848563968
337 43 87.06965174129353
338 43 87.36147757255937
339 43 87.14666666666666
340 43 87.21813031161473
341 43 87.74619289340102
342 43 87.67688022284122
343 43 87.64480874316939
344 43 87.05846153846154
345 43 87.34375
346 43 87.67688022284122
347 43 87.69101123595506
348 43 87.83466666666666
349 43 87.2797619047619
350 43 88.04154302670624
351 43 87.55421686746988
352 43 87.21126760563381
353 43 87.32307692307693
354 43 88.28318584070796
355 43 87.62264150943396
356 43 87.04878048780488
357 43 87.56838905775076
358 43 88.56291390728477
359 43 88.28318584070796
360 43 88.11692307692307
361 43 87.44781144781145
362 43 87.9171974522293
363 43 87.75510204081633
364 43 88.18412698412699
365 43 88.21935483870968
366 43 90.3
367 43 88.73498233215548
368 43 88.84558823529412
369 43 88.35616438356165
370 43 87.1740614334471
371 43 89.61068702290076
372 43 87.53024911032028
373 43 86.69076305220884
374 43 89.44
375 43 88.03952569169961
376 43 87.95454545454545
377 43 88.57677902621722
378 43 88.2051282051282
379 43 86.96629213483146
380 43 89.81451612903226
381 43 89.45381526104417
382 43 88.61739130434782
383 43 88.38888888888889
384 43 88.28318584070796
385 43 90.69747899159664
386 43 88.26315789473684
387 43 89.12096774193549
388 43 89.1559633027523
389 43 90.07582938388626
390 43 87.99227799227799
391 43 90.77777777777777
392 43 89.18518518518519
393 43 92.67961165048544
394 43 89.42477876106194
395 43 88.43396226415095
396 43 88.56716417910448
397 43 88.5929648241206
398 43 86.42574257425743
399 43 88.55445544554455
400 43 90.47398843930635
401 43 89.20212765957447
402 43 87.98843930635839
403 43 89.14634146341463
404 43 88.71578947368421
405 43 91.28491620111731
406 43 87.50877192982456
407 43 87.57317073170732
408 43 88.19108280254777
409 43 88.67080745341615
410 43 88.21649484536083
411 43 87.98843930635839
412 43 86.61428571428571
413 43 88.51461988304094
414 43 88.29946524064171
415 43 88.86666666666666
416 43 86.64179104477611
417 43 88.86666666666666
418 43 88.30872483221476
419 43 88.13664596273291
420 43 87.01775147928994
421 43 86.69354838709677
422 43 88.82894736842105
423 43 88.64615384615385
424 43 87.98843930635839
425 43 86.70491803278688
426 43 87.28358208955224
427 43 87.21985815602837
428 43 86.6013986013986
429 43 87.38709677419355
430 43 86.0
431 43 87.8695652173913
432 43 87.8169014084507
433 43 86.671875
434 43 86.71666666666667
435 43 86.0
436 43 86.0
437 43 87.57798165137615
438 43 86.76785714285714
439 43 86.0
440 43 86.0
441 43 86.0
442 43 86.0
443 43 86.0
444 43 86.0
445 43 86.0
446 43 86.0
447 43 86.0
448 43 86.88659793814433
449 43 86.0
450 43 86.0
451 43 86.0
452 43 86.86868686868686
453 43 86.0
454 43 86.0
455 43 86.0
456 43 86.0
457 43 86.0
458 43 86.0
459 43 86.0
460 43 86.82692307692308
461 43 86.0
462 43 86.0
463 43 86.0
464 43 86.0
465 43 86.0
466 43 86.0
467 43 86.0
468 43 86.0
469 43 86.0
470 43 86.0
471 43 86.0
472 43 86.0
473 43 86.0
474 43 86.0
475 43 86.0
476 43 86.0
477 43 87.17808219178082
478 43 86.0
479 43 86.0
480 43 86.0
481 43 86.0
482 43 86.0
483 43 86.0
484 43 86.0
485 43 86.0
486 43 86.0
487 43 86.0
488 43 86.0
489 43 86.0
490 43 86.0
491 43 86.0
492 43 86.0
493 43 86.0
494 43 86.0
495 43 86.0
496 43 86.0
497 43 86.0
498 43 86.0
499 43 86.0
500 43 86.0

1 44 1167.3019057171514
2 44 617.5919597989949
3 44 427.94763343403827
4 44 332.2286860581745
5 44 276.93856998992953
6 44 244.24671385237613
7 44 215.56866734486266
8 44 199.69230769230768
9 44 180.14754098360655
10 44 172.76073619631902
11 44 162.84028484231942
12 44 156.2135523613963
13 44 145.70195272353547
14 44 141.21991701244812
15 44 134.08659793814434
16 44 135.25078043704474
17 44 128.9875518672199
18 44 127.27578947368421
19 44 123.34728033472804
20 44 120.66171792152704
21 44 116.71773347324239
22 44 115.55183246073298
23 44 113.10286320254507
24 44 113.02325581395348
25 44 110.70362473347548
26 44 108.58974358974359
27 44 106.86387995712755
28 44 107.70149253731343
29 44 103.9827027027027
30 44 103.32530120481928
31 44 102.99115044247787
32 44 99.49892008639308
33 44 102.5701754385965
34 44 100.40780911062907
35 44 100.42128121606949
36 44 99.73980154355017
37 44 98.44228694714131
38 44 99.03630363036304
39 44 98.6815144766147
40 44 96.51612903225806
41 44 98.157602663707
42 44 94.14634146341463
43 44 96.88073394495413
44 44 93.3
45 44 94.08616780045351
46 44 95.61731207289294
47 44 93.61484918793504
48 44 93.6774193548387
49 44 93.33333333333333
50 44 93.85993111366246
51 44 94.47980997624703
52 44 92.32457142857143
53 44 93.0139534883721
54 44 91.293567251462
55 44 92.51282051282051
56 44 91.28279181708784
57 44 91.78947368421052
58 44 91.6794425087108
59 44 92.34823529411764
60 44 91.29866989117292
61 44 91.81711606096131
62 44 91.39686369119421
63 44 90.39900867410161
64 44 91.17808219178082
65 44 90.3755868544601
66 44 90.31289111389236
67 44 90.75689223057644
68 44 90.5049504950495
69 44 90.610630407911
70 44 90.80048959608322
71 44 90.56852791878173
72 44 90.25063938618926
73 44 90.34815756035579
74 44 90.5620253164557
75 44 90.67003792667509
76 44 89.48186528497409
77 44 89.43718592964824
78 44 90.4251968503937
79 44 90.0204081632653
80 44 90.15741935483871
81 44 89.58558558558559
82 44 90.1353767560664
83 44 89.6231884057971
84 44 89.92535392535393
85 44 89.3913043478261
86 44 90.3875968992248
87 44 89.68076398362892
88 44 89.83572359843546
89 44 89.16865869853918
90 44 89.40987983978638
91 44 89.41744966442953
92 44 90.60565275908479
93 44 89.32967032967034
94 44 89.08196721311475
95 44 89.95284327323162
96 44 89.31343283582089
97 44 89.96100278551532
98 44 89.51724137931035
99 44 89.21212121212122
100 44 89.72791023842917
101 44 89.19565217391305
102 44 89.25
103 44 89.53351206434316
104 44 89.11235955056179
105 44 89.8232044198895
106 44 89.46260387811634
107 44 89.25177809388336
108 44 89.08791208791209
109 44 89.64604316546763
110 44 90.01142857142857
111 44 89.14616497829233
112 44 88.61624649859944
113 44 88.99154929577465
114 44 88.96570644718793
115 44 88.90190336749635
116 44 89.27536231884058
117 44 89.26436781609195
118 44 88.52459016393442
119 44 89.16299559471365
120 44 89.1076923076923
121 44 88.78688524590164
122 44 89.28654970760233
123 44 88.51764705882353
124 44 88.63583815028902
125 44 89.40902474526929
126 44 88.76300578034682
127 44 88.65378900445765
128 44 88.52380952380952
129 44 88.94769230769231
130 44 89.0262390670554
131 44 89.0781010719755
132 44 89.33738601823708
133 44 89.079754601227
134 44 88.66767830045524
135 44 88.8048780487805
136 44 88.64896755162242
137 44 89.24528301886792
138 44 88.80121396054628
139 44 89.3075780089153
140 44 89.50778816199377
141 44 88.8135593220339
142 44 88.55520504731861
143 44 88.68006182380216
144 44 88.7927927927928
145 44 88.7085346215781
146 44 88.26506024096386
147 44 88.55520504731861
148 44 88.93192133131619
149 44 88.42787682333874
150 44 89.22600619195046
151 44 88.82371294851794
152 44 88.69620253164557
153 44 88.71312803889789
154 44 88.57328990228012
155 44 88.71197411003236
156 44 88.28571428571429
157 44 88.1421647819063
158 44 88.0
159 44 88.2798092209857
160 44 88.85714285714286
161 44 88.28250401284109
162 44 88.28947368421052
163 44 88.43349753694581
164 44 88.14402618657938
165 44 88.29187396351576
166 44 88.87417218543047
167 44 88.4342105263158
168 44 88.14332247557003
169 44 88.61324041811847
170 44 88.42105263157895
171 44 88.30292598967297
172 44 88.60585197934596
173 44 89.3156146179402
174 44 88.13968253968254
175 44 88.3044982698962
176 44 88.14666666666666
177 44 88.73333333333333
178 44 88.0
179 44 88.15742397137745
180 44 88.0
181 44 88.30931458699473
182 44 88.14617940199335
183 44 88.46073298429319
184 44 88.15438596491228
185 44 88.30397236614853
186 44 88.73578595317726
187 44 88.15384615384616
188 44 88.46808510638297
189 44 88.46153846153847
190 44 88.46891651865009
191 44 88.15884476534296
192 44 88.29982964224872
193 44 88.32
194 44 88.15198618307427
195 44 88.30985915492958
196 44 88.15714285714286
197 44 88.47058823529412
198 44 88.46975088967972
199 44 88.61646234676007
200 44 88.16761904761904
201 44 88.15384615384616
202 44 88.0
203 44 88.0
204 44 88.31316725978648
205 44 88.1635687732342
206 44 88.3126110124334
207 44 88.48175182481752
208 44 88.0
209 44 88.65671641791045
210 44 88.16666666666667
211 44 88.31205673758865
212 44 88.34509803921569
213 44 88.15465729349737
214 44 88.16326530612245
215 44 88.49717514124293
216 44 88.0
217 44 88.32958801498127
218 44 88.0
219 44 88.17120622568093
220 44 88.0
221 44 88.0
222 44 88.0
223 44 88.16890595009598
224 44 88.16635160680529
225 44 88.0
226 44 88.0
227 44 88.16266173752311
228 44 88.18106995884774
229 44 88.31654676258992
230 44 88.34307992202729
231 44 88.0
232 44 88.0
233 44 88.0
234 44 88.0
235 44 88.17922606924644
236 44 88.0
237 44 88.0
238 44 88.0
239 44 88.0
240 44 88.0
241 44 88.0
242 44 88.0
243 44 88.33145009416197
244 44 88.0
245 44 88.33911368015414
246 44 88.0
247 44 88.17849898580121
248 44 88.17120622568093
249 44 88.17425742574257
250 44 88.0
251 44 88.0
252 44 88.0
253 44 88.18410041841004
254 44 88.0
255 44 88.18924731182796
256 44 88.0
257 44 88.0
258 44 88.0
259 44 88.0
260 44 88.0
261 44 88.0
262 44 88.0
263 44 88.0
264 44 88.18604651162791
265 44 88.0
266 44 88.0
267 44 88.0
268 44 88.0
269 44 88.17922606924644
270 44 88.0
271 44 88.18257261410788
272 44 88.0
273 44 88.0
274 44 88.18924731182796
275 44 88.0
276 44 88.0
277 44 88.1880341880342
278 44 88.0
279 44 88.0
280 44 88.0
281 44 88.1917211328976
282 44 88.0
283 44 88.0
284 44 88.1880341880342
285 44 88.36820083682008
286 44 88.0
287 44 88.19298245614036
288 44 88.0
289 44 88.20045558086561
290 44 88.18181818181819
291 44 88.20323325635104
292 44 88.0
293 44 88.80549199084668
294 44 88.0
295 44 88.18565400843882
296 44 88.39461883408072
297 44 88.0
298 44 88.19954648526077
299 44 88.19954648526077
300 44 88.57019438444924
301 44 88.20754716981132
302 44 88.40182648401826
303 44 88.4093023255814
304 44 88.38260869565218
305 44 88.41509433962264
306 44 88.19642857142857
307 44 88.0
308 44 88.19775280898877
309 44 88.20803782505911
310 44 88.80365296803653
311 44 88.42615012106538
312 44 88.3937360178971
313 44 88.0
314 44 88.59060402684564
315 44 88.0
316 44 88.19954648526077
317 44 88.65024630541872
318 44 88.21153846153847
319 44 88.41509433962264
320 44 88.42718446601941
321 44 88.42105263157895
322 44 88.61682242990655
323 44 88.22110552763819
324 44 88.82629107981221
325 44 88.67175572519083
326 44 89.27536231884058
327 44 88.88664987405542
328 44 89.52853598014889
329 44 88.44332493702771
330 44 88.44221105527639
331 44 88.704
332 44 88.65024630541872
333 44 89.139896373057
334 44 88.88
335 44 89.57142857142857
336 44 89.31017369727047
337 44 88.44670050761421
338 44 90.34666666666666
339 44 88.9238845144357
340 44 88.23342175066313
341 44 88.91906005221932
342 44 88.78571428571429
343 44 88.6984126984127
344 44 89.5
345 44 89.80645161290323
346 44 89.16710875331565
347 44 89.93939393939394
348 44 88.27244582043343
349 44 90.02298850574712
350 44 89.52161383285302
351 44 88.48484848484848
352 44 90.64264264264264
353 44 89.30177514792899
354 44 89.33738601823708
355 44 90.0
356 44 90.19314641744548
357 44 89.22562674094708
358 44 88.29830508474576
359 44 90.76729559748428
360 44 90.2
361 44 89.74834437086092
362 44 89.23076923076923
363 44 90.44444444444444
364 44 92.16403785488959
365 44 91.09265175718849
366 44 91.85185185185185
367 44 90.9042904290429
368 44 92.0
369 44 91.01369863013699
370 44 89.96282527881041
371 44 91.09375
372 44 90.75
373 44 89.92
374 44 90.75
375 44 89.5884476534296
376 44 90.05447470817121
377 44 89.74603174603175
378 44 89.72549019607843
379 44 89.38039215686274
380 44 90.13765182186235
381 44 90.3677130044843
382 44 91.59851301115242
383 44 90.67826086956522
384 44 90.55601659751038
385 44 90.4331797235023
386 44 89.44855967078189
387 44 90.3677130044843
388 44 91.68372093023255
389 44 90.3677130044843
390 44 91.68372093023255
391 44 89.18385650224215
392 44 90.2092050209205
393 44 91.73584905660377
394 44 94.76923076923077
395 44 90.4
396 44 92.96410256410256
397 44 88.93617021276596
398 44 89.41935483870968
399 44 90.03468208092485
400 44 89.8051282051282
401 44 88.86699507389163
402 44 91.92356687898089
403 44 91.25925925925925
404 44 89.42702702702702
405 44 91.6923076923077
406 44 90.04651162790698
407 44 91.01714285714286
408 44 89.92349726775956
409 44 89.55294117647058
410 44 88.54320987654322
411 44 91.66666666666667
412 44 91.32075471698113
413 44 90.03468208092485
414 44 91.87421383647799
415 44 89.85915492957747
416 44 91.21167883211679
417 44 88.55696202531645
418 44 90.07058823529412
419 44 90.47887323943662
420 44 89.26618705035972
421 44 89.36434108527132
422 44 89.2394366197183
423 44 89.78378378378379
424 44 88.0
425 44 88.65185185185184
426 44 88.0
427 44 89.15789473684211
428 44 91.96992481203007
429 44 90.01526717557252
430 44 88.0
431 44 89.46666666666667
432 44 88.0
433 44 88.7719298245614
434 44 88.8
435 44 91.46456692913385
436 44 91.52
437 44 90.66666666666667
438 44 88.75862068965517
439 44 88.0
440 44 88.704
441 44 88.0
442 44 88.75862068965517
443 44 88.0
444 44 88.95652173913044
445 44 88.0
446 44 88.0
447 44 88.0
448 44 88.70967741935483
449 44 89.5304347826087
450 44 89.0
451 44 88.0
452 44 88.0
453 44 88.0
454 44 88.0
455 44 88.0
456 44 89.07317073170732
457 44 88.7927927927928
458 44 88.0
459 44 88.0
460 44 88.0
461 44 88.0
462 44 88.0
463 44 88.0
464 44 88.0
465 44 88.0
466 44 88.0
467 44 88.0
468 44 88.0
469 44 88.0
470 44 88.0
471 44 88.0
472 44 88.0
473 44 88.0
474 44 88.0
475 44 88.0
476 44 88.0
477 44 88.0
478 44 88.0
479 44 88.0
480 44 88.0
481 44 88.0
482 44 88.0
483 44 88.0
484 44 88.0
485 44 88.0
486 44 88.0
487 44 88.0
488 44 88.0
489 44 88.0
490 44 88.0
491 44 88.0
492 44 88.0
493 44 88.0
494 44 88.0
495 44 88.0
496 44 88.0
497 44 88.0
498 44 88.0
499 44 88.0
500 44 88.0

1 45 1211.6148445336007
2 45 642.9737903225806
3 45 428.7437185929648
4 45 344.4265593561368
5 45 277.78672032193157
6 45 253.7525354969574
7 45 214.88866396761134
8 45 202.1326530612245
9 45 188.6802030456853
10 45 176.5137614678899
11 45 168.03092783505156
12 45 158.37782340862424
13 45 153.6
14 45 149.7160883280757
15 45 139.7098445595855
16 45 135.46296296296296
17 45 131.88679245283018
18 45 125.29045643153528
19 45 121.77570093457943
20 45 118.93528183716076
21 45 121.22257053291536
22 45 118.26132771338251
23 45 115.28616024973985
24 45 113.09148264984228
25 45 111.39186295503212
26 45 110.86406743940991
27 45 111.32337246531483
28 45 105.86538461538461
29 45 108.80304678998912
30 45 105.66058002148228
31 45 104.5945945945946
32 45 103.70410367170626
33 45 102.39344262295081
34 45 101.0204081632653
35 45 104.25249169435216
36 45 100.54143646408839
37 45 101.38495092693566
38 45 98.33898305084746
39 45 97.9322033898305
40 45 99.87681970884658
41 45 98.3932584269663
42 45 99.42093541202672
43 45 97.04439252336448
44 45 97.04257767548907
45 45 97.32203389830508
46 45 95.71593533487298
47 45 95.9521094640821
48 45 94.95896834701055
49 45 94.97123130034522
50 45 95.22041763341068
51 45 94.33607520564043
52 45 94.11488862837045
53 45 94.71990464839094
54 45 94.27578215527231
55 45 94.45754716981132
56 45 93.48246674727932
57 45 94.10071942446044
58 45 94.27007299270073
59 45 93.31353919239905
60 45 93.15598548972189
61 45 93.3695652173913
62 45 93.97058823529412
63 45 92.23880597014926
64 45 92.2992700729927
65 45 92.26700251889169
66 45 93.22620519159456
67 45 92.81602002503129
68 45 92.80199252801992
69 45 92.2140221402214
70 45 92.35955056179775
71 45 91.44444444444444
72 45 91.57697121401752
73 45 91.892247043364
74 45 91.98529411764706
75 45 92.01846965699208
76 45 92.72727272727273
77 45 90.58214747736093
78 45 92.0584498094028
79 45 91.87012987012987
80 45 90.83554376657825
81 45 92.78350515463917
82 45 93.17647058823529
83 45 91.44192256341789
84 45 91.2890625
85 45 91.54353562005277
86 45 91.66446499339499
87 45 91.78100263852242
88 45 91.42292490118577
89 45 92.09302325581395
90 45 91.892247043364
91 45 91.2
92 45 91.35245901639344
93 45 92.01846965699208
94 45 91.36740331491713
95 45 91.10054347826087
96 45 92.31393775372125
97 45 91.33243606998654
98 45 91.52327221438647
99 45 91.72131147540983
100 45 90.74585635359117
101 45 91.22783083219645
102 45 90.89871611982882
103 45 91.2396694214876
104 45 91.00840336134453
105 45 91.00840336134453
106 45 90.75524475524476
107 45 90.88983050847457
108 45 92.43589743589743
109 45 90.99173553719008
110 45 90.77586206896552
111 45 90.78147612156295
112 45 91.30246020260492
113 45 91.48760330578513
114 45 91.57434402332362
115 45 91.54727793696276
116 45 91.14245416078984
117 45 91.17391304347827
118 45 91.15549215406563
119 45 91.1842105263158
120 45 90.9319526627219
121 45 90.40118870728084
122 45 90.5421686746988
123 45 90.91436865021771
124 45 91.2125748502994
125 45 90.76813655761025
126 45 90.78260869565217
127 45 90.69124423963133
128 45 90.67873303167421
129 45 91.08761329305136
130 45 90.93333333333334
131 45 90.67164179104478
132 45 90.68181818181819
133 45 90.82949308755761
134 45 90.9375
135 45 91.30856219709209
136 45 90.9278350515464
137 45 91.2755905511811
138 45 90.66371681415929
139 45 90.2907915993538
140 45 90.82442748091603
141 45 90.8398133748056
142 45 91.06666666666666
143 45 90.72933549432739
144 45 90.5607476635514
145 45 90.42789223454834
146 45 90.54794520547945
147 45 90.57052297939778
148 45 90.6923076923077
149 45 90.0
150 45 91.14649681528662
151 45 90.56782334384857
152 45 90.42586750788644
153 45 90.96923076923076
154 45 90.59016393442623
155 45 90.56692913385827
156 45 90.89256198347107
157 45 90.9618320610687
158 45 91.13385826771653
159 45 90.44701986754967
160 45 90.4251968503937
161 45 90.74135090609555
162 45 90.28753993610223
163 45 90.47038327526133
164 45 90.42721518987342
165 45 90.92465753424658
166 45 90.72463768115942
167 45 90.14331210191082
168 45 90.1482701812191
169 45 90.45150501672241
170 45 90.43831168831169
171 45 90.1541095890411
172 45 90.3
173 45 90.15075376884423
174 45 90.6070826306914
175 45 90.30456852791878
176 45 90.15075376884423
177 45 90.99630996309963
178 45 90.13803680981596
179 45 90.62176165803109
180 45 90.45531197301855
181 45 90.46632124352331
182 45 90.30456852791878
183 45 90.0
184 45 90.60100166944908
185 45 90.16071428571429
186 45 90.30560271646858
187 45 90.3157894736842
188 45 90.46075085324232
189 45 90.16129032258064
190 45 90.4695652173913
191 45 90.0
192 45 90.0
193 45 90.3125
194 45 90.64056939501779
195 45 90.6509945750452
196 45 90.3290676416819
197 45 90.47703180212014
198 45 90.16187050359713
199 45 90.0
200 45 90.33333333333333
201 45 90.0
202 45 90.31914893617021
203 45 90.32786885245902
204 45 90.0
205 45 90.0
206 45 90.0
207 45 90.0
208 45 90.15734265734265
209 45 90.17142857142858
210 45 90.47285464098074
211 45 90.1685393258427
212 45 90.16014234875445
213 45 90.33333333333333
214 45 90.33771106941839
215 45 90.0
216 45 90.35502958579882
217 45 90.31802120141343
218 45 90.0
219 45 90.0
220 45 90.0
221 45 90.0
222 45 90.0
223 45 90.16822429906541
224 45 90.71005917159763
225 45 90.3409090909091
226 45 90.0
227 45 90.0
228 45 90.17441860465117
229 45 90.0
230 45 90.0
231 45 90.0
232 45 90.0
233 45 90.34416826003824
234 45 90.35643564356435
235 45 90.17543859649123
236 45 90.0
237 45 90.0
238 45 90.0
239 45 90.1775147928994
240 45 90.0
241 45 90.0
242 45 90.0
243 45 90.33962264150944
244 45 90.18789144050105
245 45 90.17274472168906
246 45 90.0
247 45 90.17408123791103
248 45 90.0
249 45 90.0
250 45 90.1688555347092
251 45 90.0
252 45 90.0
253 45 90.36734693877551
254 45 90.17786561264822
255 45 90.18595041322314
256 45 90.0
257 45 90.0
258 45 90.0
259 45 90.0
260 45 90.0
261 45 90.0
262 45 90.0
263 45 90.0
264 45 90.0
265 45 90.0
266 45 90.0
267 45 90.0
268 45 90.0
269 45 90.0
270 45 90.0
271 45 90.0
272 45 90.0
273 45 90.1923076923077
274 45 90.0
275 45 90.0
276 45 90.0
277 45 90.0
278 45 90.0
279 45 90.0
280 45 90.19396551724138
281 45 90.0
282 45 90.0
283 45 90.0
284 45 90.0
285 45 90.0
286 45 90.0
287 45 90.0
288 45 90.0
289 45 90.0
290 45 90.0
291 45 90.0
292 45 90.0
293 45 90.19189765458422
294 45 90.0
295 45 90.0
296 45 90.60538116591928
297 45 90.0
298 45 90.20408163265306
299 45 90.0
300 45 90.20408163265306
301 45 90.0
302 45 90.0
303 45 90.40268456375838
304 45 90.0
305 45 90.19396551724138
306 45 90.0
307 45 90.2132701421801
308 45 90.0
309 45 90.0
310 45 90.20501138952164
311 45 90.0
312 45 90.20689655172414
313 45 90.42755344418052
314 45 90.43795620437956
315 45 90.0
316 45 90.4
317 45 90.4390243902439
318 45 90.43062200956938
319 45 90.0
320 45 90.78091106290672
321 45 90.0
322 45 90.0
323 45 90.22388059701493
324 45 90.45685279187818
325 45 90.21028037383178
326 45 91.37755102040816
327 45 90.20454545454545
328 45 91.37755102040816
329 45 90.86124401913875
330 45 90.9113924050633
331 45 90.66831683168317
332 45 91.3170731707317
333 45 90.22613065326634
334 45 90.675
335 45 91.1842105263158
336 45 90.70496083550914
337 45 91.36363636363636
338 45 90.49046321525886
339 45 91.53658536585365
340 45 91.33136094674556
341 45 90.23316062176166
342 45 91.57434402332362
343 45 90.89775561097257
344 45 90.78034682080924
345 45 90.0
346 45 90.73170731707317
347 45 90.50139275766017
348 45 91.30813953488372
349 45 90.77363896848138
350 45 91.33136094674556
351 45 93.18801089918256
352 45 93.51351351351352
353 45 91.60237388724036
354 45 91.33136094674556
355 45 91.41065830721003
356 45 92.09912536443149
357 45 92.08695652173913
358 45 91.5
359 45 93.375
360 45 93.24590163934427
361 45 92.33766233766234
362 45 92.00636942675159
363 45 90.58631921824104
364 45 91.88153310104529
365 45 93.19354838709677
366 45 92.23404255319149
367 45 91.4423076923077
368 45 93.68600682593856
369 45 92.9779411764706
370 45 91.6304347826087
371 45 92.57142857142857
372 45 92.67657992565056
373 45 92.47058823529412
374 45 91.75097276264592
375 45 93.33333333333333
376 45 91.23711340206185
377 45 92.09302325581395
378 45 92.1259842519685
379 45 95.06024096385542
380 45 94.51737451737452
381 45 93.27935222672065
382 45 92.07692307692308
383 45 93.79746835443038
384 45 94.02439024390245
385 45 94.77876106194691
386 45 91.69811320754717
387 45 94.82926829268293
388 45 92.66949152542372
389 45 95.27027027027027
390 45 90.4035874439462
391 45 92.5
392 45 91.25581395348837
393 45 93.28125
394 45 94.10958904109589
395 45 91.29807692307692
396 45 93.6923076923077
397 45 93.42391304347827
398 45 92.10280373831776
399 45 93.121387283237
400 45 92.3076923076923
401 45 90.91836734693878
402 45 92.72727272727273
403 45 92.0
404 45 92.66272189349112
405 45 94.28571428571429
406 45 92.52808988764045
407 45 92.77777777777777
408 45 93.08571428571429
409 45 94.18604651162791
410 45 93.57615894039735
411 45 94.62857142857143
412 45 91.75324675324676
413 45 90.60810810810811
414 45 90.56603773584905
415 45 91.19205298013244
416 45 92.3529411764706
417 45 90.55900621118012
418 45 90.0
419 45 93.21428571428571
420 45 91.30434782608695
421 45 92.5
422 45 92.25
423 45 93.19148936170212
424 45 90.625
425 45 90.61224489795919
426 45 91.25
427 45 91.84931506849315
428 45 90.0
429 45 91.28571428571429
430 45 90.66666666666667
431 45 90.73170731707317
432 45 91.5
433 45 90.0
434 45 90.0
435 45 91.40625
436 45 91.55172413793103
437 45 91.45161290322581
438 45 90.6923076923077
439 45 90.89108910891089
440 45 90.77586206896552
441 45 90.76923076923077
442 45 90.0
443 45 90.0
444 45 90.88235294117646
445 45 90.8108108108108
446 45 90.0
447 45 90.0
448 45 90.7258064516129
449 45 90.0
450 45 90.0
451 45 90.0
452 45 90.0
453 45 90.0
454 45 90.94736842105263
455 45 90.71428571428571
456 45 90.0
457 45 90.0
458 45 90.0
459 45 90.0
460 45 90.0
461 45 90.0
462 45 90.0
463 45 90.0
464 45 90.0
465 45 90.0
466 45 90.0
467 45 90.0
468 45 90.0
469 45 90.0
470 45 90.0
471 45 90.0
472 45 90.0
473 45 90.0
474 45 90.0
475 45 90.0
476 45 90.0
477 45 90.0
478 45 90.0
479 45 90.0
480 45 90.0
481 45 90.0
482 45 91.25
483 45 90.0
484 45 90.0
485 45 91.25
486 45 90.0
487 45 90.0
488 45 90.0
489 45 90.0
490 45 90.0
491 45 90.0
492 45 90.0
493 45 90.0
494 45 90.0
495 45 90.0
496 45 90.0
497 45 90.0
498 45 90.0
499 45 90.0
500 45 90.0

1 46 1206.6118355065196
2 46 611.2745490981964
3 46 435.8234704112337
4 46 350.6170854271357
5 46 280.9929648241206
6 46 249.66091370558377
7 46 219.1187817258883
8 46 207.39614994934144
9 46 185.7946611909651
10 46 184.28163265306122
11 46 174.0388151174668
12 46 166.014329580348
13 46 151.70612244897958
14 46 146.15670103092785
15 46 141.16910229645094
16 46 138.43169968717413
17 46 131.23809523809524
18 46 133.07142857142858
19 46 126.57263157894737
20 46 124.51559251559252
21 46 122.21757322175732
22 46 120.91983122362869
23 46 117.4066882416397
24 46 114.4201680672269
25 46 114.30901287553648
26 46 114.3678646934461
27 46 110.83620689655173
28 46 112.98072805139186
29 46 108.05234460196293
30 46 105.6
31 46 106.41791044776119
32 46 105.94547437295529
33 46 102.6858407079646
34 46 103.39912280701755
35 46 103.02774694783574
36 46 105.14285714285714
37 46 101.44642857142857
38 46 101.98210290827741
39 46 101.23076923076923
40 46 99.01345291479821
41 46 98.73684210526316
42 46 101.32574031890661
43 46 99.62315550510783
44 46 99.71007927519818
45 46 98.1403912543153
46 46 98.44316877152698
47 46 96.99307159353349
48 46 98.0327868852459
49 46 96.80836236933798
50 46 96.74560375146541
51 46 97.08755760368663
52 46 97.66318234610918
53 46 95.64144353899884
54 46 95.12242424242424
55 46 95.97272727272727
56 46 96.07664670658683
57 46 95.76608187134502
58 46 96.06984866123399
59 46 95.06666666666666
60 46 94.79126213592232
61 46 95.09987966305656
62 46 95.30538922155688
63 46 94.97882938978829
64 46 94.89939393939395
65 46 95.90776699029126
66 46 94.62205700123916
67 46 93.47836835599506
68 46 94.31446540880503
69 46 94.05970149253731
70 46 94.37346437346437
71 46 94.69926650366749
72 46 94.52054794520548
73 46 94.40298507462687
74 46 93.6079900124844
75 46 93.84924623115577
76 46 93.43563068920676
77 46 93.31258106355382
78 46 94.51890482398957
79 46 93.89935483870968
80 46 93.54322580645162
81 46 93.5841059602649
82 46 93.55324675324675
83 46 94.2381562099872
84 46 93.48586810228802
85 46 93.20104438642298
86 46 94.07427055702918
87 46 93.71733333333333
88 46 93.36021505376344
89 46 92.86675639300135
90 46 93.72192513368984
91 46 93.11891891891892
92 46 93.375
93 46 93.40751043115438
94 46 92.86442953020135
95 46 92.74898236092265
96 46 93.27423822714681
97 46 93.85983827493261
98 46 93.75
99 46 94.09985734664765
100 46 92.90322580645162
101 46 92.87619047619047
102 46 93.31428571428572
103 46 92.90704225352113
104 46 93.04992867332382
105 46 92.92528735632185
106 46 92.76666666666667
107 46 93.02937062937063
108 46 92.65155807365439
109 46 92.75720164609054
110 46 92.78857142857143
111 46 93.29577464788733
112 46 93.29577464788733
113 46 93.2069970845481
114 46 93.05747126436782
115 46 92.93604651162791
116 46 92.94566813509545
117 46 92.81176470588235
118 46 92.9626307922272
119 46 92.65527065527066
120 46 93.24698795180723
121 46 93.31805157593124
122 46 93.25264750378214
123 46 93.05595408895266
124 46 92.80938416422288
125 46 92.93198263386397
126 46 92.53801169590643
127 46 92.82020802377414
128 46 92.73015873015873
129 46 92.80583941605839
130 46 92.7176287051482
131 46 93.3855421686747
132 46 92.82265275707898
133 46 93.00625
134 46 92.13897280966768
135 46 92.56615384615385
136 46 93.27777777777777
137 46 93.11854103343465
138 46 92.41691842900302
139 46 92.85053929121726
140 46 92.96407185628742
141 46 92.4458804523425
142 46 92.70878274268105
143 46 92.15032679738562
144 46 92.89756097560975
145 46 92.59837398373983
146 46 92.56702619414484
147 46 93.00468018720748
148 46 93.01577287066246
149 46 92.7244094488189
150 46 92.90196078431373
151 46 92.43809523809524
152 46 92.59546925566343
153 46 92.43396226415095
154 46 92.74074074074075
155 46 92.60826446280991
156 46 92.2987012987013
157 46 93.08235294117647
158 46 93.02875399361022
159 46 92.4401913875598
160 46 92.1523178807947
161 46 92.87341772151899
162 46 92.30514096185738
163 46 92.59069020866774
164 46 92.29252782193959
165 46 92.4458804523425
166 46 92.45469522240528
167 46 92.46779661016949
168 46 92.0
169 46 92.60626029654036
170 46 92.64223385689354
171 46 92.46621621621621
172 46 92.0
173 46 92.32
174 46 92.90196078431373
175 46 92.45695364238411
176 46 92.31833910034602
177 46 92.31028667790893
178 46 92.79722703639514
179 46 92.31833910034602
180 46 92.31292517006803
181 46 92.15672913117547
182 46 92.32566371681416
183 46 92.48591549295774
184 46 92.0
185 46 92.15807560137458
186 46 92.47833622183708
187 46 92.15672913117547
188 46 92.16055846422339
189 46 92.31399317406144
190 46 92.33212996389892
191 46 92.1602787456446
192 46 92.31615120274914
193 46 92.16974169741698
194 46 92.32974910394265
195 46 92.99819168173599
196 46 92.33273056057867
197 46 92.35181644359464
198 46 92.15807560137458
199 46 92.16517055655297
200 46 92.0
201 46 92.50922509225093
202 46 92.0
203 46 92.17358490566038
204 46 92.32167832167832
205 46 92.17037037037036
206 46 92.16880733944954
207 46 92.0
208 46 92.1796875
209 46 92.32566371681416
210 46 92.0
211 46 92.33638025594149
212 46 92.0
213 46 92.3452157598499
214 46 92.0
215 46 92.50273224043715
216 46 92.17260787992495
217 46 92.0
218 46 92.34392523364485
219 46 92.34264432029795
220 46 92.0
221 46 92.0
222 46 92.0
223 46 92.34782608695652
224 46 92.36947791164658
225 46 92.0
226 46 92.1779497098646
227 46 92.18145956607495
228 46 92.0
229 46 92.0
230 46 92.18436873747495
231 46 92.17293233082707
232 46 92.18074656188605
233 46 92.37551020408164
234 46 92.17898832684826
235 46 92.0
236 46 92.35521235521236
237 46 92.0
238 46 92.0
239 46 92.0
240 46 92.0
241 46 92.0
242 46 92.0
243 46 92.0
244 46 92.1881390593047
245 46 92.0
246 46 92.0
247 46 92.0
248 46 92.0
249 46 92.0
250 46 92.0
251 46 92.37782340862422
252 46 92.0
253 46 92.0
254 46 92.0
255 46 92.0
256 46 92.0
257 46 92.0
258 46 92.0
259 46 92.19287211740041
260 46 92.0
261 46 92.18737270875764
262 46 92.0
263 46 92.19658119658119
264 46 92.0
265 46 92.0
266 46 92.0
267 46 92.0
268 46 92.38818565400844
269 46 92.19368421052631
270 46 92.0
271 46 92.0
272 46 92.0
273 46 92.20309050772627
274 46 92.1900826446281
275 46 92.0
276 46 92.0
277 46 92.0
278 46 92.20264317180617
279 46 92.0
280 46 92.0
281 46 92.37860082304526
282 46 92.0
283 46 92.0
284 46 92.0
285 46 92.2004357298475
286 46 92.0
287 46 92.2004357298475
288 46 92.0
289 46 92.19287211740041
290 46 92.0
291 46 92.0
292 46 92.0
293 46 92.21698113207547
294 46 92.0
295 46 92.4088888888889
296 46 92.0
297 46 92.1987041036717
298 46 92.20444444444445
299 46 92.0
300 46 92.42396313364056
301 46 92.20264317180617
302 46 92.21345707656613
303 46 92.20956719817768
304 46 92.66028708133972
305 46 92.20175438596492
306 46 92.2139534883721
307 46 92.2090909090909
308 46 92.0
309 46 92.0
310 46 92.2
311 46 92.44124700239809
312 46 92.21100917431193
313 46 92.2164705882353
314 46 92.0
315 46 92.6682808716707
316 46 92.62870159453303
317 46 92.4401913875598
318 46 92.21749408983452
319 46 92.0
320 46 92.22772277227723
321 46 92.21957040572792
322 46 92.69346733668341
323 46 92.44987775061125
324 46 92.65094339622641
325 46 92.91542288557214
326 46 93.43376623376624
327 46 93.11650485436893
328 46 92.46347607052897
329 46 92.92230576441102
330 46 92.72823218997361
331 46 92.97354497354497
332 46 92.46347607052897
333 46 93.40816326530613
334 46 92.92230576441102
335 46 93.22666666666667
336 46 92.7005076142132
337 46 92.71134020618557
338 46 92.71134020618557
339 46 92.74193548387096
340 46 92.9761273209549
341 46 92.75616438356164
342 46 92.94601542416453
343 46 93.72192513368984
344 46 92.99191374663073
345 46 92.78186968838527
346 46 93.93684210526315
347 46 94.12103746397695
348 46 92.82142857142857
349 46 94.07323943661972
350 46 93.66767371601209
351 46 92.7840909090909
352 46 93.3529411764706
353 46 93.31054131054131
354 46 93.69846153846154
355 46 94.2439024390244
356 46 93.91097922848665
357 46 93.17571884984025
358 46 93.96341463414635
359 46 94.56346749226006
360 46 93.6829268292683
361 46 94.12541254125412
362 46 93.48387096774194
363 46 95.04635761589404
364 46 93.50326797385621
365 46 92.62372881355932
366 46 94.08414239482201
367 46 92.91390728476821
368 46 93.62544169611307
369 46 94.51194539249147
370 46 94.25964912280702
371 46 93.42084942084942
372 46 96.91103202846975
373 46 94.05970149253731
374 46 96.08064516129032
375 46 94.70588235294117
376 46 93.63701067615658
377 46 93.48387096774194
378 46 93.88524590163935
379 46 94.54671280276817
380 46 94.38518518518518
381 46 94.53543307086615
382 46 96.36206896551724
383 46 95.01639344262296
384 46 94.0909090909091
385 46 95.90566037735849
386 46 96.01454545454546
387 46 97.41176470588235
388 46 95.30044843049328
389 46 93.70370370370371
390 46 95.64757709251101
391 46 95.12621359223301
392 46 95.94285714285714
393 46 94.55555555555556
394 46 96.53811659192826
395 46 93.8128078817734
396 46 95.59024390243903
397 46 96.29015544041451
398 46 96.65168539325843
399 46 96.5
400 46 94.7192118226601
401 46 94.01092896174863
402 46 97.68539325842697
403 46 94.02197802197803
404 46 94.07909604519774
405 46 97.50898203592814
406 46 94.9113924050633
407 46 96.06629834254143
408 46 93.93684210526315
409 46 93.07602339181287
410 46 94.05970149253731
411 46 94.62857142857143
412 46 94.25766871165644
413 46 93.97142857142858
414 46 94.27160493827161
415 46 93.24324324324324
416 46 94.3896103896104
417 46 94.32911392405063
418 46 94.53793103448275
419 46 92.55757575757576
420 46 94.43708609271523
421 46 92.7603305785124
422 46 94.07518796992481
423 46 92.71317829457364
424 46 94.59154929577464
425 46 92.66187050359713
426 46 92.70229007633588
427 46 92.0
428 46 94.01459854014598
429 46 93.44881889763779
430 46 93.36296296296297
431 46 92.0
432 46 92.62162162162163
433 46 92.70769230769231
434 46 93.50819672131148
435 46 92.7244094488189
436 46 93.57264957264957
437 46 93.50819672131148
438 46 93.80392156862744
439 46 92.88461538461539
440 46 92.0
441 46 93.6140350877193
442 46 92.0
443 46 92.78632478632478
444 46 92.0
445 46 92.0
446 46 92.0
447 46 92.0
448 46 93.7196261682243
449 46 92.0
450 46 92.0
451 46 92.0
452 46 92.73015873015873
453 46 92.0
454 46 92.0
455 46 93.04545454545455
456 46 92.88461538461539
457 46 92.0
458 46 92.0
459 46 92.0
460 46 92.90196078431373
461 46 92.0
462 46 92.0
463 46 92.0
464 46 92.0
465 46 92.0
466 46 92.0
467 46 92.0
468 46 92.0
469 46 92.0
470 46 92.0
471 46 92.0
472 46 92.0
473 46 92.0
474 46 92.0
475 46 92.0
476 46 92.0
477 46 92.0
478 46 92.0
479 46 92.0
480 46 92.0
481 46 92.0
482 46 92.0
483 46 92.0
484 46 92.0
485 46 93.21052631578948
486 46 92.0
487 46 92.0
488 46 92.0
489 46 92.0
490 46 92.0
491 46 92.0
492 46 92.0
493 46 92.0
494 46 92.0
495 46 92.0
496 46 92.0
497 46 92.0
498 46 92.0
499 46 92.0
500 46 92.0

1 47 1222.941883767535
2 47 621.0983935742972
3 47 429.55151515151516
4 47 366.429435483871
5 47 288.6531850353893
6 47 254.62689585439838
7 47 225.42857142857142
8 47 212.41308793456034
9 47 195.52380952380952
10 47 171.48518896833502
11 47 164.23541453428865
12 47 158.68507157464214
13 47 151.59426229508196
14 47 146.753112033195
15 47 140.70746887966806
16 47 133.43179487179486
17 47 135.38364779874215
18 47 130.17634854771785
19 47 128.55296610169492
20 47 128.65254237288136
21 47 123.30761209593327
22 47 121.69294605809128
23 47 122.23035522066739
24 47 118.64572047670639
25 47 120.06638115631692
26 47 112.49839572192514
27 47 117.3248136315229
28 47 112.41755888650964
29 47 109.2
30 47 109.18461538461538
31 47 109.58068057080132
32 47 106.33622559652929
33 47 105.72428884026259
34 47 104.08628318584071
35 47 106.0065502183406
36 47 104.37527593818984
37 47 104.92776523702031
38 47 103.01805869074492
39 47 102.3438202247191
40 47 101.56560088202866
41 47 102.13148788927336
42 47 101.99540229885058
43 47 99.7420814479638
44 47 100.27375565610859
45 47 101.98212290502794
46 47 102.40825688073394
47 47 100.41638225255973
48 47 99.922107674685
49 47 101.07764705882353
50 47 99.47147846332945
51 47 100.16945107398568
52 47 99.5229142185664
53 47 98.28811524609844
54 47 98.23724792408066
55 47 97.34519572953737
56 47 97.07636363636364
57 47 98.11111111111111
58 47 97.03952095808383
59 47 96.63658536585366
60 47 97.03225806451613
61 47 96.89052890528906
62 47 96.30674846625767
63 47 97.35714285714286
64 47 97.60197775030902
65 47 96.531211750306
66 47 97.26550868486352
67 47 96.78249678249678
68 47 96.671834625323
69 47 97.22081218274111
70 47 96.6243654822335
71 47 95.74937965260546
72 47 96.10709838107098
73 47 97.6340206185567
74 47 96.84848484848484
75 47 96.4802110817942
76 47 96.12830188679246
77 47 96.19455252918289
78 47 95.46303501945525
79 47 96.10817941952507
80 47 95.70025839793281
81 47 96.63775510204081
82 47 95.5
83 47 96.34383202099738
84 47 94.86807387862797
85 47 95.23684210526316
86 47 95.00534759358288
87 47 95.53260869565217
88 47 95.24338624338624
89 47 95.4106412005457
90 47 95.48812664907652
91 47 95.27891156462584
92 47 95.16528925619835
93 47 95.13557046979865
94 47 94.77793103448276
95 47 96.10644257703082
96 47 94.65277777777777
97 47 95.40871934604904
98 47 95.46875
99 47 95.26174496644295
100 47 95.30555555555556
101 47 94.91009681881052
102 47 96.21636615811373
103 47 95.18487394957984
104 47 95.01075268817205
105 47 95.56884561891516
106 47 95.61604584527221
107 47 95.57322175732217
108 47 95.41779788838612
109 47 94.65918653576438
110 47 96.02295552367288
111 47 95.44817927170868
112 47 94.6973293768546
113 47 95.22431259044862
114 47 95.07122507122507
115 47 95.3946587537092
116 47 95.85091420534458
117 47 94.96198830409357
118 47 95.08045977011494
119 47 95.55255255255256
120 47 95.442119944212
121 47 94.97916666666667
122 47 94.70359281437126
123 47 94.8068669527897
124 47 95.13082706766917
125 47 94.84179104477612
126 47 95.13253012048193
127 47 94.57757296466974
128 47 94.85067873303167
129 47 95.09302325581395
130 47 95.40298507462687
131 47 94.43720930232558
132 47 95.11078286558346
133 47 94.86902927580894
134 47 95.16951788491447
135 47 95.3967310549777
136 47 94.87441860465117
137 47 94.73552425665102
138 47 95.16770186335404
139 47 94.4298780487805
140 47 95.0201550387597
141 47 95.00152207001523
142 47 94.7484076433121
143 47 94.59968102073366
144 47 94.56797583081571
145 47 94.8966613672496
146 47 95.18799368088467
147 47 94.29699842022117
148 47 95.02973395931143
149 47 94.8798751950078
150 47 95.0561797752809
151 47 94.30322580645161
152 47 94.75441412520064
153 47 94.30371567043619
154 47 94.0
155 47 94.4483306836248
156 47 94.31438127090301
157 47 94.0
158 47 94.45337620578778
159 47 94.31074380165289
160 47 94.30618892508143
161 47 94.15259740259741
162 47 94.64604810996563
163 47 94.15692821368948
164 47 94.89240506329114
165 47 94.46153846153847
166 47 94.3292469352014
167 47 94.76923076923077
168 47 94.15614617940199
169 47 94.47236180904522
170 47 94.15460526315789
171 47 94.78859060402685
172 47 94.15614617940199
173 47 94.0
174 47 94.0
175 47 94.46534653465346
176 47 94.16433566433567
177 47 94.31229235880399
178 47 94.16404886561955
179 47 94.65391304347825
180 47 94.15692821368948
181 47 94.16206896551724
182 47 94.3292469352014
183 47 94.0
184 47 94.0
185 47 94.16206896551724
186 47 94.32525951557093
187 47 94.16755793226382
188 47 94.31918505942275
189 47 94.51553930530164
190 47 94.31543624161074
191 47 94.51933701657458
192 47 94.47877758913413
193 47 94.34181818181818
194 47 94.0
195 47 94.67142857142858
196 47 94.32413793103449
197 47 94.34622467771639
198 47 94.17247706422019
199 47 94.17059891107078
200 47 94.16936936936936
201 47 94.17735849056604
202 47 94.16696269982238
203 47 94.0
204 47 94.16095890410959
205 47 94.0
206 47 94.0
207 47 94.0
208 47 94.16785714285714
209 47 94.17343173431735
210 47 94.33812949640287
211 47 94.17311233885819
212 47 94.5320754716981
213 47 94.0
214 47 94.17247706422019
215 47 94.0
216 47 94.0
217 47 94.0
218 47 94.0
219 47 94.0
220 47 94.0
221 47 94.0
222 47 94.0
223 47 94.0
224 47 94.1922290388548
225 47 94.0
226 47 94.0
227 47 94.0
228 47 94.18181818181819
229 47 94.72307692307692
230 47 94.0
231 47 94.0
232 47 94.0
233 47 94.0
234 47 94.17439703153988
235 47 94.39412997903564
236 47 94.0
237 47 94.0
238 47 94.0
239 47 94.1780303030303
240 47 94.0
241 47 94.0
242 47 94.38762886597938
243 47 94.18359375
244 47 94.75502008032129
245 47 94.0
246 47 94.1832358674464
247 47 94.0
248 47 94.0
249 47 94.0
250 47 94.0
251 47 94.18913480885311
252 47 94.0
253 47 94.0
254 47 94.0
255 47 94.0
256 47 94.1954261954262
257 47 94.376
258 47 94.20524017467248
259 47 94.18837675350701
260 47 94.0
261 47 94.0
262 47 94.0
263 47 94.0
264 47 94.19341563786008
265 47 94.0
266 47 94.19747899159664
267 47 94.0
268 47 94.0
269 47 94.0
270 47 94.0
271 47 94.20614035087719
272 47 94.41048034934498
273 47 94.1938144329897
274 47 94.20568927789934
275 47 94.0
276 47 94.0
277 47 94.0
278 47 94.0
279 47 94.0
280 47 94.20704845814979
281 47 94.0
282 47 94.20614035087719
283 47 94.0
284 47 94.20524017467248
285 47 94.0
286 47 94.0
287 47 94.0
288 47 94.0
289 47 94.0
290 47 94.0
291 47 94.0
292 47 94.0
293 47 94.2196261682243
294 47 94.0
295 47 94.0
296 47 94.0
297 47 94.21076233183857
298 47 94.20614035087719
299 47 94.0
300 47 94.2008547008547
301 47 94.0
302 47 94.21658986175115
303 47 94.21266968325791
304 47 94.20524017467248
305 47 94.21123595505618
306 47 94.0
307 47 94.20524017467248
308 47 94.227602905569
309 47 94.64827586206897
310 47 94.22065727699531
311 47 94.0
312 47 94.0
313 47 94.67464114832536
314 47 94.67142857142858
315 47 94.0
316 47 94.66042154566745
317 47 94.0
318 47 94.22117647058823
319 47 94.45631067961165
320 47 94.22274881516587
321 47 95.1244019138756
322 47 94.44549763033176
323 47 95.08796296296296
324 47 94.23979591836735
325 47 94.66666666666667
326 47 95.16625310173697
327 47 94.47
328 47 94.91041162227603
329 47 95.18090452261306
330 47 94.0
331 47 95.21134020618557
332 47 95.2082262210797
333 47 94.24102564102564
334 47 94.47117794486215
335 47 95.21761658031087
336 47 94.9817232375979
337 47 94.46766169154229
338 47 95.91279069767442
339 47 94.43822843822844
340 47 95.37026239067055
341 47 94.24867724867725
342 47 95.73157894736842
343 47 94.77260273972603
344 47 94.4795918367347
345 47 94.81502890173411
346 47 95.70025839793281
347 47 95.40718562874251
348 47 95.26684636118598
349 47 95.10263929618769
350 47 95.71801566579634
351 47 95.40298507462687
352 47 95.30193905817174
353 47 96.0626959247649
354 47 95.56666666666666
355 47 96.18604651162791
356 47 95.13939393939394
357 47 95.08045977011494
358 47 95.52597402597402
359 47 97.19135802469135
360 47 95.42424242424242
361 47 95.4329268292683
362 47 95.47798742138365
363 47 96.44951140065146
364 47 94.0
365 47 97.0718954248366
366 47 95.73538461538462
367 47 97.77372262773723
368 47 95.51125401929261
369 47 96.85810810810811
370 47 94.67870036101083
371 47 97.05415162454874
372 47 96.71480144404332
373 47 94.95270270270271
374 47 96.11235955056179
375 47 96.07352941176471
376 47 97.1685393258427
377 47 97.1685393258427
378 47 96.86086956521739
379 47 98.19330855018588
380 47 97.73015873015873
381 47 97.37051792828686
382 47 96.89867841409692
383 47 96.44155844155844
384 47 97.5546218487395
385 47 97.24137931034483
386 47 98.41880341880342
387 47 96.45217391304348
388 47 96.96396396396396
389 47 95.8252427184466
390 47 96.45217391304348
391 47 98.08695652173913
392 47 97.53051643192488
393 47 96.25961538461539
394 47 96.66037735849056
395 47 97.56398104265404
396 47 96.59668508287292
397 47 98.7
398 47 95.8894472361809
399 47 96.86585365853658
400 47 97.55675675675676
401 47 95.45360824742268
402 47 97.67597765363128
403 47 97.20454545454545
404 47 98.13186813186813
405 47 96.55434782608695
406 47 97.59562841530055
407 47 97.76
408 47 96.35
409 47 97.26011560693641
410 47 96.13636363636364
411 47 97.94011976047904
412 47 95.81935483870967
413 47 98.8029197080292
414 47 98.02857142857142
415 47 96.88343558282209
416 47 95.09941520467837
417 47 94.734375
418 47 96.49006622516556
419 47 97.56060606060606
420 47 95.71951219512195
421 47 96.50666666666666
422 47 97.82113821138212
423 47 95.38235294117646
424 47 94.76422764227642
425 47 95.84313725490196
426 47 98.83823529411765
427 47 96.07352941176471
428 47 94.0
429 47 95.41353383458646
430 47 95.98591549295774
431 47 95.03296703296704
432 47 94.62251655629139
433 47 96.29268292682927
434 47 94.83185840707965
435 47 94.0
436 47 94.88679245283019
437 47 94.0
438 47 94.0
439 47 95.54098360655738
440 47 94.80341880341881
441 47 95.95833333333333
442 47 94.92156862745098
443 47 94.0
444 47 94.0
445 47 95.77358490566037
446 47 94.0
447 47 94.0
448 47 94.8785046728972
449 47 94.0
450 47 94.0
451 47 94.83185840707965
452 47 94.0
453 47 94.81739130434782
454 47 94.0
455 47 94.0
456 47 94.0
457 47 94.0
458 47 94.0
459 47 94.0
460 47 94.0
461 47 95.04444444444445
462 47 94.0
463 47 94.0
464 47 94.0
465 47 94.0
466 47 94.0
467 47 94.8785046728972
468 47 94.0
469 47 94.0
470 47 94.0
471 47 94.0
472 47 94.0
473 47 94.0
474 47 94.0
475 47 94.0
476 47 94.0
477 47 94.0
478 47 94.0
479 47 94.0
480 47 94.0
481 47 94.0
482 47 94.0
483 47 94.0
484 47 94.0
485 47 94.0
486 47 94.0
487 47 94.0
488 47 94.0
489 47 94.0
490 47 94.0
491 47 94.0
492 47 94.0
493 47 94.0
494 47 94.0
495 47 94.0
496 47 94.0
497 47 94.0
498 47 94.0
499 47 94.0
500 47 94.0

1 48 1183.0050150451355
2 48 637.1084337349398
3 48 444.80966767371604
4 48 336.1943319838057
5 48 289.45307769929366
6 48 255.8705763397371
7 48 229.19269776876268
8 48 219.48426395939086
9 48 194.52631578947367
10 48 188.2546201232033
11 48 169.15219611848826
12 48 161.60163432073546
13 48 152.56965944272446
14 48 150.6172839506173
15 48 141.45265348595214
16 48 135.95889003083246
17 48 136.56480505795574
18 48 131.850622406639
19 48 130.69757639620653
20 48 126.35811518324607
21 48 123.23910733262487
22 48 124.5268703898841
23 48 125.66349206349206
24 48 118.63665594855306
25 48 117.12820512820512
26 48 114.82758620689656
27 48 117.19614147909968
28 48 113.20171673819742
29 48 111.52786885245902
30 48 111.63517915309447
31 48 110.04366812227074
32 48 108.3157894736842
33 48 109.11475409836065
34 48 106.94736842105263
35 48 106.31229235880399
36 48 106.98666666666666
37 48 105.868156424581
38 48 106.76043956043956
39 48 104.88487584650113
40 48 106.23569023569024
41 48 103.15461624026696
42 48 102.31292517006803
43 48 104.79814385150812
44 48 101.74266365688487
45 48 101.25714285714285
46 48 102.73878020713464
47 48 99.3256351039261
48 48 101.73476702508961
49 48 101.11111111111111
50 48 100.22222222222223
51 48 100.2369337979094
52 48 100.73646209386281
53 48 100.18374558303887
54 48 99.90430622009569
55 48 99.77395577395578
56 48 99.53864447086801
57 48 99.1960542540074
58 48 98.9820788530466
59 48 98.61611374407583
60 48 99.1803680981595
61 48 98.5631067961165
62 48 98.84796044499382
63 48 99.09293680297398
64 48 97.87545787545787
65 48 97.69482976040354
66 48 98.87769784172662
67 48 97.86407766990291
68 48 98.3265306122449
69 48 98.5945945945946
70 48 97.88697788697789
71 48 97.21212121212122
72 48 97.49804941482445
73 48 97.11053984575835
74 48 97.90334572490707
75 48 97.62288686605982
76 48 96.96482412060301
77 48 96.84741488020177
78 48 99.14547837483617
79 48 97.84615384615384
80 48 99.1331592689295
81 48 97.1566265060241
82 48 97.0013037809648
83 48 97.89723320158103
84 48 97.7707509881423
85 48 97.81867388362652
86 48 97.25
87 48 96.91803278688525
88 48 98.19946091644205
89 48 97.72614107883817
90 48 97.82113821138212
91 48 96.91803278688525
92 48 97.06815020862308
93 48 98.28269484808455
94 48 97.54838709677419
95 48 97.18194254445964
96 48 96.9531914893617
97 48 97.4136546184739
98 48 97.4707520891365
99 48 97.78031383737518
100 48 97.44065484311051
101 48 98.01398601398601
102 48 96.65128900949796
103 48 97.64336661911555
104 48 97.08474576271186
105 48 96.4131994261119
106 48 96.83116883116882
107 48 96.68669527896996
108 48 96.41739130434783
109 48 96.4027972027972
110 48 97.23605150214593
111 48 98.21007194244605
112 48 96.55813953488372
113 48 97.82723279648609
114 48 97.14285714285714
115 48 96.80898876404494
116 48 96.96829971181556
117 48 96.7007299270073
118 48 96.2874251497006
119 48 96.84705882352941
120 48 97.48523206751055
121 48 97.53935860058309
122 48 97.00298507462686
123 48 96.13892908827786
124 48 96.44171779141104
125 48 96.71428571428571
126 48 96.57142857142857
127 48 97.16717325227964
128 48 98.27555555555556
129 48 96.70175438596492
130 48 96.43373493975903
131 48 97.0632911392405
132 48 96.4357034795764
133 48 96.45070422535211
134 48 96.5680473372781
135 48 96.7361963190184
136 48 96.45211930926217
137 48 96.74074074074075
138 48 96.6
139 48 96.30141287284144
140 48 96.90708661417322
141 48 96.73846153846154
142 48 96.58805513016846
143 48 96.6
144 48 96.29538461538462
145 48 96.15635179153094
146 48 96.88208269525268
147 48 96.1571194762684
148 48 96.58625954198473
149 48 96.15584415584415
150 48 96.92604501607717
151 48 96.31017770597738
152 48 96.7741935483871
153 48 96.32432432432432
154 48 96.29629629629629
155 48 96.76923076923077
156 48 96.47920133111481
157 48 96.14906832298136
158 48 96.77046548956662
159 48 97.2821368948247
160 48 96.61146496815287
161 48 96.84358523725835
162 48 96.47840531561462
163 48 96.46982055464926
164 48 96.32323232323232
165 48 96.96806722689075
166 48 96.81632653061224
167 48 96.15238095238095
168 48 96.81494057724957
169 48 96.78947368421052
170 48 96.16637781629116
171 48 96.16354344122658
172 48 96.16107382550335
173 48 96.1655172413793
174 48 96.32323232323232
175 48 96.49740932642487
176 48 96.67132867132867
177 48 96.3298969072165
178 48 96.32377740303541
179 48 96.16724738675958
180 48 96.49484536082474
181 48 96.0
182 48 96.48648648648648
183 48 96.17204301075269
184 48 96.16695652173912
185 48 96.65306122448979
186 48 96.0
187 48 96.33160621761658
188 48 96.1655172413793
189 48 96.17235188509875
190 48 96.17777777777778
191 48 96.33449477351917
192 48 96.16783216783217
193 48 96.32432432432432
194 48 96.0
195 48 96.0
196 48 96.17328519855596
197 48 96.0
198 48 96.0
199 48 96.17518248175182
200 48 96.0
201 48 96.34103019538188
202 48 96.17297297297297
203 48 96.17810760667903
204 48 96.0
205 48 96.0
206 48 96.0
207 48 96.17744916820702
208 48 96.36294896030246
209 48 96.34845735027223
210 48 96.18079096045197
211 48 96.17810760667903
212 48 96.0
213 48 96.17810760667903
214 48 96.0
215 48 96.0
216 48 96.0
217 48 96.0
218 48 96.36432637571157
219 48 96.0
220 48 96.17712177121771
221 48 96.3794466403162
222 48 96.19085487077535
223 48 96.0
224 48 96.19009900990099
225 48 96.0
226 48 96.36501901140684
227 48 96.3622641509434
228 48 96.192
229 48 96.0
230 48 96.0
231 48 96.0
232 48 96.0
233 48 96.0
234 48 96.0
235 48 96.0
236 48 96.0
237 48 96.0
238 48 96.0
239 48 96.0
240 48 96.0
241 48 96.0
242 48 96.0
243 48 96.55705996131528
244 48 96.0
245 48 96.1947261663286
246 48 96.0
247 48 96.0
248 48 96.0
249 48 96.19315895372233
250 48 96.0
251 48 96.19393939393939
252 48 96.18972332015811
253 48 96.20041753653445
254 48 96.0
255 48 96.0
256 48 96.0
257 48 96.0
258 48 96.19834710743801
259 48 96.0
260 48 96.0
261 48 96.0
262 48 96.0
263 48 96.0
264 48 96.0
265 48 96.42105263157895
266 48 96.19277108433735
267 48 96.0
268 48 96.0
269 48 96.0
270 48 96.0
271 48 96.0
272 48 96.2046908315565
273 48 96.0
274 48 96.0
275 48 96.20425531914894
276 48 96.0
277 48 96.0
278 48 96.4304932735426
279 48 96.20779220779221
280 48 96.0
281 48 96.0
282 48 96.0
283 48 96.0
284 48 96.0
285 48 96.20869565217392
286 48 96.0
287 48 96.0
288 48 96.0
289 48 96.41468682505399
290 48 96.0
291 48 96.42197802197802
292 48 96.66821345707656
293 48 96.0
294 48 96.2152466367713
295 48 96.2051282051282
296 48 96.0
297 48 96.41830065359477
298 48 96.42105263157895
299 48 96.0
300 48 96.0
301 48 96.22119815668202
302 48 96.21719457013575
303 48 96.22018348623853
304 48 96.0
305 48 96.45714285714286
306 48 96.42013129102844
307 48 96.0
308 48 96.42857142857143
309 48 96.22482435597189
310 48 96.0
311 48 96.45283018867924
312 48 96.63716814159292
313 48 96.0
314 48 96.21476510067114
315 48 96.0
316 48 96.67764705882352
317 48 96.0
318 48 96.47880299251871
319 48 96.46829268292683
320 48 97.17359413202934
321 48 96.22802850356294
322 48 96.45070422535211
323 48 96.46043165467626
324 48 96.47880299251871
325 48 96.68571428571428
326 48 96.47290640394088
327 48 96.73282442748092
328 48 96.47174447174447
329 48 96.73469387755102
330 48 96.7007299270073
331 48 96.47642679900744
332 48 96.9922480620155
333 48 97.37470167064438
334 48 97.29032258064517
335 48 96.9576059850374
336 48 97.04918032786885
337 48 96.93887530562347
338 48 96.50526315789473
339 48 97.20906801007557
340 48 96.0
341 48 96.49484536082474
342 48 97.58677685950413
343 48 96.25945945945946
344 48 97.28
345 48 97.06666666666666
346 48 97.63636363636364
347 48 97.03225806451613
348 48 97.65042979942693
349 48 96.80672268907563
350 48 97.95918367346938
351 48 97.399416909621
352 48 97.37535816618912
353 48 97.41176470588235
354 48 97.64571428571429
355 48 97.35593220338983
356 48 99.190332326284
357 48 96.88343558282209
358 48 97.50943396226415
359 48 98.11320754716981
360 48 96.8944099378882
361 48 97.77230769230769
362 48 98.1
363 48 96.95681063122923
364 48 98.14012738853503
365 48 97.64383561643835
366 48 97.56351791530945
367 48 97.64383561643835
368 48 98.05714285714286
369 48 99.89189189189189
370 48 99.70526315789473
371 48 97.01408450704226
372 48 98.70422535211267
373 48 99.38028169014085
374 48 99.39222614840989
375 48 100.6829268292683
376 48 98.8993288590604
377 48 97.95121951219512
378 48 98.0
379 48 101.48571428571428
380 48 99.66412213740458
381 48 98.8339483394834
382 48 99.0
383 48 98.14126394052045
384 48 97.75342465753425
385 48 99.4015748031496
386 48 97.44723618090453
387 48 99.67659574468085
388 48 98.152466367713
389 48 101.10144927536231
390 48 99.08256880733946
391 48 100.5933014354067
392 48 98.41004184100419
393 48 97.49222797927462
394 48 100.84848484848484
395 48 99.2542372881356
396 48 99.82089552238806
397 48 97.80281690140845
398 48 101.20197044334975
399 48 99.06849315068493
400 48 98.04255319148936
401 48 98.49350649350649
402 48 98.62295081967213
403 48 97.63636363636364
404 48 97.58241758241758
405 48 101.05263157894737
406 48 101.71428571428571
407 48 99.27272727272727
408 48 99.04761904761905
409 48 98.43037974683544
410 48 97.98620689655172
411 48 96.56470588235294
412 48 98.46153846153847
413 48 100.57142857142857
414 48 98.50980392156863
415 48 97.35211267605634
416 48 99.22147651006712
417 48 99.51219512195122
418 48 97.34265734265735
419 48 98.5945945945946
420 48 98.02816901408451
421 48 97.6
422 48 97.36170212765957
423 48 97.32413793103449
424 48 96.76190476190476
425 48 97.43283582089552
426 48 97.35211267605634
427 48 96.71111111111111
428 48 97.98620689655172
429 48 97.69911504424779
430 48 96.0
431 48 97.65517241379311
432 48 98.69158878504673
433 48 97.64102564102564
434 48 96.0
435 48 98.18181818181819
436 48 96.0
437 48 96.0
438 48 99.04761904761905
439 48 96.0
440 48 96.98969072164948
441 48 96.0
442 48 97.58677685950413
443 48 96.88073394495413
444 48 96.0
445 48 96.0
446 48 97.97938144329896
447 48 96.0
448 48 96.0
449 48 96.0
450 48 96.0
451 48 96.0
452 48 96.0
453 48 96.0
454 48 96.0
455 48 96.0
456 48 96.0
457 48 96.0
458 48 96.0
459 48 96.0
460 48 96.0
461 48 96.0
462 48 96.0
463 48 96.0
464 48 96.0
465 48 96.0
466 48 96.0
467 48 96.0
468 48 96.0
469 48 96.0
470 48 96.0
471 48 96.0
472 48 96.0
473 48 96.0
474 48 96.0
475 48 96.0
476 48 96.0
477 48 96.0
478 48 96.0
479 48 96.0
480 48 96.0
481 48 96.0
482 48 96.0
483 48 96.0
484 48 96.0
485 48 96.0
486 48 96.0
487 48 96.0
488 48 96.0
489 48 96.0
490 48 96.0
491 48 96.0
492 48 96.0
493 48 96.0
494 48 96.0
495 48 96.0
496 48 96.0
497 48 96.0
498 48 96.0
499 48 96.0
500 48 96.0

1 49 1239.989969909729
2 49 659.3353413654619
3 49 446.2799597180262
4 49 356.6962663975782
5 49 306.96032553407935
6 49 248.319514661274
7 49 232.57606490872212
8 49 205.68024439918534
9 49 185.23296032553407
10 49 175.17875383043923
11 49 172.91776649746194
12 49 163.43478260869566
13 49 162.43971631205673
14 49 151.64742268041238
15 49 144.5374358974359
16 49 143.13692946058092
17 49 136.05427974947807
18 49 134.40293809024135
19 49 132.86929460580913
20 49 127.58686440677967
21 49 127.48394004282655
22 49 125.25690021231422
23 49 124.03613177470775
24 49 120.21610169491525
25 49 116.70625662778367
26 49 117.70425531914894
27 49 119.17796610169492
28 49 114.12121212121212
29 49 115.91397849462365
30 49 114.40434782608696
31 49 110.91721132897604
32 49 111.2110497237569
33 49 110.93129770992367
34 49 110.45484949832776
35 49 108.63815789473684
36 49 107.40625
37 49 107.94202898550725
38 49 106.9391891891892
39 49 106.33812154696133
40 49 106.42533936651584
41 49 105.64771460423634
42 49 104.31900452488688
43 49 104.02047781569966
44 49 104.45175936435868
45 49 102.46978335233752
46 49 102.704
47 49 105.04872389791183
48 49 103.07891637220258
49 49 103.60326721120187
50 49 103.06103286384976
51 49 102.92289719626169
52 49 103.32485549132949
53 49 101.71124260355029
54 49 100.44128113879003
55 49 101.35862913096695
56 49 100.88235294117646
57 49 101.1726618705036
58 49 100.2542372881356
59 49 101.51674641148325
60 49 100.62287104622871
61 49 100.29876543209876
62 49 100.77928483353884
63 49 99.9454094292804
64 49 101.33414337788578
65 49 99.72145545796738
66 49 100.58542713567839
67 49 99.97232704402516
68 49 99.8103448275862
69 49 99.75
70 49 100.07990012484395
71 49 99.3697585768742
72 49 99.82156133828997
73 49 99.75447570332481
74 49 100.6452442159383
75 49 100.30890052356021
76 49 100.34508816120906
77 49 99.63124199743918
78 49 99.77032258064516
79 49 99.38205128205128
80 49 99.31897711978466
81 49 100.2124833997344
82 49 98.78295605858855
83 49 100.08510638297872
84 49 100.17493472584856
85 49 99.3406292749658
86 49 99.1682119205298
87 49 98.784
88 49 98.9122340425532
89 49 98.7808764940239
90 49 98.53846153846153
91 49 99.31191432396251
92 49 99.0965034965035
93 49 99.07840440165062
94 49 99.58277254374158
95 49 99.48076923076923
96 49 98.95944055944057
97 49 99.32253711201079
98 49 98.80327868852459
99 49 98.82700421940929
100 49 99.0828729281768
101 49 99.22670375521558
102 49 99.38613861386139
103 49 99.64245810055866
104 49 99.23356643356644
105 49 98.6703146374829
106 49 99.25820256776034
107 49 99.74222222222222
108 49 99.23529411764706
109 49 99.69208633093525
110 49 98.71742313323573
111 49 99.51617440225036
112 49 98.73463268365818
113 49 98.96892655367232
114 49 99.11840228245364
115 49 99.17717717717717
116 49 99.38461538461539
117 49 99.14285714285714
118 49 100.023598820059
119 49 98.58333333333333
120 49 98.88421052631578
121 49 98.73025335320418
122 49 99.1896813353566
123 49 99.34451219512195
124 49 98.72700296735906
125 49 98.45440494590417
126 49 98.29562594268477
127 49 98.71324599708879
128 49 98.87892376681614
129 49 98.58420268256334
130 49 98.74018126888218
131 49 99.16666666666667
132 49 99.2544
133 49 98.8936170212766
134 49 98.74018126888218
135 49 98.44277108433735
136 49 98.43880597014926
137 49 99.37383177570094
138 49 98.76682316118936
139 49 99.39336492890995
140 49 98.61829652996846
141 49 98.46372239747635
142 49 98.60215053763442
143 49 98.96235679214402
144 49 98.61154446177846
145 49 98.63843648208469
146 49 98.4622641509434
147 49 98.78778135048232
148 49 98.6272
149 49 98.6125
150 49 98.79804560260587
151 49 99.40445859872611
152 49 98.47191011235955
153 49 99.15682967959528
154 49 98.47115384615384
155 49 98.65551839464882
156 49 98.30914826498423
157 49 98.31663974151857
158 49 98.65442404006677
159 49 99.26451612903226
160 49 98.48117839607201
161 49 98.48039215686275
162 49 98.15806451612903
163 49 98.82770270270271
164 49 98.15934959349593
165 49 98.51130434782608
166 49 98.31766612641815
167 49 98.78778135048232
168 49 98.52220248667851
169 49 98.6394779771615
170 49 98.33220338983051
171 49 98.5
172 49 98.34086956521739
173 49 98.65551839464882
174 49 98.48756218905473
175 49 98.47419354838709
176 49 98.175
177 49 98.16610169491526
178 49 98.66553480475382
179 49 98.16984402079723
180 49 98.17102966841186
181 49 98.51130434782608
182 49 98.34325744308231
183 49 98.50689655172414
184 49 98.0
185 49 98.34751773049645
186 49 98.3385146804836
187 49 98.17915904936015
188 49 98.66780238500851
189 49 98.17345132743363
190 49 98.0
191 49 98.17102966841186
192 49 98.17437722419929
193 49 98.17785843920146
194 49 98.0
195 49 98.35766423357664
196 49 98.33333333333333
197 49 98.0
198 49 98.17345132743363
199 49 98.0
200 49 98.33390119250426
201 49 98.17948717948718
202 49 98.18631178707224
203 49 98.18148148148148
204 49 98.0
205 49 98.0
206 49 98.0
207 49 98.0
208 49 98.0
209 49 98.0
210 49 98.0
211 49 98.182156133829
212 49 98.0
213 49 98.0
214 49 98.0
215 49 98.1921568627451
216 49 98.3719165085389
217 49 98.0
218 49 98.0
219 49 98.0
220 49 98.0
221 49 98.19405940594059
222 49 98.0
223 49 98.0
224 49 98.0
225 49 98.0
226 49 98.18992248062015
227 49 98.18455743879473
228 49 98.0
229 49 98.0
230 49 98.19718309859155
231 49 98.0
232 49 98.40081799591002
233 49 98.18992248062015
234 49 98.0
235 49 98.20289855072464
236 49 98.37837837837837
237 49 98.0
238 49 98.0
239 49 98.0
240 49 98.1979797979798
241 49 98.19444444444444
242 49 98.3959595959596
243 49 98.0
244 49 98.18595825426945
245 49 98.0
246 49 98.1979797979798
247 49 98.0
248 49 98.20040899795501
249 49 98.0
250 49 98.0
251 49 98.20331950207469
252 49 98.0
253 49 98.0
254 49 98.0
255 49 98.0
256 49 98.196
257 49 98.0
258 49 98.3943661971831
259 49 98.40329218106996
260 49 98.0
261 49 98.0
262 49 98.2094017094017
263 49 98.0
264 49 98.0
265 49 98.21166306695464
266 49 98.0
267 49 98.0
268 49 98.0
269 49 98.19959266802444
270 49 98.0
271 49 98.22072072072072
272 49 98.20289855072464
273 49 98.0
274 49 98.0
275 49 98.0
276 49 98.0
277 49 98.0
278 49 98.0
279 49 98.20123203285421
280 49 98.22222222222223
281 49 98.0
282 49 98.21075268817204
283 49 98.0
284 49 98.0
285 49 98.0
286 49 98.21075268817204
287 49 98.0
288 49 98.2300469483568
289 49 98.0
290 49 98.20545073375263
291 49 98.21973094170404
292 49 98.0
293 49 98.0
294 49 98.0
295 49 98.2192393736018
296 49 98.0
297 49 98.0
298 49 98.44144144144144
299 49 98.0
300 49 98.22272727272727
301 49 98.0
302 49 98.0
303 49 98.21875
304 49 98.0
305 49 98.0
306 49 98.0
307 49 98.46009389671362
308 49 98.22685185185185
309 49 98.0
310 49 98.23557692307692
311 49 98.44243792325057
312 49 98.239608801956
313 49 98.0
314 49 98.25520833333333
315 49 98.23277909738718
316 49 98.0
317 49 98.53116531165311
318 49 98.41970021413276
319 49 98.51174934725849
320 49 98.0
321 49 98.70334928229666
322 49 98.0
323 49 98.0
324 49 98.48275862068965
325 49 98.0
326 49 98.4863523573201
327 49 98.4622641509434
328 49 99.00255754475704
329 49 98.0
330 49 98.75191815856778
331 49 98.69339622641509
332 49 99.26614987080103
333 49 98.70673076923077
334 49 98.77368421052631
335 49 98.97755610972568
336 49 98.77165354330708
337 49 98.96314496314497
338 49 99.82933333333334
339 49 98.53551912568307
340 49 98.74809160305344
341 49 99.71428571428571
342 49 99.353591160221
343 49 99.62430939226519
344 49 98.79032258064517
345 49 99.12968299711815
346 49 99.33879781420765
347 49 99.36111111111111
348 49 98.86470588235294
349 49 98.56976744186046
350 49 98.85964912280701
351 49 100.22096317280453
352 49 99.71929824561404
353 49 100.27906976744185
354 49 98.89090909090909
355 49 98.57478005865103
356 49 99.76047904191617
357 49 99.25239616613419
358 49 100.29239766081871
359 49 99.87261146496816
360 49 99.87261146496816
361 49 100.48101265822785
362 49 98.0
363 49 99.42441860465117
364 49 99.3950177935943
365 49 101.27659574468085
366 49 101.53790613718411
367 49 100.59602649006622
368 49 101.26666666666667
369 49 101.27759197324414
370 49 99.75627240143369
371 49 99.57051282051282
372 49 101.76923076923077
373 49 100.47653429602889
374 49 100.48550724637681
375 49 100.16176470588235
376 49 102.95306859205776
377 49 99.92913385826772
378 49 102.6159420289855
379 49 100.64864864864865
380 49 100.32411067193677
381 49 102.14615384615385
382 49 102.9
383 49 102.9
384 49 100.96969696969697
385 49 99.77375565610859
386 49 99.51937984496124
387 49 101.5475113122172
388 49 100.85833333333333
389 49 102.53703703703704
390 49 102.31718061674009
391 49 99.78181818181818
392 49 101.53153153153153
393 49 101.41293532338308
394 49 99.85781990521328
395 49 99.52331606217616
396 49 102.98305084745763
397 49 99.97979797979798
398 49 100.8
399 49 103.2189349112426
400 49 100.98477157360406
401 49 100.89940828402366
402 49 102.23783783783784
403 49 100.55208333333333
404 49 101.81111111111112
405 49 100.56209150326798
406 49 100.11891891891892
407 49 101.74863387978142
408 49 99.18787878787879
409 49 100.56209150326798
410 49 102.95505617977528
411 49 106.6470588235294
412 49 101.5421686746988
413 49 101.24503311258277
414 49 99.98648648648648
415 49 100.88235294117646
416 49 100.1
417 49 99.45185185185186
418 49 99.28947368421052
419 49 100.21052631578948
420 49 98.65771812080537
421 49 100.96969696969697
422 49 98.75384615384615
423 49 99.50769230769231
424 49 99.43065693430657
425 49 98.73684210526316
426 49 100.01369863013699
427 49 98.74809160305344
428 49 98.69014084507042
429 49 98.0
430 49 99.76576576576576
431 49 101.08661417322834
432 49 99.6470588235294
433 49 98.84482758620689
434 49 98.85217391304347
435 49 98.9074074074074
436 49 98.0
437 49 98.81666666666666
438 49 98.0
439 49 98.85964912280701
440 49 98.0
441 49 98.0
442 49 98.0
443 49 98.89090909090909
444 49 99.11363636363636
445 49 98.0
446 49 98.0
447 49 98.98
448 49 98.0
449 49 98.0
450 49 98.0
451 49 98.0
452 49 98.0
453 49 98.0
454 49 98.0
455 49 98.0
456 49 98.0
457 49 98.0
458 49 98.0
459 49 98.0
460 49 98.0
461 49 98.0
462 49 98.0
463 49 98.0
464 49 98.0
465 49 98.0
466 49 98.0
467 49 98.0
468 49 98.0
469 49 98.0
470 49 98.0
471 49 98.0
472 49 98.0
473 49 98.0
474 49 98.0
475 49 98.0
476 49 98.0
477 49 98.0
478 49 98.0
479 49 98.0
480 49 98.0
481 49 98.0
482 49 98.0
483 49 98.0
484 49 98.0
485 49 98.0
486 49 98.0
487 49 98.0
488 49 98.0
489 49 98.0
490 49 98.0
491 49 98.0
492 49 98.0
493 49 98.0
494 49 98.0
495 49 98.0
496 49 98.0
497 49 98.0
498 49 98.0
499 49 98.0
500 49 98.0

1 50 1185.4854854854855
2 50 647.4423269809429
3 50 455.73440643863177
4 50 363.29625884732053
5 50 299.09638554216866
6 50 263.29625884732053
7 50 240.9090909090909
8 50 210.3763987792472
9 50 196.23217922606923
10 50 188.43813387423936
11 50 172.4742268041237
12 50 167.6200204290092
13 50 160.2051282051282
14 50 152.44536940686785
15 50 152.02072538860102
16 50 142.50258531540848
17 50 142.27129337539432
18 50 135.34303534303535
19 50 134.03361344537817
20 50 134.5300950369588
21 50 127.27272727272727
22 50 125.34174553101998
23 50 123.00215982721382
24 50 122.51867662753469
25 50 122.21041445270988
26 50 118.37606837606837
27 50 118.69565217391305
28 50 115.55793991416309
29 50 116.81127982646422
30 50 117.15210355987055
31 50 115.36796536796537
32 50 111.1597374179431
33 50 113.42794759825327
34 50 111.70568561872909
35 50 112.10762331838565
36 50 109.68096809680968
37 50 109.46547884187082
38 50 108.10210876803552
39 50 109.22063666300768
40 50 109.44254835039818
41 50 106.8771138669673
42 50 106.85393258426966
43 50 106.78733031674209
44 50 106.56284760845384
45 50 104.63499420625725
46 50 105.3179190751445
47 50 104.82204362801377
48 50 104.70035252643949
49 50 104.17149478563152
50 50 105.47147846332945
51 50 104.60992907801419
52 50 104.85207100591715
53 50 104.33255269320843
54 50 102.38379022646008
55 50 103.11750599520384
56 50 103.66300366300366
57 50 102.87081339712918
58 50 103.39393939393939
59 50 102.34278668310728
60 50 101.93236714975845
61 50 102.86396181384248
62 50 101.21802679658953
63 50 102.18978102189782
64 50 102.23048327137546
65 50 101.7220172201722
66 50 102.22496909765142
67 50 102.30473751600512
68 50 102.68886043533931
69 50 101.65394402035624
70 50 101.36138613861387
71 50 101.70157068062828
72 50 101.97628458498023
73 50 102.0
74 50 101.57273918741808
75 50 101.13924050632912
76 50 101.79717586649551
77 50 101.55440414507773
78 50 101.40485312899106
79 50 101.55844155844156
80 50 101.3586956521739
81 50 101.7687074829932
82 50 102.54010695187166
83 50 101.20481927710843
84 50 101.28205128205128
85 50 101.3351134846462
86 50 101.37551581843191
87 50 101.70603674540682
88 50 102.10084033613445
89 50 101.56657963446476
90 50 101.19680851063829
91 50 100.94979647218453
92 50 101.31233595800525
93 50 101.78082191780823
94 50 101.37174211248285
95 50 101.3986013986014
96 50 101.5068493150685
97 50 100.69156293222683
98 50 101.54494382022472
99 50 100.97222222222223
100 50 101.09739368998628
101 50 100.974930362117
102 50 101.5406162464986
103 50 101.16279069767442
104 50 100.6993006993007
105 50 101.58045977011494
106 50 101.46842878120411
107 50 101.57593123209169
108 50 101.00719424460432
109 50 101.14122681883025
110 50 101.28205128205128
111 50 100.99290780141844
112 50 101.02189781021897
113 50 101.74418604651163
114 50 101.84135977337111
115 50 101.03703703703704
116 50 100.44910179640719
117 50 100.84388185654008
118 50 101.21212121212122
119 50 100.43604651162791
120 50 101.04947526236882
121 50 100.72568940493468
122 50 100.29069767441861
123 50 101.21028744326777
124 50 100.59970014992504
125 50 101.21396054628225
126 50 100.90634441087613
127 50 100.89020771513353
128 50 101.09034267912773
129 50 100.9090909090909
130 50 101.28939828080229
131 50 101.1400651465798
132 50 100.57720057720057
133 50 100.0
134 50 100.61823802163833
135 50 100.76103500761035
136 50 100.78864353312302
137 50 100.30959752321981
138 50 101.0670731707317
139 50 100.94043887147335
140 50 100.91603053435115
141 50 100.78003120124805
142 50 100.96463022508038
143 50 100.93023255813954
144 50 101.28617363344051
145 50 100.93023255813954
146 50 100.33003300330033
147 50 100.61728395061728
148 50 100.32679738562092
149 50 101.09717868338558
150 50 101.1608623548922
151 50 100.62597809076682
152 50 100.82101806239737
153 50 100.16155088852989
154 50 100.49751243781094
155 50 100.0
156 50 100.1733102253033
157 50 100.0
158 50 100.34722222222223
159 50 100.16233766233766
160 50 100.3220611916264
161 50 100.8361204013378
162 50 100.67114093959732
163 50 100.50167224080268
164 50 100.50420168067227
165 50 100.34305317324186
166 50 100.79113924050633
167 50 100.34305317324186
168 50 100.17035775127768
169 50 100.16638935108153
170 50 100.17094017094017
171 50 100.5
172 50 101.02564102564102
173 50 100.16638935108153
174 50 100.70298769771529
175 50 100.35335689045937
176 50 100.1669449081803
177 50 100.67114093959732
178 50 100.34602076124567
179 50 100.70921985815603
180 50 100.0
181 50 100.17094017094017
182 50 100.0
183 50 100.0
184 50 100.34423407917384
185 50 100.17985611510791
186 50 100.17543859649123
187 50 100.17605633802818
188 50 100.17857142857143
189 50 100.35335689045937
190 50 100.0
191 50 100.57581573896353
192 50 100.0
193 50 100.0
194 50 100.0
195 50 100.17889087656529
196 50 100.18148820326678
197 50 100.0
198 50 100.1923076923077
199 50 100.0
200 50 100.18552875695732
201 50 100.0
202 50 100.17953321364452
203 50 100.3623188405797
204 50 100.36166365280289
205 50 100.56710775047259
206 50 100.0
207 50 100.1919385796545
208 50 100.17889087656529
209 50 100.0
210 50 100.18621973929237
211 50 100.0
212 50 100.36968576709796
213 50 100.19569471624266
214 50 100.36968576709796
215 50 100.19762845849803
216 50 100.0
217 50 100.0
218 50 100.0
219 50 100.19011406844106
220 50 100.0
221 50 100.19455252918289
222 50 100.18552875695732
223 50 100.38167938931298
224 50 100.38314176245211
225 50 100.0
226 50 100.0
227 50 100.0
228 50 100.0
229 50 100.19342359767892
230 50 100.0
231 50 100.0
232 50 100.0
233 50 100.0
234 50 100.0
235 50 100.1984126984127
236 50 100.0
237 50 100.0
238 50 100.60975609756098
239 50 100.0
240 50 100.0
241 50 100.0
242 50 100.0
243 50 100.0
244 50 100.0
245 50 100.0
246 50 100.0
247 50 100.0
248 50 100.0
249 50 100.0
250 50 100.20120724346077
251 50 100.21097046413502
252 50 100.0
253 50 100.0
254 50 100.0
255 50 100.0
256 50 100.0
257 50 100.21598272138229
258 50 100.0
259 50 100.21141649048626
260 50 100.0
261 50 100.2132196162047
262 50 100.0
263 50 100.0
264 50 100.0
265 50 100.20746887966806
266 50 100.0
267 50 100.0
268 50 100.0
269 50 100.0
270 50 100.0
271 50 100.21459227467811
272 50 100.0
273 50 100.22727272727273
274 50 100.0
275 50 100.0
276 50 100.2132196162047
277 50 100.0
278 50 100.43668122270742
279 50 100.0
280 50 100.0
281 50 100.0
282 50 100.0
283 50 100.0
284 50 100.0
285 50 100.0
286 50 100.0
287 50 100.43383947939263
288 50 100.0
289 50 100.0
290 50 100.0
291 50 100.0
292 50 100.0
293 50 100.22026431718062
294 50 100.0
295 50 100.46082949308756
296 50 100.0
297 50 100.0
298 50 100.24038461538461
299 50 100.0
300 50 100.23923444976077
301 50 100.2247191011236
302 50 100.46082949308756
303 50 100.44444444444444
304 50 100.0
305 50 100.0
306 50 100.46948356807512
307 50 100.43103448275862
308 50 100.49627791563276
309 50 100.0
310 50 100.0
311 50 100.23696682464455
312 50 100.0
313 50 100.48309178743962
314 50 100.44345898004434
315 50 100.24271844660194
316 50 100.46403712296984
317 50 100.24752475247524
318 50 100.0
319 50 100.27027027027027
320 50 100.0
321 50 100.47619047619048
322 50 100.48309178743962
323 50 100.0
324 50 100.25125628140704
325 50 100.24449877750611
326 50 100.96385542168674
327 50 100.0
328 50 100.0
329 50 100.98765432098766
330 50 100.24875621890547
331 50 100.5
332 50 100.78125
333 50 100.26595744680851
334 50 100.74441687344913
335 50 100.77120822622108
336 50 100.25706940874036
337 50 100.5
338 50 101.29533678756476
339 50 100.51413881748071
340 50 101.04166666666667
341 50 101.04166666666667
342 50 100.55555555555556
343 50 100.99750623441396
344 50 100.84985835694052
345 50 101.10192837465564
346 50 101.59574468085107
347 50 101.47058823529412
348 50 100.54347826086956
349 50 101.13314447592067
350 50 101.10192837465564
351 50 100.27624309392266
352 50 100.5813953488372
353 50 100.89285714285714
354 50 101.432664756447
355 50 102.08333333333333
356 50 100.0
357 50 102.31884057971014
358 50 103.08641975308642
359 50 102.10843373493977
360 50 101.80722891566265
361 50 102.46913580246914
362 50 100.29498525073747
363 50 102.38907849829351
364 50 101.81818181818181
365 50 100.32362459546925
366 50 101.33779264214047
367 50 101.70648464163823
368 50 101.62337662337663
369 50 103.43642611683849
370 50 104.8780487804878
371 50 102.89855072463769
372 50 101.73010380622837
373 50 101.13636363636364
374 50 104.67625899280576
375 50 102.6923076923077
376 50 102.63157894736842
377 50 102.99145299145299
378 50 101.87265917602996
379 50 102.98507462686567
380 50 103.7344398340249
381 50 102.99625468164794
382 50 101.93050193050193
383 50 102.25225225225225
384 50 103.27868852459017
385 50 103.43347639484979
386 50 105.85774058577405
387 50 105.24193548387096
388 50 102.45098039215686
389 50 102.02020202020202
390 50 102.18340611353712
391 50 103.57142857142857
392 50 103.53982300884955
393 50 101.61290322580645
394 50 105.24193548387096
395 50 103.94088669950739
396 50 102.42718446601941
397 50 103.1413612565445
398 50 104.3010752688172
399 50 104.16666666666667
400 50 102.57731958762886
401 50 103.91061452513966
402 50 104.25531914893617
403 50 101.64835164835165
404 50 103.7433155080214
405 50 102.92397660818713
406 50 102.28571428571429
407 50 102.73224043715847
408 50 104.34782608695652
409 50 102.5
410 50 103.26086956521739
411 50 103.1055900621118
412 50 101.81818181818181
413 50 100.0
414 50 102.63157894736842
415 50 102.61437908496733
416 50 102.66666666666667
417 50 105.48780487804878
418 50 100.0
419 50 100.75757575757575
420 50 101.6260162601626
421 50 103.33333333333333
422 50 103.125
423 50 102.3076923076923
424 50 105.1470588235294
425 50 102.36220472440945
426 50 101.61290322580645
427 50 100.0
428 50 101.5625
429 50 100.93457943925233
430 50 100.0
431 50 101.51515151515152
432 50 100.92592592592592
433 50 100.6993006993007
434 50 100.86206896551724
435 50 100.0
436 50 100.95238095238095
437 50 101.78571428571429
438 50 102.3076923076923
439 50 100.0
440 50 100.0
441 50 100.8695652173913
442 50 100.0
443 50 100.98039215686275
444 50 100.0
445 50 100.0
446 50 100.0
447 50 101.81818181818181
448 50 100.0
449 50 100.93457943925233
450 50 100.0
451 50 100.0
452 50 101.05263157894737
453 50 100.0
454 50 100.0
455 50 100.0
456 50 100.0
457 50 100.0
458 50 100.0
459 50 100.0
460 50 100.0
461 50 100.0
462 50 100.0
463 50 100.0
464 50 100.0
465 50 100.0
466 50 100.0
467 50 100.0
468 50 100.0
469 50 100.0
470 50 100.0
471 50 100.0
472 50 100.0
473 50 100.0
474 50 100.0
475 50 100.0
476 50 100.0
477 50 100.0
478 50 100.0
479 50 100.0
480 50 100.0
481 50 100.0
482 50 100.0
483 50 100.0
484 50 100.0
485 50 100.0
486 50 100.0
487 50 100.0
488 50 100.0
489 50 100.0
490 50 100.0
491 50 100.0
492 50 100.0
493 50 100.0
494 50 100.0
495 50 100.0
496 50 100.0
497 50 100.0
498 50 100.0
499 50 100.0
500 50 100.0



==> plots/pgf-1000-5.txt <==
1 1 1761.903
2 1 867.8794820717131
3 1 571.982160555005
4 1 425.1284860557769
5 1 340.50049455984174
6 1 282.57982370225267
7 1 241.12586719524282
8 1 217.47326732673267
9 1 188.47529644268775
10 1 171.32405566600397
11 1 161.31206380857427
12 1 145.2049751243781
13 1 130.23833167825222
14 1 115.08531746031746
15 1 117.60788177339901
16 1 105.51542288557214
17 1 95.27766798418972
18 1 93.15904572564612
19 1 91.31501472031404
20 1 84.17296222664015
21 1 81.67681728880157
22 1 80.22473012757605
23 1 74.42743538767395
24 1 72.5589390962672
25 1 69.41375872382851
26 1 61.57213930348259
27 1 62.31281032770606
28 1 57.201980198019804
29 1 57.307539682539684
30 1 54.646534653465345
31 1 55.15124378109453
32 1 53.012
33 1 49.3996003996004
34 1 49.07722772277228
35 1 47.456607495069036
36 1 45.43181818181818
37 1 44.982053838484546
38 1 45.056268509378086
39 1 42.02694610778443
40 1 42.584247258225325
41 1 40.288557213930346
42 1 38.82447342026078
43 1 39.02897102897103
44 1 38.02783300198807
45 1 38.2407960199005
46 1 36.3691073219659
47 1 36.21527777777778
48 1 33.52008032128514
49 1 33.19817997977756
50 1 32.332661290322584
51 1 32.43995963673058
52 1 30.604166666666668
53 1 31.608738828202583
54 1 29.92094861660079
55 1 31.747720364741642
56 1 28.67067067067067
57 1 29.9363184079602
58 1 28.927783350050152
59 1 27.604674796747968
60 1 28.406930693069306
61 1 27.245737211634903
62 1 26.404448938321536
63 1 25.74125874125874
64 1 26.30990099009901
65 1 25.525844930417495
66 1 24.89541832669323
67 1 24.392254220456802
68 1 24.130040322580644
69 1 23.854545454545455
70 1 23.383616383616385
71 1 22.73630831643002
72 1 22.846700507614212
73 1 23.01510574018127
74 1 21.455366098294885
75 1 21.71943887775551
76 1 20.92354124748491
77 1 21.602589641434264
78 1 21.021255060728745
79 1 21.018962075848304
80 1 20.319
81 1 20.262145748987855
82 1 20.025278058645096
83 1 19.31425702811245
84 1 18.648839556004038
85 1 17.89134808853119
86 1 18.345803842264914
87 1 18.394279877425944
88 1 17.91176470588235
89 1 17.460593654042988
90 1 17.050100200400802
91 1 17.383299798792756
92 1 17.783536585365855
93 1 17.658906882591094
94 1 16.887966804979254
95 1 16.488253319713994
96 1 17.316481294236603
97 1 15.60776302349336
98 1 16.429012345679013
99 1 16.413757700205338
100 1 15.897645854657114
101 1 15.013238289205702
102 1 16.139979859013092
103 1 14.78238866396761
104 1 16.036960985626283
105 1 15.180710659898477
106 1 15.713858424725823
107 1 14.613659531090724
108 1 14.305751765893037
109 1 14.645833333333334
110 1 14.425180598555212
111 1 13.97828335056877
112 1 14.192148760330578
113 1 13.250257466529352
114 1 14.523517382413088
115 1 13.930964467005076
116 1 12.890269151138716
117 1 13.772727272727273
118 1 12.818737270875763
119 1 13.027494908350306
120 1 13.694416243654823
121 1 13.51124744376278
122 1 12.465825446898002
123 1 12.432958034800409
124 1 12.29296066252588
125 1 11.90426638917794
126 1 12.491299897645854
127 1 12.949031600407746
128 1 11.822245322245323
129 1 11.69624217118998
130 1 11.87719298245614
131 1 11.366492146596858
132 1 11.338477366255145
133 1 11.92094455852156
134 1 11.883625128733264
135 1 11.523760330578513
136 1 10.970649895178196
137 1 10.937434827945777
138 1 10.827021494370522
139 1 10.7584388185654
140 1 10.296335078534032
141 1 10.815240083507307
142 1 10.857731958762887
143 1 11.23883696780893
144 1 10.705458290422245
145 1 10.68265306122449
146 1 10.330905306971903
147 1 10.43859649122807
148 1 10.24612202688728
149 1 9.889357218124342
150 1 9.969601677148846
151 1 9.631138975966563
152 1 10.444096133751307
153 1 9.251063829787235
154 1 9.770491803278688
155 1 9.544117647058824
156 1 9.813684210526317
157 1 10.274058577405858
158 1 9.633298208640674
159 1 9.720083246618106
160 1 9.334719334719335
161 1 9.391167192429021
162 1 9.699788583509514
163 1 9.092948717948717
164 1 8.724425887265136
165 1 8.99367088607595
166 1 8.856992639327023
167 1 9.415173867228662
168 1 8.96652719665272
169 1 9.045647558386412
170 1 8.63655462184874
171 1 8.843322818086225
172 1 8.712631578947368
173 1 9.10901467505241
174 1 8.65143464399575
175 1 8.604407135362015
176 1 8.472746331236896
177 1 8.21474358974359
178 1 8.002132196162046
179 1 8.420942408376963
180 1 8.295833333333333
181 1 7.721398305084746
182 1 8.19462365591398
183 1 7.91005291005291
184 1 8.178533475026567
185 1 8.053627760252366
186 1 7.8276955602537
187 1 7.908217716115262
188 1 7.806962025316456
189 1 7.777426160337553
190 1 7.852786540483701
191 1 7.502145922746781
192 1 8.081395348837209
193 1 7.633966244725738
194 1 7.646055437100213
195 1 7.5372168284789645
196 1 7.554255319148936
197 1 7.378640776699029
198 1 7.645299145299146
199 1 7.041711229946524
200 1 7.564755838641189
201 1 7.146420824295011
202 1 7.416938110749186
203 1 7.196332254584682
204 1 7.174145299145299
205 1 7.253505933117584
206 1 6.97542735042735
207 1 6.813034188034188
208 1 7.181818181818182
209 1 6.979591836734694
210 1 6.966450216450217
211 1 6.6174282678002125
212 1 6.717557251908397
213 1 6.79913606911447
214 1 6.626326963906582
215 1 6.655543595263724
216 1 6.833879781420765
217 1 6.607446808510638
218 1 6.587662337662338
219 1 6.448717948717949
220 1 6.491285403050109
221 1 6.373118279569892
222 1 6.188720173535792
223 1 6.23202614379085
224 1 6.170678336980306
225 1 6.5010683760683765
226 1 6.025504782146652
227 1 6.124463519313305
228 1 5.982758620689655
229 1 6.172489082969432
230 1 6.340958605664488
231 1 5.97450110864745
232 1 6.048458149779735
233 1 6.1731601731601735
234 1 6.121896162528217
235 1 6.104461371055495
236 1 6.17799352750809
237 1 5.671739130434783
238 1 5.76353591160221
239 1 5.822826086956522
240 1 5.8136511375948
241 1 5.763215859030837
242 1 5.806919642857143
243 1 5.6072607260726075
244 1 5.668502202643172
245 1 5.578657865786579
246 1 5.5144124168514415
247 1 5.578548212351029
248 1 5.3565891472868215
249 1 5.662650602409639
250 1 5.655209452201934
251 1 5.439241917502787
252 1 5.297327394209354
253 1 5.442953020134228
254 1 5.33590308370044
255 1 5.5292841648590025
256 1 5.403100775193798
257 1 5.17752808988764
258 1 5.204264870931538
259 1 5.071910112359551
260 1 5.319031903190319
261 1 5.376957494407159
262 1 5.127659574468085
263 1 5.200435729847494
264 1 5.172907488986784
265 1 4.886313465783664
266 1 5.408163265306122
267 1 5.069003285870756
268 1 5.087662337662338
269 1 5.208240534521158
270 1 5.173480662983425
271 1 5.452725250278087
272 1 4.977678571428571
273 1 5.100111234705228
274 1 4.9112359550561795
275 1 4.950603732162459
276 1 5.022222222222222
277 1 4.792912513842746
278 1 4.836322869955157
279 1 5.010227272727272
280 1 4.85456595264938
281 1 4.847727272727273
282 1 4.663377192982456
283 1 4.9483516483516485
284 1 4.692222222222222
285 1 4.740534521158129
286 1 4.889887640449438
287 1 4.9267192784667415
288 1 4.695081967213115
289 1 4.538205980066445
290 1 4.790340285400658
291 1 4.814650388457269
292 1 4.57285873192436
293 1 4.375
294 1 4.649321266968326
295 1 4.5265486725663715
296 1 4.741122565864834
297 1 4.4829106945975745
298 1 4.25752508361204
299 1 4.571921749136939
300 1 4.305961754780652
301 1 4.507278835386338
302 1 4.200680272108843
303 1 4.201327433628318
304 1 4.486607142857143
305 1 4.414496036240091
306 1 4.420752565564424
307 1 4.048554913294797
308 1 4.229563269876819
309 1 4.125
310 1 4.350111856823267
311 1 4.075774971297359
312 1 4.043859649122807
313 1 4.377934272300469
314 1 4.214857142857142
315 1 3.9942922374429224
316 1 4.1217587373167985
317 1 4.15
318 1 4.109839816933638
319 1 4.15296803652968
320 1 4.068415051311288
321 1 4.049773755656108
322 1 4.134345794392523
323 1 4.3269662921348315
324 1 4.3383199079401615
325 1 4.073647871116226
326 1 4.264672036823936
327 1 4.157471264367816
328 1 4.2407407407407405
329 1 3.9550173010380623
330 1 3.926605504587156
331 1 3.9659863945578233
332 1 3.8956109134045076
333 1 3.9514450867052022
334 1 4.03169014084507
335 1 3.881087202718007
336 1 3.926829268292683
337 1 3.9299655568312284
338 1 3.914942528735632
339 1 3.927752293577982
340 1 3.965792474344356
341 1 3.9035187287173665
342 1 3.7398373983739837
343 1 3.821016166281755
344 1 3.726218097447796
345 1 3.814942528735632
346 1 3.778275475923852
347 1 3.732476635514019
348 1 4.006849315068493
349 1 3.7139507620164127
350 1 3.9650756693830034
351 1 3.8378995433789953
352 1 3.8172293364377183
353 1 3.5457788347205708
354 1 3.9817142857142858
355 1 3.7464454976303316
356 1 3.6235431235431235
357 1 3.8091872791519434
358 1 3.76049943246311
359 1 3.445086705202312
360 1 3.707201889020071
361 1 3.632130384167637
362 1 3.671641791044776
363 1 3.4730679156908666
364 1 3.67169373549884
365 1 3.6654676258992804
366 1 3.598850574712644
367 1 3.6238425925925926
368 1 3.4172413793103447
369 1 3.582850521436848
370 1 3.339600470035253
371 1 3.4209302325581397
372 1 3.326241134751773
373 1 3.540909090909091
374 1 3.3953216374269006
375 1 3.221703617269545
376 1 3.4178403755868545
377 1 3.3441483198146003
378 1 3.313106796116505
379 1 3.17936694021102
380 1 3.3745624270711785
381 1 3.397874852420307
382 1 3.3664302600472813
383 1 3.2729411764705882
384 1 3.23220536756126
385 1 3.4994124559341953
386 1 3.3175355450236967
387 1 3.3540445486518173
388 1 3.230952380952381
389 1 3.23094958968347
390 1 3.167255594817432
391 1 3.227758007117438
392 1 3.3333333333333335
393 1 3.0711700844390832
394 1 3.218599033816425
395 1 3.2482435597189694
396 1 3.136144578313253
397 1 3.197429906542056
398 1 3.237485448195576
399 1 3.121359223300971
400 1 3.199288256227758
401 1 3.17827626918536
402 1 3.0694935217903416
403 1 3.0898058252427183
404 1 3.1062052505966586
405 1 3.1533018867924527
406 1 3.0255164034021873
407 1 3.2446300715990453
408 1 3.0748218527315916
409 1 3.066429418742586
410 1 3.1057579318448885
411 1 3.072992700729927
412 1 3.099282296650718
413 1 2.8766788766788767
414 1 3.178657074340528
415 1 2.9589371980676327
416 1 2.9214285714285713
417 1 3.149010477299185
418 1 2.935990338164251
419 1 3.1137724550898205
420 1 3.090686274509804
421 1 2.9444444444444446
422 1 3.013189448441247
423 1 3.038140643623361
424 1 3.0641183723797782
425 1 2.776722090261283
426 1 2.991347342398022
427 1 3.0838396111786146
428 1 2.8765281173594133
429 1 2.8349056603773586
430 1 2.927360774818402
431 1 2.9686369119420988
432 1 2.858736059479554
433 1 2.8061728395061727
434 1 3.059665871121718
435 1 2.8461538461538463
436 1 2.8929001203369435
437 1 2.859004739336493
438 1 2.752147239263804
439 1 2.775147928994083
440 1 2.8954703832752613
441 1 2.8872549019607843
442 1 2.7409713574097134
443 1 2.814814814814815
444 1 2.6784841075794623
445 1 2.735777496839444
446 1 2.8045112781954886
447 1 2.675544794188862
448 1 2.770935960591133
449 1 2.673697270471464
450 1 2.706535141800247
451 1 2.5714285714285716
452 1 2.727810650887574
453 1 2.750307503075031
454 1 2.680337756332931
455 1 2.6496350364963503
456 1 2.722017220172202
457 1 2.7442143727161996
458 1 2.628297362110312
459 1 2.6092384519350813
460 1 2.783850931677019
461 1 2.5795868772782504
462 1 2.7762836185819073
463 1 2.477356181150551
464 1 2.5086848635235732
465 1 2.680359435173299
466 1 2.563569682151589
467 1 2.6254545454545455
468 1 2.5315985130111525
469 1 2.5428571428571427
470 1 2.5345911949685536
471 1 2.5561160151324085
472 1 2.5100502512562812
473 1 2.652552926525529
474 1 2.533419023136247
475 1 2.637086092715232
476 1 2.525965379494008
477 1 2.4912043301759135
478 1 2.5379494007989347
479 1 2.4918478260869565
480 1 2.6161335187760777
481 1 2.334716459197787
482 1 2.4022346368715084
483 1 2.4106351550960117
484 1 2.465793304221252
485 1 2.4245562130177514
486 1 2.461187214611872
487 1 2.3502304147465436
488 1 2.5135566188197767
489 1 2.495145631067961
490 1 2.3625632377740304
491 1 2.4020797227036397
492 1 2.5267857142857144
493 1 2.420289855072464
494 1 2.3694029850746268
495 1 2.3392857142857144
496 1 2.410358565737052
497 1 2.1900452488687785
498 1 2.435267857142857
499 1 2.2840095465393793
500 1 2.339378238341969

1 2 1785.2
2 2 894.0208955223881
3 2 596.1215139442231
4 2 459.26232741617355
5 2 365.6940594059406
6 2 303.1910447761194
7 2 258.9880478087649
8 2 219.77954319761668
9 2 202.73673673673673
10 2 185.08928571428572
11 2 164.75123885034688
12 2 154.13
13 2 134.7925851703407
14 2 129.25147928994082
15 2 121.7121513944223
16 2 113.29659318637275
17 2 110.7621407333994
18 2 99.69681908548708
19 2 93.12212212212212
20 2 87.29195630585899
21 2 81.21178821178822
22 2 78.16132264529058
23 2 81.40431795878312
24 2 75.31405782652044
25 2 76.64214711729622
26 2 68.807
27 2 67.602
28 2 65.09950248756219
29 2 63.989119683481704
30 2 59.50752256770311
31 2 58.46918489065607
32 2 56.98495486459378
33 2 56.50301204819277
34 2 54.5398406374502
35 2 53.19900497512438
36 2 47.99500998003992
37 2 50.4551863041289
38 2 47.851554663991976
39 2 47.29540918163673
40 2 42.99498997995992
41 2 42.87537688442211
42 2 42.19172552976791
43 2 42.915841584158414
44 2 40.76276276276276
45 2 39.607467204843594
46 2 39.55510616784631
47 2 38.40080563947633
48 2 38.74274274274274
49 2 37.35129740518962
50 2 35.193482688391036
51 2 36.30907278165503
52 2 34.09948186528497
53 2 33.95987963891675
54 2 32.7238578680203
55 2 34.90251256281407
56 2 32.77064220183486
57 2 32.43374741200828
58 2 29.221435793731043
59 2 29.8685540950455
60 2 30.374108053007134
61 2 31.326153846153847
62 2 30.246200607902736
63 2 28.17827868852459
64 2 28.26686807653575
65 2 26.07591093117409
66 2 27.309959349593495
67 2 27.35183349851338
68 2 26.767179487179487
69 2 25.593462717058223
70 2 26.117290192113245
71 2 25.814928425357873
72 2 25.284
73 2 26.36178861788618
74 2 23.736082474226805
75 2 24.4020618556701
76 2 25.3422131147541
77 2 23.8792924037461
78 2 23.418143899895725
79 2 23.154314720812184
80 2 22.00207684319834
81 2 23.160123966942148
82 2 20.954779033915724
83 2 22.0175983436853
84 2 22.16839916839917
85 2 21.991803278688526
86 2 22.897435897435898
87 2 20.002105263157894
88 2 20.855809128630707
89 2 19.956431535269708
90 2 20.409368635437882
91 2 19.394160583941606
92 2 19.05079365079365
93 2 19.126304801670145
94 2 18.38135593220339
95 2 20.149269311064717
96 2 18.965553235908143
97 2 19.355739400206826
98 2 19.11410788381743
99 2 18.33677685950413
100 2 18.86637931034483
101 2 17.595238095238095
102 2 17.850102669404517
103 2 18.32601880877743
104 2 16.907484407484407
105 2 17.414736842105263
106 2 17.19450317124736
107 2 16.9400826446281
108 2 17.32409381663113
109 2 17.115062761506277
110 2 16.723698193411266
111 2 16.496781115879827
112 2 16.810982048574445
113 2 16.06163655685441
114 2 16.10890052356021
115 2 16.410010649627264
116 2 15.601052631578947
117 2 15.512631578947369
118 2 15.927159209157129
119 2 14.824083769633507
120 2 14.802603036876356
121 2 15.757188498402556
122 2 15.64887940234792
123 2 14.726513569937369
124 2 14.587606837606838
125 2 14.985042735042734
126 2 14.732291666666667
127 2 15.454255319148936
128 2 14.621019108280255
129 2 13.82696390658174
130 2 14.562231759656653
131 2 13.68230277185501
132 2 13.848060344827585
133 2 14.123667377398721
134 2 13.589771490750817
135 2 13.50974025974026
136 2 13.368364030335862
137 2 13.311422413793103
138 2 13.004255319148935
139 2 13.473347547974413
140 2 13.137554585152838
141 2 13.81590413943355
142 2 12.64065934065934
143 2 13.253260869565217
144 2 13.030818278427205
145 2 13.063559322033898
146 2 11.97945945945946
147 2 12.937432578209277
148 2 12.365775401069518
149 2 12.027442371020856
150 2 11.75925925925926
151 2 11.956474428726876
152 2 12.443478260869565
153 2 12.448577680525164
154 2 11.699561403508772
155 2 11.95227524972253
156 2 12.031215161649945
157 2 12.128787878787879
158 2 12.048780487804878
159 2 11.346534653465346
160 2 11.210643015521065
161 2 11.287596048298573
162 2 11.244493392070485
163 2 11.393013100436681
164 2 11.443478260869565
165 2 11.446569178852643
166 2 11.0
167 2 10.993562231759658
168 2 10.846327683615819
169 2 10.670341786108049
170 2 10.810901001112347
171 2 10.701793721973095
172 2 11.418079096045197
173 2 10.575723830734967
174 2 10.882096069868995
175 2 10.37094972067039
176 2 11.403587443946188
177 2 10.664473684210526
178 2 10.224534501642935
179 2 10.271428571428572
180 2 10.335911602209945
181 2 10.28555431131019
182 2 10.158888888888889
183 2 10.078125
184 2 10.307334109429569
185 2 10.070520231213873
186 2 9.69358407079646
187 2 10.100451467268623
188 2 10.147392290249433
189 2 9.79217877094972
190 2 9.745098039215685
191 2 9.677890011223344
192 2 10.571921749136939
193 2 9.285876993166287
194 2 9.664798206278027
195 2 9.853317811408616
196 2 9.563445867287543
197 2 9.497116493656286
198 2 9.318339100346021
199 2 9.364559819413092
200 2 9.616550116550117
201 2 9.551724137931034
202 2 8.817865429234338
203 2 9.909817351598173
204 2 9.291183294663574
205 2 8.59375
206 2 9.109619686800896
207 2 8.988713318284425
208 2 8.871080139372822
209 2 8.97278911564626
210 2 8.740184757505773
211 2 8.264672036823935
212 2 8.563298490127758
213 2 8.747706422018348
214 2 8.458382180539273
215 2 8.895470383275262
216 2 8.869515011547344
217 2 8.628901734104046
218 2 8.554778554778554
219 2 8.597714285714286
220 2 8.253801169590643
221 2 8.504683840749415
222 2 8.459148446490218
223 2 8.340425531914894
224 2 8.317216981132075
225 2 8.170310701956272
226 2 8.027809965237543
227 2 8.615112160566706
228 2 8.37396449704142
229 2 8.26508875739645
230 2 8.153310104529616
231 2 8.312
232 2 8.111238532110091
233 2 8.047003525264396
234 2 8.47872340425532
235 2 8.300822561692128
236 2 7.543504171632896
237 2 7.932544378698225
238 2 7.961904761904762
239 2 7.441916167664671
240 2 7.408433734939759
241 2 7.759856630824372
242 2 7.289127837514934
243 2 7.673635307781649
244 2 7.936754176610979
245 2 7.768772348033373
246 2 7.614571092831962
247 2 7.359338061465721
248 2 7.7177700348432055
249 2 7.48953488372093
250 2 7.328519855595668
251 2 7.535799522673031
252 2 7.787654320987654
253 2 7.293187347931873
254 2 7.414868105515588
255 2 7.526690391459074
256 2 7.357314148681056
257 2 7.182254196642686
258 2 7.305147058823529
259 2 7.527010804321729
260 2 7.342265529841656
261 2 7.475062344139651
262 2 7.562807881773399
263 2 7.306024096385542
264 2 7.334123222748815
265 2 7.092457420924574
266 2 7.286924939467313
267 2 7.081212121212121
268 2 6.752415458937198
269 2 6.811648079306072
270 2 7.166259168704157
271 2 6.996305418719212
272 2 7.243510506798517
273 2 6.832512315270936
274 2 7.126081582200247
275 2 6.682208588957055
276 2 6.76629766297663
277 2 6.777777777777778
278 2 6.626682986536108
279 2 7.025882352941177
280 2 6.828431372549019
281 2 6.82111801242236
282 2 6.97442143727162
283 2 6.5954773869346734
284 2 6.72851805728518
285 2 6.489051094890511
286 2 6.838909541511772
287 2 6.67741935483871
288 2 6.726609963547995
289 2 6.493734335839599
290 2 6.6347826086956525
291 2 6.612944162436548
292 2 6.680745341614907
293 2 6.456009913258984
294 2 6.413350449293967
295 2 6.26832298136646
296 2 6.606578947368421
297 2 6.480600750938673
298 2 6.226221079691516
299 2 6.2729591836734695
300 2 6.530740276035131
301 2 6.341161928306551
302 2 6.430884184308842
303 2 6.257575757575758
304 2 6.36848635235732
305 2 6.278625954198473
306 2 6.31858407079646
307 2 6.355
308 2 6.225967540574282
309 2 6.133074935400517
310 2 6.038366336633663
311 2 6.050131926121372
312 2 6.259590792838875
313 2 6.061068702290076
314 2 5.752234993614304
315 2 6.2676240208877285
316 2 6.30699481865285
317 2 6.01363073110285
318 2 5.8103666245259165
319 2 5.985806451612903
320 2 5.844444444444444
321 2 5.97279792746114
322 2 5.903183023872679
323 2 5.988126649076517
324 2 5.810539523212046
325 2 5.755696202531645
326 2 5.99219765929779
327 2 6.044270833333333
328 2 5.893178893178893
329 2 5.7001287001287
330 2 5.957016434892541
331 2 6.069182389937107
332 2 5.828348504551365
333 2 5.893536121673004
334 2 5.94408322496749
335 2 5.613456464379947
336 2 5.4986702127659575
337 2 5.908857509627728
338 2 5.955640050697085
339 2 5.647905759162303
340 2 5.616993464052287
341 2 5.509778357235985
342 2 5.801566579634465
343 2 5.63768115942029
344 2 5.536082474226804
345 2 5.746612466124661
346 2 5.833122629582807
347 2 5.740189445196211
348 2 5.643222506393862
349 2 5.6492829204693615
350 2 5.423127463863338
351 2 5.513870541611625
352 2 5.644649933949802
353 2 5.403973509933775
354 2 5.64089121887287
355 2 5.509485094850948
356 2 5.572987721691678
357 2 5.351278600269179
358 2 5.525827814569537
359 2 5.587217043941411
360 2 5.300405953991881
361 2 5.512953367875648
362 2 5.48224043715847
363 2 5.415531335149864
364 2 5.34712950600801
365 2 5.2892998678996035
366 2 5.154057771664374
367 2 5.623841059602649
368 2 5.518156424581005
369 2 5.329758713136729
370 2 5.444596443228455
371 2 5.1243169398907105
372 2 5.263852242744063
373 2 5.239680426098535
374 2 5.128514056224899
375 2 5.368918918918919
376 2 5.027322404371585
377 2 5.09795918367347
378 2 5.180952380952381
379 2 5.3727034120734904
380 2 5.293388429752066
381 2 5.0176390773405695
382 2 5.069012178619756
383 2 5.1562932226832645
384 2 5.004115226337449
385 2 5.077127659574468
386 2 4.9222222222222225
387 2 4.998626373626373
388 2 4.975510204081632
389 2 5.113924050632911
390 2 5.083221476510067
391 2 4.917567567567567
392 2 5.002706359945873
393 2 5.140625
394 2 4.868005738880918
395 2 5.026536312849162
396 2 4.890603085553997
397 2 4.942701227830832
398 2 5.048543689320389
399 2 4.777472527472527
400 2 4.873626373626373
401 2 4.872427983539095
402 2 4.997126436781609
403 2 4.871977240398293
404 2 4.931082981715893
405 2 4.7690100430416065
406 2 4.731741573033708
407 2 4.684736091298146
408 2 4.857954545454546
409 2 5.053672316384181
410 2 4.92722371967655
411 2 4.868131868131868
412 2 4.753541076487252
413 2 4.831062670299728
414 2 4.813422818791946
415 2 4.728862973760933
416 2 4.797783933518006
417 2 4.799454297407912
418 2 4.891549295774648
419 2 4.761702127659574
420 2 4.934497816593886
421 2 4.685483870967742
422 2 4.702623906705539
423 2 4.907563025210084
424 2 4.789029535864979
425 2 4.751453488372093
426 2 4.596843615494978
427 2 4.758526603001364
428 2 4.645833333333333
429 2 4.661406025824964
430 2 4.667634252539913
431 2 4.556834532374101
432 2 4.600566572237961
433 2 4.685376661742984
434 2 4.548433048433049
435 2 4.627478753541077
436 2 4.5921625544267055
437 2 4.548245614035087
438 2 4.513669064748202
439 2 4.568740955137482
440 2 4.384172661870504
441 2 4.481012658227848
442 2 4.586497890295359
443 2 4.425373134328358
444 2 4.592383638928068
445 2 4.7496503496503495
446 2 4.427492447129909
447 2 4.519402985074627
448 2 4.636107193229901
449 2 4.3215859030837
450 2 4.523255813953488
451 2 4.4511494252873565
452 2 4.372907153729072
453 2 4.518828451882845
454 2 4.38622754491018
455 2 4.5220994475138125
456 2 4.521674140508221
457 2 4.273391812865497
458 2 4.379209370424597
459 2 4.511244377811095
460 2 4.4363636363636365
461 2 4.437978560490046
462 2 4.446745562130178
463 2 4.465288035450517
464 2 4.401492537313433
465 2 4.403374233128834
466 2 4.277695716395864
467 2 4.303303303303303
468 2 4.353197674418604
469 2 4.219814241486068
470 2 4.313455657492355
471 2 4.335843373493976
472 2 4.3649289099526065
473 2 4.409235668789809
474 2 4.2395209580838324
475 2 4.233387358184765
476 2 4.309033280507132
477 2 4.123539232053423
478 2 4.280063291139241
479 2 4.313311688311688
480 2 4.180354267310789
481 2 4.243197278911564
482 2 4.364726027397261
483 2 4.349662162162162
484 2 4.243986254295533
485 2 4.234545454545454
486 2 4.22634508348794
487 2 4.220754716981132
488 2 4.232175502742231
489 2 4.296969696969697
490 2 4.237093690248566
491 2 4.1010526315789475
492 2 4.257201646090535
493 2 4.087264150943396
494 2 4.247596153846154
495 2 4.153301886792453
496 2 4.137115839243499
497 2 4.061068702290076
498 2 4.396694214876033
499 2 4.076923076923077
500 2 4.072072072072072

1 3 1656.1721721721722
2 3 797.1216350947159
3 3 531.5289421157685
4 3 399.147557328016
5 3 313.2221115537849
6 3 272.9157581764123
7 3 230.01092353525323
8 3 201.37934458788482
9 3 170.95604395604394
10 3 159.4726368159204
11 3 140.45409181636725
12 3 134.01507537688443
13 3 121.59004975124378
14 3 118.27127127127127
15 3 103.65396188565697
16 3 100.00401606425703
17 3 98.94377510040161
18 3 91.59780439121757
19 3 84.45829145728644
20 3 84.709
21 3 77.10358565737052
22 3 74.92828282828283
23 3 70.05711422845691
24 3 66.45937813440321
25 3 66.58064516129032
26 3 67.3836032388664
27 3 60.49496981891348
28 3 59.381193124368046
29 3 56.36419125127162
30 3 53.835
31 3 53.5040404040404
32 3 52.9496475327291
33 3 52.091542288557214
34 3 50.252
35 3 48.266331658291456
36 3 48.25150300601202
37 3 46.71887550200803
38 3 44.835984095427435
39 3 43.53502538071066
40 3 42.34928716904277
41 3 43.03030303030303
42 3 40.326175869120654
43 3 37.853090172239106
44 3 40.31947261663286
45 3 37.81910569105691
46 3 38.562058526740664
47 3 35.55196770938446
48 3 35.29897959183673
49 3 35.71719226856562
50 3 34.493951612903224
51 3 35.44602851323829
52 3 33.15170278637771
53 3 32.60448521916412
54 3 31.971544715447155
55 3 31.49188640973631
56 3 30.392116182572614
57 3 30.103092783505154
58 3 27.942915392456676
59 3 31.074262461851475
60 3 29.083505154639177
61 3 28.719751809720787
62 3 27.855670103092784
63 3 28.613070539419088
64 3 26.87837837837838
65 3 28.302373581011352
66 3 26.56625258799172
67 3 26.546938775510203
68 3 24.971698113207548
69 3 26.830578512396695
70 3 25.33782383419689
71 3 25.87316561844864
72 3 24.625779625779625
73 3 24.66323377960865
74 3 25.939936775553214
75 3 23.296794208893484
76 3 22.389344262295083
77 3 23.98341968911917
78 3 24.1900826446281
79 3 23.6010582010582
80 3 21.981191222570533
81 3 21.485355648535563
82 3 21.58016877637131
83 3 21.176778242677823
84 3 21.527690700104493
85 3 21.124087591240876
86 3 21.056191467221645
87 3 20.817894736842106
88 3 19.507322175732217
89 3 21.165079365079364
90 3 19.235169491525422
91 3 19.80842105263158
92 3 18.34221748400853
93 3 19.15987460815047
94 3 19.55857740585774
95 3 18.902413431269675
96 3 18.92421052631579
97 3 18.303252885624346
98 3 19.445263157894736
99 3 18.452810180275716
100 3 18.24628450106157
101 3 18.41263157894737
102 3 17.912858660998936
103 3 17.995740149094782
104 3 17.17094017094017
105 3 17.06183368869936
106 3 17.84328358208955
107 3 16.798936170212766
108 3 16.79741379310345
109 3 17.603411513859275
110 3 16.801733477789817
111 3 17.079872204472842
112 3 17.094117647058823
113 3 16.67910447761194
114 3 15.798483206933911
115 3 16.536796536796537
116 3 15.661941112322792
117 3 15.96103896103896
118 3 15.667731629392971
119 3 15.64169381107492
120 3 16.436323366555925
121 3 15.443960826985855
122 3 15.085313174946004
123 3 15.215921483097055
124 3 15.030335861321777
125 3 14.938931297709924
126 3 15.041394335511983
127 3 15.692560175054705
128 3 15.242888402625821
129 3 15.233924611973393
130 3 14.304490690032859
131 3 14.011135857461024
132 3 14.403973509933774
133 3 14.660694288913774
134 3 14.460869565217392
135 3 14.501121076233185
136 3 13.97694840834248
137 3 14.492273730684326
138 3 13.82716049382716
139 3 14.5
140 3 14.096629213483146
141 3 14.382448537378115
142 3 13.18445475638051
143 3 13.656862745098039
144 3 13.467403314917128
145 3 13.407865168539326
146 3 12.717105263157896
147 3 13.459694989106755
148 3 12.712694877505568
149 3 12.995433789954339
150 3 13.016891891891891
151 3 12.741242937853107
152 3 13.492273730684326
153 3 12.306145251396648
154 3 12.867335562987737
155 3 12.7450110864745
156 3 12.849717514124293
157 3 12.388439306358382
158 3 12.801385681293302
159 3 12.578354002254791
160 3 12.641111111111112
161 3 12.299311926605505
162 3 12.171007927519819
163 3 12.60022650056625
164 3 11.657954545454546
165 3 11.838600451467268
166 3 12.15963511972634
167 3 12.2878612716763
168 3 12.272009029345373
169 3 11.771196283391406
170 3 11.851767388825541
171 3 11.389595375722543
172 3 11.511520737327189
173 3 11.775862068965518
174 3 12.0125
175 3 11.089639115250291
176 3 11.416949152542372
177 3 11.174657534246576
178 3 11.297897196261681
179 3 11.097254004576659
180 3 11.526315789473685
181 3 11.27995391705069
182 3 10.762237762237762
183 3 10.697808535178778
184 3 11.087412587412587
185 3 11.15683962264151
186 3 11.452852153667054
187 3 10.995288574793875
188 3 11.120412844036696
189 3 10.719670200235571
190 3 10.877962085308058
191 3 11.027027027027026
192 3 11.352179034157833
193 3 11.189873417721518
194 3 10.899169632265718
195 3 10.306490384615385
196 3 10.510538641686182
197 3 10.384982121573302
198 3 10.502341920374707
199 3 10.405797101449275
200 3 10.168618266978923
201 3 10.428743961352657
202 3 10.25943396226415
203 3 10.01093560145808
204 3 10.282451923076923
205 3 10.237410071942445
206 3 10.658056580565805
207 3 10.431095406360424
208 3 9.894607843137255
209 3 10.490099009900991
210 3 10.202219482120839
211 3 10.157276995305164
212 3 9.75421686746988
213 3 10.145141451414514
214 3 10.304878048780488
215 3 9.836124401913876
216 3 9.639506172839507
217 3 9.812039312039312
218 3 10.075794621026894
219 3 9.935049019607844
220 3 9.551068883610451
221 3 9.871287128712872
222 3 9.51015531660693
223 3 9.495098039215685
224 3 9.912087912087912
225 3 9.622222222222222
226 3 9.427160493827161
227 3 9.335766423357665
228 3 9.652843601895734
229 3 9.387730061349693
230 3 9.426993865030674
231 3 9.373317013463891
232 3 9.52598225602028
233 3 9.674475955610358
234 3 9.30125
235 3 9.442424242424243
236 3 9.312807881773399
237 3 9.220443349753694
238 3 9.142857142857142
239 3 9.10211706102117
240 3 9.428753180661577
241 3 9.140102827763496
242 3 9.317440401505646
243 3 9.453316953316953
244 3 9.377171215880892
245 3 8.77423469387755
246 3 8.731585518102372
247 3 9.072772898368884
248 3 8.692893401015228
249 3 8.65952080706179
250 3 8.59254498714653
251 3 8.674907292954265
252 3 8.78076923076923
253 3 8.992528019925281
254 3 8.40688775510204
255 3 8.940874035989717
256 3 8.6828025477707
257 3 8.59625
258 3 8.805929919137466
259 3 8.619592875318066
260 3 8.637305699481866
261 3 8.806134969325154
262 3 8.737662337662337
263 3 8.398976982097187
264 3 8.756687898089172
265 3 8.699354838709677
266 3 8.386683738796416
267 3 8.4535666218035
268 3 8.653194263363755
269 3 8.62551440329218
270 3 8.899094437257439
271 3 8.440944881889763
272 3 8.322033898305085
273 3 8.286624203821656
274 3 8.332904884318767
275 3 8.219035202086049
276 3 8.383006535947713
277 3 8.36472148541114
278 3 8.245358090185677
279 3 8.255599472990777
280 3 8.121171770972037
281 3 8.442432082794308
282 3 8.244201909959072
283 3 8.052219321148826
284 3 8.255347593582888
285 3 7.869742198100407
286 3 7.878145695364238
287 3 7.852589641434263
288 3 7.795838751625488
289 3 8.192959582790092
290 3 7.96875
291 3 7.885180240320428
292 3 8.150610583446404
293 3 7.876344086021505
294 3 7.927821522309712
295 3 7.71763085399449
296 3 8.005376344086022
297 3 7.877470355731226
298 3 7.62942008486563
299 3 7.997271487039564
300 3 7.984572230014026
301 3 8.250996015936256
302 3 8.073333333333334
303 3 7.793628808864266
304 3 7.921621621621622
305 3 7.768
306 3 8.01657458563536
307 3 7.646900269541779
308 3 7.916666666666667
309 3 7.75668449197861
310 3 7.76183844011142
311 3 7.683333333333334
312 3 7.765449438202247
313 3 7.616991643454039
314 3 7.629274965800273
315 3 7.59020979020979
316 3 7.695355191256831
317 3 7.625348189415042
318 3 7.593220338983051
319 3 7.689075630252101
320 3 7.688920454545454
321 3 7.426206896551724
322 3 7.381159420289855
323 3 7.438888888888889
324 3 7.36938202247191
325 3 7.243971631205674
326 3 7.3758573388203015
327 3 7.5286713286713285
328 3 7.504273504273504
329 3 7.366379310344827
330 3 7.288793103448276
331 3 7.522895125553914
332 3 7.693409742120344
333 3 7.325249643366619
334 3 7.299856527977044
335 3 7.07492795389049
336 3 7.42375366568915
337 3 7.347953216374269
338 3 7.1916083916083915
339 3 7.2057142857142855
340 3 7.242120343839542
341 3 7.19971671388102
342 3 7.387464387464387
343 3 7.2917888563049855
344 3 7.077743902439025
345 3 7.286995515695067
346 3 7.325036603221084
347 3 6.828571428571428
348 3 7.233137829912024
349 3 7.145743145743146
350 3 6.912230215827338
351 3 7.01283880171184
352 3 7.159940209267564
353 3 7.3170370370370375
354 3 7.080357142857143
355 3 7.202723146747353
356 3 6.987068965517241
357 3 7.065918653576437
358 3 7.047473200612558
359 3 7.15929203539823
360 3 7.145645645645645
361 3 7.0092735703245745
362 3 7.142857142857143
363 3 7.166163141993958
364 3 6.784546805349183
365 3 7.056231003039514
366 3 6.923076923076923
367 3 6.8328530259366
368 3 6.821376281112738
369 3 6.928134556574924
370 3 7.111111111111111
371 3 6.815217391304348
372 3 6.886255924170616
373 3 6.942477876106195
374 3 7.061313868613139
375 3 6.710651828298887
376 3 6.6350710900473935
377 3 6.75353218210361
378 3 6.938650306748467
379 3 6.61236802413273
380 3 6.706730769230769
381 3 6.807044410413476
382 3 6.741353383458646
383 3 6.637209302325582
384 3 6.739130434782608
385 3 7.0971337579617835
386 3 6.615384615384615
387 3 6.87856071964018
388 3 6.609794628751975
389 3 6.6464
390 3 6.7432216905901115
391 3 6.605828220858895
392 3 6.526153846153846
393 3 6.712680577849117
394 3 6.818322981366459
395 3 6.890127388535032
396 3 6.633802816901408
397 3 6.621359223300971
398 3 6.698630136986301
399 3 6.640856672158155
400 3 6.614329268292683
401 3 6.778294573643411
402 3 6.7242472266244055
403 3 6.844583987441131
404 3 6.61128526645768
405 3 6.6314049586776855
406 3 6.452768729641694
407 3 6.644230769230769
408 3 6.698564593301436
409 3 6.700336700336701
410 3 6.6
411 3 6.593277310924369
412 3 6.714983713355049
413 3 6.515497553017944
414 3 6.341269841269841
415 3 6.465266558966074
416 3 6.620521172638436
417 3 6.663398692810458
418 3 6.447882736156352
419 3 6.443932411674347
420 3 6.450606585788561
421 3 6.559016393442623
422 3 6.439597315436242
423 3 6.29734219269103
424 3 6.557755775577558
425 3 6.532423208191126
426 3 6.361426256077796
427 3 6.521103896103896
428 3 6.37152209492635
429 3 6.220779220779221
430 3 6.342622950819672
431 3 6.406143344709897
432 3 6.459322033898305
433 3 6.3011647254575704
434 3 6.415973377703827
435 3 6.458262350936968
436 3 6.3884297520661155
437 3 6.334453781512605
438 3 6.495711835334477
439 3 6.428330522765599
440 3 6.351882160392798
441 3 6.475043029259897
442 3 6.530884808013355
443 3 6.229565217391304
444 3 6.259136212624584
445 3 6.268656716417911
446 3 6.261904761904762
447 3 6.286219081272085
448 3 6.306666666666667
449 3 6.3713298791019
450 3 6.311270125223613
451 3 6.249578414839798
452 3 6.387650085763293
453 3 6.171768707482993
454 3 6.094178082191781
455 3 6.288014311270126
456 3 6.335701598579041
457 3 6.296099290780142
458 3 6.205673758865248
459 3 6.221843003412969
460 3 6.140138408304498
461 3 6.089053803339517
462 3 6.132616487455197
463 3 6.235593220338983
464 3 6.230905861456483
465 3 5.980036297640654
466 3 6.085964912280701
467 3 6.211908931698774
468 3 6.197440585009141
469 3 6.113513513513514
470 3 6.214936247723133
471 3 6.11969111969112
472 3 6.187387387387387
473 3 6.242085661080075
474 3 6.144688644688645
475 3 5.9423076923076925
476 3 6.03578154425612
477 3 6.107843137254902
478 3 6.1242718446601945
479 3 6.143700787401575
480 3 6.274549098196393
481 3 6.005940594059406
482 3 6.094488188976378
483 3 6.140086206896552
484 3 6.104602510460251
485 3 6.228758169934641
486 3 6.028077753779698
487 3 5.933333333333334
488 3 5.963218390804598
489 3 6.167042889390519
490 3 5.86810551558753
491 3 6.028301886792453
492 3 5.7855153203342615
493 3 6.079889807162535
494 3 6.0201005025125625
495 3 5.961309523809524
496 3 6.027190332326284
497 3 5.987179487179487
498 3 5.95398773006135
499 3 6.177631578947368
500 3 6.135036496350365

1 4 1575.702
2 4 769.580259222333
3 4 513.816367265469
4 4 373.86413586413585
5 4 303.80558325024924
6 4 260.46407185628743
7 4 227.90718562874252
8 4 188.73340040241447
9 4 167.62375249500997
10 4 151.57542457542456
11 4 135.0877367896311
12 4 127.97702297702298
13 4 123.09418837675351
14 4 105.54040404040404
15 4 99.02295409181637
16 4 98.60978043912175
17 4 89.519
18 4 89.37137137137137
19 4 81.66
20 4 79.66064257028113
21 4 68.73019057171514
22 4 72.34194831013916
23 4 68.85656565656565
24 4 71.72745490981964
25 4 64.35757575757576
26 4 62.174
27 4 59.171399594320484
28 4 56.45837512537613
29 4 55.40438247011952
30 4 53.80342741935484
31 4 52.02920443101712
32 4 49.67274569402229
33 4 49.97989949748744
34 4 46.659251769464106
35 4 44.04587155963303
36 4 44.08020304568528
37 4 44.293577981651374
38 4 44.32892057026476
39 4 42.218685831622174
40 4 40.90427698574338
41 4 38.834016393442624
42 4 38.20961145194274
43 4 37.94954591321897
44 4 37.22666666666667
45 4 38.34862385321101
46 4 35.38587512794268
47 4 36.654639175257735
48 4 34.0599173553719
49 4 34.92551020408163
50 4 33.38366080661841
51 4 32.61340206185567
52 4 33.73727087576375
53 4 30.84041450777202
54 4 31.974645030425965
55 4 32.67074413863405
56 4 28.155046826222684
57 4 30.262396694214875
58 4 29.7466251298027
59 4 30.076359832635983
60 4 28.654922279792746
61 4 30.04119464469619
62 4 27.917981072555204
63 4 27.394791666666666
64 4 26.312180143295805
65 4 27.744016649323623
66 4 26.73319544984488
67 4 25.206533192834563
68 4 25.33683105981112
69 4 25.973684210526315
70 4 25.05993690851735
71 4 25.185416666666665
72 4 24.22675026123302
73 4 24.47346514047867
74 4 24.213914849428868
75 4 23.384126984126983
76 4 23.205882352941178
77 4 24.389541088580575
78 4 22.813612565445027
79 4 22.201873048907387
80 4 22.065591397849463
81 4 22.00640341515475
82 4 21.945974576271187
83 4 22.06269925611052
84 4 20.92478813559322
85 4 20.103004291845494
86 4 20.733615221987314
87 4 20.265477439664217
88 4 21.474558670820354
89 4 20.94098712446352
90 4 20.07537154989384
91 4 20.58050847457627
92 4 20.742279020234292
93 4 20.588924387646433
94 4 19.876712328767123
95 4 20.62135922330097
96 4 19.66702470461869
97 4 18.90740740740741
98 4 20.27664155005382
99 4 18.954692556634303
100 4 18.648678414096917
101 4 18.53723404255319
102 4 18.515016685205783
103 4 18.024149286498353
104 4 19.068817204301077
105 4 18.31768558951965
106 4 17.761802575107296
107 4 18.016216216216215
108 4 17.1991341991342
109 4 17.62987012987013
110 4 18.366555924695458
111 4 16.541163556531284
112 4 17.197777777777777
113 4 17.58116883116883
114 4 17.768631813125694
115 4 16.964757709251103
116 4 17.183920704845814
117 4 16.60153677277717
118 4 16.301762114537446
119 4 16.662251655629138
120 4 16.15010799136069
121 4 16.51419213973799
122 4 16.97669256381798
123 4 15.5498320268757
124 4 15.96043956043956
125 4 15.903867403314917
126 4 15.245054945054944
127 4 15.084070796460177
128 4 16.274049217002236
129 4 15.287162162162161
130 4 16.21123595505618
131 4 15.1140642303433
132 4 15.710352422907489
133 4 16.158730158730158
134 4 15.410596026490067
135 4 15.02
136 4 14.670126874279124
137 4 14.692992213570633
138 4 15.219318181818181
139 4 14.348467650397275
140 4 15.07545045045045
141 4 14.719594594594595
142 4 14.780346820809248
143 4 14.635135135135135
144 4 14.623271889400922
145 4 14.8630289532294
146 4 14.427594070695553
147 4 14.14918414918415
148 4 14.26865671641791
149 4 14.411499436302142
150 4 14.36104513064133
151 4 14.327453142227123
152 4 14.429530201342281
153 4 13.970488081725312
154 4 14.117578579743888
155 4 14.176814988290397
156 4 13.479954180985109
157 4 13.80887372013652
158 4 14.22960372960373
159 4 14.128621089223639
160 4 13.547058823529412
161 4 13.255148741418765
162 4 13.66743648960739
163 4 13.110983981693364
164 4 13.502857142857144
165 4 13.56
166 4 13.91569086651054
167 4 13.296819787985866
168 4 13.606635071090047
169 4 13.215962441314554
170 4 12.806375442739078
171 4 13.157159487776484
172 4 13.152502910360885
173 4 13.133960047003525
174 4 13.112454655380894
175 4 12.767469879518073
176 4 12.70863309352518
177 4 12.761904761904763
178 4 12.93040293040293
179 4 12.326266195524147
180 4 12.36678614097969
181 4 12.826555023923445
182 4 12.850299401197605
183 4 12.779827798277983
184 4 13.078597339782347
185 4 12.373798076923077
186 4 12.204819277108435
187 4 11.992619926199263
188 4 12.933085501858736
189 4 11.5956678700361
190 4 12.079012345679013
191 4 12.218518518518518
192 4 12.113161131611315
193 4 12.262967430639325
194 4 12.040816326530612
195 4 12.028103044496486
196 4 11.748466257668712
197 4 11.944711538461538
198 4 12.167272727272728
199 4 12.247852760736196
200 4 11.615480649188514
201 4 12.204234122042342
202 4 11.665436654366543
203 4 11.648883374689825
204 4 11.991325898389096
205 4 11.508094645080947
206 4 11.232209737827715
207 4 11.912060301507537
208 4 11.230088495575222
209 4 11.410891089108912
210 4 11.316049382716049
211 4 11.766871165644172
212 4 11.344345616264295
213 4 11.436317780580076
214 4 11.374233128834355
215 4 10.901408450704226
216 4 11.093480934809348
217 4 11.602002503128912
218 4 11.09281045751634
219 4 11.49501246882793
220 4 11.600522193211487
221 4 10.971279373368146
222 4 10.985987261146496
223 4 10.974358974358974
224 4 11.15875
225 4 11.123915737298637
226 4 11.22027027027027
227 4 11.269986893840105
228 4 10.9321608040201
229 4 11.168831168831169
230 4 10.976653696498055
231 4 10.970886075949368
232 4 10.8510101010101
233 4 10.969072164948454
234 4 11.197109067017083
235 4 10.682414698162729
236 4 11.248366013071895
237 4 10.582051282051282
238 4 10.657105606258149
239 4 10.580182529335072
240 4 10.97124183006536
241 4 11.045454545454545
242 4 10.418848167539267
243 4 9.932450331125828
244 4 10.6266318537859
245 4 10.79217273954116
246 4 10.985639686684074
247 4 10.44192256341789
248 4 10.663956639566395
249 4 10.58130081300813
250 4 10.793608521970706
251 4 10.199186991869919
252 4 10.235602094240837
253 4 10.291891891891892
254 4 10.565912117177097
255 4 10.709677419354838
256 4 10.307898259705489
257 4 10.028263795423957
258 4 10.246594005449591
259 4 10.380952380952381
260 4 10.243421052631579
261 4 9.961643835616439
262 4 10.039030955585464
263 4 10.009655172413794
264 4 10.160112359550562
265 4 9.869973190348526
266 4 10.170868347338935
267 4 10.222371967654986
268 4 9.98913043478261
269 4 10.004213483146067
270 4 9.988904299583911
271 4 10.07027027027027
272 4 9.923520923520924
273 4 9.857723577235772
274 4 10.185538881309686
275 4 10.158485273492285
276 4 9.948033707865168
277 4 9.907356948228882
278 4 10.115598885793872
279 4 9.933143669985775
280 4 10.149147727272727
281 4 9.757241379310345
282 4 9.855113636363637
283 4 9.619915848527349
284 4 9.718620689655172
285 4 9.791023842917252
286 4 9.916184971098266
287 4 9.727920227920228
288 4 9.802008608321378
289 4 9.466760961810467
290 4 9.734121122599705
291 4 9.381895332390382
292 4 9.487481590574374
293 4 9.634873323397914
294 4 9.964639321074964
295 4 9.529061102831594
296 4 9.663220088626293
297 4 9.615963855421686
298 4 10.026277372262774
299 4 9.606060606060606
300 4 9.545727136431784
301 4 9.33810888252149
302 4 9.43612334801762
303 4 9.435460992907801
304 4 9.70756062767475
305 4 9.552857142857142
306 4 9.5955223880597
307 4 9.51519536903039
308 4 9.676829268292684
309 4 9.325478645066275
310 4 9.309985096870342
311 4 9.291970802919709
312 4 9.548672566371682
313 4 9.675912408759125
314 4 9.477203647416413
315 4 9.461538461538462
316 4 9.32748538011696
317 4 9.316037735849056
318 4 9.096296296296297
319 4 9.241221374045802
320 4 9.172821270310193
321 4 9.453834115805947
322 4 9.35258358662614
323 4 9.187692307692307
324 4 9.303353658536585
325 4 9.443410852713178
326 4 9.194401244167963
327 4 9.410334346504559
328 4 9.309417040358744
329 4 9.604724409448819
330 4 9.355957767722474
331 4 9.07981220657277
332 4 9.173515981735159
333 4 9.435612082670906
334 4 9.109144542772862
335 4 9.488853503184714
336 4 8.943485086342228
337 4 9.378125
338 4 9.28310502283105
339 4 9.191558441558442
340 4 9.181240063593005
341 4 8.821603927986907
342 4 9.130708661417323
343 4 9.1265625
344 4 8.96135265700483
345 4 9.221153846153847
346 4 9.115562403697997
347 4 9.16006600660066
348 4 8.694136291600634
349 4 8.959415584415584
350 4 9.0561797752809
351 4 9.318327974276528
352 4 8.750394944707741
353 4 8.952861952861953
354 4 8.83201267828843
355 4 8.992125984251969
356 4 8.693944353518821
357 4 9.12
358 4 8.88360655737705
359 4 9.019292604501608
360 4 8.962233169129721
361 4 8.830371567043619
362 4 8.801680672268908
363 4 8.872813990461049
364 4 9.1578073089701
365 4 8.932173913043478
366 4 8.796928327645052
367 4 8.68780487804878
368 4 8.679186228482003
369 4 8.590192644483363
370 4 9.00677966101695
371 4 8.788177339901479
372 4 8.58614564831261
373 4 8.547697368421053
374 4 8.767054908485857
375 4 8.84448160535117
376 4 8.750830564784053
377 4 8.413080895008607
378 4 8.83248730964467
379 4 8.51107325383305
380 4 8.777580071174377
381 4 8.544520547945206
382 4 8.475043029259897
383 4 8.461290322580645
384 4 8.727115716753023
385 4 8.694599627560521
386 4 8.580034423407918
387 4 8.521815008726003
388 4 8.65365025466893
389 4 8.597222222222221
390 4 8.597682119205299
391 4 8.48932384341637
392 4 8.621428571428572
393 4 8.709342560553633
394 4 8.74087591240876
395 4 8.594306049822064
396 4 8.708542713567839
397 4 8.45719489981785
398 4 8.486013986013987
399 4 8.438938053097345
400 4 8.703448275862069
401 4 8.293005671077506
402 4 8.56637168141593
403 4 8.39051094890511
404 4 8.605893186003684
405 4 8.362962962962962
406 4 8.76923076923077
407 4 8.61111111111111
408 4 8.397085610200364
409 4 8.627340823970037
410 4 8.640845070422536
411 4 8.486013986013987
412 4 8.476280834914611
413 4 8.733705772811918
414 4 8.5
415 4 8.541284403669724
416 4 8.47173144876325
417 4 8.320825515947467
418 4 8.564150943396227
419 4 8.300934579439252
420 4 8.392988929889299
421 4 8.398843930635838
422 4 8.442307692307692
423 4 8.507633587786259
424 4 8.285148514851485
425 4 8.591522157996147
426 4 8.514925373134329
427 4 8.303501945525293
428 4 8.46183953033268
429 4 8.383018867924529
430 4 8.343253968253968
431 4 8.33852140077821
432 4 8.359922178988327
433 4 8.347490347490348
434 4 8.157684630738522
435 4 8.3125
436 4 8.56326530612245
437 4 8.17877094972067
438 4 8.196940726577438
439 4 8.315369261477047
440 4 8.157370517928287
441 4 8.12375249500998
442 4 8.17624521072797
443 4 8.336673346693386
444 4 8.52
445 4 8.291044776119403
446 4 8.178640776699028
447 4 8.324649298597194
448 4 8.26963906581741
449 4 8.190196078431372
450 4 8.403193612774452
451 4 8.439703153988868
452 4 8.281837160751566
453 4 8.249496981891348
454 4 7.982248520710059
455 4 8.313524590163935
456 4 8.146067415730338
457 4 8.217922606924644
458 4 8.283950617283951
459 4 8.32490272373541
460 4 8.273127753303966
461 4 8.209580838323353
462 4 8.377155172413794
463 4 8.024291497975709
464 4 8.288617886178862
465 4 8.130705394190871
466 4 8.191489361702128
467 4 8.010593220338983
468 4 8.072033898305085
469 4 8.227765726681127
470 4 8.174636174636175
471 4 8.076086956521738
472 4 8.201646090534979
473 4 8.02721088435374
474 4 8.136842105263158
475 4 8.161637931034482
476 4 8.078125
477 4 8.156462585034014
478 4 8.220454545454546
479 4 8.015837104072398
480 4 8.086560364464692
481 4 8.154897494305239
482 4 8.173210161662817
483 4 8.230392156862745
484 4 7.964824120603015
485 4 8.216710182767624
486 4 8.159029649595688
487 4 7.923684210526316
488 4 8.20775623268698
489 4 8.040625
490 4 7.980392156862745
491 4 8.096573208722742
492 4 8.008928571428571
493 4 8.072847682119205
494 4 8.112852664576803
495 4 7.821192052980132
496 4 8.083892617449665
497 4 8.220640569395018
498 4 7.948339483394834
499 4 7.909090909090909
500 4 8.06787330316742

1 5 1508.069069069069
2 5 730.5290581162325
3 5 451.76
4 5 363.0199401794616
5 5 292.263
6 5 246.26195219123505
7 5 211.0543259557344
8 5 190.65090543259558
9 5 167.993993993994
10 5 146.7052947052947
11 5 130.69617706237423
12 5 126.18888888888888
13 5 115.49398797595191
14 5 108.96385542168674
15 5 100.795
16 5 93.81243731193581
17 5 86.59795918367347
18 5 84.58391959798995
19 5 80.1678391959799
20 5 77.38810483870968
21 5 74.67204843592332
22 5 73.07418699186992
23 5 66.40849342770476
24 5 61.2355915065723
25 5 62.65137614678899
26 5 58.20728008088979
27 5 59.667682926829265
28 5 55.47022587268994
29 5 55.0
30 5 49.64801627670397
31 5 52.80595482546201
32 5 47.22120285423038
33 5 48.18051282051282
34 5 46.37755102040816
35 5 47.25460122699386
36 5 45.28719008264463
37 5 42.92102564102564
38 5 41.569246435845216
39 5 43.64923076923077
40 5 40.32244897959184
41 5 39.86088709677419
42 5 38.96413934426229
43 5 37.86282722513089
44 5 36.96707818930041
45 5 36.775154004106774
46 5 35.166150670794636
47 5 35.838541666666664
48 5 34.31334022750776
49 5 34.56952965235174
50 5 33.850777202072535
51 5 33.28033472803347
52 5 33.158926728586174
53 5 31.340292275574114
54 5 33.28909465020576
55 5 32.87590486039297
56 5 31.30879345603272
57 5 30.251303441084463
58 5 29.83298969072165
59 5 30.194386694386694
60 5 28.732642487046633
61 5 27.167368421052632
62 5 28.87355110642782
63 5 28.216614090431126
64 5 26.646750524109013
65 5 26.321685508735868
66 5 26.317277486910996
67 5 26.80777537796976
68 5 27.113778705636744
69 5 26.736334405144696
70 5 26.29621848739496
71 5 25.83837330552659
72 5 24.778969957081546
73 5 25.363443145589798
74 5 24.532620320855614
75 5 24.00642398286938
76 5 24.762460233297986
77 5 23.07832618025751
78 5 24.151547491995732
79 5 21.921108742004265
80 5 24.477103301384453
81 5 23.212992545260917
82 5 22.9211356466877
83 5 22.26659528907923
84 5 22.498917748917748
85 5 23.569593147751608
86 5 22.487674169346196
87 5 21.92545260915868
88 5 21.902912621359224
89 5 22.09750812567714
90 5 21.543223052294557
91 5 20.870792616720955
92 5 20.984427141268075
93 5 20.541575492341355
94 5 20.523026315789473
95 5 20.782372143634387
96 5 20.229166666666668
97 5 20.463043478260868
98 5 19.406761177753545
99 5 19.54945054945055
100 5 20.19277108433735
101 5 19.681465038845726
102 5 20.003300330033003
103 5 19.564410480349345
104 5 19.505016722408026
105 5 20.42278203723987
106 5 19.18054054054054
107 5 19.14977973568282
108 5 19.027808676307007
109 5 18.688864628820962
110 5 18.910813823857303
111 5 18.269858541893363
112 5 18.10879120879121
113 5 18.85995623632385
114 5 18.126116071428573
115 5 18.160535117056856
116 5 18.34983498349835
117 5 17.526373626373626
118 5 17.901472253680634
119 5 17.760702524698132
120 5 18.103794642857142
121 5 18.194660734149053
122 5 17.620421753607104
123 5 17.723905723905723
124 5 17.861330326944756
125 5 17.41216216216216
126 5 17.206583427922816
127 5 16.468109339407746
128 5 16.92517006802721
129 5 16.498301245753115
130 5 16.930648769574944
131 5 16.765046296296298
132 5 16.49943117178612
133 5 16.491389207807117
134 5 16.341407151095733
135 5 16.622020431328036
136 5 16.4487917146145
137 5 17.0771001150748
138 5 16.951834862385322
139 5 16.329142857142855
140 5 15.922002328288707
141 5 15.583715596330276
142 5 16.60233918128655
143 5 15.74477958236659
144 5 15.42235294117647
145 5 15.455847255369928
146 5 15.785211267605634
147 5 15.64516129032258
148 5 15.141190198366395
149 5 15.577883472057074
150 5 15.229777256740915
151 5 15.479809976247031
152 5 15.470588235294118
153 5 16.05966587112172
154 5 15.759281437125749
155 5 15.599062133645955
156 5 15.846689895470384
157 5 14.85047846889952
158 5 14.745327102803738
159 5 15.364175563463819
160 5 14.79322429906542
161 5 14.861904761904762
162 5 14.19156626506024
163 5 14.946236559139784
164 5 14.623809523809523
165 5 14.95017793594306
166 5 15.04739336492891
167 5 15.191230207064555
168 5 14.70094562647754
169 5 14.627737226277372
170 5 14.396363636363636
171 5 14.133971291866029
172 5 14.594530321046374
173 5 14.565006075334143
174 5 14.427680798004987
175 5 14.155151515151514
176 5 14.64963503649635
177 5 14.53743961352657
178 5 13.84223602484472
179 5 13.841109709962168
180 5 13.94775212636695
181 5 13.868226600985222
182 5 13.634708737864077
183 5 13.828606658446363
184 5 14.664206642066421
185 5 14.018587360594795
186 5 13.512946979038224
187 5 13.763837638376383
188 5 13.964590964590965
189 5 13.810513447432763
190 5 13.736453201970443
191 5 13.80096501809409
192 5 13.644303797468355
193 5 13.14481897627965
194 5 13.533166458072591
195 5 13.551767676767676
196 5 13.055045871559633
197 5 13.431818181818182
198 5 13.402777777777779
199 5 13.5275
200 5 13.567126725219573
201 5 13.6803594351733
202 5 13.874841972187104
203 5 13.36111111111111
204 5 13.181818181818182
205 5 12.938442211055277
206 5 13.099255583126551
207 5 13.128552097428958
208 5 13.160804020100503
209 5 13.37203166226913
210 5 13.316793893129772
211 5 13.032704402515723
212 5 13.425559947299078
213 5 12.771752837326607
214 5 12.7682119205298
215 5 12.918741808650065
216 5 13.035040431266847
217 5 13.27307206068268
218 5 12.923276983094928
219 5 12.83641160949868
220 5 12.850515463917526
221 5 13.089058524173028
222 5 12.89247311827957
223 5 13.29946524064171
224 5 12.609103078982598
225 5 12.703947368421053
226 5 12.805812417437252
227 5 13.085447263017356
228 5 12.670157068062828
229 5 12.58255033557047
230 5 12.629333333333333
231 5 12.554821664464994
232 5 12.566166439290587
233 5 12.400534045393858
234 5 12.688949522510232
235 5 12.915474642392718
236 5 12.484137931034482
237 5 12.37414030261348
238 5 12.45170068027211
239 5 12.442307692307692
240 5 12.434666666666667
241 5 12.663853727144867
242 5 12.005547850208044
243 5 12.419825072886297
244 5 12.189226519337016
245 5 11.828729281767956
246 5 12.100267379679144
247 5 12.090379008746355
248 5 12.274928774928775
249 5 12.564356435643564
250 5 11.926530612244898
251 5 12.371191135734072
252 5 12.290148448043185
253 5 12.272727272727273
254 5 11.820083682008368
255 5 12.05982905982906
256 5 12.102749638205498
257 5 12.15308988764045
258 5 12.011560693641618
259 5 11.910112359550562
260 5 11.97071129707113
261 5 11.88061797752809
262 5 11.579831932773109
263 5 11.894285714285715
264 5 12.042432814710043
265 5 12.054652880354505
266 5 11.681159420289855
267 5 11.765395894428153
268 5 12.275808936825886
269 5 11.794979079497908
270 5 11.684971098265896
271 5 11.768888888888888
272 5 11.811965811965813
273 5 11.907993966817497
274 5 11.503506311360448
275 5 11.94478527607362
276 5 11.813509544787077
277 5 11.779761904761905
278 5 11.79585798816568
279 5 11.540059347181009
280 5 11.628111273792094
281 5 11.490483162518302
282 5 11.766718506998444
283 5 11.938988095238095
284 5 11.66304347826087
285 5 11.64179104477612
286 5 11.53763440860215
287 5 11.521739130434783
288 5 11.51496062992126
289 5 11.660714285714286
290 5 11.528528528528529
291 5 11.627218934911243
292 5 11.486196319018404
293 5 11.732824427480915
294 5 11.305722891566266
295 5 11.455259026687598
296 5 11.612951807228916
297 5 11.351766513056836
298 5 11.23916532905297
299 5 11.476335877862596
300 5 11.39877300613497
301 5 11.118616144975288
302 5 11.537151702786378
303 5 12.153238546603475
304 5 11.847222222222221
305 5 11.521739130434783
306 5 11.57527733755943
307 5 11.32591414944356
308 5 11.378461538461538
309 5 11.52803738317757
310 5 11.264423076923077
311 5 11.211940298507463
312 5 11.197802197802197
313 5 11.344551282051283
314 5 11.781402936378466
315 5 11.283630470016208
316 5 11.308777429467085
317 5 11.479495268138802
318 5 11.33495145631068
319 5 10.969745222929935
320 5 11.411570247933884
321 5 11.401639344262295
322 5 10.926544240400668
323 5 11.20983606557377
324 5 11.50259067357513
325 5 11.217041800643086
326 5 11.185185185185185
327 5 11.22875816993464
328 5 11.21514629948365
329 5 11.218333333333334
330 5 11.284525790349418
331 5 10.942760942760943
332 5 11.164685908319186
333 5 10.853242320819113
334 5 11.16
335 5 10.989864864864865
336 5 11.283582089552239
337 5 10.715434083601286
338 5 11.140893470790378
339 5 11.160714285714286
340 5 10.991319444444445
341 5 10.868055555555555
342 5 11.023489932885907
343 5 11.178947368421053
344 5 11.036206896551723
345 5 11.125
346 5 10.950704225352112
347 5 11.1985559566787
348 5 10.877721943048575
349 5 11.047377326565144
350 5 10.966044142614601
351 5 11.310880829015543
352 5 10.736568457538995
353 5 11.212996389891696
354 5 11.057692307692308
355 5 10.90652557319224
356 5 10.96697247706422
357 5 10.924028268551236
358 5 11.18694885361552
359 5 11.063157894736841
360 5 10.72
361 5 10.972324723247233
362 5 11.05607476635514
363 5 10.868465430016863
364 5 10.864341085271318
365 5 10.70188679245283
366 5 10.66543438077634
367 5 10.816955684007707
368 5 10.921739130434782
369 5 10.853747714808044
370 5 10.686346863468634
371 5 11.001919385796546
372 5 10.884765625
373 5 10.89753320683112
374 5 10.815094339622641
375 5 10.493230174081237
376 5 10.830985915492958
377 5 10.899441340782124
378 5 11.177263969171484
379 5 10.862549800796813
380 5 10.75047619047619
381 5 10.644913627639156
382 5 10.577437858508604
383 5 10.74327122153209
384 5 10.607350096711798
385 5 10.64030131826742
386 5 10.704280155642023
387 5 10.587209302325581
388 5 10.627906976744185
389 5 10.474308300395258
390 5 10.873294346978557
391 5 11.013182674199623
392 5 10.463035019455253
393 5 10.772908366533864
394 5 10.741035856573705
395 5 10.57685009487666
396 5 10.507722007722007
397 5 10.472440944881889
398 5 10.6359918200409
399 5 10.463220675944333
400 5 10.661971830985916
401 5 10.851464435146443
402 5 10.81563126252505
403 5 10.736220472440944
404 5 10.513347022587268
405 5 10.710204081632654
406 5 10.824847250509166
407 5 10.637113402061855
408 5 10.461864406779661
409 5 10.685598377281947
410 5 10.295010845986985
411 5 10.798861480075901
412 5 10.708423326133909
413 5 10.429411764705883
414 5 10.466950959488273
415 5 10.532467532467532
416 5 10.37006237006237
417 5 10.682634730538922
418 5 10.530567685589519
419 5 10.736383442265796
420 5 10.302504816955684
421 5 10.226579520697168
422 5 10.45625
423 5 10.391038696537679
424 5 10.337004405286343
425 5 10.363057324840764
426 5 10.480263157894736
427 5 10.648148148148149
428 5 10.516339869281046
429 5 10.373390557939913
430 5 10.385416666666666
431 5 10.418181818181818
432 5 10.385106382978723
433 5 10.411378555798686
434 5 10.602620087336245
435 5 10.416666666666666
436 5 10.326359832635983
437 5 10.33255269320843
438 5 10.391397849462365
439 5 10.395397489539748
440 5 10.566350710900474
441 5 10.448198198198199
442 5 10.528888888888888
443 5 10.230248306997742
444 5 10.295964125560538
445 5 10.495412844036696
446 5 10.5438202247191
447 5 10.249411764705883
448 5 10.549107142857142
449 5 10.216783216783217
450 5 10.317191283292978
451 5 10.475247524752476
452 5 10.534831460674157
453 5 10.20754716981132
454 5 10.129545454545454
455 5 10.392201834862385
456 5 10.405829596412556
457 5 10.559493670886075
458 5 10.364444444444445
459 5 10.371084337349398
460 5 10.303296703296704
461 5 10.402877697841726
462 5 10.203007518796992
463 5 10.314220183486238
464 5 10.339853300733497
465 5 10.459584295612009
466 5 10.15
467 5 10.021479713603819
468 5 10.328205128205129
469 5 10.255102040816327
470 5 10.096470588235293
471 5 10.17258883248731
472 5 10.252450980392156
473 5 10.145038167938932
474 5 10.316953316953317
475 5 10.13941018766756
476 5 10.528301886792454
477 5 10.346835443037975
478 5 10.117021276595745
479 5 10.191780821917808
480 5 10.245810055865922
481 5 10.15625
482 5 10.328358208955224
483 5 10.088757396449704
484 5 10.33433734939759
485 5 10.29874213836478
486 5 10.127840909090908
487 5 10.297935103244837
488 5 10.38888888888889
489 5 9.881305637982196
490 5 10.1010101010101
491 5 10.100346020761245
492 5 10.097378277153558
493 5 10.031802120141343
494 5 10.02909090909091
495 5 10.206611570247935
496 5 10.254980079681275
497 5 10.176954732510287
498 5 9.973684210526315
499 5 9.90783410138249
500 5 10.507537688442211

1 6 1413.936810431294
2 6 709.6386386386387
3 6 486.14028056112227
4 6 341.53306613226454
5 6 300.8521478521479
6 6 242.1573146292585
7 6 205.14614614614615
8 6 190.37160120845923
9 6 168.96177062374247
10 6 151.1523713420787
11 6 136.03417085427137
12 6 123.48746238716149
13 6 115.85985985985985
14 6 107.75150905432595
15 6 101.06767676767677
16 6 93.84496919917865
17 6 84.8580121703854
18 6 85.94040404040405
19 6 76.98289738430583
20 6 76.2030612244898
21 6 73.10169491525424
22 6 70.0973630831643
23 6 66.60244648318043
24 6 64.39191919191919
25 6 59.988843813387426
26 6 59.33469805527124
27 6 57.027749229188075
28 6 55.7005076142132
29 6 53.13278855975485
30 6 53.9746963562753
31 6 52.0949948927477
32 6 51.281947261663284
33 6 49.25661914460285
34 6 48.81912681912682
35 6 44.52356557377049
36 6 43.455200823892895
37 6 44.77523413111342
38 6 44.275757575757574
39 6 45.79282051282051
40 6 41.94541709577755
41 6 42.81938775510204
42 6 39.3709167544784
43 6 39.22383419689119
44 6 38.90685772773797
45 6 38.789308176100626
46 6 38.1663179916318
47 6 35.333333333333336
48 6 35.72063492063492
49 6 36.4054054054054
50 6 33.4340206185567
51 6 33.420395421436005
52 6 32.68524251805986
53 6 33.672975814931654
54 6 34.13796680497925
55 6 33.260188087774296
56 6 31.884254431699688
57 6 30.33050847457627
58 6 31.243128964059196
59 6 29.696969696969695
60 6 29.591639871382636
61 6 30.940615058324497
62 6 29.142857142857142
63 6 29.343717549325024
64 6 28.3276955602537
65 6 27.2096256684492
66 6 28.87003222341568
67 6 27.046958377801495
68 6 27.713675213675213
69 6 27.451923076923077
70 6 25.804670912951167
71 6 26.9247311827957
72 6 26.915754923413566
73 6 26.363832077502693
74 6 25.895474137931036
75 6 26.358695652173914
76 6 25.717837837837838
77 6 25.256493506493506
78 6 25.742980561555076
79 6 24.956756756756757
80 6 24.395299145299145
81 6 23.3756727664155
82 6 23.53980370774264
83 6 24.910186199342824
84 6 24.64908503767492
85 6 23.261904761904763
86 6 23.20814977973568
87 6 23.46969696969697
88 6 24.39653304442037
89 6 22.623204419889504
90 6 21.838955386289445
91 6 23.073752711496745
92 6 22.308370044052865
93 6 22.044516829533116
94 6 22.480176211453745
95 6 22.25615212527964
96 6 22.160831509846826
97 6 21.2179203539823
98 6 21.413641364136414
99 6 20.799116997792495
100 6 21.565555555555555
101 6 21.71951219512195
102 6 21.01233183856502
103 6 21.315673289183223
104 6 20.246408839779004
105 6 20.194600674915634
106 6 20.31103678929766
107 6 19.98745724059293
108 6 19.861330326944756
109 6 19.830337078651684
110 6 19.923925027563396
111 6 20.18140589569161
112 6 19.598214285714285
113 6 20.36
114 6 19.746681415929203
115 6 19.488713318284425
116 6 19.161363636363635
117 6 19.679458239277654
118 6 19.174657534246574
119 6 19.01463963963964
120 6 19.143021914648212
121 6 19.483644859813083
122 6 18.71917808219178
123 6 19.48974943052392
124 6 18.98154555940023
125 6 18.93409090909091
126 6 18.578231292517007
127 6 18.460071513706794
128 6 18.48899188876014
129 6 17.495981630309988
130 6 18.371531966224367
131 6 18.29445727482679
132 6 17.861305361305362
133 6 17.88862837045721
134 6 18.3840830449827
135 6 17.885850178359096
136 6 18.2603550295858
137 6 17.660355029585798
138 6 17.89399293286219
139 6 17.90034762456547
140 6 17.446960667461262
141 6 17.92476851851852
142 6 17.59675550405562
143 6 17.843345111896348
144 6 17.07847800237812
145 6 17.12174940898345
146 6 16.943847072879333
147 6 17.56132075471698
148 6 17.478736330498176
149 6 16.98095238095238
150 6 17.493961352657006
151 6 16.642771804062125
152 6 16.66867469879518
153 6 16.986666666666668
154 6 16.811821471652593
155 6 16.581196581196583
156 6 16.702366127023662
157 6 16.77466504263094
158 6 16.925061425061426
159 6 16.544444444444444
160 6 17.107487922705314
161 6 16.432926829268293
162 6 16.074257425742573
163 6 16.301075268817204
164 6 16.23020706455542
165 6 15.954433497536947
166 6 16.86946107784431
167 6 15.905824039653035
168 6 16.625774473358117
169 6 16.126847290640395
170 6 15.826568265682656
171 6 16.539203860072377
172 6 16.091019417475728
173 6 16.26946847960445
174 6 16.453503184713377
175 6 16.19777503090235
176 6 15.377289377289378
177 6 16.2312661498708
178 6 16.217005076142133
179 6 16.08743842364532
180 6 15.43840579710145
181 6 16.229987293519695
182 6 15.846715328467154
183 6 16.091823899371068
184 6 15.438573315719948
185 6 15.571245186136071
186 6 15.608158220024722
187 6 15.930680359435174
188 6 16.09170854271357
189 6 15.980694980694981
190 6 15.27720207253886
191 6 15.19521410579345
192 6 15.559235668789809
193 6 15.215809284818068
194 6 15.554980595084087
195 6 15.31841432225064
196 6 15.09311224489796
197 6 15.05890052356021
198 6 15.354300385109115
199 6 15.138925294888598
200 6 15.091968911917098
201 6 15.281452658884566
202 6 15.147435897435898
203 6 15.39487870619946
204 6 14.978007761966365
205 6 14.776178010471204
206 6 14.58179419525066
207 6 15.307486631016042
208 6 14.855978260869565
209 6 14.893387314439947
210 6 14.672727272727272
211 6 14.665354330708661
212 6 14.5359477124183
213 6 14.409448818897637
214 6 14.57030223390276
215 6 14.565562913907284
216 6 14.611036339165546
217 6 14.967213114754099
218 6 14.657181571815718
219 6 14.815321477428181
220 6 14.744
221 6 14.538764783180026
222 6 14.02390438247012
223 6 14.800872093023257
224 6 14.299052774018945
225 6 14.633977900552486
226 6 14.553133514986376
227 6 14.343792633015006
228 6 15.03013698630137
229 6 14.03551912568306
230 6 14.445964432284542
231 6 14.457374830852503
232 6 14.659891598915989
233 6 14.454031117397454
234 6 14.269014084507042
235 6 14.51923076923077
236 6 14.417027417027416
237 6 14.200860832137733
238 6 14.280453257790368
239 6 14.037518037518037
240 6 14.381991814461118
241 6 14.530935251798562
242 6 13.967559943582511
243 6 13.993016759776536
244 6 14.247800586510264
245 6 14.24931506849315
246 6 14.194285714285714
247 6 13.968481375358166
248 6 14.067047075606277
249 6 13.797142857142857
250 6 13.877344877344877
251 6 13.547058823529412
252 6 14.156028368794326
253 6 13.600890207715134
254 6 14.356940509915015
255 6 13.831858407079647
256 6 13.949421965317919
257 6 13.751846381093058
258 6 13.86376811594203
259 6 13.859747545582048
260 6 13.695915279878971
261 6 13.456325301204819
262 6 13.964601769911505
263 6 13.935820895522388
264 6 14.282962962962962
265 6 14.362385321100918
266 6 13.699224806201551
267 6 13.693997071742313
268 6 13.570579494799405
269 6 13.86656671664168
270 6 14.094573643410852
271 6 13.767584097859327
272 6 13.922272047832585
273 6 13.519108280254777
274 6 13.798789712556733
275 6 13.698795180722891
276 6 13.618263473053892
277 6 13.970858895705522
278 6 13.591549295774648
279 6 13.949843260188088
280 6 13.741456166419018
281 6 13.384375
282 6 13.671949286846276
283 6 13.678178963893249
284 6 13.662974683544304
285 6 13.958266452648475
286 6 13.569331158238173
287 6 13.674679487179487
288 6 13.735015772870662
289 6 13.754198473282443
290 6 13.873397435897436
291 6 13.329545454545455
292 6 13.419968304278923
293 6 13.278606965174129
294 6 13.730706075533663
295 6 13.770114942528735
296 6 13.236628849270664
297 6 13.394295302013424
298 6 13.410801963993453
299 6 13.22866344605475
300 6 13.4464
301 6 13.20741989881956
302 6 13.250819672131147
303 6 13.106271777003485
304 6 13.091503267973856
305 6 13.38200339558574
306 6 13.331114808652247
307 6 13.220563847429519
308 6 12.912140575079873
309 6 13.360134003350083
310 6 13.28523489932886
311 6 13.094915254237288
312 6 13.281923714759536
313 6 13.256666666666666
314 6 13.551663747810858
315 6 13.398305084745763
316 6 13.460207612456747
317 6 13.43979057591623
318 6 13.377391304347826
319 6 13.071428571428571
320 6 13.007042253521126
321 6 13.686274509803921
322 6 13.381981981981982
323 6 13.274545454545455
324 6 13.003442340791738
325 6 13.06401384083045
326 6 13.321895424836601
327 6 13.183887915936953
328 6 12.99630314232902
329 6 13.110526315789473
330 6 12.958833619210978
331 6 13.033989266547406
332 6 13.275229357798166
333 6 13.132404181184668
334 6 12.889908256880734
335 6 13.047358834244081
336 6 13.226937269372694
337 6 12.870466321243523
338 6 12.930973451327434
339 6 12.973118279569892
340 6 12.850553505535055
341 6 12.677121771217712
342 6 12.76782449725777
343 6 12.871508379888269
344 6 13.13953488372093
345 6 12.747232472324724
346 6 12.873840445269016
347 6 12.891891891891891
348 6 12.88135593220339
349 6 12.786106032906764
350 6 12.87890625
351 6 13.142322097378278
352 6 13.160075329566855
353 6 12.972527472527473
354 6 13.139489194499017
355 6 13.12720156555773
356 6 12.81335952848723
357 6 12.791497975708502
358 6 13.16569200779727
359 6 13.043809523809523
360 6 12.711926605504587
361 6 12.94308943089431
362 6 13.03875968992248
363 6 12.975095785440613
364 6 13.015238095238095
365 6 12.876288659793815
366 6 12.806949806949808
367 6 12.869022869022869
368 6 12.786138613861386
369 6 12.910536779324056
370 6 12.686507936507937
371 6 12.730688935281837
372 6 12.641282565130261
373 6 12.859719438877756
374 6 12.692468619246862
375 6 12.812252964426877
376 6 12.985772357723578
377 6 12.760233918128655
378 6 12.670103092783505
379 6 12.54601226993865
380 6 12.754201680672269
381 6 12.915983606557377
382 6 12.504065040650406
383 6 12.512875536480687
384 6 12.688524590163935
385 6 12.828512396694215
386 6 12.492871690427698
387 6 12.77310924369748
388 6 12.727272727272727
389 6 12.668041237113401
390 6 12.697722567287785
391 6 12.583162217659138
392 6 12.62061403508772
393 6 12.753275109170305
394 6 12.817987152034261
395 6 12.509803921568627
396 6 12.57415254237288
397 6 12.74
398 6 12.787449392712551
399 6 12.883870967741936
400 6 12.731111111111112
401 6 12.63677130044843
402 6 12.836283185840708
403 6 12.698198198198199
404 6 12.541304347826086
405 6 12.697435897435897
406 6 13.142543859649123
407 6 12.903508771929825
408 6 12.682038834951456
409 6 12.33974358974359
410 6 12.86214953271028
411 6 12.596949891067538
412 6 12.749430523917995
413 6 12.464824120603016
414 6 12.753846153846155
415 6 12.607888631090487
416 6 12.629213483146067
417 6 12.551637279596978
418 6 12.387470997679815
419 6 12.511904761904763
420 6 12.403930131004367
421 6 12.595842956120093
422 6 12.688372093023256
423 6 12.404651162790698
424 6 12.505966587112171
425 6 12.391923990498812
426 6 12.661800486618004
427 6 12.652278177458033
428 6 12.542997542997544
429 6 12.60722891566265
430 6 12.63356973995272
431 6 12.643867924528301
432 6 12.489260143198091
433 6 12.57035175879397
434 6 12.657004830917874
435 6 12.397163120567376
436 6 12.278947368421052
437 6 12.307142857142857
438 6 12.71938775510204
439 6 12.523114355231144
440 6 12.475935828877006
441 6 12.404358353510895
442 6 12.506142506142506
443 6 12.331002331002331
444 6 12.513853904282115
445 6 12.549763033175356
446 6 12.22689075630252
447 6 12.221354166666666
448 6 12.450248756218905
449 6 12.314356435643564
450 6 12.50835322195704
451 6 12.353846153846154
452 6 12.41842105263158
453 6 12.187817258883248
454 6 12.36
455 6 12.274752475247524
456 6 12.359673024523161
457 6 12.448453608247423
458 6 12.278947368421052
459 6 12.430809399477807
460 6 12.558904109589042
461 6 12.597297297297297
462 6 12.45983379501385
463 6 12.277777777777779
464 6 12.441926345609065
465 6 12.28125
466 6 12.293814432989691
467 6 12.083565459610028
468 6 12.097142857142858
469 6 12.494350282485875
470 6 12.26530612244898
471 6 12.297814207650273
472 6 12.250704225352113
473 6 12.19718309859155
474 6 12.340974212034384
475 6 12.18941504178273
476 6 12.341107871720117
477 6 12.290220820189274
478 6 12.265927977839334
479 6 12.109717868338558
480 6 12.25519287833828
481 6 12.333333333333334
482 6 12.398089171974522
483 6 12.165016501650165
484 6 12.105263157894736
485 6 12.162629757785467
486 6 12.237623762376238
487 6 12.4
488 6 12.450657894736842
489 6 12.165289256198347
490 6 12.51004016064257
491 6 12.267399267399268
492 6 12.132478632478632
493 6 12.27734375
494 6 12.289592760180996
495 6 12.59825327510917
496 6 12.533898305084746
497 6 12.182692307692308
498 6 12.39795918367347
499 6 12.48356807511737
500 6 12.218390804597702

1 7 1475.289
2 7 727.0559440559441
3 7 505.2126379137412
4 7 332.1495983935743
5 7 291.6906906906907
6 7 242.418
7 7 200.0793969849246
8 7 181.2828282828283
9 7 161.18373493975903
10 7 153.06338028169014
11 7 141.2078313253012
12 7 118.44221105527639
13 7 114.19226856561546
14 7 109.61313131313132
15 7 102.83231707317073
16 7 93.2469512195122
17 7 90.12789526686808
18 7 81.65458207452166
19 7 83.53096446700508
20 7 79.81092012133468
21 7 76.26051282051282
22 7 70.1855249745158
23 7 65.68679631525077
24 7 64.45426829268293
25 7 60.61632653061225
26 7 59.76286579212916
27 7 59.21384928716904
28 7 54.69035532994924
29 7 55.78038815117467
30 7 56.04361370716511
31 7 53.26428571428571
32 7 49.73120494335736
33 7 47.08203530633437
34 7 49.54022988505747
35 7 48.16086065573771
36 7 45.32920536635707
37 7 46.4346035015448
38 7 45.641372141372145
39 7 42.2832131822863
40 7 42.3246887966805
41 7 42.26310380267215
42 7 40.16288659793815
43 7 40.12205128205128
44 7 40.704474505723205
45 7 40.24166666666667
46 7 37.472367049009385
47 7 37.05738575982997
48 7 36.02215189873418
49 7 35.56236786469345
50 7 35.812957157784744
51 7 35.164570230607964
52 7 34.10212765957447
53 7 34.743837084673096
54 7 34.414151925078045
55 7 32.1596548004315
56 7 32.710805084745765
57 7 32.103017689906345
58 7 31.86261980830671
59 7 31.53184713375796
60 7 30.50542299349241
61 7 31.591101694915253
62 7 29.722929936305732
63 7 29.84061135371179
64 7 29.54746835443038
65 7 29.10182207931404
66 7 29.20173535791757
67 7 27.601279317697227
68 7 27.969827586206897
69 7 28.01185344827586
70 7 26.768817204301076
71 7 27.24973319103522
72 7 27.245182012847966
73 7 27.41313559322034
74 7 26.92158968850698
75 7 26.72610096670247
76 7 26.177801724137932
77 7 25.6254036598493
78 7 26.322052401746724
79 7 25.838156484458736
80 7 25.221615720524017
81 7 24.67328918322296
82 7 26.04474272930649
83 7 24.888648648648648
84 7 24.835675675675677
85 7 24.294701986754966
86 7 25.01123595505618
87 7 25.508810572687224
88 7 24.55131004366812
89 7 23.822562979189485
90 7 23.539735099337747
91 7 23.872364039955606
92 7 24.464130434782607
93 7 23.766004415011036
94 7 23.673626373626373
95 7 22.771714922048996
96 7 23.75651189127973
97 7 23.218061674008812
98 7 22.680634201585505
99 7 23.375678610206297
100 7 22.610983981693362
101 7 22.094594594594593
102 7 22.346545866364664
103 7 22.646927374301676
104 7 22.139772727272728
105 7 21.567690557451648
106 7 21.72967032967033
107 7 21.789772727272727
108 7 21.391860465116277
109 7 21.544622425629292
110 7 21.87599544937429
111 7 20.806997742663658
112 7 20.91159586681975
113 7 20.558086560364465
114 7 21.525114155251142
115 7 20.984988452655887
116 7 20.612078977932637
117 7 21.154285714285713
118 7 21.24941724941725
119 7 20.594186046511627
120 7 20.680507497116494
121 7 20.447520184544405
122 7 19.87900355871886
123 7 19.44632768361582
124 7 20.44746162927981
125 7 19.70705882352941
126 7 20.391203703703702
127 7 19.263157894736842
128 7 19.68414779499404
129 7 19.64622641509434
130 7 20.214285714285715
131 7 19.906432748538013
132 7 19.891923990498814
133 7 19.563084112149532
134 7 19.940024479804162
135 7 19.85614849187935
136 7 19.034772182254198
137 7 19.20357142857143
138 7 19.07065868263473
139 7 19.3781512605042
140 7 18.753810082063307
141 7 19.306603773584907
142 7 19.01670644391408
143 7 19.5475910693302
144 7 19.84870848708487
145 7 19.586797066014668
146 7 18.427360774818403
147 7 18.484957882069796
148 7 19.064825930372148
149 7 18.26609963547995
150 7 18.605839416058394
151 7 19.316486161251504
152 7 18.908536585365855
153 7 18.326431181485994
154 7 18.55596107055961
155 7 17.94868735083532
156 7 18.409036860879905
157 7 17.878140703517587
158 7 18.396363636363635
159 7 18.0316301703163
160 7 18.70012547051443
161 7 18.251548946716234
162 7 18.41863354037267
163 7 18.00991325898389
164 7 17.8871989860583
165 7 17.649938800489597
166 7 18.186131386861312
167 7 18.352572145545796
168 7 18.692496924969248
169 7 17.718045112781954
170 7 17.942928039702235
171 7 17.803258145363408
172 7 17.894465894465895
173 7 17.852540272614622
174 7 17.89100126742712
175 7 18.068527918781726
176 7 17.811779769526247
177 7 17.926958831341302
178 7 17.472118959107807
179 7 17.09268292682927
180 7 17.5630689206762
181 7 17.94818652849741
182 7 17.420178799489143
183 7 17.678385416666668
184 7 17.56426735218509
185 7 17.57928388746803
186 7 16.945040214477213
187 7 17.0532319391635
188 7 17.169250645994833
189 7 17.284574468085108
190 7 17.12121212121212
191 7 17.035340314136125
192 7 17.15691489361702
193 7 17.44144144144144
194 7 16.81462140992167
195 7 17.03871829105474
196 7 16.98427260812582
197 7 17.307076101468624
198 7 17.31782945736434
199 7 16.835579514824797
200 7 16.729166666666668
201 7 16.466403162055336
202 7 16.742782152230973
203 7 16.714285714285715
204 7 16.62286465177398
205 7 16.63768115942029
206 7 16.49515905947441
207 7 16.74376731301939
208 7 16.782321899736147
209 7 16.41470180305132
210 7 16.848084544253634
211 7 16.72640218878249
212 7 16.668848167539267
213 7 16.20467032967033
214 7 16.256130790190735
215 7 16.42757660167131
216 7 16.113960113960115
217 7 16.076712328767123
218 7 16.025034770514605
219 7 16.266206896551726
220 7 16.785007072135784
221 7 16.292582417582416
222 7 16.192886456908344
223 7 16.38538681948424
224 7 15.948497854077253
225 7 16.430747922437675
226 7 16.502115655853313
227 7 16.35972222222222
228 7 16.250338294993234
229 7 16.19851851851852
230 7 15.982708933717579
231 7 15.888243831640057
232 7 16.13031161473088
233 7 16.186246418338108
234 7 16.384831460674157
235 7 15.74776119402985
236 7 16.066024759284733
237 7 16.31863442389758
238 7 16.248175182481752
239 7 15.786764705882353
240 7 16.12301013024602
241 7 16.217086834733895
242 7 15.830838323353293
243 7 15.866057838660579
244 7 15.968794326241134
245 7 15.724031007751938
246 7 16.076700434153402
247 7 16.196671709531014
248 7 16.008955223880598
249 7 16.08407079646018
250 7 15.830860534124628
251 7 15.848392036753445
252 7 15.573116691285081
253 7 15.820121951219512
254 7 15.866279069767442
255 7 15.736070381231672
256 7 15.746200607902736
257 7 15.444933920704846
258 7 16.10906298003072
259 7 16.10574018126888
260 7 15.617784711388456
261 7 15.525602409638553
262 7 15.461305007587253
263 7 15.46656298600311
264 7 15.832558139534884
265 7 15.456112852664576
266 7 15.648401826484019
267 7 15.894409937888199
268 7 16.020472440944882
269 7 15.399375975039002
270 7 15.858895705521473
271 7 15.557603686635945
272 7 15.876923076923077
273 7 15.636963696369637
274 7 15.654028436018958
275 7 15.495253164556962
276 7 15.847201210287443
277 7 15.546031746031746
278 7 15.593333333333334
279 7 15.30173775671406
280 7 15.268006700167504
281 7 15.523885350318471
282 7 15.513245033112582
283 7 15.438860971524289
284 7 15.247244094488188
285 7 15.51373182552504
286 7 15.865293185419969
287 7 15.659609120521173
288 7 15.38758389261745
289 7 15.13993710691824
290 7 15.357615894039736
291 7 15.441497659906396
292 7 15.170434782608696
293 7 15.118314424635333
294 7 15.435215946843854
295 7 15.221498371335505
296 7 15.076530612244898
297 7 15.590301003344482
298 7 15.366492146596858
299 7 15.139616055846423
300 7 15.46875
301 7 15.08617594254937
302 7 14.982486865148863
303 7 15.344651952461799
304 7 14.946643717728055
305 7 15.598639455782314
306 7 15.420068027210885
307 7 15.165529010238908
308 7 15.383471074380166
309 7 15.38475499092559
310 7 15.30836236933798
311 7 15.43804537521815
312 7 15.307971014492754
313 7 15.072824156305506
314 7 15.661870503597122
315 7 15.336936936936937
316 7 15.346975088967971
317 7 15.59074074074074
318 7 15.05243445692884
319 7 15.317857142857143
320 7 15.192644483362521
321 7 15.309782608695652
322 7 14.964850615114235
323 7 15.046816479400748
324 7 15.113924050632912
325 7 14.998211091234348
326 7 14.838345864661655
327 7 15.19281663516068
328 7 15.208487084870848
329 7 15.483870967741936
330 7 15.003663003663004
331 7 15.224528301886792
332 7 14.817142857142857
333 7 15.222634508348794
334 7 15.042671614100186
335 7 14.796511627906977
336 7 14.933734939759036
337 7 14.763705103969754
338 7 14.992015968063873
339 7 14.764367816091953
340 7 15.4251968503937
341 7 15.059730250481696
342 7 14.846
343 7 15.457905544147843
344 7 15.001890359168241
345 7 14.840864440078585
346 7 14.71089108910891
347 7 14.940726577437859
348 7 15.179133858267717
349 7 14.703030303030303
350 7 14.794007490636703
351 7 14.834990059642147
352 7 15.146586345381525
353 7 14.929411764705883
354 7 14.956521739130435
355 7 15.037113402061856
356 7 14.532
357 7 15.20496894409938
358 7 14.98343685300207
359 7 14.76086956521739
360 7 14.738775510204082
361 7 15.147186147186147
362 7 15.025641025641026
363 7 15.186440677966102
364 7 14.913865546218487
365 7 14.94291754756871
366 7 15.217573221757322
367 7 14.89873417721519
368 7 14.947698744769875
369 7 14.97689075630252
370 7 14.705636743215031
371 7 14.98898678414097
372 7 14.883474576271187
373 7 14.953846153846154
374 7 14.890466531440163
375 7 14.85589519650655
376 7 14.995535714285714
377 7 14.869955156950672
378 7 14.713062098501071
379 7 14.87872340425532
380 7 14.788095238095238
381 7 14.770883054892602
382 7 14.858744394618833
383 7 14.80879120879121
384 7 14.899103139013453
385 7 14.770975056689343
386 7 14.73076923076923
387 7 14.872146118721462
388 7 14.821192052980132
389 7 14.5669099756691
390 7 14.944174757281553
391 7 14.506082725060827
392 7 14.665105386416862
393 7 15.0311004784689
394 7 14.852130325814537
395 7 14.768878718535468
396 7 14.682038834951456
397 7 14.70023419203747
398 7 15.029339853300733
399 7 14.949748743718592
400 7 14.976359338061465
401 7 14.783783783783784
402 7 14.645631067961165
403 7 14.660933660933662
404 7 14.653012048192771
405 7 14.864678899082568
406 7 14.586034912718205
407 7 14.68095238095238
408 7 14.849056603773585
409 7 14.681233933161954
410 7 14.613466334164588
411 7 14.857142857142858
412 7 14.460992907801419
413 7 14.5855421686747
414 7 14.487870619946092
415 7 14.760095011876485
416 7 14.721549636803875
417 7 14.585427135678392
418 7 14.375308641975309
419 7 14.596938775510203
420 7 14.263456090651559
421 7 14.64824120603015
422 7 14.709183673469388
423 7 14.474093264248705
424 7 14.494791666666666
425 7 14.658792650918635
426 7 14.785900783289817
427 7 14.708994708994709
428 7 14.622282608695652
429 7 14.711640211640212
430 7 14.581920903954803
431 7 14.373961218836564
432 7 14.649425287356323
433 7 14.592493297587131
434 7 14.410187667560322
435 7 14.282608695652174
436 7 14.491978609625669
437 7 14.575757575757576
438 7 14.563685636856368
439 7 14.5
440 7 14.51086956521739
441 7 14.533724340175953
442 7 14.706896551724139
443 7 14.666666666666666
444 7 14.46
445 7 14.495750708215297
446 7 14.544642857142858
447 7 14.584958217270195
448 7 14.659217877094973
449 7 14.431137724550899
450 7 14.34375
451 7 14.595108695652174
452 7 14.542521994134898
453 7 14.623978201634877
454 7 14.408333333333333
455 7 14.582582582582583
456 7 14.726190476190476
457 7 14.283132530120483
458 7 14.611764705882353
459 7 14.435736677115987
460 7 14.41875
461 7 14.572649572649572
462 7 14.707692307692307
463 7 14.489736070381232
464 7 14.487577639751553
465 7 14.434402332361516
466 7 14.408284023668639
467 7 14.410828025477707
468 7 14.366863905325443
469 7 14.531772575250836
470 7 14.260997067448681
471 7 14.579617834394904
472 7 14.366559485530546
473 7 14.325077399380804
474 7 14.292063492063493
475 7 14.432343234323433
476 7 14.332225913621263
477 7 14.31230283911672
478 7 14.214285714285714
479 7 14.381132075471697
480 7 14.14423076923077
481 7 14.254355400696864
482 7 14.264285714285714
483 7 14.250950570342205
484 7 14.464163822525597
485 7 14.30072463768116
486 7 14.53256704980843
487 7 14.517094017094017
488 7 14.371929824561404
489 7 14.491869918699187
490 7 14.152610441767068
491 7 14.227678571428571
492 7 14.22429906542056
493 7 14.380733944954128
494 7 14.182692307692308
495 7 14.338461538461539
496 7 14.31413612565445
497 7 14.077844311377245
498 7 14.02061855670103
499 7 14.12962962962963
500 7 14.2874251497006

1 8 1463.872
2 8 681.2567703109328
3 8 457.893
4 8 359.86113886113884
5 8 277.188376753507
6 8 245.2761044176707
7 8 213.49495967741936
8 8 183.02797202797203
9 8 164.7896865520728
10 8 148.9071644803229
11 8 133.31859296482412
12 8 122.95358224016145
13 8 120.73716012084593
14 8 110.02953156822811
15 8 103.20262096774194
16 8 92.62411347517731
17 8 91.81231079717458
18 8 84.55816326530612
19 8 78.65274949083503
20 8 82.70854788877446
21 8 74.51570415400202
22 8 69.45612244897958
23 8 70.47893114080165
24 8 64.0521472392638
25 8 63.53001017293998
26 8 64.61077235772358
27 8 61.81340206185567
28 8 57.70393374741201
29 8 57.81697341513292
30 8 56.313585291113384
31 8 54.16339193381592
32 8 55.02270381836945
33 8 50.2302968270215
34 8 51.79296066252588
35 8 48.20225872689939
36 8 48.1956745623069
37 8 48.94232749742533
38 8 47.88854489164087
39 8 45.86406743940991
40 8 43.719832109129065
41 8 42.56256572029443
42 8 41.49166666666667
43 8 40.599788806758184
44 8 40.96569646569647
45 8 41.1901776384535
46 8 38.6478578892372
47 8 39.001048218029354
48 8 39.17032392894462
49 8 37.53333333333333
50 8 37.21383647798742
51 8 37.22945570971184
52 8 37.17891373801917
53 8 36.6215644820296
54 8 35.25690021231423
55 8 34.628571428571426
56 8 34.89220917822839
57 8 33.47385272145144
58 8 32.943097997892515
59 8 32.26423200859291
60 8 32.52136752136752
61 8 33.19447396386823
62 8 32.35126582278481
63 8 31.11864406779661
64 8 32.46390658174098
65 8 31.161290322580644
66 8 29.31120783460283
67 8 30.167202572347268
68 8 30.772678762006404
69 8 30.628205128205128
70 8 30.88668866886689
71 8 27.883187772925766
72 8 28.911062906724514
73 8 29.429805615550755
74 8 28.894450489662677
75 8 28.276344086021506
76 8 28.427027027027027
77 8 27.622826086956522
78 8 27.543763676148796
79 8 28.166484118291347
80 8 27.70497237569061
81 8 26.2271714922049
82 8 26.139198218262806
83 8 26.473975636766333
84 8 27.624035281146636
85 8 25.690078037904126
86 8 26.46059933407325
87 8 26.357221609702314
88 8 25.553964757709252
89 8 25.946902654867255
90 8 25.789237668161434
91 8 25.00110375275938
92 8 25.77097505668934
93 8 25.33711691259932
94 8 24.757238307349667
95 8 25.6438202247191
96 8 25.354802259887006
97 8 24.789592760180994
98 8 24.046067415730338
99 8 24.340331491712707
100 8 24.014891179839633
101 8 24.24436936936937
102 8 23.927189988623436
103 8 23.723905723905723
104 8 23.68354430379747
105 8 23.313012895662368
106 8 23.301014656144307
107 8 23.891580161476355
108 8 22.54954954954955
109 8 23.31134259259259
110 8 22.90805902383655
111 8 22.85781990521327
112 8 22.651920838183933
113 8 22.690255220417633
114 8 22.5367816091954
115 8 22.445727482678983
116 8 22.24705882352941
117 8 22.188084112149532
118 8 22.476689976689975
119 8 22.23963133640553
120 8 22.464327485380117
121 8 22.242890995260662
122 8 22.292200232828872
123 8 21.46020761245675
124 8 21.349537037037038
125 8 21.772991850989523
126 8 21.32943925233645
127 8 21.82577565632458
128 8 21.389461626575027
129 8 21.437125748502993
130 8 21.231126596980257
131 8 21.488916256157637
132 8 21.314923619271447
133 8 21.011764705882353
134 8 21.300120048019206
135 8 21.382929642445212
136 8 20.605839416058394
137 8 21.22958579881657
138 8 21.004819277108435
139 8 21.09327036599764
140 8 20.680851063829788
141 8 20.3055900621118
142 8 20.917073170731708
143 8 20.60645933014354
144 8 20.920440636474908
145 8 20.165659008464328
146 8 20.635687732342006
147 8 20.535714285714285
148 8 20.507317073170732
149 8 20.470725995316158
150 8 19.94228356336261
151 8 19.856079404466502
152 8 20.404411764705884
153 8 20.13022113022113
154 8 19.718104495747266
155 8 20.46805896805897
156 8 19.879245283018868
157 8 19.98531211750306
158 8 19.552162849872772
159 8 20.3607188703466
160 8 19.41891891891892
161 8 19.778343949044586
162 8 19.86245353159851
163 8 19.59850374064838
164 8 19.400479616306953
165 8 19.366622864651774
166 8 19.822580645161292
167 8 19.484924623115578
168 8 19.480366492146597
169 8 19.50943396226415
170 8 19.4918648310388
171 8 19.429495472186286
172 8 19.35687263556116
173 8 19.26982097186701
174 8 20.102094240837697
175 8 18.94025974025974
176 8 19.407068062827225
177 8 19.573472041612483
178 8 19.3656050955414
179 8 19.25518134715026
180 8 19.28809218950064
181 8 19.48891786179922
182 8 19.179921773142112
183 8 18.95012787723785
184 8 18.92587601078167
185 8 19.101198402130493
186 8 18.936227951153324
187 8 18.9305373525557
188 8 18.97911227154047
189 8 19.251908396946565
190 8 18.866847826086957
191 8 18.971698113207548
192 8 18.692612137203167
193 8 19.10103626943005
194 8 18.516172506738545
195 8 18.92378449408673
196 8 18.466753585397655
197 8 18.646219686162624
198 8 19.21212121212121
199 8 18.654545454545456
200 8 18.306648575305292
201 8 18.864077669902912
202 8 18.02247191011236
203 8 18.86027397260274
204 8 18.901773533424283
205 8 18.36173184357542
206 8 18.129427792915532
207 8 18.048192771084338
208 8 18.593333333333334
209 8 18.174324324324324
210 8 18.567123287671233
211 8 18.652232746955345
212 8 18.277932960893853
213 8 18.15714285714286
214 8 18.64055944055944
215 8 18.58029689608637
216 8 17.851528384279476
217 8 18.38121546961326
218 8 18.303693570451436
219 8 17.98121387283237
220 8 18.210378681626928
221 8 18.21590909090909
222 8 18.069602272727273
223 8 18.21613832853026
224 8 18.427362482369535
225 8 18.247524752475247
226 8 18.30979827089337
227 8 17.46685878962536
228 8 18.239436619718308
229 8 18.370689655172413
230 8 18.08779761904762
231 8 18.357954545454547
232 8 17.754074074074072
233 8 18.10074074074074
234 8 18.20501474926254
235 8 17.958020989505247
236 8 17.832106038291606
237 8 17.894502228826152
238 8 17.911676646706585
239 8 17.41193595342067
240 8 17.812589413447782
241 8 18.010463378176382
242 8 17.662222222222223
243 8 17.696165191740413
244 8 17.534124629080118
245 8 17.661094224924014
246 8 17.605263157894736
247 8 17.76
248 8 17.77076923076923
249 8 17.454680534918275
250 8 17.91566265060241
251 8 17.589703588143525
252 8 17.85824345146379
253 8 17.830075187969925
254 8 17.908527131782947
255 8 18.118827160493826
256 8 17.70606531881804
257 8 17.56053811659193
258 8 17.265402843601894
259 8 17.712538226299696
260 8 17.646687697160882
261 8 17.580209895052473
262 8 17.44281045751634
263 8 17.397260273972602
264 8 17.705790297339593
265 8 17.862559241706162
266 8 17.52672955974843
267 8 17.695859872611464
268 8 17.436187399030693
269 8 17.25955414012739
270 8 17.6138147566719
271 8 17.57774140752864
272 8 17.45945945945946
273 8 17.31056910569106
274 8 17.4064
275 8 17.683501683501685
276 8 17.592532467532468
277 8 17.50081300813008
278 8 17.575320512820515
279 8 17.446308724832214
280 8 17.43300653594771
281 8 17.323920265780732
282 8 17.6955074875208
283 8 17.47098976109215
284 8 17.315525876460768
285 8 17.669520547945204
286 8 17.282296650717704
287 8 17.207070707070706
288 8 17.435
289 8 17.393548387096775
290 8 17.01505016722408
291 8 17.050251256281406
292 8 17.514851485148515
293 8 17.303754266211605
294 8 17.078902229845625
295 8 17.15156794425087
296 8 17.685279187817258
297 8 17.433566433566433
298 8 17.49264705882353
299 8 16.837011884550083
300 8 17.276243093922652
301 8 17.077477477477476
302 8 17.09982486865149
303 8 16.900542495479204
304 8 17.052158273381295
305 8 17.438144329896907
306 8 16.820033955857387
307 8 17.115523465703973
308 8 17.225
309 8 17.28397212543554
310 8 17.24820143884892
311 8 17.062857142857144
312 8 17.1878453038674
313 8 17.08992805755396
314 8 17.383363471971066
315 8 17.18111753371869
316 8 17.147792706333973
317 8 17.272058823529413
318 8 17.491329479768787
319 8 16.778985507246375
320 8 17.07442748091603
321 8 16.96780303030303
322 8 17.576045627376427
323 8 16.957328385899814
324 8 17.3984375
325 8 17.043650793650794
326 8 17.007518796992482
327 8 17.230142566191446
328 8 16.92384769539078
329 8 16.844827586206897
330 8 16.873106060606062
331 8 16.990138067061142
332 8 17.403508771929825
333 8 17.0630081300813
334 8 16.867469879518072
335 8 17.19755600814664
336 8 16.910386965376784
337 8 16.953629032258064
338 8 17.54527162977867
339 8 16.83953033268102
340 8 16.742004264392325
341 8 16.833333333333332
342 8 16.942115768463072
343 8 16.88454011741683
344 8 17.022964509394573
345 8 17.085889570552148
346 8 17.029644268774703
347 8 17.052845528455286
348 8 16.739872068230277
349 8 17.13871635610766
350 8 17.126609442060087
351 8 17.352226720647774
352 8 16.91685393258427
353 8 17.124489795918368
354 8 16.985655737704917
355 8 16.995833333333334
356 8 16.630801687763714
357 8 16.709382151029747
358 8 16.99353448275862
359 8 16.420353982300885
360 8 16.75374732334047
361 8 16.87991266375546
362 8 16.952272727272728
363 8 16.611587982832617
364 8 16.773388773388774
365 8 16.764150943396228
366 8 16.876126126126128
367 8 16.853603603603602
368 8 16.98898678414097
369 8 16.938864628820962
370 8 16.67579908675799
371 8 17.319148936170212
372 8 16.941935483870967
373 8 16.822115384615383
374 8 16.59447004608295
375 8 16.87323943661972
376 8 16.76940133037694
377 8 16.983870967741936
378 8 17.517814726840854
379 8 17.073286052009458
380 8 16.762672811059907
381 8 16.879194630872483
382 8 16.853300733496333
383 8 16.821158690176322
384 8 16.734117647058824
385 8 16.71990740740741
386 8 16.594315245478036
387 8 16.609223300970875
388 8 16.980198019801982
389 8 16.773778920308484
390 8 16.64761904761905
391 8 16.925257731958762
392 8 16.77565632458234
393 8 16.516990291262136
394 8 16.752551020408163
395 8 16.894865525672373
396 8 17.189873417721518
397 8 17.188264058679707
398 8 16.99240506329114
399 8 16.746113989637305
400 8 16.5725
401 8 16.68811881188119
402 8 16.597368421052632
403 8 16.738903394255875
404 8 16.76338028169014
405 8 16.68407310704961
406 8 16.37830687830688
407 8 16.877450980392158
408 8 16.547486033519554
409 8 16.780678851174933
410 8 16.861189801699716
411 8 16.884408602150536
412 8 16.66582278481013
413 8 16.630681818181817
414 8 16.812339331619537
415 8 16.591428571428573
416 8 16.433701657458563
417 8 16.556701030927837
418 8 16.60326086956522
419 8 16.41755319148936
420 8 16.641618497109828
421 8 16.454293628808863
422 8 16.464387464387464
423 8 16.915966386554622
424 8 16.497252747252748
425 8 16.61919504643963
426 8 16.41111111111111
427 8 16.68545994065282
428 8 16.714673913043477
429 8 16.799410029498524
430 8 16.59090909090909
431 8 16.743362831858406
432 8 16.615625
433 8 16.562857142857144
434 8 16.447129909365557
435 8 16.82492581602374
436 8 16.613095238095237
437 8 16.478510028653297
438 8 16.713395638629283
439 8 16.652542372881356
440 8 16.322766570605186
441 8 16.39873417721519
442 8 16.803571428571427
443 8 16.574603174603176
444 8 16.427710843373493
445 8 16.711656441717793
446 8 16.503225806451614
447 8 16.532544378698226
448 8 16.814589665653497
449 8 16.323809523809523
450 8 16.471698113207548
451 8 16.32704402515723
452 8 16.470394736842106
453 8 16.526490066225165
454 8 16.71470588235294
455 8 16.5
456 8 16.257425742574256
457 8 16.59090909090909
458 8 16.454545454545453
459 8 16.65814696485623
460 8 16.538216560509554
461 8 16.438271604938272
462 8 16.496323529411764
463 8 16.35973597359736
464 8 16.334285714285713
465 8 16.565068493150687
466 8 16.388513513513512
467 8 16.57718120805369
468 8 16.42953020134228
469 8 16.57236842105263
470 8 16.37313432835821
471 8 16.490066225165563
472 8 16.49342105263158
473 8 16.185328185328185
474 8 16.552083333333332
475 8 16.27719298245614
476 8 16.3127147766323
477 8 16.447154471544714
478 8 16.408304498269896
479 8 16.111510791366907
480 8 16.45017182130584
481 8 16.40562248995984
482 8 16.356846473029044
483 8 16.343173431734318
484 8 16.227848101265824
485 8 16.517391304347825
486 8 16.331932773109244
487 8 16.26923076923077
488 8 16.17167381974249
489 8 16.309178743961354
490 8 16.692640692640694
491 8 16.79
492 8 16.37719298245614
493 8 16.433333333333334
494 8 16.408450704225352
495 8 16.239583333333332
496 8 16.07936507936508
497 8 15.988505747126437
498 8 16.45664739884393
499 8 15.988439306358382
500 8 16.2987012987013

1 9 1447.153
2 9 744.251497005988
3 9 476.19
4 9 372.37637637637636
5 9 308.1596385542169
6 9 245.878391959799
7 9 218.4683417085427
8 9 184.89627391742195
9 9 164.44072948328267
10 9 150.6368209255533
11 9 136.00402819738167
12 9 129.9543147208122
13 9 115.3923541247485
14 9 115.05316973415133
15 9 106.28513650151669
16 9 95.32696177062374
17 9 91.9410569105691
18 9 86.6288032454361
19 9 83.44580777096114
20 9 78.24618514750763
21 9 74.78397565922921
22 9 71.94226804123711
23 9 71.50864699898271
24 9 66.79387755102042
25 9 68.43163265306123
26 9 65.62860082304526
27 9 62.84371807967314
28 9 57.553497942386834
29 9 56.660144181256435
30 9 56.18993839835729
31 9 53.72170301142264
32 9 52.84248704663212
33 9 51.34768907563025
34 9 49.32746113989637
35 9 49.96594427244582
36 9 50.061330561330564
37 9 48.09489051094891
38 9 46.7042842215256
39 9 46.88272251308901
40 9 45.29746835443038
41 9 44.49895615866388
42 9 42.99478623566215
43 9 41.924607329842935
44 9 42.15744680851064
45 9 41.21119324181626
46 9 40.82484076433121
47 9 40.532620320855614
48 9 40.33860759493671
49 9 38.7809829059829
50 9 38.643386243386246
51 9 37.78410311493018
52 9 37.54989384288747
53 9 35.98723404255319
54 9 36.247368421052634
55 9 35.50583244962884
56 9 36.737864077669904
57 9 35.01693121693122
58 9 34.02665245202559
59 9 34.97560975609756
60 9 34.15767195767196
61 9 33.48636859323882
62 9 33.325782092772386
63 9 34.208695652173915
64 9 33.89881593110872
65 9 31.632450331125828
66 9 32.61697497279652
67 9 31.38121546961326
68 9 31.737068965517242
69 9 30.267543859649123
70 9 30.52568306010929
71 9 30.440347071583513
72 9 31.53498385360603
73 9 30.040793825799337
74 9 30.433941997851772
75 9 29.19713656387665
76 9 29.190738699007717
77 9 30.02090209020902
78 9 30.238687782805428
79 9 28.78149386845039
80 9 29.19625137816979
81 9 29.325555555555557
82 9 29.216247139588102
83 9 28.64459161147903
84 9 27.919603524229075
85 9 26.776315789473685
86 9 28.423413566739605
87 9 27.037861915367483
88 9 27.07604994324631
89 9 27.272228320526892
90 9 27.680355160932297
91 9 26.918108419838525
92 9 27.15565509518477
93 9 26.819932049830125
94 9 26.54054054054054
95 9 26.02708803611738
96 9 26.367697594501717
97 9 25.308546059933406
98 9 25.488054607508534
99 9 26.902298850574713
100 9 25.457013574660632
101 9 26.485843714609288
102 9 25.97334878331402
103 9 25.714942528735634
104 9 25.35608646188851
105 9 25.636682242990656
106 9 26.244103773584907
107 9 25.35334872979215
108 9 25.003554502369667
109 9 25.27909604519774
110 9 24.80782918149466
111 9 24.717919075144508
112 9 24.652272727272727
113 9 24.895539906103288
114 9 24.044600938967136
115 9 23.99170616113744
116 9 24.28358208955224
117 9 24.17396449704142
118 9 24.055489964580875
119 9 23.89189189189189
120 9 23.075539568345324
121 9 24.55956678700361
122 9 23.508939213349226
123 9 23.774309723889555
124 9 23.751833740831295
125 9 23.38770685579196
126 9 23.009445100354192
127 9 23.690697674418605
128 9 23.20048309178744
129 9 23.752688172043012
130 9 23.32731648616125
131 9 22.965186074429774
132 9 22.483372921615203
133 9 22.827667057444316
134 9 23.08040201005025
135 9 22.810843373493977
136 9 22.63139120095125
137 9 22.46256038647343
138 9 22.874378109452735
139 9 22.683823529411764
140 9 22.209158415841586
141 9 22.901840490797547
142 9 22.107526881720432
143 9 22.3831891223733
144 9 22.987562189054728
145 9 22.35031055900621
146 9 22.76348039215686
147 9 22.322824716267338
148 9 22.16501240694789
149 9 22.298267326732674
150 9 22.05795314426634
151 9 21.677987421383648
152 9 22.538077403245943
153 9 22.341645885286784
154 9 22.0273631840796
155 9 22.047314578005114
156 9 21.643034825870647
157 9 21.625487646293887
158 9 22.292346298619826
159 9 21.972361809045225
160 9 21.496878901373282
161 9 21.310567010309278
162 9 22.04419191919192
163 9 21.560050568900127
164 9 20.998711340206185
165 9 21.357053682896378
166 9 21.022696929238986
167 9 21.666666666666668
168 9 21.84625322997416
169 9 21.241514360313317
170 9 21.323684210526316
171 9 21.29002624671916
172 9 21.169513797634693
173 9 21.101960784313725
174 9 21.197628458498023
175 9 21.744303797468355
176 9 20.9800796812749
177 9 21.199743918053777
178 9 21.430079155672825
179 9 21.43021766965429
180 9 20.909333333333333
181 9 20.81924577373212
182 9 21.177181208053693
183 9 21.262666666666668
184 9 21.05898123324397
185 9 21.12271540469974
186 9 20.516869095816464
187 9 20.730506155950753
188 9 20.788639365918097
189 9 20.419098143236074
190 9 21.244
191 9 20.53816300129366
192 9 20.879076086956523
193 9 20.651006711409394
194 9 20.543624161073826
195 9 21.156545209176787
196 9 20.75368139223561
197 9 20.467391304347824
198 9 20.3769123783032
199 9 20.77088948787062
200 9 20.306206896551725
201 9 20.252136752136753
202 9 20.845844504021446
203 9 20.717006802721087
204 9 20.182705718270572
205 9 20.443342776203966
206 9 20.550964187327825
207 9 19.967302452316076
208 9 20.882096069868997
209 9 19.95054945054945
210 9 19.957063711911356
211 9 20.5020979020979
212 9 19.77903682719547
213 9 20.229931972789117
214 9 20.476923076923075
215 9 20.397122302158273
216 9 20.09585121602289
217 9 20.364688856729376
218 9 20.23903818953324
219 9 19.640449438202246
220 9 20.09267563527653
221 9 19.977961432506888
222 9 19.80234260614934
223 9 20.04
224 9 19.94213649851632
225 9 20.070100143061516
226 9 20.021834061135372
227 9 19.98235294117647
228 9 19.82251082251082
229 9 19.79743223965763
230 9 19.76233183856502
231 9 19.507042253521128
232 9 20.106606606606608
233 9 19.63418290854573
234 9 19.447562776957163
235 9 19.57410071942446
236 9 19.412121212121214
237 9 20.091338582677164
238 9 19.748511904761905
239 9 19.337192474674385
240 9 19.538002980625933
241 9 19.502222222222223
242 9 19.45359281437126
243 9 19.641288433382137
244 9 19.556089743589745
245 9 19.565420560747665
246 9 19.552083333333332
247 9 19.5703125
248 9 19.2626582278481
249 9 19.756716417910447
250 9 19.81192660550459
251 9 19.28462709284627
252 9 19.70508982035928
253 9 19.756211180124225
254 9 19.198795180722893
255 9 19.616207951070336
256 9 19.452681388012618
257 9 19.82108626198083
258 9 20.05443234836703
259 9 19.57680250783699
260 9 19.437106918238992
261 9 19.297169811320753
262 9 19.392857142857142
263 9 19.290375203915172
264 9 19.218954248366014
265 9 19.29042904290429
266 9 19.44891640866873
267 9 19.74875207986689
268 9 19.4969040247678
269 9 19.66612377850163
270 9 19.568910256410255
271 9 19.47342995169082
272 9 19.659777424483305
273 9 19.426395939086294
274 9 19.4
275 9 19.572123176661265
276 9 19.434931506849313
277 9 19.245065789473685
278 9 19.725165562913908
279 9 19.559405940594058
280 9 19.20469798657718
281 9 19.220713073005093
282 9 19.201680672268907
283 9 19.20066889632107
284 9 19.15177065767285
285 9 18.932773109243698
286 9 19.1852487135506
287 9 19.5765306122449
288 9 19.348484848484848
289 9 19.28497409326425
290 9 19.513651877133107
291 9 19.677419354838708
292 9 19.27433628318584
293 9 19.225130890052355
294 9 19.409252669039144
295 9 19.233743409490334
296 9 19.19927536231884
297 9 19.747272727272726
298 9 19.014134275618375
299 9 19.230630630630632
300 9 19.083916083916083
301 9 19.397412199630313
302 9 19.523809523809526
303 9 19.00936329588015
304 9 19.44359464627151
305 9 19.17883211678832
306 9 19.07962962962963
307 9 19.457142857142856
308 9 19.209213051823415
309 9 19.190562613430128
310 9 18.71186440677966
311 9 19.316981132075473
312 9 19.408602150537636
313 9 19.48168498168498
314 9 19.153996101364523
315 9 19.225806451612904
316 9 19.148496240601503
317 9 19.23913043478261
318 9 19.024761904761906
319 9 18.91235059760956
320 9 19.2578125
321 9 19.321428571428573
322 9 19.399274047186932
323 9 18.8
324 9 18.879472693032014
325 9 19.265895953757227
326 9 19.233870967741936
327 9 19.179536679536678
328 9 19.266409266409266
329 9 18.995975855130784
330 9 19.016293279022403
331 9 19.02912621359223
332 9 19.14814814814815
333 9 18.910536779324055
334 9 18.945147679324894
335 9 19.350912778904664
336 9 19.281512605042018
337 9 18.76382978723404
338 9 18.639442231075698
339 9 19.175105485232066
340 9 19.192460317460316
341 9 19.18840579710145
342 9 19.036659877800407
343 9 19.355555555555554
344 9 19.11087420042644
345 9 19.353813559322035
346 9 19.10615711252654
347 9 18.795744680851065
348 9 18.907692307692308
349 9 18.79350348027842
350 9 18.939330543933053
351 9 19.206073752711497
352 9 19.076252723311548
353 9 19.061269146608314
354 9 18.957013574660632
355 9 19.401360544217688
356 9 18.86236559139785
357 9 19.009345794392523
358 9 18.834498834498834
359 9 19.51121076233184
360 9 19.14569536423841
361 9 19.020594965675055
362 9 18.911894273127754
363 9 18.691964285714285
364 9 19.32087912087912
365 9 18.970654627539503
366 9 18.968992248062015
367 9 18.905963302752294
368 9 19.139024390243904
369 9 18.8
370 9 19.39588100686499
371 9 18.818181818181817
372 9 18.983981693363845
373 9 18.988066825775658
374 9 18.761229314420802
375 9 18.690072639225182
376 9 19.01421800947867
377 9 18.77777777777778
378 9 18.874692874692876
379 9 19.27122641509434
380 9 19.058823529411764
381 9 19.102040816326532
382 9 18.733009708737864
383 9 19.197943444730075
384 9 19.1225
385 9 19.16793893129771
386 9 18.645994832041342
387 9 19.1313672922252
388 9 18.794554455445546
389 9 18.98172323759791
390 9 19.010204081632654
391 9 18.6747311827957
392 9 18.872122762148337
393 9 19.11878453038674
394 9 18.86649214659686
395 9 19.15013404825737
396 9 18.93388429752066
397 9 18.553846153846155
398 9 18.67654986522911
399 9 18.735211267605635
400 9 18.717333333333332
401 9 18.882506527415142
402 9 18.730870712401057
403 9 18.738292011019283
404 9 18.84375
405 9 18.41592920353982
406 9 18.81767955801105
407 9 18.997214484679667
408 9 18.904615384615386
409 9 18.742021276595743
410 9 18.834302325581394
411 9 18.79656160458453
412 9 19.172804532577903
413 9 18.47554347826087
414 9 18.69187675070028
415 9 19.03954802259887
416 9 18.6
417 9 18.96996996996997
418 9 18.701807228915662
419 9 18.960244648318042
420 9 18.47787610619469
421 9 18.72463768115942
422 9 18.415625
423 9 19.098159509202453
424 9 18.751497005988025
425 9 18.459214501510573
426 9 18.87425149700599
427 9 18.797014925373134
428 9 18.35430463576159
429 9 18.559748427672957
430 9 18.759036144578314
431 9 18.85173501577287
432 9 18.48181818181818
433 9 18.630573248407643
434 9 18.649006622516556
435 9 18.658461538461538
436 9 19.097560975609756
437 9 18.751612903225805
438 9 18.68421052631579
439 9 18.40802675585284
440 9 18.442105263157895
441 9 18.53605015673981
442 9 19.067524115755628
443 9 18.937908496732025
444 9 19.243243243243242
445 9 18.5718954248366
446 9 18.615942028985508
447 9 18.308243727598565
448 9 18.547619047619047
449 9 18.66771159874608
450 9 18.43548387096774
451 9 18.348754448398576
452 9 18.18794326241135
453 9 18.704318936877076
454 9 18.96969696969697
455 9 18.318840579710145
456 9 18.640569395017792
457 9 18.57706093189964
458 9 18.841216216216218
459 9 18.571428571428573
460 9 18.26568265682657
461 9 18.466019417475728
462 9 18.489795918367346
463 9 18.639285714285716
464 9 18.386861313868614
465 9 18.510714285714286
466 9 18.364864864864863
467 9 18.453237410071942
468 9 18.71590909090909
469 9 18.48905109489051
470 9 18.690391459074732
471 9 18.475285171102662
472 9 18.50561797752809
473 9 18.40684410646388
474 9 18.34375
475 9 18.467741935483872
476 9 18.338345864661655
477 9 18.409266409266408
478 9 18.85542168674699
479 9 18.870967741935484
480 9 18.213991769547324
481 9 18.422794117647058
482 9 18.669811320754718
483 9 18.2834008097166
484 9 18.604255319148937
485 9 17.990291262135923
486 9 18.417840375586856
487 9 18.263681592039802
488 9 18.2018779342723
489 9 18.175
490 9 18.54
491 9 18.40223463687151
492 9 18.291208791208792
493 9 18.195652173913043
494 9 18.22222222222222
495 9 18.426829268292682
496 9 18.222929936305732
497 9 18.3375
498 9 18.0
499 9 18.652173913043477
500 9 18.230263157894736

1 10 1436.7497497497498
2 10 720.021021021021
3 10 500.003003003003
4 10 380.5416248746239
5 10 316.87184661957616
6 10 246.37449799196787
7 10 221.70090634441087
8 10 195.45344129554655
9 10 174.19354838709677
10 10 161.47289156626505
11 10 145.44657258064515
12 10 130.7829145728643
13 10 118.20710659898477
14 10 110.06224489795919
15 10 102.03748733535967
16 10 102.24092741935483
17 10 94.72222222222223
18 10 84.89103869653768
19 10 83.58094262295081
20 10 80.85568065506654
21 10 75.38894575230297
22 10 75.30555555555556
23 10 76.9948717948718
24 10 70.19305413687437
25 10 67.52361396303901
26 10 64.76519052523172
27 10 63.41623843782117
28 10 60.49122807017544
29 10 59.882716049382715
30 10 57.26010362694301
31 10 56.636929460580916
32 10 54.99792531120332
33 10 54.672147995889006
34 10 53.79497907949791
35 10 51.57083333333333
36 10 49.26239669421488
37 10 50.62240663900415
38 10 50.587136929460584
39 10 47.58195020746888
40 10 46.49064449064449
41 10 45.086589229144664
42 10 45.808777429467085
43 10 43.5993756503642
44 10 43.85729275970619
45 10 43.95679662802951
46 10 43.3411513859275
47 10 43.27272727272727
48 10 41.804255319148936
49 10 41.74058127018299
50 10 38.58697972251868
51 10 38.84126984126984
52 10 38.43009605122732
53 10 38.04496788008565
54 10 37.90491452991453
55 10 37.183673469387756
56 10 35.99576271186441
57 10 38.104864864864865
58 10 36.279489904357064
59 10 36.97704918032787
60 10 35.60580021482277
61 10 36.251619870410366
62 10 35.14978448275862
63 10 35.57033805888768
64 10 33.76419213973799
65 10 34.20779220779221
66 10 32.995609220636666
67 10 33.51240560949299
68 10 34.12336244541485
69 10 34.131147540983605
70 10 33.46045503791983
71 10 32.793370165745856
72 10 33.01564245810056
73 10 31.99451754385965
74 10 31.23289183222958
75 10 31.72265193370166
76 10 31.22524483133841
77 10 30.93918918918919
78 10 30.13370786516854
79 10 31.063973063973062
80 10 30.74250832408435
81 10 30.266517357222845
82 10 29.97042093287827
83 10 29.96467991169978
84 10 30.219977553310887
85 10 28.207482993197278
86 10 29.606703910614524
87 10 28.845464725643897
88 10 28.77601809954751
89 10 28.210526315789473
90 10 28.227272727272727
91 10 29.5078125
92 10 28.256380510440835
93 10 28.078320090805903
94 10 28.040276179516685
95 10 29.00223463687151
96 10 28.259725400457665
97 10 27.64475201845444
98 10 26.957714285714285
99 10 28.259931895573214
100 10 27.445339470655927
101 10 28.023474178403756
102 10 27.79566210045662
103 10 26.61697247706422
104 10 26.94425087108014
105 10 27.31676300578035
106 10 27.27574370709382
107 10 26.59288990825688
108 10 26.13157894736842
109 10 26.285714285714285
110 10 26.856280193236714
111 10 26.363636363636363
112 10 25.705188679245282
113 10 25.537383177570092
114 10 26.242957746478872
115 10 26.40909090909091
116 10 25.37648456057007
117 10 25.428904428904428
118 10 25.801426872770513
119 10 25.64354066985646
120 10 25.604091456077015
121 10 25.251196172248804
122 10 25.544794188861985
123 10 25.501222493887532
124 10 24.863258026159333
125 10 25.06317044100119
126 10 25.185011709601874
127 10 24.799511002444987
128 10 24.133896260554884
129 10 24.720570749108205
130 10 24.596341463414635
131 10 24.730392156862745
132 10 23.787696019300363
133 10 24.46088019559902
134 10 25.228813559322035
135 10 24.36519607843137
136 10 25.206812652068127
137 10 23.57108140947752
138 10 24.133828996282528
139 10 24.51225806451613
140 10 24.429280397022332
141 10 24.58569667077682
142 10 24.186075949367087
143 10 23.913595933926302
144 10 24.341104294478527
145 10 24.313725490196077
146 10 23.604938271604937
147 10 23.739185750636132
148 10 23.24310776942356
149 10 23.652618135376756
150 10 23.851063829787233
151 10 24.008557457212714
152 10 23.89074550128535
153 10 23.750629722921914
154 10 24.050679851668725
155 10 23.704773869346734
156 10 23.507024265644954
157 10 24.19426336375489
158 10 23.825511432009627
159 10 23.38295165394402
160 10 23.854755784061698
161 10 23.158102766798418
162 10 23.619167717528374
163 10 23.474308300395258
164 10 23.528883183568677
165 10 22.856416772554002
166 10 23.011734028683183
167 10 23.393421052631577
168 10 23.388526727509777
169 10 23.65653896961691
170 10 23.12434554973822
171 10 22.804177545691907
172 10 22.81781914893617
173 10 22.75862068965517
174 10 22.849476439790575
175 10 22.467391304347824
176 10 22.956241956241957
177 10 23.155216284987276
178 10 23.087186261558784
179 10 23.02124833997344
180 10 23.041322314049587
181 10 22.772665764546684
182 10 22.500665778961384
183 10 22.457293035479633
184 10 23.079787234042552
185 10 22.930987821380242
186 10 22.781546811397558
187 10 22.7119341563786
188 10 22.528781793842036
189 10 22.62872628726287
190 10 22.46278755074425
191 10 22.164199192462988
192 10 22.44137931034483
193 10 22.239071038251367
194 10 22.582496413199426
195 10 22.61808367071525
196 10 22.12863070539419
197 10 21.627808988764045
198 10 22.386702849389415
199 10 22.552777777777777
200 10 22.388038942976355
201 10 22.39669421487603
202 10 22.262569832402235
203 10 22.258953168044076
204 10 22.370111731843576
205 10 22.63314447592068
206 10 21.929899856938484
207 10 22.305555555555557
208 10 22.045845272206304
209 10 22.121951219512194
210 10 22.27596017069701
211 10 22.044817927170868
212 10 22.225574712643677
213 10 22.26086956521739
214 10 22.13135593220339
215 10 21.60919540229885
216 10 22.318840579710145
217 10 21.30169971671388
218 10 22.072992700729927
219 10 22.080763582966227
220 10 21.713483146067414
221 10 22.046852122986824
222 10 22.50073637702504
223 10 21.89069423929099
224 10 21.736613603473227
225 10 22.31305637982196
226 10 21.894582723279647
227 10 21.681747269890796
228 10 21.543116490166415
229 10 21.62962962962963
230 10 21.722627737226276
231 10 21.66920731707317
232 10 21.983703703703704
233 10 21.61187214611872
234 10 21.488888888888887
235 10 21.880597014925375
236 10 21.83433734939759
237 10 21.882978723404257
238 10 21.831610044313145
239 10 21.45736434108527
240 10 21.637593984962407
241 10 21.727272727272727
242 10 21.493506493506494
243 10 21.838905775075986
244 10 21.419161676646706
245 10 21.305295950155763
246 10 21.4406015037594
247 10 21.28129829984544
248 10 21.35499207606973
249 10 21.310897435897434
250 10 21.783076923076923
251 10 21.87207488299532
252 10 21.681528662420384
253 10 21.921331316187594
254 10 21.70806451612903
255 10 21.413846153846155
256 10 21.630094043887148
257 10 21.701219512195124
258 10 21.30511182108626
259 10 21.28930817610063
260 10 21.140939597315437
261 10 21.1824
262 10 21.246056782334385
263 10 21.862559241706162
264 10 21.562180579216353
265 10 21.52931596091205
266 10 21.433224755700326
267 10 21.07890499194847
268 10 21.5109243697479
269 10 21.56076388888889
270 10 21.14671163575042
271 10 21.789137380191693
272 10 21.58872305140962
273 10 21.130360205831902
274 10 21.576489533011273
275 10 21.301369863013697
276 10 21.348134991119004
277 10 21.101899827288428
278 10 21.513468013468014
279 10 21.170854271356784
280 10 21.82456140350877
281 10 21.500843170320405
282 10 21.58714043993232
283 10 21.157894736842106
284 10 21.155172413793103
285 10 21.615808823529413
286 10 20.816433566433567
287 10 21.592039800995025
288 10 21.47482014388489
289 10 21.16295025728988
290 10 21.263814616755795
291 10 21.12280701754386
292 10 21.187719298245614
293 10 21.431941923774954
294 10 21.459074733096084
295 10 21.042402826855124
296 10 21.056218057921637
297 10 21.380782918149468
298 10 21.45974955277281
299 10 21.361161524500908
300 10 21.409523809523808
301 10 21.245746691871457
302 10 20.903985507246375
303 10 21.224952741020793
304 10 21.176029962546817
305 10 20.96594982078853
306 10 21.025145067698258
307 10 20.944971537001898
308 10 21.278195488721803
309 10 21.64485981308411
310 10 21.254752851711025
311 10 20.70808678500986
312 10 21.263537906137184
313 10 21.46153846153846
314 10 20.910331384015596
315 10 21.106870229007633
316 10 20.968992248062015
317 10 21.204166666666666
318 10 21.49019607843137
319 10 21.142857142857142
320 10 21.18200408997955
321 10 21.482965931863728
322 10 20.998003992015967
323 10 20.903543307086615
324 10 21.226993865030675
325 10 21.143410852713178
326 10 20.723140495867767
327 10 20.79454926624738
328 10 21.160714285714285
329 10 21.314741035856574
330 10 21.022680412371134
331 10 21.341719077568133
332 10 20.995833333333334
333 10 21.078891257995735
334 10 21.12058212058212
335 10 21.142857142857142
336 10 20.79678068410463
337 10 20.74235807860262
338 10 21.127659574468087
339 10 21.218947368421052
340 10 20.751072961373392
341 10 21.484649122807017
342 10 20.876826722338205
343 10 20.84633027522936
344 10 21.239467849223946
345 10 21.378619153674833
346 10 21.259953161592506
347 10 20.927906976744186
348 10 21.263636363636362
349 10 21.244444444444444
350 10 21.0126582278481
351 10 21.103448275862068
352 10 20.959232613908874
353 10 20.919540229885058
354 10 21.272058823529413
355 10 21.11888111888112
356 10 20.422169811320753
357 10 21.286307053941908
358 10 21.10091743119266
359 10 20.87440758293839
360 10 20.79230769230769
361 10 21.12735849056604
362 10 20.855106888361046
363 10 20.995215311004785
364 10 20.858227848101265
365 10 21.11627906976744
366 10 20.898058252427184
367 10 20.806845965770172
368 10 20.76923076923077
369 10 21.262135922330096
370 10 21.157894736842106
371 10 21.047961630695443
372 10 20.801507537688444
373 10 21.052770448548813
374 10 20.956989247311828
375 10 20.99522673031026
376 10 20.680628272251308
377 10 20.942786069651742
378 10 21.125307125307124
379 10 20.636604774535808
380 10 21.11436170212766
381 10 20.594240837696336
382 10 21.071428571428573
383 10 20.706521739130434
384 10 20.714681440443215
385 10 21.034574468085108
386 10 20.6951871657754
387 10 20.59946949602122
388 10 21.10803324099723
389 10 21.023622047244096
390 10 20.778443113772454
391 10 21.019900497512438
392 10 20.900568181818183
393 10 21.530054644808743
394 10 20.732984293193716
395 10 20.979827089337174
396 10 20.668523676880223
397 10 20.949720670391063
398 10 20.58823529411765
399 10 20.944444444444443
400 10 20.823529411764707
401 10 20.793696275071632
402 10 20.718562874251496
403 10 21.058823529411764
404 10 20.552325581395348
405 10 20.922619047619047
406 10 20.887240356083087
407 10 20.49586776859504
408 10 20.61993769470405
409 10 21.104294478527606
410 10 20.237951807228917
411 10 20.994475138121548
412 10 20.965732087227416
413 10 20.56782334384858
414 10 20.70294117647059
415 10 20.82515337423313
416 10 21.0062893081761
417 10 20.864553314121036
418 10 20.891373801916934
419 10 20.784313725490197
420 10 20.604229607250755
421 10 20.64724919093851
422 10 20.492260061919506
423 10 20.84084084084084
424 10 20.634920634920636
425 10 20.615384615384617
426 10 20.899653979238753
427 10 21.103896103896105
428 10 20.721311475409838
429 10 20.606060606060606
430 10 20.8
431 10 20.68384879725086
432 10 20.488524590163934
433 10 20.908794788273617
434 10 20.71197411003236
435 10 20.858695652173914
436 10 20.40893470790378
437 10 20.8
438 10 20.64724919093851
439 10 20.278745644599304
440 10 20.958904109589042
441 10 21.17216117216117
442 10 20.54054054054054
443 10 20.77922077922078
444 10 20.81081081081081
445 10 20.625
446 10 20.425531914893618
447 10 20.3584229390681
448 10 20.638297872340427
449 10 20.8
450 10 20.416083916083917
451 10 21.010830324909747
452 10 20.37878787878788
453 10 20.48263888888889
454 10 20.711462450592887
455 10 20.48780487804878
456 10 20.420494699646643
457 10 21.132575757575758
458 10 20.53231939163498
459 10 20.772200772200772
460 10 20.297397769516728
461 10 20.185873605947954
462 10 20.51660516605166
463 10 20.63855421686747
464 10 20.380228136882128
465 10 20.72289156626506
466 10 20.30859375
467 10 20.64516129032258
468 10 20.307692307692307
469 10 20.753138075313807
470 10 20.771428571428572
471 10 20.080321285140563
472 10 20.415254237288135
473 10 20.336170212765957
474 10 20.46875
475 10 20.46692607003891
476 10 20.675105485232066
477 10 20.349344978165938
478 10 20.74418604651163
479 10 20.085585585585587
480 10 20.089622641509433
481 10 20.42016806722689
482 10 20.373831775700936
483 10 20.19047619047619
484 10 20.359447004608295
485 10 20.56872037914692
486 10 20.306122448979593
487 10 20.309278350515463
488 10 20.0
489 10 20.337078651685392
490 10 20.476190476190474
491 10 20.327868852459016
492 10 20.24390243902439
493 10 19.93491124260355
494 10 20.575581395348838
495 10 20.50632911392405
496 10 20.224719101123597
497 10 20.28368794326241
498 10 20.151515151515152
499 10 20.662251655629138
500 10 20.397350993377483

1 11 1427.166
2 11 710.9798994974874
3 11 492.4437751004016
4 11 364.6442885771543
5 11 306.47943831494484
6 11 244.5580221997982
7 11 207.74070351758795
8 11 197.25126135216954
9 11 166.8125
10 11 153.2694248234107
11 11 135.82146439317953
12 11 136.19009100101113
13 11 117.3238578680203
14 11 111.68016194331983
15 11 105.60488798370672
16 11 101.9939024390244
17 11 95.37753036437248
18 11 87.02471678681772
19 11 87.11975435005118
20 11 84.60918367346939
21 11 83.98876404494382
22 11 76.84631360332295
23 11 74.73662551440329
24 11 68.75465838509317
25 11 75.34635149023639
26 11 67.25860271115745
27 11 68.01546391752578
28 11 61.098765432098766
29 11 61.25409836065574
30 11 61.418314255983354
31 11 59.84309623430963
32 11 58.655958549222795
33 11 53.78870292887029
34 11 55.27539267015707
35 11 53.43743427970557
36 11 50.80902413431269
37 11 53.36803364879075
38 11 51.2322375397667
39 11 50.1828631138976
40 11 49.154091392136024
41 11 48.09834368530021
42 11 45.78693790149893
43 11 45.378320935175346
44 11 43.558482613277135
45 11 45.31303418803419
46 11 43.190575916230365
47 11 43.47894736842105
48 11 42.48891235480465
49 11 42.47334754797441
50 11 42.23510292524377
51 11 41.286617492096944
52 11 38.783261802575105
53 11 40.113829787234046
54 11 38.17741935483871
55 11 38.8870792616721
56 11 39.52608695652174
57 11 39.76256684491979
58 11 38.04761904761905
59 11 37.89859762675297
60 11 36.67245119305857
61 11 36.10378378378378
62 11 36.052230685527746
63 11 36.0655737704918
64 11 35.4929424538545
65 11 36.0328587075575
66 11 36.22666666666667
67 11 35.683516483516485
68 11 34.633187772925766
69 11 35.25764192139738
70 11 34.64401294498382
71 11 33.88392857142857
72 11 34.5854748603352
73 11 34.395580110497235
74 11 34.693244739756366
75 11 32.4668911335578
76 11 33.28979143798024
77 11 31.965745856353593
78 11 33.00912200684151
79 11 32.088465845464725
80 11 31.4250281848929
81 11 32.618729096989966
82 11 31.673400673400675
83 11 31.9
84 11 31.364245810055866
85 11 31.485779294653014
86 11 30.57835400225479
87 11 29.892938496583145
88 11 30.141379310344828
89 11 30.28587443946188
90 11 31.145762711864407
91 11 30.206741573033707
92 11 29.53448275862069
93 11 29.560919540229886
94 11 29.61697247706422
95 11 29.450057405281285
96 11 29.855338691159588
97 11 29.48
98 11 29.493119266055047
99 11 28.505787037037038
100 11 29.15130023640662
101 11 29.115338882282998
102 11 29.451205510907002
103 11 29.011848341232227
104 11 28.75372279495991
105 11 27.893975903614457
106 11 28.283893395133255
107 11 27.99642857142857
108 11 28.83116883116883
109 11 27.608342989571263
110 11 27.920521945432977
111 11 27.789473684210527
112 11 28.09232613908873
113 11 27.92982456140351
114 11 28.05076741440378
115 11 27.29828850855746
116 11 27.651135005973714
117 11 27.69689737470167
118 11 27.38875
119 11 26.90909090909091
120 11 27.67792521109771
121 11 27.946666666666665
122 11 27.18359853121175
123 11 27.8865598027127
124 11 26.30258302583026
125 11 27.276492082825822
126 11 26.90255785627284
127 11 26.77699530516432
128 11 27.18948655256724
129 11 26.939320388349515
130 11 27.373417721518987
131 11 26.515700483091788
132 11 26.23076923076923
133 11 26.72972972972973
134 11 26.097867001254706
135 11 26.613333333333333
136 11 26.155555555555555
137 11 25.666666666666668
138 11 26.473091364205256
139 11 25.64190012180268
140 11 26.339195979899497
141 11 25.968523002421307
142 11 26.427848101265823
143 11 25.927339901477833
144 11 25.815230961298376
145 11 26.19178082191781
146 11 25.79214195183777
147 11 26.016539440203562
148 11 25.6168108776267
149 11 25.445442875481387
150 11 25.412820512820513
151 11 25.966751918158568
152 11 25.173969072164947
153 11 25.496871088861077
154 11 25.39746835443038
155 11 25.40547263681592
156 11 25.675949367088606
157 11 24.755874673629243
158 11 25.17713567839196
159 11 24.75
160 11 25.28398384925976
161 11 25.880636604774537
162 11 25.665394402035624
163 11 25.3377135348226
164 11 25.003886010362695
165 11 24.682337992376112
166 11 25.354005167958658
167 11 25.38684210526316
168 11 24.58656330749354
169 11 25.061437908496732
170 11 25.322916666666668
171 11 25.058663028649384
172 11 24.50596026490066
173 11 24.96757457846952
174 11 24.496662216288385
175 11 24.437917222963954
176 11 24.72258064516129
177 11 24.43972602739726
178 11 24.881648936170212
179 11 24.636986301369863
180 11 24.28738621586476
181 11 24.40766073871409
182 11 24.544428772919606
183 11 24.49866310160428
184 11 24.39516129032258
185 11 24.311584553928096
186 11 24.794117647058822
187 11 24.30851063829787
188 11 24.39782016348774
189 11 24.35607094133697
190 11 23.655266757865938
191 11 24.20303867403315
192 11 24.56388888888889
193 11 24.491132332878582
194 11 24.0557880055788
195 11 24.227086183310533
196 11 24.899725274725274
197 11 24.146540027137043
198 11 24.03314917127072
199 11 24.820689655172412
200 11 24.276923076923076
201 11 23.910364145658264
202 11 23.728571428571428
203 11 23.900709219858157
204 11 24.233062330623305
205 11 23.93524096385542
206 11 23.926553672316384
207 11 24.117816091954023
208 11 23.935064935064936
209 11 23.71364985163205
210 11 23.71388101983003
211 11 23.862266857962698
212 11 23.58273381294964
213 11 23.904477611940298
214 11 23.639367816091955
215 11 23.71771771771772
216 11 24.03125
217 11 23.785819793205317
218 11 23.89280677009873
219 11 23.568513119533527
220 11 24.021084337349397
221 11 23.79591836734694
222 11 24.37125748502994
223 11 23.777941176470588
224 11 23.943076923076923
225 11 23.755490483162518
226 11 24.072237960339944
227 11 24.20349761526232
228 11 23.389473684210525
229 11 23.58529411764706
230 11 23.350299401197606
231 11 23.369565217391305
232 11 23.706521739130434
233 11 23.800884955752213
234 11 24.041795665634673
235 11 23.78637770897833
236 11 23.812213740458017
237 11 23.226837060702877
238 11 23.67713004484305
239 11 23.755490483162518
240 11 23.76783004552352
241 11 23.26517571884984
242 11 23.201248049921997
243 11 23.6896
244 11 24.034901365705615
245 11 23.728314238952535
246 11 23.847094801223243
247 11 23.390205371248026
248 11 23.481191222570533
249 11 23.76535433070866
250 11 23.536507936507938
251 11 23.21846153846154
252 11 24.19269102990033
253 11 23.836220472440946
254 11 24.018987341772153
255 11 23.145705521472394
256 11 23.8347245409015
257 11 23.140939597315437
258 11 23.372322899505765
259 11 23.363784665579118
260 11 23.467445742904843
261 11 23.21818181818182
262 11 23.575
263 11 23.52891156462585
264 11 23.357142857142858
265 11 23.43959731543624
266 11 23.71707317073171
267 11 23.105704697986578
268 11 23.255627009646304
269 11 23.40740740740741
270 11 23.461669505962522
271 11 23.60453808752026
272 11 23.327239488117
273 11 23.06574394463668
274 11 22.885906040268456
275 11 23.576791808873722
276 11 23.353251318101933
277 11 23.042301184433164
278 11 23.27906976744186
279 11 23.33157894736842
280 11 23.101899827288428
281 11 23.382300884955754
282 11 23.091911764705884
283 11 23.531409168081495
284 11 23.067590987868286
285 11 23.38219895287958
286 11 23.35818181818182
287 11 23.415652173913042
288 11 23.448398576512457
289 11 23.466666666666665
290 11 23.45098039215686
291 11 23.484902309058615
292 11 23.18705035971223
293 11 23.39292364990689
294 11 22.960151802656547
295 11 23.280510018214937
296 11 23.36996336996337
297 11 22.891344383057092
298 11 23.26530612244898
299 11 23.613899613899616
300 11 23.05132743362832
301 11 23.25763358778626
302 11 23.25939177101968
303 11 23.129770992366414
304 11 23.642990654205608
305 11 23.289772727272727
306 11 23.209302325581394
307 11 22.785714285714285
308 11 23.35049504950495
309 11 23.382513661202186
310 11 22.973843058350102
311 11 23.02127659574468
312 11 23.137931034482758
313 11 23.184
314 11 23.08481262327416
315 11 23.162426614481408
316 11 23.175213675213676
317 11 22.931451612903224
318 11 22.93522267206478
319 11 22.8781512605042
320 11 23.134297520661157
321 11 23.150943396226417
322 11 23.008333333333333
323 11 22.94650205761317
324 11 22.813953488372093
325 11 22.791932059447984
326 11 23.01810865191147
327 11 23.410821643286575
328 11 22.931451612903224
329 11 23.095338983050848
330 11 23.305084745762713
331 11 23.093167701863354
332 11 23.568134171907758
333 11 23.321888412017167
334 11 22.933035714285715
335 11 23.04265402843602
336 11 23.160337552742615
337 11 22.914549653579677
338 11 23.203501094091905
339 11 23.173719376391983
340 11 23.333333333333332
341 11 22.959731543624162
342 11 23.214601769911503
343 11 23.302961275626423
344 11 22.658986175115206
345 11 22.897959183673468
346 11 23.65
347 11 23.384615384615383
348 11 22.923076923076923
349 11 23.70023419203747
350 11 22.993227990970656
351 11 23.006880733944953
352 11 23.14420803782506
353 11 23.48792270531401
354 11 23.045130641330168
355 11 23.49271844660194
356 11 23.397959183673468
357 11 23.303317535545023
358 11 22.875878220140514
359 11 23.0
360 11 23.217171717171716
361 11 22.8775
362 11 23.395522388059703
363 11 22.626943005181346
364 11 23.415841584158414
365 11 22.812664907651715
366 11 22.892601431980907
367 11 23.177615571776155
368 11 22.795865633074936
369 11 23.326633165829147
370 11 22.994652406417114
371 11 23.05440414507772
372 11 23.03125
373 11 23.17379679144385
374 11 23.205479452054796
375 11 23.026239067055393
376 11 23.28723404255319
377 11 23.14207650273224
378 11 23.157894736842106
379 11 23.010204081632654
380 11 22.797927461139896
381 11 23.079234972677597
382 11 23.1340206185567
383 11 22.870056497175142
384 11 23.013550135501355
385 11 22.964285714285715
386 11 22.40983606557377
387 11 23.405555555555555
388 11 22.96969696969697
389 11 22.916666666666668
390 11 23.603498542274053
391 11 23.48314606741573
392 11 22.897280966767372
393 11 23.46242774566474
394 11 22.90909090909091
395 11 23.281553398058254
396 11 23.36338028169014
397 11 23.00887573964497
398 11 22.546583850931675
399 11 22.996978851963746
400 11 23.0718954248366
401 11 22.929577464788732
402 11 22.91346153846154
403 11 23.09657320872274
404 11 22.865168539325843
405 11 23.353951890034363
406 11 23.162241887905605
407 11 22.761006289308177
408 11 22.586666666666666
409 11 23.27051671732523
410 11 23.05389221556886
411 11 23.345565749235472
412 11 22.977777777777778
413 11 22.97945205479452
414 11 23.15032679738562
415 11 22.735785953177256
416 11 23.07843137254902
417 11 22.843205574912893
418 11 22.939501779359432
419 11 22.934640522875817
420 11 23.213793103448275
421 11 22.202492211838006
422 11 22.743243243243242
423 11 22.66891891891892
424 11 22.66
425 11 22.837370242214533
426 11 23.161971830985916
427 11 22.843205574912893
428 11 22.75085324232082
429 11 22.372013651877133
430 11 22.712230215827336
431 11 23.28937728937729
432 11 22.536585365853657
433 11 23.016501650165015
434 11 22.534965034965033
435 11 22.576779026217228
436 11 22.949640287769785
437 11 22.47482014388489
438 11 23.107913669064747
439 11 22.3886925795053
440 11 22.46808510638298
441 11 22.76388888888889
442 11 22.664150943396226
443 11 22.99622641509434
444 11 22.59922178988327
445 11 22.62190812720848
446 11 22.178861788617887
447 11 22.987755102040815
448 11 22.75862068965517
449 11 22.338461538461537
450 11 22.328301886792453
451 11 22.2568093385214
452 11 22.547717842323653
453 11 22.57037037037037
454 11 22.90909090909091
455 11 23.21186440677966
456 11 22.616935483870968
457 11 23.130434782608695
458 11 22.7734375
459 11 22.38427947598253
460 11 22.592307692307692
461 11 22.883928571428573
462 11 22.736059479553905
463 11 22.183333333333334
464 11 22.641666666666666
465 11 22.352
466 11 22.554621848739497
467 11 22.693693693693692
468 11 22.27848101265823
469 11 22.379310344827587
470 11 22.28448275862069
471 11 22.443548387096776
472 11 22.876106194690266
473 11 22.663793103448278
474 11 22.320388349514563
475 11 22.200913242009133
476 11 22.106280193236714
477 11 22.386666666666667
478 11 22.86842105263158
479 11 22.392857142857142
480 11 22.42105263157895
481 11 22.417061611374407
482 11 22.12087912087912
483 11 22.475409836065573
484 11 22.292237442922374
485 11 22.218905472636816
486 11 22.391111111111112
487 11 22.0
488 11 22.266666666666666
489 11 22.458333333333332
490 11 22.115183246073297
491 11 22.2972972972973
492 11 22.51764705882353
493 11 22.67484662576687
494 11 22.37869822485207
495 11 22.0
496 11 22.293333333333333
497 11 22.0
498 11 22.156028368794328
499 11 23.056
500 11 22.19626168224299

1 12 1411.3219658976932
2 12 760.2805611222445
3 12 521.0290290290291
4 12 385.4114688128773
5 12 314.9179179179179
6 12 266.4193548387097
7 12 231.5929648241206
8 12 200.1522177419355
9 12 176.1888888888889
10 12 151.58536585365854
11 12 138.2243654822335
12 12 132.17006109979633
13 12 128.26666666666668
14 12 120.21493440968719
15 12 108.70773930753565
16 12 104.17021276595744
17 12 94.98976458546571
18 12 93.84381338742394
19 12 91.41375770020534
20 12 86.48723186925434
21 12 82.48459958932239
22 12 80.83692307692307
23 12 75.78556701030928
24 12 73.57553956834532
25 12 71.80348004094166
26 12 68.93775510204081
27 12 67.26903023983316
28 12 67.25233644859813
29 12 62.77479338842975
30 12 63.106918238993714
31 12 59.961052631578944
32 12 59.33298647242456
33 12 57.556375131717594
34 12 58.53209109730849
35 12 54.56367432150313
36 12 53.31645569620253
37 12 55.03534303534303
38 12 52.9015873015873
39 12 50.76635514018692
40 12 50.24686192468619
41 12 50.16701680672269
42 12 47.34177215189873
43 12 48.80842105263158
44 12 46.82553191489362
45 12 45.11696522655427
46 12 46.03154574132492
47 12 45.2042328042328
48 12 44.36519871106337
49 12 45.3048128342246
50 12 44.58297413793103
51 12 42.57532751091703
52 12 41.36944745395449
53 12 41.51348435814455
54 12 40.518398268398265
55 12 41.10149572649573
56 12 40.78688524590164
57 12 39.5793991416309
58 12 39.6146288209607
59 12 40.050053248136315
60 12 38.34810810810811
61 12 39.254901960784316
62 12 38.06941431670282
63 12 37.94696132596685
64 12 39.53711790393013
65 12 37.75929978118162
66 12 37.98425196850393
67 12 36.22491730981257
68 12 36.63716814159292
69 12 35.50112107623318
70 12 36.84280936454849
71 12 35.91928251121076
72 12 34.77923497267759
73 12 34.92617449664429
74 12 35.052280311457174
75 12 35.264214046822744
76 12 34.21333333333333
77 12 34.2819089900111
78 12 33.56502242152467
79 12 33.17327293318233
80 12 31.946308724832214
81 12 33.616345062429055
82 12 33.976082004555806
83 12 33.55656108597285
84 12 33.76179775280899
85 12 33.39249146757679
86 12 31.784492588369442
87 12 31.84064665127021
88 12 31.89189189189189
89 12 31.687715269804823
90 12 33.375
91 12 32.11845102505695
92 12 31.81198589894242
93 12 32.468996617812856
94 12 30.709976798143853
95 12 31.49483352468427
96 12 30.660550458715598
97 12 30.65879574970484
98 12 31.095890410958905
99 12 30.60212514757969
100 12 30.106508875739646
101 12 30.079545454545453
102 12 31.244239631336406
103 12 31.036214953271028
104 12 29.8096357226792
105 12 30.11320754716981
106 12 29.055555555555557
107 12 30.411347517730498
108 12 29.905910735826296
109 12 29.205005959475567
110 12 29.802816901408452
111 12 29.687875150060023
112 12 29.906362545018006
113 12 29.929411764705883
114 12 30.526576019777504
115 12 29.41375150784077
116 12 29.99283154121864
117 12 29.404358353510897
118 12 28.934306569343065
119 12 29.40514075887393
120 12 28.60024906600249
121 12 28.913730255164033
122 12 28.987775061124694
123 12 29.382899628252787
124 12 28.451127819548873
125 12 28.926770708283314
126 12 28.68864468864469
127 12 29.35192069392813
128 12 28.8
129 12 28.663291139240506
130 12 28.663438256658594
131 12 28.95843520782396
132 12 28.255345911949686
133 12 28.418772563176894
134 12 28.53531598513011
135 12 28.108374384236452
136 12 27.830423940149625
137 12 28.485148514851485
138 12 27.72
139 12 28.074349442379184
140 12 28.029850746268657
141 12 28.085133418043203
142 12 28.111253196930946
143 12 28.005056890012643
144 12 27.874843554443054
145 12 27.54419191919192
146 12 27.83568677792041
147 12 28.1095717884131
148 12 27.322580645161292
149 12 26.827067669172934
150 12 27.742268041237114
151 12 26.88
152 12 27.441624365482234
153 12 27.237851662404093
154 12 26.356020942408378
155 12 27.068354430379745
156 12 27.632731958762886
157 12 27.142490372272142
158 12 27.18967741935484
159 12 26.580310880829014
160 12 26.91849935316947
161 12 27.419847328244273
162 12 27.297225891677677
163 12 26.963206307490143
164 12 26.857142857142858
165 12 26.722955145118732
166 12 26.76439790575916
167 12 26.250670241286862
168 12 26.732984293193716
169 12 26.155495978552278
170 12 26.74562584118439
171 12 26.25503355704698
172 12 26.584118438761777
173 12 26.539354838709677
174 12 26.740947075208915
175 12 26.464
176 12 26.829903978052126
177 12 26.40320427236315
178 12 26.321525885558582
179 12 26.396846254927727
180 12 26.457223001402525
181 12 26.4986301369863
182 12 26.74659400544959
183 12 26.362869198312236
184 12 26.343878954607977
185 12 26.37037037037037
186 12 26.05865522174535
187 12 26.625
188 12 26.34710743801653
189 12 25.838150289017342
190 12 26.07792207792208
191 12 26.181942544459645
192 12 26.333333333333332
193 12 26.37249283667622
194 12 26.244841815680882
195 12 26.210071942446042
196 12 26.736263736263737
197 12 26.172701949860723
198 12 26.34061135371179
199 12 25.757617728531855
200 12 26.22608695652174
201 12 26.105849582172702
202 12 26.28409090909091
203 12 26.082767978290367
204 12 25.915820029027575
205 12 25.92676056338028
206 12 26.02915451895044
207 12 26.30834512022631
208 12 26.287390029325515
209 12 25.84225352112676
210 12 25.8744769874477
211 12 26.152941176470588
212 12 25.889212827988338
213 12 25.585106382978722
214 12 25.6
215 12 25.36842105263158
216 12 25.993957703927492
217 12 25.434402332361515
218 12 25.955650929899857
219 12 26.385756676557865
220 12 25.615269461077844
221 12 26.002877697841726
222 12 25.151702786377708
223 12 25.857142857142858
224 12 25.486725663716815
225 12 25.92
226 12 25.6289592760181
227 12 25.237113402061855
228 12 25.331334332833585
229 12 25.751131221719458
230 12 25.34341906202723
231 12 25.542600896860986
232 12 25.89873417721519
233 12 26.254777070063696
234 12 25.706505295007563
235 12 25.403252032520324
236 12 25.617151607963248
237 12 25.46708463949843
238 12 25.795121951219514
239 12 25.722137404580153
240 12 25.118971061093248
241 12 25.422776911076443
242 12 25.51740506329114
243 12 25.902912621359224
244 12 25.794392523364486
245 12 25.24878048780488
246 12 25.085760517799354
247 12 25.400921658986174
248 12 25.613114754098362
249 12 25.1625
250 12 25.39072847682119
251 12 25.44390243902439
252 12 25.135399673735726
253 12 25.192052980132452
254 12 25.246753246753247
255 12 24.96638655462185
256 12 25.477657935285055
257 12 25.19656786271451
258 12 25.23873121869783
259 12 25.691803278688525
260 12 25.20603015075377
261 12 25.281553398058254
262 12 25.48494983277592
263 12 25.439222042139384
264 12 25.20583468395462
265 12 25.402337228714526
266 12 25.235880398671096
267 12 25.455737704918032
268 12 25.081803005008346
269 12 24.956810631229235
270 12 24.86021505376344
271 12 25.148717948717948
272 12 25.187919463087248
273 12 24.93121693121693
274 12 25.333333333333332
275 12 25.037837837837838
276 12 25.056437389770725
277 12 25.33572710951526
278 12 25.15068493150685
279 12 25.125
280 12 25.643243243243244
281 12 25.102473498233216
282 12 25.36551724137931
283 12 25.35272727272727
284 12 24.73594548551959
285 12 25.077199281867145
286 12 25.212996389891696
287 12 25.441696113074205
288 12 24.98876404494382
289 12 25.138686131386862
290 12 25.306715063520873
291 12 25.277064220183487
292 12 24.950757575757574
293 12 25.072992700729927
294 12 25.118279569892472
295 12 25.043478260869566
296 12 25.404761904761905
297 12 24.95479204339964
298 12 25.530054644808743
299 12 24.873563218390803
300 12 25.013435700575815
301 12 25.539622641509435
302 12 25.21703853955375
303 12 24.890538033395178
304 12 25.3651376146789
305 12 25.527720739219713
306 12 25.363302752293578
307 12 25.2
308 12 25.07913669064748
309 12 25.204819277108435
310 12 25.587548638132297
311 12 25.020242914979757
312 12 25.652694610778443
313 12 25.959183673469386
314 12 25.22113502935421
315 12 25.124489795918368
316 12 25.405639913232104
317 12 25.063706563706564
318 12 25.38996138996139
319 12 25.140495867768596
320 12 25.268498942917546
321 12 25.195219123505975
322 12 25.279317697228144
323 12 25.36997885835095
324 12 24.926680244399186
325 12 24.785046728971963
326 12 25.518367346938774
327 12 25.579617834394906
328 12 25.086206896551722
329 12 25.135483870967743
330 12 24.857142857142858
331 12 25.85022026431718
332 12 25.11864406779661
333 12 25.043478260869566
334 12 25.472727272727273
335 12 25.31807780320366
336 12 25.41496598639456
337 12 24.88479262672811
338 12 24.64142538975501
339 12 25.35827664399093
340 12 24.859060402684563
341 12 25.28285077951002
342 12 25.14533622559653
343 12 25.28372093023256
344 12 24.8
345 12 25.022421524663677
346 12 24.675191815856778
347 12 25.004651162790697
348 12 25.009345794392523
349 12 25.02
350 12 25.517564402810304
351 12 25.38
352 12 24.572792362768496
353 12 24.98076923076923
354 12 25.678756476683937
355 12 25.183856502242154
356 12 25.151515151515152
357 12 25.082228116710876
358 12 25.00990099009901
359 12 25.38219895287958
360 12 25.004926108374384
361 12 25.256857855361595
362 12 25.09090909090909
363 12 25.02127659574468
364 12 25.043478260869566
365 12 25.09090909090909
366 12 25.21276595744681
367 12 24.64
368 12 24.916030534351144
369 12 24.88888888888889
370 12 25.46031746031746
371 12 25.318681318681318
372 12 24.8
373 12 25.1775956284153
374 12 25.145888594164457
375 12 25.379310344827587
376 12 25.650793650793652
377 12 25.613445378151262
378 12 25.259475218658892
379 12 25.152542372881356
380 12 25.25619834710744
381 12 25.322314049586776
382 12 25.25581395348837
383 12 25.094017094017094
384 12 24.96829971181556
385 12 25.29810298102981
386 12 24.866666666666667
387 12 25.65765765765766
388 12 25.652694610778443
389 12 24.972972972972972
390 12 24.53184713375796
391 12 24.96
392 12 25.558441558441558
393 12 25.13609467455621
394 12 25.557522123893804
395 12 25.01298701298701
396 12 25.181538461538462
397 12 24.536741214057507
398 12 24.864864864864863
399 12 25.083870967741934
400 12 24.67924528301887
401 12 24.71005917159763
402 12 24.51985559566787
403 12 25.63975155279503
404 12 25.09090909090909
405 12 24.80808080808081
406 12 24.705882352941178
407 12 24.498516320474778
408 12 24.923076923076923
409 12 25.15463917525773
410 12 24.842105263157894
411 12 25.324675324675326
412 12 24.939501779359432
413 12 24.894915254237286
414 12 24.794701986754966
415 12 25.495081967213114
416 12 24.845070422535212
417 12 25.244444444444444
418 12 24.38961038961039
419 12 24.98876404494382
420 12 25.620578778135048
421 12 25.142857142857142
422 12 25.02491103202847
423 12 25.43661971830986
424 12 25.00763358778626
425 12 24.923076923076923
426 12 25.34328358208955
427 12 24.95306859205776
428 12 25.170731707317074
429 12 24.742268041237114
430 12 24.75294117647059
431 12 24.72972972972973
432 12 24.558139534883722
433 12 25.41176470588235
434 12 24.65625
435 12 24.80597014925373
436 12 25.130434782608695
437 12 24.5625
438 12 25.01930501930502
439 12 24.555984555984555
440 12 25.077551020408162
441 12 25.353383458646615
442 12 24.525547445255473
443 12 25.125
444 12 24.553846153846155
445 12 24.64864864864865
446 12 24.768
447 12 24.366412213740457
448 12 24.46153846153846
449 12 24.48
450 12 24.730434782608697
451 12 24.88479262672811
452 12 24.842105263157894
453 12 24.82375478927203
454 12 24.530973451327434
455 12 24.73076923076923
456 12 24.876712328767123
457 12 24.46153846153846
458 12 24.553846153846155
459 12 24.574162679425836
460 12 24.403361344537814
461 12 24.21461187214612
462 12 24.099585062240664
463 12 24.408510638297873
464 12 24.533333333333335
465 12 24.22429906542056
466 12 24.31858407079646
467 12 24.44859813084112
468 12 24.356435643564357
469 12 24.65753424657534
470 12 24.466019417475728
471 12 24.228571428571428
472 12 24.474308300395258
473 12 24.334883720930232
474 12 24.516129032258064
475 12 24.347826086956523
476 12 24.426666666666666
477 12 24.470588235294116
478 12 24.623036649214658
479 12 24.406779661016948
480 12 24.12
481 12 24.23076923076923
482 12 24.0
483 12 24.4468085106383
484 12 24.40449438202247
485 12 24.143712574850298
486 12 24.235294117647058
487 12 24.13529411764706
488 12 24.611464968152866
489 12 24.39779005524862
490 12 24.137931034482758
491 12 24.794701986754966
492 12 24.46451612903226
493 12 24.929032258064517
494 12 24.0
495 12 24.16
496 12 24.0
497 12 24.3265306122449
498 12 24.203389830508474
499 12 24.205128205128204
500 12 24.42105263157895

1 13 1505.4434434434434
2 13 732.9164989939637
3 13 494.9789156626506
4 13 388.4141716566866
5 13 306.1905241935484
6 13 270.86203423967777
7 13 226.8975903614458
8 13 200.95887662988966
9 13 169.57777777777778
10 13 173.29795918367347
11 13 159.78793969849247
12 13 139.3429158110883
13 13 122.4387031408308
14 13 113.30831643002028
15 13 113.09867751780264
16 13 103.5766497461929
17 13 103.8678861788618
18 13 99.5235655737705
19 13 92.78747433264887
20 13 83.92472024415056
21 13 85.58556701030928
22 13 82.51840490797547
23 13 81.2938733125649
24 13 77.5419689119171
25 13 72.6659793814433
26 13 70.9896694214876
27 13 71.79423868312757
28 13 68.64748201438849
29 13 66.41450777202073
30 13 62.21716649431231
31 13 63.34791666666667
32 13 61.72139830508475
33 13 61.08067940552017
34 13 57.952528379772964
35 13 57.33541666666667
36 13 58.355555555555554
37 13 56.25208333333333
38 13 53.76271186440678
39 13 50.79324894514768
40 13 51.67364016736402
41 13 52.32876712328767
42 13 52.08342245989305
43 13 50.55555555555556
44 13 48.040468583599576
45 13 47.81003201707578
46 13 46.89484978540773
47 13 46.18494623655914
48 13 46.90032154340836
49 13 46.3125
50 13 45.258166491043205
51 13 44.63192182410423
52 13 45.208955223880594
53 13 43.54013015184382
54 13 42.38495092693566
55 13 43.51310043668122
56 13 43.183585313174945
57 13 42.162915326902464
58 13 40.49025974025974
59 13 41.901531728665205
60 13 39.708833151581246
61 13 41.91549295774648
62 13 39.42122905027933
63 13 38.42093541202673
64 13 39.12814895947426
65 13 39.796498905908095
66 13 38.91428571428571
67 13 39.672167216721675
68 13 38.47767857142857
69 13 39.02850877192982
70 13 37.16538037486218
71 13 37.490417136414884
72 13 37.30076838638858
73 13 38.401315789473685
74 13 38.12375690607735
75 13 35.82239819004525
76 13 35.921436588103255
77 13 36.37062146892655
78 13 36.00218579234973
79 13 36.44748858447488
80 13 35.40924464487035
81 13 35.21976744186046
82 13 34.03908045977011
83 13 34.54671280276817
84 13 34.96045197740113
85 13 35.12954545454546
86 13 34.306805074971166
87 13 35.476355247981544
88 13 33.50114942528736
89 13 33.98634812286689
90 13 34.472255017709564
91 13 33.43700340522134
92 13 33.76303317535545
93 13 34.62658959537572
94 13 33.220571428571425
95 13 32.45368171021378
96 13 32.39952437574316
97 13 33.208530805687204
98 13 31.799771167048053
99 13 33.491898148148145
100 13 32.85510688836104
101 13 31.55399061032864
102 13 32.25355450236967
103 13 32.52231604342582
104 13 32.461355529131986
105 13 33.80308422301305
106 13 32.37677725118483
107 13 31.30921820303384
108 13 31.951807228915662
109 13 31.294600938967136
110 13 31.432367149758456
111 13 32.09057971014493
112 13 30.498806682577566
113 13 31.851895734597157
114 13 31.38909090909091
115 13 32.0119189511323
116 13 31.187270501835986
117 13 31.112183353437878
118 13 31.264197530864198
119 13 31.569155446756426
120 13 30.840095465393794
121 13 30.401948842874543
122 13 30.59927797833935
123 13 30.595641646489103
124 13 30.702602230483272
125 13 30.762860727728985
126 13 29.841269841269842
127 13 30.480582524271846
128 13 31.468634686346864
129 13 30.0253807106599
130 13 30.973913043478262
131 13 30.491803278688526
132 13 29.50309023485785
133 13 29.132919254658386
134 13 30.23105590062112
135 13 29.769516728624534
136 13 29.74715549936789
137 13 29.742424242424242
138 13 29.427122940430927
139 13 29.562962962962963
140 13 29.25839793281654
141 13 29.554430379746837
142 13 29.5180412371134
143 13 29.173482032218093
144 13 29.444155844155844
145 13 29.75257731958763
146 13 29.35483870967742
147 13 28.97747183979975
148 13 28.975292587776334
149 13 29.752925877763328
150 13 29.566666666666666
151 13 29.68051948051948
152 13 29.595744680851062
153 13 29.28053691275168
154 13 29.035019455252918
155 13 28.8135593220339
156 13 29.19060052219321
157 13 29.293333333333333
158 13 28.70619235836627
159 13 29.263157894736842
160 13 28.544235924932977
161 13 28.420212765957448
162 13 28.444141689373296
163 13 28.45152722443559
164 13 28.306451612903224
165 13 28.201612903225808
166 13 28.277124183006535
167 13 28.823056300268096
168 13 28.900537634408604
169 13 28.628415300546447
170 13 29.067024128686327
171 13 28.646492434663
172 13 28.714859437751002
173 13 28.263852242744065
174 13 28.05170068027211
175 13 28.571428571428573
176 13 28.35742444152431
177 13 28.447476125511596
178 13 28.33103448275862
179 13 28.738714090287278
180 13 28.303797468354432
181 13 28.299319727891156
182 13 28.423728813559322
183 13 28.140350877192983
184 13 28.614525139664803
185 13 28.259310344827586
186 13 28.462395543175486
187 13 27.971387696709584
188 13 28.47956403269755
189 13 28.172910662824208
190 13 28.246861924686193
191 13 27.95271210013908
192 13 28.377142857142857
193 13 28.200568990042676
194 13 28.066473988439306
195 13 27.837725381414703
196 13 28.35007173601148
197 13 28.07246376811594
198 13 27.52285714285714
199 13 28.094029850746267
200 13 27.708571428571428
201 13 28.047548291233284
202 13 28.556348074179745
203 13 27.803468208092486
204 13 27.82991202346041
205 13 28.00593471810089
206 13 27.62962962962963
207 13 27.880354505169866
208 13 27.529411764705884
209 13 27.817629179331306
210 13 27.46743849493488
211 13 27.764011799410028
212 13 27.79705882352941
213 13 27.376470588235293
214 13 27.70305676855895
215 13 27.733333333333334
216 13 27.814871016691956
217 13 27.51117734724292
218 13 27.6006006006006
219 13 27.26362297496318
220 13 27.454941860465116
221 13 27.893016344725112
222 13 27.806078147612155
223 13 27.52481203007519
224 13 27.608247422680414
225 13 27.635220125786162
226 13 27.309352517985612
227 13 27.904334828101643
228 13 27.797235023041473
229 13 27.475336322869953
230 13 27.557603686635943
231 13 27.150442477876105
232 13 26.855799373040753
233 13 27.93527508090615
234 13 27.498442367601246
235 13 27.632286995515695
236 13 27.522342064714945
237 13 27.551612903225806
238 13 27.38184663536776
239 13 27.31056910569106
240 13 27.13776337115073
241 13 27.585874799357946
242 13 27.130434782608695
243 13 27.30817610062893
244 13 26.841423948220065
245 13 27.958333333333332
246 13 27.347826086956523
247 13 27.625
248 13 27.213395638629283
249 13 27.418181818181818
250 13 27.40988835725678
251 13 27.27243066884176
252 13 27.444444444444443
253 13 27.076433121019107
254 13 27.64440734557596
255 13 27.379421221864952
256 13 27.715736040609137
257 13 27.335616438356166
258 13 27.132328308207704
259 13 27.45634266886326
260 13 27.23404255319149
261 13 27.366101694915255
262 13 27.62962962962963
263 13 27.143824027072757
264 13 27.244224422442244
265 13 27.547619047619047
266 13 27.274509803921568
267 13 27.102473498233216
268 13 27.11492281303602
269 13 27.259515570934255
270 13 27.733333333333334
271 13 27.109215017064848
272 13 27.075539568345324
273 13 27.19736842105263
274 13 26.94463667820069
275 13 27.586440677966102
276 13 27.116838487972508
277 13 27.49814126394052
278 13 27.315345699831365
279 13 27.25357142857143
280 13 27.434163701067614
281 13 27.05340699815838
282 13 27.193877551020407
283 13 27.49814126394052
284 13 26.95957820738137
285 13 27.19434628975265
286 13 26.89041095890411
287 13 26.7921146953405
288 13 26.916512059369204
289 13 27.073170731707318
290 13 27.625
291 13 27.5609756097561
292 13 27.108892921960074
293 13 27.35
294 13 27.292543021032504
295 13 27.547024952015356
296 13 27.22113502935421
297 13 27.325131810193323
298 13 27.03174603174603
299 13 27.136882129277566
300 13 27.666666666666668
301 13 26.76894639556377
302 13 26.68421052631579
303 13 27.750936329588015
304 13 27.071161048689138
305 13 27.094188376753507
306 13 27.095785440613028
307 13 27.024896265560166
308 13 26.928571428571427
309 13 27.100806451612904
310 13 26.838709677419356
311 13 27.393638170974157
312 13 26.77227722772277
313 13 27.072691552062867
314 13 27.649048625792812
315 13 27.116564417177916
316 13 27.28659793814433
317 13 27.164969450101832
318 13 27.269639065817408
319 13 27.348547717842322
320 13 27.529411764705884
321 13 27.03347280334728
322 13 27.174193548387098
323 13 27.209302325581394
324 13 27.31645569620253
325 13 27.224839400428266
326 13 27.256302521008404
327 13 26.88135593220339
328 13 26.90204081632653
329 13 27.110112359550563
330 13 27.181818181818183
331 13 26.954128440366972
332 13 27.027906976744188
333 13 27.071583514099782
334 13 27.613793103448277
335 13 27.47867298578199
336 13 27.39485981308411
337 13 27.26096997690531
338 13 27.184510250569478
339 13 27.13302752293578
340 13 27.269767441860466
341 13 27.463963963963963
342 13 26.91334894613583
343 13 27.659574468085108
344 13 27.514563106796118
345 13 27.554022988505746
346 13 27.355450236966824
347 13 27.127710843373492
348 13 26.967741935483872
349 13 26.912280701754387
350 13 26.83046683046683
351 13 27.99043062200957
352 13 26.87864077669903
353 13 27.083333333333332
354 13 27.412345679012347
355 13 27.760416666666668
356 13 27.057416267942585
357 13 27.724815724815723
358 13 26.658227848101266
359 13 27.42042755344418
360 13 27.28470588235294
361 13 27.04
362 13 26.8428927680798
363 13 27.056910569105693
364 13 26.933333333333334
365 13 27.53727506426735
366 13 26.940568475452196
367 13 26.78987341772152
368 13 27.752021563342318
369 13 27.778947368421054
370 13 26.942598187311177
371 13 26.56830601092896
372 13 26.646408839779006
373 13 27.5
374 13 26.626506024096386
375 13 27.71900826446281
376 13 26.87887323943662
377 13 27.17241379310345
378 13 27.285714285714285
379 13 26.78078078078078
380 13 27.457943925233646
381 13 26.918478260869566
382 13 26.99411764705882
383 13 28.153846153846153
384 13 27.311572700296736
385 13 28.011904761904763
386 13 27.04
387 13 26.740506329113924
388 13 27.09032258064516
389 13 27.857142857142858
390 13 28.006172839506174
391 13 27.46708463949843
392 13 27.21282798833819
393 13 27.1375
394 13 27.126934984520123
395 13 26.916666666666668
396 13 27.227138643067846
397 13 27.32484076433121
398 13 27.018072289156628
399 13 26.986206896551725
400 13 27.312302839116718
401 13 26.63859649122807
402 13 28.159468438538205
403 13 26.936936936936938
404 13 27.36842105263158
405 13 27.721254355400696
406 13 27.539473684210527
407 13 27.094736842105263
408 13 27.690402476780186
409 13 26.857142857142858
410 13 26.98961937716263
411 13 27.24600638977636
412 13 26.492424242424242
413 13 27.295373665480426
414 13 27.439446366782008
415 13 26.866666666666667
416 13 27.055350553505534
417 13 26.984848484848484
418 13 26.79087452471483
419 13 26.906976744186046
420 13 26.72473867595819
421 13 26.854014598540147
422 13 26.921985815602838
423 13 26.63673469387755
424 13 26.828685258964143
425 13 26.886363636363637
426 13 26.659420289855074
427 13 27.341269841269842
428 13 27.019607843137255
429 13 27.314079422382672
430 13 27.38403041825095
431 13 26.57777777777778
432 13 27.159851301115243
433 13 26.74897119341564
434 13 26.952380952380953
435 13 26.9140625
436 13 26.71372549019608
437 13 26.75206611570248
438 13 26.883018867924527
439 13 26.550847457627118
440 13 26.223175965665234
441 13 26.48507462686567
442 13 26.24413145539906
443 13 26.962962962962962
444 13 27.278688524590162
445 13 26.838709677419356
446 13 26.951219512195124
447 13 27.017391304347825
448 13 26.472727272727273
449 13 26.220338983050848
450 13 27.258064516129032
451 13 27.140350877192983
452 13 26.448275862068964
453 13 26.433333333333334
454 13 27.058823529411764
455 13 26.38423645320197
456 13 26.586466165413533
457 13 26.976525821596244
458 13 26.349775784753362
459 13 26.446351931330472
460 13 27.01298701298701
461 13 26.673575129533678
462 13 26.285087719298247
463 13 27.009708737864077
464 13 26.59633027522936
465 13 26.380487804878047
466 13 26.0
467 13 26.23008849557522
468 13 26.118181818181817
469 13 26.79591836734694
470 13 26.49056603773585
471 13 27.004830917874397
472 13 26.4020618556701
473 13 26.91919191919192
474 13 26.50980392156863
475 13 27.112299465240643
476 13 26.0
477 13 26.78391959798995
478 13 26.287292817679557
479 13 26.132653061224488
480 13 26.670103092783506
481 13 26.54736842105263
482 13 26.293785310734464
483 13 26.14207650273224
484 13 26.273684210526316
485 13 26.13612565445026
486 13 26.179310344827588
487 13 26.169934640522875
488 13 26.0
489 13 26.302325581395348
490 13 26.565217391304348
491 13 26.15950920245399
492 13 26.206349206349206
493 13 26.573529411764707
494 13 26.0
495 13 26.440677966101696
496 13 26.211382113821138
497 13 26.396946564885496
498 13 26.0
499 13 26.536082474226806
500 13 26.0

1 14 1489.6306306306305
2 14 768.6793587174349
3 14 515.307
4 14 388.63380281690144
5 14 302.4281407035176
6 14 273.0492462311558
7 14 227.05840886203424
8 14 206.20481927710844
9 14 183.14792299898684
10 14 172.03222557905337
11 14 150.25152129817445
12 14 139.29577464788733
13 14 136.7671092951992
14 14 119.97142857142858
15 14 112.45390070921985
16 14 108.76482617586912
17 14 100.9034907597536
18 14 98.70503597122303
19 14 93.05629477993858
20 14 92.59548254620123
21 14 85.938900203666
22 14 81.23760330578513
23 14 79.99176107106076
24 14 78.03089598352214
25 14 75.49948717948718
26 14 73.207605344296
27 14 68.86096807415036
28 14 72.50617283950618
29 14 65.56739811912226
30 14 68.8852119958635
31 14 63.66596194503171
32 14 59.75395987328405
33 14 60.57805907172996
34 14 59.81551362683438
35 14 57.8235294117647
36 14 58.190274841437635
37 14 55.586061246040124
38 14 56.02860169491525
39 14 52.76130389064143
40 14 54.65814696485623
41 14 53.04329461457233
42 14 52.093023255813954
43 14 51.92727272727273
44 14 51.53666312433581
45 14 51.45864661654135
46 14 50.02178649237473
47 14 48.37993596584845
48 14 48.09411764705882
49 14 47.03030303030303
50 14 47.099137931034484
51 14 48.08695652173913
52 14 45.72727272727273
53 14 46.666666666666664
54 14 45.333333333333336
55 14 44.18181818181818
56 14 44.47240618101545
57 14 42.25954198473283
58 14 42.51626898047722
59 14 42.35191256830601
60 14 42.854030501089326
61 14 42.423326133909285
62 14 41.84478935698448
63 14 41.786026200873366
64 14 40.55066079295154
65 14 40.989059080962804
66 14 41.51619870410367
67 14 41.2486308871851
68 14 39.47747747747748
69 14 39.39353400222966
70 14 40.399103139013455
71 14 39.53674832962138
72 14 38.65765765765766
73 14 38.542635658914726
74 14 38.02469135802469
75 14 37.747228381374725
76 14 37.671574178935444
77 14 38.25821064552662
78 14 36.77333333333333
79 14 38.088939566704674
80 14 37.65733482642777
81 14 37.29119638826185
82 14 37.42922374429224
83 14 37.3441483198146
84 14 36.799065420560744
85 14 36.23529411764706
86 14 36.87034949267193
87 14 36.483870967741936
88 14 35.592120509849366
89 14 35.27107061503417
90 14 36.096
91 14 35.01580135440181
92 14 34.72791519434629
93 14 35.44954128440367
94 14 34.6746126340882
95 14 35.42989571263036
96 14 34.247933884297524
97 14 34.642451759364356
98 14 35.049180327868854
99 14 34.24821002386635
100 14 34.694935217903414
101 14 34.762135922330096
102 14 34.315304948216344
103 14 34.170616113744074
104 14 34.08163265306123
105 14 34.30508474576271
106 14 32.84878048780488
107 14 32.997555012224936
108 14 33.773539928486294
109 14 33.02137767220903
110 14 33.19410319410319
111 14 33.29638554216867
112 14 33.99022004889976
113 14 33.76969696969697
114 14 32.795209580838325
115 14 33.11864406779661
116 14 32.03878787878788
117 14 33.25644171779141
118 14 33.14075887392901
119 14 32.741656365883806
120 14 32.18505338078292
121 14 32.28358208955224
122 14 33.10362047440699
123 14 32.69586983729662
124 14 32.91470951792336
125 14 32.3640897755611
126 14 32.564476885644766
127 14 31.56930693069307
128 14 32.210268948655255
129 14 32.21621621621622
130 14 32.06217616580311
131 14 32.2997542997543
132 14 30.925373134328357
133 14 31.44233206590621
134 14 31.604681404421328
135 14 31.246882793017456
136 14 32.11660329531052
137 14 31.98501872659176
138 14 31.7617237008872
139 14 32.15084525357607
140 14 31.420654911838792
141 14 31.50904392764858
142 14 32.48854961832061
143 14 31.939698492462313
144 14 31.005050505050505
145 14 31.304568527918782
146 14 31.055198973042362
147 14 30.938053097345133
148 14 31.01818181818182
149 14 30.764556962025317
150 14 30.81081081081081
151 14 31.365918097754292
152 14 30.8
153 14 30.211464968152868
154 14 31.449006622516556
155 14 31.320158102766797
156 14 30.710828025477706
157 14 30.943495400788436
158 14 30.493638676844785
159 14 31.291891891891893
160 14 30.30238726790451
161 14 30.433155080213904
162 14 30.703703703703702
163 14 30.80373831775701
164 14 30.677290836653388
165 14 30.687065368567456
166 14 30.762666666666668
167 14 30.20746887966805
168 14 30.42162162162162
169 14 31.149051490514903
170 14 30.758434547908234
171 14 30.590476190476192
172 14 30.77266387726639
173 14 30.201379310344826
174 14 30.41313269493844
175 14 30.68044077134986
176 14 30.10958904109589
177 14 30.06275579809004
178 14 30.478561549100966
179 14 30.19607843137255
180 14 30.31697054698457
181 14 29.9690576652602
182 14 30.291950886766713
183 14 30.383838383838384
184 14 29.815172413793103
185 14 29.933812949640288
186 14 30.141414141414142
187 14 29.60335195530726
188 14 30.320224719101123
189 14 30.24
190 14 30.107954545454547
191 14 30.075581395348838
192 14 30.08720112517581
193 14 30.153846153846153
194 14 29.924263674614306
195 14 29.98300283286119
196 14 29.570827489481065
197 14 30.333333333333332
198 14 29.96
199 14 29.953488372093023
200 14 29.796373779637378
201 14 29.511363636363637
202 14 30.150724637681158
203 14 29.53314121037464
204 14 30.333333333333332
205 14 29.695716395864107
206 14 29.88091603053435
207 14 29.8077474892396
208 14 29.632286995515695
209 14 29.335260115606935
210 14 29.957725947521865
211 14 29.35552193645991
212 14 29.82608695652174
213 14 29.53314121037464
214 14 29.484536082474225
215 14 29.395770392749245
216 14 29.90532544378698
217 14 29.83139534883721
218 14 29.894736842105264
219 14 29.080118694362017
220 14 29.36888888888889
221 14 29.53191489361702
222 14 29.79591836734694
223 14 29.466872110939907
224 14 29.752738654147105
225 14 29.4020618556701
226 14 29.389147286821707
227 14 29.125
228 14 29.45928338762215
229 14 29.661721068249257
230 14 29.201907790143085
231 14 29.28440366972477
232 14 29.662100456621005
233 14 29.183098591549296
234 14 29.333333333333332
235 14 29.286846275752772
236 14 29.38658146964856
237 14 29.364779874213838
238 14 29.487101669195752
239 14 29.274725274725274
240 14 29.6128
241 14 29.19242902208202
242 14 29.514754098360655
243 14 29.471264367816094
244 14 28.94533762057878
245 14 28.901694915254236
246 14 29.001555209953345
247 14 29.439252336448597
248 14 29.10891089108911
249 14 29.123745819397993
250 14 29.252396166134186
251 14 29.492730210016155
252 14 29.08053691275168
253 14 29.501730103806228
254 14 29.543307086614174
255 14 29.083870967741934
256 14 29.86986301369863
257 14 29.247524752475247
258 14 29.411382113821137
259 14 29.13131313131313
260 14 28.882255389718075
261 14 29.23873121869783
262 14 29.164725457570714
263 14 29.110344827586207
264 14 28.93645484949833
265 14 29.05921052631579
266 14 29.264214046822744
267 14 28.96880415944541
268 14 29.06574394463668
269 14 28.94435075885329
270 14 29.30795847750865
271 14 29.252236135957066
272 14 29.234567901234566
273 14 28.998217468805706
274 14 29.47887323943662
275 14 29.183823529411764
276 14 29.13705583756345
277 14 29.197860962566846
278 14 28.96727272727273
279 14 29.192592592592593
280 14 28.795373665480426
281 14 29.00900900900901
282 14 29.382084095063984
283 14 29.05
284 14 29.144981412639407
285 14 29.252236135957066
286 14 28.992537313432837
287 14 29.270417422867514
288 14 29.28205128205128
289 14 29.092936802973977
290 14 29.074747474747475
291 14 29.372050816696916
292 14 28.641221374045802
293 14 29.060606060606062
294 14 29.110344827586207
295 14 28.763636363636362
296 14 29.117764471057885
297 14 29.367088607594937
298 14 29.214990138067062
299 14 29.23694779116466
300 14 29.30597014925373
301 14 29.083172147001935
302 14 29.05065666041276
303 14 29.543726235741445
304 14 28.90688259109312
305 14 28.801635991820042
306 14 29.5
307 14 29.17365269461078
308 14 28.82806324110672
309 14 28.81159420289855
310 14 28.969450101832994
311 14 29.001988071570576
312 14 29.251063829787235
313 14 29.160075329566855
314 14 29.17699115044248
315 14 28.8099173553719
316 14 28.899357601713064
317 14 29.278008298755186
318 14 29.36888888888889
319 14 29.06187624750499
320 14 29.288702928870293
321 14 29.336225596529285
322 14 29.002105263157894
323 14 29.102844638949673
324 14 29.31063829787234
325 14 29.457700650759218
326 14 29.303769401330378
327 14 29.391304347826086
328 14 29.49074074074074
329 14 29.479915433403807
330 14 29.034642032332563
331 14 29.00900900900901
332 14 29.421633554083886
333 14 29.513513513513512
334 14 29.678800856531048
335 14 29.166666666666668
336 14 28.81941309255079
337 14 29.091743119266056
338 14 29.607655502392344
339 14 29.007194244604317
340 14 29.425925925925927
341 14 29.08675799086758
342 14 29.088082901554404
343 14 29.24137931034483
344 14 28.75121951219512
345 14 29.03194103194103
346 14 29.28813559322034
347 14 28.77777777777778
348 14 28.916876574307306
349 14 29.14975845410628
350 14 28.445623342175065
351 14 29.059101654846337
352 14 29.605985037406484
353 14 29.285714285714285
354 14 29.59801488833747
355 14 29.45077720207254
356 14 28.83695652173913
357 14 29.473684210526315
358 14 28.754901960784313
359 14 29.866666666666667
360 14 29.493333333333332
361 14 29.30909090909091
362 14 29.30909090909091
363 14 29.08888888888889
364 14 29.71276595744681
365 14 29.269333333333332
366 14 29.10112359550562
367 14 28.96042216358839
368 14 29.91256830601093
369 14 29.23076923076923
370 14 29.220708446866485
371 14 29.104225352112675
372 14 29.754985754985753
373 14 28.706624605678233
374 14 29.422459893048128
375 14 28.818713450292396
376 14 29.187878787878788
377 14 29.106382978723403
378 14 29.16022099447514
379 14 29.993808049535605
380 14 29.88235294117647
381 14 29.925
382 14 30.046783625730995
383 14 29.155555555555555
384 14 29.01675977653631
385 14 29.550488599348533
386 14 30.0
387 14 29.843260188087775
388 14 29.694267515923567
389 14 29.096385542168676
390 14 29.302325581395348
391 14 28.769759450171822
392 14 28.775384615384617
393 14 28.878048780487806
394 14 29.073170731707318
395 14 29.68561872909699
396 14 29.57396449704142
397 14 29.68
398 14 29.3953488372093
399 14 29.68561872909699
400 14 29.714285714285715
401 14 29.415162454873645
402 14 29.069444444444443
403 14 29.45928338762215
404 14 29.46853146853147
405 14 28.687719298245614
406 14 28.8086642599278
407 14 28.71014492753623
408 14 29.08833922261484
409 14 29.843260188087775
410 14 29.03010033444816
411 14 29.456
412 14 28.636363636363637
413 14 29.157894736842106
414 14 28.916363636363638
415 14 29.08450704225352
416 14 29.01818181818182
417 14 29.060606060606062
418 14 28.661417322834644
419 14 29.45724907063197
420 14 29.225589225589225
421 14 29.29078014184397
422 14 29.543307086614174
423 14 29.467741935483872
424 14 28.925619834710744
425 14 29.258426966292134
426 14 28.53231939163498
427 14 29.252032520325205
428 14 28.68016194331984
429 14 28.9438202247191
430 14 28.85823754789272
431 14 29.497942386831276
432 14 29.30739299610895
433 14 29.058823529411764
434 14 29.883408071748878
435 14 28.440944881889763
436 14 28.841201716738198
437 14 28.48068669527897
438 14 28.79032258064516
439 14 29.36888888888889
440 14 28.796747967479675
441 14 28.497777777777777
442 14 28.636363636363637
443 14 28.903225806451612
444 14 29.222707423580786
445 14 28.611353711790393
446 14 28.484848484848484
447 14 28.863436123348016
448 14 28.585774058577407
449 14 29.333333333333332
450 14 28.49122807017544
451 14 28.387096774193548
452 14 28.362068965517242
453 14 28.803827751196174
454 14 28.819512195121952
455 14 28.595744680851062
456 14 28.707070707070706
457 14 28.415841584158414
458 14 28.511415525114156
459 14 28.3943661971831
460 14 28.12280701754386
461 14 28.509090909090908
462 14 28.59893048128342
463 14 28.38888888888889
464 14 28.523364485981308
465 14 28.135265700483092
466 14 28.513761467889907
467 14 28.56281407035176
468 14 28.275862068965516
469 14 28.471910112359552
470 14 28.291666666666668
471 14 28.0
472 14 28.260465116279068
473 14 28.651162790697676
474 14 28.59259259259259
475 14 28.53846153846154
476 14 28.47457627118644
477 14 28.61878453038674
478 14 28.50299401197605
479 14 28.954545454545453
480 14 28.612021857923498
481 14 28.17610062893082
482 14 28.629213483146067
483 14 28.0
484 14 28.306010928961747
485 14 28.181818181818183
486 14 28.352201257861637
487 14 28.16867469879518
488 14 28.761904761904763
489 14 28.3943661971831
490 14 28.0
491 14 28.186666666666667
492 14 28.0
493 14 28.0
494 14 28.38888888888889
495 14 28.17721518987342
496 14 28.0
497 14 28.25925925925926
498 14 28.304347826086957
499 14 28.25925925925926
500 14 28.0

1 15 1505.5967903711132
2 15 780.0600600600601
3 15 508.82647943831495
4 15 393.60721442885773
5 15 323.420523138833
6 15 270.48387096774195
7 15 237.87777777777777
8 15 208.66935483870967
9 15 192.37270875763747
10 15 165.88594704684317
11 15 153.41463414634146
12 15 143.17073170731706
13 15 125.73170731707317
14 15 127.02929292929294
15 15 116.69362992922143
16 15 109.47852760736197
17 15 105.3211009174312
18 15 96.65208545269583
19 15 99.34782608695652
20 15 90.64052953156823
21 15 89.75384615384615
22 15 85.24844720496894
23 15 81.88271604938272
24 15 79.28571428571429
25 15 79.02061855670104
26 15 71.19958634953464
27 15 70.6082474226804
28 15 68.18181818181819
29 15 66.47549530761209
30 15 67.49213011542497
31 15 63.76165803108808
32 15 64.40625
33 15 63.38912133891213
34 15 61.16842105263158
35 15 60.57324840764331
36 15 56.9394261424017
37 15 55.787234042553195
38 15 56.325878594249204
39 15 57.55813953488372
40 15 57.1474358974359
41 15 55.8
42 15 54.68516542155817
43 15 53.53645266594124
44 15 53.11632870864461
45 15 51.75401069518717
46 15 51.68789808917197
47 15 52.108626198083066
48 15 48.98089171974522
49 15 48.83116883116883
50 15 47.76103336921421
51 15 47.44336569579288
52 15 48.22826086956522
53 15 46.59090909090909
54 15 47.456331877729255
55 15 47.365010799136066
56 15 45.259179265658744
57 15 44.95092693565976
58 15 43.62459546925567
59 15 43.63934426229508
60 15 42.701212789415656
61 15 43.40782122905028
62 15 42.77777777777778
63 15 43.85906040268456
64 15 42.64900662251656
65 15 43.790055248618785
66 15 40.81911262798635
67 15 40.941949616648415
68 15 42.25802879291251
69 15 40.61797752808989
70 15 41.551339285714285
71 15 40.69506726457399
72 15 40.2186421173763
73 15 40.48642533936651
74 15 40.250569476082006
75 15 39.65129358830146
76 15 38.91891891891892
77 15 39.037372593431485
78 15 39.55631399317406
79 15 38.849162011173185
80 15 38.839590443686006
81 15 38.52233676975945
82 15 38.45022624434389
83 15 38.23397075365579
84 15 37.90011350737798
85 15 38.275862068965516
86 15 38.13793103448276
87 15 38.97228637413395
88 15 37.92
89 15 36.65529010238908
90 15 37.45603751465416
91 15 38.475967174677606
92 15 37.05275229357798
93 15 36.69364161849711
94 15 36.79715302491103
95 15 36.6270783847981
96 15 36.360424028268554
97 15 36.94214876033058
98 15 36.87719298245614
99 15 35.0
100 15 36.43105446118192
101 15 35.139732685297695
102 15 36.21818181818182
103 15 36.512455516014235
104 15 35.200471698113205
105 15 35.70247933884298
106 15 35.848375451263536
107 15 35.87740384615385
108 15 35.583941605839414
109 15 35.45454545454545
110 15 35.62945368171022
111 15 34.969325153374236
112 15 35.236907730673316
113 15 34.1354292623942
114 15 34.10909090909091
115 15 35.1055900621118
116 15 34.24939467312349
117 15 34.332129963898915
118 15 34.34355828220859
119 15 35.60643564356435
120 15 34.67722289890378
121 15 34.1442542787286
122 15 34.46650124069479
123 15 34.89949748743719
124 15 34.454314720812185
125 15 34.430992736077485
126 15 35.26451612903226
127 15 34.516523867809056
128 15 33.71212121212121
129 15 33.91959798994975
130 15 33.867334167709636
131 15 34.42928660826033
132 15 33.07692307692308
133 15 33.79354838709678
134 15 34.14193548387097
135 15 33.155893536121674
136 15 33.159947984395316
137 15 33.69230769230769
138 15 33.91304347826087
139 15 33.63057324840764
140 15 33.75959079283887
141 15 33.065134099616856
142 15 33.37748344370861
143 15 33.36305732484077
144 15 33.329129886506934
145 15 33.02356020942408
146 15 33.97116644823067
147 15 32.877792378449406
148 15 33.06818181818182
149 15 32.61874197689345
150 15 32.96103896103896
151 15 32.25806451612903
152 15 33.276315789473685
153 15 32.87937743190661
154 15 32.85528031290743
155 15 33.007915567282325
156 15 32.734584450402146
157 15 32.98342541436464
158 15 32.92
159 15 32.988204456094365
160 15 32.31416549789621
161 15 32.43455497382199
162 15 32.68357810413885
163 15 32.704576976421635
164 15 32.7088948787062
165 15 32.79554937413074
166 15 32.3202170963365
167 15 32.55751014884979
168 15 32.391891891891895
169 15 32.99168975069252
170 15 32.91549295774648
171 15 32.178082191780824
172 15 32.65415549597855
173 15 32.545968882602544
174 15 32.02479338842975
175 15 32.089136490250695
176 15 32.42587601078167
177 15 32.11267605633803
178 15 32.209131075110456
179 15 32.18487394957983
180 15 32.205270457697644
181 15 31.856946354883082
182 15 31.837606837606838
183 15 32.32394366197183
184 15 31.7671809256662
185 15 31.548672566371682
186 15 31.774891774891774
187 15 31.853448275862068
188 15 32.115107913669064
189 15 31.997226074895977
190 15 32.10970464135021
191 15 31.33148404993065
192 15 32.04545454545455
193 15 31.50664697193501
194 15 31.78002894356006
195 15 31.797235023041473
196 15 32.2425952045134
197 15 32.11815561959654
198 15 31.843575418994412
199 15 31.795620437956206
200 15 31.18421052631579
201 15 31.95369030390738
202 15 32.03170028818444
203 15 31.595273264401772
204 15 31.619318181818183
205 15 31.809954751131222
206 15 31.880597014925375
207 15 31.661807580174926
208 15 31.746268656716417
209 15 31.756954612005856
210 15 31.326219512195124
211 15 31.800878477306004
212 15 31.455882352941178
213 15 31.57894736842105
214 15 31.533834586466167
215 15 31.67420814479638
216 15 31.318181818181817
217 15 31.88622754491018
218 15 31.788990825688074
219 15 31.272727272727273
220 15 31.374045801526716
221 15 31.26126126126126
222 15 31.483771251931994
223 15 31.797235023041473
224 15 31.326219512195124
225 15 31.146788990825687
226 15 31.551724137931036
227 15 31.123244929797192
228 15 31.42433234421365
229 15 31.53846153846154
230 15 31.071428571428573
231 15 31.38888888888889
232 15 31.783536585365855
233 15 31.561514195583594
234 15 30.85850556438792
235 15 31.473851030110936
236 15 31.27243066884176
237 15 31.10223642172524
238 15 31.996753246753247
239 15 31.488372093023255
240 15 31.770657672849914
241 15 31.220657276995304
242 15 31.507293354943275
243 15 30.854430379746834
244 15 31.054313099041533
245 15 31.37030995106036
246 15 31.306451612903224
247 15 31.54485049833887
248 15 31.396468699839485
249 15 30.948419301164726
250 15 31.223491027732464
251 15 31.03448275862069
252 15 31.177474402730375
253 15 30.966183574879228
254 15 31.414141414141415
255 15 31.1900826446281
256 15 30.96283783783784
257 15 31.13486842105263
258 15 31.031096563011456
259 15 31.06239460370995
260 15 31.361256544502616
261 15 31.056338028169016
262 15 30.84717607973422
263 15 31.18421052631579
264 15 30.795053003533567
265 15 31.34715025906736
266 15 31.46853146853147
267 15 31.27815699658703
268 15 31.299638989169676
269 15 31.076923076923077
270 15 30.91726618705036
271 15 30.66543438077634
272 15 30.823327615780446
273 15 31.2
274 15 31.2565445026178
275 15 30.800711743772244
276 15 31.220338983050848
277 15 31.27886323268206
278 15 30.762250453720508
279 15 31.767857142857142
280 15 30.88235294117647
281 15 31.630434782608695
282 15 31.151736745886655
283 15 31.52542372881356
284 15 30.983606557377048
285 15 30.614525139664803
286 15 30.801526717557252
287 15 31.043956043956044
288 15 31.316270566727606
289 15 31.204588910133843
290 15 30.890538033395178
291 15 31.151736745886655
292 15 30.831683168316832
293 15 31.14481409001957
294 15 31.271676300578033
295 15 31.59090909090909
296 15 30.7909604519774
297 15 31.408163265306122
298 15 31.57281553398058
299 15 30.87890625
300 15 31.11764705882353
301 15 31.213872832369944
302 15 31.16089613034623
303 15 31.463414634146343
304 15 31.420118343195266
305 15 31.226993865030675
306 15 30.923076923076923
307 15 30.912778904665313
308 15 31.37214137214137
309 15 31.05263157894737
310 15 30.578034682080926
311 15 31.568627450980394
312 15 30.894632206759443
313 15 31.1875
314 15 30.81761006289308
315 15 31.487603305785125
316 15 30.8659793814433
317 15 31.11353711790393
318 15 31.032388663967613
319 15 31.986754966887418
320 15 30.83511777301927
321 15 31.62162162162162
322 15 31.533742331288344
323 15 31.798715203426124
324 15 31.045751633986928
325 15 31.48068669527897
326 15 30.780911062906725
327 15 31.357758620689655
328 15 31.517241379310345
329 15 31.437908496732025
330 15 31.036866359447004
331 15 31.06904231625835
332 15 32.16346153846154
333 15 31.557562076749434
334 15 30.808823529411764
335 15 31.31336405529954
336 15 31.5
337 15 31.466992665036674
338 15 30.945945945945947
339 15 31.518072289156628
340 15 31.52542372881356
341 15 30.952380952380953
342 15 31.237113402061855
343 15 31.544117647058822
344 15 31.271820448877804
345 15 31.57068062827225
346 15 31.024390243902438
347 15 31.654135338345863
348 15 31.44927536231884
349 15 30.861618798955615
350 15 31.246943765281173
351 15 32.00534759358289
352 15 31.488833746898262
353 15 31.311053984575835
354 15 31.466992665036674
355 15 31.36
356 15 31.224489795918366
357 15 31.488250652741513
358 15 31.088082901554404
359 15 31.28686327077748
360 15 31.97142857142857
361 15 31.649214659685864
362 15 30.972972972972972
363 15 30.9375
364 15 31.946902654867255
365 15 31.49122807017544
366 15 30.926966292134832
367 15 31.16991643454039
368 15 31.34453781512605
369 15 31.85185185185185
370 15 30.94017094017094
371 15 31.93548387096774
372 15 31.130434782608695
373 15 31.167664670658684
374 15 31.70940170940171
375 15 31.160714285714285
376 15 31.02803738317757
377 15 31.0803324099723
378 15 30.99099099099099
379 15 30.833333333333332
380 15 31.526946107784433
381 15 31.932515337423315
382 15 31.711409395973153
383 15 31.3953488372093
384 15 31.643835616438356
385 15 31.568627450980394
386 15 31.34020618556701
387 15 31.533546325878593
388 15 31.409395973154364
389 15 31.639871382636656
390 15 32.10702341137124
391 15 31.490066225165563
392 15 31.746575342465754
393 15 31.30841121495327
394 15 31.40468227424749
395 15 30.93425605536332
396 15 32.142857142857146
397 15 31.274131274131275
398 15 31.161290322580644
399 15 31.485148514851485
400 15 31.34020618556701
401 15 31.69811320754717
402 15 30.869565217391305
403 15 31.363636363636363
404 15 30.842105263157894
405 15 31.875
406 15 30.666666666666668
407 15 30.82758620689655
408 15 31.875
409 15 31.12033195020747
410 15 31.26923076923077
411 15 31.127819548872182
412 15 31.511627906976745
413 15 31.254752851711025
414 15 31.382978723404257
415 15 30.602409638554217
416 15 31.374045801526716
417 15 31.653543307086615
418 15 31.466666666666665
419 15 31.20967741935484
420 15 30.365853658536587
421 15 31.016949152542374
422 15 30.671641791044777
423 15 30.87136929460581
424 15 31.134453781512605
425 15 31.177165354330707
426 15 30.846774193548388
427 15 31.244813278008298
428 15 31.234567901234566
429 15 31.327433628318584
430 15 31.02127659574468
431 15 30.803571428571427
432 15 30.792951541850222
433 15 31.136363636363637
434 15 31.221719457013574
435 15 30.37037037037037
436 15 30.836653386454184
437 15 30.56338028169014
438 15 30.68807339449541
439 15 31.25581395348837
440 15 30.952380952380953
441 15 30.558139534883722
442 15 31.756756756756758
443 15 30.663716814159294
444 15 30.742574257425744
445 15 30.619834710743802
446 15 30.25974025974026
447 15 30.558139534883722
448 15 30.73170731707317
449 15 31.53061224489796
450 15 31.10091743119266
451 15 30.742574257425744
452 15 30.945945945945947
453 15 30.789473684210527
454 15 30.29268292682927
455 15 30.72463768115942
456 15 30.56872037914692
457 15 30.0
458 15 30.42654028436019
459 15 30.603015075376884
460 15 30.634920634920636
461 15 30.76923076923077
462 15 31.117021276595743
463 15 30.932642487046632
464 15 30.625
465 15 30.594059405940595
466 15 30.552995391705068
467 15 30.454545454545453
468 15 30.88235294117647
469 15 30.481283422459892
470 15 30.333333333333332
471 15 30.520231213872833
472 15 30.824175824175825
473 15 30.16949152542373
474 15 30.47872340425532
475 15 30.46875
476 15 30.824175824175825
477 15 30.689655172413794
478 15 30.714285714285715
479 15 30.833333333333332
480 15 30.0
481 15 30.16759776536313
482 15 30.0
483 15 30.35928143712575
484 15 30.217391304347824
485 15 30.593333333333334
486 15 30.0
487 15 30.408163265306122
488 15 30.20979020979021
489 15 30.1840490797546
490 15 30.0
491 15 30.0
492 15 30.227272727272727
493 15 30.47244094488189
494 15 30.24793388429752
495 15 30.491803278688526
496 15 30.508474576271187
497 15 30.0
498 15 30.0
499 15 30.0
500 15 30.3125

1 16 1553.887
2 16 799.8393574297189
3 16 515.36
4 16 388.50704225352115
5 16 336.4168336673347
6 16 268.44088176352705
7 16 231.1718592964824
8 16 206.33703329969728
9 16 184.58811681772406
10 16 174.2474645030426
11 16 156.93061224489796
12 16 145.07738693467337
13 16 136.06477732793522
14 16 125.25714285714285
15 16 121.4308943089431
16 16 108.15273477812177
17 16 109.11740890688259
18 16 103.79695431472081
19 16 91.76615384615384
20 16 93.68595041322314
21 16 90.09836065573771
22 16 89.74948875255623
23 16 85.03703703703704
24 16 77.43664921465968
25 16 77.34158926728585
26 16 76.3254376930999
27 16 75.63934426229508
28 16 74.4186046511628
29 16 71.36929460580913
30 16 71.49430051813472
31 16 64.0
32 16 67.29656607700312
33 16 65.01372756071805
34 16 65.42071881606765
35 16 62.175290390707495
36 16 61.728813559322035
37 16 61.33887733887734
38 16 59.066525871172125
39 16 58.13894736842105
40 16 59.12968917470525
41 16 57.34453781512605
42 16 54.97963558413719
43 16 53.92719486081371
44 16 52.20324324324324
45 16 54.81419624217119
46 16 52.56404736275565
47 16 50.8646288209607
48 16 50.314893617021276
49 16 51.93899782135076
50 16 51.06607929515418
51 16 50.22174381054898
52 16 48.417391304347824
53 16 49.225382932166305
54 16 49.028824833702885
55 16 48.06866952789699
56 16 47.33769063180828
57 16 46.17142857142857
58 16 46.53913043478261
59 16 45.27090301003344
60 16 45.21816168327796
61 16 44.966139954853276
62 16 44.71523178807947
63 16 45.23893805309734
64 16 43.11804008908686
65 16 44.6644370122631
66 16 43.734533183352085
67 16 43.718820861678005
68 16 42.582106455266135
69 16 42.642857142857146
70 16 42.569476082004556
71 16 40.75675675675676
72 16 43.285551763367465
73 16 40.978675645342314
74 16 41.843359818388194
75 16 41.70462232243518
76 16 41.64383561643836
77 16 40.94663573085847
78 16 42.009132420091326
79 16 41.71824480369515
80 16 41.04977375565611
81 16 41.304446978335235
82 16 39.925233644859816
83 16 39.925925925925924
84 16 39.44954128440367
85 16 39.629629629629626
86 16 39.33806146572104
87 16 40.04722550177095
88 16 39.67555040556199
89 16 39.2962962962963
90 16 39.44069767441861
91 16 39.655502392344495
92 16 39.774647887323944
93 16 39.17437722419929
94 16 38.42214532871972
95 16 38.668218859138534
96 16 37.87755102040816
97 16 38.614097968936676
98 16 37.7347670250896
99 16 38.10804321728691
100 16 37.81818181818182
101 16 38.52906287069988
102 16 38.09891435464415
103 16 38.09891435464415
104 16 37.345794392523366
105 16 37.54744525547445
106 16 36.51032806804374
107 16 37.313653136531364
108 16 37.16746411483253
109 16 37.229268292682924
110 16 36.977777777777774
111 16 37.20843091334895
112 16 37.31979695431472
113 16 37.1764705882353
114 16 36.776119402985074
115 16 36.59903381642512
116 16 36.84132841328413
117 16 35.76703841387856
118 16 36.33830845771144
119 16 35.76699029126213
120 16 36.811053984575835
121 16 36.25341614906832
122 16 36.04914004914005
123 16 36.50761421319797
124 16 36.13550815558344
125 16 35.82089552238806
126 16 36.62266500622665
127 16 36.24242424242424
128 16 35.577639751552795
129 16 35.36420525657071
130 16 35.73923739237392
131 16 35.738125802310655
132 16 37.03092783505155
133 16 36.01520912547529
134 16 34.985074626865675
135 16 35.333333333333336
136 16 35.52405063291139
137 16 35.76221928665786
138 16 35.19201995012469
139 16 35.303225806451614
140 16 34.63239074550128
141 16 34.596858638743456
142 16 35.42857142857143
143 16 35.67483870967742
144 16 34.775510204081634
145 16 35.456
146 16 35.170409511228534
147 16 35.059760956175296
148 16 35.381443298969074
149 16 34.411843876177656
150 16 34.666666666666664
151 16 35.2463768115942
152 16 34.5792349726776
153 16 34.729658792650916
154 16 34.6774628879892
155 16 34.5827633378933
156 16 34.43298969072165
157 16 34.25103448275862
158 16 34.19235836627141
159 16 34.96296296296296
160 16 34.91287386215865
161 16 34.32258064516129
162 16 34.802614379084964
163 16 34.36363636363637
164 16 34.73324572930355
165 16 34.58723404255319
166 16 34.18281036834925
167 16 34.10989010989011
168 16 34.34146341463415
169 16 34.38805970149254
170 16 34.52861035422343
171 16 34.44444444444444
172 16 33.804676753782665
173 16 33.81621621621622
174 16 34.4756446991404
175 16 34.193006993006996
176 16 34.62068965517241
177 16 34.35028248587571
178 16 33.534246575342465
179 16 34.45803698435277
180 16 34.127167630057805
181 16 33.898305084745765
182 16 33.950653120464445
183 16 34.54393305439331
184 16 34.0899854862119
185 16 33.729729729729726
186 16 34.328102710413695
187 16 33.82984658298466
188 16 34.589595375722546
189 16 34.08498583569405
190 16 34.22931785195936
191 16 33.6891495601173
192 16 34.161527165932455
193 16 33.73861967694567
194 16 34.023529411764706
195 16 33.164483260553126
196 16 34.21325648414986
197 16 33.82189781021898
198 16 33.67164179104478
199 16 34.20373027259684
200 16 33.61424332344214
201 16 33.219941348973606
202 16 33.50810014727541
203 16 33.292929292929294
204 16 33.69911504424779
205 16 33.489489489489486
206 16 33.82723279648609
207 16 33.55294117647059
208 16 33.74810318664643
209 16 33.63742690058479
210 16 33.98142414860681
211 16 34.04761904761905
212 16 33.46341463414634
213 16 33.247747747747745
214 16 33.67353407290016
215 16 33.293413173652695
216 16 33.142857142857146
217 16 33.77230769230769
218 16 33.50531107738998
219 16 33.635782747603834
220 16 33.33931240657698
221 16 33.1566265060241
222 16 33.21951219512195
223 16 33.705329153605014
224 16 33.29393468118196
225 16 33.563358778625954
226 16 33.90660225442834
227 16 33.6271186440678
228 16 33.507064364207224
229 16 33.38906752411575
230 16 33.188854489164086
231 16 32.99346405228758
232 16 32.9171974522293
233 16 33.11178247734139
234 16 33.54589371980676
235 16 33.48006379585327
236 16 33.49677419354839
237 16 33.29192546583851
238 16 33.261829652996845
239 16 33.62091503267974
240 16 33.277955271565496
241 16 32.893267651888344
242 16 33.16556291390729
243 16 33.05826771653543
244 16 33.23508771929824
245 16 32.982229402261716
246 16 33.08387096774194
247 16 32.99346405228758
248 16 33.721008403361346
249 16 33.21052631578947
250 16 33.097770154373926
251 16 33.69256198347107
252 16 33.29075630252101
253 16 33.17333333333333
254 16 33.41016949152542
255 16 32.70868824531516
256 16 33.47189097103918
257 16 33.03754266211604
258 16 33.24878048780488
259 16 33.650582362728784
260 16 33.13322091062395
261 16 33.195729537366546
262 16 33.013333333333335
263 16 33.63543441226576
264 16 33.044673539518904
265 16 33.140916808149406
266 16 32.96797153024911
267 16 33.49740034662045
268 16 32.74418604651163
269 16 32.97959183673469
270 16 33.40105078809107
271 16 33.396160558464224
272 16 32.9645390070922
273 16 33.261648745519715
274 16 32.91103202846975
275 16 33.11692844677138
276 16 32.96113074204947
277 16 33.182994454713494
278 16 33.60286225402505
279 16 33.01587301587302
280 16 33.284671532846716
281 16 33.391304347826086
282 16 32.99633699633699
283 16 33.178637200736645
284 16 32.785964912280704
285 16 33.172161172161175
286 16 32.82201834862385
287 16 33.13011152416357
288 16 33.12592592592593
289 16 33.08067542213884
290 16 33.13644859813084
291 16 32.94117647058823
292 16 33.09090909090909
293 16 32.82213438735178
294 16 32.94814814814815
295 16 32.768
296 16 33.1873840445269
297 16 33.40585774058577
298 16 32.42666666666667
299 16 32.89887640449438
300 16 32.91954022988506
301 16 32.86847599164927
302 16 32.93385214007782
303 16 33.721115537848604
304 16 33.192546583850934
305 16 33.16129032258065
306 16 32.69291338582677
307 16 33.17551020408163
308 16 32.963855421686745
309 16 32.719836400818
310 16 32.758620689655174
311 16 33.1683569979716
312 16 32.93723849372385
313 16 33.50819672131148
314 16 33.53974895397489
315 16 32.98159509202454
316 16 32.88510638297873
317 16 32.77732793522267
318 16 32.758620689655174
319 16 33.36322869955157
320 16 32.75213675213675
321 16 32.90829694323144
322 16 33.40350877192982
323 16 32.709534368070955
324 16 32.83660130718954
325 16 33.111111111111114
326 16 33.16488222698073
327 16 33.63720930232558
328 16 33.108225108225106
329 16 33.13525498891352
330 16 33.33642691415313
331 16 32.92239467849224
332 16 33.57494407158837
333 16 33.57847533632287
334 16 33.46153846153846
335 16 33.6183908045977
336 16 32.927536231884055
337 16 33.773672055427255
338 16 33.422222222222224
339 16 33.33007334963325
340 16 33.86915887850467
341 16 33.353233830845774
342 16 33.30612244897959
343 16 33.67581047381546
344 16 33.838120104438644
345 16 33.49222797927461
346 16 33.62849872773537
347 16 33.86329113924051
348 16 33.46938775510204
349 16 33.04
350 16 33.51243781094527
351 16 32.906515580736546
352 16 33.13705583756345
353 16 33.64102564102564
354 16 32.84656084656085
355 16 34.02105263157895
356 16 32.9974025974026
357 16 33.23076923076923
358 16 34.03562340966921
359 16 32.69135802469136
360 16 33.54010695187166
361 16 33.85263157894737
362 16 33.61344537815126
363 16 32.713091922005574
364 16 34.158357771260995
365 16 33.2836676217765
366 16 32.827586206896555
367 16 33.57055214723926
368 16 33.026737967914436
369 16 32.994350282485875
370 16 32.93841642228739
371 16 33.45454545454545
372 16 33.58024691358025
373 16 33.192546583850934
374 16 33.4
375 16 33.75075987841945
376 16 33.13946587537092
377 16 33.732484076433124
378 16 33.528358208955225
379 16 33.41772151898734
380 16 33.38728323699422
381 16 32.68327402135231
382 16 32.90780141843972
383 16 34.34604105571847
384 16 32.84488448844885
385 16 33.42675159235669
386 16 33.78328173374613
387 16 33.47517730496454
388 16 33.84971098265896
389 16 33.848375451263536
390 16 34.09655172413793
391 16 33.80730897009967
392 16 33.67832167832168
393 16 33.4
394 16 33.28428093645485
395 16 33.371428571428574
396 16 33.62909090909091
397 16 33.72390572390572
398 16 33.16943521594684
399 16 33.28
400 16 33.00348432055749
401 16 33.511811023622045
402 16 33.64102564102564
403 16 33.55555555555556
404 16 34.285714285714285
405 16 33.99307958477509
406 16 33.512727272727275
407 16 32.934306569343065
408 16 33.07865168539326
409 16 33.18081180811808
410 16 33.77075098814229
411 16 33.992217898832685
412 16 33.58174904942966
413 16 33.3134328358209
414 16 33.361702127659576
415 16 32.86153846153846
416 16 33.554655870445345
417 16 32.89243027888446
418 16 33.01185770750988
419 16 33.06224066390042
420 16 33.31147540983606
421 16 32.758893280632414
422 16 33.31147540983606
423 16 33.285714285714285
424 16 32.83116883116883
425 16 33.27433628318584
426 16 33.13131313131313
427 16 33.040650406504064
428 16 32.991150442477874
429 16 33.0940170940171
430 16 32.91803278688525
431 16 32.91428571428571
432 16 33.48523206751055
433 16 32.56140350877193
434 16 33.45454545454545
435 16 33.07177033492823
436 16 33.10769230769231
437 16 32.64321608040201
438 16 32.42290748898679
439 16 33.502347417840376
440 16 32.310679611650485
441 16 33.6
442 16 33.58024691358025
443 16 32.97959183673469
444 16 32.52173913043478
445 16 32.74074074074074
446 16 32.0
447 16 32.64321608040201
448 16 32.81012658227848
449 16 32.84656084656085
450 16 32.46829268292683
451 16 32.60377358490566
452 16 32.824742268041234
453 16 32.95238095238095
454 16 32.29090909090909
455 16 32.72727272727273
456 16 32.175824175824175
457 16 32.67015706806283
458 16 32.78817733990148
459 16 32.974619289340104
460 16 33.06077348066298
461 16 32.56140350877193
462 16 32.45283018867924
463 16 32.50261780104712
464 16 32.80402010050251
465 16 33.28
466 16 32.680851063829785
467 16 32.680851063829785
468 16 32.367816091954026
469 16 32.326530612244895
470 16 32.37426900584796
471 16 32.33862433862434
472 16 32.16580310880829
473 16 32.0
474 16 32.55172413793103
475 16 32.211920529801326
476 16 32.367816091954026
477 16 32.17977528089887
478 16 32.73988439306358
479 16 32.231884057971016
480 16 32.191616766467064
481 16 32.963855421686745
482 16 32.6
483 16 32.21052631578947
484 16 32.435374149659864
485 16 32.98765432098765
486 16 32.69565217391305
487 16 32.21917808219178
488 16 32.49612403100775
489 16 32.0
490 16 32.22857142857143
491 16 32.26890756302521
492 16 32.774193548387096
493 16 32.0
494 16 32.0
495 16 32.0
496 16 32.0
497 16 32.340425531914896
498 16 32.0
499 16 32.0
500 16 32.38095238095238

1 17 1575.8098098098098
2 17 794.0941883767536
3 17 522.4348697394789
4 17 393.0290872617854
5 17 340.716148445336
6 17 280.63654618473896
7 17 242.21148036253777
8 17 211.2588116817724
9 17 190.59879032258064
10 17 176.47454175152748
11 17 154.3130081300813
12 17 152.67340748230535
13 17 139.27586206896552
14 17 124.04660587639312
15 17 120.39059304703477
16 17 117.03779366700715
17 17 105.57525773195876
18 17 104.68788501026694
19 17 100.17543859649123
20 17 96.27515400410678
21 17 88.83983572895278
22 17 90.01438848920863
23 17 83.0721649484536
24 17 84.3340206185567
25 17 82.08471074380165
26 17 81.13395638629284
27 17 79.10855949895615
28 17 76.34963579604579
29 17 74.43912591050989
30 17 72.675
31 17 70.04989604989605
32 17 66.64570230607967
33 17 68.46477392218718
34 17 65.72146596858639
35 17 65.2713833157339
36 17 64.0398740818468
37 17 63.0
38 17 61.42737722048067
39 17 58.223175965665234
40 17 59.238600212089075
41 17 58.88510638297873
42 17 57.238197424892704
43 17 56.30573248407644
44 17 56.52320675105485
45 17 54.78775079197466
46 17 53.918454935622314
47 17 53.833333333333336
48 17 53.36008676789588
49 17 53.888172043010755
50 17 50.55844155844156
51 17 51.37117903930131
52 17 48.84972972972973
53 17 50.59347826086957
54 17 50.79651795429815
55 17 50.15094339622642
56 17 48.52391304347826
57 17 48.25686059275522
58 17 48.79734219269103
59 17 48.83914510686164
60 17 48.27624309392265
61 17 46.68314606741573
62 17 48.01754385964912
63 17 45.80608793686584
64 17 45.38359201773836
65 17 46.407938257993386
66 17 45.646408839779006
67 17 46.518353726362626
68 17 45.436716077537056
69 17 44.344519015659955
70 17 44.98639455782313
71 17 43.56726457399103
72 17 44.36585365853659
73 17 44.45257142857143
74 17 42.19747416762342
75 17 43.40092165898618
76 17 43.021181716833894
77 17 41.54252873563218
78 17 44.29604519774011
79 17 42.8729792147806
80 17 43.34707903780069
81 17 41.398148148148145
82 17 42.64604810996563
83 17 41.824766355140184
84 17 42.4316877152698
85 17 41.68250289687138
86 17 41.64801864801865
87 17 41.62691853600945
88 17 40.8642266824085
89 17 41.29137529137529
90 17 41.54239256678281
91 17 40.88607594936709
92 17 41.415971394517285
93 17 40.9037558685446
94 17 39.56654888103651
95 17 39.4127358490566
96 17 39.53206650831354
97 17 39.378984651711924
98 17 38.898305084745765
99 17 40.76758045292014
100 17 38.989349112426034
101 17 40.134433962264154
102 17 39.199029126213595
103 17 39.809867629362216
104 17 38.675512665862485
105 17 39.381294964028775
106 17 38.354679802955665
107 17 39.138134592680046
108 17 39.159203980099505
109 17 39.01228501228501
110 17 39.744680851063826
111 17 38.65174129353234
112 17 38.857142857142854
113 17 38.69951923076923
114 17 38.791666666666664
115 17 39.53488372093023
116 17 37.85696670776819
117 17 38.48668280871671
118 17 38.50189155107188
119 17 38.49690976514215
120 17 38.73913043478261
121 17 38.007444168734494
122 17 38.3134328358209
123 17 38.102695763799744
124 17 37.92987012987013
125 17 38.017412935323385
126 17 37.567357512953365
127 17 37.93638676844784
128 17 38.22774869109948
129 17 37.54077791718946
130 17 38.0
131 17 38.638297872340424
132 17 37.42635658914729
133 17 37.801507537688444
134 17 37.67325428194994
135 17 36.803664921465966
136 17 37.612217795484725
137 17 37.447401774397974
138 17 37.93010752688172
139 17 37.42138364779874
140 17 36.90520694259012
141 17 37.84155844155844
142 17 37.172141918528254
143 17 36.78467635402906
144 17 36.98473282442748
145 17 36.49742268041237
146 17 37.682959048877144
147 17 36.795755968169765
148 17 36.54545454545455
149 17 37.22056833558863
150 17 36.87978142076503
151 17 36.871313672922255
152 17 37.06976744186046
153 17 36.64643799472295
154 17 36.53664921465968
155 17 36.48443843031123
156 17 36.71637816245007
157 17 37.33061224489796
158 17 36.42204301075269
159 17 36.52021563342318
160 17 36.21944444444444
161 17 36.53191489361702
162 17 36.33516483516483
163 17 36.25070422535211
164 17 36.78308321964529
165 17 36.41200545702592
166 17 36.415549597855225
167 17 36.8060522696011
168 17 36.31607629427793
169 17 36.13389121338912
170 17 36.398914518317504
171 17 36.25726141078838
172 17 36.844993141289436
173 17 36.34317862165963
174 17 36.25070422535211
175 17 36.35597826086956
176 17 36.3859649122807
177 17 36.660028449502136
178 17 36.125
179 17 36.74115983026874
180 17 35.79202279202279
181 17 35.80952380952381
182 17 35.38483146067416
183 17 35.75609756097561
184 17 36.45897079276773
185 17 35.89720998531571
186 17 35.95786516853933
187 17 35.794579172610554
188 17 36.162721893491124
189 17 36.06497175141243
190 17 35.87246376811594
191 17 35.82848837209303
192 17 35.65731166912851
193 17 35.4
194 17 35.24269005847953
195 17 35.47186147186147
196 17 35.76878612716763
197 17 35.71223021582734
198 17 36.14092953523238
199 17 35.473841554559044
200 17 36.06956521739131
201 17 36.31703703703704
202 17 35.66222222222222
203 17 35.3519882179676
204 17 35.61904761904762
205 17 35.68023255813954
206 17 35.9880059970015
207 17 36.2488188976378
208 17 36.08909370199693
209 17 35.531531531531535
210 17 35.35168195718654
211 17 35.39432176656151
212 17 35.328125
213 17 35.36607142857143
214 17 35.473841554559044
215 17 35.370542635658914
216 17 35.05590062111801
217 17 35.38670694864048
218 17 35.99366085578447
219 17 35.265116279069765
220 17 35.667161961367015
221 17 35.67301587301587
222 17 35.275613275613274
223 17 35.338582677165356
224 17 35.69206842923795
225 17 35.38557993730407
226 17 36.20421393841167
227 17 35.28100470957614
228 17 35.01253918495298
229 17 35.14975845410628
230 17 35.218068535825545
231 17 35.45945945945946
232 17 35.20450885668277
233 17 35.20493066255778
234 17 35.50491803278688
235 17 35.19597989949749
236 17 36.15609756097561
237 17 35.55487804878049
238 17 35.12396694214876
239 17 35.39652448657188
240 17 35.28706624605678
241 17 35.4468085106383
242 17 35.37605396290051
243 17 35.226229508196724
244 17 35.15909090909091
245 17 34.83061889250814
246 17 35.172413793103445
247 17 35.37318255250404
248 17 35.31208053691275
249 17 34.96835443037975
250 17 34.99655172413793
251 17 35.303333333333335
252 17 35.14093959731544
253 17 35.281967213114754
254 17 34.829268292682926
255 17 35.350604490500864
256 17 35.184668989547035
257 17 35.31825525040388
258 17 34.74285714285714
259 17 35.4468085106383
260 17 35.330960854092524
261 17 35.04615384615385
262 17 35.114754098360656
263 17 35.02170283806344
264 17 34.860033726812816
265 17 35.30541012216405
266 17 35.37434094903339
267 17 35.05335628227194
268 17 35.00184162062615
269 17 34.656140350877195
270 17 34.87779690189329
271 17 34.78091872791519
272 17 35.017605633802816
273 17 35.250437828371275
274 17 35.22522522522522
275 17 35.17454545454545
276 17 35.15909090909091
277 17 35.21200750469043
278 17 34.954385964912284
279 17 35.096774193548384
280 17 34.96625222024867
281 17 35.05667276051188
282 17 34.96958174904943
283 17 35.180987202925046
284 17 35.20074349442379
285 17 35.196296296296296
286 17 35.03619047619048
287 17 35.32295719844358
288 17 35.0187265917603
289 17 34.96774193548387
290 17 35.12233009708738
291 17 35.27165354330709
292 17 35.00196463654224
293 17 35.33958724202627
294 17 35.22645290581163
295 17 34.85658914728682
296 17 34.986460348162474
297 17 35.038696537678206
298 17 34.830827067669176
299 17 34.78079331941545
300 17 34.9640831758034
301 17 34.742063492063494
302 17 35.156
303 17 35.32377049180328
304 17 34.9038854805726
305 17 35.59375
306 17 34.969450101833
307 17 34.9937369519833
308 17 35.18834951456311
309 17 35.24034334763949
310 17 35.95247524752475
311 17 35.01709401709402
312 17 34.82258064516129
313 17 35.682474226804125
314 17 35.014925373134325
315 17 34.950537634408605
316 17 34.89277899343545
317 17 34.587473002159825
318 17 35.598290598290596
319 17 34.86257928118393
320 17 35.3264887063655
321 17 35.18260869565217
322 17 35.24301075268817
323 17 35.099137931034484
324 17 35.556064073226544
325 17 35.24034334763949
326 17 35.600896860986545
327 17 35.01144164759725
328 17 35.169724770642205
329 17 35.28730512249443
330 17 34.88120950323974
331 17 34.96682464454976
332 17 35.7
333 17 35.14975845410628
334 17 35.17782909930716
335 17 35.8560794044665
336 17 35.54545454545455
337 17 35.691943127962084
338 17 35.08599508599509
339 17 34.987893462469735
340 17 35.13333333333333
341 17 35.56416464891041
342 17 35.9328165374677
343 17 35.32873563218391
344 17 35.16622691292876
345 17 35.83783783783784
346 17 35.691542288557216
347 17 35.56521739130435
348 17 35.275
349 17 34.94206549118388
350 17 35.056994818652846
351 17 35.36
352 17 35.632768361581924
353 17 36.07427055702918
354 17 35.53315649867374
355 17 35.4010989010989
356 17 34.94707520891365
357 17 35.12468193384224
358 17 35.58878504672897
359 17 35.408839779005525
360 17 35.27272727272727
361 17 35.54545454545455
362 17 35.31491712707182
363 17 36.112994350282484
364 17 35.70473537604457
365 17 36.05172413793103
366 17 35.894428152492665
367 17 34.670422535211266
368 17 35.73801916932907
369 17 35.333333333333336
370 17 35.47826086956522
371 17 35.877300613496935
372 17 35.44918032786885
373 17 34.620060790273556
374 17 36.0314465408805
375 17 36.14511041009464
376 17 34.75555555555555
377 17 35.68513119533527
378 17 36.23824451410658
379 17 35.711409395973156
380 17 36.19692307692308
381 17 35.81191222570533
382 17 35.324675324675326
383 17 36.47682119205298
384 17 35.19871794871795
385 17 35.39249146757679
386 17 34.703448275862065
387 17 35.13333333333333
388 17 35.23026315789474
389 17 35.10071942446043
390 17 35.939597315436245
391 17 35.0828025477707
392 17 35.72463768115942
393 17 35.76623376623377
394 17 35.494505494505496
395 17 35.69348659003831
396 17 35.034220532319395
397 17 35.92666666666667
398 17 34.91538461538462
399 17 35.939597315436245
400 17 35.24666666666667
401 17 35.875
402 17 35.44169611307421
403 17 36.06844106463878
404 17 34.65891472868217
405 17 35.61904761904762
406 17 35.24087591240876
407 17 35.78947368421053
408 17 34.764044943820224
409 17 35.54545454545455
410 17 35.47826086956522
411 17 35.20472440944882
412 17 35.88085106382979
413 17 34.98755186721991
414 17 35.2
415 17 35.30769230769231
416 17 35.859375
417 17 35.03478260869565
418 17 34.81274900398407
419 17 35.67901234567901
420 17 35.4468085106383
421 17 35.26970954356847
422 17 35.531531531531535
423 17 35.60515021459227
424 17 35.41013824884793
425 17 35.0
426 17 34.87931034482759
427 17 35.4468085106383
428 17 35.73953488372093
429 17 34.876288659793815
430 17 35.73148148148148
431 17 35.219730941704036
432 17 34.92307692307692
433 17 36.096916299559474
434 17 34.93577981651376
435 17 36.20779220779221
436 17 34.94444444444444
437 17 34.876288659793815
438 17 34.762331838565025
439 17 34.91479820627803
440 17 34.883116883116884
441 17 34.52307692307692
442 17 34.65071770334928
443 17 34.67661691542288
444 17 35.833333333333336
445 17 34.948837209302326
446 17 35.04615384615385
447 17 34.82125603864734
448 17 34.17989417989418
449 17 34.68
450 17 34.38418079096045
451 17 35.18407960199005
452 17 34.704663212435236
453 17 34.8994708994709
454 17 34.669950738916256
455 17 34.51776649746193
456 17 35.0625
457 17 34.697435897435895
458 17 35.25153374233129
459 17 34.69035532994924
460 17 34.365591397849464
461 17 35.214285714285715
462 17 35.004926108374384
463 17 35.29347826086956
464 17 34.58620689655172
465 17 34.0
466 17 35.0
467 17 34.16831683168317
468 17 34.7953216374269
469 17 34.8
470 17 34.625766871165645
471 17 34.0
472 17 34.19209039548023
473 17 34.855345911949684
474 17 34.6144578313253
475 17 34.589595375722546
476 17 34.6219512195122
477 17 34.425
478 17 34.61818181818182
479 17 34.0
480 17 34.0
481 17 34.0
482 17 34.0
483 17 34.69387755102041
484 17 34.29059829059829
485 17 34.766917293233085
486 17 34.0
487 17 34.236111111111114
488 17 34.0
489 17 34.0
490 17 34.52713178294574
491 17 34.60176991150443
492 17 34.0
493 17 34.723404255319146
494 17 34.56198347107438
495 17 34.0
496 17 34.0
497 17 34.38202247191011
498 17 34.33009708737864
499 17 34.747252747252745
500 17 34.0

1 18 1588.5045045045044
2 18 808.1801801801802
3 18 555.8674698795181
4 18 436.95180722891564
5 18 335.7699293642785
6 18 280.5679758308157
7 18 241.875
8 18 211.68145161290323
9 18 201.68718466195762
10 18 180.76209677419354
11 18 154.46341463414635
12 18 145.39449541284404
13 18 147.78947368421052
14 18 133.23673469387754
15 18 124.02865916069601
16 18 116.84467005076142
17 18 105.34969325153374
18 18 114.44444444444444
19 18 99.88524590163935
20 18 98.1065830721003
21 18 95.92569659442725
22 18 90.48148148148148
23 18 88.18314255983351
24 18 84.25925925925925
25 18 81.28792569659443
26 18 76.79245283018868
27 18 75.97523219814242
28 18 76.41580041580042
29 18 72.22665267576076
30 18 76.49048625792811
31 18 72.19027484143763
32 18 71.54042553191489
33 18 66.3609958506224
34 18 68.72727272727273
35 18 66.29778247096093
36 18 66.01916932907348
37 18 63.598732840549104
38 18 60.735729386892174
39 18 61.07908992416035
40 18 62.35443037974684
41 18 60.41121495327103
42 18 59.69329073482428
43 18 59.56081808396125
44 18 57.094054054054055
45 18 57.492537313432834
46 18 55.66065747613998
47 18 55.01960784313726
48 18 55.372549019607845
49 18 54.9126213592233
50 18 54.310344827586206
51 18 52.23608017817372
52 18 52.14332247557003
53 18 52.46481876332623
54 18 52.08676789587852
55 18 51.76470588235294
56 18 51.24145534729879
57 18 48.89966923925027
58 18 50.29924650161464
59 18 48.698901098901096
60 18 48.76254180602007
61 18 48.44
62 18 48.52
63 18 49.201305767138194
64 18 47.49887133182844
65 18 46.728476821192054
66 18 47.61818181818182
67 18 46.5
68 18 47.14576271186441
69 18 47.275626423690206
70 18 45.88558352402746
71 18 45.78173719376392
72 18 46.77165354330709
73 18 46.86868686868687
74 18 44.70374574347333
75 18 44.743443557582665
76 18 44.52193995381062
77 18 44.31710079275198
78 18 45.896907216494846
79 18 45.07054871220605
80 18 43.183197199533254
81 18 44.362369337979096
82 18 44.004608294930875
83 18 44.24046242774566
84 18 43.183294663573086
85 18 43.79511059371362
86 18 43.818815331010455
87 18 41.66433566433567
88 18 43.01075268817204
89 18 42.720570749108205
90 18 42.603550295857985
91 18 42.350467289719624
92 18 41.40865384615385
93 18 42.14736842105263
94 18 42.194945848375454
95 18 41.9855421686747
96 18 42.312796208530806
97 18 41.634408602150536
98 18 42.056872037914694
99 18 42.027906976744184
100 18 42.51834319526627
101 18 41.0874251497006
102 18 40.91304347826087
103 18 41.698492462311556
104 18 40.49459783913566
105 18 41.32518337408313
106 18 40.720588235294116
107 18 41.142857142857146
108 18 40.138442521631646
109 18 41.79925650557621
110 18 40.6015037593985
111 18 40.433497536945815
112 18 40.28252788104089
113 18 40.059479553903344
114 18 41.16226415094339
115 18 41.072319201995015
116 18 40.534351145038165
117 18 40.939431396786155
118 18 39.595615103532275
119 18 40.8
120 18 39.72727272727273
121 18 40.511166253101734
122 18 39.770114942528735
123 18 39.44150943396227
124 18 39.742574257425744
125 18 39.25130890052356
126 18 39.51545117428925
127 18 40.11825192802056
128 18 39.52577319587629
129 18 40.41943734015345
130 18 39.70992366412214
131 18 39.614080834419816
132 18 38.649145860709595
133 18 40.38341968911917
134 18 39.53945666235446
135 18 39.13456464379947
136 18 38.794736842105266
137 18 39.147019867549666
138 18 39.25130890052356
139 18 40.05298013245033
140 18 39.04930467762326
141 18 39.3201581027668
142 18 38.80884265279584
143 18 38.903225806451616
144 18 39.255319148936174
145 18 38.904761904761905
146 18 38.821621621621624
147 18 38.36842105263158
148 18 38.75806451612903
149 18 38.403269754768395
150 18 39.00403768506057
151 18 38.02883355176933
152 18 38.86813186813187
153 18 38.672489082969435
154 18 38.276679841897234
155 18 38.65771812080537
156 18 38.91246684350133
157 18 39.02063273727648
158 18 38.98795180722892
159 18 38.65738161559889
160 18 38.31016042780749
161 18 39.32975871313673
162 18 38.53658536585366
163 18 38.78068965517242
164 18 37.94459833795014
165 18 37.70236439499305
166 18 38.60361613351878
167 18 38.35
168 18 38.79106438896189
169 18 38.7492795389049
170 18 38.29045643153527
171 18 38.64632454923717
172 18 38.43037974683544
173 18 38.76536312849162
174 18 38.240231548480466
175 18 38.72182596291013
176 18 37.908689248895435
177 18 37.94459833795014
178 18 38.36909871244635
179 18 37.99715504978663
180 18 37.99126637554585
181 18 37.78217821782178
182 18 37.60575539568345
183 18 37.68271954674221
184 18 38.01724137931034
185 18 37.506726457399104
186 18 38.31578947368421
187 18 37.58522727272727
188 18 37.382570162481535
189 18 37.41573033707865
190 18 37.382570162481535
191 18 38.47904191616767
192 18 37.42978723404255
193 18 37.691629955947135
194 18 37.56053811659193
195 18 37.49142857142857
196 18 37.714285714285715
197 18 37.05571847507331
198 18 37.48672566371681
199 18 37.64844903988183
200 18 37.70414201183432
201 18 37.679626749611195
202 18 37.38666666666666
203 18 37.95475113122172
204 18 37.28
205 18 37.5249621785174
206 18 37.5722891566265
207 18 37.75609756097561
208 18 37.57703927492447
209 18 37.25914149443561
210 18 37.57993730407524
211 18 37.411764705882355
212 18 37.46165413533834
213 18 38.066465256797585
214 18 37.31306990881459
215 18 37.646687697160885
216 18 37.470499243570345
217 18 38.06369426751592
218 18 37.21846153846154
219 18 36.732394366197184
220 18 37.5552
221 18 37.0253164556962
222 18 37.6338880484115
223 18 37.54041204437401
224 18 37.78328173374613
225 18 37.09615384615385
226 18 37.150159744408946
227 18 37.32923076923077
228 18 36.99189627228525
229 18 36.60182370820669
230 18 36.88091353996737
231 18 37.411764705882355
232 18 37.157556270096464
233 18 37.26845637583892
234 18 37.1764705882353
235 18 36.95049504950495
236 18 37.333333333333336
237 18 37.41407528641571
238 18 36.83720930232558
239 18 37.283531409168084
240 18 37.341977309562395
241 18 36.88815789473684
242 18 37.12315270935961
243 18 37.47634069400631
244 18 37.41639344262295
245 18 36.869565217391305
246 18 37.602739726027394
247 18 37.67307692307692
248 18 37.342372881355935
249 18 36.91216216216216
250 18 37.02170283806344
251 18 37.21935483870968
252 18 37.056994818652846
253 18 37.16723549488054
254 18 37.10204081632653
255 18 37.224489795918366
256 18 36.663316582914575
257 18 36.932642487046635
258 18 37.2
259 18 37.10958904109589
260 18 37.177280550774526
261 18 37.51048951048951
262 18 37.04081632653061
263 18 36.63268892794376
264 18 37.146902654867255
265 18 37.16967509025271
266 18 37.13286713286713
267 18 37.44502617801047
268 18 37.16129032258065
269 18 36.93587521663778
270 18 36.653357531760435
271 18 36.79120879120879
272 18 37.148936170212764
273 18 36.916363636363634
274 18 36.721311475409834
275 18 36.79558011049724
276 18 36.57243816254417
277 18 36.83870967741935
278 18 37.04347826086956
279 18 37.345794392523366
280 18 36.972972972972975
281 18 37.38461538461539
282 18 37.21575984990619
283 18 36.87640449438202
284 18 36.972972972972975
285 18 36.92857142857143
286 18 37.357271095152605
287 18 37.05058365758755
288 18 36.7797833935018
289 18 37.38715596330275
290 18 36.81147540983606
291 18 37.30783938814532
292 18 36.7734375
293 18 36.80324543610548
294 18 36.71287128712871
295 18 37.10556621880998
296 18 36.97864077669903
297 18 37.233870967741936
298 18 36.785714285714285
299 18 37.03448275862069
300 18 37.2289156626506
301 18 37.368
302 18 36.725806451612904
303 18 36.94929006085193
304 18 37.081545064377686
305 18 37.4486921529175
306 18 37.283168316831684
307 18 37.530364372469634
308 18 37.37903225806452
309 18 37.306451612903224
310 18 37.67611336032389
311 18 37.41908713692946
312 18 37.25581395348837
313 18 36.935064935064936
314 18 36.8
315 18 37.601694915254235
316 18 36.92903225806452
317 18 37.07834101382488
318 18 37.400778210116734
319 18 36.762352941176474
320 18 37.40869565217391
321 18 37.3421052631579
322 18 36.835443037974684
323 18 36.59016393442623
324 18 37.17903930131004
325 18 37.6289592760181
326 18 37.285714285714285
327 18 37.22330097087379
328 18 37.033112582781456
329 18 37.443396226415096
330 18 37.52338530066815
331 18 37.310679611650485
332 18 37.447236180904525
333 18 37.56144578313253
334 18 36.93176470588235
335 18 37.34663341645885
336 18 36.74418604651163
337 18 37.70616113744076
338 18 38.233890214797135
339 18 37.17293233082707
340 18 36.888888888888886
341 18 37.42928039702233
342 18 37.30232558139535
343 18 37.221932114882506
344 18 37.44
345 18 37.84143222506394
346 18 37.38461538461539
347 18 37.670103092783506
348 18 37.11340206185567
349 18 37.64467005076142
350 18 37.370558375634516
351 18 37.51485148514851
352 18 37.44385026737968
353 18 38.592
354 18 37.26486486486486
355 18 37.81005586592179
356 18 37.48235294117647
357 18 37.447721179624665
358 18 37.5041782729805
359 18 38.19390581717452
360 18 37.591160220994475
361 18 37.32203389830509
362 18 37.32203389830509
363 18 37.73371104815864
364 18 37.90654205607477
365 18 37.74857142857143
366 18 36.925714285714285
367 18 37.281899109792285
368 18 37.90529247910864
369 18 36.84705882352941
370 18 38.74285714285714
371 18 38.06896551724138
372 18 37.94285714285714
373 18 38.185303514377
374 18 37.55619596541787
375 18 37.54601226993865
376 18 37.61022364217252
377 18 37.616766467065865
378 18 37.66548042704626
379 18 37.74193548387097
380 18 37.57575757575758
381 18 38.11764705882353
382 18 36.94117647058823
383 18 38.20645161290322
384 18 37.965870307167236
385 18 37.67741935483871
386 18 37.40425531914894
387 18 37.19205298013245
388 18 38.29530201342282
389 18 36.95364238410596
390 18 37.45945945945946
391 18 37.55481727574751
392 18 37.44
393 18 38.86363636363637
394 18 37.81818181818182
395 18 37.739776951672866
396 18 37.43478260869565
397 18 37.348314606741575
398 18 37.82101167315175
399 18 37.5
400 18 37.45161290322581
401 18 37.31868131868132
402 18 37.296
403 18 38.084942084942085
404 18 37.733333333333334
405 18 37.275590551181104
406 18 38.351020408163265
407 18 38.49230769230769
408 18 36.66914498141264
409 18 37.584
410 18 37.57768924302789
411 18 37.1900826446281
412 18 37.35
413 18 37.268722466960355
414 18 38.25
415 18 36.61538461538461
416 18 37.05882352941177
417 18 37.87826086956522
418 18 37.38461538461539
419 18 37.8
420 18 37.6822429906542
421 18 36.825688073394495
422 18 37.045643153526974
423 18 36.64
424 18 37.31506849315068
425 18 38.08
426 18 37.5929203539823
427 18 37.87677725118483
428 18 36.663594470046085
429 18 37.166666666666664
430 18 38.294117647058826
431 18 36.72727272727273
432 18 36.95575221238938
433 18 38.28292682926829
434 18 36.63716814159292
435 18 36.904522613065325
436 18 37.13513513513514
437 18 36.92783505154639
438 18 37.285714285714285
439 18 37.45454545454545
440 18 36.52427184466019
441 18 36.88235294117647
442 18 36.532019704433495
443 18 37.266331658291456
444 18 36.8
445 18 37.6551724137931
446 18 36.61363636363637
447 18 36.80446927374302
448 18 37.014084507042256
449 18 36.5625
450 18 36.97826086956522
451 18 36.58695652173913
452 18 36.64670658682635
453 18 36.6
454 18 36.201117318435756
455 18 36.627906976744185
456 18 37.2485549132948
457 18 36.36734693877551
458 18 36.654545454545456
459 18 37.0
460 18 37.591160220994475
461 18 37.266331658291456
462 18 36.37894736842105
463 18 36.4472049689441
464 18 36.23529411764706
465 18 36.0
466 18 36.610169491525426
467 18 36.84705882352941
468 18 36.225
469 18 36.45283018867924
470 18 37.07142857142857
471 18 36.42603550295858
472 18 36.2589928057554
473 18 36.266666666666666
474 18 36.86746987951807
475 18 36.627906976744185
476 18 36.21818181818182
477 18 36.51798561151079
478 18 36.266666666666666
479 18 37.00699300699301
480 18 36.666666666666664
481 18 36.470588235294116
482 18 37.170731707317074
483 18 36.24324324324324
484 18 36.52554744525548
485 18 36.0
486 18 36.0
487 18 36.23225806451613
488 18 36.642857142857146
489 18 36.0
490 18 36.0
491 18 36.67289719626168
492 18 36.0
493 18 36.0
494 18 36.0
495 18 36.0
496 18 36.330275229357795
497 18 36.0
498 18 36.666666666666664
499 18 36.0
500 18 36.0

1 19 1671.9237713139419
2 19 827.4794794794794
3 19 546.6826826826826
4 19 407.2028112449799
5 19 324.3707414829659
6 19 288.23647294589176
7 19 242.76286579212916
8 19 215.88629441624366
9 19 199.53861788617886
10 19 178.02845528455285
11 19 159.35359675785207
12 19 157.3678861788618
13 19 142.47070914696815
14 19 131.85961342828077
15 19 121.24362895005096
16 19 117.77687626774848
17 19 114.50562947799386
18 19 105.48140495867769
19 19 107.42533470648816
20 19 99.55921730175078
21 19 96.74150360453142
22 19 93.83196721311475
23 19 91.09856262833675
24 19 87.44340602284528
25 19 86.08401639344262
26 19 83.59205020920503
27 19 76.5077081192189
28 19 78.22361546499478
29 19 75.21325051759834
30 19 74.65556711758585
31 19 74.35654008438819
32 19 75.40188877229801
33 19 67.91489361702128
34 19 67.66244725738396
35 19 69.0293501048218
36 19 68.52
37 19 66.6694648478489
38 19 63.72874058127018
39 19 60.85653560042508
40 19 61.6435432230523
41 19 60.767932489451475
42 19 60.439655172413794
43 19 60.97863247863248
44 19 60.413419913419915
45 19 57.82608695652174
46 19 59.53745928338762
47 19 56.5505376344086
48 19 56.32508073196986
49 19 54.573593073593074
50 19 55.231601731601735
51 19 55.14935064935065
52 19 53.041666666666664
53 19 53.973997833152765
54 19 53.389793702497286
55 19 50.624862486248624
56 19 53.283060109289615
57 19 52.20796460176991
58 19 51.514818880351264
59 19 50.69506726457399
60 19 51.0945945945946
61 19 51.72687224669603
62 19 51.21923937360179
63 19 50.133037694013304
64 19 48.512471655328795
65 19 49.1764705882353
66 19 48.09307604994325
67 19 48.527027027027025
68 19 48.015837104072396
69 19 48.198218262806236
70 19 47.730684326710815
71 19 47.66101694915254
72 19 47.413636363636364
73 19 47.83580387685291
74 19 48.90700344431688
75 19 47.5
76 19 45.415704387990765
77 19 46.31797235023041
78 19 46.92798110979929
79 19 45.64418604651163
80 19 45.3364161849711
81 19 46.566473988439306
82 19 46.092592592592595
83 19 45.321513002364064
84 19 46.6469864698647
85 19 45.65339578454333
86 19 44.37762237762238
87 19 45.354838709677416
88 19 44.99305555555556
89 19 43.596199524940616
90 19 44.11597633136095
91 19 43.65105386416862
92 19 44.126168224299064
93 19 43.7323600973236
94 19 43.65767878077374
95 19 43.46080760095012
96 19 44.575178997613364
97 19 44.524788391777506
98 19 42.97238895558223
99 19 42.92508917954816
100 19 42.3192261185006
101 19 42.7673568818514
102 19 42.8925
103 19 43.5092936802974
104 19 42.377450980392155
105 19 42.64941176470588
106 19 42.539408866995075
107 19 43.12623762376238
108 19 42.675512665862485
109 19 42.38461538461539
110 19 42.80893300248139
111 19 42.43726708074534
112 19 42.30541871921182
113 19 42.14374225526642
114 19 42.11706102117061
115 19 42.39390088945362
116 19 41.81885856079405
117 19 42.69498069498069
118 19 41.73770491803279
119 19 42.07142857142857
120 19 42.968866749688665
121 19 41.70379746835443
122 19 43.03152585119798
123 19 42.01474201474201
124 19 41.951219512195124
125 19 41.40588988476313
126 19 40.99483204134367
127 19 41.077120822622106
128 19 41.018229166666664
129 19 40.73560209424084
130 19 42.29820051413882
131 19 41.097024579560156
132 19 41.36283185840708
133 19 40.9305912596401
134 19 41.68882978723404
135 19 40.82602921646746
136 19 40.572916666666664
137 19 41.174934725848566
138 19 41.216145833333336
139 19 40.888
140 19 40.45646437994723
141 19 41.108179419525065
142 19 41.00939597315436
143 19 41.56714471968709
144 19 40.05
145 19 41.11313394018205
146 19 40.59090909090909
147 19 40.656992084432716
148 19 41.28021248339974
149 19 41.388203017832645
150 19 41.10505836575876
151 19 40.387978142076506
152 19 40.195323246217335
153 19 40.68843537414966
154 19 40.27482993197279
155 19 40.68113975576662
156 19 40.28103683492497
157 19 40.812849162011176
158 19 40.63315217391305
159 19 40.1943661971831
160 19 40.32970027247956
161 19 39.958217270194986
162 19 40.73305670816044
163 19 39.97808219178082
164 19 40.21974965229485
165 19 40.09655172413793
166 19 40.473684210526315
167 19 39.84045584045584
168 19 40.30939226519337
169 19 40.06694560669456
170 19 40.66942148760331
171 19 39.9054441260745
172 19 40.270270270270274
173 19 39.85100286532951
174 19 40.22284122562674
175 19 39.42981186685962
176 19 39.89165446559297
177 19 40.114122681883025
178 19 39.6262482168331
179 19 39.6709219858156
180 19 39.35520684736091
181 19 39.491279069767444
182 19 39.76619718309859
183 19 39.91919191919192
184 19 40.61516853932584
185 19 40.140030441400306
186 19 39.73684210526316
187 19 40.21812596006144
188 19 39.919762258543834
189 19 40.166666666666664
190 19 40.18077474892396
191 19 39.05710102489019
192 19 39.554545454545455
193 19 39.6219512195122
194 19 40.01176470588236
195 19 39.894428152492665
196 19 39.58569299552906
197 19 39.877245508982035
198 19 39.711711711711715
199 19 40.16983894582723
200 19 40.0790273556231
201 19 39.42981186685962
202 19 39.282208588957054
203 19 39.58569299552906
204 19 39.16326530612245
205 19 39.576036866359445
206 19 39.54984894259819
207 19 39.53721682847896
208 19 39.06332842415317
209 19 39.411764705882355
210 19 39.71285475792988
211 19 39.455081001472756
212 19 39.62940275650842
213 19 39.38391502276176
214 19 39.61212121212121
215 19 39.78683385579937
216 19 39.22018348623853
217 19 39.66019417475728
218 19 39.72205438066465
219 19 38.69512195121951
220 19 38.98701298701299
221 19 39.162079510703364
222 19 39.598130841121495
223 19 38.75247524752475
224 19 38.853932584269664
225 19 39.18012422360248
226 19 39.12315270935961
227 19 39.33843797856049
228 19 39.160771704180064
229 19 39.385103011093506
230 19 39.35056542810985
231 19 39.49263502454992
232 19 39.027027027027025
233 19 39.92798690671031
234 19 38.99184339314845
235 19 38.79549114331723
236 19 38.97592295345105
237 19 39.064250411861615
238 19 39.86274509803921
239 19 39.130578512396696
240 19 38.708474576271186
241 19 39.02013422818792
242 19 39.080267558528426
243 19 39.28089887640449
244 19 39.26878130217028
245 19 39.00662251655629
246 19 39.0625
247 19 39.55102040816327
248 19 39.75
249 19 39.336683417085425
250 19 39.12739965095986
251 19 39.073089700996675
252 19 38.78485370051635
253 19 39.199335548172755
254 19 38.77948717948718
255 19 39.18166939443535
256 19 39.435251798561154
257 19 38.82470784641068
258 19 38.83587140439932
259 19 38.93992932862191
260 19 39.407407407407405
261 19 39.347517730496456
262 19 38.68468468468468
263 19 38.89492753623188
264 19 38.84300341296928
265 19 39.25565217391304
266 19 38.85319516407599
267 19 38.67137809187279
268 19 39.07420494699647
269 19 38.746428571428574
270 19 39.282415630550624
271 19 38.82014388489208
272 19 39.16187050359712
273 19 38.76
274 19 38.59375
275 19 38.9250936329588
276 19 38.68345323741007
277 19 38.92857142857143
278 19 38.838235294117645
279 19 38.488073394495416
280 19 38.78719397363465
281 19 38.86037735849057
282 19 39.30783938814532
283 19 39.20074349442379
284 19 38.78277153558052
285 19 38.693430656934304
286 19 39.10545454545454
287 19 38.75247524752475
288 19 38.69597069597069
289 19 38.592592592592595
290 19 39.01720841300191
291 19 39.3359375
292 19 38.71028037383178
293 19 39.145009416195855
294 19 38.888888888888886
295 19 39.297912713472485
296 19 38.957364341085274
297 19 39.235181644359464
298 19 38.51750972762646
299 19 38.59842519685039
300 19 38.561181434599156
301 19 39.3768115942029
302 19 38.912
303 19 39.057815845824415
304 19 38.94409937888199
305 19 39.064
306 19 39.10144927536232
307 19 39.3264887063655
308 19 39.53617021276596
309 19 39.07910750507099
310 19 39.211155378486055
311 19 38.79497907949791
312 19 39.27196652719665
313 19 39.19496855345912
314 19 38.721518987341774
315 19 39.529661016949156
316 19 39.37154989384289
317 19 39.35146443514645
318 19 38.99130434782609
319 19 38.86363636363637
320 19 39.5
321 19 39.31887201735358
322 19 39.87764705882353
323 19 38.756637168141594
324 19 39.817767653758544
325 19 39.23913043478261
326 19 39.253807106598984
327 19 39.29840546697039
328 19 39.633484162895925
329 19 39.386861313868614
330 19 39.136752136752136
331 19 38.90692124105012
332 19 39.41067285382831
333 19 39.27884615384615
334 19 39.373493975903614
335 19 39.598130841121495
336 19 39.253807106598984
337 19 39.201946472019465
338 19 38.922330097087375
339 19 39.4004914004914
340 19 40.97310513447433
341 19 39.496062992125985
342 19 40.18181818181818
343 19 40.09366391184573
344 19 38.754342431761785
345 19 40.362162162162164
346 19 39.79527559055118
347 19 39.69553805774278
348 19 39.71859296482412
349 19 39.578947368421055
350 19 40.23004694835681
351 19 39.72266666666667
352 19 39.32439678284182
353 19 39.93565683646113
354 19 39.889502762430936
355 19 39.630026809651476
356 19 39.794444444444444
357 19 39.123655913978496
358 19 39.56011730205279
359 19 39.9112426035503
360 19 39.3646408839779
361 19 39.3876404494382
362 19 38.97994269340974
363 19 40.02808988764045
364 19 39.25966850828729
365 19 40.68361581920904
366 19 39.95166163141994
367 19 39.124260355029584
368 19 40.33846153846154
369 19 39.888888888888886
370 19 39.15151515151515
371 19 39.44444444444444
372 19 39.525083612040135
373 19 39.31412103746398
374 19 40.06802721088435
375 19 39.83132530120482
376 19 39.82692307692308
377 19 39.2
378 19 39.51495016611295
379 19 40.07717041800643
380 19 39.492447129909365
381 19 39.98606271777003
382 19 39.4822695035461
383 19 41.11032028469751
384 19 39.68027210884354
385 19 39.979166666666664
386 19 39.68600682593857
387 19 40.04430379746835
388 19 39.52554744525548
389 19 39.45593869731801
390 19 39.605633802816904
391 19 40.686868686868685
392 19 39.8364312267658
393 19 40.34057971014493
394 19 38.866920152091254
395 19 39.50902527075812
396 19 39.386861313868614
397 19 39.51394422310757
398 19 39.36690647482014
399 19 40.86507936507937
400 19 40.5136186770428
401 19 40.12587412587413
402 19 39.50197628458498
403 19 40.04132231404959
404 19 39.266666666666666
405 19 40.49420849420849
406 19 39.849557522123895
407 19 40.53333333333333
408 19 39.496062992125985
409 19 39.83132530120482
410 19 39.876543209876544
411 19 39.557377049180324
412 19 39.892116182572614
413 19 39.52
414 19 40.167300380228134
415 19 39.24081632653061
416 19 40.52132701421801
417 19 39.96812749003984
418 19 39.1981981981982
419 19 40.27350427350427
420 19 39.51327433628319
421 19 40.48908296943232
422 19 39.27272727272727
423 19 39.605633802816904
424 19 39.203619909502265
425 19 39.26066350710901
426 19 39.38812785388128
427 19 38.681614349775785
428 19 38.7037037037037
429 19 39.08056872037915
430 19 38.7037037037037
431 19 38.522935779816514
432 19 39.0919540229885
433 19 39.09090909090909
434 19 38.95
435 19 38.35849056603774
436 19 38.76381909547739
437 19 38.989583333333336
438 19 39.15151515151515
439 19 38.89201877934272
440 19 39.37823834196891
441 19 38.38578680203046
442 19 38.19895287958115
443 19 38.46341463414634
444 19 38.821621621621624
445 19 38.53521126760563
446 19 39.61702127659574
447 19 40.38857142857143
448 19 38.849162011173185
449 19 39.225806451612904
450 19 39.15151515151515
451 19 38.58762886597938
452 19 38.21714285714286
453 19 38.640449438202246
454 19 39.266666666666666
455 19 38.20879120879121
456 19 38.23456790123457
457 19 38.434285714285714
458 19 38.62637362637363
459 19 38.65895953757225
460 19 38.248366013071895
461 19 38.926829268292686
462 19 38.4367816091954
463 19 38.69938650306749
464 19 38.4367816091954
465 19 38.904761904761905
466 19 38.69512195121951
467 19 38.0
468 19 38.0
469 19 38.4393063583815
470 19 39.54651162790697
471 19 38.25333333333333
472 19 38.51006711409396
473 19 38.493506493506494
474 19 38.226190476190474
475 19 38.48407643312102
476 19 38.55072463768116
477 19 38.46913580246913
478 19 38.82608695652174
479 19 38.25165562913907
480 19 38.25165562913907
481 19 38.29007633587786
482 19 38.55474452554745
483 19 38.912
484 19 38.50666666666667
485 19 38.55882352941177
486 19 38.0
487 19 38.0
488 19 38.850746268656714
489 19 38.2992125984252
490 19 38.36190476190476
491 19 38.273381294964025
492 19 38.339285714285715
493 19 38.0
494 19 38.0
495 19 38.41304347826087
496 19 38.43181818181818
497 19 38.0
498 19 38.0
499 19 38.0
500 19 38.0

1 20 1741.3813813813813
2 20 826.3326653306614
3 20 537.8535606820461
4 20 440.9264853977845
5 20 350.5263157894737
6 20 262.2937625754527
7 20 249.89858012170384
8 20 223.9274924471299
9 20 198.13765182186233
10 20 178.06320081549438
11 20 167.32106339468302
12 20 157.12230215827338
13 20 149.4331983805668
14 20 137.4974567650051
15 20 127.41641337386018
16 20 122.16547497446373
17 20 116.80981595092024
18 20 116.14358974358974
19 20 103.3061224489796
20 20 100.3921568627451
21 20 100.12396694214875
22 20 102.08462332301342
23 20 93.84297520661157
24 20 88.09917355371901
25 20 89.62809917355372
26 20 85.07739938080495
27 20 82.95218295218295
28 20 80.5
29 20 80.6282722513089
30 20 77.9768177028451
31 20 75.87802313354364
32 20 72.79661016949153
33 20 75.03743315508021
34 20 70.5
35 20 68.05139186295503
36 20 65.24064171122994
37 20 67.95284030010718
38 20 65.86243386243386
39 20 64.54935622317596
40 20 65.70806100217865
41 20 62.364217252396166
42 20 62.46808510638298
43 20 62.19382321618743
44 20 59.219088937093275
45 20 59.36612021857923
46 20 60.32223415682062
47 20 57.89359391965255
48 20 56.94474539544962
49 20 57.52953813104189
50 20 57.24810400866739
51 20 56.30434782608695
52 20 56.25945945945946
53 20 56.150442477876105
54 20 55.79175704989154
55 20 55.43550165380375
56 20 54.656488549618324
57 20 54.002229654403564
58 20 53.83259911894273
59 20 52.89887640449438
60 20 52.53863134657836
61 20 52.19730941704036
62 20 51.96013289036545
63 20 52.51942286348502
64 20 52.17787913340935
65 20 51.279728199320495
66 20 49.84198645598194
67 20 50.60022650056625
68 20 49.521640091116176
69 20 48.46783625730994
70 20 50.32258064516129
71 20 48.60411899313501
72 20 49.023569023569024
73 20 49.18181818181818
74 20 49.75945017182131
75 20 47.95375722543353
76 20 49.81481481481482
77 20 48.735632183908045
78 20 48.19557625145518
79 20 48.87861271676301
80 20 48.64
81 20 47.3536299765808
82 20 47.66467065868263
83 20 46.04923798358734
84 20 47.0
85 20 46.69022379269729
86 20 46.730310262529834
87 20 45.085910652920965
88 20 46.43026004728132
89 20 45.8026159334126
90 20 45.866050808314085
91 20 45.93457943925234
92 20 45.934861278648974
93 20 46.23681125439625
94 20 45.05263157894737
95 20 46.09756097560975
96 20 45.70737605804111
97 20 45.16746411483253
98 20 45.44117647058823
99 20 44.69437652811736
100 20 45.223700120918984
101 20 45.51724137931034
102 20 44.31901840490798
103 20 46.486486486486484
104 20 44.82338611449452
105 20 44.81751824817518
106 20 44.57564575645756
107 20 43.79807692307692
108 20 44.8969696969697
109 20 43.833543505674655
110 20 45.16129032258065
111 20 44.59657701711492
112 20 44.32432432432432
113 20 44.7
114 20 44.05940594059406
115 20 44.65
116 20 44.36548223350254
117 20 43.92857142857143
118 20 44.29495472186287
119 20 43.37957124842371
120 20 43.742098609355246
121 20 43.67701863354037
122 20 43.482714468629965
123 20 43.66492146596859
124 20 44.312267657992564
125 20 44.3312101910828
126 20 43.11224489795919
127 20 44.584382871536526
128 20 42.90816326530612
129 20 43.43283582089552
130 20 42.74611398963731
131 20 42.608695652173914
132 20 43.07692307692308
133 20 42.95719844357976
134 20 43.10204081632653
135 20 42.905317769130995
136 20 42.949547218628716
137 20 42.694848084544255
138 20 43.50785340314136
139 20 43.612217795484725
140 20 42.80155642023346
141 20 42.890932982917214
142 20 42.76797829036635
143 20 42.65223274695534
144 20 43.32439678284182
145 20 42.74193548387097
146 20 42.745625841184385
147 20 42.78709677419355
148 20 42.473118279569896
149 20 42.91208791208791
150 20 42.582417582417584
151 20 43.20217096336499
152 20 42.48985115020298
153 20 42.05962059620596
154 20 42.900136798905606
155 20 42.4966078697422
156 20 42.058414464534074
157 20 42.89617486338798
158 20 42.810810810810814
159 20 42.53521126760563
160 20 42.45231607629428
161 20 42.22222222222222
162 20 41.71919770773639
163 20 41.9020979020979
164 20 41.86046511627907
165 20 42.22826086956522
166 20 42.3463687150838
167 20 42.36619718309859
168 20 41.61849710982659
169 20 42.00836820083682
170 20 42.199710564399425
171 20 42.369942196531795
172 20 42.49258160237389
173 20 41.88626907073509
174 20 41.84971098265896
175 20 42.08695652173913
176 20 42.09078404401651
177 20 42.359882005899706
178 20 41.75388967468175
179 20 42.44665718349929
180 20 41.93265007320644
181 20 42.317241379310346
182 20 42.54931714719272
183 20 41.9568345323741
184 20 41.52046783625731
185 20 41.18518518518518
186 20 41.65007112375533
187 20 41.873111782477345
188 20 41.240768094534715
189 20 41.907600596125185
190 20 41.422222222222224
191 20 41.72701949860724
192 20 42.208201892744476
193 20 41.61616161616162
194 20 41.531664212076585
195 20 41.85907046476762
196 20 42.11480362537765
197 20 41.45454545454545
198 20 41.375186846038865
199 20 41.517450682852804
200 20 41.45015105740181
201 20 41.890243902439025
202 20 41.465648854961835
203 20 42.11161387631976
204 20 41.92481203007519
205 20 41.60493827160494
206 20 41.111111111111114
207 20 41.0958904109589
208 20 41.07936507936508
209 20 41.14803625377643
210 20 41.55339805825243
211 20 41.5220700152207
212 20 41.57728706624606
213 20 41.51975683890578
214 20 41.353846153846156
215 20 41.024
216 20 41.30434782608695
217 20 41.55844155844156
218 20 41.71516079632465
219 20 41.59235668789809
220 20 41.044546850998465
221 20 41.16504854368932
222 20 41.114754098360656
223 20 40.95087163232964
224 20 41.02564102564103
225 20 41.8125
226 20 41.640378548895896
227 20 41.500815660685156
228 20 41.17839607201309
229 20 41.507064364207224
230 20 41.12211221122112
231 20 41.51419558359621
232 20 41.300813008130085
233 20 40.80133555926544
234 20 41.24794745484401
235 20 40.87689713322091
236 20 41.351351351351354
237 20 41.0940170940171
238 20 41.41479099678457
239 20 41.03092783505155
240 20 41.03896103896104
241 20 41.011058451816744
242 20 41.222410865874366
243 20 40.79338842975206
244 20 41.056105610561055
245 20 41.28161888701518
246 20 40.75213675213675
247 20 41.068447412353926
248 20 41.41414141414141
249 20 40.97902097902098
250 20 40.925619834710744
251 20 40.774647887323944
252 20 41.03092783505155
253 20 40.85245901639344
254 20 40.94202898550725
255 20 41.120840630472856
256 20 41.37221269296741
257 20 41.29251700680272
258 20 40.888888888888886
259 20 41.11498257839721
260 20 40.80536912751678
261 20 40.93023255813954
262 20 40.62937062937063
263 20 40.99644128113879
264 20 40.95400340715503
265 20 40.802919708029194
266 20 40.91068301225919
267 20 41.08499095840868
268 20 41.172413793103445
269 20 40.74074074074074
270 20 41.190893169877405
271 20 40.98073555166375
272 20 40.87431693989071
273 20 41.44927536231884
274 20 40.56838365896981
275 20 41.046728971962615
276 20 40.857142857142854
277 20 41.515151515151516
278 20 41.415270018621975
279 20 40.83769633507853
280 20 40.89219330855018
281 20 41.46788990825688
282 20 40.99808061420345
283 20 40.689655172413794
284 20 40.53639846743295
285 20 40.77220077220077
286 20 41.1472275334608
287 20 40.98859315589353
288 20 40.51282051282051
289 20 41.25244618395303
290 20 40.97744360902256
291 20 40.83018867924528
292 20 41.38461538461539
293 20 40.78125
294 20 40.72289156626506
295 20 40.90909090909091
296 20 40.57377049180328
297 20 40.38387715930902
298 20 40.56795131845842
299 20 41.06122448979592
300 20 40.75471698113208
301 20 40.888888888888886
302 20 41.44
303 20 40.721442885771545
304 20 41.12
305 20 41.23203285420944
306 20 40.824742268041234
307 20 41.64859002169197
308 20 40.97959183673469
309 20 41.1522633744856
310 20 41.31958762886598
311 20 40.86021505376344
312 20 41.074380165289256
313 20 40.84388185654009
314 20 40.87336244541485
315 20 41.24168514412417
316 20 41.46551724137931
317 20 41.33611691022965
318 20 40.84925690021232
319 20 41.18181818181818
320 20 41.03448275862069
321 20 40.96280087527352
322 20 41.26696832579186
323 20 41.26984126984127
324 20 41.00227790432802
325 20 41.45610278372591
326 20 41.75438596491228
327 20 41.02325581395349
328 20 41.354401805869074
329 20 41.308411214953274
330 20 41.63090128755365
331 20 41.36919315403423
332 20 41.502347417840376
333 20 42.13953488372093
334 20 40.99750623441396
335 20 41.62291169451074
336 20 41.666666666666664
337 20 41.32701421800948
338 20 41.09725685785536
339 20 41.2933025404157
340 20 41.43958868894602
341 20 41.477832512315274
342 20 41.8230563002681
343 20 41.60401002506266
344 20 41.29032258064516
345 20 42.11586901763224
346 20 41.70666666666666
347 20 41.734693877551024
348 20 41.592039800995025
349 20 41.72043010752688
350 20 41.51898734177215
351 20 41.37203166226913
352 20 41.767955801104975
353 20 42.21635883905013
354 20 42.12201591511936
355 20 41.33704735376045
356 20 41.82336182336182
357 20 41.69971671388102
358 20 41.933534743202415
359 20 42.8235294117647
360 20 41.19760479041916
361 20 41.98347107438016
362 20 41.395348837209305
363 20 41.371428571428574
364 20 42.44897959183673
365 20 42.72727272727273
366 20 41.51419558359621
367 20 41.81268882175227
368 20 41.282051282051285
369 20 41.495327102803735
370 20 42.22910216718266
371 20 42.20858895705521
372 20 41.41935483870968
373 20 42.1656050955414
374 20 41.41843971631206
375 20 41.65680473372781
376 20 41.461794019933556
377 20 41.898305084745765
378 20 41.904761904761905
379 20 41.793103448275865
380 20 42.40506329113924
381 20 42.14046822742475
382 20 42.59927797833935
383 20 42.147651006711406
384 20 40.97902097902098
385 20 41.67247386759582
386 20 40.92409240924093
387 20 42.10526315789474
388 20 41.07382550335571
389 20 41.588447653429604
390 20 41.36054421768708
391 20 41.94331983805668
392 20 42.16949152542373
393 20 41.78137651821862
394 20 42.1875
395 20 42.121212121212125
396 20 42.775510204081634
397 20 42.1978021978022
398 20 41.954887218045116
399 20 42.76923076923077
400 20 41.142857142857146
401 20 41.12676056338028
402 20 41.5
403 20 42.86852589641434
404 20 42.1875
405 20 41.74603174603175
406 20 40.96774193548387
407 20 42.055335968379445
408 20 42.84518828451883
409 20 40.93457943925234
410 20 42.212765957446805
411 20 41.391304347826086
412 20 41.84873949579832
413 20 41.32231404958678
414 20 41.86046511627907
415 20 41.6
416 20 41.84331797235023
417 20 42.18181818181818
418 20 41.666666666666664
419 20 40.91324200913242
420 20 42.32142857142857
421 20 41.46788990825688
422 20 41.340782122905026
423 20 41.07142857142857
424 20 43.392857142857146
425 20 41.43589743589744
426 20 41.13744075829384
427 20 41.44144144144144
428 20 40.888888888888886
429 20 41.585903083700444
430 20 41.03626943005181
431 20 41.8
432 20 40.56603773584906
433 20 42.4
434 20 40.87431693989071
435 20 41.142857142857146
436 20 41.13636363636363
437 20 40.772946859903385
438 20 40.60606060606061
439 20 41.005025125628144
440 20 40.49382716049383
441 20 41.568627450980394
442 20 40.48192771084337
443 20 40.65573770491803
444 20 40.98765432098765
445 20 40.79601990049751
446 20 40.816326530612244
447 20 40.833333333333336
448 20 40.87431693989071
449 20 40.451977401129945
450 20 40.47337278106509
451 20 40.43715846994535
452 20 41.16959064327485
453 20 40.946745562130175
454 20 41.257861635220124
455 20 41.63742690058479
456 20 40.49079754601227
457 20 40.90395480225989
458 20 40.0
459 20 41.45454545454545
460 20 40.44444444444444
461 20 40.516129032258064
462 20 41.0
463 20 40.24844720496895
464 20 40.26315789473684
465 20 40.73170731707317
466 20 40.53691275167785
467 20 40.993788819875775
468 20 40.0
469 20 40.76923076923077
470 20 40.0
471 20 40.54421768707483
472 20 40.26143790849673
473 20 40.60606060606061
474 20 40.0
475 20 40.0
476 20 40.59701492537314
477 20 40.51948051948052
478 20 40.0
479 20 40.0
480 20 41.12676056338028
481 20 40.0
482 20 40.56737588652482
483 20 40.0
484 20 40.0
485 20 40.33613445378151
486 20 40.34188034188034
487 20 40.33898305084746
488 20 40.0
489 20 40.0
490 20 40.37735849056604
491 20 40.0
492 20 40.0
493 20 40.0
494 20 40.416666666666664
495 20 40.0
496 20 40.0
497 20 40.0
498 20 40.54054054054054
499 20 40.46511627906977
500 20 40.0

1 21 1706.3867735470942
2 21 802.536
3 21 572.9608826479438
4 21 442.41691842900303
5 21 350.2264914054601
6 21 289.2157258064516
7 21 263.23943661971833
8 21 225.8562753036437
9 21 210.2129817444219
10 21 184.75736040609138
11 21 168.5548780487805
12 21 157.03975535168195
13 21 152.19172552976792
14 21 142.91188524590163
15 21 134.65583756345177
16 21 122.78571428571429
17 21 116.25839267548321
18 21 120.74461538461539
19 21 113.96919917864476
20 21 103.8695652173913
21 21 105.79204892966361
22 21 95.06639004149378
23 21 95.51401869158879
24 21 94.45696721311475
25 21 91.97523219814242
26 21 86.27027027027027
27 21 82.02713987473904
28 21 80.05165289256199
29 21 80.16176470588235
30 21 80.4113924050633
31 21 78.5563751317176
32 21 74.00212539851222
33 21 75.95555555555555
34 21 72.58208955223881
35 21 70.9283422459893
36 21 71.0632911392405
37 21 69.1923076923077
38 21 69.70307529162248
39 21 64.4952178533475
40 21 66.17494600431965
41 21 66.6268656716418
42 21 64.2513542795233
43 21 64.28571428571429
44 21 61.89946524064171
45 21 60.82442748091603
46 21 61.59090909090909
47 21 59.605603448275865
48 21 60.039045553145336
49 21 59.09615384615385
50 21 59.30491803278689
51 21 58.898612593383135
52 21 57.41830065359477
53 21 57.35140997830803
54 21 55.603053435114504
55 21 56.600660066006604
56 21 55.89159292035398
57 21 54.65005417118093
58 21 56.31390134529148
59 21 54.50167224080268
60 21 54.997797356828194
61 21 54.0808988764045
62 21 53.70033296337403
63 21 54.73154362416108
64 21 53.19362186788155
65 21 52.534501642935375
66 21 51.696
67 21 53.54054054054054
68 21 52.77165354330709
69 21 51.410377358490564
70 21 50.285714285714285
71 21 52.51194539249147
72 21 50.47662485746864
73 21 51.6551724137931
74 21 50.149253731343286
75 21 50.011286681715575
76 21 50.23337222870478
77 21 50.206896551724135
78 21 49.86279069767442
79 21 49.392
80 21 49.707317073170735
81 21 49.68595041322314
82 21 48.2730455075846
83 21 48.917647058823526
84 21 48.54221165279429
85 21 49.24647887323944
86 21 49.042219541616404
87 21 47.95
88 21 48.7563025210084
89 21 48.07961399276236
90 21 48.24256837098692
91 21 47.898305084745765
92 21 48.974545454545456
93 21 47.359509202453985
94 21 47.28813559322034
95 21 47.75970873786408
96 21 48.29250891795481
97 21 46.87100591715976
98 21 46.36430317848411
99 21 47.13447432762836
100 21 46.50182704019488
101 21 46.8
102 21 47.19951923076923
103 21 46.375
104 21 46.367593712212816
105 21 46.89473684210526
106 21 46.381294964028775
107 21 46.78217821782178
108 21 47.00380228136882
109 21 46.53349875930521
110 21 46.148148148148145
111 21 46.490566037735846
112 21 46.0
113 21 45.7275
114 21 46.14303329223181
115 21 46.220843672456574
116 21 46.30088495575221
117 21 45.67766497461929
118 21 46.226751592356685
119 21 45.54782608695652
120 21 46.36153846153846
121 21 45.68324607329843
122 21 44.95477386934673
123 21 45.832904884318765
124 21 46.10991957104557
125 21 45.87531172069826
126 21 45.68807339449541
127 21 45.441741357234314
128 21 44.996036988110966
129 21 45.92217898832685
130 21 45.23076923076923
131 21 45.090670170827856
132 21 44.75133689839572
133 21 45.14018691588785
134 21 45.0
135 21 44.40479360852197
136 21 44.72064777327935
137 21 44.483870967741936
138 21 44.65891472868217
139 21 45.100671140939596
140 21 44.29388816644993
141 21 44.543741588156124
142 21 45.429718875502004
143 21 44.9081225033289
144 21 44.97913769123783
145 21 44.90637720488467
146 21 43.86422976501306
147 21 44.84552845528455
148 21 44.22594142259414
149 21 44.261103633916555
150 21 44.830811554332875
151 21 44.68706536856745
152 21 44.074074074074076
153 21 44.44602272727273
154 21 44.99178082191781
155 21 44.614343707713125
156 21 43.84869325997249
157 21 43.55769230769231
158 21 44.09128630705394
159 21 44.628571428571426
160 21 43.89795918367347
161 21 44.99572039942939
162 21 44.300561797752806
163 21 44.097165991902834
164 21 43.94328358208955
165 21 44.04735376044568
166 21 44.313559322033896
167 21 44.49792531120332
168 21 44.103004291845494
169 21 44.27350427350427
170 21 43.93846153846154
171 21 44.2655601659751
172 21 43.7325746799431
173 21 44.07920792079208
174 21 44.41726618705036
175 21 44.52863436123348
176 21 43.61308677098151
177 21 44.77477477477478
178 21 43.50429799426934
179 21 43.828828828828826
180 21 44.12061711079944
181 21 43.9771754636234
182 21 44.048780487804876
183 21 43.55786350148368
184 21 43.55096011816839
185 21 44.58170914542729
186 21 43.51578947368421
187 21 43.6410998552822
188 21 42.89090909090909
189 21 44.09077598828697
190 21 43.931750741839764
191 21 44.28529411764706
192 21 43.512968299711815
193 21 43.64705882352941
194 21 43.87673343605547
195 21 43.43255813953488
196 21 43.52036199095023
197 21 43.54601226993865
198 21 43.534246575342465
199 21 43.62985074626866
200 21 43.57254290171607
201 21 43.684992570579496
202 21 43.55555555555556
203 21 43.36283185840708
204 21 44.10679611650485
205 21 43.36321483771252
206 21 43.9236641221374
207 21 43.18125
208 21 44.08108108108108
209 21 43.46434231378764
210 21 43.47480916030534
211 21 43.479326186830015
212 21 43.01286173633441
213 21 43.586102719033235
214 21 43.245469522240526
215 21 43.34185303514377
216 21 43.65094339622642
217 21 43.38461538461539
218 21 43.4066985645933
219 21 43.25165562913907
220 21 43.320754716981135
221 21 43.43414634146342
222 21 43.4112
223 21 42.991568296795954
224 21 42.93037974683544
225 21 43.35702746365105
226 21 43.497568881685574
227 21 43.54807692307692
228 21 43.0752
229 21 43.58360655737705
230 21 42.81951219512195
231 21 43.33892617449664
232 21 43.1801652892562
233 21 43.69628432956381
234 21 43.221324717285945
235 21 43.12562814070352
236 21 43.348314606741575
237 21 43.33444816053512
238 21 42.678513731825525
239 21 43.30795847750865
240 21 42.93630573248408
241 21 42.79109589041096
242 21 42.93975903614458
243 21 43.15721231766613
244 21 42.920741989881954
245 21 42.857142857142854
246 21 43.129411764705885
247 21 43.264214046822744
248 21 43.285714285714285
249 21 42.824877250409166
250 21 43.04070796460177
251 21 42.914572864321606
252 21 42.85423728813559
253 21 42.796551724137935
254 21 42.920741989881954
255 21 42.90810810810811
256 21 42.85860306643952
257 21 43.07325383304941
258 21 42.85860306643952
259 21 42.285714285714285
260 21 43.302919708029194
261 21 43.09756097560975
262 21 43.48051948051948
263 21 43.68280467445743
264 21 42.77205882352941
265 21 42.832432432432434
266 21 43.458333333333336
267 21 42.65511265164645
268 21 42.45818181818182
269 21 42.58638743455497
270 21 42.92307692307692
271 21 43.15384615384615
272 21 43.04626334519573
273 21 43.014869888475836
274 21 42.76923076923077
275 21 42.91470054446461
276 21 42.78504672897196
277 21 43.544117647058826
278 21 42.79545454545455
279 21 42.67620751341681
280 21 43.14963503649635
281 21 42.6351606805293
282 21 42.849264705882355
283 21 42.79395085066162
284 21 42.38181818181818
285 21 43.15294117647059
286 21 43.03409090909091
287 21 42.74703557312253
288 21 42.71052631578947
289 21 43.123456790123456
290 21 43.00367647058823
291 21 43.118852459016395
292 21 42.931608133086876
293 21 43.1157495256167
294 21 43.14174757281553
295 21 42.9746835443038
296 21 43.17977528089887
297 21 43.237721021611
298 21 43.06849315068493
299 21 42.6815415821501
300 21 42.91304347826087
301 21 42.50909090909091
302 21 43.578288100208766
303 21 43.40551181102362
304 21 43.07234042553191
305 21 42.504
306 21 43.3125
307 21 42.701461377870565
308 21 43.68354430379747
309 21 42.935222672064775
310 21 42.802547770700635
311 21 42.81818181818182
312 21 43.15433403805497
313 21 43.03703703703704
314 21 43.34615384615385
315 21 42.6985446985447
316 21 43.7198275862069
317 21 42.84
318 21 43.142857142857146
319 21 42.99784017278618
320 21 43.74273858921162
321 21 43.31543624161074
322 21 43.07922912205567
323 21 43.77333333333333
324 21 42.68213457076566
325 21 43.55555555555556
326 21 43.2877358490566
327 21 43.30310262529833
328 21 43.4
329 21 43.90453460620525
330 21 43.333333333333336
331 21 43.18032786885246
332 21 42.95454545454545
333 21 42.9264705882353
334 21 43.24444444444445
335 21 43.146401985111666
336 21 43.61538461538461
337 21 43.3252427184466
338 21 43.904282115869016
339 21 43.149253731343286
340 21 43.17857142857143
341 21 44.25916870415648
342 21 44.089005235602095
343 21 43.149253731343286
344 21 43.640625
345 21 43.89389920424403
346 21 42.898395721925134
347 21 43.78947368421053
348 21 44.13941018766756
349 21 44.31496062992126
350 21 44.497297297297294
351 21 43.82608695652174
352 21 44.105540897097626
353 21 43.48672566371681
354 21 43.782493368700266
355 21 43.327586206896555
356 21 44.31404958677686
357 21 44.0377358490566
358 21 43.97783933518006
359 21 44.22284122562674
360 21 44.04584527220631
361 21 43.02127659574468
362 21 44.2433234421365
363 21 44.31192660550459
364 21 43.25748502994012
365 21 43.644578313253014
366 21 44.6094674556213
367 21 44.86363636363637
368 21 43.79016393442623
369 21 44.10702341137124
370 21 43.59493670886076
371 21 43.522658610271904
372 21 43.663366336633665
373 21 44.46296296296296
374 21 43.94444444444444
375 21 44.00636942675159
376 21 44.52
377 21 43.544117647058826
378 21 43.663366336633665
379 21 44.52
380 21 44.23255813953488
381 21 43.75
382 21 44.1
383 21 44.443636363636365
384 21 43.40939597315436
385 21 43.02439024390244
386 21 44.4040404040404
387 21 44.55913978494624
388 21 43.839416058394164
389 21 43.76223776223776
390 21 44.54545454545455
391 21 43.26315789473684
392 21 44.37735849056604
393 21 43.70479704797048
394 21 44.083969465648856
395 21 44.6542750929368
396 21 44.0352422907489
397 21 44.016
398 21 44.746153846153845
399 21 43.76335877862596
400 21 43.03703703703704
401 21 43.219917012448136
402 21 43.925
403 21 43.95348837209303
404 21 44.89068825910931
405 21 43.588235294117645
406 21 43.411764705882355
407 21 44.270270270270274
408 21 45.136929460580916
409 21 43.41772151898734
410 21 42.88235294117647
411 21 43.787234042553195
412 21 43.917808219178085
413 21 43.26724137931034
414 21 44.22115384615385
415 21 43.34862385321101
416 21 44.67272727272727
417 21 44.14883720930233
418 21 43.183098591549296
419 21 43.52036199095023
420 21 43.95762711864407
421 21 43.20574162679426
422 21 43.891891891891895
423 21 44.11926605504587
424 21 43.19318181818182
425 21 44.49315068493151
426 21 42.390697674418604
427 21 44.558375634517766
428 21 43.07692307692308
429 21 42.649484536082475
430 21 43.4
431 21 43.50769230769231
432 21 43.08247422680412
433 21 43.166666666666664
434 21 43.362162162162164
435 21 43.15384615384615
436 21 42.56502242152467
437 21 42.8936170212766
438 21 42.724137931034484
439 21 42.23863636363637
440 21 43.46511627906977
441 21 42.93854748603352
442 21 42.46927374301676
443 21 42.47191011235955
444 21 42.90810810810811
445 21 43.206896551724135
446 21 43.38461538461539
447 21 42.73255813953488
448 21 43.03703703703704
449 21 42.66315789473684
450 21 42.46408839779006
451 21 42.98245614035088
452 21 43.16022099447514
453 21 43.056603773584904
454 21 42.25
455 21 42.24
456 21 43.25
457 21 42.75903614457831
458 21 42.81290322580645
459 21 43.0
460 21 42.724137931034484
461 21 42.77777777777778
462 21 42.84
463 21 42.333333333333336
464 21 42.25925925925926
465 21 42.506024096385545
466 21 43.544117647058826
467 21 42.0
468 21 42.0
469 21 42.24
470 21 42.62222222222222
471 21 42.29370629370629
472 21 42.57534246575342
473 21 42.96923076923077
474 21 42.0
475 21 42.60431654676259
476 21 42.25454545454546
477 21 42.291666666666664
478 21 42.608695652173914
479 21 42.0
480 21 42.613138686131386
481 21 42.0
482 21 42.35
483 21 42.0
484 21 42.0
485 21 42.0
486 21 42.36842105263158
487 21 42.0
488 21 42.323076923076925
489 21 42.80769230769231
490 21 42.0
491 21 42.0
492 21 42.46153846153846
493 21 42.724137931034484
494 21 42.0
495 21 42.0
496 21 42.375
497 21 42.47191011235955
498 21 42.0
499 21 42.0
500 21 42.0

1 22 1717.145145145145
2 22 843.04
3 22 592.8977955911823
4 22 434.9247743229689
5 22 359.06118355065195
6 22 287.6683518705763
7 22 243.9879518072289
8 22 222.40729483282675
9 22 199.80182002022244
10 22 189.45565749235473
11 22 173.85365853658536
12 22 164.43276036400405
13 22 152.59003051881993
14 22 146.01017293997967
15 22 135.24923076923076
16 22 132.04498977505114
17 22 117.63542739443872
18 22 112.21355236139631
19 22 104.52263374485597
20 22 106.5476923076923
21 22 99.21658031088083
22 22 99.98336798336798
23 22 98.38253638253639
24 22 93.53430353430353
25 22 93.78102189781022
26 22 89.63467492260062
27 22 83.40434332988625
28 22 82.97274633123689
29 22 84.54450261780104
30 22 80.20833333333333
31 22 77.82124079915879
32 22 76.10438413361169
33 22 76.95416666666667
34 22 75.07789473684211
35 22 72.20631578947368
36 22 70.74786324786325
37 22 68.57995735607676
38 22 66.0
39 22 66.76355748373102
40 22 66.04761904761905
41 22 67.18730158730159
42 22 66.85344827586206
43 22 65.7395048439182
44 22 64.32583065380493
45 22 62.99349240780911
46 22 63.529157667386606
47 22 62.400866738894905
48 22 62.47032967032967
49 22 62.309368191721134
50 22 60.004395604395604
51 22 59.91285403050109
52 22 59.08026030368764
53 22 59.58129175946548
54 22 57.074561403508774
55 22 59.25925925925926
56 22 57.88962472406181
57 22 57.85635359116022
58 22 57.76837416481069
59 22 57.504464285714285
60 22 56.09385474860335
61 22 55.20987654320987
62 22 53.816933638443935
63 22 57.051685393258424
64 22 53.593607305936075
65 22 56.91139240506329
66 22 54.281284606866
67 22 53.63431151241535
68 22 54.11950394588501
69 22 53.01559020044544
70 22 52.81006864988559
71 22 53.32862190812721
72 22 53.53846153846154
73 22 53.760743321718934
74 22 52.88027366020525
75 22 51.172254335260114
76 22 51.273573923166474
77 22 51.18786464410735
78 22 52.38337182448037
79 22 51.40998838559814
80 22 51.3757225433526
81 22 51.712941176470586
82 22 51.253910950661854
83 22 48.80846063454759
84 22 51.00702576112412
85 22 49.897983392645315
86 22 49.58562874251497
87 22 50.709219858156025
88 22 49.5781990521327
89 22 50.00718562874251
90 22 50.353221957040574
91 22 50.77750611246944
92 22 49.116279069767444
93 22 49.21052631578947
94 22 49.46024096385542
95 22 49.855921855921856
96 22 49.43142144638404
97 22 48.689820359281434
98 22 48.568603213844256
99 22 48.98313253012048
100 22 48.35105067985167
101 22 48.783751493428916
102 22 48.88279301745636
103 22 47.1389913899139
104 22 48.03916768665851
105 22 48.36764705882353
106 22 47.6390977443609
107 22 48.383354350567465
108 22 48.746192893401016
109 22 48.59701492537314
110 22 47.91478696741854
111 22 48.111111111111114
112 22 47.71752837326608
113 22 48.098318240620955
114 22 47.90091264667536
115 22 48.08132147395172
116 22 48.48979591836735
117 22 47.10654685494223
118 22 47.436619718309856
119 22 47.50442477876106
120 22 48.32142857142857
121 22 47.154716981132076
122 22 47.472186287192756
123 22 47.93774319066148
124 22 46.905660377358494
125 22 47.28865979381443
126 22 47.526938239159
127 22 48.71225806451613
128 22 46.94102228047182
129 22 47.84354628422425
130 22 47.18840579710145
131 22 46.47389558232932
132 22 47.5736040609137
133 22 47.326259946949605
134 22 47.15119363395225
135 22 47.61725067385445
136 22 47.25925925925926
137 22 46.57834394904459
138 22 46.88919288645691
139 22 46.76078431372549
140 22 47.1978465679677
141 22 47.001364256480215
142 22 46.69866666666667
143 22 46.887139107611546
144 22 46.2247191011236
145 22 46.23529411764706
146 22 46.62686567164179
147 22 47.45582047685834
148 22 46.36745406824147
149 22 46.53403141361257
150 22 47.481582537517056
151 22 46.670344827586206
152 22 46.37196765498652
153 22 46.44793152639087
154 22 47.07818930041152
155 22 46.46111869031378
156 22 46.92063492063492
157 22 46.389972144846794
158 22 46.319088319088316
159 22 46.61687413554633
160 22 46.548022598870055
161 22 46.97790055248619
162 22 46.038147138964575
163 22 46.319088319088316
164 22 46.447844228094574
165 22 46.46244477172312
166 22 46.17207334273625
167 22 46.26609442060086
168 22 45.78110944527736
169 22 45.891117478510026
170 22 46.095238095238095
171 22 45.885714285714286
172 22 46.089020771513354
173 22 45.375
174 22 45.89928057553957
175 22 45.375
176 22 45.50595238095238
177 22 45.64424514200299
178 22 46.32941176470588
179 22 46.2247191011236
180 22 45.26255380200861
181 22 45.841554559043345
182 22 46.17207334273625
183 22 46.20333839150228
184 22 45.411078717201164
185 22 46.048048048048045
186 22 45.57819225251076
187 22 45.27633587786259
188 22 46.38709677419355
189 22 45.90163934426229
190 22 45.833333333333336
191 22 45.49262536873157
192 22 46.22288261515602
193 22 45.554531490015364
194 22 45.70542635658915
195 22 46.02074074074074
196 22 45.768488745980704
197 22 45.33131618759455
198 22 45.63690476190476
199 22 46.44822256568779
200 22 45.657770800627944
201 22 46.05421686746988
202 22 45.8109756097561
203 22 45.82769230769231
204 22 45.48694316436252
205 22 45.684532924961715
206 22 45.67885532591415
207 22 45.19097744360902
208 22 44.92857142857143
209 22 45.14373088685015
210 22 45.171597633136095
211 22 45.2983606557377
212 22 45.462025316455694
213 22 44.81733746130031
214 22 45.80921052631579
215 22 45.09657320872274
216 22 45.03125
217 22 45.47603833865815
218 22 45.344051446945336
219 22 44.827586206896555
220 22 45.06280193236715
221 22 45.993527508090615
222 22 44.69291338582677
223 22 45.344051446945336
224 22 45.82119205298013
225 22 45.33546325878594
226 22 45.12280701754386
227 22 45.09090909090909
228 22 45.214285714285715
229 22 45.442622950819676
230 22 44.809815950920246
231 22 44.821731748726656
232 22 45.48148148148148
233 22 45.294117647058826
234 22 45.05841924398626
235 22 45.497568881685574
236 22 44.96949152542373
237 22 44.758620689655174
238 22 44.9746835443038
239 22 44.74074074074074
240 22 45.57911908646003
241 22 45.073170731707314
242 22 45.26565143824027
243 22 44.88739495798319
244 22 45.16749585406302
245 22 45.132075471698116
246 22 44.65238879736408
247 22 45.01598579040853
248 22 44.93451327433628
249 22 44.66110183639399
250 22 44.666666666666664
251 22 44.83304647160069
252 22 44.8705035971223
253 22 45.47157190635451
254 22 44.69230769230769
255 22 44.964586846543
256 22 44.85512367491166
257 22 44.84173913043478
258 22 44.79474548440066
259 22 44.97113752122241
260 22 44.84173913043478
261 22 44.671186440677964
262 22 45.2
263 22 45.21588946459413
264 22 44.780141843971634
265 22 44.78152753108348
266 22 45.04761904761905
267 22 44.8929889298893
268 22 45.45391304347826
269 22 44.64705882352941
270 22 44.785714285714285
271 22 45.36
272 22 44.656716417910445
273 22 44.71739130434783
274 22 44.71223021582734
275 22 44.64233576642336
276 22 45.32330827067669
277 22 44.82706766917293
278 22 45.01343570057582
279 22 44.56617647058823
280 22 45.149253731343286
281 22 44.94964028776978
282 22 44.91493383742911
283 22 44.819366852886404
284 22 45.372319688109165
285 22 44.869565217391305
286 22 45.13267326732673
287 22 44.77952755905512
288 22 45.16007532956686
289 22 45.08952380952381
290 22 44.94716242661448
291 22 45.25237191650854
292 22 45.21739130434783
293 22 45.19844357976654
294 22 44.84942084942085
295 22 44.71544715447155
296 22 44.580037664783426
297 22 45.016806722689076
298 22 44.975806451612904
299 22 45.1449814126394
300 22 44.84434968017057
301 22 44.50574712643678
302 22 45.2093023255814
303 22 44.81818181818182
304 22 45.53593429158111
305 22 45.43380855397149
306 22 44.741052631578945
307 22 45.169734151329244
308 22 44.993839835728956
309 22 45.016806722689076
310 22 44.725773195876286
311 22 44.81818181818182
312 22 44.84978540772532
313 22 44.76521739130435
314 22 44.950323974082075
315 22 44.66236559139785
316 22 45.0161662817552
317 22 45.40961098398169
318 22 44.95444685466377
319 22 44.92827004219409
320 22 45.330453563714904
321 22 44.891891891891895
322 22 45.21186440677966
323 22 44.93176470588235
324 22 44.86652078774617
325 22 44.73860911270983
326 22 44.91244239631337
327 22 44.916666666666664
328 22 45.305936073059364
329 22 45.087640449438204
330 22 45.08641975308642
331 22 45.355450236966824
332 22 45.45283018867924
333 22 45.59036144578313
334 22 45.97752808988764
335 22 45.6624685138539
336 22 45.73148148148148
337 22 45.32
338 22 45.38498789346247
339 22 45.12820512820513
340 22 45.69638554216868
341 22 46.24271844660194
342 22 45.306930693069305
343 22 45.57142857142857
344 22 45.440806045340054
345 22 45.18598382749326
346 22 46.10079575596817
347 22 45.50526315789474
348 22 45.25388601036269
349 22 46.381443298969074
350 22 45.359550561797754
351 22 46.26285714285714
352 22 45.56712328767123
353 22 46.07202216066482
354 22 46.0
355 22 46.04123711340206
356 22 45.86968838526912
357 22 46.15561959654179
358 22 45.740112994350284
359 22 45.72549019607843
360 22 45.30563798219585
361 22 46.0053619302949
362 22 45.32132132132132
363 22 45.71587743732591
364 22 45.14782608695652
365 22 46.058479532163744
366 22 45.24528301886792
367 22 45.449101796407184
368 22 45.795918367346935
369 22 46.480712166172104
370 22 47.25925925925926
371 22 45.50778816199377
372 22 45.618729096989966
373 22 46.49333333333333
374 22 45.87234042553192
375 22 46.171052631578945
376 22 46.33112582781457
377 22 45.53846153846154
378 22 47.17377049180328
379 22 45.44
380 22 46.13148788927336
381 22 45.43790849673203
382 22 46.822641509433964
383 22 46.229729729729726
384 22 45.3156146179402
385 22 45.61764705882353
386 22 45.294117647058826
387 22 46.07874015748032
388 22 46.08
389 22 45.38039215686275
390 22 45.82641509433962
391 22 47.494584837545126
392 22 45.42960288808664
393 22 45.55905511811024
394 22 46.02298850574713
395 22 46.992
396 22 46.493927125506076
397 22 47.224137931034484
398 22 46.07874015748032
399 22 44.96350364963504
400 22 46.41095890410959
401 22 45.856540084388186
402 22 46.00760456273764
403 22 45.75298804780876
404 22 44.69291338582677
405 22 45.391304347826086
406 22 45.991769547325106
407 22 46.27230046948357
408 22 46.22018348623853
409 22 45.51072961373391
410 22 45.36888888888889
411 22 46.38914027149321
412 22 45.59276018099548
413 22 46.01015228426396
414 22 46.37837837837838
415 22 45.04265402843602
416 22 45.18385650224215
417 22 44.81481481481482
418 22 45.97014925373134
419 22 46.146341463414636
420 22 45.57142857142857
421 22 45.23364485981308
422 22 44.41904761904762
423 22 45.164021164021165
424 22 46.291666666666664
425 22 45.62105263157895
426 22 45.805128205128206
427 22 45.18279569892473
428 22 46.360975609756096
429 22 45.71707317073171
430 22 45.509803921568626
431 22 45.38947368421053
432 22 45.05769230769231
433 22 46.084210526315786
434 22 45.75
435 22 44.977777777777774
436 22 46.1063829787234
437 22 45.720670391061454
438 22 44.51162790697674
439 22 44.946236559139784
440 22 44.523809523809526
441 22 44.67005076142132
442 22 44.49162011173184
443 22 45.70165745856354
444 22 44.84076433121019
445 22 45.1764705882353
446 22 44.0
447 22 45.30952380952381
448 22 44.25142857142857
449 22 44.0
450 22 45.41025641025641
451 22 44.733333333333334
452 22 45.53488372093023
453 22 44.86842105263158
454 22 45.205479452054796
455 22 45.18120805369127
456 22 44.23783783783784
457 22 44.628571428571426
458 22 45.63975155279503
459 22 44.55696202531646
460 22 45.629629629629626
461 22 44.285714285714285
462 22 44.0
463 22 45.106918238993714
464 22 44.781065088757394
465 22 44.70967741935484
466 22 44.53012048192771
467 22 44.0
468 22 44.0
469 22 44.977777777777774
470 22 44.3013698630137
471 22 44.30769230769231
472 22 44.64233576642336
473 22 44.61538461538461
474 22 44.287581699346404
475 22 44.87417218543046
476 22 44.59863945578231
477 22 44.2972972972973
478 22 44.31428571428572
479 22 44.0
480 22 44.0
481 22 44.0
482 22 44.3013698630137
483 22 44.0
484 22 44.3013698630137
485 22 44.41121495327103
486 22 44.3859649122807
487 22 44.354838709677416
488 22 44.0
489 22 44.0
490 22 44.392857142857146
491 22 44.43564356435643
492 22 44.0
493 22 44.473118279569896
494 22 44.0
495 22 44.0
496 22 44.0
497 22 44.0
498 22 44.0
499 22 44.473118279569896
500 22 44.0

1 23 1629.3853853853855
2 23 859.6365461847389
3 23 565.5403225806451
4 23 443.74574574574575
5 23 337.82547642928785
6 23 311.74167507568114
7 23 265.21730382293765
8 23 225.4792299898683
9 23 206.55991943605235
10 23 180.50101419878297
11 23 176.48979591836735
12 23 162.38610827374873
13 23 151.90806945863125
14 23 142.39877924720244
15 23 135.989837398374
16 23 130.27806385169927
17 23 123.45379876796714
18 23 117.46680286006129
19 23 113.37230769230769
20 23 108.62821833161689
21 23 106.83111566018424
22 23 100.80041365046536
23 23 98.76891191709845
24 23 98.30072090628218
25 23 91.57231404958678
26 23 92.43396226415095
27 23 87.09717868338558
28 23 86.80724174653888
29 23 83.87396694214875
30 23 84.88153681963713
31 23 80.51206715634838
32 23 79.21684210526315
33 23 76.0507399577167
34 23 77.87247608926674
35 23 77.23880597014926
36 23 72.78481012658227
37 23 72.46709129511677
38 23 71.12646121147715
39 23 71.56108108108108
40 23 69.27058823529411
41 23 67.40448239060832
42 23 69.0
43 23 69.12247071352503
44 23 67.79738562091504
45 23 65.45770065075922
46 23 64.96753246753246
47 23 64.55
48 23 65.52411575562701
49 23 62.73192436040045
50 23 61.38360655737705
51 23 61.84960718294052
52 23 61.31653888280394
53 23 63.11860718171926
54 23 60.707828004410146
55 23 59.54157303370786
56 23 58.283798882681566
57 23 58.64870931537598
58 23 57.101675977653635
59 23 59.73893805309734
60 23 58.40044742729307
61 23 56.72645739910314
62 23 56.5877094972067
63 23 58.129608938547484
64 23 56.257471264367815
65 23 55.678733031674206
66 23 55.93181818181818
67 23 55.14888888888889
68 23 54.82618510158014
69 23 54.291618828932265
70 23 54.3683615819209
71 23 55.32867132867133
72 23 55.43458980044346
73 23 54.14918414918415
74 23 53.20417633410673
75 23 54.08965517241379
76 23 55.29561200923788
77 23 55.13513513513514
78 23 52.9873417721519
79 23 52.601851851851855
80 23 52.94964028776978
81 23 53.12973593570609
82 23 51.75
83 23 51.91971664698937
84 23 52.50118764845606
85 23 52.44859813084112
86 23 52.04540023894862
87 23 51.81733021077283
88 23 51.8932384341637
89 23 52.1037394451146
90 23 51.695238095238096
91 23 52.21167883211679
92 23 51.63265306122449
93 23 50.472989195678274
94 23 51.148418491484186
95 23 52.10718635809988
96 23 50.952153110047846
97 23 50.789203084832906
98 23 50.73772455089821
99 23 50.6926952141058
100 23 51.2636815920398
101 23 49.799749687108886
102 23 49.76867469879518
103 23 50.65679012345679
104 23 50.125307125307124
105 23 50.339622641509436
106 23 50.79404466501241
107 23 50.34285714285714
108 23 50.61710037174721
109 23 49.26903553299493
110 23 50.391959798994975
111 23 49.592829705505764
112 23 50.13483146067416
113 23 50.42307692307692
114 23 49.9675
115 23 49.556400506970846
116 23 49.86215538847118
117 23 49.85806451612903
118 23 49.96862745098039
119 23 49.06666666666667
120 23 49.19848293299621
121 23 49.18276762402089
122 23 48.64705882352941
123 23 49.21761658031088
124 23 49.53400503778337
125 23 49.651728553137005
126 23 49.08724832214765
127 23 49.27720207253886
128 23 48.43669250645995
129 23 48.8787483702738
130 23 49.20054570259209
131 23 48.8635761589404
132 23 50.213740458015266
133 23 48.59239842726081
134 23 49.05867014341591
135 23 49.21635883905013
136 23 48.744487678339816
137 23 49.20054570259209
138 23 48.705882352941174
139 23 48.741721854304636
140 23 48.776406035665296
141 23 49.19786096256684
142 23 48.82401091405184
143 23 48.464285714285715
144 23 48.90144546649146
145 23 48.95944055944056
146 23 48.60857538035961
147 23 48.19945355191257
148 23 48.625
149 23 48.89071038251366
150 23 48.95292439372325
151 23 48.91862068965517
152 23 48.565986394557825
153 23 48.33898305084746
154 23 48.95759233926129
155 23 47.908440629470675
156 23 48.18731988472622
157 23 48.11715481171548
158 23 48.27472527472528
159 23 47.93333333333333
160 23 47.647382920110196
161 23 48.111908177905306
162 23 47.96689655172414
163 23 48.671388101983005
164 23 47.528901734104046
165 23 48.267605633802816
166 23 48.168571428571425
167 23 48.162393162393165
168 23 48.05179856115108
169 23 47.90571428571429
170 23 48.473837209302324
171 23 48.10285714285714
172 23 48.081751824817516
173 23 48.162393162393165
174 23 48.721500721500725
175 23 47.376068376068375
176 23 48.35036496350365
177 23 48.13292117465224
178 23 47.60232220609579
179 23 48.66172106824926
180 23 47.20307692307692
181 23 48.17751479289941
182 23 48.44608567208272
183 23 47.68807339449541
184 23 47.095238095238095
185 23 48.167893961708394
186 23 47.80120481927711
187 23 47.524096385542165
188 23 47.12538226299694
189 23 47.72334293948127
190 23 47.550561797752806
191 23 48.45244956772334
192 23 47.54033485540335
193 23 47.475218658892125
194 23 47.89329268292683
195 23 47.51648351648352
196 23 47.70876671619614
197 23 47.43525741029641
198 23 47.990726429675426
199 23 47.32692307692308
200 23 47.464544138929085
201 23 47.588697017268444
202 23 47.69117647058823
203 23 47.504672897196265
204 23 47.22378716744914
205 23 47.03370786516854
206 23 47.60546282245827
207 23 47.100854700854704
208 23 47.45569620253165
209 23 47.78294573643411
210 23 47.116504854368934
211 23 47.68203497615262
212 23 47.78294573643411
213 23 47.6192
214 23 47.35073409461664
215 23 47.74772036474164
216 23 47.10223642172524
217 23 47.4327868852459
218 23 46.99382716049383
219 23 47.41883116883117
220 23 47.31637519872814
221 23 47.55806451612903
222 23 47.032051282051285
223 23 47.11290322580645
224 23 47.25320512820513
225 23 47.12012987012987
226 23 47.75694444444444
227 23 47.43513957307061
228 23 46.8832
229 23 47.381625441696116
230 23 47.51173708920188
231 23 47.53333333333333
232 23 46.92153589315526
233 23 47.25811965811966
234 23 47.08600337268128
235 23 47.36184210526316
236 23 46.946826758147516
237 23 46.774410774410775
238 23 46.82009724473258
239 23 47.02047781569966
240 23 47.303333333333335
241 23 47.51315789473684
242 23 47.30035335689046
243 23 47.37313432835821
244 23 47.466442953020135
245 23 46.75409836065574
246 23 47.1520572450805
247 23 47.04545454545455
248 23 47.33904109589041
249 23 47.111524163568774
250 23 46.773109243697476
251 23 46.48677248677249
252 23 47.42758620689655
253 23 46.64335664335665
254 23 46.666666666666664
255 23 46.757825370675455
256 23 46.68022181146026
257 23 47.6
258 23 46.735346358792185
259 23 46.9701230228471
260 23 46.410714285714285
261 23 47.0595009596929
262 23 46.69814502529511
263 23 47.0565371024735
264 23 46.4070796460177
265 23 47.14387211367673
266 23 46.76951672862454
267 23 46.65017667844523
268 23 46.79722703639515
269 23 46.581227436823106
270 23 46.940520446096656
271 23 46.90196078431372
272 23 46.78707224334601
273 23 46.7610294117647
274 23 47.07360861759425
275 23 46.766666666666666
276 23 46.74864376130199
277 23 46.93703703703704
278 23 46.493738819320214
279 23 46.9921568627451
280 23 46.971830985915496
281 23 47.15723270440252
282 23 46.25698324022346
283 23 46.52471482889734
284 23 46.93703703703704
285 23 46.69961977186312
286 23 46.690431519699814
287 23 46.80077369439071
288 23 47.26605504587156
289 23 47.539370078740156
290 23 46.84403669724771
291 23 47.710743801652896
292 23 46.98828125
293 23 46.55533199195171
294 23 46.53076923076923
295 23 46.889748549323016
296 23 47.85858585858586
297 23 47.604651162790695
298 23 46.63261296660118
299 23 47.80223880597015
300 23 47.15966386554622
301 23 47.28971962616822
302 23 46.58474576271186
303 23 46.368
304 23 47.28879310344828
305 23 46.836363636363636
306 23 46.79139784946236
307 23 47.20564516129032
308 23 46.765072765072766
309 23 46.58723404255319
310 23 47.15240083507307
311 23 46.97872340425532
312 23 47.11740890688259
313 23 46.90196078431372
314 23 47.31697341513292
315 23 46.83826879271071
316 23 47.955465587044536
317 23 46.8195991091314
318 23 47.013215859030836
319 23 47.074309978768575
320 23 47.16589861751152
321 23 46.71081677704194
322 23 47.28879310344828
323 23 46.867924528301884
324 23 47.639198218262806
325 23 47.63895486935867
326 23 46.853828306264504
327 23 47.39393939393939
328 23 47.15
329 23 47.473684210526315
330 23 47.63895486935867
331 23 46.99759036144578
332 23 47.49767441860465
333 23 47.6140350877193
334 23 47.866348448687354
335 23 47.48019801980198
336 23 47.57457212713936
337 23 48.33502538071066
338 23 47.529411764705884
339 23 47.035
340 23 48.01951219512195
341 23 47.097852028639615
342 23 48.168734491315135
343 23 48.33502538071066
344 23 48.213903743315505
345 23 47.87277353689567
346 23 47.98382749326146
347 23 47.80628272251309
348 23 47.05444126074499
349 23 47.92670157068063
350 23 47.68450704225352
351 23 47.44502617801047
352 23 47.81920903954802
353 23 48.515625
354 23 47.53760445682451
355 23 48.14835164835165
356 23 48.25076452599389
357 23 47.189655172413794
358 23 47.98847262247838
359 23 47.933933933933936
360 23 47.904458598726116
361 23 48.41358024691358
362 23 48.05095541401274
363 23 47.58620689655172
364 23 48.13953488372093
365 23 47.56172839506173
366 23 48.072072072072075
367 23 47.76923076923077
368 23 49.243589743589745
369 23 48.25766871165644
370 23 48.136222910216716
371 23 47.93975903614458
372 23 48.67278287461774
373 23 47.58620689655172
374 23 49.13636363636363
375 23 48.37931034482759
376 23 49.41342756183746
377 23 48.530744336569576
378 23 48.166666666666664
379 23 46.9078947368421
380 23 48.65986394557823
381 23 49.06666666666667
382 23 46.349809885931556
383 23 47.76923076923077
384 23 48.37638376383764
385 23 49.725352112676056
386 23 48.06741573033708
387 23 47.9644128113879
388 23 48.1531914893617
389 23 48.03690036900369
390 23 47.96124031007752
391 23 47.77543859649123
392 23 49.044117647058826
393 23 47.94092827004219
394 23 47.99212598425197
395 23 49.143884892086334
396 23 47.54477611940298
397 23 47.725
398 23 48.61611374407583
399 23 48.824561403508774
400 23 47.7037037037037
401 23 47.811023622047244
402 23 47.9327731092437
403 23 48.43089430894309
404 23 48.18103448275862
405 23 46.80349344978166
406 23 47.7196261682243
407 23 48.208
408 23 47.69585253456221
409 23 47.97424892703863
410 23 49.02020202020202
411 23 50.01025641025641
412 23 48.05357142857143
413 23 48.16981132075472
414 23 46.84403669724771
415 23 47.333333333333336
416 23 48.33179723502304
417 23 47.46363636363636
418 23 47.05990783410138
419 23 47.34634146341463
420 23 47.604651162790695
421 23 47.477064220183486
422 23 47.65979381443299
423 23 47.29577464788732
424 23 47.46808510638298
425 23 47.06976744186046
426 23 46.679802955665025
427 23 47.57843137254902
428 23 47.74054054054054
429 23 46.52571428571429
430 23 47.44502617801047
431 23 47.92670157068063
432 23 47.59537572254335
433 23 47.93684210526316
434 23 48.0
435 23 47.58620689655172
436 23 47.66265060240964
437 23 47.96341463414634
438 23 47.483870967741936
439 23 48.21686746987952
440 23 46.84662576687116
441 23 46.25555555555555
442 23 47.22994652406417
443 23 46.53488372093023
444 23 46.87898089171974
445 23 46.0
446 23 46.494623655913976
447 23 46.896103896103895
448 23 46.575
449 23 46.505494505494504
450 23 46.550898203592816
451 23 46.92617449664429
452 23 47.10179640718563
453 23 46.282208588957054
454 23 46.27710843373494
455 23 47.135802469135804
456 23 46.317241379310346
457 23 46.638888888888886
458 23 47.24324324324324
459 23 47.24324324324324
460 23 46.56441717791411
461 23 46.593548387096774
462 23 46.0
463 23 46.330935251798564
464 23 46.32857142857143
465 23 46.63013698630137
466 23 46.28048780487805
467 23 46.696969696969695
468 23 47.42857142857143
469 23 46.992805755395686
470 23 46.298701298701296
471 23 46.0
472 23 46.3739837398374
473 23 46.74193548387097
474 23 46.353846153846156
475 23 46.31292517006803
476 23 46.609271523178805
477 23 46.0
478 23 46.773109243697476
479 23 46.4070796460177
480 23 46.38655462184874
481 23 46.0
482 23 46.0
483 23 46.75409836065574
484 23 46.0
485 23 46.359375
486 23 46.0
487 23 46.766666666666666
488 23 46.0
489 23 46.464646464646464
490 23 46.43396226415094
491 23 46.0
492 23 46.0
493 23 46.0
494 23 46.0
495 23 46.0
496 23 46.0
497 23 46.0
498 23 46.53488372093023
499 23 46.0
500 23 46.0

1 24 1765.2852852852852
2 24 904.5525525525526
3 24 584.9032258064516
4 24 458.112
5 24 376.22535211267603
6 24 302.7245206861756
7 24 264.9929364278507
8 24 238.0141271442987
9 24 213.9939577039275
10 24 192.44171779141104
11 24 175.72131147540983
12 24 170.6018237082067
13 24 147.36927772126145
14 24 149.49131767109296
15 24 136.29447852760737
16 24 128.37782340862424
17 24 123.04294478527608
18 24 124.77003121748179
19 24 119.03802672147997
20 24 108.563086548488
21 24 104.56615384615385
22 24 104.23140495867769
23 24 101.87050359712231
24 24 98.22451081359424
25 24 94.3413612565445
26 24 89.56962025316456
27 24 87.9163179916318
28 24 87.39240506329114
29 24 86.75
30 24 84.76271186440678
31 24 79.74842767295597
32 24 77.69491525423729
33 24 79.01768990634756
34 24 79.21030042918454
35 24 75.88912579957356
36 24 75.74450261780105
37 24 76.09756097560975
38 24 71.94871794871794
39 24 70.84491978609626
40 24 71.6355748373102
41 24 69.07563025210084
42 24 69.52442996742671
43 24 69.01927194860814
44 24 67.81699346405229
45 24 69.29323308270676
46 24 66.64635473340587
47 24 67.59609120521172
48 24 63.828141783029004
49 24 65.65397170837868
50 24 65.86784140969164
51 24 64.0349344978166
52 24 62.384364820846905
53 24 62.32599118942731
54 24 63.36
55 24 60.52863436123348
56 24 61.28335170893054
57 24 62.054054054054056
58 24 61.232142857142854
59 24 60.054054054054056
60 24 57.557755775577554
61 24 61.02540415704388
62 24 57.427609427609426
63 24 57.31103678929766
64 24 59.43875278396437
65 24 58.328425821064556
66 24 57.92147806004619
67 24 58.26621160409557
68 24 57.41391106043329
69 24 56.777142857142856
70 24 57.55656108597285
71 24 57.067873303167424
72 24 56.52961672473867
73 24 56.502857142857145
74 24 56.09367681498829
75 24 56.440797186400935
76 24 55.25773195876289
77 24 55.09219858156028
78 24 55.071925754060324
79 24 54.78384798099763
80 24 56.8421052631579
81 24 54.02870813397129
82 24 55.10262529832936
83 24 54.712103407755585
84 24 54.65693430656934
85 24 53.89976133651551
86 24 54.913813459268006
87 24 53.282296650717704
88 24 54.46931407942238
89 24 53.46246973365617
90 24 52.70365997638725
91 24 54.04946996466431
92 24 54.101694915254235
93 24 53.31428571428572
94 24 54.516363636363636
95 24 52.27951807228916
96 24 52.1555834378921
97 24 53.18446601941748
98 24 52.56867469879518
99 24 53.326968973747015
100 24 51.99503105590062
101 24 52.38461538461539
102 24 52.0
103 24 52.03461063040791
104 24 51.701492537313435
105 24 52.379778051787916
106 24 52.35813366960908
107 24 52.16326530612245
108 24 51.869017632241814
109 24 51.73869346733668
110 24 51.66412213740458
111 24 52.25316455696203
112 24 52.48877805486284
113 24 51.63726708074534
114 24 51.67792207792208
115 24 51.56923076923077
116 24 51.655430711610485
117 24 51.50456323337679
118 24 51.653543307086615
119 24 50.97674418604651
120 24 51.84243964421855
121 24 51.04663212435233
122 24 50.68360864040661
123 24 51.05343511450382
124 24 51.01604278074866
125 24 51.64478764478765
126 24 51.21649484536083
127 24 50.979757085020246
128 24 51.76349614395887
129 24 50.92987012987013
130 24 50.684420772303596
131 24 50.899328859060404
132 24 51.183023872679044
133 24 50.960629921259844
134 24 50.80106100795756
135 24 50.18181818181818
136 24 50.61702127659574
137 24 50.6031746031746
138 24 50.4986301369863
139 24 51.008
140 24 50.744680851063826
141 24 50.7563025210084
142 24 51.28767123287671
143 24 50.648275862068964
144 24 49.63404255319149
145 24 50.304
146 24 50.4066852367688
147 24 51.53413654618474
148 24 50.4103299856528
149 24 50.50267379679144
150 24 49.54189944134078
151 24 50.237017310252995
152 24 50.07531380753138
153 24 50.7563025210084
154 24 49.799196787148595
155 24 50.11664295874822
156 24 50.582068965517244
157 24 50.206896551724135
158 24 49.903682719546744
159 24 49.89029535864979
160 24 50.22784810126582
161 24 50.01447178002894
162 24 50.04255319148936
163 24 50.75466284074606
164 24 50.12268188302425
165 24 50.36521739130435
166 24 49.391304347826086
167 24 49.81132075471698
168 24 50.31818181818182
169 24 50.34309623430963
170 24 49.87826086956522
171 24 50.05420827389444
172 24 49.724550898203596
173 24 49.604651162790695
174 24 50.201183431952664
175 24 49.39941690962099
176 24 49.51942446043166
177 24 50.43219076005961
178 24 49.99141630901288
179 24 49.78540772532189
180 24 49.84615384615385
181 24 49.236363636363635
182 24 50.4
183 24 49.78604651162791
184 24 49.51289398280802
185 24 49.87793427230047
186 24 50.359550561797754
187 24 50.21656050955414
188 24 49.45234493192133
189 24 50.009302325581395
190 24 49.48606811145511
191 24 49.84888888888889
192 24 49.49765990639626
193 24 49.46788990825688
194 24 49.7196261682243
195 24 49.37360890302067
196 24 49.49777117384844
197 24 49.714285714285715
198 24 49.68292682926829
199 24 49.2876304023845
200 24 49.714285714285715
201 24 49.265116279069765
202 24 49.22706766917293
203 24 49.62843295638126
204 24 49.261205564142195
205 24 49.33953488372093
206 24 49.27899686520376
207 24 49.81578947368421
208 24 49.95
209 24 49.64230171073095
210 24 49.67088607594937
211 24 49.35773710482529
212 24 49.21904761904762
213 24 49.174551386623165
214 24 49.353233830845774
215 24 48.90995260663507
216 24 49.30769230769231
217 24 49.824793388429754
218 24 50.1747572815534
219 24 49.2952380952381
220 24 49.33115823817292
221 24 49.16129032258065
222 24 49.71986970684039
223 24 49.246753246753244
224 24 49.04347826086956
225 24 49.369127516778526
226 24 49.21518987341772
227 24 49.271523178807946
228 24 49.06849315068493
229 24 48.94736842105263
230 24 49.740932642487046
231 24 48.94271685761048
232 24 49.92616372391653
233 24 49.09803921568628
234 24 48.475247524752476
235 24 49.31958762886598
236 24 49.033112582781456
237 24 49.21008403361345
238 24 48.7409948542024
239 24 49.352112676056336
240 24 48.48160535117057
241 24 48.86842105263158
242 24 48.9246935201401
243 24 48.95840266222962
244 24 49.7319587628866
245 24 49.383050847457625
246 24 49.00875656742557
247 24 49.25
248 24 48.67724867724868
249 24 48.6530612244898
250 24 48.94117647058823
251 24 48.475247524752476
252 24 49.27886323268206
253 24 49.449378330373
254 24 49.6578947368421
255 24 48.61538461538461
256 24 49.01052631578948
257 24 48.67844522968198
258 24 49.65232358003443
259 24 49.12635379061372
260 24 48.929577464788736
261 24 48.33802816901409
262 24 48.94117647058823
263 24 48.67844522968198
264 24 48.54033771106942
265 24 48.75524475524475
266 24 48.601073345259394
267 24 48.42553191489362
268 24 49.06666666666667
269 24 48.8955223880597
270 24 48.52554744525548
271 24 49.088846880907376
272 24 49.177358490566036
273 24 49.09090909090909
274 24 49.292639138240574
275 24 48.458015267175576
276 24 48.852575488454704
277 24 48.42780748663102
278 24 48.95617529880478
279 24 49.06273062730627
280 24 48.6412213740458
281 24 48.46065259117083
282 24 48.79852125693161
283 24 48.46601941747573
284 24 49.22352941176471
285 24 48.359550561797754
286 24 48.84705882352941
287 24 48.632768361581924
288 24 49.13385826771653
289 24 48.53531598513011
290 24 48.764940239043824
291 24 48.819734345351044
292 24 49.25607476635514
293 24 49.36032388663968
294 24 48.669322709163346
295 24 48.748538011695906
296 24 48.74274661508704
297 24 48.279611650485435
298 24 49.04554455445545
299 24 48.29447852760736
300 24 49.075356415478616
301 24 48.67605633802817
302 24 49.52079207920792
303 24 48.99173553719008
304 24 48.93023255813954
305 24 48.62472885032538
306 24 48.77732793522267
307 24 49.0
308 24 49.2
309 24 48.79668049792531
310 24 48.99173553719008
311 24 49.1578947368421
312 24 48.72258064516129
313 24 49.585903083700444
314 24 49.20502092050209
315 24 48.644295302013425
316 24 48.60125260960334
317 24 48.93913043478261
318 24 49.30612244897959
319 24 48.654545454545456
320 24 49.069042316258354
321 24 49.031026252983295
322 24 48.774193548387096
323 24 49.53775743707094
324 24 49.014084507042256
325 24 49.0188679245283
326 24 49.12149532710281
327 24 49.42465753424658
328 24 50.04739336492891
329 24 49.08352144469526
330 24 49.36492890995261
331 24 49.1764705882353
332 24 49.111111111111114
333 24 49.76470588235294
334 24 49.371428571428574
335 24 48.8506329113924
336 24 49.1764705882353
337 24 49.88018433179724
338 24 49.375
339 24 49.284671532846716
340 24 50.297229219143574
341 24 49.954198473282446
342 24 49.94749403341289
343 24 49.24352331606217
344 24 49.68421052631579
345 24 50.526315789473685
346 24 49.371428571428574
347 24 50.35658914728682
348 24 49.03504043126684
349 24 49.42318059299191
350 24 50.27968337730871
351 24 49.67741935483871
352 24 50.622950819672134
353 24 49.95918367346939
354 24 49.67930029154519
355 24 50.12742382271468
356 24 50.37900874635569
357 24 49.582417582417584
358 24 50.363076923076925
359 24 50.92173913043478
360 24 49.88519637462235
361 24 50.4213649851632
362 24 49.293413173652695
363 24 49.556756756756755
364 24 49.91362126245847
365 24 50.1301775147929
366 24 49.67088607594937
367 24 49.42011834319526
368 24 50.716981132075475
369 24 49.714285714285715
370 24 49.859154929577464
371 24 51.171171171171174
372 24 51.10679611650485
373 24 49.188854489164086
374 24 49.89473684210526
375 24 50.666666666666664
376 24 51.45323741007194
377 24 49.93939393939394
378 24 50.95890410958904
379 24 50.59927797833935
380 24 50.212765957446805
381 24 49.63265306122449
382 24 49.6
383 24 50.37623762376238
384 24 51.310344827586206
385 24 50.357894736842105
386 24 50.562277580071175
387 24 49.43283582089552
388 24 49.50588235294118
389 24 50.0625
390 24 49.56734693877551
391 24 50.701298701298704
392 24 50.12244897959184
393 24 49.904761904761905
394 24 51.17355371900826
395 24 50.56488549618321
396 24 49.75342465753425
397 24 48.8421052631579
398 24 50.84584980237154
399 24 50.61818181818182
400 24 49.473684210526315
401 24 49.9277108433735
402 24 50.275862068965516
403 24 49.84615384615385
404 24 52.48598130841121
405 24 50.33009708737864
406 24 49.40585774058577
407 24 49.91150442477876
408 24 50.21848739495798
409 24 49.42574257425743
410 24 50.246808510638296
411 24 51.05882352941177
412 24 50.91588785046729
413 24 50.67906976744186
414 24 50.53846153846154
415 24 50.08695652173913
416 24 48.67605633802817
417 24 49.608938547486034
418 24 49.46938775510204
419 24 51.74311926605505
420 24 48.234146341463415
421 24 48.94581280788177
422 24 49.9009900990099
423 24 49.645714285714284
424 24 49.163636363636364
425 24 48.927536231884055
426 24 50.13333333333333
427 24 50.261780104712045
428 24 49.10982658959538
429 24 49.54010695187166
430 24 50.192893401015226
431 24 49.08474576271186
432 24 49.523809523809526
433 24 48.98461538461538
434 24 51.16167664670659
435 24 48.54545454545455
436 24 49.097142857142856
437 24 49.29032258064516
438 24 50.16949152542373
439 24 48.83720930232558
440 24 49.07865168539326
441 24 49.163636363636364
442 24 48.56470588235294
443 24 49.63636363636363
444 24 48.83720930232558
445 24 48.91139240506329
446 24 48.0
447 24 50.16949152542373
448 24 48.95364238410596
449 24 48.58895705521472
450 24 49.98816568047337
451 24 48.59627329192546
452 24 49.62162162162162
453 24 48.301886792452834
454 24 49.12280701754386
455 24 49.34265734265734
456 24 48.862275449101794
457 24 48.30769230769231
458 24 48.57831325301205
459 24 48.0
460 24 48.36923076923077
461 24 48.0
462 24 48.34285714285714
463 24 49.02127659574468
464 24 48.0
465 24 48.96
466 24 48.35036496350365
467 24 48.78048780487805
468 24 49.666666666666664
469 24 48.3609022556391
470 24 48.0
471 24 48.0
472 24 48.0
473 24 48.0
474 24 48.355555555555554
475 24 48.0
476 24 48.384
477 24 48.355555555555554
478 24 48.0
479 24 48.857142857142854
480 24 48.37795275590551
481 24 48.41379310344828
482 24 48.0
483 24 48.40677966101695
484 24 48.0
485 24 48.38095238095238
486 24 48.0
487 24 48.0
488 24 48.48
489 24 48.0
490 24 48.55172413793103
491 24 48.0
492 24 48.0
493 24 48.0
494 24 48.0
495 24 48.0
496 24 48.0
497 24 48.56470588235294
498 24 48.0
499 24 48.0
500 24 48.0

1 25 1830.3303303303303
2 25 855.3714859437752
3 25 577.0541082164328
4 25 452.87298387096774
5 25 364.50803212851406
6 25 316.6666666666667
7 25 272.31237322515216
8 25 241.19718309859155
9 25 222.71341463414635
10 25 204.81744421906694
11 25 173.14343845371312
12 25 157.18654434250766
13 25 158.9068825910931
14 25 138.7423935091278
15 25 131.064483111566
16 25 136.0772357723577
17 25 129.9284984678243
18 25 122.66187050359713
19 25 120.93621399176955
20 25 111.73469387755102
21 25 108.94519131334023
22 25 105.32574974146846
23 25 102.47933884297521
24 25 96.75732217573221
25 25 94.65020576131687
26 25 96.61458333333333
27 25 95.10526315789474
28 25 91.44527098831031
29 25 85.05747126436782
30 25 87.56641870350691
31 25 82.88100208768267
32 25 82.73871983210913
33 25 82.7928870292887
34 25 79.40865892291447
35 25 77.83669141039236
36 25 76.58898305084746
37 25 74.94635193133047
38 25 73.21618743343983
39 25 75.40106951871658
40 25 73.94067796610169
41 25 72.74701411509228
42 25 71.7741935483871
43 25 69.06318082788671
44 25 69.16395222584147
45 25 69.8360655737705
46 25 68.49015317286653
47 25 67.17557251908397
48 25 66.01307189542484
49 25 67.81354051054385
50 25 64.13641364136414
51 25 66.68526785714286
52 25 64.47225244831338
53 25 65.30944625407166
54 25 63.50896860986547
55 25 62.45883644346871
56 25 62.0976692563818
57 25 62.994350282485875
58 25 62.66519823788546
59 25 63.11010215664018
60 25 62.30337078651685
61 25 61.59014557670773
62 25 61.00342075256557
63 25 60.426008968609864
64 25 59.75877192982456
65 25 59.79614949037373
66 25 59.7380410022779
67 25 59.085648148148145
68 25 60.0
69 25 57.93742757821553
70 25 58.19209039548023
71 25 58.23798627002288
72 25 58.38218053927315
73 25 58.50574712643678
74 25 57.78688524590164
75 25 57.829181494661924
76 25 58.0957810718358
77 25 57.259953161592506
78 25 56.900584795321635
79 25 56.77764565992866
80 25 57.383720930232556
81 25 56.63875598086124
82 25 56.13095238095238
83 25 56.74698795180723
84 25 55.819477434679335
85 25 55.84795321637427
86 25 55.80964153275649
87 25 55.8645707376058
88 25 54.86358244365362
89 25 55.33573141486811
90 25 55.10328068043742
91 25 55.21212121212121
92 25 54.93975903614458
93 25 55.77156743620899
94 25 54.77356181150551
95 25 55.63035495716034
96 25 55.7347670250896
97 25 54.23312883435583
98 25 55.55555555555556
99 25 53.55329949238579
100 25 55.583126550868485
101 25 54.50061652281134
102 25 53.995006242197256
103 25 54.40636474908201
104 25 54.66155810983397
105 25 53.85572139303483
106 25 54.39276485788114
107 25 54.257907542579076
108 25 53.21782178217822
109 25 54.31789737171464
110 25 54.73554735547356
111 25 54.4080604534005
112 25 54.03329065300896
113 25 53.1875
114 25 53.83116883116883
115 25 53.669724770642205
116 25 53.47043701799486
117 25 52.92164674634794
118 25 53.241895261845386
119 25 54.09511228533685
120 25 53.905249679897565
121 25 52.859042553191486
122 25 53.328894806924104
123 25 53.49288486416559
124 25 52.98602287166455
125 25 53.91891891891892
126 25 52.980132450331126
127 25 53.971354166666664
128 25 53.28947368421053
129 25 53.965053763440864
130 25 53.734177215189874
131 25 52.4390243902439
132 25 53.315649867374006
133 25 52.945301542776996
134 25 52.23390275952694
135 25 53.06539509536785
136 25 53.12075983717775
137 25 52.19478737997257
138 25 53.082191780821915
139 25 52.83641160949868
140 25 52.71587743732591
141 25 52.16535433070866
142 25 52.4822695035461
143 25 52.92072322670376
144 25 52.43055555555556
145 25 52.33050847457627
146 25 53.225806451612904
147 25 52.18617771509168
148 25 52.99442896935933
149 25 52.990264255910986
150 25 52.136752136752136
151 25 53.023909985935305
152 25 52.17696629213483
153 25 53.04709141274238
154 25 51.85979971387697
155 25 52.57936507936508
156 25 52.65042979942693
157 25 52.23021582733813
158 25 52.361111111111114
159 25 52.64663805436338
160 25 51.939655172413794
161 25 51.65945165945166
162 25 51.67364016736402
163 25 52.56045519203414
164 25 51.4367816091954
165 25 51.91761363636363
166 25 51.92023633677991
167 25 51.78826895565093
168 25 52.44252873563219
169 25 52.43362831858407
170 25 52.5035765379113
171 25 52.02020202020202
172 25 52.36728837876614
173 25 52.75761973875181
174 25 52.359882005899706
175 25 51.73978819969743
176 25 51.714285714285715
177 25 51.92604006163328
178 25 51.651651651651655
179 25 51.94902548725637
180 25 52.9585798816568
181 25 52.055800293685756
182 25 51.8628912071535
183 25 51.80451127819549
184 25 51.799687010954614
185 25 51.78306092124814
186 25 51.204819277108435
187 25 51.492537313432834
188 25 52.327327327327325
189 25 51.44596651445966
190 25 50.98039215686274
191 25 51.452599388379205
192 25 51.74506828528073
193 25 52.30524642289348
194 25 51.76923076923077
195 25 52.18068535825545
196 25 51.19402985074627
197 25 51.653543307086615
198 25 51.81818181818182
199 25 51.347068145800314
200 25 52.01863354037267
201 25 50.85403726708075
202 25 51.56739811912226
203 25 51.851851851851855
204 25 51.35823429541596
205 25 51.716738197424895
206 25 50.99337748344371
207 25 51.15919629057187
208 25 51.86625194401244
209 25 52.10696920583469
210 25 51.41287284144427
211 25 51.82250396196513
212 25 51.22549019607843
213 25 51.46103896103896
214 25 51.54471544715447
215 25 51.50316455696203
216 25 51.188589540412046
217 25 51.07615894039735
218 25 51.338582677165356
219 25 51.005025125628144
220 25 51.610305958132045
221 25 51.386623164763456
222 25 51.170046801872076
223 25 51.188455008488965
224 25 50.8
225 25 51.17252931323283
226 25 50.67226890756302
227 25 51.223491027732464
228 25 50.67796610169491
229 25 51.35823429541596
230 25 51.69491525423729
231 25 51.08153078202995
232 25 50.945017182130584
233 25 51.21555915721232
234 25 51.724137931034484
235 25 50.8130081300813
236 25 50.77186963979417
237 25 50.56726094003241
238 25 50.24038461538461
239 25 50.774526678141136
240 25 51.331114808652245
241 25 50.77720207253886
242 25 51.13835376532399
243 25 50.916666666666664
244 25 51.206896551724135
245 25 50.536672629695886
246 25 51.158940397350996
247 25 50.62166962699823
248 25 50.67001675041876
249 25 51.2998266897747
250 25 50.686106346483704
251 25 50.52264808362369
252 25 50.180831826401445
253 25 50.958188153310104
254 25 50.78260869565217
255 25 50.42955326460481
256 25 50.655430711610485
257 25 50.54347826086956
258 25 51.245551601423486
259 25 50.7168458781362
260 25 50.35398230088496
261 25 50.80935251798561
262 25 50.62166962699823
263 25 50.88495575221239
264 25 50.65298507462686
265 25 50.72463768115942
266 25 50.8364312267658
267 25 50.527240773286465
268 25 50.72463768115942
269 25 50.90909090909091
270 25 50.925925925925924
271 25 51.0989010989011
272 25 50.77972709551657
273 25 50.27777777777778
274 25 51.23809523809524
275 25 51.041666666666664
276 25 51.039697542533084
277 25 50.8637236084453
278 25 50.67437379576108
279 25 50.58708414872798
280 25 50.47709923664122
281 25 50.95602294455067
282 25 50.48262548262548
283 25 50.723327305605785
284 25 50.8
285 25 50.941619585687384
286 25 50.67437379576108
287 25 50.37735849056604
288 25 51.111111111111114
289 25 50.47528517110266
290 25 50.38167938931298
291 25 50.40567951318459
292 25 50.59880239520958
293 25 51.070038910505836
294 25 50.51652892561984
295 25 50.93808630393996
296 25 51.204819277108435
297 25 51.0934393638171
298 25 51.102204408817634
299 25 50.97847358121331
300 25 50.955414012738856
301 25 51.07421875
302 25 50.63694267515923
303 25 50.903614457831324
304 25 50.617283950617285
305 25 50.51440329218107
306 25 50.93945720250522
307 25 51.0482180293501
308 25 51.03305785123967
309 25 51.19565217391305
310 25 51.372549019607845
311 25 51.111111111111114
312 25 50.76086956521739
313 25 50.64655172413793
314 25 50.674157303370784
315 25 50.527426160337555
316 25 50.77092511013216
317 25 50.90909090909091
318 25 51.075268817204304
319 25 51.88053097345133
320 25 51.230425055928414
321 25 51.265822784810126
322 25 51.23152709359606
323 25 50.98468271334792
324 25 51.63170163170163
325 25 51.45739910313901
326 25 51.48063781321184
327 25 50.91324200913242
328 25 51.43884892086331
329 25 50.89485458612975
330 25 51.49425287356322
331 25 51.252847380410024
332 25 51.42857142857143
333 25 51.73697270471464
334 25 51.204819277108435
335 25 51.05882352941177
336 25 51.515151515151516
337 25 52.119700748129674
338 25 50.76142131979695
339 25 51.47849462365591
340 25 51.07913669064748
341 25 50.8578431372549
342 25 51.005025125628144
343 25 52.26700251889169
344 25 51.745635910224436
345 25 51.36239782016349
346 25 51.22249388753056
347 25 52.53333333333333
348 25 52.770448548812666
349 25 52.2911051212938
350 25 51.84659090909091
351 25 51.08991825613079
352 25 52.142857142857146
353 25 51.482479784366575
354 25 51.61725067385445
355 25 51.32743362831859
356 25 52.63157894736842
357 25 52.08955223880597
358 25 52.23463687150838
359 25 52.60115606936416
360 25 53.00859598853868
361 25 51.60349854227405
362 25 52.865329512893986
363 25 52.232142857142854
364 25 51.69971671388102
365 25 52.07006369426752
366 25 52.208201892744476
367 25 52.26586102719033
368 25 52.21518987341772
369 25 51.84563758389262
370 25 51.724137931034484
371 25 52.67062314540059
372 25 52.5089605734767
373 25 51.79738562091503
374 25 52.16606498194946
375 25 52.287581699346404
376 25 52.195945945945944
377 25 52.7027027027027
378 25 51.666666666666664
379 25 52.80701754385965
380 25 52.41379310344828
381 25 52.316602316602314
382 25 52.83018867924528
383 25 52.391304347826086
384 25 52.18181818181818
385 25 52.489626556016596
386 25 51.985559566787
387 25 51.67910447761194
388 25 51.77165354330709
389 25 52.41935483870968
390 25 53.321033210332104
391 25 52.742616033755276
392 25 51.93050193050193
393 25 53.3195020746888
394 25 52.12765957446808
395 25 51.968503937007874
396 25 51.851851851851855
397 25 53.36134453781513
398 25 51.016260162601625
399 25 52.44444444444444
400 25 52.697095435684645
401 25 53.49794238683128
402 25 52.87081339712919
403 25 52.33050847457627
404 25 51.91387559808612
405 25 53.051643192488264
406 25 52.85087719298246
407 25 52.608695652173914
408 25 54.285714285714285
409 25 52.04081632653061
410 25 51.282051282051285
411 25 50.91324200913242
412 25 53.06603773584906
413 25 50.68181818181818
414 25 51.63551401869159
415 25 53.06122448979592
416 25 52.87081339712919
417 25 53.645833333333336
418 25 51.75
419 25 51.65876777251185
420 25 52.23880597014925
421 25 53.768844221105525
422 25 51.891891891891895
423 25 50.85227272727273
424 25 52.34375
425 25 53.316326530612244
426 25 53.46534653465346
427 25 50.920245398773005
428 25 51.578947368421055
429 25 50.872093023255815
430 25 52.1978021978022
431 25 50.62111801242236
432 25 52.985074626865675
433 25 51.77514792899408
434 25 50.6578947368421
435 25 51.36612021857923
436 25 51.5625
437 25 50.943396226415096
438 25 51.29032258064516
439 25 51.90217391304348
440 25 50.89820359281437
441 25 51.23456790123457
442 25 51.25
443 25 51.11731843575419
444 25 51.86335403726708
445 25 50.35971223021583
446 25 50.67567567567568
447 25 50.33112582781457
448 25 51.55038759689923
449 25 50.58479532163743
450 25 50.29940119760479
451 25 50.314465408805034
452 25 50.32258064516129
453 25 51.59235668789809
454 25 51.43884892086331
455 25 50.28901734104046
456 25 51.111111111111114
457 25 50.6993006993007
458 25 51.37931034482759
459 25 50.6578947368421
460 25 51.12781954887218
461 25 50.73529411764706
462 25 50.37313432835821
463 25 50.0
464 25 51.15384615384615
465 25 50.34965034965035
466 25 50.0
467 25 50.36764705882353
468 25 50.37313432835821
469 25 50.74626865671642
470 25 50.70422535211268
471 25 50.403225806451616
472 25 50.416666666666664
473 25 50.0
474 25 50.37313432835821
475 25 50.0
476 25 50.0
477 25 50.45454545454545
478 25 50.490196078431374
479 25 50.4
480 25 50.0
481 25 50.8130081300813
482 25 50.0
483 25 50.0
484 25 50.0
485 25 50.0
486 25 50.0
487 25 50.0
488 25 50.0
489 25 50.0
490 25 50.490196078431374
491 25 50.0
492 25 50.0
493 25 50.0
494 25 50.0
495 25 50.0
496 25 50.0
497 25 50.0
498 25 50.0
499 25 50.0
500 25 50.0

1 26 1660.4048096192384
2 26 915.408
3 26 593.3319959879639
4 26 441.76576576576576
5 26 374.72434607645874
6 26 316.3987915407855
7 26 262.45135406218657
8 26 244.82897384305835
9 26 223.26315789473685
10 26 198.29614604462475
11 26 185.79716024340772
12 26 165.63747454175152
13 26 162.62589194699285
14 26 148.8130081300813
15 26 141.48223350253807
16 26 136.24106230847804
17 26 128.11824668705404
18 26 128.30204081632652
19 26 118.41744548286604
20 26 112.36475409836065
21 26 112.25567010309278
22 26 109.31697341513292
23 26 105.29595015576324
24 26 98.76763485477179
25 26 95.86321243523317
26 26 92.48033126293996
27 26 90.56485355648536
28 26 86.9957805907173
29 26 87.43983402489627
30 26 86.70338983050847
31 26 82.61424017003188
32 26 82.91295116772824
33 26 82.18296529968454
34 26 78.21757322175732
35 26 82.2595744680851
36 26 80.22222222222223
37 26 79.5032119914347
38 26 75.32555673382821
39 26 75.01181525241675
40 26 74.24598930481284
41 26 72.65446716899892
42 26 72.78885316184352
43 26 70.95010845986985
44 26 73.10554951033733
45 26 71.15789473684211
46 26 68.1205597416577
47 26 68.64
48 26 69.40919037199124
49 26 69.93688792165398
50 26 68.51428571428572
51 26 69.29589632829374
52 26 66.18695652173913
53 26 65.51315789473684
54 26 66.35476718403548
55 26 64.49388209121246
56 26 64.22844344904816
57 26 64.67573696145125
58 26 64.045197740113
59 26 63.296752519596865
60 26 64.43351955307263
61 26 62.505050505050505
62 26 62.12282734646582
63 26 61.890660592255124
64 26 61.04858757062147
65 26 60.74654377880184
66 26 61.06150341685649
67 26 60.42758620689655
68 26 61.18348623853211
69 26 59.28587570621469
70 26 60.474970896391156
71 26 60.35606936416185
72 26 61.28132387706856
73 26 60.14385150812065
74 26 58.985074626865675
75 26 59.80614657210402
76 26 58.47708578143361
77 26 58.94930875576037
78 26 59.38461538461539
79 26 57.4192037470726
80 26 59.235849056603776
81 26 58.5311004784689
82 26 58.8502994011976
83 26 58.02810304449649
84 26 58.91686460807601
85 26 57.56014580801944
86 26 58.11764705882353
87 26 56.91145218417946
88 26 57.12589073634204
89 26 57.31889290012034
90 26 57.05642256902761
91 26 57.0625
92 26 57.46376811594203
93 26 56.82409638554217
94 26 56.22660098522167
95 26 56.40145102781137
96 26 57.13032886723508
97 26 56.76772616136919
98 26 57.11165048543689
99 26 56.76190476190476
100 26 55.676767676767675
101 26 55.65925925925926
102 26 56.049443757725584
103 26 55.6354556803995
104 26 56.35436893203884
105 26 56.11224489795919
106 26 55.73299748110831
107 26 56.025380710659896
108 26 55.984924623115575
109 26 55.77944862155388
110 26 56.68527918781726
111 26 55.12679738562092
112 26 56.18925831202046
113 26 55.2540675844806
114 26 55.45796737766625
115 26 55.47575360419397
116 26 55.316326530612244
117 26 55.67213114754098
118 26 55.75741935483871
119 26 55.403141361256544
120 26 54.55958549222798
121 26 56.14640522875817
122 26 55.51724137931034
123 26 55.11864406779661
124 26 55.224806201550386
125 26 54.71186440677966
126 26 54.101694915254235
127 26 55.388297872340424
128 26 54.32631578947368
129 26 55.66395663956639
130 26 55.386702849389415
131 26 55.218707015130676
132 26 54.15796519410977
133 26 54.48605577689243
134 26 54.706849315068496
135 26 54.186596583442835
136 26 55.714285714285715
137 26 54.40673211781206
138 26 55.323568575233026
139 26 54.625525946704066
140 26 55.096075778078486
141 26 54.5068870523416
142 26 54.68113975576662
143 26 54.469470827679785
144 26 55.475935828877006
145 26 54.438620689655174
146 26 54.22222222222222
147 26 55.07142857142857
148 26 54.00550964187328
149 26 54.836363636363636
150 26 53.869986168741356
151 26 54.217331499312245
152 26 54.48314606741573
153 26 54.52777777777778
154 26 54.546938775510206
155 26 53.941908713692946
156 26 53.867816091954026
157 26 54.977653631284916
158 26 53.93696275071633
159 26 53.7037037037037
160 26 54.324022346368714
161 26 54.01724137931034
162 26 54.12244897959184
163 26 54.04207573632539
164 26 54.30285714285714
165 26 54.00296296296296
166 26 54.00296296296296
167 26 53.900584795321635
168 26 54.42919708029197
169 26 53.72334293948127
170 26 53.53846153846154
171 26 53.751098096632504
172 26 54.08
173 26 54.07703281027104
174 26 53.74390243902439
175 26 53.55334281650071
176 26 53.68483063328424
177 26 53.95375722543353
178 26 53.97568389057751
179 26 53.554559043348284
180 26 53.94090202177294
181 26 53.815642458100555
182 26 53.956112852664575
183 26 54.11764705882353
184 26 53.58054711246201
185 26 54.02395209580838
186 26 53.32335329341317
187 26 53.610619469026545
188 26 53.104704097116844
189 26 53.440233236151606
190 26 53.52704791344668
191 26 53.66463414634146
192 26 53.96969696969697
193 26 53.60990712074303
194 26 54.23312883435583
195 26 53.2760736196319
196 26 53.46708463949843
197 26 53.4556765163297
198 26 53.662100456621005
199 26 53.033112582781456
200 26 53.31023622047244
201 26 53.554559043348284
202 26 53.346278317152105
203 26 53.65605095541401
204 26 53.32695374800638
205 26 53.77089783281734
206 26 53.97781299524564
207 26 53.135725429017164
208 26 53.92
209 26 53.57575757575758
210 26 53.722397476340696
211 26 53.781931464174455
212 26 53.1063829787234
213 26 52.99680511182109
214 26 53.346278317152105
215 26 53.2013201320132
216 26 54.422360248447205
217 26 53.52691680261012
218 26 53.168539325842694
219 26 53.0032154340836
220 26 52.975
221 26 53.384359400998335
222 26 53.259515570934255
223 26 52.99047619047619
224 26 53.25085910652921
225 26 52.93464052287582
226 26 52.92556634304207
227 26 53.32879045996593
228 26 53.259515570934255
229 26 52.69217970049917
230 26 52.86092715231788
231 26 52.96949152542373
232 26 53.955555555555556
233 26 53.453947368421055
234 26 53.55481727574751
235 26 52.69681742043551
236 26 53.43201376936317
237 26 52.61176470588235
238 26 53.141891891891895
239 26 53.31534569983137
240 26 52.88737201365188
241 26 52.7062818336163
242 26 53.28395061728395
243 26 52.98620689655172
244 26 52.53793103448276
245 26 53.059422750424446
246 26 53.09666080843585
247 26 53.21364452423698
248 26 52.83126110124334
249 26 52.8013698630137
250 26 52.90909090909091
251 26 52.7209705372617
252 26 52.63859649122807
253 26 52.75226039783002
254 26 53.054054054054056
255 26 53.04570383912249
256 26 53.02877697841727
257 26 52.3630017452007
258 26 53.02508960573477
259 26 52.53061224489796
260 26 52.75499092558984
261 26 53.04761904761905
262 26 52.93357271095152
263 26 52.7536231884058
264 26 53.282732447817835
265 26 52.72222222222222
266 26 53.25650557620818
267 26 52.97378277153558
268 26 52.75499092558984
269 26 52.66423357664234
270 26 52.49242424242424
271 26 52.96296296296296
272 26 52.59655831739962
273 26 53.07032590051458
274 26 53.39463601532567
275 26 52.50387596899225
276 26 52.9811320754717
277 26 52.57670979667283
278 26 53.06122448979592
279 26 52.604651162790695
280 26 52.51587301587302
281 26 52.87150837988827
282 26 52.83720930232558
283 26 53.085594989561585
284 26 52.84476534296029
285 26 52.524193548387096
286 26 52.67657992565056
287 26 52.72654690618762
288 26 52.763302752293576
289 26 52.58757062146893
290 26 52.8156862745098
291 26 52.84172661870504
292 26 52.31836734693878
293 26 52.70542635658915
294 26 52.975
295 26 52.41516966067864
296 26 53.054766734279916
297 26 53.21165048543689
298 26 53.142857142857146
299 26 52.719367588932805
300 26 52.747433264887064
301 26 52.88636363636363
302 26 52.54054054054054
303 26 52.85773195876288
304 26 52.56768558951965
305 26 52.41851106639839
306 26 53.1063829787234
307 26 52.997867803837956
308 26 53.11827956989247
309 26 53.10874200426439
310 26 53.0
311 26 52.43514644351465
312 26 52.92857142857143
313 26 53.06122448979592
314 26 53.07339449541284
315 26 53.16024340770791
316 26 53.53986332574032
317 26 52.541666666666664
318 26 52.81614349775785
319 26 53.02407002188184
320 26 53.582608695652176
321 26 53.930131004366814
322 26 52.91228070175438
323 26 53.184510250569474
324 26 53.27964205816555
325 26 53.673563218390804
326 26 53.839622641509436
327 26 53.532879818594104
328 26 53.696969696969695
329 26 53.21779859484778
330 26 53.59058823529412
331 26 53.47043701799486
332 26 53.19815668202765
333 26 52.894348894348894
334 26 54.57425742574257
335 26 53.46135831381733
336 26 52.66496163682864
337 26 53.79723502304147
338 26 53.32315521628499
339 26 53.632850241545896
340 26 53.313131313131315
341 26 53.220657276995304
342 26 52.40625
343 26 53.8618925831202
344 26 53.6
345 26 53.25806451612903
346 26 53.587786259541986
347 26 53.793103448275865
348 26 53.714285714285715
349 26 54.27835051546392
350 26 53.08051948051948
351 26 53.29639889196676
352 26 53.46067415730337
353 26 54.714285714285715
354 26 53.704918032786885
355 26 54.42565597667638
356 26 53.3072625698324
357 26 53.89355742296919
358 26 54.17313432835821
359 26 53.76271186440678
360 26 53.93696275071633
361 26 54.280701754385966
362 26 53.81012658227848
363 26 54.60724233983287
364 26 54.289308176100626
365 26 55.59748427672956
366 26 53.608247422680414
367 26 54.30769230769231
368 26 53.43448275862069
369 26 54.37082066869301
370 26 53.51948051948052
371 26 54.4026402640264
372 26 55.12312312312312
373 26 55.40983606557377
374 26 54.54545454545455
375 26 54.63291139240506
376 26 54.18181818181818
377 26 54.05755395683453
378 26 53.733333333333334
379 26 54.857142857142854
380 26 55.39518900343643
381 26 55.168458781362006
382 26 55.877966101694916
383 26 54.82608695652174
384 26 54.023346303501945
385 26 55.15151515151515
386 26 53.65079365079365
387 26 56.059479553903344
388 26 55.25
389 26 54.18320610687023
390 26 54.14876033057851
391 26 54.31506849315068
392 26 54.519823788546255
393 26 54.44705882352941
394 26 55.1578947368421
395 26 54.4549356223176
396 26 54.82845188284519
397 26 55.529411764705884
398 26 53.63779527559055
399 26 55.45132743362832
400 26 54.578512396694215
401 26 56.01716738197425
402 26 54.043668122270745
403 26 54.530973451327434
404 26 55.30909090909091
405 26 53.5219512195122
406 26 54.90355329949239
407 26 54.11764705882353
408 26 54.464454976303315
409 26 53.262135922330096
410 26 56.07843137254902
411 26 55.073891625615765
412 26 53.77560975609756
413 26 53.333333333333336
414 26 55.2
415 26 54.189473684210526
416 26 53.31979695431472
417 26 54.02926829268293
418 26 56.18957345971564
419 26 54.41860465116279
420 26 55.02325581395349
421 26 55.04255319148936
422 26 53.714285714285715
423 26 52.917647058823526
424 26 53.915789473684214
425 26 54.144329896907216
426 26 52.96894409937888
427 26 54.27322404371585
428 26 53.16201117318436
429 26 53.72375690607735
430 26 53.089005235602095
431 26 53.2760736196319
432 26 53.42857142857143
433 26 54.689655172413794
434 26 54.752941176470586
435 26 54.30379746835443
436 26 54.73684210526316
437 26 53.23076923076923
438 26 54.476190476190474
439 26 52.8125
440 26 53.36842105263158
441 26 53.65605095541401
442 26 54.21951219512195
443 26 52.99363057324841
444 26 53.308176100628934
445 26 53.06122448979592
446 26 53.13868613138686
447 26 52.66242038216561
448 26 52.9811320754717
449 26 53.37748344370861
450 26 52.0
451 26 53.43646408839779
452 26 52.327044025157235
453 26 54.06622516556291
454 26 52.688741721854306
455 26 52.39393939393939
456 26 53.747899159663866
457 26 52.737588652482266
458 26 52.34437086092715
459 26 53.2
460 26 52.31707317073171
461 26 52.41269841269841
462 26 52.82539682539682
463 26 52.38805970149254
464 26 53.16417910447761
465 26 52.396946564885496
466 26 52.0
467 26 52.8125
468 26 52.35374149659864
469 26 52.36879432624114
470 26 52.41269841269841
471 26 52.416
472 26 52.0
473 26 52.44827586206897
474 26 52.0
475 26 52.85950413223141
476 26 52.0
477 26 52.0
478 26 52.45217391304348
479 26 52.468468468468465
480 26 52.0
481 26 52.0
482 26 52.0
483 26 52.8125
484 26 52.0
485 26 52.48148148148148
486 26 52.0
487 26 52.0
488 26 52.0
489 26 52.0
490 26 52.0
491 26 52.0
492 26 52.0
493 26 52.0
494 26 52.0
495 26 52.0
496 26 52.57142857142857
497 26 52.0
498 26 52.0
499 26 52.0
500 26 52.0

1 27 1741.689378757515
2 27 898.9156626506024
3 27 625.1517587939699
4 27 469.6265060240964
5 27 383.8909090909091
6 27 305.7079107505071
7 27 265.0070351758794
8 27 242.0161943319838
9 27 223.0030395136778
10 27 189.30213631739574
11 27 183.63286004056795
12 27 170.47706422018348
13 27 157.70642201834863
14 27 147.25766871165644
15 27 146.13061224489795
16 27 138.79474216380183
17 27 130.56965944272446
18 27 123.5319587628866
19 27 117.79793814432989
20 27 112.75647668393782
21 27 110.91588785046729
22 27 108.8411214953271
23 27 109.51875
24 27 105.38350515463918
25 27 102.86800422386483
26 27 95.45110410094637
27 27 97.6847599164927
28 27 93.0062630480167
29 27 89.05759162303664
30 27 88.30116648992576
31 27 87.56448202959831
32 27 87.34957627118644
33 27 84.02513089005235
34 27 78.19292604501608
35 27 81.28601694915254
36 27 77.974386339381
37 27 78.83884738527215
38 27 79.73617021276596
39 27 77.04385026737968
40 27 74.89765458422175
41 27 80.05514316012726
42 27 73.49353448275862
43 27 75.47198275862068
44 27 73.1040525739321
45 27 70.78456591639872
46 27 73.25217391304348
47 27 73.0075349838536
48 27 72.19823788546256
49 27 69.74755168661589
50 27 68.25742574257426
51 27 66.80536912751678
52 27 66.49388209121246
53 27 69.1152579582876
54 27 66.06637168141593
55 27 68.53378378378379
56 27 67.59060402684564
57 27 65.10508474576271
58 27 65.80294450736127
59 27 67.68080357142857
60 27 65.26268320180384
61 27 66.49887640449438
62 27 63.76201372997712
63 27 63.5472972972973
64 27 63.649484536082475
65 27 63.79054054054054
66 27 63.45622119815668
67 27 63.21799307958477
68 27 62.86927374301676
69 27 62.77894736842105
70 27 61.91162790697675
71 27 62.63499420625724
72 27 61.220571428571425
73 27 60.84507042253521
74 27 61.910034602076124
75 27 60.85912240184758
76 27 61.17482517482517
77 27 62.01168224299065
78 27 60.77330264672037
79 27 60.14946619217082
80 27 60.22588235294118
81 27 59.608695652173914
82 27 60.408930669800235
83 27 60.161963190184046
84 27 59.26516052318668
85 27 60.405693950177934
86 27 59.88502994011976
87 27 59.393422655298416
88 27 59.59285714285714
89 27 59.4065138721351
90 27 60.193548387096776
91 27 58.801461632155906
92 27 59.479217603911984
93 27 58.666666666666664
94 27 57.90832328106152
95 27 58.77239709443099
96 27 58.94457831325301
97 27 57.90920245398773
98 27 58.56716417910448
99 27 58.11302211302211
100 27 57.70324189526185
101 27 57.83790523690773
102 27 58.61306532663317
103 27 57.19647355163728
104 27 57.506493506493506
105 27 57.27272727272727
106 27 57.82835820895522
107 27 57.37070063694267
108 27 58.03486924034869
109 27 58.01538461538462
110 27 57.30612244897959
111 27 58.300261096605745
112 27 56.84575835475579
113 27 58.41106719367589
114 27 57.28934010152284
115 27 58.246395806028836
116 27 56.69309462915601
117 27 57.397116644823065
118 27 57.9088471849866
119 27 57.26221079691517
120 27 57.94458438287154
121 27 56.438709677419354
122 27 56.93023255813954
123 27 57.52480417754569
124 27 57.28137384412153
125 27 57.6986301369863
126 27 56.94277929155314
127 27 57.6388140161725
128 27 56.992084432717675
129 27 56.4934036939314
130 27 56.744505494505496
131 27 56.714285714285715
132 27 57.04120879120879
133 27 57.6096256684492
134 27 56.85793871866295
135 27 56.909329829172144
136 27 56.79681274900398
137 27 56.49929873772791
138 27 57.13259668508287
139 27 56.776725304465494
140 27 55.729805013927574
141 27 57.06072874493927
142 27 57.3841961852861
143 27 55.775342465753425
144 27 56.175
145 27 55.91761363636363
146 27 56.86993006993007
147 27 56.87798036465638
148 27 55.68271954674221
149 27 56.1029207232267
150 27 55.761702127659575
151 27 57.00857142857143
152 27 56.14772727272727
153 27 55.88284518828452
154 27 56.246879334257976
155 27 56.0
156 27 56.00858369098712
157 27 56.12359550561798
158 27 55.822784810126585
159 27 56.738028169014086
160 27 56.5374449339207
161 27 55.706896551724135
162 27 55.92857142857143
163 27 56.29955947136564
164 27 56.065155807365436
165 27 56.31428571428572
166 27 56.68029197080292
167 27 56.4863309352518
168 27 55.59057437407953
169 27 56.014925373134325
170 27 56.088825214899714
171 27 56.642201834862384
172 27 55.88921282798834
173 27 55.97260273972603
174 27 55.51327433628319
175 27 55.6
176 27 56.32258064516129
177 27 56.837712519319936
178 27 56.35147744945568
179 27 55.996918335901384
180 27 55.39090909090909
181 27 55.455089820359284
182 27 55.5046439628483
183 27 55.311077389984824
184 27 55.76523031203566
185 27 55.75813953488372
186 27 55.88467374810319
187 27 55.403669724770644
188 27 55.38045112781955
189 27 55.739263803680984
190 27 55.598684210526315
191 27 55.28955223880597
192 27 55.75609756097561
193 27 55.726027397260275
194 27 55.783018867924525
195 27 55.17209302325581
196 27 55.42768273716952
197 27 55.02208201892744
198 27 55.51166407465008
199 27 55.434375
200 27 54.869565217391305
201 27 56.59615384615385
202 27 56.04739336492891
203 27 55.267605633802816
204 27 55.54531001589825
205 27 55.21543408360129
206 27 54.91384615384615
207 27 55.3824
208 27 56.086553323029364
209 27 55.285714285714285
210 27 55.52745424292845
211 27 55.45023696682465
212 27 55.24752475247525
213 27 55.2096
214 27 54.86785714285714
215 27 55.8390092879257
216 27 55.24342105263158
217 27 55.25165562913907
218 27 55.21739130434783
219 27 55.05365853658537
220 27 54.550084889643465
221 27 54.77388535031847
222 27 54.77884615384615
223 27 54.98671096345515
224 27 54.87378640776699
225 27 55.25373134328358
226 27 55.14705882352941
227 27 55.47189097103918
228 27 55.61194029850746
229 27 55.23529411764706
230 27 54.812709030100336
231 27 55.04577464788732
232 27 54.98344370860927
233 27 55.09090909090909
234 27 54.72240802675585
235 27 54.93587521663778
236 27 54.538205980066444
237 27 55.296740994854204
238 27 54.666666666666664
239 27 55.28135593220339
240 27 55.09830508474576
241 27 55.264214046822744
242 27 55.602094240837694
243 27 54.61363636363637
244 27 54.56055363321799
245 27 54.64505119453925
246 27 54.652849740932645
247 27 54.85413005272408
248 27 55.17
249 27 54.49180327868852
250 27 55.41361256544503
251 27 54.87567567567567
252 27 55.38208409506399
253 27 54.294010889292196
254 27 54.6786355475763
255 27 54.47038327526133
256 27 54.85413005272408
257 27 54.880434782608695
258 27 54.490018148820326
259 27 54.675
260 27 54.6786355475763
261 27 54.6786355475763
262 27 54.76868327402135
263 27 54.194945848375454
264 27 55.00371747211896
265 27 54.67741935483871
266 27 54.56055363321799
267 27 54.494505494505496
268 27 54.66432337434095
269 27 55.13793103448276
270 27 54.80898876404494
271 27 54.90334572490706
272 27 54.83883495145631
273 27 54.794117647058826
274 27 55.1
275 27 54.6242774566474
276 27 54.58378378378379
277 27 54.61363636363637
278 27 54.39272727272727
279 27 54.756
280 27 54.60560747663551
281 27 54.421875
282 27 54.6124763705104
283 27 54.68354430379747
284 27 54.74556213017752
285 27 54.61363636363637
286 27 54.73114119922631
287 27 54.60560747663551
288 27 54.69379014989293
289 27 54.4
290 27 54.74409448818898
291 27 54.9604743083004
292 27 54.601113172541744
293 27 54.92505353319058
294 27 54.93282149712092
295 27 55.127348643006265
296 27 54.63905325443787
297 27 55.15339805825243
298 27 54.56485355648535
299 27 54.65191146881288
300 27 54.5625
301 27 54.8780487804878
302 27 55.70886075949367
303 27 54.31764705882353
304 27 54.909473684210525
305 27 55.5523613963039
306 27 54.79915433403806
307 27 55.06813186813187
308 27 54.66122448979592
309 27 54.94117647058823
310 27 55.075221238938056
311 27 54.67359667359668
312 27 55.05652173913043
313 27 55.05422993492408
314 27 54.24545454545454
315 27 54.94117647058823
316 27 55.08
317 27 54.716814159292035
318 27 54.93304535637149
319 27 55.02857142857143
320 27 54.921108742004265
321 27 55.294117647058826
322 27 55.08240534521158
323 27 54.94736842105263
324 27 54.597345132743364
325 27 55.394366197183096
326 27 55.03597122302158
327 27 55.26463700234192
328 27 55.55395683453237
329 27 54.78832116788321
330 27 55.125
331 27 55.291866028708135
332 27 54.88941176470588
333 27 55.39110070257611
334 27 55.9377990430622
335 27 55.96601941747573
336 27 56.25
337 27 55.485
338 27 55.35338345864662
339 27 55.84841075794621
340 27 55.96875
341 27 56.69326683291771
342 27 54.56692913385827
343 27 54.95214105793451
344 27 56.423940149625935
345 27 55.57142857142857
346 27 55.05292479108635
347 27 55.44174757281554
348 27 55.06142506142506
349 27 55.75609756097561
350 27 56.19512195121951
351 27 55.84090909090909
352 27 55.93922651933702
353 27 55.69190600522193
354 27 55.668539325842694
355 27 55.66386554621849
356 27 55.92284866468843
357 27 55.08309455587393
358 27 56.564245810055866
359 27 55.333333333333336
360 27 55.11504424778761
361 27 56.83381924198251
362 27 56.892857142857146
363 27 55.6822429906542
364 27 55.86206896551724
365 27 57.457317073170735
366 27 56.7
367 27 57.1280487804878
368 27 56.52842809364549
369 27 56.127272727272725
370 27 56.56204379562044
371 27 57.63157894736842
372 27 56.234482758620686
373 27 57.363934426229505
374 27 58.44078947368421
375 27 54.91216216216216
376 27 56.903225806451616
377 27 57.49514563106796
378 27 56.70967741935484
379 27 56.52842809364549
380 27 56.284615384615385
381 27 57.16483516483517
382 27 56.718120805369125
383 27 57.02238805970149
384 27 57.2
385 27 56.81040892193309
386 27 56.445283018867926
387 27 58.15384615384615
388 27 57.302158273381295
389 27 56.72093023255814
390 27 57.036144578313255
391 27 56.445283018867926
392 27 57.506493506493506
393 27 56.46473029045643
394 27 56.669201520912544
395 27 56.30769230769231
396 27 57.091603053435115
397 27 56.410714285714285
398 27 57.0
399 27 56.16
400 27 55.822784810126585
401 27 56.72477064220183
402 27 56.199095022624434
403 27 58.17167381974249
404 27 59.04
405 27 56.28813559322034
406 27 58.13513513513514
407 27 56.018691588785046
408 27 56.911764705882355
409 27 56.72477064220183
410 27 55.783018867924525
411 27 57.142857142857146
412 27 56.6283185840708
413 27 56.598930481283425
414 27 56.13861386138614
415 27 57.223880597014926
416 27 55.53409090909091
417 27 58.95918367346939
418 27 56.271028037383175
419 27 56.598930481283425
420 27 56.107317073170734
421 27 56.544502617801044
422 27 56.45454545454545
423 27 56.03225806451613
424 27 55.18032786885246
425 27 55.75135135135135
426 27 57.19736842105263
427 27 55.705263157894734
428 27 55.63636363636363
429 27 54.310344827586206
430 27 56.386740331491715
431 27 56.32258064516129
432 27 55.23428571428571
433 27 56.13559322033898
434 27 55.883720930232556
435 27 54.65853658536585
436 27 55.031847133757964
437 27 55.67701863354037
438 27 56.37735849056604
439 27 55.55172413793103
440 27 55.6875
441 27 55.03846153846154
442 27 56.050632911392405
443 27 56.05434782608695
444 27 56.8421052631579
445 27 55.0188679245283
446 27 54.68789808917197
447 27 55.13286713286713
448 27 55.76470588235294
449 27 56.26890756302521
450 27 55.17391304347826
451 27 55.10204081632653
452 27 54.34615384615385
453 27 55.421052631578945
454 27 54.0
455 27 55.7007874015748
456 27 54.90756302521008
457 27 54.80597014925373
458 27 54.0
459 27 54.981818181818184
460 27 55.53191489361702
461 27 54.4390243902439
462 27 54.794117647058826
463 27 54.0
464 27 55.36134453781513
465 27 54.0
466 27 54.46153846153846
467 27 55.15714285714286
468 27 54.0
469 27 54.0
470 27 54.45
471 27 54.0
472 27 54.0
473 27 54.0
474 27 54.83720930232558
475 27 54.486486486486484
476 27 54.442622950819676
477 27 54.425196850393704
478 27 55.39655172413793
479 27 54.47787610619469
480 27 54.0
481 27 54.57446808510638
482 27 54.0
483 27 54.0
484 27 54.0
485 27 54.0
486 27 54.0
487 27 54.52427184466019
488 27 54.642857142857146
489 27 54.5625
490 27 54.59340659340659
491 27 54.0
492 27 54.0
493 27 54.0
494 27 54.0
495 27 54.0
496 27 54.885245901639344
497 27 54.0
498 27 54.0
499 27 54.0
500 27 54.0

1 28 1771.4834834834835
2 28 930.9368104312939
3 28 629.6201005025125
4 28 453.43743743743744
5 28 380.4274193548387
6 28 321.6757301107754
7 28 293.06666666666666
8 28 251.57532861476238
9 28 222.80609137055836
10 28 211.22906155398587
11 28 190.83384301732926
12 28 175.20567375886526
13 28 167.03252032520325
14 28 153.61310133060388
15 28 146.82014388489208
16 28 136.94650205761317
17 28 135.45398138572907
18 28 128.33814432989692
19 28 123.4074074074074
20 28 118.58480749219562
21 28 113.62487046632124
22 28 112.1155830753354
23 28 105.88671472708548
24 28 103.52941176470588
25 28 104.35036496350365
26 28 95.77239199157007
27 28 98.23430962343096
28 28 95.35456475583864
29 28 92.78488982161595
30 28 91.34378265412748
31 28 92.00847457627118
32 28 89.05882352941177
33 28 85.85488958990537
34 28 84.23931623931624
35 28 82.10570824524314
36 28 81.86006458557588
37 28 81.41126461211478
38 28 80.73728813559322
39 28 79.30843116328708
40 28 80.12958963282938
41 28 77.85074626865672
42 28 78.17943107221006
43 28 75.6608695652174
44 28 74.99236641221374
45 28 75.28755364806867
46 28 74.64601769911505
47 28 72.54685777287762
48 28 71.93846153846154
49 28 73.71304347826087
50 28 71.82475355969332
51 28 70.1858407079646
52 28 70.3056768558952
53 28 70.07786429365962
54 28 69.35099337748345
55 28 69.08930540242558
56 28 68.34108527131782
57 28 66.76678043230945
58 28 67.88444444444444
59 28 66.72072072072072
60 28 65.95275590551181
61 28 66.112
62 28 64.98765432098766
63 28 65.03636363636363
64 28 64.52727272727273
65 28 66.27927927927928
66 28 62.86492622020431
67 28 65.04065040650407
68 28 64.92660550458716
69 28 63.841306884480744
70 28 63.33793103448276
71 28 63.483870967741936
72 28 64.30561797752809
73 28 64.70813397129187
74 28 64.2016806722689
75 28 64.55011655011656
76 28 63.407766990291265
77 28 63.08943089430894
78 28 62.50406504065041
79 28 62.01652892561984
80 28 62.229665071770334
81 28 61.501754385964915
82 28 61.68115942028985
83 28 61.553719008264466
84 28 61.349455864570736
85 28 61.458483754512635
86 28 62.65546218487395
87 28 62.37722419928826
88 28 62.089834515366434
89 28 59.86909090909091
90 28 61.586374695863746
91 28 60.98220640569395
92 28 61.220338983050844
93 28 60.66086956521739
94 28 61.055099648300114
95 28 60.17307692307692
96 28 60.95143212951432
97 28 59.343283582089555
98 28 59.85
99 28 59.508951406649615
100 28 59.69747899159664
101 28 60.2970297029703
102 28 59.81981981981982
103 28 59.80025608194622
104 28 60.01483312731768
105 28 61.012787723785166
106 28 59.30653266331658
107 28 59.89380530973451
108 28 60.0
109 28 59.72396486825596
110 28 59.68041237113402
111 28 59.886889460154244
112 28 59.693931398416886
113 28 58.431845597104946
114 28 59.63636363636363
115 28 60.030848329048844
116 28 58.63185378590078
117 28 58.97795071335927
118 28 59.99481193255512
119 28 59.208333333333336
120 28 58.63185378590078
121 28 59.00523560209424
122 28 58.99738903394256
123 28 59.60805369127517
124 28 59.577574967405475
125 28 59.07853403141361
126 28 58.91906721536351
127 28 58.82535575679172
128 28 58.71559633027523
129 28 58.03225806451613
130 28 58.92761394101877
131 28 58.6063829787234
132 28 59.119565217391305
133 28 58.53191489361702
134 28 58.32707774798928
135 28 58.37158469945355
136 28 58.56310679611651
137 28 59.48108108108108
138 28 58.05434782608695
139 28 58.943396226415096
140 28 58.570236439499304
141 28 59.04347826086956
142 28 58.8857938718663
143 28 58.94736842105263
144 28 59.072702331961594
145 28 58.9003984063745
146 28 58.163090128755364
147 28 58.7578659370725
148 28 58.20534458509142
149 28 58.600870827285924
150 28 57.390344827586205
151 28 58.38461538461539
152 28 58.48710601719198
153 28 57.742574257425744
154 28 58.01729106628242
155 28 58.3536231884058
156 28 58.62873399715505
157 28 58.693069306930695
158 28 58.79202279202279
159 28 57.735211267605635
160 28 57.82436260623229
161 28 58.90071942446043
162 28 57.742222222222225
163 28 57.51807228915663
164 28 58.16
165 28 58.30839694656488
166 28 58.4923504867872
167 28 57.714285714285715
168 28 57.97067448680352
169 28 57.9774011299435
170 28 58.0919540229885
171 28 57.4
172 28 57.6219512195122
173 28 58.04255319148936
174 28 57.65925925925926
175 28 57.82789317507418
176 28 58.23668639053255
177 28 58.141176470588235
178 28 57.51578947368421
179 28 57.95151515151515
180 28 58.51004636785162
181 28 57.473684210526315
182 28 57.40412979351032
183 28 58.471841704718415
184 28 58.43843843843844
185 28 58.17391304347826
186 28 57.895384615384614
187 28 57.94856278366112
188 28 57.52959028831563
189 28 58.21870047543582
190 28 57.19330289193303
191 28 58.285714285714285
192 28 57.59493670886076
193 28 57.391304347826086
194 28 57.65990639625585
195 28 57.42089552238806
196 28 58.43100775193798
197 28 57.473684210526315
198 28 57.1131498470948
199 28 58.675453047775946
200 28 58.03945371775417
201 28 56.82622950819672
202 28 57.67032967032967
203 28 57.52076677316294
204 28 57.382716049382715
205 28 57.5632183908046
206 28 57.144654088050316
207 28 57.101639344262296
208 28 57.10708401976936
209 28 57.678233438485805
210 28 57.65245901639344
211 28 57.39767054908486
212 28 56.793700787401576
213 28 57.4070351758794
214 28 56.93023255813954
215 28 57.344
216 28 57.37931034482759
217 28 57.26247987117552
218 28 57.21739130434783
219 28 57.43344709897611
220 28 56.90909090909091
221 28 57.97979797979798
222 28 57.0873786407767
223 28 57.55810147299509
224 28 57.608108108108105
225 28 56.85279187817259
226 28 56.66780238500852
227 28 57.86046511627907
228 28 57.219430485762146
229 28 57.26247987117552
230 28 57.067590987868286
231 28 56.67238421955403
232 28 56.86449399656947
233 28 57.46596858638743
234 28 57.018181818181816
235 28 57.10592459605027
236 28 57.101639344262296
237 28 56.888888888888886
238 28 57.32432432432432
239 28 56.76581196581196
240 28 57.382716049382715
241 28 56.947546531302876
242 28 56.7710843373494
243 28 56.51948051948052
244 28 57.205298013245034
245 28 56.49910873440285
246 28 57.096085409252666
247 28 56.870466321243526
248 28 56.76450511945392
249 28 57.009009009009006
250 28 57.08070175438596
251 28 56.892035398230085
252 28 57.111913357400724
253 28 56.963855421686745
254 28 57.549815498154985
255 28 56.851351351351354
256 28 56.62921348314607
257 28 56.87652173913043
258 28 56.534351145038165
259 28 56.68055555555556
260 28 56.510018214936245
261 28 57.290780141843975
262 28 57.01449275362319
263 28 57.21518987341772
264 28 57.2129963898917
265 28 56.87329434697856
266 28 56.48192771084337
267 28 57.343173431734314
268 28 56.96367112810707
269 28 56.601073345259394
270 28 56.8342644320298
271 28 56.42424242424242
272 28 56.95454545454545
273 28 56.52141527001862
274 28 56.73271028037383
275 28 56.41558441558441
276 28 56.85333333333333
277 28 56.648648648648646
278 28 56.85988483685221
279 28 57.08949416342413
280 28 56.65369649805447
281 28 56.528301886792455
282 28 56.452525252525255
283 28 57.38666666666666
284 28 57.3125
285 28 56.984375
286 28 56.98054474708171
287 28 56.897795591182366
288 28 57.03512014787431
289 28 56.57377049180328
290 28 56.869902912621356
291 28 57.0916179337232
292 28 56.662721893491124
293 28 56.697095435684645
294 28 56.883629191321496
295 28 56.814968814968815
296 28 57.046728971962615
297 28 57.045643153526974
298 28 56.326848249027236
299 28 56.57494866529774
300 28 57.3630831643002
301 28 56.68711656441718
302 28 56.34285714285714
303 28 56.93723849372385
304 28 56.91428571428571
305 28 56.6815415821501
306 28 56.6140350877193
307 28 56.68852459016394
308 28 56.875
309 28 56.68431771894094
310 28 56.863436123348016
311 28 56.34927234927235
312 28 57.70806100217865
313 28 57.319057815845824
314 28 56.71948608137045
315 28 56.72570194384449
316 28 57.14754098360656
317 28 56.741721854304636
318 28 57.28870292887029
319 28 56.50564334085779
320 28 56.84665226781858
321 28 56.98030634573304
322 28 57.02988505747126
323 28 57.0873786407767
324 28 57.79405034324943
325 28 57.137697516930025
326 28 56.87695749440716
327 28 57.222707423580786
328 28 56.78139534883721
329 28 57.05910165484634
330 28 57.5448275862069
331 28 57.333333333333336
332 28 57.733333333333334
333 28 57.09002433090024
334 28 56.9377990430622
335 28 57.83838383838384
336 28 56.97029702970297
337 28 57.97979797979798
338 28 57.85781990521327
339 28 58.666666666666664
340 28 58.638743455497384
341 28 58.76543209876543
342 28 57.806451612903224
343 28 59.070496083550914
344 28 56.44094488188976
345 28 57.98984771573604
346 28 57.54696132596685
347 28 58.21782178217822
348 28 57.333333333333336
349 28 58.130434782608695
350 28 57.900783289817234
351 28 57.73033707865169
352 28 57.900783289817234
353 28 58.25936599423631
354 28 57.740112994350284
355 28 57.59544159544159
356 28 57.66172106824926
357 28 57.97067448680352
358 28 58.02785515320334
359 28 58.289308176100626
360 28 58.39316239316239
361 28 58.8936170212766
362 28 58.31268436578171
363 28 57.77215189873418
364 28 58.09798270893372
365 28 58.340836012861736
366 28 58.61682242990654
367 28 58.06711409395973
368 28 58.53107344632768
369 28 57.830065359477125
370 28 58.57243816254417
371 28 59.01683501683502
372 28 58.604651162790695
373 28 57.5448275862069
374 28 58.966887417218544
375 28 59.57046979865772
376 28 58.83783783783784
377 28 58.52903225806452
378 28 59.7752808988764
379 28 58.6147859922179
380 28 57.696969696969695
381 28 58.2
382 28 59.16129032258065
383 28 59.03249097472924
384 28 58.21343873517787
385 28 59.43682310469314
386 28 58.58461538461538
387 28 59.5
388 28 58.03636363636364
389 28 61.25
390 28 59.16129032258065
391 28 59.79282868525896
392 28 59.76470588235294
393 28 57.675213675213676
394 28 59.89565217391304
395 28 59.36480686695279
396 28 57.719298245614034
397 28 60.121212121212125
398 28 58.47389558232932
399 28 58.70175438596491
400 28 59.28033472803347
401 28 58.610169491525426
402 28 57.45454545454545
403 28 58.36619718309859
404 28 57.94059405940594
405 28 58.666666666666664
406 28 58.96153846153846
407 28 58.357894736842105
408 28 57.08212560386473
409 28 57.30232558139535
410 28 57.8755980861244
411 28 58.074074074074076
412 28 58.29090909090909
413 28 58.73777777777778
414 28 59.61290322580645
415 28 57.41414141414141
416 28 57.87709497206704
417 28 57.787234042553195
418 28 59.48022598870057
419 28 58.76923076923077
420 28 58.815642458100555
421 28 56.898395721925134
422 28 58.58461538461538
423 28 58.89655172413793
424 28 59.38461538461539
425 28 58.024096385542165
426 28 57.154639175257735
427 28 58.252873563218394
428 28 58.370370370370374
429 28 59.2183908045977
430 28 58.63529411764706
431 28 56.666666666666664
432 28 58.847457627118644
433 28 58.18994413407821
434 28 56.339393939393936
435 28 56.96551724137931
436 28 57.4
437 28 57.50335570469799
438 28 58.375757575757575
439 28 59.16981132075472
440 28 58.140127388535035
441 28 57.76100628930818
442 28 58.853503184713375
443 28 57.830065359477125
444 28 56.78321678321678
445 28 56.405797101449274
446 28 56.37837837837838
447 28 57.707317073170735
448 28 56.38620689655173
449 28 56.394366197183096
450 28 56.0
451 28 56.86153846153846
452 28 57.42675159235669
453 28 56.81159420289855
454 28 56.85496183206107
455 28 56.0
456 28 57.20863309352518
457 28 58.17054263565891
458 28 56.0
459 28 56.0
460 28 56.370860927152314
461 28 56.74666666666667
462 28 56.36601307189542
463 28 56.411764705882355
464 28 56.51851851851852
465 28 57.32283464566929
466 28 57.527272727272724
467 28 56.0
468 28 56.0
469 28 56.881889763779526
470 28 56.8235294117647
471 28 56.411764705882355
472 28 56.53333333333333
473 28 56.0
474 28 56.0
475 28 56.0
476 28 56.44444444444444
477 28 57.009009009009006
478 28 56.0
479 28 56.91803278688525
480 28 56.50909090909091
481 28 56.54368932038835
482 28 56.0
483 28 56.0
484 28 56.56
485 28 56.0
486 28 56.0
487 28 56.0
488 28 56.0
489 28 56.0
490 28 56.0
491 28 56.608695652173914
492 28 56.0
493 28 56.0
494 28 56.0
495 28 56.0
496 28 56.0
497 28 56.0
498 28 56.0
499 28 57.03703703703704
500 28 56.0

1 29 1798.0580580580581
2 29 894.2006018054162
3 29 618.5310621242485
4 29 468.5467336683417
5 29 380.785140562249
6 29 321.0776992936428
7 29 285.84879032258067
8 29 248.24469160768453
9 29 229.12056737588654
10 29 207.0
11 29 197.8548387096774
12 29 174.41812564366631
13 29 168.7110655737705
14 29 153.44602851323828
15 29 154.76530612244898
16 29 138.64139344262296
17 29 133.24004085801838
18 29 133.72717948717948
19 29 127.22006141248721
20 29 120.70914696813978
21 29 116.96365524402907
22 29 116.60353798126951
23 29 108.68958333333333
24 29 104.82513089005235
25 29 104.55741127348644
26 29 102.36363636363636
27 29 98.60612460401268
28 29 100.84848484848484
29 29 93.6923076923077
30 29 94.21940928270043
31 29 91.04651162790698
32 29 90.15417106652588
33 29 88.83157894736843
34 29 86.01486199575372
35 29 84.97963558413718
36 29 81.6797454931071
37 29 83.54242749731472
38 29 81.66450216450217
39 29 79.76572668112799
40 29 80.13405405405405
41 29 78.12756756756757
42 29 78.25596529284165
43 29 76.36561479869424
44 29 77.92173913043479
45 29 75.45021645021644
46 29 74.12868047982552
47 29 74.50769230769231
48 29 72.67469879518072
49 29 75.17569060773481
50 29 73.97377049180328
51 29 72.59477124183006
52 29 71.88641425389756
53 29 71.7660292463442
54 29 71.11135857461025
55 29 68.875
56 29 69.87556561085972
57 29 70.51751412429378
58 29 68.25850340136054
59 29 68.57494407158836
60 29 69.37767756482525
61 29 67.90243902439025
62 29 67.83050847457628
63 29 67.91224018475751
64 29 66.85193621867882
65 29 66.04816513761467
66 29 66.03178206583428
67 29 67.33333333333333
68 29 65.68914285714285
69 29 67.57736720554273
70 29 66.02974828375287
71 29 64.38470451911935
72 29 65.92422502870264
73 29 64.05456702253855
74 29 65.4218009478673
75 29 65.54200230149597
76 29 64.63443396226415
77 29 65.30117647058823
78 29 64.32482598607889
79 29 63.88405797101449
80 29 63.643610785463075
81 29 63.84873949579832
82 29 64.06580493537015
83 29 64.01886792452831
84 29 64.48359659781288
85 29 62.28370457209848
86 29 62.833333333333336
87 29 62.676293622142
88 29 62.89073634204276
89 29 63.30445246690734
90 29 62.5055487053021
91 29 61.73729863692689
92 29 63.215066828675575
93 29 63.92127921279213
94 29 62.6078184110971
95 29 62.881909547738694
96 29 63.483636363636364
97 29 61.27067669172932
98 29 63.27930174563591
99 29 62.256218905472636
100 29 62.74349442379182
101 29 60.869791666666664
102 29 61.19799498746867
103 29 62.80829015544042
104 29 61.81863354037267
105 29 62.06369426751592
106 29 61.905236907730675
107 29 61.59746835443038
108 29 61.08430609597925
109 29 61.42051282051282
110 29 60.58115183246073
111 29 61.64875491480996
112 29 61.48758169934641
113 29 60.955414012738856
114 29 61.71318822023047
115 29 61.372093023255815
116 29 60.94148244473342
117 29 62.071523178807944
118 29 61.01298701298701
119 29 60.310756972111555
120 29 61.48148148148148
121 29 61.04032258064516
122 29 61.15384615384615
123 29 61.26439790575916
124 29 60.52173913043478
125 29 60.834874504623514
126 29 61.002724795640326
127 29 61.475366178428764
128 29 61.08510638297872
129 29 61.00398406374502
130 29 61.08510638297872
131 29 60.705075445816185
132 29 60.329317269076306
133 29 61.44
134 29 61.46739130434783
135 29 60.81401617250674
136 29 60.87667560321716
137 29 60.73130193905817
138 29 60.60054347826087
139 29 60.75804195804196
140 29 60.40997229916898
141 29 61.91011235955056
142 29 60.68299319727891
143 29 60.85112359550562
144 29 61.18143459915612
145 29 60.96
146 29 60.20253164556962
147 29 60.74269819193324
148 29 61.34776334776335
149 29 59.91471801925722
150 29 60.246771879483504
151 29 59.69590643274854
152 29 60.2275960170697
153 29 59.84927536231884
154 29 60.30095759233926
155 29 60.34782608695652
156 29 59.725212464589234
157 29 60.11204481792717
158 29 60.21114369501466
159 29 60.58705035971223
160 29 60.38823529411765
161 29 59.56534090909091
162 29 60.17291066282421
163 29 59.65242165242165
164 29 59.75251798561151
165 29 60.52173913043478
166 29 59.95314787701318
167 29 59.58561151079137
168 29 59.43653250773994
169 29 60.14204545454545
170 29 59.58181818181818
171 29 59.65465465465466
172 29 60.354887218045114
173 29 60.36390101892285
174 29 59.35303265940902
175 29 59.94460641399417
176 29 59.75491679273828
177 29 59.72876304023845
178 29 60.21114369501466
179 29 59.80712166172107
180 29 59.71091445427729
181 29 60.640364188163886
182 29 60.47560975609756
183 29 58.89644513137558
184 29 59.845454545454544
185 29 60.57016248153619
186 29 59.58181818181818
187 29 60.46614173228347
188 29 59.784615384615385
189 29 59.41679389312977
190 29 59.403225806451616
191 29 59.78187403993856
192 29 59.59146341463415
193 29 59.74920634920635
194 29 59.191153238546605
195 29 59.31818181818182
196 29 59.97829457364341
197 29 59.17996870109546
198 29 59.8125
199 29 59.864951768488744
200 29 59.3572542901716
201 29 59.72727272727273
202 29 59.2807570977918
203 29 59.50161812297735
204 29 58.740031897926634
205 29 59.00789889415482
206 29 59.78896103896104
207 29 59.49436392914654
208 29 58.90909090909091
209 29 58.68465430016863
210 29 59.43092105263158
211 29 59.39041095890411
212 29 59.11182108626198
213 29 59.83056478405316
214 29 59.47707979626485
215 29 59.41233766233766
216 29 59.06867671691792
217 29 59.2064
218 29 59.46711635750422
219 29 59.36013400335008
220 29 59.27580372250423
221 29 59.19492868462758
222 29 59.44741532976827
223 29 59.41463414634146
224 29 58.6893039049236
225 29 59.28231292517007
226 29 59.69707401032702
227 29 58.87
228 29 59.07226890756303
229 29 58.98639455782313
230 29 58.884745762711866
231 29 59.34214876033058
232 29 59.18974358974359
233 29 59.57823129251701
234 29 58.97807757166948
235 29 58.935483870967744
236 29 58.285714285714285
237 29 58.95429616087751
238 29 58.89230769230769
239 29 58.830053667262966
240 29 58.87437185929648
241 29 58.824156305506214
242 29 58.92553191489362
243 29 58.79045996592845
244 29 59.37591240875913
245 29 59.27580372250423
246 29 58.62589928057554
247 29 58.81118881118881
248 29 58.77462437395659
249 29 58.61267605633803
250 29 58.85925925925926
251 29 58.629294755877034
252 29 58.696397941680964
253 29 59.13725490196079
254 29 59.36842105263158
255 29 58.95429616087751
256 29 58.734177215189874
257 29 58.878787878787875
258 29 58.74769797421731
259 29 58.949090909090906
260 29 58.52158273381295
261 29 58.860853432282006
262 29 58.43445692883895
263 29 58.20494699646643
264 29 58.77927063339731
265 29 58.41952983725135
266 29 58.428044280442805
267 29 58.833034111310596
268 29 58.2252427184466
269 29 58.52252252252252
270 29 58.52441229656419
271 29 58.785299806576404
272 29 58.655367231638415
273 29 58.94736842105263
274 29 58.81526104417671
275 29 58.53703703703704
276 29 58.32342007434944
277 29 58.4377358490566
278 29 58.7588785046729
279 29 58.55238095238095
280 29 59.02152641878669
281 29 58.418772563176894
282 29 58.6796875
283 29 58.57199211045365
284 29 58.675728155339804
285 29 58.9980879541109
286 29 58.900970873786406
287 29 58.883809523809525
288 29 59.234042553191486
289 29 59.0
290 29 58.661596958174904
291 29 58.950819672131146
292 29 58.2265625
293 29 58.335260115606935
294 29 58.83539094650206
295 29 58.6796875
296 29 58.818548387096776
297 29 58.69322709163347
298 29 58.935483870967744
299 29 58.601659751037346
300 29 59.03366336633663
301 29 58.84759916492693
302 29 59.06748466257669
303 29 58.494669509594885
304 29 59.037773359840955
305 29 58.36477987421384
306 29 59.02654867256637
307 29 59.65714285714286
308 29 58.60542797494781
309 29 58.88260869565217
310 29 58.73109243697479
311 29 58.75982532751092
312 29 58.875
313 29 58.651685393258425
314 29 58.725
315 29 58.775055679287306
316 29 59.44343891402715
317 29 58.753246753246756
318 29 59.57823129251701
319 29 59.17567567567568
320 29 59.271929824561404
321 29 59.02654867256637
322 29 59.23990498812351
323 29 59.38695652173913
324 29 59.35831381733021
325 29 59.671840354767184
326 29 58.97596153846154
327 29 58.81308411214953
328 29 59.37767220902613
329 29 59.21113689095127
330 29 59.46330275229358
331 29 59.28888888888889
332 29 59.828828828828826
333 29 59.942583732057415
334 29 59.13170731707317
335 29 59.110047846889955
336 29 59.21148825065274
337 29 58.57283950617284
338 29 59.142857142857146
339 29 59.46835443037975
340 29 59.45
341 29 59.46095717884131
342 29 59.04639175257732
343 29 59.506493506493506
344 29 59.33846153846154
345 29 59.69230769230769
346 29 60.05050505050505
347 29 59.5633423180593
348 29 60.12565445026178
349 29 59.989445910290236
350 29 60.25388601036269
351 29 59.25745257452574
352 29 59.10326086956522
353 29 61.107142857142854
354 29 59.81766381766382
355 29 60.52173913043478
356 29 60.20652173913044
357 29 59.63636363636363
358 29 59.9044776119403
359 29 60.87463556851312
360 29 60.029154518950435
361 29 59.74581939799331
362 29 59.73841961852861
363 29 61.01298701298701
364 29 60.051446945337624
365 29 60.0
366 29 61.110410094637224
367 29 61.39181286549707
368 29 60.5859872611465
369 29 59.48242811501598
370 29 59.87096774193548
371 29 61.093333333333334
372 29 60.627831715210355
373 29 60.74324324324324
374 29 60.76190476190476
375 29 61.71043771043771
376 29 60.336996336996336
377 29 61.71043771043771
378 29 61.05263157894737
379 29 60.0
380 29 61.471830985915496
381 29 61.881889763779526
382 29 61.625
383 29 60.9
384 29 60.676923076923075
385 29 60.72941176470588
386 29 60.69767441860465
387 29 61.163636363636364
388 29 60.806451612903224
389 29 61.03930131004367
390 29 60.377049180327866
391 29 60.93385214007782
392 29 61.77235772357724
393 29 62.08810572687225
394 29 61.726907630522085
395 29 60.582995951417004
396 29 60.85245901639344
397 29 61.625
398 29 61.49748743718593
399 29 60.72649572649573
400 29 60.47863247863248
401 29 59.38095238095238
402 29 59.88837209302326
403 29 62.121827411167516
404 29 61.47008547008547
405 29 60.118721461187214
406 29 60.01990049751244
407 29 58.824644549763036
408 29 60.09278350515464
409 29 59.705882352941174
410 29 59.464646464646464
411 29 59.8125
412 29 61.322916666666664
413 29 61.101604278074866
414 29 60.346820809248555
415 29 58.910994764397905
416 29 59.73134328358209
417 29 63.45882352941177
418 29 61.127450980392155
419 29 61.20245398773006
420 29 60.857142857142854
421 29 59.86096256684492
422 29 59.18974358974359
423 29 60.806451612903224
424 29 61.411764705882355
425 29 60.704663212435236
426 29 60.28089887640449
427 29 59.506493506493506
428 29 60.4311377245509
429 29 59.95505617977528
430 29 60.08383233532934
431 29 59.676300578034684
432 29 59.62237762237762
433 29 60.36734693877551
434 29 60.46060606060606
435 29 59.506493506493506
436 29 59.46835443037975
437 29 58.353658536585364
438 29 59.459119496855344
439 29 58.78378378378378
440 29 59.48717948717949
441 29 59.21678321678322
442 29 59.87096774193548
443 29 60.13235294117647
444 29 58.92063492063492
445 29 58.4
446 29 58.743589743589745
447 29 59.986301369863014
448 29 59.611111111111114
449 29 59.693430656934304
450 29 58.77852348993289
451 29 59.14473684210526
452 29 58.48739495798319
453 29 58.43939393939394
454 29 58.935483870967744
455 29 58.0
456 29 58.76315789473684
457 29 58.46774193548387
458 29 58.0
459 29 58.0
460 29 58.0
461 29 58.878787878787875
462 29 58.85925925925926
463 29 58.48739495798319
464 29 59.30827067669173
465 29 58.0
466 29 58.950819672131146
467 29 58.464
468 29 58.0
469 29 58.4264705882353
470 29 58.94308943089431
471 29 58.483333333333334
472 29 58.0
473 29 58.45669291338583
474 29 58.504347826086956
475 29 58.0
476 29 58.52252252252252
477 29 58.504347826086956
478 29 58.0
479 29 58.0
480 29 58.0
481 29 58.0
482 29 58.0
483 29 58.58
484 29 58.604166666666664
485 29 58.0
486 29 58.623655913978496
487 29 58.0
488 29 58.666666666666664
489 29 58.0
490 29 59.054545454545455
491 29 58.725
492 29 59.75757575757576
493 29 58.0
494 29 58.0
495 29 58.794520547945204
496 29 58.0
497 29 58.0
498 29 58.0
499 29 58.0
500 29 58.0

1 30 1809.78
2 30 949.1783567134269
3 30 609.9497487437186
4 30 460.4413239719157
5 30 380.62311557788945
6 30 324.6881287726358
7 30 276.4457831325301
8 30 247.61421319796955
9 30 227.6008064516129
10 30 209.81854838709677
11 30 191.64634146341464
12 30 184.62006079027356
13 30 170.39755351681958
14 30 163.02349336057202
15 30 145.9958932238193
16 30 145.58187435633369
17 30 144.41505595116988
18 30 136.66321243523316
19 30 128.06981519507187
20 30 120.9907120743034
21 30 118.1875
22 30 113.92561983471074
23 30 114.48851774530272
24 30 106.83076923076923
25 30 105.42766631467794
26 30 103.47003154574132
27 30 102.0746887966805
28 30 99.85309548793285
29 30 95.2092050209205
30 30 94.78623566214807
31 30 92.48407643312102
32 30 94.9367088607595
33 30 92.24446786090621
34 30 86.15384615384616
35 30 88.17891373801918
36 30 83.17596566523605
37 30 87.24946695095949
38 30 81.13127001067235
39 30 80.23630504833513
40 30 81.38678223185265
41 30 78.95765472312704
42 30 79.53041622198506
43 30 81.67573449401523
44 30 78.0327868852459
45 30 79.49171270718232
46 30 77.2717508055854
47 30 77.10526315789474
48 30 76.44736842105263
49 30 74.81967213114754
50 30 75.6
51 30 74.2247191011236
52 30 74.42953020134229
53 30 71.55115511551155
54 30 71.8659217877095
55 30 71.73033707865169
56 30 71.59322033898304
57 30 70.96345514950166
58 30 70.47297297297297
59 30 70.88404133180252
60 30 70.03344481605352
61 30 70.44368600682594
62 30 70.52513966480447
63 30 69.39010356731876
64 30 68.31818181818181
65 30 68.27586206896552
66 30 69.39841089670828
67 30 68.57142857142857
68 30 67.6036866359447
69 30 67.50869061413674
70 30 67.55196304849885
71 30 66.72897196261682
72 30 68.0046403712297
73 30 67.41007194244604
74 30 68.50340136054422
75 30 66.90951821386604
76 30 65.04739336492891
77 30 65.5944055944056
78 30 65.81560283687944
79 30 66.10047846889952
80 30 65.17985611510791
81 30 65.77197149643706
82 30 65.66985645933015
83 30 65.1219512195122
84 30 65.64285714285714
85 30 66.13718411552347
86 30 65.5350553505535
87 30 65.22673031026252
88 30 65.09708737864078
89 30 64.46650124069478
90 30 64.62650602409639
91 30 64.12269938650307
92 30 65.15566625155667
93 30 64.55971049457177
94 30 63.67959949937422
95 30 65.1470588235294
96 30 65.31365313653137
97 30 64.58072590738423
98 30 64.33374844333748
99 30 64.55324357405141
100 30 64.13793103448276
101 30 63.56510745891277
102 30 63.34177215189873
103 30 65.0
104 30 63.337547408343866
105 30 64.32911392405063
106 30 63.44387755102041
107 30 63.896103896103895
108 30 63.969465648854964
109 30 63.49288486416559
110 30 63.121827411167516
111 30 62.5296442687747
112 30 62.857142857142854
113 30 62.93436293436294
114 30 64.05194805194805
115 30 63.973509933774835
116 30 62.716688227684344
117 30 63.05732484076433
118 30 63.77952755905512
119 30 62.928759894459105
120 30 62.712765957446805
121 30 62.540983606557376
122 30 63.84816753926702
123 30 62.745625841184385
124 30 62.903225806451616
125 30 62.92286874154262
126 30 63.79032258064516
127 30 62.6158038147139
128 30 61.904761904761905
129 30 62.899328859060404
130 30 62.86493860845839
131 30 61.93029490616622
132 30 63.80053908355795
133 30 62.15425531914894
134 30 62.33243967828418
135 30 62.93877551020408
136 30 62.5531914893617
137 30 62.869198312236286
138 30 62.77929155313352
139 30 63.505434782608695
140 30 62.20963172804532
141 30 61.93029490616622
142 30 62.202643171806166
143 30 62.659279778393355
144 30 63.0
145 30 62.76923076923077
146 30 62.54237288135593
147 30 61.74757281553398
148 30 62.8936170212766
149 30 61.92982456140351
150 30 62.01754385964912
151 30 63.153284671532845
152 30 62.30440967283072
153 30 61.99722607489598
154 30 62.089136490250695
155 30 62.532751091703055
156 30 62.05357142857143
157 30 62.077922077922075
158 30 61.86177715091679
159 30 62.30440967283072
160 30 61.68389955686854
161 30 62.972972972972975
162 30 62.14592274678112
163 30 61.72910662824207
164 30 62.34442836468886
165 30 61.86390532544379
166 30 61.93832599118943
167 30 61.607142857142854
168 30 62.10834553440703
169 30 62.123893805309734
170 30 61.83206106870229
171 30 61.967213114754095
172 30 61.50220913107511
173 30 62.293577981651374
174 30 61.7457886676876
175 30 62.69767441860465
176 30 61.52466367713004
177 30 62.600896860986545
178 30 61.66423357664234
179 30 62.4375
180 30 61.19266055045872
181 30 62.07874015748032
182 30 62.062780269058294
183 30 61.72205438066465
184 30 61.37614678899082
185 30 61.80451127819549
186 30 61.5987460815047
187 30 61.359223300970875
188 30 61.84049079754601
189 30 61.22641509433962
190 30 60.85578446909667
191 30 62.388973966309344
192 30 62.091917591125195
193 30 61.81818181818182
194 30 62.14983713355049
195 30 61.18032786885246
196 30 61.30232558139535
197 30 61.24006359300477
198 30 62.30769230769231
199 30 61.533546325878596
200 30 61.832797427652736
201 30 61.041009463722396
202 30 61.60629921259842
203 30 62.072213500784926
204 30 62.26973684210526
205 30 60.97402597402598
206 30 61.37030995106036
207 30 61.446945337620576
208 30 61.55844155844156
209 30 60.76190476190476
210 30 61.492537313432834
211 30 61.43312101910828
212 30 61.48760330578512
213 30 61.54639175257732
214 30 61.224489795918366
215 30 61.011804384485664
216 30 61.386138613861384
217 30 61.18226600985221
218 30 61.19205298013245
219 30 61.013513513513516
220 30 60.98846787479407
221 30 60.88091353996737
222 30 61.395348837209305
223 30 60.81911262798635
224 30 60.88669950738916
225 30 60.754039497307005
226 30 60.58252427184466
227 30 61.03806228373703
228 30 61.13989637305699
229 30 61.68595041322314
230 30 60.98684210526316
231 30 61.1764705882353
232 30 61.51260504201681
233 30 61.32427843803056
234 30 61.3854351687389
235 30 61.02040816326531
236 30 60.827586206896555
237 30 60.929432013769365
238 30 61.2565445026178
239 30 60.67542213883677
240 30 60.51724137931034
241 30 61.696113074204945
242 30 60.52356020942408
243 30 60.63268892794376
244 30 60.108303249097474
245 30 60.50420168067227
246 30 60.76782449725777
247 30 61.02739726027397
248 30 60.424778761061944
249 30 60.9375
250 30 60.66420664206642
251 30 60.97122302158273
252 30 60.81494057724957
253 30 61.00371747211896
254 30 61.18705035971223
255 30 60.940766550522646
256 30 61.09489051094891
257 30 60.21739130434783
258 30 60.69364161849711
259 30 61.08695652173913
260 30 61.224489795918366
261 30 60.729166666666664
262 30 60.44444444444444
263 30 61.138519924098674
264 30 60.424778761061944
265 30 60.703125
266 30 60.63716814159292
267 30 61.0989010989011
268 30 60.75949367088607
269 30 60.2321083172147
270 30 60.44362292051756
271 30 61.46616541353384
272 30 61.01123595505618
273 30 60.22641509433962
274 30 60.77490774907749
275 30 61.01313320825516
276 30 60.81712062256809
277 30 60.339622641509436
278 30 60.84168336673347
279 30 61.11524163568773
280 30 60.92664092664093
281 30 60.58027079303675
282 30 60.57471264367816
283 30 60.7909604519774
284 30 60.575815738963534
285 30 61.11801242236025
286 30 60.458891013384324
287 30 60.5859375
288 30 60.871369294605806
289 30 60.47430830039526
290 30 61.76125244618395
291 30 60.8300395256917
292 30 60.595238095238095
293 30 60.59642147117296
294 30 61.09756097560975
295 30 60.604838709677416
296 30 60.84507042253521
297 30 61.478439425051334
298 30 60.72289156626506
299 30 60.8768267223382
300 30 60.38379530916844
301 30 60.92130518234165
302 30 60.8974358974359
303 30 60.255319148936174
304 30 61.10204081632653
305 30 60.616016427104725
306 30 60.88235294117647
307 30 60.7563025210084
308 30 61.55172413793103
309 30 60.86776859504132
310 30 61.30718954248366
311 30 60.73770491803279
312 30 60.69444444444444
313 30 60.75471698113208
314 30 60.94170403587444
315 30 61.38364779874214
316 30 61.50313152400835
317 30 60.825688073394495
318 30 60.80717488789238
319 30 61.582417582417584
320 30 60.275862068965516
321 30 60.52863436123348
322 30 60.80898876404494
323 30 61.22727272727273
324 30 61.388888888888886
325 30 61.67381974248927
326 30 61.108545034642034
327 30 60.81447963800905
328 30 61.47420147420147
329 30 61.37614678899082
330 30 61.556603773584904
331 30 61.54929577464789
332 30 60.71599045346062
333 30 62.15311004784689
334 30 61.45278450363196
335 30 61.21518987341772
336 30 61.38568129330254
337 30 62.34146341463415
338 30 61.52671755725191
339 30 61.16222760290557
340 30 61.339950372208435
341 30 61.91646191646192
342 30 61.822784810126585
343 30 61.60857908847185
344 30 62.28426395939086
345 30 62.43654822335025
346 30 62.149253731343286
347 30 62.64935064935065
348 30 61.23711340206186
349 30 61.855670103092784
350 30 62.05128205128205
351 30 62.62210796915167
352 30 62.6890756302521
353 30 61.51685393258427
354 30 62.359550561797754
355 30 61.602373887240354
356 30 62.83464566929134
357 30 61.769911504424776
358 30 61.891117478510026
359 30 62.44897959183673
360 30 62.90909090909091
361 30 61.796407185628745
362 30 62.51497005988024
363 30 61.348314606741575
364 30 62.516129032258064
365 30 62.08695652173913
366 30 63.49315068493151
367 30 62.65822784810127
368 30 63.0722891566265
369 30 62.70967741935484
370 30 62.532467532467535
371 30 62.6
372 30 62.39202657807309
373 30 62.73615635179153
374 30 62.62626262626262
375 30 62.857142857142854
376 30 64.98269896193771
377 30 63.03030303030303
378 30 62.95774647887324
379 30 62.244897959183675
380 30 63.38345864661654
381 30 63.1578947368421
382 30 65.14925373134328
383 30 63.48122866894198
384 30 62.608695652173914
385 30 64.54545454545455
386 30 62.42914979757085
387 30 65.43307086614173
388 30 64.7244094488189
389 30 63.96887159533074
390 30 62.765957446808514
391 30 63.70044052863436
392 30 63.30708661417323
393 30 62.5
394 30 62.34375
395 30 63.982300884955755
396 30 62.79661016949152
397 30 61.967213114754095
398 30 63.85321100917431
399 30 62.432432432432435
400 30 63.1578947368421
401 30 63.37662337662338
402 30 62.62135922330097
403 30 63.18840579710145
404 30 61.572052401746724
405 30 61.18226600985221
406 30 62.94642857142857
407 30 63.26732673267327
408 30 62.24598930481283
409 30 62.77777777777778
410 30 64.56521739130434
411 30 62.83018867924528
412 30 63.618090452261306
413 30 63.582089552238806
414 30 62.74285714285714
415 30 61.15384615384615
416 30 62.02247191011236
417 30 64.35233160621762
418 30 61.8
419 30 61.86335403726708
420 30 61.8848167539267
421 30 61.49068322981366
422 30 63.46820809248555
423 30 61.75438596491228
424 30 61.02857142857143
425 30 61.08433734939759
426 30 61.36363636363637
427 30 61.371428571428574
428 30 61.02857142857143
429 30 61.51898734177215
430 30 62.83783783783784
431 30 62.5
432 30 63.57142857142857
433 30 62.576687116564415
434 30 61.724137931034484
435 30 62.2360248447205
436 30 60.375
437 30 62.48275862068966
438 30 60.41095890410959
439 30 60.397350993377486
440 30 61.666666666666664
441 30 60.74074074074074
442 30 62.70676691729323
443 30 61.21621621621622
444 30 60.833333333333336
445 30 61.1764705882353
446 30 60.80536912751678
447 30 60.48780487804878
448 30 61.45454545454545
449 30 61.86046511627907
450 30 60.379746835443036
451 30 60.80536912751678
452 30 61.55172413793103
453 30 60.851063829787236
454 30 60.41379310344828
455 30 60.888888888888886
456 30 60.0
457 30 60.42857142857143
458 30 60.526315789473685
459 30 60.4054054054054
460 30 61.267605633802816
461 30 60.96
462 30 60.51282051282051
463 30 61.935483870967744
464 30 60.50847457627118
465 30 60.50847457627118
466 30 60.0
467 30 61.08108108108108
468 30 60.0
469 30 60.55555555555556
470 30 62.20183486238532
471 30 60.0
472 30 60.530973451327434
473 30 60.0
474 30 60.41095890410959
475 30 60.0
476 30 60.0
477 30 60.0
478 30 60.0
479 30 60.0
480 30 60.530973451327434
481 30 60.0
482 30 60.0
483 30 60.0
484 30 60.0
485 30 61.04347826086956
486 30 60.0
487 30 60.0
488 30 60.0
489 30 60.0
490 30 60.0
491 30 60.0
492 30 60.0
493 30 60.0
494 30 60.0
495 30 60.0
496 30 60.0
497 30 60.0
498 30 60.0
499 30 60.0
500 30 60.0

1 31 1795.334
2 31 930.124248496994
3 31 631.4308617234469
4 31 486.4904137235116
5 31 379.9758793969849
6 31 343.9879518072289
7 31 280.59535822401614
8 31 252.5625
9 31 235.03350253807108
10 31 209.15587044534414
11 31 196.85947046843177
12 31 177.75
13 31 170.89340101522842
14 31 155.67182662538698
15 31 155.7327852004111
16 31 147.3374358974359
17 31 137.29032258064515
18 31 130.44648318042815
19 31 127.23312883435582
20 31 118.75876288659794
21 31 116.62982273201251
22 31 112.42323651452283
23 31 117.11832460732984
24 31 108.75833333333334
25 31 107.81761006289308
26 31 108.59789473684211
27 31 104.55157894736843
28 31 99.9178947368421
29 31 96.59850905218318
30 31 97.91858037578288
31 31 96.3723849372385
32 31 93.13107822410149
33 31 88.5244161358811
34 31 86.05573419078242
35 31 90.00643776824035
36 31 91.9765708200213
37 31 84.99783080260303
38 31 84.05639913232105
39 31 86.77350427350427
40 31 82.4892703862661
41 31 81.7700650759219
42 31 83.66990291262135
43 31 80.64008620689656
44 31 82.1414364640884
45 31 78.07658643326039
46 31 79.88589881593111
47 31 77.28121606948969
48 31 79.26408839779006
49 31 75.93640350877193
50 31 76.94144144144144
51 31 77.09988776655443
52 31 73.28523862375138
53 31 75.04899777282851
54 31 74.0958751393534
55 31 73.79614949037372
56 31 73.92575928008999
57 31 71.80790960451978
58 31 72.92084726867336
59 31 72.79180887372014
60 31 72.1339387060159
61 31 72.33333333333333
62 31 70.56124721603564
63 31 71.44558991981673
64 31 70.74804031354984
65 31 70.5
66 31 69.34396355353076
67 31 70.5419058553387
68 31 69.92102206736354
69 31 70.61915887850468
70 31 68.80046674445741
71 31 69.6140350877193
72 31 68.62272727272727
73 31 68.21462264150944
74 31 68.65577596266044
75 31 68.32946635730859
76 31 68.98695136417557
77 31 68.80755608028335
78 31 67.65666266506602
79 31 68.83932853717026
80 31 68.57243816254417
81 31 68.1350407450524
82 31 67.82447466007416
83 31 67.82905982905983
84 31 67.83095238095238
85 31 67.273390036452
86 31 66.73399014778325
87 31 66.14337788578372
88 31 67.77777777777777
89 31 68.1225
90 31 66.1840490797546
91 31 66.48938826466916
92 31 65.95098039215686
93 31 66.37469586374696
94 31 66.16936488169365
95 31 65.70610211706102
96 31 66.28113440197288
97 31 67.16666666666667
98 31 65.99504337050806
99 31 66.16417910447761
100 31 67.25964010282776
101 31 65.14215080346106
102 31 65.69796954314721
103 31 65.01496259351622
104 31 65.88005215123859
105 31 65.81538461538462
106 31 65.84070796460178
107 31 65.57536041939711
108 31 64.86889460154242
109 31 65.5632183908046
110 31 65.1592356687898
111 31 66.01778907242694
112 31 64.37830687830687
113 31 64.36641221374046
114 31 66.06824146981627
115 31 64.77368421052631
116 31 65.93523316062176
117 31 64.77003942181341
118 31 65.11684782608695
119 31 65.07242693773824
120 31 64.28172588832487
121 31 64.09079118028535
122 31 64.7063492063492
123 31 66.11653116531166
124 31 64.71780821917808
125 31 64.83289817232377
126 31 64.98395721925134
127 31 64.58333333333333
128 31 64.47317744154057
129 31 64.0327868852459
130 31 64.0300136425648
131 31 64.49030470914127
132 31 65.1728907330567
133 31 63.96689655172414
134 31 63.67567567567568
135 31 64.05241379310345
136 31 64.1497919556172
137 31 65.02649930264992
138 31 64.50767085076708
139 31 65.34231805929919
140 31 64.32177531206658
141 31 64.17391304347827
142 31 65.22644163150493
143 31 64.18002812939521
144 31 64.12384716732542
145 31 64.51820728291317
146 31 64.76323119777159
147 31 63.862660944206006
148 31 64.2388888888889
149 31 64.61717612809316
150 31 64.22381635581061
151 31 63.51219512195122
152 31 64.04005722460658
153 31 65.37849779086892
154 31 63.99440559440559
155 31 64.18181818181819
156 31 64.47646219686163
157 31 64.25290697674419
158 31 64.07871720116619
159 31 63.90629575402635
160 31 63.756373937677054
161 31 63.92035398230089
162 31 63.52092352092352
163 31 63.57784431137725
164 31 63.54545454545455
165 31 63.26900584795322
166 31 63.77142857142857
167 31 64.12835820895522
168 31 64.18823529411765
169 31 64.26829268292683
170 31 64.22089552238806
171 31 64.01775147928994
172 31 63.8562874251497
173 31 63.28592592592592
174 31 63.44859813084112
175 31 64.41210374639769
176 31 64.14436090225564
177 31 63.71165644171779
178 31 64.08244274809161
179 31 63.21936459909229
180 31 63.80952380952381
181 31 63.66816143497758
182 31 63.96676737160121
183 31 63.3984962406015
184 31 63.63410852713178
185 31 63.43234323432343
186 31 63.72222222222222
187 31 64.33962264150944
188 31 63.455399061032864
189 31 63.80582524271845
190 31 63.69347496206373
191 31 63.8377535101404
192 31 63.455399061032864
193 31 64.0032310177706
194 31 63.05246913580247
195 31 63.574603174603176
196 31 63.4
197 31 63.30210016155089
198 31 63.33003300330033
199 31 63.53798449612403
200 31 63.51219512195122
201 31 62.701130856219706
202 31 63.55974842767296
203 31 63.73640856672158
204 31 63.269291338582676
205 31 62.69218500797448
206 31 63.43471074380165
207 31 63.44425956738769
208 31 64.23240589198036
209 31 63.29581993569132
210 31 63.29581993569132
211 31 62.415410385259634
212 31 63.15397631133672
213 31 63.167974882260594
214 31 63.029900332225914
215 31 63.00813008130081
216 31 63.65886287625418
217 31 62.70799347471452
218 31 63.223684210526315
219 31 63.246231155778894
220 31 62.64359861591696
221 31 62.678125
222 31 62.88256227758007
223 31 62.788553259141494
224 31 63.73730297723292
225 31 63.33887043189369
226 31 63.12541254125413
227 31 62.944162436548226
228 31 62.81848184818482
229 31 62.81848184818482
230 31 62.54673721340388
231 31 63.05621805792163
232 31 62.436619718309856
233 31 63.8017094017094
234 31 63.20070422535211
235 31 62.94097807757167
236 31 63.18608695652174
237 31 63.076388888888886
238 31 62.75874125874126
239 31 62.87632508833922
240 31 62.64027538726334
241 31 63.0896309314587
242 31 63.101243339254
243 31 63.309859154929576
244 31 62.46704331450094
245 31 62.85961871750433
246 31 62.455882352941174
247 31 62.53173241852487
248 31 62.987610619469024
249 31 62.34444444444444
250 31 62.54101221640489
251 31 62.64695652173913
252 31 62.564663023679415
253 31 62.77638640429338
254 31 63.01086956521739
255 31 62.87787610619469
256 31 62.69016697588126
257 31 62.68256880733945
258 31 62.84931506849315
259 31 62.57943925233645
260 31 62.666666666666664
261 31 62.998211091234346
262 31 62.78481012658228
263 31 62.80221811460259
264 31 62.809701492537314
265 31 63.09540636042403
266 31 62.35564053537285
267 31 62.932330827067666
268 31 62.46529080675422
269 31 62.811214953271026
270 31 62.24031007751938
271 31 62.457564575645755
272 31 63.28436911487759
273 31 62.71814671814672
274 31 62.22962962962963
275 31 62.613861386138616
276 31 62.3400365630713
277 31 62.82824427480916
278 31 62.46880907372401
279 31 62.84765625
280 31 62.59500959692898
281 31 63.10495049504951
282 31 62.803703703703704
283 31 62.23396226415095
284 31 63.33463796477495
285 31 62.35769230769231
286 31 62.72941176470588
287 31 62.83141762452107
288 31 62.8714859437751
289 31 63.012244897959185
290 31 62.467924528301886
291 31 62.39658848614072
292 31 62.496993987975955
293 31 62.510288065843625
294 31 62.83783783783784
295 31 62.1260162601626
296 31 62.47876447876448
297 31 62.133620689655174
298 31 62.502024291497975
299 31 63.19922630560929
300 31 62.62374245472837
301 31 62.9939879759519
302 31 62.74251497005988
303 31 63.21568627450981
304 31 62.516666666666666
305 31 62.96230598669623
306 31 62.77661795407098
307 31 63.17226890756302
308 31 62.52100840336134
309 31 63.4149377593361
310 31 62.90794979079498
311 31 62.13449023861171
312 31 62.39658848614072
313 31 62.8051948051948
314 31 62.417040358744394
315 31 62.92340425531915
316 31 63.22907488986784
317 31 62.659574468085104
318 31 62.41241685144124
319 31 62.82666666666667
320 31 63.07826086956522
321 31 62.72599531615925
322 31 62.98861047835991
323 31 63.08771929824562
324 31 63.4975845410628
325 31 63.702517162471395
326 31 63.262443438914026
327 31 63.291666666666664
328 31 62.69977426636569
329 31 63.3006993006993
330 31 63.01165501165501
331 31 63.01639344262295
332 31 64.46261682242991
333 31 63.195180722891564
334 31 63.3006993006993
335 31 63.351089588377725
336 31 64.1830985915493
337 31 63.84615384615385
338 31 64.28501228501229
339 31 63.98522167487685
340 31 63.52709359605911
341 31 64.21994884910485
342 31 63.12435233160622
343 31 64.56906077348066
344 31 64.28421052631579
345 31 64.27225130890052
346 31 63.44186046511628
347 31 64.48663101604278
348 31 63.97347480106101
349 31 63.73979591836735
350 31 63.73184357541899
351 31 64.84693877551021
352 31 63.899721448467965
353 31 63.858310626702995
354 31 64.5159420289855
355 31 64.73278236914601
356 31 64.0327868852459
357 31 63.27647058823529
358 31 64.10764872521247
359 31 63.685800604229605
360 31 65.29971988795518
361 31 64.8440366972477
362 31 64.62235649546828
363 31 63.67065868263473
364 31 64.44984802431611
365 31 64.35443037974683
366 31 65.38181818181818
367 31 65.46583850931677
368 31 65.91167192429022
369 31 64.61688311688312
370 31 65.4
371 31 64.1602787456446
372 31 65.35135135135135
373 31 64.8440366972477
374 31 66.13333333333334
375 31 65.37414965986395
376 31 64.81818181818181
377 31 65.4325259515571
378 31 66.70344827586207
379 31 63.01973684210526
380 31 64.44444444444444
381 31 66.712
382 31 64.34364261168385
383 31 65.06463878326996
384 31 67.43426294820718
385 31 65.93650793650794
386 31 65.44444444444444
387 31 64.97416974169742
388 31 65.82716049382717
389 31 64.48995983935743
390 31 65.80505415162455
391 31 65.22077922077922
392 31 64.68503937007874
393 31 67.14410480349345
394 31 66.464
395 31 65.02439024390245
396 31 64.60504201680672
397 31 64.78026905829596
398 31 66.34579439252336
399 31 65.3972602739726
400 31 66.17307692307692
401 31 64.73529411764706
402 31 64.39484978540773
403 31 64.23423423423424
404 31 63.624454148471614
405 31 65.50943396226415
406 31 64.01860465116279
407 31 65.91578947368421
408 31 65.17948717948718
409 31 66.76923076923077
410 31 65.08457711442786
411 31 65.50282485875707
412 31 64.63829787234043
413 31 63.55778894472362
414 31 65.74725274725274
415 31 64.69565217391305
416 31 64.68108108108108
417 31 63.62303664921466
418 31 64.98795180722891
419 31 64.12571428571428
420 31 64.08988764044943
421 31 63.7032967032967
422 31 63.433526011560694
423 31 64.81818181818181
424 31 64.43137254901961
425 31 62.71264367816092
426 31 64.76433121019109
427 31 63.54037267080745
428 31 64.20118343195266
429 31 63.92546583850932
430 31 64.86705202312139
431 31 63.91358024691358
432 31 63.039106145251395
433 31 65.46583850931677
434 31 64.29629629629629
435 31 62.855172413793106
436 31 64.58333333333333
437 31 63.48502994011976
438 31 62.42176870748299
439 31 63.273972602739725
440 31 63.8235294117647
441 31 64.51351351351352
442 31 62.82666666666667
443 31 62.83783783783784
444 31 62.92537313432836
445 31 62.83783783783784
446 31 62.43055555555556
447 31 62.90510948905109
448 31 62.43971631205674
449 31 63.68707482993197
450 31 63.453125
451 31 62.43055555555556
452 31 63.837037037037035
453 31 63.00813008130081
454 31 63.19230769230769
455 31 63.0
456 31 63.3006993006993
457 31 62.92537313432836
458 31 62.0
459 31 62.0
460 31 62.992
461 31 62.492063492063494
462 31 62.0
463 31 63.03333333333333
464 31 62.516666666666666
465 31 62.53913043478261
466 31 62.0
467 31 62.0
468 31 62.53448275862069
469 31 62.496
470 31 62.63265306122449
471 31 62.0
472 31 63.64601769911504
473 31 62.0
474 31 62.63265306122449
475 31 62.0
476 31 62.52542372881356
477 31 62.0
478 31 62.0
479 31 62.63917525773196
480 31 62.0
481 31 62.0
482 31 62.62626262626262
483 31 62.0
484 31 62.0
485 31 62.0
486 31 62.0
487 31 62.0
488 31 62.0
489 31 62.68888888888889
490 31 62.0
491 31 62.0
492 31 62.0
493 31 62.0
494 31 62.0
495 31 62.0
496 31 62.0
497 31 62.0
498 31 62.0
499 31 62.0
500 31 62.0

1 32 1809.5535535535535
2 32 901.888
3 32 629.3440320962889
4 32 502.144
5 32 409.63874873864785
6 32 348.9616161616162
7 32 294.8779011099899
8 32 257.4959349593496
9 32 231.3447927199191
10 32 217.27512690355329
11 32 198.80851063829786
12 32 190.24211597151577
13 32 177.6551724137931
14 32 162.12461695607763
15 32 155.08196721311475
16 32 144.79012345679013
17 32 143.03575076608786
18 32 136.0246659815005
19 32 132.2622950819672
20 32 127.93429158110882
21 32 113.59336099585062
22 32 114.3045267489712
23 32 115.01449275362319
24 32 112.31568016614746
25 32 108.67425025853154
26 32 106.8245243128964
27 32 104.32876712328768
28 32 100.24896265560166
29 32 100.64842105263158
30 32 99.60084925690022
31 32 98.70953912111469
32 32 95.46105263157895
33 32 93.71428571428571
34 32 87.57537154989384
35 32 90.98305084745763
36 32 88.29692470837752
37 32 87.43468950749465
38 32 88.48874598070739
39 32 86.58008658008659
40 32 84.03900325027085
41 32 85.2181425485961
42 32 83.53246753246754
43 32 82.48732083792723
44 32 80.52516411378556
45 32 80.8159645232816
46 32 81.83259911894272
47 32 80.10690423162583
48 32 77.71428571428571
49 32 78.62038073908175
50 32 78.22222222222223
51 32 77.62764771460424
52 32 77.78571428571429
53 32 78.62038073908175
54 32 75.03448275862068
55 32 75.91527313266444
56 32 75.68883878241263
57 32 74.85972850678733
58 32 74.21970554926388
59 32 75.54337899543378
60 32 72.12472160356347
61 32 73.78571428571429
62 32 72.88689809630459
63 32 73.43082114735658
64 32 72.52838933951332
65 32 71.75757575757575
66 32 71.1028901734104
67 32 71.44355758266819
68 32 71.09451575262544
69 32 72.438739789965
70 32 70.27450980392157
71 32 70.94857142857143
72 32 72.52830188679245
73 32 70.62068965517241
74 32 70.24206815511164
75 32 70.11708482676225
76 32 69.92874109263659
77 32 71.40495867768595
78 32 69.9381443298969
79 32 70.43137254901961
80 32 70.13173652694611
81 32 69.2496984318456
82 32 69.17647058823529
83 32 70.74909090909091
84 32 69.25089179548156
85 32 69.0363196125908
86 32 69.69062119366626
87 32 68.64580725907385
88 32 69.81818181818181
89 32 70.45510455104551
90 32 68.88727272727273
91 32 68.18249075215783
92 32 69.07692307692308
93 32 67.76932515337424
94 32 68.33373639661427
95 32 67.2718204488778
96 32 67.68922305764411
97 32 68.27742749054225
98 32 68.96060991105463
99 32 67.63008631319359
100 32 67.79797979797979
101 32 68.73776662484316
102 32 67.6923076923077
103 32 67.04761904761905
104 32 67.22358722358722
105 32 67.93846153846154
106 32 67.58800521512386
107 32 68.17391304347827
108 32 68.20375335120643
109 32 66.82471626733921
110 32 67.75488917861799
111 32 67.44174135723432
112 32 66.53632760898283
113 32 66.46786632390746
114 32 67.48936170212765
115 32 66.71116816431322
116 32 67.889035667107
117 32 66.80851063829788
118 32 67.03557312252964
119 32 66.69119579500656
120 32 66.98082191780821
121 32 66.37981407702523
122 32 66.80478087649402
123 32 66.47137150466045
124 32 67.08021390374331
125 32 67.74966711051931
126 32 66.93261455525607
127 32 66.66308724832214
128 32 66.34464043419267
129 32 66.8054794520548
130 32 67.13896457765668
131 32 67.05593451568895
132 32 66.99866131191432
133 32 66.76756756756757
134 32 68.08695652173913
135 32 67.09530583214794
136 32 66.33513513513513
137 32 66.32402234636872
138 32 66.01367989056088
139 32 66.87953555878084
140 32 65.76308539944904
141 32 66.21965317919076
142 32 66.47856154910097
143 32 66.39667128987517
144 32 66.3121387283237
145 32 66.09549795361528
146 32 66.15204678362574
147 32 66.43478260869566
148 32 66.9090909090909
149 32 65.82113821138212
150 32 65.89349112426035
151 32 66.07323943661972
152 32 65.93939393939394
153 32 65.94528875379939
154 32 66.06741573033707
155 32 66.24403927068724
156 32 65.91330343796712
157 32 66.46884272997033
158 32 66.26628895184136
159 32 66.93925925925926
160 32 65.84522003034901
161 32 66.6705035971223
162 32 66.13010590015129
163 32 67.01283880171184
164 32 66.13657056145675
165 32 65.96778916544656
166 32 66.29253731343283
167 32 65.76744186046511
168 32 65.5632183908046
169 32 65.83132530120481
170 32 65.66956521739131
171 32 66.0921248142645
172 32 65.87683284457478
173 32 65.81763826606876
174 32 65.33135215453194
175 32 66.19701492537314
176 32 66.3594470046083
177 32 65.3978159126365
178 32 66.61605839416059
179 32 66.49221183800623
180 32 65.26636225266363
181 32 64.96822995461422
182 32 66.0
183 32 65.96923076923076
184 32 65.69734789391576
185 32 66.35143769968052
186 32 65.38699690402477
187 32 65.33762057877813
188 32 65.19626168224299
189 32 65.32484076433121
190 32 65.09147286821705
191 32 65.90595611285266
192 32 65.52139461172742
193 32 65.32907348242811
194 32 65.15409836065574
195 32 65.62798092209857
196 32 66.04026845637584
197 32 65.21904761904761
198 32 64.72491909385113
199 32 65.56862745098039
200 32 65.024
201 32 65.2132701421801
202 32 65.38205980066445
203 32 65.32907348242811
204 32 65.39363484087102
205 32 65.54838709677419
206 32 65.1559934318555
207 32 65.54838709677419
208 32 65.72698412698412
209 32 65.27574750830564
210 32 64.92604501607717
211 32 65.22648083623693
212 32 65.27411944869831
213 32 65.08658743633276
214 32 65.68698517298188
215 32 65.89217391304348
216 32 65.9456
217 32 64.85762144053601
218 32 65.57635467980296
219 32 65.1891891891892
220 32 65.20754716981132
221 32 65.02673796791444
222 32 65.3889816360601
223 32 65.16171617161716
224 32 64.88275862068966
225 32 64.73684210526316
226 32 64.54329371816638
227 32 64.94736842105263
228 32 65.31506849315069
229 32 65.33102253032929
230 32 65.16943521594685
231 32 65.43201376936317
232 32 65.290756302521
233 32 64.88275862068966
234 32 64.34163701067615
235 32 64.87671232876713
236 32 64.55944055944056
237 32 65.04159132007233
238 32 64.87671232876713
239 32 64.33922261484099
240 32 64.99653979238754
241 32 65.37388193202146
242 32 65.4054054054054
243 32 64.83116883116882
244 32 64.33391304347826
245 32 64.68327402135232
246 32 65.01408450704226
247 32 64.8086642599278
248 32 65.26846846846847
249 32 65.32642487046633
250 32 65.02857142857142
251 32 64.57866184448463
252 32 64.84210526315789
253 32 64.70588235294117
254 32 64.92252252252253
255 32 64.8
256 32 64.75294117647059
257 32 65.0304114490161
258 32 64.67964601769911
259 32 64.59040590405904
260 32 64.95344506517691
261 32 64.68206039076377
262 32 64.36158192090396
263 32 64.35820895522389
264 32 64.77642980935875
265 32 64.12284069097889
266 32 64.74563106796117
267 32 64.78734622144113
268 32 65.67476635514019
269 32 64.74853801169591
270 32 64.70979667282809
271 32 64.84528301886793
272 32 64.6083650190114
273 32 64.36781609195403
274 32 64.64128256513025
275 32 64.69818181818182
276 32 65.17311608961303
277 32 64.23747680890538
278 32 64.62745098039215
279 32 64.84369114877589
280 32 64.5
281 32 64.37281553398059
282 32 64.48030018761726
283 32 64.61538461538461
284 32 64.73422562141491
285 32 64.75146771037183
286 32 64.2442748091603
287 32 65.0199203187251
288 32 64.62622309197651
289 32 64.85823754789271
290 32 64.2639175257732
291 32 64.50294695481335
292 32 64.80334728033473
293 32 64.62622309197651
294 32 64.65573770491804
295 32 65.21904761904761
296 32 64.52032520325203
297 32 64.26337448559671
298 32 65.158953722334
299 32 64.55172413793103
300 32 64.6361829025845
301 32 64.53894736842105
302 32 64.75739644970415
303 32 64.81528662420382
304 32 65.06224066390041
305 32 64.42477876106194
306 32 64.26834381551363
307 32 64.80334728033473
308 32 64.56263736263736
309 32 65.19254658385093
310 32 64.6896551724138
311 32 64.70953436807095
312 32 64.80167014613778
313 32 64.70796460176992
314 32 64.91991786447639
315 32 64.71111111111111
316 32 65.46361746361747
317 32 64.42572062084257
318 32 64.8476821192053
319 32 64.70953436807095
320 32 65.30316742081448
321 32 64.84210526315789
322 32 64.89095127610209
323 32 64.70953436807095
324 32 64.74245939675174
325 32 65.47126436781609
326 32 65.37142857142857
327 32 65.15837104072398
328 32 66.12826603325416
329 32 65.43497757847534
330 32 64.8787185354691
331 32 65.65258215962442
332 32 65.42928039702234
333 32 66.36453201970443
334 32 66.06451612903226
335 32 65.0692124105012
336 32 65.27363184079601
337 32 65.58415841584159
338 32 66.64077669902913
339 32 65.59203980099502
340 32 65.82857142857142
341 32 65.09002433090025
342 32 65.5197889182058
343 32 66.33333333333333
344 32 65.13131313131314
345 32 65.688654353562
346 32 65.55256064690028
347 32 65.32987012987013
348 32 65.688654353562
349 32 66.08695652173913
350 32 66.20057306590257
351 32 65.47692307692307
352 32 65.62711864406779
353 32 65.93406593406593
354 32 65.13274336283186
355 32 66.01574803149606
356 32 66.0125786163522
357 32 65.7877094972067
358 32 66.13333333333334
359 32 65.11304347826086
360 32 66.25882352941177
361 32 65.81818181818181
362 32 66.0125786163522
363 32 67.41065830721003
364 32 67.55555555555556
365 32 66.03174603174604
366 32 66.4327485380117
367 32 67.1270358306189
368 32 65.9009900990099
369 32 65.94594594594595
370 32 66.8626198083067
371 32 66.96688741721854
372 32 67.24324324324324
373 32 67.04761904761905
374 32 66.09150326797386
375 32 67.00940438871473
376 32 66.82352941176471
377 32 67.58208955223881
378 32 66.14126394052045
379 32 66.8029197080292
380 32 66.41509433962264
381 32 66.86567164179104
382 32 67.2346570397112
383 32 68.16858237547893
384 32 68.44787644787645
385 32 66.24561403508773
386 32 66.82352941176471
387 32 67.14754098360656
388 32 68.2043795620438
389 32 66.61710037174721
390 32 69.54330708661418
391 32 67.78181818181818
392 32 67.91266375545851
393 32 67.32467532467533
394 32 66.49350649350649
395 32 65.51658767772511
396 32 65.91044776119404
397 32 66.74678111587983
398 32 69.23076923076923
399 32 68.8
400 32 67.63981042654028
401 32 68.89952153110048
402 32 67.53917050691244
403 32 67.2442396313364
404 32 68.50251256281408
405 32 68.75247524752476
406 32 68.01932367149759
407 32 67.62886597938144
408 32 66.93877551020408
409 32 67.33333333333333
410 32 68.70056497175142
411 32 67.78494623655914
412 32 67.93846153846154
413 32 65.6243654822335
414 32 66.79781420765028
415 32 67.9774011299435
416 32 67.14110429447852
417 32 66.63917525773196
418 32 65.74863387978142
419 32 65.49707602339181
420 32 67.74269005847954
421 32 67.97927461139896
422 32 66.4888888888889
423 32 66.6508875739645
424 32 66.76543209876543
425 32 67.15492957746478
426 32 67.9774011299435
427 32 67.18232044198895
428 32 66.24561403508773
429 32 67.28205128205128
430 32 66.13333333333334
431 32 66.26950354609929
432 32 67.47286821705427
433 32 66.46153846153847
434 32 66.26950354609929
435 32 66.43037974683544
436 32 66.3132530120482
437 32 68.0251572327044
438 32 66.8029197080292
439 32 65.86861313868613
440 32 64.0
441 32 65.64102564102564
442 32 64.5079365079365
443 32 66.96688741721854
444 32 65.0
445 32 64.90140845070422
446 32 64.84210526315789
447 32 66.51968503937007
448 32 64.94814814814815
449 32 64.0
450 32 64.97709923664122
451 32 64.0
452 32 65.51181102362204
453 32 64.52032520325203
454 32 64.0
455 32 65.37142857142857
456 32 64.0
457 32 64.4885496183206
458 32 64.56140350877193
459 32 64.92086330935251
460 32 64.4812030075188
461 32 64.60377358490567
462 32 64.54700854700855
463 32 64.0
464 32 64.56637168141593
465 32 64.98461538461538
466 32 64.0
467 32 64.0
468 32 64.0
469 32 64.0
470 32 64.97709923664122
471 32 64.0
472 32 64.57657657657657
473 32 64.0
474 32 64.64646464646465
475 32 64.4776119402985
476 32 65.3913043478261
477 32 64.71111111111111
478 32 64.0
479 32 64.0
480 32 64.0
481 32 64.0
482 32 64.0
483 32 64.0
484 32 64.0
485 32 64.0
486 32 64.0
487 32 64.0
488 32 64.0
489 32 64.0
490 32 64.0
491 32 64.71910112359551
492 32 64.0
493 32 64.0
494 32 64.0
495 32 64.0
496 32 64.0
497 32 64.0
498 32 64.0
499 32 64.0
500 32 64.0

1 33 1870.6606606606606
2 33 935.9819458375125
3 33 599.0310932798395
4 33 474.6312625250501
5 33 417.02713567839197
6 33 338.43259557344066
7 33 297.3983903420523
8 33 255.70854271356785
9 33 234.63700707785642
10 33 223.01829268292684
11 33 198.94478527607362
12 33 192.3658536585366
13 33 176.2012195121951
14 33 169.71428571428572
15 33 159.40507614213197
16 33 154.77935222672065
17 33 139.66191446028515
18 33 136.17977528089887
19 33 133.42153846153846
20 33 129.30753138075315
21 33 121.94611398963731
22 33 123.85185185185185
23 33 115.65452653485953
24 33 113.6590909090909
25 33 109.55860612460401
26 33 111.73501577287067
27 33 107.98738170347004
28 33 102.01288936627283
29 33 102.78914405010438
30 33 102.4446764091858
31 33 99.91082802547771
32 33 94.76564156945918
33 33 94.6441393875396
34 33 92.95873015873016
35 33 94.46511627906976
36 33 91.86295503211991
37 33 93.75965665236052
38 33 87.06083244397011
39 33 89.16414686825054
40 33 86.98060344827586
41 33 85.48706896551724
42 33 83.36842105263158
43 33 86.55387931034483
44 33 84.39696312364426
45 33 80.29759299781182
46 33 81.6867469879518
47 33 84.39823008849558
48 33 81.35570469798658
49 33 80.74074074074075
50 33 79.49171270718232
51 33 78.51078320090807
52 33 78.65551839464882
53 33 79.68026460859978
54 33 76.5067264573991
55 33 77.2826815642458
56 33 78.144578313253
57 33 78.31011235955056
58 33 76.38202247191012
59 33 76.21076233183857
60 33 76.17721518987342
61 33 77.09932279909707
62 33 75.04109589041096
63 33 75.118912797282
64 33 74.18430034129693
65 33 75.01722158438577
66 33 73.48611111111111
67 33 73.8331374853114
68 33 72.7012987012987
69 33 72.86214953271028
70 33 73.30742049469964
71 33 74.17361111111111
72 33 73.69471153846153
73 33 72.75903614457832
74 33 72.28202115158636
75 33 72.16747572815534
76 33 70.70868014268727
77 33 71.43436754176611
78 33 71.85419198055894
79 33 72.67951807228916
80 33 72.11111111111111
81 33 70.65789473684211
82 33 71.72530120481927
83 33 71.25735294117646
84 33 71.60679611650485
85 33 71.78518518518518
86 33 70.760391198044
87 33 70.52386780905752
88 33 70.68543451652387
89 33 70.71428571428571
90 33 70.92537313432835
91 33 70.50182704019488
92 33 70.7720588235294
93 33 70.70270270270271
94 33 70.56030150753769
95 33 70.34980988593156
96 33 70.17617866004963
97 33 69.83333333333333
98 33 69.80928481806775
99 33 69.10687022900764
100 33 69.83720930232558
101 33 69.84790874524715
102 33 68.94642857142857
103 33 70.00258064516129
104 33 69.0110974106042
105 33 68.75
106 33 68.71814671814671
107 33 70.42894736842105
108 33 69.15912031047866
109 33 69.16731517509727
110 33 68.5984251968504
111 33 69.13870541611625
112 33 69.25714285714285
113 33 69.21515561569689
114 33 68.41884816753927
115 33 69.8311345646438
116 33 68.90013315579228
117 33 69.99227799227799
118 33 68.56912751677852
119 33 68.42779291553134
120 33 69.71084337349397
121 33 68.61475409836065
122 33 68.77989130434783
123 33 68.93333333333334
124 33 70.41767068273093
125 33 68.28848821081831
126 33 69.07589880159787
127 33 68.7912687585266
128 33 68.64
129 33 69.25166444740346
130 33 68.45116918844566
131 33 68.80478087649402
132 33 68.34746922024624
133 33 68.78367346938775
134 33 68.27272727272727
135 33 68.35714285714286
136 33 68.50985915492957
137 33 68.71489361702127
138 33 69.16438356164383
139 33 68.9704641350211
140 33 67.97155049786629
141 33 69.09944751381215
142 33 68.68820224719101
143 33 68.15931721194879
144 33 68.42372881355932
145 33 69.18181818181819
146 33 67.84683357879234
147 33 68.40673211781206
148 33 67.82798833819243
149 33 68.30125523012552
150 33 68.45535714285714
151 33 68.36728837876615
152 33 68.66367713004485
153 33 67.98852223816355
154 33 68.0625
155 33 67.76523031203565
156 33 68.61386138613861
157 33 68.0
158 33 68.19335347432025
159 33 67.6573116691285
160 33 67.86053412462908
161 33 67.53488372093024
162 33 68.41228070175438
163 33 67.55066079295155
164 33 67.64516129032258
165 33 68.11603053435114
166 33 68.34319526627219
167 33 68.37837837837837
168 33 67.50227617602428
169 33 67.12037037037037
170 33 67.87164179104478
171 33 68.18345864661654
172 33 68.18267716535433
173 33 67.53488372093024
174 33 67.42592592592592
175 33 67.8276923076923
176 33 67.65
177 33 66.90548780487805
178 33 67.1820895522388
179 33 67.22790697674418
180 33 67.56398104265404
181 33 67.87724550898204
182 33 68.55483870967743
183 33 68.14219474497682
184 33 67.5814696485623
185 33 67.3019726858877
186 33 67.84186046511628
187 33 67.3343701399689
188 33 66.98181818181818
189 33 67.69486404833837
190 33 67.66037735849056
191 33 67.39739413680782
192 33 67.6842105263158
193 33 67.45054945054945
194 33 67.36842105263158
195 33 67.5541601255887
196 33 67.29200652528549
197 33 66.94585987261146
198 33 67.0576923076923
199 33 67.6282894736842
200 33 67.07317073170732
201 33 67.86069651741293
202 33 67.16346153846153
203 33 67.2
204 33 67.49032258064516
205 33 68.13230769230769
206 33 67.1
207 33 66.85024154589372
208 33 67.52224052718287
209 33 67.51724137931035
210 33 67.33558178752108
211 33 67.05263157894737
212 33 67.53214285714286
213 33 66.93987341772151
214 33 67.12627986348123
215 33 67.84539473684211
216 33 67.24528301886792
217 33 67.65275459098497
218 33 66.76744186046511
219 33 67.31343283582089
220 33 67.13793103448276
221 33 67.01192504258944
222 33 66.87272727272727
223 33 67.88571428571429
224 33 67.33333333333333
225 33 67.43959731543625
226 33 66.78438030560271
227 33 67.65
228 33 67.44932432432432
229 33 66.99165275459099
230 33 66.70967741935483
231 33 67.15789473684211
232 33 67.57679180887372
233 33 67.62390158172232
234 33 66.68630849220104
235 33 66.99497487437186
236 33 66.80910683012259
237 33 67.09271523178808
238 33 66.71869328493648
239 33 67.13013698630137
240 33 66.46560846560847
241 33 66.81769911504425
242 33 66.8294434470377
243 33 67.37024221453287
244 33 66.48087431693989
245 33 67.06451612903226
246 33 68.02527075812274
247 33 67.05319148936171
248 33 66.59139784946237
249 33 67.0550621669627
250 33 67.53488372093024
251 33 66.76153846153846
252 33 66.71869328493648
253 33 66.23783783783784
254 33 66.58928571428571
255 33 66.73469387755102
256 33 67.10614525139665
257 33 67.56284153005464
258 33 67.1
259 33 66.70967741935483
260 33 67.55153707052442
261 33 66.59674502712477
262 33 66.24175824175825
263 33 66.36734693877551
264 33 66.74716981132076
265 33 66.85873605947955
266 33 66.86033519553072
267 33 66.3764258555133
268 33 66.62737642585552
269 33 66.62264150943396
270 33 66.89708737864078
271 33 66.24765478424015
272 33 66.52905811623246
273 33 66.50574712643679
274 33 67.31760435571688
275 33 66.66532258064517
276 33 66.84770642201835
277 33 66.24719101123596
278 33 66.3859649122807
279 33 67.11028037383177
280 33 66.7734375
281 33 66.89189189189189
282 33 66.6483300589391
283 33 66.67209775967413
284 33 66.61913696060037
285 33 66.53118712273641
286 33 66.50867052023122
287 33 66.61913696060037
288 33 66.4295010845987
289 33 66.0
290 33 66.13387423935092
291 33 66.94285714285714
292 33 66.924
293 33 66.54320987654322
294 33 66.65737051792829
295 33 66.55114822546973
296 33 67.36929460580913
297 33 66.67209775967413
298 33 66.51968503937007
299 33 66.83720930232558
300 33 67.17857142857143
301 33 66.83898305084746
302 33 66.56774193548387
303 33 66.67622950819673
304 33 66.4125
305 33 66.2578125
306 33 66.4304347826087
307 33 66.91848906560637
308 33 66.69473684210526
309 33 66.28448275862068
310 33 67.87423935091277
311 33 66.57768052516411
312 33 67.07755102040817
313 33 66.14666666666666
314 33 66.74157303370787
315 33 66.70967741935483
316 33 66.29729729729729
317 33 67.29978118161925
318 33 67.375
319 33 67.03125
320 33 67.3112582781457
321 33 67.05
322 33 67.05720823798627
323 33 66.84796573875803
324 33 67.49659863945578
325 33 67.37182448036951
326 33 66.57894736842105
327 33 67.2722891566265
328 33 67.22222222222223
329 33 67.24235294117648
330 33 66.66165413533835
331 33 67.37819025522042
332 33 67.12135922330097
333 33 68.03076923076924
334 33 67.07192575406033
335 33 67.76
336 33 67.95890410958904
337 33 67.61369193154034
338 33 67.9652605459057
339 33 67.13235294117646
340 33 67.69665809768638
341 33 68.78411910669975
342 33 68.18877551020408
343 33 67.49246231155779
344 33 67.17857142857143
345 33 67.28780487804877
346 33 67.43869209809264
347 33 67.11864406779661
348 33 68.44444444444444
349 33 68.09268292682927
350 33 68.31891891891892
351 33 68.26984126984127
352 33 68.30645161290323
353 33 68.72727272727273
354 33 69.16949152542372
355 33 67.5042735042735
356 33 67.91304347826087
357 33 68.87738419618529
358 33 67.875
359 33 69.23342939481267
360 33 69.47368421052632
361 33 69.46355685131195
362 33 68.8875
363 33 68.53846153846153
364 33 68.36482084690553
365 33 69.38972809667673
366 33 68.37254901960785
367 33 68.02453987730061
368 33 67.93485342019544
369 33 68.71232876712328
370 33 68.02730375426621
371 33 68.49484536082474
372 33 69.75250836120401
373 33 68.49484536082474
374 33 70.55172413793103
375 33 67.89928057553956
376 33 70.33576642335767
377 33 68.76923076923077
378 33 69.61313868613139
379 33 70.9624060150376
380 33 69.88235294117646
381 33 69.82239382239382
382 33 67.4943396226415
383 33 68.07058823529412
384 33 68.55633802816901
385 33 68.904
386 33 69.83720930232558
387 33 69.6
388 33 69.71084337349397
389 33 69.69827586206897
390 33 69.53571428571429
391 33 70.10666666666667
392 33 68.89243027888446
393 33 69.88235294117646
394 33 68.29565217391304
395 33 67.65
396 33 69.65106382978723
397 33 70.14225941422595
398 33 69.25560538116592
399 33 69.12931034482759
400 33 68.95522388059702
401 33 71.72448979591837
402 33 69.01244813278008
403 33 70.29
404 33 71.82352941176471
405 33 70.75961538461539
406 33 70.04081632653062
407 33 68.09049773755656
408 33 68.52631578947368
409 33 70.9009900990099
410 33 68.52229299363057
411 33 69.33707865168539
412 33 70.6046511627907
413 33 68.22115384615384
414 33 67.49152542372882
415 33 70.5
416 33 68.57560975609756
417 33 69.3
418 33 68.53846153846153
419 33 71.56626506024097
420 33 68.08421052631579
421 33 67.88571428571429
422 33 68.41463414634147
423 33 68.3855421686747
424 33 68.14285714285714
425 33 68.76646706586827
426 33 67.73684210526316
427 33 68.1639344262295
428 33 69.14285714285714
429 33 69.68944099378882
430 33 69.0
431 33 67.71428571428571
432 33 68.37410071942446
433 33 67.59677419354838
434 33 68.4
435 33 67.29411764705883
436 33 68.67052023121387
437 33 67.72549019607843
438 33 69.19354838709677
439 33 68.30232558139535
440 33 66.92307692307692
441 33 68.5
442 33 66.54098360655738
443 33 67.74834437086092
444 33 67.66037735849056
445 33 67.92700729927007
446 33 66.0
447 33 67.03125
448 33 67.35616438356165
449 33 67.5
450 33 67.01538461538462
451 33 67.08196721311475
452 33 66.51968503937007
453 33 66.91666666666667
454 33 66.0
455 33 66.93617021276596
456 33 66.0
457 33 67.08196721311475
458 33 66.0
459 33 66.64077669902913
460 33 66.0
461 33 66.51968503937007
462 33 67.0909090909091
463 33 67.72173913043478
464 33 66.0
465 33 67.01538461538462
466 33 66.0
467 33 66.0
468 33 67.59677419354838
469 33 66.6
470 33 66.60550458715596
471 33 66.0
472 33 66.0
473 33 66.0
474 33 66.55932203389831
475 33 66.60550458715596
476 33 66.0
477 33 66.0
478 33 66.0
479 33 66.0
480 33 66.62264150943396
481 33 66.0
482 33 66.0
483 33 66.0
484 33 66.0
485 33 66.0
486 33 66.0
487 33 66.0
488 33 66.0
489 33 66.0
490 33 66.70967741935483
491 33 66.0
492 33 66.0
493 33 66.81481481481481
494 33 66.0
495 33 66.0
496 33 66.0
497 33 66.0
498 33 66.0
499 33 66.0
500 33 66.0

1 34 1877.045045045045
2 34 949.5470941883767
3 34 614.6653266331658
4 34 544.0684793554884
5 34 393.8247734138973
6 34 329.2956609485368
7 34 289.6730964467005
8 34 271.1757575757576
9 34 230.62361251261353
10 34 216.68965517241378
11 34 202.7598784194529
12 34 189.0344827586207
13 34 178.96932515337423
14 34 172.7642276422764
15 34 156.6354378818737
16 34 149.40650406504065
17 34 148.24279835390948
18 34 140.6125385405961
19 34 139.57157569515962
20 34 132.62809917355372
21 34 124.86632124352332
22 34 122.90683229813665
23 34 120.26970954356847
24 34 117.55693581780538
25 34 115.78571428571429
26 34 110.66805411030177
27 34 105.64285714285714
28 34 107.39112050739958
29 34 104.72573839662448
30 34 102.60523560209424
31 34 102.14166666666667
32 34 99.589417989418
33 34 97.51489361702127
34 34 94.55793991416309
35 34 94.36734693877551
36 34 90.47147470398278
37 34 90.52136752136752
38 34 91.37960954446855
39 34 90.29989212513485
40 34 86.76857749469214
41 34 87.58576051779936
42 34 85.72649572649573
43 34 88.41501103752759
44 34 84.75899672846238
45 34 84.10526315789474
46 34 82.26048565121413
47 34 83.6355748373102
48 34 80.28824833702882
49 34 82.41509433962264
50 34 80.31555555555556
51 34 78.31672203765227
52 34 81.6
53 34 80.431718061674
54 34 80.33594624860022
55 34 79.09433962264151
56 34 77.34811529933481
57 34 79.76339285714286
58 34 79.37175141242938
59 34 77.6590909090909
60 34 77.3076923076923
61 34 77.81443298969072
62 34 76.5
63 34 77.73636363636363
64 34 75.88863109048724
65 34 75.80711825487946
66 34 76.13130128956624
67 34 76.11587485515643
68 34 76.0
69 34 74.68720379146919
70 34 74.61111111111111
71 34 74.1025641025641
72 34 73.93396226415095
73 34 74.51834319526627
74 34 74.20379146919431
75 34 75.28288707799767
76 34 74.04982206405694
77 34 74.73584905660377
78 34 73.79591836734694
79 34 75.52827918170878
80 34 73.65281173594133
81 34 75.13630880579011
82 34 73.06122448979592
83 34 72.67239263803681
84 34 73.28155339805825
85 34 72.40586797066015
86 34 73.76412776412776
87 34 73.0
88 34 72.34398034398035
89 34 72.46172539489672
90 34 71.88335358444715
91 34 73.08957055214724
92 34 71.61433868974042
93 34 71.75407779171894
94 34 71.71677018633541
95 34 72.59
96 34 72.59574468085107
97 34 72.23346303501945
98 34 70.96758104738154
99 34 71.88324873096447
100 34 72.61306532663316
101 34 71.52465233881163
102 34 71.3527180783818
103 34 72.04460966542752
104 34 70.40314136125654
105 34 72.23346303501945
106 34 71.28753180661577
107 34 71.00650195058518
108 34 70.53145057766368
109 34 71.85945945945946
110 34 72.28828828828829
111 34 72.08
112 34 71.21739130434783
113 34 71.7578947368421
114 34 71.30617608409987
115 34 71.63287671232877
116 34 71.76284584980237
117 34 71.65879265091864
118 34 71.38172043010752
119 34 71.31488801054019
120 34 70.87585266030014
121 34 70.59400544959128
122 34 71.44993324432576
123 34 71.1340782122905
124 34 71.20838794233289
125 34 70.992
126 34 69.98058252427184
127 34 70.82548476454294
128 34 70.23684210526316
129 34 70.25103448275863
130 34 71.03486750348675
131 34 70.28989751098096
132 34 71.03412073490814
133 34 70.7013698630137
134 34 70.07202216066482
135 34 70.42536327608983
136 34 70.53591160220995
137 34 70.64553314121038
138 34 69.79694019471488
139 34 70.87729196050776
140 34 70.86627906976744
141 34 70.37762237762237
142 34 69.46131805157593
143 34 71.22905027932961
144 34 70.53353204172876
145 34 70.50819672131148
146 34 70.0923076923077
147 34 69.55428571428571
148 34 70.43553008595988
149 34 69.76986301369863
150 34 71.11834319526628
151 34 70.9648382559775
152 34 70.1280227596017
153 34 70.56410256410257
154 34 70.10704225352113
155 34 70.11598302687412
156 34 69.6094674556213
157 34 70.5297619047619
158 34 70.03418803418803
159 34 70.04511278195488
160 34 71.0584707646177
161 34 71.34104046242774
162 34 70.28396946564885
163 34 70.06657018813314
164 34 70.57350800582242
165 34 70.25360230547551
166 34 71.29198184568835
167 34 71.18910741301059
168 34 71.01142857142857
169 34 70.10200927357033
170 34 69.88613138686131
171 34 69.45788667687596
172 34 69.6764252696456
173 34 68.62290076335879
174 34 70.27355623100304
175 34 68.96988906497623
176 34 69.50664697193501
177 34 69.49450549450549
178 34 69.47368421052632
179 34 69.60883280757098
180 34 69.09838472834068
181 34 69.38341158059468
182 34 69.98463901689708
183 34 68.76038338658147
184 34 69.7922480620155
185 34 69.4031746031746
186 34 69.77846153846154
187 34 69.26565143824027
188 34 69.9
189 34 69.03728813559322
190 34 69.4992125984252
191 34 69.00823723228996
192 34 69.00990099009901
193 34 69.21626016260163
194 34 69.85553772070627
195 34 69.80907668231612
196 34 69.78947368421052
197 34 69.41894060995185
198 34 69.13522537562605
199 34 68.76038338658147
200 34 68.54140127388536
201 34 69.9584
202 34 69.10210696920583
203 34 69.25083612040133
204 34 68.87319422150883
205 34 69.73174872665535
206 34 69.25503355704699
207 34 69.32038834951456
208 34 68.92047377326566
209 34 69.52564102564102
210 34 69.4020618556701
211 34 68.89473684210526
212 34 69.14093959731544
213 34 68.80541455160744
214 34 69.16838487972508
215 34 69.18354430379746
216 34 69.42907180385289
217 34 69.14671163575042
218 34 69.06434782608696
219 34 68.11888111888112
220 34 69.03204047217538
221 34 69.11658456486043
222 34 68.3481228668942
223 34 69.12396694214875
224 34 69.62180579216354
225 34 68.92517006802721
226 34 68.89621087314663
227 34 69.04974271012007
228 34 68.93955094991364
229 34 69.53206239168111
230 34 68.8164665523156
231 34 68.94773519163763
232 34 68.46495726495726
233 34 68.7569573283859
234 34 69.15843270868824
235 34 68.82638888888889
236 34 69.74040219378428
237 34 69.57857142857142
238 34 68.73513513513514
239 34 69.11070780399274
240 34 68.70466321243524
241 34 69.17017208413002
242 34 69.0625
243 34 68.74725274725274
244 34 68.0
245 34 68.24416517055656
246 34 69.17039586919105
247 34 68.37023593466425
248 34 68.48920863309353
249 34 68.85
250 34 68.71830985915493
251 34 68.25612052730696
252 34 69.11475409836065
253 34 68.61151079136691
254 34 68.88475836431226
255 34 68.88805970149254
256 34 68.86703096539162
257 34 68.26204238921002
258 34 69.23861566484517
259 34 69.71317829457364
260 34 68.60714285714286
261 34 68.38202247191012
262 34 68.42061855670103
263 34 68.37638376383764
264 34 68.25954198473282
265 34 69.01303538175047
266 34 68.52611218568666
267 34 68.36106194690265
268 34 68.91538461538461
269 34 68.39921722113503
270 34 68.25757575757575
271 34 68.79069767441861
272 34 68.6159420289855
273 34 68.39611650485436
274 34 68.37918215613382
275 34 68.3915547024952
276 34 68.375
277 34 68.55284552845528
278 34 68.61041292639138
279 34 68.6938775510204
280 34 68.49725776965265
281 34 68.68
282 34 68.41129032258064
283 34 68.39382239382239
284 34 68.0
285 34 68.41129032258064
286 34 68.51711026615969
287 34 68.41295546558705
288 34 68.5506072874494
289 34 68.89305816135085
290 34 68.82591093117409
291 34 68.82758620689656
292 34 68.0
293 34 68.65134099616859
294 34 68.57627118644068
295 34 68.92787524366472
296 34 69.01061571125265
297 34 68.74862385321101
298 34 68.45333333333333
299 34 68.5643153526971
300 34 68.816
301 34 68.8395061728395
302 34 69.47505422993493
303 34 68.3953488372093
304 34 68.30425055928411
305 34 68.559670781893
306 34 68.57383966244726
307 34 68.42677824267783
308 34 69.28571428571429
309 34 68.7098121085595
310 34 68.45842696629214
311 34 68.5631469979296
312 34 68.72186836518047
313 34 68.45945945945945
314 34 68.952
315 34 69.21428571428571
316 34 69.03030303030303
317 34 68.4625850340136
318 34 68.59911894273128
319 34 68.90265486725664
320 34 68.91479820627802
321 34 68.46153846153847
322 34 68.86993603411514
323 34 68.47552447552448
324 34 69.3569844789357
325 34 69.37528089887641
326 34 69.04845814977973
327 34 69.20620842572062
328 34 69.44680851063829
329 34 69.07207207207207
330 34 69.22522522522523
331 34 69.45714285714286
332 34 70.04511278195488
333 34 69.49268292682927
334 34 68.62242562929062
335 34 68.98313253012049
336 34 68.82725060827251
337 34 68.85
338 34 69.56923076923077
339 34 68.82125603864735
340 34 69.68316831683168
341 34 69.91304347826087
342 34 70.58227848101266
343 34 69.60629921259843
344 34 69.50276243093923
345 34 69.75710594315245
346 34 69.39845758354755
347 34 69.46630727762803
348 34 69.76165803108809
349 34 70.30809399477806
350 34 70.9090909090909
351 34 71.1304347826087
352 34 70.52571428571429
353 34 69.249343832021
354 34 70.27932960893855
355 34 70.14942528735632
356 34 72.13259668508287
357 34 70.53416149068323
358 34 70.24624624624624
359 34 69.5906432748538
360 34 70.92923076923077
361 34 70.52571428571429
362 34 69.28706624605678
363 34 70.92923076923077
364 34 71.77777777777777
365 34 71.31168831168831
366 34 70.125
367 34 69.94904458598727
368 34 70.01315789473684
369 34 71.21766561514195
370 34 70.86315789473684
371 34 69.55133079847909
372 34 70.17252396166134
373 34 70.00738007380073
374 34 70.15189873417721
375 34 70.06060606060606
376 34 71.85333333333334
377 34 71.04827586206896
378 34 70.88888888888889
379 34 71.14191419141915
380 34 70.75
381 34 70.3943661971831
382 34 71.64285714285714
383 34 72.89208633093526
384 34 72.37878787878788
385 34 73.46184738955823
386 34 71.66153846153846
387 34 71.25
388 34 71.25099601593625
389 34 72.40485829959515
390 34 71.82683982683983
391 34 72.34042553191489
392 34 71.25217391304348
393 34 72.75720164609054
394 34 72.06837606837607
395 34 71.30097087378641
396 34 70.55399061032864
397 34 69.17748917748918
398 34 71.51173708920187
399 34 71.0909090909091
400 34 71.64878048780488
401 34 72.83412322274881
402 34 72.98429319371728
403 34 69.0625
404 34 71.26923076923077
405 34 71.3170731707317
406 34 71.0
407 34 69.82959641255606
408 34 73.33333333333333
409 34 72.60416666666667
410 34 73.34031413612566
411 34 72.13259668508287
412 34 71.27272727272727
413 34 72.64390243902439
414 34 71.89583333333333
415 34 70.09876543209876
416 34 69.98830409356725
417 34 71.32608695652173
418 34 69.63855421686748
419 34 70.27932960893855
420 34 69.86813186813187
421 34 73.10982658959537
422 34 72.94545454545455
423 34 71.33742331288343
424 34 70.35838150289017
425 34 70.3859649122807
426 34 68.77714285714286
427 34 71.92307692307692
428 34 69.85034013605443
429 34 68.38202247191012
430 34 70.79452054794521
431 34 69.78947368421052
432 34 68.51908396946565
433 34 71.0909090909091
434 34 70.22222222222223
435 34 70.31292517006803
436 34 68.91891891891892
437 34 69.5
438 34 69.45714285714286
439 34 68.0
440 34 69.77777777777777
441 34 71.0909090909091
442 34 68.95774647887323
443 34 69.74358974358974
444 34 68.0
445 34 70.01481481481481
446 34 70.34482758620689
447 34 69.68595041322314
448 34 69.9568345323741
449 34 68.52307692307693
450 34 69.59375
451 34 69.632
452 34 68.57142857142857
453 34 68.0
454 34 69.5223880597015
455 34 68.93793103448276
456 34 69.78947368421052
457 34 68.61818181818182
458 34 69.16239316239316
459 34 68.0
460 34 68.45945945945945
461 34 69.20353982300885
462 34 68.0
463 34 68.64150943396227
464 34 68.60176991150442
465 34 68.60714285714286
466 34 68.53125
467 34 68.61261261261261
468 34 68.64150943396227
469 34 68.0
470 34 68.6938775510204
471 34 68.61261261261261
472 34 68.0
473 34 68.70103092783505
474 34 68.6938775510204
475 34 68.60714285714286
476 34 68.59649122807018
477 34 68.0
478 34 68.62962962962963
479 34 68.0
480 34 68.72340425531915
481 34 68.0
482 34 68.0
483 34 68.0
484 34 68.0
485 34 68.0
486 34 68.0
487 34 68.0
488 34 68.0
489 34 68.8
490 34 68.7816091954023
491 34 68.0
492 34 68.0
493 34 68.0
494 34 68.0
495 34 68.0
496 34 68.0
497 34 68.0
498 34 68.0
499 34 68.0
500 34 68.0

1 35 1797.1571571571571
2 35 968.2748244734203
3 35 616.1546184738955
4 35 502.6497461928934
5 35 403.69959677419354
6 35 348.09475806451616
7 35 296.0343087790111
8 35 270.9127789046653
9 35 235.49295774647888
10 35 211.7004048582996
11 35 219.79716024340772
12 35 194.92857142857142
13 35 180.7684529828109
14 35 161.28571428571428
15 35 154.042988741044
16 35 152.60427263479144
17 35 148.37113402061857
18 35 142.0123203285421
19 35 132.7835051546392
20 35 134.26943005181346
21 35 124.58982346832813
22 35 119.98968008255935
23 35 118.71134020618557
24 35 118.76160990712074
25 35 112.27650727650727
26 35 112.30529595015577
27 35 112.81481481481481
28 35 108.32116788321167
29 35 107.32840549102428
30 35 104.2303664921466
31 35 101.84517497348887
32 35 100.13888888888889
33 35 100.32085561497327
34 35 95.50213675213675
35 35 94.87234042553192
36 35 94.19284940411701
37 35 93.33333333333333
38 35 93.76077586206897
39 35 92.60495156081808
40 35 91.13347457627118
41 35 87.63358778625954
42 35 88.4250269687163
43 35 89.80561555075595
44 35 86.0352422907489
45 35 86.0
46 35 84.95071193866374
47 35 87.32519422863486
48 35 83.73614190687361
49 35 82.98013245033113
50 35 85.17051705170518
51 35 83.47052280311458
52 35 82.38461538461539
53 35 82.70601336302896
54 35 80.44893378226712
55 35 81.52295632698768
56 35 79.55257270693512
57 35 79.95555555555555
58 35 79.04
59 35 80.55235903337169
60 35 79.08577878103837
61 35 78.26834862385321
62 35 77.50564334085779
63 35 77.57192174913693
64 35 77.38569753810081
65 35 76.74887892376681
66 35 76.54503990877993
67 35 77.64505119453925
68 35 76.92579505300354
69 35 75.48693586698337
70 35 76.93548387096774
71 35 75.90649942987457
72 35 75.84009269988412
73 35 77.10743801652893
74 35 75.9766081871345
75 35 75.51312649164677
76 35 75.65320665083135
77 35 76.10849056603773
78 35 76.7822966507177
79 35 76.95035460992908
80 35 75.50181378476421
81 35 76.22596153846153
82 35 75.30562347188264
83 35 75.56626506024097
84 35 75.19464720194647
85 35 75.01854140914709
86 35 74.91525423728814
87 35 74.35897435897436
88 35 74.0503144654088
89 35 74.72972972972973
90 35 74.06674907292954
91 35 74.56896551724138
92 35 73.92278953922789
93 35 74.03003754693367
94 35 73.53884093711467
95 35 73.4125
96 35 74.33548387096774
97 35 73.04726368159204
98 35 72.74683544303798
99 35 73.5171568627451
100 35 73.97097625329815
101 35 73.66071428571429
102 35 73.71681415929204
103 35 74.14473684210526
104 35 73.15721649484536
105 35 73.84816753926701
106 35 73.01724137931035
107 35 73.24324324324324
108 35 73.9501312335958
109 35 73.88387096774194
110 35 72.53886010362694
111 35 72.91275167785236
112 35 72.5925925925926
113 35 73.06849315068493
114 35 73.57798165137615
115 35 74.11764705882354
116 35 73.24933687002653
117 35 72.19321148825065
118 35 73.21944809461235
119 35 73.43792633015006
120 35 72.51329787234043
121 35 72.83018867924528
122 35 73.17744154057772
123 35 72.29658792650919
124 35 72.04166666666667
125 35 72.52777777777777
126 35 72.3680649526387
127 35 72.72980501392757
128 35 72.43732590529248
129 35 72.10382513661202
130 35 72.1524064171123
131 35 72.26441631504923
132 35 72.11538461538461
133 35 72.66197183098592
134 35 73.31938633193863
135 35 72.19686162624822
136 35 72.42382271468144
137 35 72.99866131191432
138 35 72.20630372492836
139 35 72.18439716312056
140 35 72.38297872340425
141 35 72.3032904148784
142 35 71.98581560283688
143 35 72.02435312024353
144 35 71.9774011299435
145 35 72.78014184397163
146 35 72.26470588235294
147 35 74.16666666666667
148 35 73.54558610709117
149 35 72.08215297450425
150 35 72.26470588235294
151 35 72.53623188405797
152 35 71.98211624441133
153 35 72.4103299856528
154 35 72.73121387283237
155 35 71.53733528550512
156 35 72.03784570596798
157 35 72.0260492040521
158 35 72.53393665158372
159 35 72.8
160 35 71.88622754491018
161 35 72.53991291727141
162 35 71.66915052160954
163 35 72.25146198830409
164 35 72.67993874425727
165 35 71.86666666666666
166 35 72.27810650887574
167 35 71.99400299850075
168 35 72.21385542168674
169 35 72.7047913446677
170 35 71.13569321533923
171 35 71.28834355828221
172 35 71.57185628742515
173 35 71.76820208023774
174 35 71.94744976816074
175 35 72.3875968992248
176 35 71.97492163009404
177 35 72.43285939968405
178 35 71.53605015673982
179 35 71.89473684210526
180 35 71.84818481848185
181 35 71.09546165884194
182 35 72.09119496855345
183 35 71.43307086614173
184 35 70.95890410958904
185 35 71.6355140186916
186 35 71.33971291866028
187 35 72.02743902439025
188 35 71.43533123028391
189 35 71.69902912621359
190 35 72.45222929936305
191 35 71.3312202852615
192 35 71.008
193 35 72.39804241435563
194 35 72.09119496855345
195 35 71.35702746365105
196 35 72.12460063897764
197 35 70.68181818181819
198 35 71.57051282051282
199 35 71.51919866444074
200 35 71.78913738019169
201 35 71.27694859038142
202 35 70.97978227060653
203 35 71.51919866444074
204 35 71.96694214876032
205 35 71.08061749571183
206 35 71.91626409017714
207 35 70.69421487603306
208 35 71.62520729684908
209 35 70.71428571428571
210 35 71.47727272727273
211 35 70.83333333333333
212 35 71.03448275862068
213 35 71.97346600331674
214 35 71.05882352941177
215 35 71.03109656301146
216 35 71.38738738738739
217 35 71.40468227424749
218 35 70.69421487603306
219 35 70.87033747779752
220 35 71.51919866444074
221 35 71.64154103852596
222 35 71.06060606060606
223 35 71.13718411552347
224 35 71.3953488372093
225 35 70.60137457044674
226 35 70.61946902654867
227 35 70.47138047138047
228 35 70.62277580071175
229 35 71.49466192170819
230 35 71.14942528735632
231 35 71.01083032490975
232 35 71.93103448275862
233 35 71.11504424778761
234 35 70.87344028520499
235 35 70.88129496402878
236 35 71.08061749571183
237 35 71.40255009107469
238 35 70.95238095238095
239 35 71.08527131782945
240 35 71.36363636363636
241 35 71.0126582278481
242 35 71.3556338028169
243 35 70.49295774647888
244 35 70.65055762081785
245 35 71.12099644128114
246 35 70.62611806797854
247 35 70.79545454545455
248 35 70.7433628318584
249 35 70.65913370998116
250 35 71.0
251 35 71.36767317939609
252 35 70.25735294117646
253 35 71.00719424460432
254 35 70.78066914498142
255 35 70.62949640287769
256 35 71.17537313432835
257 35 70.53846153846153
258 35 70.61619718309859
259 35 71.03703703703704
260 35 70.51756007393715
261 35 71.05660377358491
262 35 70.86267605633803
263 35 70.54474708171206
264 35 70.95145631067962
265 35 70.64220183486239
266 35 70.67437379576108
267 35 70.6641366223909
268 35 70.63868613138686
269 35 70.67049808429118
270 35 70.81395348837209
271 35 70.39179104477611
272 35 70.66793893129771
273 35 70.39697542533081
274 35 71.09803921568627
275 35 70.5223880597015
276 35 70.55335968379447
277 35 70.27131782945736
278 35 70.14028056112224
279 35 71.54981549815498
280 35 70.70707070707071
281 35 70.69444444444444
282 35 70.27184466019418
283 35 70.56680161943319
284 35 70.68493150684931
285 35 70.67437379576108
286 35 70.68493150684931
287 35 70.55118110236221
288 35 70.71868583162218
289 35 70.42424242424242
290 35 70.68762278978389
291 35 70.682261208577
292 35 70.57377049180327
293 35 70.53537284894837
294 35 71.00616016427105
295 35 70.56112224448898
296 35 70.95330739299611
297 35 70.29045643153528
298 35 70.4320987654321
299 35 70.875
300 35 70.41749502982107
301 35 70.77262693156733
302 35 70.6641366223909
303 35 70.30368763557483
304 35 70.58091286307054
305 35 70.15418502202643
306 35 70.55555555555556
307 35 70.7201646090535
308 35 70.76419213973799
309 35 71.01659751037344
310 35 70.45951859956236
311 35 70.89171974522293
312 35 70.90712742980561
313 35 71.11617312072893
314 35 71.34328358208955
315 35 70.87682672233821
316 35 70.97674418604652
317 35 70.88235294117646
318 35 70.80459770114942
319 35 70.9251101321586
320 35 71.10609480812641
321 35 70.75268817204301
322 35 71.27853881278538
323 35 70.63063063063063
324 35 70.93959731543625
325 35 70.93541202672606
326 35 71.58371040723982
327 35 70.65882352941176
328 35 70.63205417607223
329 35 71.12903225806451
330 35 71.47540983606558
331 35 70.96330275229357
332 35 71.15839243498817
333 35 71.31455399061034
334 35 71.17505995203837
335 35 71.14754098360656
336 35 71.7114914425428
337 35 71.30841121495327
338 35 71.9493670886076
339 35 72.10161662817552
340 35 71.23737373737374
341 35 71.66666666666667
342 35 72.14622641509433
343 35 71.41772151898734
344 35 71.42493638676845
345 35 72.87179487179488
346 35 72.734375
347 35 72.39473684210526
348 35 72.61333333333333
349 35 71.90217391304348
350 35 72.64150943396227
351 35 71.91256830601093
352 35 71.34246575342466
353 35 71.53846153846153
354 35 71.78470254957507
355 35 73.13157894736842
356 35 71.23893805309734
357 35 71.96629213483146
358 35 72.21902017291066
359 35 73.75394321766562
360 35 72.45614035087719
361 35 73.53115727002967
362 35 72.02312138728324
363 35 73.45679012345678
364 35 72.08955223880596
365 35 74.15625
366 35 71.47147147147147
367 35 73.53312302839117
368 35 73.67132867132867
369 35 71.96875
370 35 72.88659793814433
371 35 72.89808917197452
372 35 72.6923076923077
373 35 72.36486486486487
374 35 73.66013071895425
375 35 73.5958904109589
376 35 73.20610687022901
377 35 73.81818181818181
378 35 75.38461538461539
379 35 73.61623616236163
380 35 73.65671641791045
381 35 75.28776978417267
382 35 75.7421875
383 35 73.61623616236163
384 35 75.62248995983936
385 35 73.19391634980988
386 35 75.81132075471699
387 35 73.84313725490196
388 35 72.2909090909091
389 35 74.35555555555555
390 35 73.09734513274336
391 35 73.87234042553192
392 35 73.05676855895196
393 35 75.70135746606334
394 35 72.92887029288703
395 35 74.20600858369099
396 35 75.3125
397 35 74.95283018867924
398 35 74.15525114155251
399 35 74.92957746478874
400 35 72.65822784810126
401 35 72.97872340425532
402 35 72.82828282828282
403 35 73.41463414634147
404 35 73.21100917431193
405 35 73.90862944162437
406 35 71.94444444444444
407 35 72.46231155778895
408 35 76.7741935483871
409 35 74.06976744186046
410 35 73.6842105263158
411 35 72.97169811320755
412 35 73.02702702702703
413 35 73.92857142857143
414 35 74.8663101604278
415 35 73.24503311258277
416 35 73.31360946745562
417 35 71.6374269005848
418 35 73.79518072289157
419 35 70.72164948453609
420 35 73.2183908045977
421 35 72.13414634146342
422 35 73.02158273381295
423 35 73.29411764705883
424 35 72.47058823529412
425 35 73.86206896551724
426 35 72.95180722891567
427 35 72.56544502617801
428 35 72.53623188405797
429 35 72.5179856115108
430 35 73.33333333333333
431 35 73.20261437908496
432 35 71.76100628930817
433 35 71.81818181818181
434 35 72.36486486486487
435 35 70.88050314465409
436 35 71.9047619047619
437 35 70.91503267973856
438 35 70.546875
439 35 71.54411764705883
440 35 71.2280701754386
441 35 70.49295774647888
442 35 72.0
443 35 71.56716417910448
444 35 70.0
445 35 72.27642276422765
446 35 71.61538461538461
447 35 71.07692307692308
448 35 70.53435114503817
449 35 70.53030303030303
450 35 71.56716417910448
451 35 71.14754098360656
452 35 71.04477611940298
453 35 70.5982905982906
454 35 70.0
455 35 70.0
456 35 70.55555555555556
457 35 71.17647058823529
458 35 70.56451612903226
459 35 70.51851851851852
460 35 70.0
461 35 70.67307692307692
462 35 70.72916666666667
463 35 70.57851239669421
464 35 70.0
465 35 70.61946902654867
466 35 70.0
467 35 70.0
468 35 71.25
469 35 70.65420560747664
470 35 70.71428571428571
471 35 70.0
472 35 70.6140350877193
473 35 70.0
474 35 70.78651685393258
475 35 70.0
476 35 70.0
477 35 70.67961165048544
478 35 70.0
479 35 70.0
480 35 70.0
481 35 70.0
482 35 70.70707070707071
483 35 70.70707070707071
484 35 70.0
485 35 70.0
486 35 70.0
487 35 70.0
488 35 70.0
489 35 70.0
490 35 70.0
491 35 70.0
492 35 70.0
493 35 70.0
494 35 71.12903225806451
495 35 70.0
496 35 70.0
497 35 70.0
498 35 70.0
499 35 70.0
500 35 70.0

1 36 1907.530591775326
2 36 934.1945837512537
3 36 694.2857142857143
4 36 488.8345035105316
5 36 423.35135135135135
6 36 343.6761133603239
7 36 299.84162436548223
8 36 283.6275303643725
9 36 249.47817258883248
10 36 222.45967741935485
11 36 214.9090909090909
12 36 194.3779366700715
13 36 186.01221995926682
14 36 175.2369230769231
15 36 164.82644628099175
16 36 148.56908904810643
17 36 147.0339157245632
18 36 147.01840490797545
19 36 136.74012474012474
20 36 129.40740740740742
21 36 131.6273291925466
22 36 123.65380604796663
23 36 122.06424870466321
24 36 121.275
25 36 114.6
26 36 112.64637985309548
27 36 112.09263157894736
28 36 105.9622641509434
29 36 107.15744680851064
30 36 107.16101694915254
31 36 105.31343283582089
32 36 99.92307692307692
33 36 100.7847295864263
34 36 97.38461538461539
35 36 95.1592356687898
36 36 96.10503282275711
37 36 94.66808964781217
38 36 94.72451193058568
39 36 95.05229455709711
40 36 93.03896103896103
41 36 92.93837837837837
42 36 90.93506493506493
43 36 89.6278563656148
44 36 86.22801302931596
45 36 86.3526834611172
46 36 85.61311475409836
47 36 86.7956043956044
48 36 84.33839479392624
49 36 85.67685589519651
50 36 85.48494983277592
51 36 82.78414096916299
52 36 86.18799546998868
53 36 82.81988950276244
54 36 83.75510204081633
55 36 83.30847457627118
56 36 83.57427937915743
57 36 82.03344481605352
58 36 81.41342756183745
59 36 82.09806157354618
60 36 81.04109589041096
61 36 81.18284424379233
62 36 82.6427771556551
63 36 81.3441483198146
64 36 79.91666666666667
65 36 79.49473684210527
66 36 82.32167832167832
67 36 78.85714285714286
68 36 78.15456674473067
69 36 80.42641946697567
70 36 78.8695652173913
71 36 76.78321678321679
72 36 77.86347305389222
73 36 79.40425531914893
74 36 77.48571428571428
75 36 78.26460071513706
76 36 78.85301204819277
77 36 77.12455516014235
78 36 77.13674197384067
79 36 76.76595744680851
80 36 76.5389369592089
81 36 75.63807285546416
82 36 77.89010989010988
83 36 77.46506024096385
84 36 76.36893203883496
85 36 76.91315136476427
86 36 76.36893203883496
87 36 76.74820143884892
88 36 77.65398773006135
89 36 76.1977186311787
90 36 75.94160583941606
91 36 75.77057356608479
92 36 75.29351969504447
93 36 76.13483146067416
94 36 75.75095298602287
95 36 75.60925449871465
96 36 75.45974025974026
97 36 75.60450563204004
98 36 76.34961439588689
99 36 75.09873417721519
100 36 75.66101694915254
101 36 75.07924528301886
102 36 76.20779220779221
103 36 75.22250639386189
104 36 75.89690721649484
105 36 76.18064516129033
106 36 74.97290322580645
107 36 75.64675324675325
108 36 74.72383354350568
109 36 74.91383812010444
110 36 75.05398457583547
111 36 74.5680317040951
112 36 74.99195710455764
113 36 74.4375
114 36 75.7597911227154
115 36 75.83083219645293
116 36 74.75786593707251
117 36 75.1304347826087
118 36 75.12618724559023
119 36 75.36
120 36 75.1219512195122
121 36 74.5954606141522
122 36 74.1878453038674
123 36 74.38095238095238
124 36 74.01117318435755
125 36 75.02759526938239
126 36 75.04918032786885
127 36 74.95485636114911
128 36 74.53315290933695
129 36 75.07610146862483
130 36 74.83544303797468
131 36 73.60893854748603
132 36 74.3382949932341
133 36 74.6218487394958
134 36 74.73541383989145
135 36 74.71508379888269
136 36 73.66956521739131
137 36 74.27160493827161
138 36 74.23338257016248
139 36 74.3574351978172
140 36 75.37980085348507
141 36 74.6086956521739
142 36 75.0379746835443
143 36 73.67441860465117
144 36 74.57142857142857
145 36 74.17867435158502
146 36 74.41751824817518
147 36 74.65531914893617
148 36 74.3556187766714
149 36 74.0387481371088
150 36 75.38461538461539
151 36 73.96661608497723
152 36 74.13559322033899
153 36 75.03157894736842
154 36 74.10834553440702
155 36 74.43888070692195
156 36 73.81065088757397
157 36 74.03268945022289
158 36 74.95440729483283
159 36 74.06024096385542
160 36 74.12703101920236
161 36 74.08695652173913
162 36 73.71173848439821
163 36 73.96661608497723
164 36 74.1301775147929
165 36 73.6891495601173
166 36 73.46938775510205
167 36 73.99078341013825
168 36 74.40729483282675
169 36 74.10138248847926
170 36 74.11111111111111
171 36 73.54838709677419
172 36 73.85735963581183
173 36 74.2360248447205
174 36 73.42033383915023
175 36 74.24262295081967
176 36 73.26872246696036
177 36 73.20182094081942
178 36 73.5774647887324
179 36 74.08536585365853
180 36 73.55076923076923
181 36 73.64437194127242
182 36 73.58740157480315
183 36 73.90062111801242
184 36 73.45341614906832
185 36 74.05369127516778
186 36 73.0015455950541
187 36 73.30263157894737
188 36 74.1456953642384
189 36 73.24528301886792
190 36 72.81818181818181
191 36 74.06698564593302
192 36 73.08542713567839
193 36 73.47401574803149
194 36 73.15942028985508
195 36 73.17647058823529
196 36 73.45454545454545
197 36 73.59241706161137
198 36 73.8432
199 36 73.48709122203098
200 36 74.00327332242226
201 36 73.17455138662316
202 36 73.46938775510205
203 36 73.42339373970346
204 36 74.16
205 36 73.0675453047776
206 36 72.9489291598023
207 36 73.45210084033613
208 36 73.42574257425743
209 36 73.70847457627119
210 36 73.34923339011925
211 36 73.50785340314137
212 36 73.08542713567839
213 36 73.41407528641571
214 36 73.37261698440209
215 36 73.07107438016529
216 36 73.48965517241379
217 36 72.96
218 36 73.21827411167513
219 36 73.6
220 36 73.01766784452296
221 36 72.97792869269949
222 36 73.64499121265378
223 36 72.60301507537689
224 36 72.6282722513089
225 36 72.97627118644068
226 36 72.52363636363637
227 36 73.10958904109589
228 36 73.3112582781457
229 36 73.02491103202847
230 36 72.72361809045226
231 36 73.03411131059246
232 36 72.52941176470588
233 36 72.84422110552764
234 36 73.26094570928196
235 36 73.0453720508167
236 36 72.24657534246575
237 36 73.32352941176471
238 36 72.49063032367972
239 36 72.8904593639576
240 36 73.39191564147627
241 36 72.7797833935018
242 36 73.01052631578948
243 36 74.3225806451613
244 36 72.68441064638783
245 36 72.24699828473413
246 36 72.5625
247 36 72.64748201438849
248 36 72.91470054446461
249 36 72.81050656660413
250 36 73.06864564007421
251 36 72.91636363636364
252 36 72.95094339622642
253 36 72.51612903225806
254 36 72.27272727272727
255 36 73.02491103202847
256 36 72.39779005524862
257 36 73.07865168539325
258 36 72.9113924050633
259 36 72.703125
260 36 72.61855670103093
261 36 72.4435318275154
262 36 72.63604240282686
263 36 72.8762677484787
264 36 72.66666666666667
265 36 72.40298507462687
266 36 73.11411992263056
267 36 72.79558011049724
268 36 72.55491329479769
269 36 72.66420664206642
270 36 72.55066921606118
271 36 72.84705882352941
272 36 72.28125
273 36 72.64864864864865
274 36 72.29508196721312
275 36 72.67164179104478
276 36 72.27586206896552
277 36 72.0
278 36 72.28235294117647
279 36 72.56916996047431
280 36 72.84210526315789
281 36 72.2914979757085
282 36 72.8454011741683
283 36 72.56360078277886
284 36 72.4390243902439
285 36 72.27852998065764
286 36 72.42857142857143
287 36 72.30443974630022
288 36 72.29629629629629
289 36 72.57485029940119
290 36 72.44536082474227
291 36 72.73170731707317
292 36 72.0
293 36 72.55598455598455
294 36 72.29508196721312
295 36 72.45378151260505
296 36 72.56470588235294
297 36 72.45283018867924
298 36 72.45859872611464
299 36 72.70175438596492
300 36 72.149377593361
301 36 72.46753246753246
302 36 72.4311377245509
303 36 72.77586206896552
304 36 72.3063829787234
305 36 72.7725321888412
306 36 72.46451612903226
307 36 72.45569620253164
308 36 72.80536912751678
309 36 72.3103448275862
310 36 72.91525423728814
311 36 72.30967741935484
312 36 72.62472885032538
313 36 72.30901287553648
314 36 72.3207126948775
315 36 72.62745098039215
316 36 72.90756302521008
317 36 72.48868778280543
318 36 72.30508474576271
319 36 72.32951945080092
320 36 72.9795918367347
321 36 72.64429530201342
322 36 72.86746987951807
323 36 73.44320712694878
324 36 73.0164705882353
325 36 73.79591836734694
326 36 73.66666666666667
327 36 73.76
328 36 72.6824644549763
329 36 73.19714964370546
330 36 73.32718894009217
331 36 72.50585480093677
332 36 72.98405466970387
333 36 74.02816901408451
334 36 73.60714285714286
335 36 73.57664233576642
336 36 73.51181102362204
337 36 75.02803738317758
338 36 73.77339901477832
339 36 74.05714285714286
340 36 73.70616113744076
341 36 73.29896907216495
342 36 73.56900726392251
343 36 75.1304347826087
344 36 73.2824427480916
345 36 73.39226519337016
346 36 73.15508021390374
347 36 73.93548387096774
348 36 74.11764705882354
349 36 73.99445983379502
350 36 74.2210796915167
351 36 73.42372881355932
352 36 74.24362606232295
353 36 74.3801652892562
354 36 74.06788511749347
355 36 73.74545454545455
356 36 74.51612903225806
357 36 74.53372434017595
358 36 74.87179487179488
359 36 75.06382978723404
360 36 73.26315789473684
361 36 74.7781350482315
362 36 76.4
363 36 74.25705329153605
364 36 73.44
365 36 75.40828402366864
366 36 75.6
367 36 76.27722772277228
368 36 74.85148514851485
369 36 76.98269896193771
370 36 73.38461538461539
371 36 75.4639175257732
372 36 75.07473309608541
373 36 75.47586206896551
374 36 76.12121212121212
375 36 74.51162790697674
376 36 74.05714285714286
377 36 78.06593406593407
378 36 74.54416961130742
379 36 75.82978723404256
380 36 74.6470588235294
381 36 75.1304347826087
382 36 77.35315985130111
383 36 73.09505703422053
384 36 76.4187725631769
385 36 76.83794466403162
386 36 74.33198380566802
387 36 76.41379310344827
388 36 75.04615384615384
389 36 76.3076923076923
390 36 75.699604743083
391 36 76.84304932735427
392 36 74.46153846153847
393 36 76.06451612903226
394 36 78.79245283018868
395 36 77.65289256198348
396 36 77.3731343283582
397 36 77.7
398 36 75.71830985915493
399 36 76.0754716981132
400 36 76.05633802816901
401 36 76.41509433962264
402 36 75.34020618556701
403 36 74.44660194174757
404 36 77.04
405 36 77.47826086956522
406 36 76.13397129186603
407 36 75.10047846889952
408 36 75.7696335078534
409 36 73.44
410 36 75.34883720930233
411 36 75.19211822660098
412 36 76.56585365853658
413 36 74.5829596412556
414 36 74.96470588235294
415 36 76.47457627118644
416 36 77.25
417 36 76.12738853503184
418 36 72.45859872611464
419 36 74.93023255813954
420 36 76.74251497005989
421 36 75.07317073170732
422 36 78.26086956521739
423 36 74.78709677419354
424 36 75.81176470588235
425 36 73.32515337423312
426 36 75.16981132075472
427 36 74.8125
428 36 74.18181818181819
429 36 74.8993288590604
430 36 74.16867469879519
431 36 73.6
432 36 73.44
433 36 74.29299363057325
434 36 73.11627906976744
435 36 73.66153846153846
436 36 74.0
437 36 73.37579617834395
438 36 74.33766233766234
439 36 73.02857142857142
440 36 73.54285714285714
441 36 72.0
442 36 72.53731343283582
443 36 74.02816901408451
444 36 73.71428571428571
445 36 75.24812030075188
446 36 72.0
447 36 73.66153846153846
448 36 73.05109489051095
449 36 72.0
450 36 74.18181818181819
451 36 75.15789473684211
452 36 72.0
453 36 73.8
454 36 75.24324324324324
455 36 73.28571428571429
456 36 73.1076923076923
457 36 73.61194029850746
458 36 72.62608695652175
459 36 72.75
460 36 72.0
461 36 73.18032786885246
462 36 72.0
463 36 72.72727272727273
464 36 72.56692913385827
465 36 72.6
466 36 72.0
467 36 73.74193548387096
468 36 72.63157894736842
469 36 72.62608695652175
470 36 72.0
471 36 72.7741935483871
472 36 72.6923076923077
473 36 72.0
474 36 72.0
475 36 72.0
476 36 72.75
477 36 72.0
478 36 72.67924528301887
479 36 72.67924528301887
480 36 72.0
481 36 72.0
482 36 72.0
483 36 72.0
484 36 72.0
485 36 72.0
486 36 72.88888888888889
487 36 72.0
488 36 72.81818181818181
489 36 72.0
490 36 72.0
491 36 72.0
492 36 72.0
493 36 72.0
494 36 72.0
495 36 72.0
496 36 72.0
497 36 72.0
498 36 72.0
499 36 72.0
500 36 72.0

1 37 1913.693386773547
2 37 923.0330992978937
3 37 662.2222222222222
4 37 497.7842741935484
5 37 407.9315206445116
6 37 361.7943548387097
7 37 311.9959595959596
8 37 277.25731584258324
9 37 252.88306451612902
10 37 225.83147208121827
11 37 199.27142857142857
12 37 191.3793103448276
13 37 193.9491869918699
14 37 169.4329268292683
15 37 159.0886850152905
16 37 156.64344262295083
17 37 150.51493305870238
18 37 142.02098635886674
19 37 140.73760330578511
20 37 138.5776397515528
21 37 129.40473738414005
22 37 128.90815273477813
23 37 127.47835051546392
24 37 126.13111342351716
25 37 117.46153846153847
26 37 116.65972944849115
27 37 113.775
28 37 108.49739854318419
29 37 107.91341077085534
30 37 105.68076109936575
31 37 107.28827877507919
32 37 100.7375132837407
33 37 99.86864406779661
34 37 97.90160427807487
35 37 99.67023554603854
36 37 96.30355220667384
37 37 96.42424242424242
38 37 95.69509594882729
39 37 94.83260869565217
40 37 93.76547231270358
41 37 91.40708915145005
42 37 91.4021978021978
43 37 90.46255506607929
44 37 90.88864388092613
45 37 91.07692307692308
46 37 88.18061674008811
47 37 88.62129527991219
48 37 87.69453734671126
49 37 87.4619625137817
50 37 89.31900452488688
51 37 86.62207357859532
52 37 86.16666666666667
53 37 85.04477611940298
54 37 84.12107623318386
55 37 85.8638985005767
56 37 83.73903262092239
57 37 83.31350114416476
58 37 83.37443946188341
59 37 83.51901565995526
60 37 83.34557979334099
61 37 82.30787037037037
62 37 81.6492450638792
63 37 82.74545454545455
64 37 81.2841163310962
65 37 82.69099201824402
66 37 81.49367088607595
67 37 81.4519906323185
68 37 79.79205607476635
69 37 80.05693950177935
70 37 80.52681764004768
71 37 80.61020881670534
72 37 80.00477326968974
73 37 79.30434782608695
74 37 80.43861740166865
75 37 79.64553990610328
76 37 79.57655502392345
77 37 79.6304347826087
78 37 79.34296028880867
79 37 80.2756183745583
80 37 79.79883040935673
81 37 80.21924482338612
82 37 79.25494761350407
83 37 78.625
84 37 77.7948717948718
85 37 79.14390243902439
86 37 78.3002421307506
87 37 78.66990291262135
88 37 78.73525721455458
89 37 78.19036144578314
90 37 78.03469640644362
91 37 77.49394673123487
92 37 79.02820512820513
93 37 77.40229885057471
94 37 78.75648949320149
95 37 78.37532133676092
96 37 77.71859296482413
97 37 77.28483353884094
98 37 78.29797979797979
99 37 78.23664122137404
100 37 78.79542566709021
101 37 77.9626400996264
102 37 78.0574412532637
103 37 78.66666666666667
104 37 76.49870129870129
105 37 76.5681233933162
106 37 77.10292249047014
107 37 78.72750977835723
108 37 76.08310991957104
109 37 77.68545216251638
110 37 76.70496083550914
111 37 78.11655629139072
112 37 76.90956749672345
113 37 76.91576086956522
114 37 75.96958174904942
115 37 76.58950201884252
116 37 77.07506702412869
117 37 77.6751677852349
118 37 76.48655913978494
119 37 76.87282463186078
120 37 77.221768707483
121 37 76.34300791556728
122 37 77.20839160839161
123 37 77.45794392523365
124 37 77.28888888888889
125 37 77.47780678851174
126 37 75.81967213114754
127 37 76.20297699594046
128 37 76.56588072122052
129 37 76.82673942701228
130 37 75.58798283261802
131 37 76.99302649930264
132 37 76.51358695652173
133 37 76.51558073654391
134 37 76.20297699594046
135 37 76.65423242467719
136 37 76.59831460674157
137 37 76.46666666666667
138 37 76.3125
139 37 77.29346314325451
140 37 76.02302158273382
141 37 76.99720670391062
142 37 76.22
143 37 76.06703910614524
144 37 76.78614457831326
145 37 77.43686502177069
146 37 76.70224719101124
147 37 76.34036144578313
148 37 76.21683309557774
149 37 75.958217270195
150 37 76.31908831908832
151 37 76.43348281016442
152 37 76.03856749311295
153 37 76.18289085545723
154 37 76.28865979381443
155 37 75.8637037037037
156 37 75.72343522561863
157 37 75.95341614906832
158 37 76.8340425531915
159 37 75.71826625386997
160 37 76.26299694189602
161 37 76.25954198473282
162 37 76.00570613409415
163 37 75.59876543209876
164 37 75.72594752186589
165 37 75.10778443113773
166 37 76.73230769230769
167 37 75.73352855051245
168 37 76.87267080745342
169 37 75.894578313253
170 37 76.70319634703196
171 37 75.97488226059654
172 37 75.6920731707317
173 37 75.68181818181819
174 37 76.61846153846155
175 37 76.04294478527608
176 37 76.37560192616372
177 37 75.55322338830585
178 37 76.10426540284361
179 37 75.58652373660031
180 37 75.76190476190476
181 37 76.3125
182 37 75.60371517027863
183 37 75.72897196261682
184 37 75.93241167434716
185 37 75.7095709570957
186 37 75.8021308980213
187 37 75.20915032679738
188 37 76.30171073094868
189 37 75.90048154093098
190 37 75.6418383518225
191 37 75.75911251980983
192 37 75.66292134831461
193 37 75.45812807881774
194 37 75.83471074380165
195 37 76.01018675721562
196 37 75.45098039215686
197 37 76.368
198 37 76.34333333333333
199 37 75.63327674023769
200 37 75.20717781402936
201 37 75.73825503355705
202 37 76.52682926829269
203 37 75.11
204 37 75.0900163666121
205 37 75.33881578947368
206 37 75.52456418383518
207 37 74.89310344827587
208 37 74.71612903225807
209 37 75.4083044982699
210 37 75.3024
211 37 75.5578947368421
212 37 75.72093023255815
213 37 75.16230366492147
214 37 75.7817014446228
215 37 75.40344827586208
216 37 75.0990099009901
217 37 75.28695652173913
218 37 74.63032367972743
219 37 75.46052631578948
220 37 75.05903398926655
221 37 75.58223684210526
222 37 74.63793103448276
223 37 74.3847487001733
224 37 75.30511463844798
225 37 75.15025906735751
226 37 75.29144851657941
227 37 74.76551724137931
228 37 75.58855098389982
229 37 74.94010889292196
230 37 74.77486910994764
231 37 74.6401384083045
232 37 74.62818336162988
233 37 75.04042179261863
234 37 74.66787003610108
235 37 75.05150976909414
236 37 75.08424908424908
237 37 75.1522491349481
238 37 74.68645640074212
239 37 74.39713774597496
240 37 74.94525547445255
241 37 74.27458256029685
242 37 74.40290381125227
243 37 74.8961937716263
244 37 74.68901303538175
245 37 74.65255731922399
246 37 75.07052441229656
247 37 75.05903398926655
248 37 74.53429602888086
249 37 74.26287744227353
250 37 74.74747474747475
251 37 75.03135888501743
252 37 74.70610687022901
253 37 74.72691552062868
254 37 75.18928571428572
255 37 74.68391866913124
256 37 74.42610364683301
257 37 74.53141831238779
258 37 75.01369863013699
259 37 74.95220588235294
260 37 74.4188679245283
261 37 74.94525547445255
262 37 75.19354838709677
263 37 74.83931947069944
264 37 74.69811320754717
265 37 74.14624505928853
266 37 74.52669039145907
267 37 74.8740157480315
268 37 74.68518518518519
269 37 74.73267326732673
270 37 75.0902394106814
271 37 74.70208728652752
272 37 74.4475806451613
273 37 74.27155963302752
274 37 74.4521384928717
275 37 74.57699805068226
276 37 74.56596558317399
277 37 74.42610364683301
278 37 74.15163934426229
279 37 74.5747572815534
280 37 74.2873786407767
281 37 74.29076620825147
282 37 74.74
283 37 74.68265682656826
284 37 74.47234042553191
285 37 74.547134935305
286 37 74.91735537190083
287 37 74.592
288 37 74.72265625
289 37 75.0156862745098
290 37 74.0
291 37 74.99615384615385
292 37 74.76604554865425
293 37 74.4493927125506
294 37 74.60162601626017
295 37 74.14682539682539
296 37 74.0
297 37 75.16765285996055
298 37 74.4625
299 37 74.76446280991736
300 37 74.64208242950109
301 37 74.74148296593187
302 37 74.0
303 37 74.91170431211499
304 37 74.3175965665236
305 37 74.3076923076923
306 37 74.46153846153847
307 37 74.83900226757369
308 37 75.23590814196243
309 37 74.31623931623932
310 37 75.41101694915254
311 37 75.11637931034483
312 37 74.49223946784923
313 37 74.61924686192468
314 37 74.47844827586206
315 37 75.00452488687783
316 37 74.97368421052632
317 37 74.82589285714286
318 37 74.75356415478615
319 37 75.36091954022989
320 37 74.98013245033113
321 37 74.79399141630901
322 37 74.5068493150685
323 37 74.99551569506727
324 37 75.19630484988453
325 37 74.33484162895928
326 37 75.05966587112172
327 37 74.66968325791855
328 37 75.19630484988453
329 37 75.03738317757009
330 37 75.53456221198157
331 37 75.53810623556582
332 37 75.69465648854961
333 37 75.17995444191344
334 37 75.57446808510639
335 37 75.96618357487922
336 37 75.54524361948955
337 37 75.91079812206573
338 37 75.64039408866995
339 37 76.23115577889448
340 37 74.76092544987146
341 37 75.0054347826087
342 37 75.11278195488721
343 37 76.13648293963254
344 37 74.58267716535433
345 37 76.472553699284
346 37 76.49222797927462
347 37 75.76657824933687
348 37 75.37037037037037
349 37 76.29457364341086
350 37 75.96286472148542
351 37 76.10880829015544
352 37 76.77747989276139
353 37 75.79032258064517
354 37 75.97860962566845
355 37 76.03048780487805
356 37 76.22404371584699
357 37 78.25287356321839
358 37 76.4873949579832
359 37 76.35942028985507
360 37 75.73099415204679
361 37 77.53432835820895
362 37 78.12316715542522
363 37 76.801261829653
364 37 77.75522388059701
365 37 76.07476635514018
366 37 76.801261829653
367 37 76.8545994065282
368 37 76.61736334405144
369 37 76.2126245847176
370 37 78.09771986970684
371 37 77.5
372 37 78.11111111111111
373 37 77.40490797546012
374 37 77.27210884353741
375 37 79.74757281553399
376 37 77.04109589041096
377 37 78.91512915129151
378 37 77.01481481481481
379 37 77.0204081632653
380 37 77.56296296296296
381 37 76.54198473282443
382 37 76.8967971530249
383 37 77.41134751773049
384 37 80.16666666666667
385 37 75.35531135531136
386 37 78.1263940520446
387 37 78.91286307053942
388 37 78.11111111111111
389 37 78.0
390 37 78.0936170212766
391 37 79.92
392 37 76.94690265486726
393 37 77.14150943396227
394 37 77.87903225806451
395 37 80.19534883720931
396 37 77.39449541284404
397 37 79.42241379310344
398 37 79.04545454545455
399 37 77.29702970297029
400 37 77.41013824884793
401 37 79.43119266055047
402 37 79.33333333333333
403 37 80.5940594059406
404 37 76.4319248826291
405 37 77.85781990521328
406 37 77.46875
407 37 78.08839779005525
408 37 77.2
409 37 78.76237623762377
410 37 79.39583333333333
411 37 77.89473684210526
412 37 78.67816091954023
413 37 78.11111111111111
414 37 75.92207792207792
415 37 78.27745664739885
416 37 77.12048192771084
417 37 76.84615384615384
418 37 78.49723756906077
419 37 78.01204819277109
420 37 77.38285714285715
421 37 77.84415584415585
422 37 77.46198830409357
423 37 76.50847457627118
424 37 76.24242424242425
425 37 76.68115942028986
426 37 76.11428571428571
427 37 76.34177215189874
428 37 74.0
429 37 74.0
430 37 78.1625
431 37 77.6694214876033
432 37 76.86451612903225
433 37 75.93464052287581
434 37 75.23333333333333
435 37 75.74803149606299
436 37 75.48993288590604
437 37 76.32704402515724
438 37 76.8030303030303
439 37 75.63235294117646
440 37 76.19259259259259
441 37 77.72661870503597
442 37 74.54814814814814
443 37 77.00813008130082
444 37 75.12977099236642
445 37 76.48322147651007
446 37 76.27692307692308
447 37 75.9304347826087
448 37 76.25954198473282
449 37 75.70769230769231
450 37 74.0
451 37 74.0
452 37 76.24242424242425
453 37 74.0
454 37 75.57446808510639
455 37 76.61946902654867
456 37 75.29824561403508
457 37 75.23333333333333
458 37 74.63793103448276
459 37 75.16535433070867
460 37 74.65486725663717
461 37 74.0
462 37 75.29824561403508
463 37 74.69158878504673
464 37 74.59677419354838
465 37 74.0
466 37 74.0
467 37 76.0
468 37 74.0
469 37 74.0
470 37 74.0
471 37 74.0
472 37 74.0
473 37 74.0
474 37 75.52577319587628
475 37 74.0
476 37 74.0
477 37 74.0
478 37 74.71844660194175
479 37 74.0
480 37 74.0
481 37 74.0
482 37 74.0
483 37 74.0
484 37 74.0
485 37 74.85057471264368
486 37 74.0
487 37 74.0
488 37 74.0
489 37 74.0
490 37 75.12121212121212
491 37 74.0
492 37 74.9367088607595
493 37 74.0
494 37 74.0
495 37 74.0
496 37 74.0
497 37 74.0
498 37 74.0
499 37 74.0
500 37 74.0

1 38 1869.2652652652653
2 38 981.4944612286002
3 38 651.2978936810431
4 38 514.5785785785786
5 38 453.5557788944724
6 38 345.7540322580645
7 38 302.9263370332997
8 38 268.758064516129
9 38 246.47599591419817
10 38 230.63136456211814
11 38 210.33639143730886
12 38 193.27918781725887
13 38 189.37704918032787
14 38 180.97841726618705
15 38 163.32244897959183
16 38 160.20143884892087
17 38 148.13034623217922
18 38 145.9324462640737
19 38 146.1477627471384
20 38 136.95751295336788
21 38 135.42976939203353
22 38 134.31101956745624
23 38 126.15677966101696
24 38 126.351966873706
25 38 124.38534031413613
26 38 120.24
27 38 114.79331941544885
28 38 111.58474576271186
29 38 110.13559322033899
30 38 106.67372881355932
31 38 105.34177215189874
32 38 103.64369034994698
33 38 105.99574468085106
34 38 103.59235668789809
35 38 100.86975242195909
36 38 98.75054229934923
37 38 99.42919389978213
38 38 95.12472647702407
39 38 96.71982758620689
40 38 95.82969432314411
41 38 97.74946004319655
42 38 96.49622437971952
43 38 93.84347826086956
44 38 92.10098792535675
45 38 92.38723872387239
46 38 90.5993413830955
47 38 90.85152838427948
48 38 90.88228822882289
49 38 88.01345291479821
50 38 89.97606093579978
51 38 88.85106382978724
52 38 88.07555555555555
53 38 87.38288288288288
54 38 85.10282485875706
55 38 87.24663677130044
56 38 86.00892857142857
57 38 85.40295119182747
58 38 84.78563411896745
59 38 86.79495990836197
60 38 86.58663646659117
61 38 84.63834672789896
62 38 82.87703016241299
63 38 84.47386759581882
64 38 83.83238958097395
65 38 84.0565371024735
66 38 84.34782608695652
67 38 82.3041474654378
68 38 82.66026410564226
69 38 82.36279069767441
70 38 82.71923536439665
71 38 82.68727705112961
72 38 81.98354876615747
73 38 81.3906976744186
74 38 80.58383594692401
75 38 81.9375
76 38 81.51756440281031
77 38 81.62621359223301
78 38 80.86699507389163
79 38 81.00487804878048
80 38 82.06529625151148
81 38 80.45454545454545
82 38 80.40579710144928
83 38 80.69818181818182
84 38 80.5037037037037
85 38 79.93734939759037
86 38 80.31072749691738
87 38 79.2638036809816
88 38 82.12143742255266
89 38 80.2014742014742
90 38 79.69115815691158
91 38 80.01509433962264
92 38 78.83229813664596
93 38 78.987714987715
94 38 79.27088607594936
95 38 80.21182266009852
96 38 80.25520833333333
97 38 80.52605459057072
98 38 79.81467181467181
99 38 79.10204081632654
100 38 78.74935400516796
101 38 78.96103896103897
102 38 80.07990012484395
103 38 79.25568942436412
104 38 78.91933418693982
105 38 78.62068965517241
106 38 79.23195876288659
107 38 80.14545454545454
108 38 78.49017038007864
109 38 78.31523178807947
110 38 80.16021361815754
111 38 79.33510638297872
112 38 80.22222222222223
113 38 79.69028871391076
114 38 79.33510638297872
115 38 79.17092866756393
116 38 78.57801899592944
117 38 79.18809201623816
118 38 78.08791208791209
119 38 79.60474308300395
120 38 78.8991825613079
121 38 79.8
122 38 79.45917001338688
123 38 79.34986225895317
124 38 78.51655629139073
125 38 79.11050477489768
126 38 79.2496551724138
127 38 79.1275720164609
128 38 77.91596638655462
129 38 78.22284122562674
130 38 79.2318244170096
131 38 78.80681818181819
132 38 78.3030303030303
133 38 77.65893587994543
134 38 79.10422535211268
135 38 77.90794979079497
136 38 78.28981348637016
137 38 78.93922651933701
138 38 78.39198855507868
139 38 78.7949080622348
140 38 79.53239436619718
141 38 79.54738330975955
142 38 78.29310344827586
143 38 78.3030303030303
144 38 77.9854862119013
145 38 78.43731778425656
146 38 78.57991513437058
147 38 78.93175074183976
148 38 78.64731494920174
149 38 78.41269841269842
150 38 78.14561664190194
151 38 78.67229254571026
152 38 78.1018922852984
153 38 78.35051546391753
154 38 78.38208955223881
155 38 78.1018922852984
156 38 78.31640058055153
157 38 78.01472754050074
158 38 78.00881057268722
159 38 77.37764350453172
160 38 78.29260935143289
161 38 78.31781701444623
162 38 77.85365853658537
163 38 77.23851851851852
164 38 78.90964777947933
165 38 78.50299401197604
166 38 78.41087613293051
167 38 79.02140672782875
168 38 77.60482654600301
169 38 78.47441860465116
170 38 78.42185128983309
171 38 78.77020602218701
172 38 77.82035928143712
173 38 78.3206106870229
174 38 78.0
175 38 77.98463901689708
176 38 76.59467918622848
177 38 77.3376
178 38 77.82035928143712
179 38 76.93108728943338
180 38 77.425
181 38 77.6755905511811
182 38 77.35275080906149
183 38 77.33333333333333
184 38 78.2135922330097
185 38 77.6969696969697
186 38 77.57074721780604
187 38 78.24262295081967
188 38 77.35714285714286
189 38 77.47096774193548
190 38 77.54616588419405
191 38 78.2876254180602
192 38 77.95498392282958
193 38 77.99344262295082
194 38 76.94851794071762
195 38 77.64941569282136
196 38 77.0
197 38 77.49753694581281
198 38 77.10144927536231
199 38 77.55366269165248
200 38 77.34405144694534
201 38 77.25205930807249
202 38 77.2603648424544
203 38 77.63036303630363
204 38 77.24183006535948
205 38 78.03005008347246
206 38 77.14190317195326
207 38 77.77333333333333
208 38 77.17931034482758
209 38 77.25619834710744
210 38 77.34275618374558
211 38 76.75747508305648
212 38 77.44887348353552
213 38 76.88963210702342
214 38 77.67174280879864
215 38 77.1833910034602
216 38 77.53794266441821
217 38 76.89411764705882
218 38 77.0446735395189
219 38 76.263431542461
220 38 77.32404181184668
221 38 76.65630397236615
222 38 76.91408934707904
223 38 76.93661971830986
224 38 77.1231527093596
225 38 76.70763500931099
226 38 76.76
227 38 76.99812382739212
228 38 76.77027027027027
229 38 77.07420494699646
230 38 76.26480836236934
231 38 77.0954954954955
232 38 76.91252144082333
233 38 77.12801484230056
234 38 77.0446735395189
235 38 76.96376811594203
236 38 77.86013986013987
237 38 77.40504201680672
238 38 76.56505576208178
239 38 77.08185053380782
240 38 76.39929947460595
241 38 76.57575757575758
242 38 76.85553470919325
243 38 76.83516483516483
244 38 76.54873646209386
245 38 76.53521126760563
246 38 76.5619223659889
247 38 76.55985267034991
248 38 77.28089887640449
249 38 76.54873646209386
250 38 76.9568345323741
251 38 77.16475095785441
252 38 76.40353982300886
253 38 76.84444444444445
254 38 76.13868613138686
255 38 76.61290322580645
256 38 76.1384335154827
257 38 76.27686703096539
258 38 76.72380952380952
259 38 77.01333333333334
260 38 76.42857142857143
261 38 76.88372093023256
262 38 77.10344827586206
263 38 76.77709611451942
264 38 76.97614678899083
265 38 76.58574181117534
266 38 76.72657743785851
267 38 76.878612716763
268 38 76.43761996161228
269 38 76.5925925925926
270 38 76.0
271 38 76.2992125984252
272 38 76.29803921568627
273 38 77.12384473197781
274 38 76.4453125
275 38 76.59960552268245
276 38 76.46247464503043
277 38 77.00567107750473
278 38 76.62040816326531
279 38 76.14366729678639
280 38 76.31340206185567
281 38 76.59375
282 38 76.7421875
283 38 76.300395256917
284 38 76.78189300411523
285 38 76.44970414201184
286 38 76.30957230142566
287 38 76.77393075356416
288 38 76.29457364341086
289 38 76.0
290 38 76.91935483870968
291 38 76.58687258687259
292 38 76.15932914046121
293 38 76.46817248459959
294 38 76.4701030927835
295 38 77.11530398322851
296 38 76.60921843687375
297 38 76.63201663201663
298 38 76.30278884462152
299 38 76.50666666666666
300 38 76.940206185567
301 38 76.32203389830508
302 38 76.31535269709543
303 38 76.472049689441
304 38 76.16414686825054
305 38 76.62040816326531
306 38 76.96405919661734
307 38 76.31340206185567
308 38 76.9620253164557
309 38 76.64818763326225
310 38 76.63465553235908
311 38 76.98064516129033
312 38 77.14163090128756
313 38 76.50892857142857
314 38 76.63465553235908
315 38 76.83700440528635
316 38 77.00662251655629
317 38 76.78674948240166
318 38 76.88785046728972
319 38 76.89763779527559
320 38 76.84821428571429
321 38 76.52054794520548
322 38 76.48101265822785
323 38 76.71361502347418
324 38 77.55454545454545
325 38 76.5377358490566
326 38 77.17960088691795
327 38 77.3071253071253
328 38 77.88288288288288
329 38 76.34942528735633
330 38 76.52777777777777
331 38 77.21461187214612
332 38 76.9047619047619
333 38 77.47931873479318
334 38 77.86607142857143
335 38 77.99522673031026
336 38 77.43735224586288
337 38 76.19047619047619
338 38 77.09352517985612
339 38 76.55205811138015
340 38 78.10050251256281
341 38 76.77948717948718
342 38 78.01932367149759
343 38 77.16923076923077
344 38 77.53535353535354
345 38 77.76288659793815
346 38 77.25619834710744
347 38 78.96585365853659
348 38 78.04851752021564
349 38 78.64019851116625
350 38 76.99216710182768
351 38 77.99475065616798
352 38 77.8586956521739
353 38 78.10526315789474
354 38 77.63002680965147
355 38 77.48603351955308
356 38 78.32222222222222
357 38 79.66265060240964
358 38 77.3179190751445
359 38 78.60436137071652
360 38 77.71267605633803
361 38 79.03067484662577
362 38 79.03133903133903
363 38 77.6319018404908
364 38 81.84615384615384
365 38 79.89156626506023
366 38 80.24844720496894
367 38 80.72049689440993
368 38 79.46579804560261
369 38 79.73006134969326
370 38 78.3265306122449
371 38 78.58823529411765
372 38 78.17921146953405
373 38 79.73770491803279
374 38 79.5945945945946
375 38 79.65635738831615
376 38 80.0942760942761
377 38 79.89078498293516
378 38 81.42857142857143
379 38 80.34285714285714
380 38 79.5764705882353
381 38 80.28169014084507
382 38 80.16058394160584
383 38 78.80442804428044
384 38 78.48163265306123
385 38 80.17254901960784
386 38 80.53731343283582
387 38 80.38461538461539
388 38 80.01626016260163
389 38 80.45188284518828
390 38 80.67213114754098
391 38 81.99170124481327
392 38 79.38613861386139
393 38 81.7
394 38 81.15254237288136
395 38 81.55251141552512
396 38 79.8
397 38 80.24365482233503
398 38 80.47058823529412
399 38 78.11111111111111
400 38 80.32227488151659
401 38 81.30232558139535
402 38 78.99507389162562
403 38 80.56830601092896
404 38 79.48979591836735
405 38 80.75
406 38 78.87567567567568
407 38 78.77083333333333
408 38 81.31182795698925
409 38 79.87755102040816
410 38 80.26966292134831
411 38 80.09803921568627
412 38 78.47826086956522
413 38 78.71428571428571
414 38 78.79754601226993
415 38 83.13812154696133
416 38 82.15028901734104
417 38 78.65116279069767
418 38 78.183908045977
419 38 80.77714285714286
420 38 78.65734265734265
421 38 78.92307692307692
422 38 79.5764705882353
423 38 79.82389937106919
424 38 79.69444444444444
425 38 77.05555555555556
426 38 81.03614457831326
427 38 81.59509202453988
428 38 80.78321678321679
429 38 78.01324503311258
430 38 78.76363636363637
431 38 78.92307692307692
432 38 79.23404255319149
433 38 80.34285714285714
434 38 77.93630573248407
435 38 78.08219178082192
436 38 78.73381294964028
437 38 77.03401360544218
438 38 77.66423357664233
439 38 77.79527559055119
440 38 77.9322033898305
441 38 79.85507246376811
442 38 79.5625
443 38 78.28571428571429
444 38 76.59375
445 38 76.98701298701299
446 38 76.0
447 38 78.81481481481481
448 38 77.33333333333333
449 38 77.07042253521126
450 38 77.19685039370079
451 38 77.14285714285714
452 38 77.39449541284404
453 38 76.0
454 38 76.69724770642202
455 38 76.0
456 38 77.36936936936937
457 38 77.8688524590164
458 38 76.0
459 38 76.0
460 38 76.68468468468468
461 38 76.0
462 38 76.0
463 38 76.78350515463917
464 38 76.0
465 38 76.72380952380952
466 38 76.0
467 38 77.28813559322033
468 38 76.0
469 38 76.7378640776699
470 38 76.0
471 38 76.0
472 38 76.69724770642202
473 38 76.0
474 38 76.7378640776699
475 38 76.0
476 38 76.0
477 38 76.0
478 38 76.0
479 38 76.0
480 38 76.0
481 38 76.0
482 38 76.0
483 38 76.0
484 38 76.0
485 38 76.0
486 38 76.0
487 38 76.91566265060241
488 38 76.0
489 38 76.0
490 38 76.0
491 38 76.0
492 38 77.13432835820896
493 38 76.0
494 38 76.0
495 38 76.0
496 38 76.0
497 38 76.0
498 38 77.58333333333333
499 38 76.0
500 38 76.0

1 39 1910.1402805611222
2 39 979.987915407855
3 39 638.3807615230461
4 39 525.3621730382293
5 39 435.93333333333334
6 39 344.0945674044266
7 39 309.95151515151514
8 39 277.6231003039514
9 39 258.3454545454546
10 39 232.74572864321607
11 39 220.82912032355915
12 39 196.78899082568807
13 39 184.30581039755353
14 39 169.66598360655738
15 39 172.0164271047228
16 39 157.67142857142858
17 39 154.40490797546013
18 39 145.7283950617284
19 39 140.9843912591051
20 39 145.63239875389408
21 39 139.89834024896265
22 39 130.18879668049792
23 39 130.21487603305786
24 39 128.7120743034056
25 39 116.91806722689076
26 39 120.12
27 39 119.38940809968847
28 39 112.58490566037736
29 39 112.63924050632912
30 39 111.83032873807
31 39 110.3013698630137
32 39 105.37857900318133
33 39 105.25498426023086
34 39 102.9967845659164
35 39 101.94224598930481
36 39 99.11278195488721
37 39 99.21871599564744
38 39 98.7546346782988
39 39 99.45631067961165
40 39 96.97524219590959
41 39 97.83620689655173
42 39 97.32969432314411
43 39 95.85032537960954
44 39 95.40994475138122
45 39 93.65103598691385
46 39 89.59691629955947
47 39 91.62039045553145
48 39 90.66740823136819
49 39 92.58745874587459
50 39 91.20132743362832
51 39 90.49048152295633
52 39 90.44117647058823
53 39 90.01359003397509
54 39 88.05017103762827
55 39 88.21640091116173
56 39 87.31343283582089
57 39 88.07314285714286
58 39 86.95227272727273
59 39 86.2057803468208
60 39 85.22883295194508
61 39 86.1774193548387
62 39 86.19217877094972
63 39 87.16568742655699
64 39 86.09688581314879
65 39 84.35820895522389
66 39 84.93533487297921
67 39 84.3121387283237
68 39 85.38461538461539
69 39 83.7116704805492
70 39 84.4847775175644
71 39 84.34146341463415
72 39 84.9125748502994
73 39 83.21830985915493
74 39 84.53948967193196
75 39 82.875
76 39 82.8
77 39 83.510353227771
78 39 83.40218712029161
79 39 82.09024390243903
80 39 82.74452554744525
81 39 84.15053763440861
82 39 81.80261593341261
83 39 82.8502538071066
84 39 82.47619047619048
85 39 82.78947368421052
86 39 82.65093167701863
87 39 83.19358816276203
88 39 82.48166259168704
89 39 82.23181257706536
90 39 82.16129032258064
91 39 82.00513478818999
92 39 82.51084337349397
93 39 81.3527180783818
94 39 82.02061855670104
95 39 82.62295081967213
96 39 81.29156010230179
97 39 81.82451612903226
98 39 81.2175
99 39 81.0920716112532
100 39 80.78914919852035
101 39 80.56916996047431
102 39 81.37834394904459
103 39 81.62107904642409
104 39 82.85603112840467
105 39 81.65149544863459
106 39 82.33333333333333
107 39 81.453125
108 39 80.3088803088803
109 39 81.72413793103448
110 39 80.90425531914893
111 39 82.16
112 39 81.48947368421052
113 39 81.70937912813739
114 39 79.79431664411366
115 39 80.90082644628099
116 39 81.24128686327077
117 39 80.87704918032787
118 39 80.32520325203252
119 39 81.7945945945946
120 39 79.52089136490251
121 39 80.82058414464534
122 39 80.71210013908205
123 39 81.39591836734694
124 39 80.3899721448468
125 39 80.33469387755102
126 39 80.08732394366197
127 39 80.56438356164384
128 39 81.82352941176471
129 39 80.28451882845188
130 39 80.69709543568464
131 39 81.00826446280992
132 39 81.60816326530612
133 39 80.53748231966054
134 39 80.04132231404958
135 39 79.85714285714286
136 39 80.86530612244898
137 39 80.02305475504323
138 39 80.9703808180536
139 39 80.63291139240506
140 39 79.79568345323742
141 39 81.46153846153847
142 39 80.42031029619181
143 39 80.47976878612717
144 39 80.76595744680851
145 39 80.50909090909092
146 39 80.40882352941176
147 39 79.85195530726257
148 39 79.4160363086233
149 39 79.93859649122807
150 39 80.7488986784141
151 39 80.74486803519062
152 39 80.20535714285714
153 39 79.87387387387388
154 39 80.04963503649635
155 39 79.95575221238938
156 39 80.12405446293495
157 39 79.55760368663594
158 39 79.80869565217391
159 39 80.4223602484472
160 39 80.26415094339623
161 39 80.44793152639087
162 39 80.13183279742765
163 39 80.62280701754386
164 39 79.70358814352574
165 39 79.990990990991
166 39 80.18691588785046
167 39 79.644578313253
168 39 80.04945904173107
169 39 79.8167701863354
170 39 80.33883058470765
171 39 79.81959564541214
172 39 80.55538221528862
173 39 79.47867298578198
174 39 79.73076923076923
175 39 80.35612082670906
176 39 80.41112828438949
177 39 79.32
178 39 79.68
179 39 79.23809523809524
180 39 79.55760368663594
181 39 80.01941747572816
182 39 80.2464
183 39 79.84251968503936
184 39 80.15960912052117
185 39 80.19375
186 39 79.26418152350081
187 39 79.48101265822785
188 39 79.7584541062802
189 39 79.06849315068493
190 39 79.49282296650718
191 39 78.76973684210526
192 39 78.99205087440382
193 39 79.7872340425532
194 39 79.52691680261012
195 39 79.0
196 39 80.00342465753425
197 39 79.38387096774194
198 39 80.490756302521
199 39 79.53191489361703
200 39 78.7748344370861
201 39 79.26418152350081
202 39 79.18181818181819
203 39 79.68159203980099
204 39 79.91243432574431
205 39 79.69849246231156
206 39 78.64356435643565
207 39 78.65546218487395
208 39 79.34948096885813
209 39 79.46166950596252
210 39 78.79591836734694
211 39 78.79456706281833
212 39 78.53886010362694
213 39 78.78130217028381
214 39 79.3660245183888
215 39 79.46416382252559
216 39 79.95979899497488
217 39 78.81675392670157
218 39 78.80689655172414
219 39 79.06122448979592
220 39 79.34482758620689
221 39 79.53214285714286
222 39 79.08521739130435
223 39 78.95287958115183
224 39 79.38297872340425
225 39 78.68062827225131
226 39 79.46666666666667
227 39 78.84782608695652
228 39 79.3854351687389
229 39 78.97153024911032
230 39 78.67474048442907
231 39 79.1005291005291
232 39 78.73308270676692
233 39 79.51590106007068
234 39 79.10442477876106
235 39 79.06849315068493
236 39 79.1063829787234
237 39 78.71167883211679
238 39 78.55614973262033
239 39 79.11032028469751
240 39 78.57352941176471
241 39 79.08145580589255
242 39 79.19540229885058
243 39 78.81675392670157
244 39 78.28729281767956
245 39 79.25357142857143
246 39 79.06432748538012
247 39 78.27225130890052
248 39 78.60348162475822
249 39 79.39285714285714
250 39 78.43575418994413
251 39 78.73308270676692
252 39 78.59203036053131
253 39 78.71167883211679
254 39 78.57884972170686
255 39 78.74003795066413
256 39 79.33714285714285
257 39 78.58979206049149
258 39 78.99272727272728
259 39 78.15264187866927
260 39 79.0340909090909
261 39 78.73033707865169
262 39 78.91764705882353
263 39 78.57458563535911
264 39 78.0
265 39 78.58426966292134
266 39 78.75581395348837
267 39 78.43093922651934
268 39 78.61176470588235
269 39 78.29601518026566
270 39 78.46613545816733
271 39 78.14285714285714
272 39 78.75875486381322
273 39 78.60700389105058
274 39 78.88973384030419
275 39 78.6
276 39 78.91944990176817
277 39 78.609375
278 39 78.62027833001989
279 39 78.31388329979879
280 39 78.44656488549619
281 39 78.63414634146342
282 39 78.3170731707317
283 39 78.61176470588235
284 39 78.47177419354838
285 39 78.30057803468208
286 39 78.49159663865547
287 39 78.44656488549619
288 39 78.84967320261438
289 39 78.62275449101796
290 39 78.48547717842324
291 39 78.61296660117878
292 39 78.48851774530272
293 39 78.63673469387756
294 39 78.98113207547169
295 39 78.30174081237911
296 39 78.6797385620915
297 39 78.30057803468208
298 39 78.67532467532467
299 39 78.59655831739961
300 39 79.00429184549357
301 39 78.97703549060543
302 39 78.32365145228216
303 39 78.16631130063966
304 39 78.64065708418892
305 39 78.64596273291926
306 39 78.48447204968944
307 39 79.06363636363636
308 39 78.96494845360824
309 39 79.49361702127659
310 39 79.3109243697479
311 39 78.16490486257928
312 39 78.16810344827586
313 39 78.34589800443459
314 39 78.16702355460386
315 39 78.34513274336283
316 39 79.01739130434783
317 39 78.53546910755149
318 39 78.32432432432432
319 39 79.2877358490566
320 39 78.67096774193548
321 39 78.17687074829932
322 39 78.33548387096774
323 39 78.55058823529411
324 39 78.50869565217391
325 39 79.18695652173913
326 39 79.45794392523365
327 39 78.52232142857143
328 39 78.36619718309859
329 39 79.1090047393365
330 39 79.62877030162413
331 39 79.03769401330376
332 39 79.76381909547739
333 39 79.20529801324503
334 39 79.95
335 39 79.59545454545454
336 39 78.78
337 39 79.47517730496453
338 39 79.93548387096774
339 39 80.27737226277372
340 39 78.9090909090909
341 39 79.0
342 39 79.53694581280789
343 39 79.39285714285714
344 39 79.12771084337349
345 39 80.08
346 39 79.90243902439025
347 39 80.35714285714286
348 39 79.3156626506024
349 39 79.37243401759531
350 39 78.8062015503876
351 39 80.10810810810811
352 39 80.21134020618557
353 39 81.47181008902078
354 39 78.646408839779
355 39 79.6124031007752
356 39 79.34097421203438
357 39 79.51246537396122
358 39 82.20485175202157
359 39 81.09146341463415
360 39 80.87252124645893
361 39 80.52427184466019
362 39 80.22222222222223
363 39 81.26946107784431
364 39 82.32
365 39 80.36363636363636
366 39 80.17337461300309
367 39 82.57407407407408
368 39 81.9261744966443
369 39 81.18867924528301
370 39 80.73248407643312
371 39 80.18691588785046
372 39 81.32459016393443
373 39 81.12
374 39 80.89864864864865
375 39 82.01470588235294
376 39 83.18354430379746
377 39 82.44866920152091
378 39 83.55254237288136
379 39 81.54545454545455
380 39 81.12
381 39 81.47955390334573
382 39 81.8555133079848
383 39 84.6
384 39 80.85714285714286
385 39 81.20547945205479
386 39 81.61389961389962
387 39 82.00790513833992
388 39 81.3385214007782
389 39 82.48275862068965
390 39 82.8
391 39 81.48780487804878
392 39 83.6
393 39 84.5546218487395
394 39 83.07906976744187
395 39 81.10619469026548
396 39 80.63291139240506
397 39 85.30049261083744
398 39 83.3936170212766
399 39 80.77333333333333
400 39 81.06550218340611
401 39 84.2089552238806
402 39 81.42439024390244
403 39 83.04477611940298
404 39 83.48743718592965
405 39 84.06217616580311
406 39 83.28125
407 39 81.05027932960894
408 39 83.48743718592965
409 39 81.85714285714286
410 39 81.71428571428571
411 39 83.11475409836065
412 39 82.61538461538461
413 39 79.76271186440678
414 39 82.0813953488372
415 39 82.38202247191012
416 39 82.02580645161291
417 39 81.73652694610779
418 39 79.71428571428571
419 39 82.9367088607595
420 39 81.45569620253164
421 39 81.9
422 39 80.58563535911603
423 39 83.03225806451613
424 39 81.13793103448276
425 39 80.13698630136986
426 39 79.04
427 39 80.29411764705883
428 39 80.84671532846716
429 39 79.65957446808511
430 39 79.98726114649682
431 39 80.76595744680851
432 39 81.0
433 39 79.98305084745763
434 39 81.12
435 39 80.05263157894737
436 39 79.16417910447761
437 39 79.12230215827338
438 39 80.29411764705883
439 39 79.78625954198473
440 39 79.22834645669292
441 39 79.23809523809524
442 39 78.56934306569343
443 39 79.08333333333333
444 39 79.35652173913043
445 39 78.71559633027523
446 39 79.32203389830508
447 39 78.72222222222223
448 39 79.21875
449 39 79.4054054054054
450 39 78.624
451 39 79.19083969465649
452 39 78.0
453 39 78.77227722772277
454 39 79.90243902439025
455 39 78.66666666666667
456 39 80.34
457 39 78.67826086956522
458 39 79.59183673469387
459 39 78.0
460 39 78.609375
461 39 78.83870967741936
462 39 81.54545454545455
463 39 79.65957446808511
464 39 78.0
465 39 78.79591836734694
466 39 78.69642857142857
467 39 78.0
468 39 78.0
469 39 78.0
470 39 78.78787878787878
471 39 78.0
472 39 78.0
473 39 78.0
474 39 78.84782608695652
475 39 79.5
476 39 78.89655172413794
477 39 78.0
478 39 78.87640449438203
479 39 78.93975903614458
480 39 78.0
481 39 78.0
482 39 78.96296296296296
483 39 78.0
484 39 78.78787878787878
485 39 78.0
486 39 78.0
487 39 78.0
488 39 78.0
489 39 78.0
490 39 78.0
491 39 78.0
492 39 78.0
493 39 78.0
494 39 78.0
495 39 78.0
496 39 78.0
497 39 78.0
498 39 78.0
499 39 78.0
500 39 78.0

1 40 1916.4764764764764
2 40 1009.5695695695696
3 40 657.3668341708543
4 40 502.4321608040201
5 40 447.33870967741933
6 40 359.9596367305752
7 40 322.9120323559151
8 40 282.9718875502008
9 40 263.8793969849246
10 40 228.40932117527862
11 40 214.8360655737705
12 40 201.55419222903885
13 40 191.91794871794872
14 40 180.42726347914547
15 40 171.47540983606558
16 40 158.24817518248176
17 40 154.92323439099283
18 40 149.52965235173824
19 40 149.70954356846474
20 40 139.5272353545735
21 40 139.25
22 40 132.55717255717255
23 40 126.40837696335079
24 40 128.04979253112035
25 40 123.92967942088934
26 40 123.56020942408377
27 40 116.19450317124736
28 40 118.45824411134903
29 40 114.1065830721003
30 40 113.88235294117646
31 40 112.80947255113024
32 40 107.53959873284055
33 40 107.97860962566845
34 40 106.09625668449198
35 40 104.60233297985154
36 40 107.53959873284055
37 40 106.34989200863932
38 40 102.25053078556263
39 40 102.31351351351351
40 40 101.46128680479825
41 40 98.56209150326798
42 40 100.08620689655173
43 40 98.72707659115426
44 40 94.9671772428884
45 40 95.94654788418708
46 40 93.15904139433552
47 40 93.11036789297658
48 40 92.53664036076663
49 40 90.07667031763417
50 40 90.29082774049218
51 40 90.54263565891473
52 40 91.0561797752809
53 40 92.17002237136465
54 40 89.10935738444194
55 40 89.16573971078977
56 40 89.94298745724059
57 40 89.21700223713647
58 40 89.24154025670946
59 40 86.9204152249135
60 40 90.59360730593608
61 40 88.31408775981524
62 40 89.57026713124274
63 40 90.36363636363636
64 40 87.28110599078342
65 40 87.84313725490196
66 40 87.17948717948718
67 40 88.2147024504084
68 40 87.35849056603773
69 40 88.31541218637993
70 40 87.9245283018868
71 40 84.72813238770685
72 40 85.65947242206235
73 40 84.3757431629013
74 40 85.78763127187865
75 40 86.31067961165049
76 40 84.26540284360189
77 40 84.0
78 40 84.89208633093526
79 40 84.54106280193237
80 40 85.15513126491646
81 40 84.75151515151515
82 40 82.6438188494492
83 40 84.33795712484238
84 40 85.73511543134872
85 40 84.58536585365853
86 40 84.08977556109726
87 40 85.21109770808202
88 40 83.34975369458128
89 40 83.6923076923077
90 40 84.56009913258984
91 40 83.9294710327456
92 40 83.39152119700748
93 40 83.51758793969849
94 40 83.23337679269882
95 40 82.71698113207547
96 40 83.82428940568475
97 40 83.0807453416149
98 40 84.25974025974025
99 40 83.3117723156533
100 40 83.25699745547074
101 40 82.82722513089006
102 40 82.50941028858219
103 40 82.39583333333333
104 40 84.25855513307985
105 40 83.50597609561753
106 40 84.18848167539267
107 40 82.46648793565684
108 40 82.6908150064683
109 40 82.34354194407457
110 40 82.59067357512953
111 40 83.37285902503294
112 40 83.62666666666667
113 40 82.87616511318242
114 40 82.92286874154263
115 40 82.75862068965517
116 40 82.27979274611398
117 40 82.71739130434783
118 40 83.11409395973155
119 40 81.91235059760956
120 40 82.94736842105263
121 40 82.95890410958904
122 40 82.6265389876881
123 40 82.7739251040222
124 40 82.70422535211267
125 40 82.76243093922652
126 40 82.64099037138926
127 40 82.03389830508475
128 40 82.00278164116828
129 40 82.7816411682893
130 40 83.24929971988796
131 40 82.6890756302521
132 40 82.09655172413792
133 40 81.93456614509246
134 40 82.53237410071942
135 40 82.91497975708502
136 40 81.82857142857142
137 40 83.75533428165006
138 40 82.20082530949107
139 40 83.36719883889695
140 40 82.7178729689808
141 40 81.55555555555556
142 40 82.3598820058997
143 40 82.93370944992948
144 40 82.19971056439942
145 40 82.4669603524229
146 40 82.80701754385964
147 40 82.9585798816568
148 40 82.48587570621469
149 40 81.72166427546628
150 40 82.86123032904149
151 40 81.89910979228486
152 40 83.21428571428571
153 40 82.51121076233184
154 40 82.12076583210604
155 40 82.19971056439942
156 40 82.15892053973013
157 40 81.21580547112463
158 40 81.92481203007519
159 40 82.66666666666667
160 40 82.28571428571429
161 40 82.1556886227545
162 40 81.56390977443608
163 40 81.07946026986507
164 40 81.9482496194825
165 40 81.56626506024097
166 40 82.0
167 40 81.93061840120663
168 40 81.93548387096774
169 40 81.07142857142857
170 40 82.66666666666667
171 40 81.52716593245228
172 40 81.26782884310619
173 40 81.46118721461187
174 40 81.98449612403101
175 40 81.14104595879556
176 40 81.27388535031847
177 40 81.11975116640747
178 40 81.41479099678456
179 40 82.29299363057325
180 40 81.65341812400636
181 40 81.34146341463415
182 40 81.03727714748784
183 40 81.55591572123177
184 40 82.31139646869984
185 40 81.64556962025317
186 40 81.28205128205128
187 40 81.93548387096774
188 40 81.72185430463576
189 40 82.87581699346406
190 40 82.06451612903226
191 40 81.66134185303514
192 40 80.92257001647447
193 40 82.50825082508251
194 40 81.04575163398692
195 40 82.34910277324633
196 40 80.92105263157895
197 40 82.15851602023609
198 40 81.25391849529781
199 40 81.27388535031847
200 40 81.57119476268413
201 40 81.05785123966942
202 40 81.25874125874125
203 40 82.18298555377207
204 40 81.36286201022146
205 40 80.96385542168674
206 40 81.48900169204738
207 40 81.10535405872193
208 40 80.64620355411955
209 40 81.40105078809107
210 40 81.5068493150685
211 40 81.60535117056857
212 40 81.6382252559727
213 40 80.95563139931741
214 40 81.86666666666666
215 40 81.5068493150685
216 40 81.25435540069687
217 40 81.42857142857143
218 40 81.18226600985221
219 40 81.13676731793961
220 40 80.94435075885329
221 40 81.09777015437393
222 40 80.96551724137932
223 40 81.24352331606218
224 40 81.02564102564102
225 40 80.27681660899654
226 40 81.11498257839722
227 40 80.27072758037225
228 40 81.29963898916968
229 40 80.83044982698962
230 40 81.00719424460432
231 40 81.10726643598616
232 40 80.57245080500894
233 40 81.12874779541447
234 40 81.12280701754386
235 40 81.05860113421551
236 40 80.83769633507853
237 40 80.58931860036833
238 40 80.73937153419594
239 40 81.12478031634447
240 40 81.16152450090745
241 40 81.12478031634447
242 40 80.57971014492753
243 40 80.61538461538461
244 40 80.44198895027624
245 40 81.77449168207023
246 40 80.60491493383743
247 40 80.72859744990893
248 40 81.83556405353728
249 40 80.28520499108734
250 40 81.07485604606526
251 40 80.44859813084112
252 40 80.44198895027624
253 40 81.203007518797
254 40 80.44198895027624
255 40 80.43243243243244
256 40 80.30534351145039
257 40 80.6015037593985
258 40 81.10671936758894
259 40 80.59813084112149
260 40 80.47619047619048
261 40 81.49253731343283
262 40 80.63492063492063
263 40 80.43715846994536
264 40 80.74626865671642
265 40 80.31496062992126
266 40 80.30534351145039
267 40 80.75614366729678
268 40 80.61538461538461
269 40 80.63872255489022
270 40 80.30710172744722
271 40 80.4780876494024
272 40 81.3662239089184
273 40 80.31067961165049
274 40 80.48979591836735
275 40 80.44776119402985
276 40 80.5020920502092
277 40 80.73394495412845
278 40 80.0
279 40 80.15717092337917
280 40 80.46332046332046
281 40 80.0
282 40 80.3125
283 40 81.67014613778706
284 40 80.31496062992126
285 40 80.46692607003891
286 40 80.15625
287 40 80.64646464646465
288 40 80.65040650406505
289 40 80.16460905349794
290 40 81.10236220472441
291 40 80.68085106382979
292 40 80.31434184675835
293 40 80.51172707889125
294 40 80.16326530612245
295 40 80.67653276955602
296 40 80.48
297 40 81.02564102564102
298 40 80.682302771855
299 40 80.79840319361277
300 40 81.20430107526882
301 40 80.62622309197651
302 40 80.52173913043478
303 40 80.66945606694561
304 40 80.51391862955032
305 40 80.34632034632034
306 40 80.95808383233533
307 40 80.68817204301075
308 40 80.96
309 40 80.54298642533936
310 40 80.16949152542372
311 40 80.51391862955032
312 40 81.36460554371003
313 40 80.51612903225806
314 40 80.69716775599129
315 40 80.6941431670282
316 40 80.70484581497797
317 40 80.35476718403548
318 40 80.89086859688196
319 40 80.89686098654708
320 40 80.17817371937639
321 40 80.71748878923766
322 40 81.71428571428571
323 40 80.67510548523207
324 40 80.55555555555556
325 40 80.69716775599129
326 40 80.53097345132744
327 40 81.16222760290557
328 40 80.89086859688196
329 40 81.68618266978923
330 40 81.7897091722595
331 40 80.95693779904306
332 40 80.72562358276645
333 40 81.15107913669065
334 40 80.93457943925233
335 40 81.64759725400458
336 40 81.58024691358025
337 40 81.16788321167883
338 40 81.23076923076923
339 40 81.44796380090497
340 40 81.75824175824175
341 40 81.87793427230046
342 40 81.25984251968504
343 40 82.13592233009709
344 40 81.9753086419753
345 40 82.32189973614776
346 40 81.5421686746988
347 40 82.66666666666667
348 40 81.8
349 40 81.80790960451978
350 40 82.02020202020202
351 40 81.95121951219512
352 40 81.89473684210526
353 40 81.37142857142857
354 40 80.62176165803109
355 40 81.83908045977012
356 40 80.88154269972452
357 40 82.18579234972678
358 40 81.83381088825215
359 40 81.89349112426035
360 40 84.31818181818181
361 40 85.34954407294833
362 40 81.61383285302594
363 40 81.61849710982659
364 40 81.96319018404908
365 40 82.25
366 40 83.37662337662337
367 40 83.22766570605188
368 40 82.1917808219178
369 40 83.08681672025723
370 40 82.05787781350482
371 40 81.64948453608247
372 40 81.9753086419753
373 40 84.18118466898954
374 40 85.71428571428571
375 40 85.62962962962963
376 40 83.47826086956522
377 40 82.25352112676056
378 40 82.88524590163935
379 40 83.94366197183099
380 40 83.07692307692308
381 40 84.19475655430712
382 40 84.94545454545455
383 40 85.92592592592592
384 40 84.6692607003891
385 40 84.92753623188406
386 40 85.01960784313725
387 40 83.0
388 40 84.70588235294117
389 40 84.64730290456431
390 40 85.51724137931035
391 40 84.66367713004485
392 40 85.85365853658537
393 40 83.46320346320347
394 40 85.18218623481782
395 40 85.0
396 40 82.51121076233184
397 40 86.95652173913044
398 40 84.97777777777777
399 40 83.44086021505376
400 40 85.27472527472527
401 40 84.70588235294117
402 40 84.0
403 40 83.27272727272727
404 40 86.2439024390244
405 40 85.02415458937197
406 40 84.68085106382979
407 40 83.0939226519337
408 40 86.48648648648648
409 40 84.14507772020725
410 40 84.72906403940887
411 40 84.34782608695652
412 40 85.16129032258064
413 40 82.68156424581005
414 40 86.12021857923497
415 40 84.18604651162791
416 40 82.63736263736264
417 40 83.53591160220995
418 40 82.8169014084507
419 40 82.40963855421687
420 40 84.44444444444444
421 40 84.8780487804878
422 40 80.89887640449439
423 40 85.03144654088051
424 40 82.14765100671141
425 40 83.80952380952381
426 40 83.42857142857143
427 40 81.12676056338029
428 40 82.63157894736842
429 40 81.72661870503597
430 40 84.08759124087591
431 40 85.56962025316456
432 40 80.54054054054055
433 40 83.3103448275862
434 40 80.63492063492063
435 40 82.08695652173913
436 40 82.5
437 40 83.75838926174497
438 40 81.15107913669065
439 40 80.56737588652483
440 40 81.93548387096774
441 40 83.55555555555556
442 40 82.01680672268908
443 40 81.25
444 40 81.86046511627907
445 40 80.66666666666667
446 40 81.75182481751825
447 40 80.69565217391305
448 40 80.0
449 40 80.76923076923077
450 40 82.3021582733813
451 40 80.0
452 40 80.6015037593985
453 40 82.24299065420561
454 40 80.74074074074075
455 40 82.12389380530973
456 40 80.70796460176992
457 40 80.0
458 40 80.7843137254902
459 40 83.84
460 40 80.0
461 40 80.0
462 40 80.0
463 40 80.0
464 40 81.3913043478261
465 40 80.0
466 40 80.0
467 40 81.36752136752136
468 40 80.71428571428571
469 40 80.0
470 40 81.49532710280374
471 40 80.0
472 40 82.5
473 40 80.0
474 40 80.0
475 40 80.0
476 40 80.83333333333333
477 40 80.8
478 40 80.0
479 40 80.0
480 40 80.9090909090909
481 40 80.0
482 40 80.0
483 40 80.0
484 40 80.0
485 40 80.0
486 40 80.0
487 40 80.0
488 40 80.0
489 40 80.0
490 40 80.0
491 40 80.0
492 40 80.0
493 40 80.0
494 40 80.0
495 40 80.0
496 40 80.0
497 40 81.19402985074628
498 40 80.0
499 40 80.0
500 40 80.0

1 41 1960.4408817635272
2 41 999.0360721442886
3 41 673.4889336016097
4 41 503.43030303030304
5 41 437.0583501006036
6 41 364.2228976697062
7 41 317.24318869828454
8 41 283.66231155778894
9 41 250.2897384305835
10 41 233.20567375886526
11 41 222.17737003058105
12 41 204.20752797558495
13 41 192.3621566632757
14 41 179.79508196721312
15 41 172.92573753814852
16 41 174.68102564102563
17 41 157.3694984646878
18 41 148.90797546012269
19 41 146.5441329179647
20 41 142.33642930856553
21 41 139.98753894080997
22 41 133.48440748440748
23 41 127.6125
24 41 123.34309623430963
25 41 127.35436382754995
26 41 119.64075630252101
27 41 115.93103448275862
28 41 119.20210526315789
29 41 114.73109243697479
30 41 111.2545260915868
31 41 112.63168940188878
32 41 112.51978609625668
33 41 107.89935760171306
34 41 109.45026737967915
35 41 106.77634408602151
36 41 105.49141630901288
37 41 103.5379746835443
38 41 101.88146551724138
39 41 102.59030837004406
40 41 99.53289473684211
41 41 99.52060737527115
42 41 98.92494481236203
43 41 96.14410480349345
44 41 98.382096069869
45 41 95.18818380743983
46 41 97.72727272727273
47 41 92.78232044198894
48 41 95.27008928571429
49 41 93.30415754923413
50 41 93.22783389450056
51 41 93.66181410974244
52 41 93.79325842696629
53 41 93.05414364640885
54 41 94.57271702367531
55 41 92.44469273743017
56 41 90.71945701357465
57 41 89.42122905027934
58 41 90.21889400921658
59 41 89.70533642691416
60 41 91.61958997722095
61 41 90.69124423963133
62 41 90.37684449489217
63 41 90.35185185185185
64 41 89.61904761904762
65 41 88.3076923076923
66 41 88.57964071856287
67 41 89.18800461361015
68 41 87.89163722025913
69 41 88.28571428571429
70 41 88.33016627078385
71 41 86.77855477855478
72 41 87.87813620071685
73 41 87.63869463869464
74 41 88.17942583732058
75 41 87.21728691476591
76 41 87.2063492063492
77 41 86.60454002389486
78 41 86.58323207776428
79 41 87.38031591737546
80 41 86.27826086956522
81 41 86.63390663390663
82 41 86.37468982630273
83 41 86.45652173913044
84 41 85.22179974651458
85 41 85.08869987849332
86 41 86.41301627033792
87 41 86.27912621359224
88 41 85.43837357052097
89 41 85.3490099009901
90 41 85.65139949109415
91 41 86.19201995012469
92 41 85.81395348837209
93 41 86.6125
94 41 85.90979381443299
95 41 85.39949748743719
96 41 85.25063938618926
97 41 85.48711340206185
98 41 84.96878901373283
99 41 85.74185136897002
100 41 84.82397959183673
101 41 84.5360824742268
102 41 85.73670886075949
103 41 85.49400798934754
104 41 85.12894736842105
105 41 86.22136422136423
106 41 85.62548764629389
107 41 84.66579973992198
108 41 83.83662714097497
109 41 86.21899736147758
110 41 85.23258869908015
111 41 84.71883289124668
112 41 84.84646194926569
113 41 85.84203480589022
114 41 85.42558746736293
115 41 84.36863823933976
116 41 84.57650273224044
117 41 85.51742627345844
118 41 84.2312925170068
119 41 84.48143053645117
120 41 84.52307692307693
121 41 85.68295904887715
122 41 84.25274725274726
123 41 85.96957123098201
124 41 84.05571030640668
125 41 85.13597733711048
126 41 84.47123287671234
127 41 84.13424657534246
128 41 84.89673913043478
129 41 84.42535211267605
130 41 84.39499304589708
131 41 84.84722222222223
132 41 84.74860335195531
133 41 83.31104651162791
134 41 84.43564356435644
135 41 84.6904422253923
136 41 84.29691876750701
137 41 85.60567375886525
138 41 85.08538350217077
139 41 84.13603473227207
140 41 84.79148936170213
141 41 85.1583452211127
142 41 83.0695652173913
143 41 84.40117130307468
144 41 84.55886524822695
145 41 83.09658246656761
146 41 85.28505392912173
147 41 83.85835694050992
148 41 84.6965620328849
149 41 84.70200573065902
150 41 84.20627802690584
151 41 84.49565217391304
152 41 84.20627802690584
153 41 84.9796511627907
154 41 84.19642857142857
155 41 84.64110429447852
156 41 85.08734939759036
157 41 84.52696456086287
158 41 84.71686746987952
159 41 84.62209302325581
160 41 83.74203338391503
161 41 83.56764705882352
162 41 84.15123456790124
163 41 84.4080370942813
164 41 83.33234859675036
165 41 83.78538102643857
166 41 83.85240963855422
167 41 83.72113943028486
168 41 85.7567140600316
169 41 83.6176024279211
170 41 83.94928684627575
171 41 84.357034795764
172 41 83.81645569620254
173 41 84.198738170347
174 41 84.35782747603834
175 41 83.89522342064716
176 41 84.14729950900164
177 41 83.97749196141478
178 41 83.4432
179 41 85.5323076923077
180 41 83.30573248407643
181 41 83.45954692556634
182 41 83.25190839694656
183 41 83.94006309148266
184 41 83.66216216216216
185 41 83.5423197492163
186 41 84.04318936877077
187 41 83.19417475728156
188 41 83.84269662921348
189 41 83.61515151515151
190 41 83.51851851851852
191 41 83.95859872611464
192 41 84.16144975288303
193 41 83.59481361426256
194 41 84.03095975232198
195 41 82.97619047619048
196 41 82.52312599681021
197 41 83.968
198 41 83.24662162162163
199 41 83.08970099667773
200 41 83.22388059701493
201 41 83.78559463986599
202 41 84.00980392156863
203 41 82.43928571428572
204 41 84.37299035369774
205 41 83.42361111111111
206 41 83.67874015748032
207 41 83.6078431372549
208 41 82.5503355704698
209 41 83.27241379310345
210 41 82.98965517241379
211 41 83.59929078014184
212 41 82.96147403685092
213 41 83.106239460371
214 41 83.15087719298245
215 41 83.6763202725724
216 41 83.12136752136752
217 41 82.96470588235294
218 41 82.72566371681415
219 41 83.5366269165247
220 41 83.00701754385965
221 41 83.15289982425307
222 41 83.18840579710145
223 41 83.43356643356644
224 41 82.86925795053004
225 41 83.16106194690265
226 41 82.43157894736842
227 41 83.17562724014337
228 41 82.72953736654804
229 41 82.5774647887324
230 41 82.58676207513417
231 41 82.87234042553192
232 41 83.04936014625228
233 41 82.28571428571429
234 41 83.29701230228471
235 41 83.46167557932264
236 41 82.75645756457564
237 41 82.42857142857143
238 41 82.15298507462687
239 41 83.04363636363637
240 41 83.17352415026834
241 41 83.00701754385965
242 41 82.60516605166052
243 41 82.909426987061
244 41 82.15799614643545
245 41 82.92307692307692
246 41 82.60183486238532
247 41 82.44484629294756
248 41 82.91620111731844
249 41 82.30202578268877
250 41 82.0
251 41 82.45810055865921
252 41 82.44890510948905
253 41 82.93181818181819
254 41 82.78095238095239
255 41 82.86619718309859
256 41 82.77651515151516
257 41 82.93536121673004
258 41 82.90441176470588
259 41 82.46067415730337
260 41 82.30654205607476
261 41 82.47398843930635
262 41 82.47582205029013
263 41 82.61080074487896
264 41 82.1567877629063
265 41 82.46502835538752
266 41 82.33333333333333
267 41 82.4624060150376
268 41 82.656
269 41 82.48235294117647
270 41 82.48906560636183
271 41 82.64313725490196
272 41 82.32669322709164
273 41 82.65079365079364
274 41 82.31968810916179
275 41 82.66666666666667
276 41 82.16803278688525
277 41 82.60516605166052
278 41 82.95906432748538
279 41 82.7976653696498
280 41 82.48809523809524
281 41 82.31538461538462
282 41 82.33333333333333
283 41 82.33469387755102
284 41 82.81188118811882
285 41 82.32475247524752
286 41 82.63565891472868
287 41 82.33744855967078
288 41 82.32604373757455
289 41 82.67351129363449
290 41 83.31991951710262
291 41 82.328
292 41 82.54185022026432
293 41 82.328
294 41 82.34166666666667
295 41 82.53131749460043
296 41 82.31357552581262
297 41 82.34024896265561
298 41 82.87982832618026
299 41 82.16837782340862
300 41 82.34599156118144
301 41 82.51789473684211
302 41 82.84362139917695
303 41 82.67489711934157
304 41 82.35421166306695
305 41 83.02074688796681
306 41 82.35042735042735
307 41 82.6804979253112
308 41 82.3652561247216
309 41 82.1701244813278
310 41 82.17596566523605
311 41 82.70537634408602
312 41 82.72888888888889
313 41 82.92134831460675
314 41 82.6963906581741
315 41 83.3225806451613
316 41 82.53478260869565
317 41 82.5382932166302
318 41 82.54910714285714
319 41 83.08131868131868
320 41 82.17596566523605
321 41 83.43859649122807
322 41 82.75229357798165
323 41 82.70537634408602
324 41 83.64
325 41 82.19617224880383
326 41 83.28988764044944
327 41 82.39140811455847
328 41 82.35729847494554
329 41 82.96698113207547
330 41 82.38770685579196
331 41 83.16587677725119
332 41 82.20398009950249
333 41 83.31954022988506
334 41 83.6078431372549
335 41 83.35697399527187
336 41 83.58454106280193
337 41 82.83460559796438
338 41 83.98067632850241
339 41 82.82205513784461
340 41 83.67774936061382
341 41 83.78260869565217
342 41 83.86363636363636
343 41 83.312
344 41 83.41379310344827
345 41 83.8021978021978
346 41 83.09625668449198
347 41 84.71246819338423
348 41 83.7038961038961
349 41 83.29133858267717
350 41 83.38591549295775
351 41 83.97326203208556
352 41 83.34794520547945
353 41 83.09919571045576
354 41 84.5625
355 41 83.34794520547945
356 41 84.17058823529412
357 41 84.7182320441989
358 41 84.09065155807366
359 41 83.91812865497076
360 41 84.10857142857142
361 41 84.12068965517241
362 41 85.08985507246376
363 41 84.94610778443113
364 41 84.22289156626506
365 41 85.64444444444445
366 41 85.71601208459215
367 41 84.0246913580247
368 41 84.97689768976898
369 41 85.73941368078177
370 41 85.1741935483871
371 41 84.90967741935484
372 41 83.85161290322581
373 41 85.45263157894736
374 41 85.75352112676056
375 41 86.82352941176471
376 41 84.97101449275362
377 41 84.69343065693431
378 41 85.98611111111111
379 41 85.84837545126354
380 41 85.65068493150685
381 41 86.34848484848484
382 41 85.40377358490566
383 41 85.56521739130434
384 41 88.97872340425532
385 41 88.35211267605634
386 41 85.38842975206612
387 41 87.30038022813689
388 41 86.22317596566523
389 41 85.87124463519314
390 41 85.9047619047619
391 41 86.96969696969697
392 41 87.07964601769912
393 41 88.1140350877193
394 41 88.07407407407408
395 41 84.8898678414097
396 41 87.125
397 41 89.49038461538461
398 41 85.67164179104478
399 41 87.02830188679245
400 41 86.53266331658291
401 41 86.53266331658291
402 41 85.51428571428572
403 41 87.2063492063492
404 41 86.82352941176471
405 41 85.70621468926554
406 41 89.90862944162437
407 41 86.58100558659218
408 41 86.24870466321244
409 41 84.7032967032967
410 41 86.14141414141415
411 41 87.6
412 41 83.95238095238095
413 41 87.49720670391062
414 41 87.15183246073299
415 41 83.97590361445783
416 41 84.18666666666667
417 41 86.79220779220779
418 41 86.0
419 41 86.93975903614458
420 41 87.54054054054055
421 41 86.04938271604938
422 41 85.48936170212765
423 41 88.38323353293413
424 41 84.78911564625851
425 41 85.82666666666667
426 41 86.15942028985508
427 41 84.59493670886076
428 41 87.38686131386861
429 41 87.65517241379311
430 41 84.42962962962963
431 41 84.82758620689656
432 41 83.72027972027972
433 41 87.0204081632653
434 41 84.46616541353383
435 41 83.90697674418605
436 41 84.8082191780822
437 41 84.14379084967321
438 41 83.1970802919708
439 41 84.23636363636363
440 41 84.25688073394495
441 41 85.41666666666667
442 41 84.30985915492958
443 41 84.60317460317461
444 41 84.13913043478261
445 41 83.7956204379562
446 41 82.0
447 41 82.76635514018692
448 41 82.6890756302521
449 41 86.44961240310077
450 41 82.75925925925925
451 41 82.0
452 41 83.25190839694656
453 41 83.65656565656566
454 41 83.34426229508196
455 41 84.46616541353383
456 41 82.0
457 41 82.73214285714286
458 41 82.74545454545455
459 41 84.15789473684211
460 41 82.0
461 41 84.51020408163265
462 41 82.72566371681415
463 41 82.78095238095239
464 41 82.9010989010989
465 41 82.82828282828282
466 41 82.0
467 41 82.0
468 41 82.0
469 41 82.88172043010752
470 41 83.92941176470588
471 41 82.0
472 41 82.69491525423729
473 41 82.0
474 41 82.0
475 41 82.0
476 41 82.0
477 41 83.82222222222222
478 41 82.0
479 41 82.8913043478261
480 41 82.0
481 41 82.83673469387755
482 41 82.0
483 41 82.0
484 41 82.0
485 41 83.18840579710145
486 41 82.0
487 41 83.0379746835443
488 41 82.0
489 41 82.0
490 41 82.0
491 41 82.0
492 41 82.0
493 41 82.0
494 41 82.0
495 41 82.0
496 41 82.0
497 41 82.0
498 41 82.0
499 41 82.0
500 41 82.0

1 42 2009.6096096096096
2 42 1015.0843373493976
3 42 678.0
4 42 515.2
5 42 418.64105156723963
6 42 374.3734939759036
7 42 310.2649140546006
8 42 285.5660948536831
9 42 245.5121951219512
10 42 235.45583756345178
11 42 218.5705583756345
12 42 198.50617283950618
13 42 199.71428571428572
14 42 181.08757637474542
15 42 177.0949948927477
16 42 167.22699386503066
17 42 160.9290060851927
18 42 157.72849740932642
19 42 144.45915201654603
20 42 146.82572614107883
21 42 144.3722854188211
22 42 139.2125
23 42 130.30543933054392
24 42 130.94117647058823
25 42 124.59707724425887
26 42 123.18266253869969
27 42 121.57664233576642
28 42 117.2813487881981
29 42 114.25759162303665
30 42 118.13617021276596
31 42 112.26666666666667
32 42 113.83006535947712
33 42 110.18181818181819
34 42 109.35338345864662
35 42 110.09968186638388
36 42 104.95464362850971
37 42 103.78035902851109
38 42 103.01716738197425
39 42 105.98045602605863
40 42 102.99130434782609
41 42 101.80434782608695
42 42 99.44722524483134
43 42 97.79800221975583
44 42 98.58899676375404
45 42 98.30368763557483
46 42 97.23413566739606
47 42 98.26415094339623
48 42 96.4515393386545
49 42 97.14285714285714
50 42 97.59375
51 42 93.53058954393771
52 42 96.63800904977376
53 42 93.5625
54 42 95.63513513513513
55 42 93.04328523862375
56 42 94.5945945945946
57 42 91.66216216216216
58 42 93.91065292096219
59 42 92.954808806489
60 42 92.64988558352402
61 42 90.60346820809248
62 42 94.25806451612904
63 42 90.46885617214043
64 42 91.23632130384168
65 42 90.5377358490566
66 42 90.85314685314685
67 42 89.81008206330598
68 42 90.5546218487395
69 42 88.8029197080292
70 42 90.76442307692308
71 42 90.1852731591449
72 42 90.9585798816568
73 42 89.07582938388626
74 42 88.49825378346915
75 42 89.2311377245509
76 42 88.83453237410072
77 42 89.38331318016928
78 42 88.97101449275362
79 42 88.68401486988847
80 42 87.62068965517241
81 42 88.58560794044665
82 42 88.51612903225806
83 42 88.63157894736842
84 42 88.25710754017305
85 42 87.5129151291513
86 42 87.88321167883211
87 42 87.53571428571429
88 42 88.26237623762377
89 42 88.83994878361075
90 42 87.11881188118812
91 42 87.61061946902655
92 42 87.69346733668341
93 42 89.2295719844358
94 42 87.09923664122137
95 42 87.09529860228717
96 42 86.9037037037037
97 42 87.36842105263158
98 42 88.21108179419525
99 42 88.42105263157895
100 42 86.94163424124514
101 42 87.02702702702703
102 42 86.40298507462687
103 42 86.30588235294118
104 42 86.25864276568502
105 42 87.27698309492848
106 42 86.39348710990502
107 42 86.58981233243968
108 42 86.67515923566879
109 42 86.8263795423957
110 42 86.85714285714286
111 42 86.59125964010283
112 42 87.23936170212765
113 42 87.00397350993377
114 42 86.55601659751038
115 42 87.54617414248021
116 42 87.56712328767124
117 42 87.66182298546896
118 42 86.63574351978171
119 42 86.20183486238533
120 42 86.1029207232267
121 42 86.86493860845839
122 42 85.83356070941338
123 42 86.93706293706293
124 42 86.00561797752809
125 42 88.66666666666667
126 42 86.92072322670376
127 42 85.99441340782123
128 42 86.4
129 42 86.33009708737865
130 42 85.61538461538461
131 42 87.28491620111731
132 42 86.14468085106382
133 42 87.17647058823529
134 42 86.67438494934876
135 42 85.66101694915254
136 42 86.73654390934844
137 42 86.26382978723404
138 42 86.27350427350427
139 42 86.37960339943342
140 42 87.14697406340058
141 42 87.17903930131004
142 42 86.86363636363636
143 42 85.44206008583691
144 42 86.61333333333333
145 42 85.75
146 42 86.15384615384616
147 42 86.49258160237389
148 42 86.85376661742984
149 42 86.63623395149786
150 42 86.18348623853211
151 42 85.33526011560694
152 42 85.89189189189189
153 42 86.53012048192771
154 42 86.02105263157895
155 42 86.86646884272997
156 42 86.72164948453609
157 42 86.14092953523239
158 42 86.20370370370371
159 42 86.72968980797637
160 42 86.3225806451613
161 42 86.30839694656488
162 42 85.41500765696784
163 42 86.02714932126698
164 42 85.95956454121307
165 42 87.30408472012103
166 42 85.64975450081833
167 42 85.39577039274924
168 42 85.47133757961784
169 42 85.52727272727273
170 42 86.37147102526004
171 42 86.08049535603715
172 42 86.45538461538462
173 42 86.48598130841121
174 42 85.57993730407523
175 42 85.73608903020667
176 42 85.99052132701422
177 42 85.49756888168558
178 42 85.46666666666667
179 42 85.03863987635239
180 42 85.03225806451613
181 42 84.89634146341463
182 42 85.68258859784284
183 42 87.15171288743882
184 42 86.13672496025437
185 42 85.5073409461664
186 42 85.79016393442623
187 42 85.72013651877133
188 42 85.23731587561375
189 42 85.68844221105527
190 42 86.016
191 42 85.4
192 42 85.19809825673534
193 42 84.40255591054313
194 42 84.82894736842105
195 42 85.38842975206612
196 42 84.97190082644629
197 42 85.38157894736842
198 42 85.99322033898305
199 42 84.99324324324324
200 42 85.52475247524752
201 42 86.42033898305085
202 42 85.68844221105527
203 42 85.86348122866895
204 42 85.7843137254902
205 42 85.12751677852349
206 42 84.28816466552315
207 42 84.97674418604652
208 42 85.95348837209302
209 42 85.36142625607779
210 42 85.1936056838366
211 42 84.97512437810946
212 42 85.31937172774869
213 42 85.60416666666667
214 42 85.02439024390245
215 42 85.45833333333333
216 42 84.8542372881356
217 42 85.16869565217391
218 42 85.04812834224599
219 42 85.0068493150685
220 42 85.29452054794521
221 42 84.91304347826087
222 42 84.8527918781726
223 42 85.18938053097345
224 42 85.44578313253012
225 42 85.04626334519573
226 42 84.86153846153846
227 42 85.35241502683363
228 42 85.16869565217391
229 42 85.56424581005587
230 42 85.17482517482517
231 42 84.74733096085409
232 42 85.1936056838366
233 42 84.60759493670886
234 42 84.74733096085409
235 42 85.20430107526882
236 42 85.52173913043478
237 42 85.2
238 42 85.23756906077348
239 42 84.92647058823529
240 42 84.77922077922078
241 42 84.44680851063829
242 42 85.10526315789474
243 42 85.09293680297398
244 42 84.59893048128342
245 42 85.27514231499052
246 42 85.0556552962298
247 42 84.1596958174905
248 42 84.45323741007195
249 42 84.78651685393258
250 42 84.77348066298343
251 42 84.77922077922078
252 42 84.48183556405354
253 42 84.15272727272728
254 42 84.32495164410058
255 42 85.09497206703911
256 42 84.47547169811321
257 42 84.95817490494296
258 42 84.31460674157303
259 42 84.30882352941177
260 42 84.63039399624765
261 42 84.31939163498099
262 42 84.8092485549133
263 42 84.95274102079395
264 42 84.33870967741936
265 42 84.80305927342256
266 42 84.95094339622642
267 42 84.51958762886598
268 42 84.15789473684211
269 42 84.33667334669339
270 42 84.16310679611651
271 42 84.4950884086444
272 42 84.65242718446602
273 42 85.16205533596838
274 42 84.16091954022988
275 42 84.65882352941176
276 42 85.15748031496064
277 42 84.16633663366336
278 42 84.33333333333333
279 42 84.67605633802818
280 42 84.83499005964215
281 42 84.17004048582996
282 42 84.50806451612904
283 42 85.10112359550561
284 42 84.51851851851852
285 42 84.5132382892057
286 42 84.34077079107504
287 42 85.01612903225806
288 42 84.36051502145922
289 42 84.71035940803382
290 42 84.16733067729083
291 42 84.17796610169492
292 42 84.0
293 42 84.53164556962025
294 42 85.0264765784114
295 42 84.17038539553752
296 42 84.53731343283582
297 42 84.34567901234568
298 42 84.51851851851852
299 42 84.35820895522389
300 42 85.06553911205074
301 42 84.51639344262296
302 42 84.35820895522389
303 42 84.73362445414847
304 42 84.72413793103448
305 42 84.70146137787056
306 42 84.55506607929516
307 42 84.8955223880597
308 42 84.36206896551724
309 42 84.37668161434978
310 42 85.21991701244814
311 42 84.93126385809313
312 42 84.7257019438445
313 42 84.18502202643172
314 42 84.91703056768559
315 42 84.18625277161863
316 42 84.17834394904459
317 42 84.0
318 42 84.19004524886878
319 42 85.05219206680584
320 42 84.79245283018868
321 42 85.1004366812227
322 42 84.39529411764705
323 42 84.37333333333333
324 42 84.71794871794872
325 42 85.13513513513513
326 42 84.40287769784173
327 42 84.93126385809313
328 42 85.19148936170212
329 42 86.02188183807439
330 42 85.12249443207126
331 42 84.59715639810426
332 42 85.9047619047619
333 42 84.8659793814433
334 42 85.5067264573991
335 42 85.4066985645933
336 42 86.07407407407408
337 42 85.82168674698795
338 42 85.6231884057971
339 42 85.44471744471744
340 42 85.25373134328358
341 42 85.28571428571429
342 42 85.23832923832924
343 42 84.85933503836317
344 42 84.61916461916462
345 42 85.21153846153847
346 42 85.48860759493671
347 42 85.0632911392405
348 42 85.26633165829146
349 42 84.87272727272727
350 42 86.41884816753927
351 42 86.83636363636364
352 42 85.15702479338843
353 42 86.33924050632912
354 42 86.38636363636364
355 42 86.37960339943342
356 42 85.92550143266476
357 42 86.48387096774194
358 42 87.01796407185628
359 42 86.29508196721312
360 42 86.53012048192771
361 42 87.14697406340058
362 42 86.17241379310344
363 42 85.79816513761467
364 42 87.36
365 42 88.40816326530613
366 42 85.60509554140127
367 42 86.73615635179154
368 42 87.16981132075472
369 42 87.36
370 42 87.84146341463415
371 42 86.98932384341637
372 42 87.45569620253164
373 42 85.83272727272727
374 42 87.84313725490196
375 42 88.45229681978799
376 42 87.45205479452055
377 42 86.05594405594405
378 42 89.15523465703971
379 42 87.56862745098039
380 42 87.34782608695652
381 42 88.65051903114187
382 42 88.06920415224913
383 42 87.87692307692308
384 42 87.09963099630997
385 42 88.32352941176471
386 42 88.01739130434783
387 42 89.0199203187251
388 42 87.51330798479087
389 42 86.81171548117155
390 42 89.4077253218884
391 42 89.9253112033195
392 42 90.27385892116183
393 42 89.73658536585366
394 42 87.3157894736842
395 42 87.76681614349776
396 42 88.875
397 42 89.50218340611353
398 42 87.48387096774194
399 42 88.50731707317073
400 42 87.90697674418605
401 42 87.05454545454545
402 42 90.09326424870466
403 42 88.42105263157895
404 42 88.91707317073171
405 42 89.79310344827586
406 42 88.94117647058823
407 42 89.43283582089552
408 42 93.05389221556887
409 42 90.72
410 42 89.36170212765957
411 42 88.94117647058823
412 42 87.70588235294117
413 42 88.82758620689656
414 42 89.96449704142012
415 42 90.0
416 42 87.60736196319019
417 42 89.93478260869566
418 42 86.02409638554217
419 42 85.6258064516129
420 42 88.17391304347827
421 42 85.08387096774193
422 42 89.38461538461539
423 42 87.18987341772151
424 42 86.27027027027027
425 42 86.70967741935483
426 42 87.86842105263158
427 42 85.13513513513513
428 42 89.83333333333333
429 42 88.2
430 42 87.07317073170732
431 42 86.6923076923077
432 42 87.62589928057554
433 42 90.3529411764706
434 42 86.70967741935483
435 42 86.04878048780488
436 42 85.4
437 42 86.43478260869566
438 42 86.66666666666667
439 42 85.42372881355932
440 42 86.70967741935483
441 42 84.58333333333333
442 42 84.63636363636364
443 42 85.93846153846154
444 42 86.58461538461539
445 42 84.0
446 42 84.71794871794872
447 42 84.0
448 42 86.73170731707317
449 42 84.79245283018868
450 42 87.2
451 42 86.94736842105263
452 42 85.6
453 42 84.6412213740458
454 42 84.0
455 42 85.55555555555556
456 42 84.81553398058253
457 42 84.0
458 42 84.88421052631578
459 42 84.0
460 42 84.0
461 42 84.0
462 42 84.0
463 42 85.54128440366972
464 42 84.8076923076923
465 42 84.0
466 42 84.0
467 42 84.77777777777777
468 42 84.0
469 42 84.0
470 42 84.0
471 42 84.0
472 42 84.0
473 42 85.7872340425532
474 42 84.0
475 42 84.875
476 42 84.92307692307692
477 42 84.0
478 42 84.0
479 42 84.0
480 42 84.0
481 42 84.0
482 42 84.0
483 42 84.0
484 42 84.0
485 42 84.0
486 42 84.0
487 42 84.0
488 42 84.0
489 42 84.93333333333334
490 42 84.0
491 42 84.0
492 42 84.0
493 42 84.0
494 42 84.0
495 42 84.0
496 42 84.0
497 42 84.0
498 42 84.0
499 42 84.0
500 42 84.0

1 43 1976.62124248497
2 43 1037.93993993994
3 43 707.092
4 43 552.8942598187311
5 43 435.79678068410465
6 43 376.93065326633166
7 43 330.662638469285
8 43 286.9556451612903
9 43 270.9218274111675
10 43 246.42307692307693
11 43 221.9918699186992
12 43 197.78252032520325
13 43 201.92448979591836
14 43 191.19958847736626
15 43 179.12998976458547
16 43 172.61680327868854
17 43 162.53292181069958
18 43 155.47173689619734
19 43 150.74558670820352
20 43 149.60416666666666
21 43 143.06542056074767
22 43 140.26403326403326
23 43 135.55625657202944
24 43 134.51511991657978
25 43 129.4077976817703
26 43 125.0335429769392
27 43 122.41276595744681
28 43 117.43697478991596
29 43 117.54866310160428
30 43 114.937106918239
31 43 113.46972860125261
32 43 113.59358288770053
33 43 113.62312633832977
34 43 110.59765208110993
35 43 110.0171858216971
36 43 110.109559613319
37 43 107.12280701754386
38 43 104.57451403887688
39 43 102.90440386680989
40 43 105.48066298342542
41 43 103.35005452562704
42 43 101.56815703380589
43 43 100.45689655172414
44 43 102.32186459489456
45 43 100.44419889502763
46 43 99.82308522114347
47 43 99.53880266075387
48 43 97.83221476510067
49 43 98.38021978021978
50 43 97.75333333333333
51 43 98.79023307436182
52 43 95.38530066815144
53 43 94.7457627118644
54 43 93.73903262092239
55 43 94.83561643835617
56 43 97.91685912240185
57 43 92.65993265993266
58 43 94.54176072234763
59 43 94.62941847206386
60 43 94.5802752293578
61 43 92.63895486935867
62 43 93.51175811870101
63 43 93.14186851211073
64 43 92.6844547563805
65 43 91.78654292343387
66 43 94.77139507620164
67 43 90.8967971530249
68 43 92.48862275449102
69 43 91.66341463414633
70 43 92.17224880382776
71 43 91.86823529411765
72 43 90.04230317273796
73 43 90.93528693528694
74 43 90.18491484184915
75 43 91.14529914529915
76 43 91.42718446601941
77 43 90.49331713244229
78 43 90.92014302741359
79 43 90.32638036809816
80 43 90.50426309378807
81 43 89.58333333333333
82 43 89.08281829419036
83 43 90.6052303860523
84 43 90.3623188405797
85 43 89.32367149758454
86 43 89.9090909090909
87 43 89.60987654320988
88 43 89.30359355638166
89 43 89.53727506426735
90 43 88.91342534504392
91 43 88.95419847328245
92 43 89.62214199759326
93 43 90.20592020592021
94 43 90.17164179104478
95 43 89.27921279212792
96 43 89.3076923076923
97 43 88.2425032594524
98 43 88.91906005221932
99 43 89.60987654320988
100 43 89.11360799001248
101 43 89.50328515111696
102 43 88.98457583547558
103 43 89.5601552393273
104 43 89.3076923076923
105 43 88.57217165149545
106 43 89.40819022457067
107 43 88.03952569169961
108 43 88.57414965986395
109 43 89.48496732026143
110 43 89.19787516600266
111 43 89.39920948616601
112 43 88.33062330623306
113 43 89.26867627785059
114 43 88.57065217391305
115 43 89.40245566166439
116 43 87.63143631436314
117 43 89.58333333333333
118 43 87.90364583333333
119 43 89.32137931034482
120 43 88.29027962716378
121 43 88.26002766251729
122 43 87.87210884353742
123 43 87.83957219251337
124 43 89.39473684210526
125 43 89.2116182572614
126 43 87.97134670487107
127 43 89.00699300699301
128 43 88.26629680998613
129 43 88.11764705882354
130 43 88.05049088359046
131 43 87.83238636363636
132 43 88.85014409221903
133 43 87.73988439306359
134 43 89.32137931034482
135 43 88.76204379562044
136 43 88.09756097560975
137 43 89.1024531024531
138 43 88.13430656934307
139 43 88.3046544428773
140 43 88.88338192419825
141 43 89.42112482853224
142 43 88.1820895522388
143 43 87.45352112676056
144 43 88.65357643758766
145 43 87.78370370370371
146 43 88.98265895953757
147 43 88.35107913669064
148 43 89.19940476190476
149 43 87.8859649122807
150 43 89.69481481481482
151 43 88.1374269005848
152 43 87.53115727002967
153 43 88.84939759036145
154 43 89.35549132947978
155 43 87.97247706422019
156 43 88.93037037037037
157 43 87.85802469135803
158 43 88.28994082840237
159 43 87.28550074738416
160 43 88.34901365705615
161 43 87.45762711864407
162 43 87.73333333333333
163 43 87.81598793363499
164 43 88.2808112324493
165 43 88.12018489984591
166 43 88.58646616541354
167 43 87.38263665594856
168 43 87.04718417047184
169 43 88.43396226415095
170 43 87.5950540958269
171 43 87.46666666666667
172 43 87.91414944356121
173 43 88.064
174 43 87.95454545454545
175 43 87.81199351701783
176 43 88.42633228840126
177 43 87.50636942675159
178 43 87.41447368421052
179 43 88.553125
180 43 88.07729468599034
181 43 87.23444976076556
182 43 88.45714285714286
183 43 87.50636942675159
184 43 87.086887835703
185 43 86.5434439178515
186 43 87.41914191419141
187 43 87.58991596638656
188 43 87.8753894080997
189 43 88.0873786407767
190 43 87.6512
191 43 88.86189683860233
192 43 87.44781144781145
193 43 87.25649350649351
194 43 87.70297029702971
195 43 87.66183574879227
196 43 87.89491525423729
197 43 87.29431438127091
198 43 87.23444976076556
199 43 86.91978609625669
200 43 86.97096774193548
201 43 86.75704225352112
202 43 87.42384105960265
203 43 87.1563025210084
204 43 87.13531353135313
205 43 87.36749116607774
206 43 87.03082191780823
207 43 87.01689189189189
208 43 87.05061082024433
209 43 87.20490367775832
210 43 86.89583333333333
211 43 87.32534246575342
212 43 87.15824915824916
213 43 87.3344827586207
214 43 87.18010291595198
215 43 87.32761578044597
216 43 87.33218588640275
217 43 86.77898550724638
218 43 87.02905982905983
219 43 86.95027624309392
220 43 87.4802065404475
221 43 87.06927175843694
222 43 86.58803418803419
223 43 87.25776965265082
224 43 87.65964912280701
225 43 86.59618717504333
226 43 86.47339449541285
227 43 86.77060931899642
228 43 86.87904599659285
229 43 86.63235294117646
230 43 87.06548672566372
231 43 87.2155477031802
232 43 87.2463768115942
233 43 86.78899082568807
234 43 86.92805755395683
235 43 86.76923076923077
236 43 87.29811320754717
237 43 86.15384615384616
238 43 87.38461538461539
239 43 87.26937269372694
240 43 86.15896487985212
241 43 86.97727272727273
242 43 86.75704225352112
243 43 86.16287878787878
244 43 86.63235294117646
245 43 86.32887189292543
246 43 86.6429906542056
247 43 86.62545454545455
248 43 86.81749049429658
249 43 86.95732838589981
250 43 86.76923076923077
251 43 86.48314606741573
252 43 86.65399239543726
253 43 86.32887189292543
254 43 86.65399239543726
255 43 86.62545454545455
256 43 87.16216216216216
257 43 86.1686274509804
258 43 86.63821892393321
259 43 86.70204081632653
260 43 86.62888482632542
261 43 86.52332657200812
262 43 86.31329690346084
263 43 86.32887189292543
264 43 86.67318982387475
265 43 86.65648854961832
266 43 86.33791748526522
267 43 86.65399239543726
268 43 86.16895874263261
269 43 86.83011583011583
270 43 86.70061099796334
271 43 86.8206106870229
272 43 86.50887573964496
273 43 86.32452830188679
274 43 86.3517382413088
275 43 86.98850574712644
276 43 86.8739837398374
277 43 86.49236641221374
278 43 86.69918699186992
279 43 87.24896265560166
280 43 86.17551020408163
281 43 86.6949494949495
282 43 86.32824427480917
283 43 87.09787234042552
284 43 86.48771266540643
285 43 86.5319587628866
286 43 86.51703406813627
287 43 86.54201680672269
288 43 86.34262948207171
289 43 86.36134453781513
290 43 86.35537190082644
291 43 86.54201680672269
292 43 86.5265306122449
293 43 86.74298056155507
294 43 86.70781893004116
295 43 86.35245901639344
296 43 86.36673773987206
297 43 86.53416149068323
298 43 86.18143459915612
299 43 86.17805383022774
300 43 86.55723542116631
301 43 86.17991631799163
302 43 86.51703406813627
303 43 86.17622950819673
304 43 86.37391304347825
305 43 86.17805383022774
306 43 86.71221532091097
307 43 86.35318275154005
308 43 86.0
309 43 86.35318275154005
310 43 86.57847533632287
311 43 86.37885462555066
312 43 86.52977412731006
313 43 86.5397489539749
314 43 86.77477477477477
315 43 86.36440677966101
316 43 86.76614699331849
317 43 86.88842975206612
318 43 86.38565022421524
319 43 86.73661670235546
320 43 86.57589285714286
321 43 86.37802197802198
322 43 86.37391304347825
323 43 86.5657894736842
324 43 86.20574162679426
325 43 86.5876993166287
326 43 86.60849056603773
327 43 87.8
328 43 86.94298245614036
329 43 86.40758293838863
330 43 86.78181818181818
331 43 87.20560747663552
332 43 87.43333333333334
333 43 87.04116222760291
334 43 86.3882618510158
335 43 86.82296650717703
336 43 86.86215538847118
337 43 87.4
338 43 87.03864734299516
339 43 87.63420427553444
340 43 86.41545893719807
341 43 87.45060240963855
342 43 87.52020202020202
343 43 87.02625298329356
344 43 87.3030303030303
345 43 87.77777777777777
346 43 87.53571428571429
347 43 88.70866141732283
348 43 87.82010582010582
349 43 87.31632653061224
350 43 87.86449864498645
351 43 88.23958333333333
352 43 89.28065395095368
353 43 87.14973262032086
354 43 88.83756345177665
355 43 87.22857142857143
356 43 88.89075630252101
357 43 89.32596685082873
358 43 89.09695290858726
359 43 91.01457725947522
360 43 87.4659090909091
361 43 89.23655913978494
362 43 88.46418338108883
363 43 88.75801749271137
364 43 89.18518518518519
365 43 87.79701492537313
366 43 89.19504643962848
367 43 89.31750741839762
368 43 89.59402985074627
369 43 90.44827586206897
370 43 90.46109510086455
371 43 88.3481228668942
372 43 89.89644012944984
373 43 89.33098591549296
374 43 88.9757785467128
375 43 90.2394366197183
376 43 90.52631578947368
377 43 90.79442508710801
378 43 90.2188679245283
379 43 88.50181818181818
380 43 89.18518518518519
381 43 89.79411764705883
382 43 91.79775280898876
383 43 90.31660231660231
384 43 92.05633802816901
385 43 92.85258964143426
386 43 89.98455598455598
387 43 89.68571428571428
388 43 91.08016877637131
389 43 89.45535714285714
390 43 91.98534798534799
391 43 88.44549763033176
392 43 91.43873517786561
393 43 90.5065502183406
394 43 92.17040358744394
395 43 92.01646090534979
396 43 91.24882629107981
397 43 90.03755868544602
398 43 89.11917098445596
399 43 90.54807692307692
400 43 90.0
401 43 91.90196078431373
402 43 91.65258215962442
403 43 89.75728155339806
404 43 89.9090909090909
405 43 89.63380281690141
406 43 90.95287958115183
407 43 94.51041666666667
408 43 92.07608695652173
409 43 91.31460674157303
410 43 90.27860696517413
411 43 91.2760736196319
412 43 89.64848484848486
413 43 92.5
414 43 91.79775280898876
415 43 91.2439024390244
416 43 88.67080745341615
417 43 94.25988700564972
418 43 91.47770700636943
419 43 91.45070422535211
420 43 90.20979020979021
421 43 91.16
422 43 91.46820809248555
423 43 90.57988165680473
424 43 87.13157894736842
425 43 88.23376623376623
426 43 88.6875
427 43 88.15
428 43 92.09448818897638
429 43 87.8695652173913
430 43 89.09352517985612
431 43 90.98550724637681
432 43 88.08064516129032
433 43 90.68027210884354
434 43 90.128
435 43 90.06299212598425
436 43 88.13664596273291
437 43 89.18518518518519
438 43 90.06299212598425
439 43 88.38888888888889
440 43 89.04964539007092
441 43 88.48076923076923
442 43 86.7107438016529
443 43 89.44
444 43 86.0
445 43 86.0
446 43 87.45762711864407
447 43 86.0
448 43 87.98461538461538
449 43 87.49565217391304
450 43 87.45762711864407
451 43 87.70297029702971
452 43 86.70491803278688
453 43 87.45762711864407
454 43 86.78899082568807
455 43 86.0
456 43 86.76106194690266
457 43 86.0
458 43 90.94252873563218
459 43 86.81132075471699
460 43 86.78181818181818
461 43 86.85148514851485
462 43 87.43333333333334
463 43 86.97727272727273
464 43 86.0
465 43 86.88659793814433
466 43 86.0
467 43 86.93478260869566
468 43 86.0
469 43 86.0
470 43 87.03614457831326
471 43 86.0
472 43 86.85148514851485
473 43 86.0
474 43 86.0
475 43 86.0
476 43 86.0
477 43 86.0
478 43 87.13157894736842
479 43 86.0
480 43 86.0
481 43 86.0
482 43 86.0
483 43 86.0
484 43 86.0
485 43 86.0
486 43 86.0
487 43 86.0
488 43 86.0
489 43 86.0
490 43 86.0
491 43 86.0
492 43 86.0
493 43 86.0
494 43 86.0
495 43 86.0
496 43 86.0
497 43 86.0
498 43 86.0
499 43 86.0
500 43 86.0

1 44 2084.6926926926926
2 44 1039.3179538615848
3 44 702.5849246231156
4 44 511.07014028056113
5 44 436.81287726358147
6 44 365.49747729566093
7 44 332.34517766497464
8 44 285.77777777777777
9 44 266.5856129685917
10 44 238.27005076142132
11 44 215.08130081300814
12 44 213.29268292682926
13 44 191.0703363914373
14 44 190.03680981595093
15 44 179.16546762589928
16 44 175.36231884057972
17 44 168.6515463917526
18 44 154.56759545923632
19 44 151.90041493775934
20 44 147.4865424430642
21 44 146.32773109243698
22 44 138.19461697722568
23 44 136.9092805005214
24 44 134.9698857736241
25 44 130.6046511627907
26 44 128.80757097791798
27 44 126.21661409043112
28 44 125.08176100628931
29 44 121.91763463569166
30 44 122.36190476190477
31 44 114.69767441860465
32 44 116.34837355718783
33 44 114.22894168466523
34 44 111.86280814576635
35 44 110.68528464017186
36 44 112.95381310418904
37 44 109.06637649619151
38 44 109.71673819742489
39 44 106.58745874587459
40 44 106.48095756256801
41 44 105.69670329670329
42 44 106.06622516556291
43 44 104.31788079470199
44 44 102.55495103373232
45 44 102.81284606866002
46 44 103.79735682819383
47 44 102.1586592178771
48 44 100.62780269058295
49 44 100.48780487804878
50 44 98.4054054054054
51 44 101.58456299659478
52 44 96.32839224629419
53 44 99.0
54 44 96.34821428571429
55 44 97.72209567198178
56 44 97.50522648083624
57 44 97.83410138248848
58 44 95.88208616780045
59 44 95.99080459770114
60 44 96.19310344827586
61 44 95.1487414187643
62 44 95.90543735224587
63 44 94.45871559633028
64 44 94.9662398137369
65 44 94.40375586854461
66 44 96.25322391559203
67 44 94.98249708284715
68 44 93.98358733880423
69 44 93.46650426309378
70 44 93.40898345153664
71 44 95.65661252900232
72 44 95.50060024009603
73 44 93.29482551143201
74 44 92.9891435464415
75 44 91.63547995139733
76 44 91.76528117359413
77 44 92.557336621455
78 44 93.73913043478261
79 44 92.03864734299516
80 44 92.0808561236623
81 44 92.33133253301321
82 44 91.78843788437884
83 44 91.08
84 44 92.28745432399512
85 44 91.79695431472081
86 44 90.58492975734355
87 44 92.14993954050786
88 44 91.01960784313725
89 44 91.90862944162437
90 44 92.01975308641975
91 44 92.75974842767296
92 44 93.66666666666667
93 44 91.90367553865653
94 44 91.04225352112677
95 44 92.01520912547528
96 44 91.470737913486
97 44 90.57834394904458
98 44 90.41568627450981
99 44 90.56852791878173
100 44 90.53071895424837
101 44 92.79150066401063
102 44 90.65994962216625
103 44 90.76802096985583
104 44 90.91390728476821
105 44 91.15537848605578
106 44 91.86684420772303
107 44 91.95767195767196
108 44 91.76165803108809
109 44 91.20647773279352
110 44 91.91902834008097
111 44 91.20647773279352
112 44 90.96096904441454
113 44 90.87738419618529
114 44 91.82105263157895
115 44 90.5040650406504
116 44 91.81603153745073
117 44 90.39782016348774
118 44 90.86567164179104
119 44 91.66666666666667
120 44 91.15151515151516
121 44 89.75531914893617
122 44 89.92349726775956
123 44 90.2904109589041
124 44 91.31380753138075
125 44 89.75
126 44 91.06834030683403
127 44 89.94744121715075
128 44 91.66666666666667
129 44 90.6556927297668
130 44 89.64841498559078
131 44 90.8268156424581
132 44 89.14121037463977
133 44 89.71827057182706
134 44 90.09817671809256
135 44 89.02028985507246
136 44 90.76571428571428
137 44 90.95043731778425
138 44 90.66666666666667
139 44 91.92200557103064
140 44 89.9186046511628
141 44 90.53602305475505
142 44 89.90751445086705
143 44 89.66763848396502
144 44 90.64756446991404
145 44 90.10149253731343
146 44 89.27167630057804
147 44 90.00607902735563
148 44 89.6774193548387
149 44 90.23283582089552
150 44 90.43023255813954
151 44 90.12688821752266
152 44 89.78034682080924
153 44 89.99095022624434
154 44 89.81979320531758
155 44 90.5604900459418
156 44 90.3397341211226
157 44 89.88667687595712
158 44 89.61963190184049
159 44 90.15620214395099
160 44 90.18973561430793
161 44 90.37837837837837
162 44 90.15950920245399
163 44 89.97604790419162
164 44 90.28396946564885
165 44 89.74923547400611
166 44 89.595166163142
167 44 89.60975609756098
168 44 90.04651162790698
169 44 89.12820512820512
170 44 90.04334365325077
171 44 90.08201892744479
172 44 88.94189602446484
173 44 90.10862619808307
174 44 90.05607476635514
175 44 89.65258215962442
176 44 89.83333333333333
177 44 90.27831715210355
178 44 89.09316770186335
179 44 89.87848932676519
180 44 89.37715179968701
181 44 90.10191082802548
182 44 89.91601866251943
183 44 90.91390728476821
184 44 90.06572769953051
185 44 89.86928104575163
186 44 89.48466257668711
187 44 89.67885532591416
188 44 89.0458404074703
189 44 88.57235772357724
190 44 90.84329563812601
191 44 89.3112582781457
192 44 90.66666666666667
193 44 89.21379310344828
194 44 89.42164781906301
195 44 89.37739130434782
196 44 89.00653594771242
197 44 89.91624790619765
198 44 89.5638126009693
199 44 89.36551724137931
200 44 89.95555555555555
201 44 88.5925925925926
202 44 89.03529411764706
203 44 89.67184801381693
204 44 90.06711409395973
205 44 88.86842105263158
206 44 89.03878583473862
207 44 89.37024221453287
208 44 89.18718381112984
209 44 89.05119453924915
210 44 89.37261698440209
211 44 89.25939177101968
212 44 88.89643463497454
213 44 88.61111111111111
214 44 89.05660377358491
215 44 90.05385996409336
216 44 88.74198988195616
217 44 89.1
218 44 89.59132007233273
219 44 89.86572438162544
220 44 88.78014184397163
221 44 88.60481099656357
222 44 88.97237569060773
223 44 88.88888888888889
224 44 88.97416974169742
225 44 88.93451327433628
226 44 88.8058608058608
227 44 89.09413854351688
228 44 88.7829181494662
229 44 88.66793168880456
230 44 89.27767695099818
231 44 89.28233151183971
232 44 88.60481099656357
233 44 88.4888888888889
234 44 89.10196779964222
235 44 89.12820512820512
236 44 88.97058823529412
237 44 88.46891651865009
238 44 88.48618784530387
239 44 88.16236162361623
240 44 88.31826401446655
241 44 88.8193668528864
242 44 89.50570342205323
243 44 88.49811320754716
244 44 88.62190812720848
245 44 89.15789473684211
246 44 89.14925373134328
247 44 88.83333333333333
248 44 89.16666666666667
249 44 88.86614173228347
250 44 89.14498141263941
251 44 88.50478011472275
252 44 89.48314606741573
253 44 89.26846846846847
254 44 89.50857142857143
255 44 88.3217550274223
256 44 88.85106382978724
257 44 88.80882352941177
258 44 88.17635270541082
259 44 88.49905482041588
260 44 88.49162011173185
261 44 88.5136186770428
262 44 89.71539961013646
263 44 88.16666666666667
264 44 89.01538461538462
265 44 88.528
266 44 88.16826003824092
267 44 88.50285714285714
268 44 88.16923076923077
269 44 88.37606837606837
270 44 88.15714285714286
271 44 88.54885654885655
272 44 88.67304015296367
273 44 88.86105675146771
274 44 88.53012048192771
275 44 88.0
276 44 88.34442270058709
277 44 88.6875
278 44 88.69980119284294
279 44 88.6875
280 44 88.17529880478088
281 44 88.95032397408207
282 44 88.68482490272373
283 44 88.37526652452026
284 44 88.51764705882353
285 44 88.17922606924644
286 44 88.91476091476092
287 44 88.35412474849095
288 44 88.35772357723577
289 44 89.10229645093946
290 44 89.06451612903226
291 44 88.73949579831933
292 44 88.71111111111111
293 44 88.35772357723577
294 44 88.37687366167023
295 44 88.51162790697674
296 44 89.46666666666667
297 44 88.36213991769547
298 44 88.56652360515021
299 44 88.54771784232365
300 44 88.37526652452026
301 44 88.69155206286837
302 44 88.98876404494382
303 44 88.53012048192771
304 44 88.5546218487395
305 44 88.19130434782609
306 44 88.55932203389831
307 44 88.57768052516411
308 44 88.18604651162791
309 44 88.94623655913979
310 44 88.75374732334048
311 44 89.17857142857143
312 44 88.18371607515658
313 44 88.0
314 44 88.18144329896907
315 44 88.0
316 44 88.37367303609342
317 44 88.4
318 44 88.19469026548673
319 44 88.20137299771167
320 44 88.60689655172413
321 44 88.76688453159042
322 44 88.41121495327103
323 44 88.5945945945946
324 44 88.77876106194691
325 44 88.82051282051282
326 44 88.4009111617312
327 44 88.39111111111112
328 44 88.82629107981221
329 44 88.94623655913979
330 44 89.84186046511628
331 44 89.47368421052632
332 44 89.03529411764706
333 44 89.65258215962442
334 44 88.60550458715596
335 44 89.09725685785536
336 44 89.42592592592592
337 44 89.30049261083744
338 44 89.26014319809069
339 44 88.8110599078341
340 44 88.86486486486487
341 44 90.17283950617283
342 44 88.63309352517986
343 44 88.93617021276596
344 44 89.04761904761905
345 44 89.10275689223057
346 44 89.13110539845758
347 44 90.01015228426395
348 44 89.62105263157895
349 44 89.34351145038168
350 44 89.98994974874371
351 44 89.26436781609195
352 44 90.08421052631579
353 44 90.93333333333334
354 44 91.1086956521739
355 44 89.96100278551532
356 44 90.77363896848138
357 44 90.25641025641026
358 44 89.72549019607843
359 44 89.52601156069365
360 44 92.17804154302671
361 44 90.72676056338028
362 44 93.73913043478261
363 44 91.54022988505747
364 44 92.8
365 44 91.84839650145773
366 44 92.67774086378738
367 44 89.90123456790124
368 44 91.96396396396396
369 44 91.49668874172185
370 44 90.81150159744409
371 44 91.21594684385381
372 44 90.71232876712328
373 44 92.29268292682927
374 44 91.09859154929578
375 44 92.55663430420712
376 44 90.94314381270902
377 44 91.22666666666667
378 44 92.64686468646865
379 44 89.62962962962963
380 44 92.83848797250859
381 44 94.19259259259259
382 44 90.35114503816794
383 44 92.59701492537313
384 44 91.76653696498055
385 44 91.4920634920635
386 44 93.0965250965251
387 44 94.84824902723736
388 44 92.7751937984496
389 44 92.03333333333333
390 44 93.89121338912133
391 44 93.02857142857142
392 44 92.9098712446352
393 44 94.875
394 44 93.33333333333333
395 44 92.01659751037344
396 44 92.07407407407408
397 44 94.0
398 44 92.2512077294686
399 44 93.42731277533039
400 44 94.0952380952381
401 44 92.63157894736842
402 44 91.58371040723982
403 44 92.68085106382979
404 44 92.11214953271028
405 44 91.11111111111111
406 44 89.13548387096775
407 44 93.77777777777777
408 44 96.8936170212766
409 44 91.0
410 44 92.71428571428571
411 44 93.07692307692308
412 44 90.05847953216374
413 44 92.57803468208093
414 44 92.32786885245902
415 44 93.4320987654321
416 44 95.28994082840237
417 44 94.12658227848101
418 44 89.10691823899371
419 44 95.01840490797547
420 44 93.71428571428571
421 44 90.85714285714286
422 44 91.03448275862068
423 44 90.2
424 44 92.82926829268293
425 44 90.93333333333334
426 44 90.95302013422818
427 44 91.96992481203007
428 44 91.3587786259542
429 44 89.88571428571429
430 44 91.47368421052632
431 44 90.49645390070921
432 44 89.89928057553956
433 44 93.54330708661418
434 44 90.64661654135338
435 44 90.53237410071942
436 44 91.28358208955224
437 44 89.35384615384615
438 44 91.21167883211679
439 44 92.09302325581395
440 44 89.47899159663865
441 44 91.32075471698113
442 44 90.95798319327731
443 44 89.5304347826087
444 44 88.81481481481481
445 44 88.75862068965517
446 44 89.47899159663865
447 44 89.39682539682539
448 44 88.80733944954129
449 44 88.68217054263566
450 44 89.5304347826087
451 44 88.81481481481481
452 44 90.46728971962617
453 44 90.4
454 44 90.33628318584071
455 44 88.88888888888889
456 44 88.84615384615384
457 44 88.0
458 44 88.0
459 44 88.0
460 44 88.86274509803921
461 44 88.7927927927928
462 44 89.77777777777777
463 44 88.98876404494382
464 44 88.81481481481481
465 44 88.0
466 44 88.0
467 44 88.0
468 44 88.94623655913979
469 44 88.0
470 44 88.0
471 44 88.0
472 44 88.0
473 44 88.0
474 44 89.02325581395348
475 44 88.0
476 44 88.0
477 44 88.0
478 44 88.0
479 44 89.08641975308642
480 44 88.0
481 44 89.08641975308642
482 44 88.0
483 44 88.0
484 44 88.0
485 44 88.0
486 44 88.0
487 44 88.0
488 44 88.0
489 44 88.0
490 44 88.0
491 44 88.0
492 44 88.0
493 44 88.0
494 44 88.0
495 44 88.0
496 44 88.0
497 44 88.0
498 44 88.0
499 44 88.0
500 44 88.0

1 45 1980.36
2 45 1029.318637274549
3 45 726.0663983903421
4 45 533.2930513595167
5 45 432.4698795180723
6 45 377.81909547738695
7 45 328.1818181818182
8 45 298.8145896656535
9 45 276.90909090909093
10 45 240.3346855983773
11 45 230.59656218402426
12 45 210.91463414634146
13 45 192.42331288343559
14 45 186.48073022312374
15 45 173.0204081632653
16 45 168.77319587628867
17 45 164.04123711340208
18 45 158.75257731958763
19 45 155.95634095634097
20 45 145.39896373056996
21 45 142.2037422037422
22 45 140.31055900621118
23 45 135.85084033613447
24 45 137.93684210526317
25 45 127.96875
26 45 129.65625
27 45 124.16755037115588
28 45 125.61904761904762
29 45 123.3718487394958
30 45 124.24017003188098
31 45 120.15906680805938
32 45 119.1373801916933
33 45 114.41334768568353
34 45 114.35064935064935
35 45 113.84615384615384
36 45 111.74757281553399
37 45 111.38709677419355
38 45 109.43293347873501
39 45 107.96095444685466
40 45 105.76923076923077
41 45 105.36585365853658
42 45 106.58669574700109
43 45 107.46119733924613
44 45 105.3896103896104
45 45 104.19496166484119
46 45 105.09933774834437
47 45 105.08379888268156
48 45 103.6092715231788
49 45 102.26373626373626
50 45 102.82805429864253
51 45 99.5959595959596
52 45 100.09060022650057
53 45 100.55808656036446
54 45 97.77777777777777
55 45 98.43428571428572
56 45 99.16475972540046
57 45 97.51789976133652
58 45 98.18181818181819
59 45 98.60684769775679
60 45 96.12676056338029
61 45 97.14119019836639
62 45 98.11560693641619
63 45 97.02127659574468
64 45 95.52723059096176
65 45 97.24260355029585
66 45 95.1063829787234
67 45 95.57242990654206
68 45 95.92244418331374
69 45 96.43610785463072
70 45 95.05376344086021
71 45 94.4404332129964
72 45 94.83293556085918
73 45 94.86486486486487
74 45 94.98194945848375
75 45 95.25
76 45 93.84146341463415
77 45 95.6043956043956
78 45 94.43896424167694
79 45 93.90361445783132
80 45 94.02660217654172
81 45 94.68401486988847
82 45 96.00728155339806
83 45 93.27067669172932
84 45 93.95604395604396
85 45 93.0223880597015
86 45 94.43349753694581
87 45 93.76383763837639
88 45 92.9582806573957
89 45 92.98892988929889
90 45 92.51908396946565
91 45 93.84905660377359
92 45 92.91770573566085
93 45 92.51908396946565
94 45 92.9582806573957
95 45 93.1193838254172
96 45 93.57234314980793
97 45 93.84512683578104
98 45 92.55154639175258
99 45 93.13548387096775
100 45 93.6046511627907
101 45 93.05084745762711
102 45 92.65384615384616
103 45 92.25891677675033
104 45 92.48684210526316
105 45 92.56809338521401
106 45 92.26190476190476
107 45 93.72496662216288
108 45 93.16644113667118
109 45 93.60931435963778
110 45 94.13385826771653
111 45 92.26890756302521
112 45 94.13385826771653
113 45 92.46575342465754
114 45 92.47252747252747
115 45 93.54430379746836
116 45 92.65771812080537
117 45 92.63598326359832
118 45 92.47592847317745
119 45 92.87101248266296
120 45 93.01255230125523
121 45 92.37830319888734
122 45 92.44233378561736
123 45 93.36565096952909
124 45 91.27118644067797
125 45 92.57142857142857
126 45 92.45231607629428
127 45 92.80453257790369
128 45 92.24376731301939
129 45 91.89075630252101
130 45 92.3342939481268
131 45 91.96452933151433
132 45 92.20143884892086
133 45 92.66197183098592
134 45 91.06983655274888
135 45 92.24066390041494
136 45 92.29461756373938
137 45 92.20779220779221
138 45 92.74709302325581
139 45 91.98074277854195
140 45 91.75675675675676
141 45 92.51101321585904
142 45 91.97947214076247
143 45 91.89189189189189
144 45 93.22349570200574
145 45 92.6770538243626
146 45 92.8166915052161
147 45 92.95714285714286
148 45 92.51840942562592
149 45 92.08695652173913
150 45 92.39811912225706
151 45 93.01829268292683
152 45 91.59763313609467
153 45 91.87779433681074
154 45 91.59057437407952
155 45 92.57530120481928
156 45 92.90322580645162
157 45 91.54727793696276
158 45 92.55924170616113
159 45 91.60237388724036
160 45 92.71084337349397
161 45 92.00317965023848
162 45 91.63388804841149
163 45 91.38888888888889
164 45 91.69278996865204
165 45 91.74626865671642
166 45 91.9055374592834
167 45 93.91912908242612
168 45 91.84834123222748
169 45 91.65137614678899
170 45 92.023988005997
171 45 92.40944881889764
172 45 92.06422018348624
173 45 92.01923076923077
174 45 91.00158982511924
175 45 91.28571428571429
176 45 91.64634146341463
177 45 93.39901477832512
178 45 91.152
179 45 92.30031948881789
180 45 92.17041800643086
181 45 90.86124401913875
182 45 92.59615384615384
183 45 91.98113207547169
184 45 91.08433734939759
185 45 91.69278996865204
186 45 92.3841059602649
187 45 90.85443037974683
188 45 92.10350584307179
189 45 91.54929577464789
190 45 91.22241086587437
191 45 92.49566724436741
192 45 91.4446227929374
193 45 91.2
194 45 91.76182707993475
195 45 91.47058823529412
196 45 91.55172413793103
197 45 91.85567010309278
198 45 91.1842105263158
199 45 90.89256198347107
200 45 91.70689655172414
201 45 91.97183098591549
202 45 90.62717770034843
203 45 91.49006622516556
204 45 90.62937062937063
205 45 91.85248713550601
206 45 90.93103448275862
207 45 92.27655986509275
208 45 92.35191637630662
209 45 91.2565445026178
210 45 91.43769968051119
211 45 90.80500894454383
212 45 91.19402985074628
213 45 91.31868131868131
214 45 90.94736842105263
215 45 90.3202846975089
216 45 90.64516129032258
217 45 91.45421903052065
218 45 90.96774193548387
219 45 90.60810810810811
220 45 90.76013513513513
221 45 90.48648648648648
222 45 91.06960950764007
223 45 91.29963898916968
224 45 91.71280276816609
225 45 91.45161290322581
226 45 90.77720207253886
227 45 91.18198874296435
228 45 91.92170818505338
229 45 91.113074204947
230 45 90.51428571428572
231 45 90.64056939501779
232 45 90.95744680851064
233 45 90.50847457627118
234 45 90.77586206896552
235 45 90.67039106145252
236 45 90.64748201438849
237 45 90.66666666666667
238 45 91.125
239 45 90.83179297597043
240 45 90.17307692307692
241 45 90.32967032967034
242 45 90.3409090909091
243 45 90.4830053667263
244 45 90.17274472168906
245 45 90.47957371225577
246 45 91.04046242774567
247 45 91.52255639097744
248 45 90.32667876588022
249 45 90.52325581395348
250 45 91.02079395085066
251 45 90.6831119544592
252 45 90.35087719298245
253 45 90.3415559772296
254 45 90.55555555555556
255 45 91.02661596958175
256 45 91.06508875739645
257 45 90.17274472168906
258 45 90.67289719626169
259 45 90.84269662921348
260 45 90.52325581395348
261 45 90.33962264150944
262 45 90.37113402061856
263 45 90.32967032967034
264 45 90.53892215568862
265 45 91.51685393258427
266 45 90.89108910891089
267 45 90.69364161849711
268 45 90.55441478439425
269 45 90.99815157116451
270 45 90.91836734693878
271 45 90.1750972762646
272 45 90.55102040816327
273 45 90.17786561264822
274 45 90.36363636363636
275 45 90.74688796680498
276 45 90.17142857142858
277 45 90.1840490797546
278 45 90.74226804123711
279 45 90.34883720930233
280 45 90.37113402061856
281 45 91.06508875739645
282 45 90.57569296375266
283 45 90.5123339658444
284 45 90.56016597510373
285 45 90.73770491803279
286 45 90.5521472392638
287 45 91.11570247933884
288 45 90.54108216432866
289 45 90.57203389830508
290 45 90.52734375
291 45 90.1948051948052
292 45 90.68702290076335
293 45 90.5521472392638
294 45 90.0
295 45 90.0
296 45 90.98039215686275
297 45 90.34548944337811
298 45 90.19438444924405
299 45 90.3688524590164
300 45 90.38135593220339
301 45 90.36585365853658
302 45 90.37894736842105
303 45 90.0
304 45 90.55670103092784
305 45 90.59471365638767
306 45 90.40089086859689
307 45 90.18867924528301
308 45 90.56485355648536
309 45 90.40816326530613
310 45 90.19354838709677
311 45 90.3921568627451
312 45 90.78091106290672
313 45 90.58695652173913
314 45 90.20547945205479
315 45 90.37974683544304
316 45 90.2073732718894
317 45 90.38054968287527
318 45 91.21621621621621
319 45 90.39301310043668
320 45 90.59210526315789
321 45 90.62937062937063
322 45 91.21348314606742
323 45 90.60810810810811
324 45 90.8256880733945
325 45 91.28878281622912
326 45 90.79822616407982
327 45 90.85106382978724
328 45 91.17903930131004
329 45 90.20547945205479
330 45 90.68702290076335
331 45 91.1587982832618
332 45 90.45226130653266
333 45 91.04408352668213
334 45 90.8695652173913
335 45 90.63231850117096
336 45 90.880195599022
337 45 91.46853146853147
338 45 91.84143222506394
339 45 91.25581395348837
340 45 90.44887780548629
341 45 90.21428571428571
342 45 90.68010075566751
343 45 90.92307692307692
344 45 90.86330935251799
345 45 91.93029490616622
346 45 91.51807228915662
347 45 91.64490861618799
348 45 91.54791154791155
349 45 93.58090185676393
350 45 91.35678391959799
351 45 91.11111111111111
352 45 92.85302593659942
353 45 90.703125
354 45 92.74111675126903
355 45 92.41935483870968
356 45 92.60526315789474
357 45 92.54957507082153
358 45 90.50561797752809
359 45 92.11143695014663
360 45 93.02752293577981
361 45 92.36842105263158
362 45 92.18844984802432
363 45 92.92899408284023
364 45 92.0
365 45 92.7439024390244
366 45 92.28571428571429
367 45 92.76073619631902
368 45 93.67924528301887
369 45 91.70347003154573
370 45 92.72727272727273
371 45 95.36423841059603
372 45 93.05555555555556
373 45 95.625
374 45 92.44067796610169
375 45 92.96052631578948
376 45 92.76450511945393
377 45 92.92418772563177
378 45 95.70422535211267
379 45 95.14285714285714
380 45 95.64575645756457
381 45 93.55731225296442
382 45 93.0223880597015
383 45 95.0185873605948
384 45 96.33333333333333
385 45 94.70383275261324
386 45 93.25301204819277
387 45 95.18518518518519
388 45 95.4
389 45 96.05042016806723
390 45 94.7560975609756
391 45 95.74468085106383
392 45 94.53781512605042
393 45 94.10958904109589
394 45 93.42857142857143
395 45 96.12765957446808
396 45 95.08695652173913
397 45 96.88775510204081
398 45 94.8
399 45 94.8529411764706
400 45 94.05
401 45 95.23809523809524
402 45 95.54502369668246
403 45 93.29842931937172
404 45 94.8768472906404
405 45 95.6842105263158
406 45 95.34653465346534
407 45 94.82142857142857
408 45 94.33155080213903
409 45 94.21052631578948
410 45 97.58426966292134
411 45 93.70588235294117
412 45 94.23529411764706
413 45 95.6544502617801
414 45 98.47058823529412
415 45 97.24137931034483
416 45 96.79245283018868
417 45 97.04819277108433
418 45 95.59006211180125
419 45 95.09433962264151
420 45 94.0909090909091
421 45 93.64161849710983
422 45 93.52941176470588
423 45 92.0
424 45 94.25675675675676
425 45 92.55319148936171
426 45 92.79503105590062
427 45 93.28467153284672
428 45 92.46575342465754
429 45 94.4055944055944
430 45 94.83221476510067
431 45 93.16901408450704
432 45 93.54330708661418
433 45 92.92682926829268
434 45 90.62068965517241
435 45 92.16
436 45 91.97080291970804
437 45 91.33333333333333
438 45 91.35338345864662
439 45 93.48837209302326
440 45 91.48760330578513
441 45 91.29496402877697
442 45 91.40625
443 45 90.78947368421052
444 45 92.84210526315789
445 45 92.38938053097345
446 45 92.4770642201835
447 45 92.62135922330097
448 45 91.44
449 45 93.42857142857143
450 45 90.77586206896552
451 45 90.76271186440678
452 45 92.03007518796993
453 45 90.83333333333333
454 45 90.0
455 45 90.0
456 45 90.0
457 45 90.0
458 45 91.71428571428571
459 45 91.07142857142857
460 45 90.94736842105263
461 45 90.0
462 45 90.0
463 45 90.0
464 45 90.96774193548387
465 45 90.0
466 45 91.95652173913044
467 45 90.0
468 45 90.0
469 45 90.0
470 45 90.0
471 45 90.0
472 45 90.0
473 45 90.0
474 45 90.0
475 45 90.0
476 45 90.0
477 45 90.0
478 45 90.0
479 45 91.08433734939759
480 45 90.0
481 45 91.38461538461539
482 45 90.0
483 45 90.0
484 45 90.0
485 45 90.0
486 45 90.0
487 45 90.0
488 45 90.0
489 45 90.0
490 45 90.0
491 45 90.0
492 45 90.0
493 45 90.0
494 45 90.0
495 45 90.0
496 45 90.0
497 45 90.0
498 45 90.0
499 45 90.0
500 45 90.0

1 46 2010.476
2 46 1064.8216432865731
3 46 692.8314833501514
4 46 529.6040404040403
5 46 419.63453815261045
6 46 382.13953488372096
7 46 332.5939393939394
8 46 295.78797145769624
9 46 275.5348837209302
10 46 240.0448979591837
11 46 237.8467824310521
12 46 216.75686673448627
13 46 197.9026369168357
14 46 189.0849539406346
15 46 184.93781855249745
16 46 173.2603305785124
17 46 167.06514994829368
18 46 159.06365503080082
19 46 159.099173553719
20 46 149.22760041194644
21 46 151.4564315352697
22 46 144.55785123966942
23 46 140.3651626442812
24 46 134.86910994764398
25 46 135.41787941787942
26 46 133.56683937823834
27 46 130.59322033898306
28 46 125.10858324715615
29 46 124.25343189017951
30 46 121.04751847940867
31 46 118.96218487394958
32 46 119.68743400211193
33 46 117.69020021074816
34 46 117.3247311827957
35 46 116.60580021482276
36 46 113.5827027027027
37 46 115.5
38 46 111.60818083961249
39 46 107.46724890829694
40 46 108.21231422505308
41 46 109.29398907103825
42 46 107.16483516483517
43 46 107.34994582881907
44 46 107.21653971708379
45 46 105.5083426028921
46 46 105.2008830022075
47 46 104.41592920353982
48 46 102.09371428571428
49 46 103.21700223713647
50 46 102.18685121107266
51 46 104.61123595505617
52 46 100.71251409244645
53 46 102.22222222222223
54 46 102.38374717832957
55 46 101.66814159292035
56 46 101.06300114547537
57 46 101.46285714285715
58 46 99.09297052154194
59 46 98.35560588901473
60 46 99.2156862745098
61 46 98.31162790697674
62 46 101.00471698113208
63 46 98.66508313539192
64 46 99.69337979094077
65 46 98.73435655253837
66 46 99.01877934272301
67 46 98.57142857142857
68 46 97.08705882352942
69 46 96.58907363420427
70 46 97.92505854800937
71 46 96.37054631828978
72 46 96.33333333333333
73 46 96.03410475030451
74 46 96.84210526315789
75 46 97.19087635054022
76 46 95.95226730310263
77 46 97.27960927960928
78 46 95.64028776978417
79 46 97.70202622169249
80 46 95.64356435643565
81 46 95.05911330049261
82 46 96.32289156626506
83 46 95.5771567436209
84 46 95.69343065693431
85 46 96.32138442521632
86 46 95.3225404732254
87 46 95.66110397946085
88 46 95.89539227895392
89 46 94.50259067357513
90 46 94.74968866749688
91 46 94.99374217772215
92 46 95.9073359073359
93 46 94.55878634639697
94 46 96.8987012987013
95 46 94.67848101265822
96 46 95.31958762886597
97 46 94.78787878787878
98 46 95.18508655126497
99 46 94.95629820051414
100 46 96.49076517150395
101 46 94.38651102464333
102 46 95.52443857331572
103 46 95.42098273572377
104 46 95.51052631578948
105 46 94.78055190538765
106 46 94.70588235294117
107 46 95.27704485488127
108 46 95.31642189586115
109 46 95.16804407713498
110 46 93.60969044414536
111 46 95.23016905071522
112 46 96.25
113 46 95.49214659685863
114 46 95.21505376344086
115 46 94.51023192360164
116 46 94.070323488045
117 46 94.84408602150538
118 46 93.65650969529086
119 46 94.64295485636114
120 46 94.8986301369863
121 46 94.45505617977528
122 46 94.85945945945946
123 46 94.87908961593172
124 46 94.45850914205344
125 46 96.36834532374101
126 46 94.15130674002751
127 46 95.72105997210599
128 46 94.48295454545455
129 46 94.378231292517
130 46 93.83737517831669
131 46 95.64757709251101
132 46 95.0624133148405
133 46 93.90344827586208
134 46 94.75213675213675
135 46 94.25035971223022
136 46 94.23428571428572
137 46 93.68450704225351
138 46 94.33239436619718
139 46 94.62857142857143
140 46 93.95744680851064
141 46 94.06896551724138
142 46 93.93820224719101
143 46 94.0627802690583
144 46 94.22475106685633
145 46 93.53566009104703
146 46 94.02941176470588
147 46 95.17739403453689
148 46 94.57058823529412
149 46 94.0627802690583
150 46 94.27325581395348
151 46 93.42857142857143
152 46 94.75449101796407
153 46 94.6089552238806
154 46 94.09726443768997
155 46 93.10510510510511
156 46 93.51724137931035
157 46 93.60890302066773
158 46 94.20029895366218
159 46 94.14953271028037
160 46 94.84955752212389
161 46 94.52665589660744
162 46 94.62068965517241
163 46 93.89970501474926
164 46 94.70588235294117
165 46 93.74960380348652
166 46 94.09726443768997
167 46 93.70107858243452
168 46 93.46031746031746
169 46 93.84567901234568
170 46 93.43302180685359
171 46 93.44881889763779
172 46 94.37037037037037
173 46 93.82874617737004
174 46 93.94155844155844
175 46 93.48867313915858
176 46 93.77207062600321
177 46 93.74407582938389
178 46 94.08077544426494
179 46 95.0377358490566
180 46 93.8369384359401
181 46 94.16640502354788
182 46 92.89756097560975
183 46 93.26605504587155
184 46 93.51315789473684
185 46 93.76076555023923
186 46 92.90196078431373
187 46 93.9900166389351
188 46 93.20853858784893
189 46 93.08600337268128
190 46 92.8860353130016
191 46 93.65359477124183
192 46 93.36408566721582
193 46 92.63013698630137
194 46 94.28855721393035
195 46 93.23076923076923
196 46 93.07692307692308
197 46 93.09897610921502
198 46 93.45008756567425
199 46 92.91846921797006
200 46 93.39393939393939
201 46 92.94358974358974
202 46 92.90048939641109
203 46 93.88074957410562
204 46 93.48387096774194
205 46 93.37770382695507
206 46 93.98918918918919
207 46 93.62962962962963
208 46 92.95336787564767
209 46 93.75086505190312
210 46 93.92670157068063
211 46 94.62857142857143
212 46 93.38
213 46 93.30265486725663
214 46 92.91846921797006
215 46 92.33212996389892
216 46 92.94845360824742
217 46 92.16666666666667
218 46 93.54103852596315
219 46 92.67771639042357
220 46 92.79037800687286
221 46 93.26678141135973
222 46 92.65714285714286
223 46 94.0909090909091
224 46 92.64
225 46 92.85501858736059
226 46 92.79173838209982
227 46 92.8041958041958
228 46 93.02793296089385
229 46 92.65597147950089
230 46 93.44502617801047
231 46 92.99102333931778
232 46 93.05142857142857
233 46 93.01470588235294
234 46 92.33153153153152
235 46 93.0375939849624
236 46 92.65597147950089
237 46 93.32374100719424
238 46 92.672760511883
239 46 92.34782608695652
240 46 92.83182640144665
241 46 93.04347826086956
242 46 92.32974910394265
243 46 93.26274509803922
244 46 93.15827338129496
245 46 92.6969696969697
246 46 92.65364120781527
247 46 92.5111111111111
248 46 92.84249084249085
249 46 92.69172932330827
250 46 93.06976744186046
251 46 92.69303201506591
252 46 93.03954802259886
253 46 92.3531669865643
254 46 92.34980988593156
255 46 93.00729927007299
256 46 92.75255623721881
257 46 92.34074074074074
258 46 92.34782608695652
259 46 93.10179640718563
260 46 93.05544933078394
261 46 93.44881889763779
262 46 92.51977401129943
263 46 92.89320388349515
264 46 92.92369477911646
265 46 92.57861635220125
266 46 92.54117647058824
267 46 93.24084778420038
268 46 92.5338491295938
269 46 92.70905587668594
270 46 92.57261410788382
271 46 92.17760617760618
272 46 92.70498084291188
273 46 92.56673511293634
274 46 92.90551181102362
275 46 92.5553319919517
276 46 92.74193548387096
277 46 92.37474541751527
278 46 92.3614931237721
279 46 92.58474576271186
280 46 92.72871287128713
281 46 92.1881390593047
282 46 92.71317829457364
283 46 92.57261410788382
284 46 92.19532908704883
285 46 92.54870775347912
286 46 92.3762781186094
287 46 92.5798319327731
288 46 92.18737270875764
289 46 93.13347022587268
290 46 92.2004357298475
291 46 92.37022132796781
292 46 92.5702479338843
293 46 92.0
294 46 92.0
295 46 92.37096774193549
296 46 92.40087145969498
297 46 92.0
298 46 92.18217821782179
299 46 92.2004357298475
300 46 92.37022132796781
301 46 92.81057268722466
302 46 92.89320388349515
303 46 92.39569892473118
304 46 92.77148846960168
305 46 92.78297872340426
306 46 92.19491525423729
307 46 92.1912681912682
308 46 92.61469933184856
309 46 92.75102040816327
310 46 92.20087336244542
311 46 92.40979955456571
312 46 92.59740259740259
313 46 92.38818565400844
314 46 93.03837471783295
315 46 92.39740820734342
316 46 92.63448275862069
317 46 92.39655172413794
318 46 92.20444444444445
319 46 92.41628959276018
320 46 92.39740820734342
321 46 93.03837471783295
322 46 92.38818565400844
323 46 93.05504587155963
324 46 92.60526315789474
325 46 92.2164705882353
326 46 92.62022471910112
327 46 92.42990654205607
328 46 92.40979955456571
329 46 92.65094339622641
330 46 92.41628959276018
331 46 93.09263657957244
332 46 92.42009132420091
333 46 92.63157894736842
334 46 93.12469437652811
335 46 92.21852731591449
336 46 93.28372093023256
337 46 93.1358024691358
338 46 93.31116389548694
339 46 93.10047846889952
340 46 93.15
341 46 92.4401913875598
342 46 92.90417690417691
343 46 93.18863049095607
344 46 92.92929292929293
345 46 93.11650485436893
346 46 93.6140350877193
347 46 92.70769230769231
348 46 93.15577889447236
349 46 92.93877551020408
350 46 92.71317829457364
351 46 92.70588235294117
352 46 94.58426966292134
353 46 92.93638676844783
354 46 94.81632653061224
355 46 94.06741573033707
356 46 93.97849462365592
357 46 94.89971346704871
358 46 94.00544959128065
359 46 94.27160493827161
360 46 92.73209549071618
361 46 93.90532544378698
362 46 95.75510204081633
363 46 94.9080459770115
364 46 93.65269461077844
365 46 95.02994011976048
366 46 96.8875
367 46 94.34394904458598
368 46 93.92238805970149
369 46 94.14666666666666
370 46 95.57014925373134
371 46 95.4074074074074
372 46 96.87058823529412
373 46 95.50173010380622
374 46 95.56129032258065
375 46 97.07586206896552
376 46 96.61538461538461
377 46 98.0
378 46 95.985559566787
379 46 98.28776978417267
380 46 94.93617021276596
381 46 95.30935251798562
382 46 96.671875
383 46 95.38235294117646
384 46 97.99233716475096
385 46 96.78810408921933
386 46 98.51968503937007
387 46 98.34482758620689
388 46 97.81818181818181
389 46 97.82278481012658
390 46 96.13061224489796
391 46 98.37229437229438
392 46 95.83333333333333
393 46 99.52727272727273
394 46 94.71729957805907
395 46 97.6150234741784
396 46 96.97297297297297
397 46 97.43459915611814
398 46 95.92417061611374
399 46 94.9953488372093
400 46 97.96296296296296
401 46 98.47236180904522
402 46 97.77578475336323
403 46 97.02732240437159
404 46 97.44086021505376
405 46 97.38297872340425
406 46 98.67357512953367
407 46 95.68
408 46 99.95061728395062
409 46 99.15555555555555
410 46 99.07692307692308
411 46 96.0
412 46 98.64444444444445
413 46 96.0
414 46 97.20754716981132
415 46 94.9113924050633
416 46 95.51592356687898
417 46 99.40229885057471
418 46 97.27388535031847
419 46 98.20858895705521
420 46 98.325
421 46 96.6
422 46 93.32374100719424
423 46 95.17241379310344
424 46 96.0503144654088
425 46 96.73529411764706
426 46 97.41176470588235
427 46 96.80597014925372
428 46 96.87417218543047
429 46 93.93006993006993
430 46 95.32530120481928
431 46 95.59375
432 46 96.47222222222223
433 46 96.53521126760563
434 46 95.83333333333333
435 46 93.95744680851064
436 46 98.18487394957984
437 46 94.05970149253731
438 46 93.58620689655173
439 46 95.33333333333333
440 46 95.57281553398059
441 46 94.13953488372093
442 46 96.56198347107438
443 46 94.35897435897436
444 46 94.99186991869918
445 46 92.0
446 46 92.8
447 46 94.13953488372093
448 46 92.0
449 46 95.4392523364486
450 46 93.39393939393939
451 46 94.84536082474227
452 46 92.0
453 46 94.55555555555556
454 46 93.84
455 46 92.0
456 46 93.93684210526315
457 46 92.86792452830188
458 46 92.0
459 46 93.65765765765765
460 46 92.0
461 46 92.8440366972477
462 46 92.0
463 46 92.0
464 46 92.0
465 46 92.0
466 46 92.0
467 46 92.0
468 46 92.91089108910892
469 46 92.0
470 46 92.0
471 46 92.8141592920354
472 46 92.0
473 46 92.0
474 46 92.0
475 46 92.0
476 46 92.0
477 46 92.0
478 46 92.0
479 46 92.0
480 46 92.0
481 46 92.0
482 46 92.0
483 46 92.0
484 46 92.0
485 46 92.0
486 46 92.0
487 46 93.16455696202532
488 46 92.0
489 46 92.0
490 46 92.0
491 46 92.0
492 46 92.0
493 46 92.0
494 46 93.39393939393939
495 46 92.0
496 46 92.0
497 46 92.0
498 46 92.0
499 46 92.0
500 46 92.0

1 47 1977.6807228915663
2 47 1097.738430583501
3 47 720.9809428284855
4 47 531.8793969849246
5 47 433.135406218656
6 47 375.2388663967611
7 47 336.1183550651956
8 47 285.42857142857144
9 47 276.1786802030457
10 47 255.5685071574642
11 47 238.84157416750756
12 47 213.25229826353421
13 47 210.4405737704918
14 47 187.5204081632653
15 47 181.70751802265704
16 47 174.8188331627431
17 47 168.735324407827
18 47 160.82279792746115
19 47 157.31606217616581
20 47 154.0205973223481
21 47 143.4077868852459
22 47 142.1581108829569
23 47 142.0703933747412
24 47 139.4267782426778
25 47 134.8352570828961
26 47 131.38185654008439
27 47 128.28930817610063
28 47 127.07773109243698
29 47 126.63471778487752
30 47 125.26652452025586
31 47 122.40713536201469
32 47 124.7982924226254
33 47 121.84812834224599
34 47 116.48706896551724
35 47 116.09967497291441
36 47 116.89224137931035
37 47 115.54378378378378
38 47 111.85589519650655
39 47 113.35903083700441
40 47 108.35114503816794
41 47 110.10278372591006
42 47 109.9076923076923
43 47 106.06194690265487
44 47 109.94642857142857
45 47 107.3568376068376
46 47 105.60749724366042
47 47 106.16592920353982
48 47 104.68677494199535
49 47 105.8814317673378
50 47 106.0328227571116
51 47 105.30512249443207
52 47 104.25646794150731
53 47 102.60338983050848
54 47 102.39862542955326
55 47 104.34960272417707
56 47 105.08439306358382
57 47 100.72190692395006
58 47 101.54124293785311
59 47 101.11292200232829
60 47 102.39675174013921
61 47 100.28086070215176
62 47 99.96309111880046
63 47 101.57710280373831
64 47 99.20990566037736
65 47 99.90984578884935
66 47 100.11834319526628
67 47 101.25614035087719
68 47 101.72453703703704
69 47 99.95221027479091
70 47 98.73226544622426
71 47 99.04171632896305
72 47 97.5364077669903
73 47 98.5631067961165
74 47 98.10181818181819
75 47 98.32445520581113
76 47 99.55555555555556
77 47 98.04784688995215
78 47 98.79126213592232
79 47 97.48148148148148
80 47 98.95343137254902
81 47 98.621103117506
82 47 97.81725888324873
83 47 97.91666666666667
84 47 97.05882352941177
85 47 97.68176254589963
86 47 97.71683673469387
87 47 96.5281173594132
88 47 97.26146220570013
89 47 97.78841309823677
90 47 97.77889447236181
91 47 96.94117647058823
92 47 97.44502617801047
93 47 97.20859671302149
94 47 98.06615776081425
95 47 96.49557522123894
96 47 97.31904161412358
97 47 97.24137931034483
98 47 96.84473684210526
99 47 96.76824583866838
100 47 96.51336898395722
101 47 96.52107279693486
102 47 96.77211796246648
103 47 96.26362484157161
104 47 97.14171122994652
105 47 96.04347826086956
106 47 96.82128240109141
107 47 96.50332889480693
108 47 96.75
109 47 96.83727034120734
110 47 97.08618331053351
111 47 95.84313725490196
112 47 97.78523489932886
113 47 96.50140056022408
114 47 96.6461126005362
115 47 96.77211796246648
116 47 95.93681318681318
117 47 96.74547983310153
118 47 96.94550408719346
119 47 96.74166666666666
120 47 96.4532967032967
121 47 97.27754532775454
122 47 96.87222222222222
123 47 96.38451268357811
124 47 96.23496503496503
125 47 96.26666666666667
126 47 95.85091420534458
127 47 96.73653566229986
128 47 96.92953929539296
129 47 96.26988636363636
130 47 96.52616690240453
131 47 96.58092485549133
132 47 95.49638205499276
133 47 97.31920903954803
134 47 96.0524017467249
135 47 96.50490883590463
136 47 95.98491704374057
137 47 96.59216255442671
138 47 95.86402266288952
139 47 96.64592592592592
140 47 96.02877697841727
141 47 95.95252225519287
142 47 96.98843930635839
143 47 96.27190332326283
144 47 96.76858345021037
145 47 96.23809523809524
146 47 97.01114206128133
147 47 95.98192771084338
148 47 95.91836734693878
149 47 96.48823529411764
150 47 96.52974504249292
151 47 96.03715170278637
152 47 96.6577380952381
153 47 97.31087289433384
154 47 95.7090909090909
155 47 95.29754601226993
156 47 95.54790419161677
157 47 96.18266253869969
158 47 95.94962962962963
159 47 96.14939024390245
160 47 95.89164086687306
161 47 96.33178294573644
162 47 96.7072
163 47 95.14285714285714
164 47 95.91536050156739
165 47 95.028125
166 47 96.256
167 47 96.75192604006163
168 47 95.3623188405797
169 47 95.47335423197492
170 47 96.05304212168487
171 47 96.17257318952234
172 47 95.54351395730706
173 47 97.6547433903577
174 47 95.30354391371341
175 47 95.49443561208267
176 47 95.5359477124183
177 47 94.734375
178 47 95.70345963756178
179 47 97.25157232704403
180 47 95.9552
181 47 96.32673267326733
182 47 96.61514683153014
183 47 96.08177172061329
184 47 96.4336569579288
185 47 96.0299003322259
186 47 95.0840197693575
187 47 95.84615384615384
188 47 96.18968386023295
189 47 95.35143769968052
190 47 96.53198653198653
191 47 95.53344208809135
192 47 95.99673202614379
193 47 94.82456140350877
194 47 95.1917591125198
195 47 94.93532338308458
196 47 95.24503311258277
197 47 95.72909698996655
198 47 95.91836734693878
199 47 94.95109612141653
200 47 95.61512027491409
201 47 94.79931972789116
202 47 95.60958904109589
203 47 95.71760797342192
204 47 95.42905405405405
205 47 95.29209621993127
206 47 95.12286689419795
207 47 95.65784832451499
208 47 96.0299003322259
209 47 96.51785714285714
210 47 95.67557932263814
211 47 94.8103448275862
212 47 95.45360824742268
213 47 94.82601054481546
214 47 94.3258232235702
215 47 95.47386759581882
216 47 95.31239092495638
217 47 94.9757785467128
218 47 94.8274647887324
219 47 94.50088809946715
220 47 95.08760330578512
221 47 96.0697247706422
222 47 95.38489871086556
223 47 95.61512027491409
224 47 94.68115942028986
225 47 95.18772563176896
226 47 95.63763066202091
227 47 94.86238532110092
228 47 94.67625899280576
229 47 95.05027932960894
230 47 94.99121265377856
231 47 95.07428571428571
232 47 94.4938704028021
233 47 94.85766423357664
234 47 95.18132854578097
235 47 95.39001848428836
236 47 94.52710280373832
237 47 94.65505226480836
238 47 94.5320754716981
239 47 95.01075268817205
240 47 94.8499095840868
241 47 94.52908067542214
242 47 94.86397058823529
243 47 94.8768656716418
244 47 94.54335260115607
245 47 94.8499095840868
246 47 94.35673624288425
247 47 95.44337811900192
248 47 95.58130841121495
249 47 94.69372693726937
250 47 95.24857685009488
251 47 95.28015564202335
252 47 94.35809523809523
253 47 95.24857685009488
254 47 95.27766990291262
255 47 94.7189292543021
256 47 95.0348623853211
257 47 94.56969696969696
258 47 94.72868217054264
259 47 94.7358121330724
260 47 94.35471698113207
261 47 94.188
262 47 94.562874251497
263 47 95.11023622047244
264 47 94.37903225806451
265 47 94.55078125
266 47 94.37826961770624
267 47 94.70943396226416
268 47 94.78170478170478
269 47 94.36790606653621
270 47 94.89353612167301
271 47 94.18650793650794
272 47 94.1868787276342
273 47 94.73870333988212
274 47 94.39004149377594
275 47 94.55841584158416
276 47 94.96114519427402
277 47 95.128
278 47 94.0
279 47 94.57668711656441
280 47 94.38842975206612
281 47 94.57905544147845
282 47 94.38762886597938
283 47 94.0
284 47 94.3821138211382
285 47 94.74900398406375
286 47 94.38683127572017
287 47 94.3957894736842
288 47 94.20796460176992
289 47 94.3821138211382
290 47 94.39662447257383
291 47 94.58872651356994
292 47 94.3821138211382
293 47 94.20171673819742
294 47 94.0
295 47 94.39166666666667
296 47 94.20171673819742
297 47 94.39085239085239
298 47 94.57668711656441
299 47 94.9957627118644
300 47 94.78825995807128
301 47 94.20215053763441
302 47 94.20704845814979
303 47 94.0
304 47 94.58144329896908
305 47 94.81917211328977
306 47 94.42058165548099
307 47 94.7784679089027
308 47 94.0
309 47 95.03296703296704
310 47 94.8
311 47 94.21076233183857
312 47 94.20524017467248
313 47 94.40958605664488
314 47 94.3957894736842
315 47 94.21809744779583
316 47 94.38289205702648
317 47 94.4392523364486
318 47 94.96707818930041
319 47 94.46078431372548
320 47 94.20704845814979
321 47 94.21510297482837
322 47 94.20982142857143
323 47 94.88262910798122
324 47 94.86635944700461
325 47 94.42247191011236
326 47 94.64236902050114
327 47 94.67625899280576
328 47 94.61572052401746
329 47 94.0
330 47 94.62114537444934
331 47 94.89311163895486
332 47 94.88679245283019
333 47 94.45965770171149
334 47 94.44976076555024
335 47 94.8952380952381
336 47 94.45853658536585
337 47 95.54098360655738
338 47 94.22274881516587
339 47 95.38916256157636
340 47 95.86600496277916
341 47 95.14914425427872
342 47 96.77149877149877
343 47 95.62469135802469
344 47 96.61772151898734
345 47 95.38235294117646
346 47 95.66161616161617
347 47 94.98687664041995
348 47 95.63275434243177
349 47 96.02695417789758
350 47 95.91348600508906
351 47 96.74452554744525
352 47 95.92397660818713
353 47 95.55188679245283
354 47 96.45217391304348
355 47 97.74005305039788
356 47 96.58241758241758
357 47 95.88
358 47 96.79761904761905
359 47 96.08310249307479
360 47 95.96417910447761
361 47 96.51785714285714
362 47 95.92961876832844
363 47 95.98791540785498
364 47 97.46175637393767
365 47 95.92397660818713
366 47 98.27272727272727
367 47 98.96273291925466
368 47 97.81449275362318
369 47 97.7030303030303
370 47 96.9746835443038
371 47 96.95597484276729
372 47 96.4983388704319
373 47 97.05194805194805
374 47 97.24137931034483
375 47 98.31802120141343
376 47 98.2588996763754
377 47 97.33333333333333
378 47 99.4914089347079
379 47 99.30897009966777
380 47 98.61132075471698
381 47 98.19931271477664
382 47 98.01423487544484
383 47 98.62295081967213
384 47 100.02135231316726
385 47 98.81102362204724
386 47 100.4
387 47 99.37142857142857
388 47 100.93726937269372
389 47 98.16935483870968
390 47 99.22222222222223
391 47 99.15611814345992
392 47 98.88311688311688
393 47 102.225
394 47 102.3849765258216
395 47 100.96296296296296
396 47 99.57990867579909
397 47 100.1842105263158
398 47 100.83636363636364
399 47 100.41951219512195
400 47 97.61538461538461
401 47 94.97409326424871
402 47 100.33160621761658
403 47 97.82558139534883
404 47 99.41361256544502
405 47 101.60693641618496
406 47 99.93684210526315
407 47 100.1547619047619
408 47 97.69662921348315
409 47 100.86516853932584
410 47 99.52941176470588
411 47 104.13173652694611
412 47 102.33497536945812
413 47 102.65789473684211
414 47 96.7810650887574
415 47 98.38666666666667
416 47 100.98648648648648
417 47 98.41610738255034
418 47 99.5952380952381
419 47 100.4223602484472
420 47 99.79452054794521
421 47 99.44927536231884
422 47 97.89349112426035
423 47 99.67785234899328
424 47 101.72602739726027
425 47 97.76
426 47 101.12121212121212
427 47 100.96296296296296
428 47 97.08196721311475
429 47 96.41025641025641
430 47 97.29824561403508
431 47 99.33333333333333
432 47 98.08695652173913
433 47 96.2741935483871
434 47 95.56666666666666
435 47 99.48905109489051
436 47 97.671875
437 47 94.9126213592233
438 47 97.15966386554622
439 47 94.93069306930693
440 47 97.58778625954199
441 47 95.59322033898304
442 47 96.29268292682927
443 47 96.54054054054055
444 47 94.78333333333333
445 47 96.43103448275862
446 47 95.69369369369369
447 47 96.6355140186916
448 47 95.02173913043478
449 47 94.0
450 47 94.0
451 47 94.83928571428571
452 47 96.71153846153847
453 47 94.0
454 47 95.01075268817205
455 47 94.0
456 47 94.80341880341881
457 47 94.0
458 47 94.97916666666667
459 47 95.11904761904762
460 47 95.91836734693878
461 47 94.0
462 47 95.14634146341463
463 47 94.77049180327869
464 47 94.79661016949153
465 47 94.0
466 47 94.96907216494846
467 47 94.98947368421052
468 47 94.0
469 47 94.0
470 47 94.0
471 47 94.0
472 47 94.0
473 47 95.13253012048193
474 47 94.0
475 47 94.0
476 47 94.0
477 47 94.90384615384616
478 47 94.0
479 47 94.0
480 47 94.0
481 47 94.0
482 47 94.0
483 47 95.22077922077922
484 47 94.0
485 47 94.0
486 47 95.11904761904762
487 47 94.0
488 47 94.0
489 47 94.0
490 47 94.0
491 47 94.0
492 47 94.0
493 47 94.0
494 47 94.0
495 47 94.0
496 47 94.0
497 47 94.0
498 47 95.64912280701755
499 47 94.0
500 47 94.0

1 48 1973.3867735470942
2 48 1017.9459459459459
3 48 695.2990936555891
4 48 558.175580221998
5 48 457.2121212121212
6 48 380.5301204819277
7 48 336.0
8 48 291.497975708502
9 48 268.74134419551933
10 48 247.3995943204868
11 48 230.3030303030303
12 48 220.48459958932239
13 48 201.9714867617108
14 48 191.70582226762002
15 48 182.1818181818182
16 48 179.08256880733944
17 48 171.07438016528926
18 48 162.33264887063655
19 48 157.96094552929085
20 48 155.50413223140495
21 48 149.0238341968912
22 48 146.22451081359424
23 48 141.77684210526317
24 48 139.94577685088635
25 48 140.40748440748442
26 48 133.40127388535032
27 48 135.41587301587302
28 48 131.44769874476987
29 48 126.14541622760801
30 48 127.29113924050633
31 48 124.1627408993576
32 48 122.25641025641026
33 48 121.03448275862068
34 48 120.64171122994652
35 48 115.94805194805195
36 48 116.15584415584415
37 48 115.05263157894737
38 48 114.10932475884245
39 48 115.51135135135135
40 48 112.49015317286653
41 48 111.04243743199129
42 48 110.1639344262295
43 48 110.95690607734807
44 48 111.04635761589404
45 48 109.86666666666666
46 48 108.82119205298014
47 48 108.30497237569061
48 48 108.10714285714286
49 48 105.14798206278027
50 48 107.89285714285714
51 48 106.32026875699889
52 48 105.45866364665912
53 48 106.53393665158372
54 48 104.82633371169126
55 48 103.47906976744186
56 48 105.00686498855835
57 48 104.1561423650976
58 48 102.12300683371298
59 48 103.59633027522936
60 48 103.29953917050692
61 48 104.2909090909091
62 48 100.6720741599073
63 48 101.92457142857143
64 48 102.79350348027842
65 48 100.39952996474736
66 48 101.75323149236193
67 48 101.4570765661253
68 48 100.2589928057554
69 48 100.28985507246377
70 48 102.05714285714286
71 48 100.63058823529411
72 48 101.01067615658363
73 48 101.80094786729858
74 48 100.32116788321167
75 48 100.5933014354067
76 48 100.7603305785124
77 48 99.69675090252707
78 48 100.49459783913565
79 48 99.42435424354244
80 48 100.39060568603213
81 48 100.28252788104089
82 48 100.2
83 48 99.90147783251231
84 48 99.0690537084399
85 48 100.13284132841328
86 48 100.3298969072165
87 48 99.1044776119403
88 48 99.74025974025975
89 48 98.94252873563218
90 48 98.92015209125475
91 48 98.69044585987261
92 48 98.99625468164794
93 48 99.13725490196079
94 48 98.34447300771208
95 48 99.57381258023106
96 48 98.70422535211267
97 48 99.59225806451613
98 48 99.28101265822785
99 48 98.17890520694259
100 48 99.23886639676114
101 48 99.5045632333768
102 48 98.75718015665797
103 48 98.6284224250326
104 48 98.54980079681275
105 48 98.97173620457605
106 48 98.28571428571429
107 48 98.86567164179104
108 48 97.66178428761651
109 48 98.3257065948856
110 48 98.304
111 48 98.07848443843031
112 48 99.15789473684211
113 48 99.70758620689655
114 48 99.79809004092769
115 48 98.36388508891929
116 48 97.58896551724138
117 48 98.28269484808455
118 48 97.31687242798354
119 48 98.10123119015049
120 48 99.33796940194715
121 48 97.71900826446281
122 48 99.08379888268156
123 48 98.86567164179104
124 48 98.47210300429184
125 48 98.51239669421487
126 48 99.36605890603086
127 48 97.9090909090909
128 48 98.87738419618529
129 48 98.31818181818181
130 48 98.00597014925373
131 48 98.56540084388186
132 48 97.9118065433855
133 48 98.39335180055402
134 48 98.42857142857143
135 48 98.04255319148936
136 48 97.82991202346041
137 48 99.10588235294118
138 48 97.79568345323742
139 48 97.38129496402878
140 48 98.13649851632047
141 48 97.65279770444764
142 48 98.45803698435277
143 48 98.1556886227545
144 48 97.67930029154519
145 48 97.99702823179791
146 48 98.12389380530973
147 48 97.58083832335329
148 48 97.75342465753425
149 48 98.41777777777777
150 48 98.58682634730539
151 48 97.91117917304747
152 48 97.79310344827586
153 48 97.91117917304747
154 48 98.64220183486239
155 48 98.42857142857143
156 48 99.6923076923077
157 48 97.3211009174312
158 48 98.61818181818182
159 48 98.26059654631084
160 48 98.96907216494846
161 48 97.43070044709388
162 48 98.12322274881517
163 48 98.63414634146342
164 48 97.70048309178743
165 48 97.8
166 48 99.00469483568075
167 48 97.82857142857142
168 48 97.34579439252336
169 48 98.15730337078652
170 48 98.33009708737865
171 48 98.2360248447205
172 48 97.41407528641571
173 48 97.52380952380952
174 48 97.13513513513513
175 48 97.60242792109257
176 48 98.65365853658537
177 48 97.05164319248826
178 48 97.03067484662577
179 48 97.26523887973642
180 48 97.94695787831513
181 48 97.11442786069652
182 48 96.90995260663507
183 48 98.3841059602649
184 48 97.55088852988692
185 48 98.31884057971014
186 48 96.78688524590164
187 48 97.47692307692307
188 48 97.41639344262295
189 48 97.36492890995261
190 48 97.82068965517242
191 48 97.44
192 48 98.09045226130654
193 48 98.27027027027027
194 48 97.3061224489796
195 48 96.7843137254902
196 48 98.32928942807625
197 48 96.83044982698962
198 48 97.13513513513513
199 48 97.63543441226575
200 48 97.43760399334442
201 48 98.43243243243244
202 48 97.03783783783784
203 48 96.9489291598023
204 48 97.67247386759581
205 48 97.57377049180327
206 48 97.17073170731707
207 48 98.159169550173
208 48 96.86021505376344
209 48 96.98126064735945
210 48 96.98799313893653
211 48 96.51063829787235
212 48 96.65529010238907
213 48 96.7032967032967
214 48 96.97297297297297
215 48 97.21739130434783
216 48 97.02491103202847
217 48 97.03225806451613
218 48 96.48648648648648
219 48 97.43283582089552
220 48 96.48160535117057
221 48 97.4014598540146
222 48 97.73285198555956
223 48 96.85714285714286
224 48 97.61194029850746
225 48 96.50526315789473
226 48 97.73285198555956
227 48 97.51845342706503
228 48 97.87234042553192
229 48 97.0867924528302
230 48 97.21518987341773
231 48 96.89385474860335
232 48 97.57664233576642
233 48 96.88724584103512
234 48 96.8695652173913
235 48 96.55066921606118
236 48 96.74131274131274
237 48 97.2129963898917
238 48 96.72865275142316
239 48 96.68571428571428
240 48 96.7007299270073
241 48 96.18568665377175
242 48 96.52173913043478
243 48 96.55384615384615
244 48 96.5179856115108
245 48 97.2129963898917
246 48 97.13163064833006
247 48 96.17359855334539
248 48 96.76494023904382
249 48 96.85561497326204
250 48 96.91954022988506
251 48 96.87912087912088
252 48 96.19672131147541
253 48 96.8540925266904
254 48 96.7741935483871
255 48 96.55705996131528
256 48 96.88397790055248
257 48 96.18604651162791
258 48 96.93567251461988
259 48 96.56140350877193
260 48 96.73704414587333
261 48 96.79338842975207
262 48 96.74131274131274
263 48 97.10982658959537
264 48 96.384
265 48 96.57142857142857
266 48 96.19551934826885
267 48 96.7741935483871
268 48 96.94674556213018
269 48 96.38709677419355
270 48 96.37065637065638
271 48 96.98360655737704
272 48 96.38476953907815
273 48 96.91778202676865
274 48 96.20425531914894
275 48 96.0
276 48 96.76646706586827
277 48 96.21052631578948
278 48 96.768
279 48 96.19712525667352
280 48 96.56692913385827
281 48 96.39103869653768
282 48 96.0
283 48 96.40083507306889
284 48 96.76953907815631
285 48 97.04575163398692
286 48 96.18677042801556
287 48 96.40677966101696
288 48 96.40938166311301
289 48 96.0
290 48 96.39834024896265
291 48 96.2016806722689
292 48 96.40591966173362
293 48 96.0
294 48 96.0
295 48 96.37209302325581
296 48 96.41025641025641
297 48 96.0
298 48 96.2
299 48 96.3991683991684
300 48 96.41201716738198
301 48 96.5987525987526
302 48 97.02783725910064
303 48 96.2029598308668
304 48 96.22068965517241
305 48 96.40083507306889
306 48 96.42477876106194
307 48 96.42290748898678
308 48 96.63019693654267
309 48 96.4334085778781
310 48 97.00418410041841
311 48 96.85523385300668
312 48 96.65158371040724
313 48 96.0
314 48 96.22535211267606
315 48 96.63858093126386
316 48 96.87074829931973
317 48 96.0
318 48 96.62068965517241
319 48 96.43537414965986
320 48 96.84955752212389
321 48 96.85906040268456
322 48 97.09339407744875
323 48 96.86486486486487
324 48 96.66821345707656
325 48 97.31807780320366
326 48 97.73363431151242
327 48 96.22588235294117
328 48 96.65454545454546
329 48 96.22802850356294
330 48 96.66821345707656
331 48 96.85523385300668
332 48 96.9164677804296
333 48 96.92530120481928
334 48 96.92978208232445
335 48 96.65903890160183
336 48 96.52602739726028
337 48 96.22588235294117
338 48 97.81560283687944
339 48 97.0
340 48 97.75342465753425
341 48 96.73469387755102
342 48 96.92086330935251
343 48 97.64303178484107
344 48 97.6926952141058
345 48 97.40487804878049
346 48 97.68844221105527
347 48 97.48837209302326
348 48 98.13333333333334
349 48 98.04255319148936
350 48 97.22137404580153
351 48 97.71867007672634
352 48 97.74545454545455
353 48 97.97938144329896
354 48 97.32963988919667
355 48 98.70769230769231
356 48 98.51895043731778
357 48 97.54838709677419
358 48 97.06371191135734
359 48 97.07262569832402
360 48 97.59556786703601
361 48 99.60693641618496
362 48 98.4338028169014
363 48 99.95604395604396
364 48 100.27855153203343
365 48 98.06769230769231
366 48 97.70414201183432
367 48 99.64912280701755
368 48 98.33434650455926
369 48 98.60338983050848
370 48 99.41747572815534
371 48 99.53374233128834
372 48 102.25407166123779
373 48 97.88852459016394
374 48 99.87878787878788
375 48 100.0
376 48 100.14388489208633
377 48 100.91467576791808
378 48 102.04195804195804
379 48 100.83720930232558
380 48 99.14181818181818
381 48 100.83453237410072
382 48 100.03361344537815
383 48 100.21978021978022
384 48 101.41353383458646
385 48 101.48571428571428
386 48 100.66396761133603
387 48 103.18110236220473
388 48 98.3225806451613
389 48 100.4
390 48 100.44787644787645
391 48 104.17021276595744
392 48 100.45569620253164
393 48 102.1651376146789
394 48 102.5922746781116
395 48 100.54976303317535
396 48 100.91162790697675
397 48 100.8440366972477
398 48 102.48648648648648
399 48 100.23529411764706
400 48 103.73459715639811
401 48 102.52427184466019
402 48 100.29050279329608
403 48 103.55555555555556
404 48 100.25615763546799
405 48 106.08
406 48 99.0
407 48 101.8342541436464
408 48 102.46632124352331
409 48 103.59322033898304
410 48 102.19354838709677
411 48 100.96551724137932
412 48 100.59880239520957
413 48 102.03141361256544
414 48 100.96551724137932
415 48 97.25490196078431
416 48 100.14814814814815
417 48 104.72727272727273
418 48 100.95483870967742
419 48 101.78313253012048
420 48 98.44585987261146
421 48 102.06896551724138
422 48 102.85714285714286
423 48 97.35211267605634
424 48 103.83673469387755
425 48 101.05263157894737
426 48 100.28025477707007
427 48 98.52631578947368
428 48 100.05633802816901
429 48 102.144
430 48 102.64615384615385
431 48 101.6470588235294
432 48 99.71612903225807
433 48 98.11764705882354
434 48 98.78260869565217
435 48 98.44067796610169
436 48 98.19847328244275
437 48 100.28571428571429
438 48 99.28205128205128
439 48 97.46564885496183
440 48 100.17391304347827
441 48 96.0
442 48 98.10218978102189
443 48 97.77777777777777
444 48 98.04255319148936
445 48 97.66956521739131
446 48 96.0
447 48 96.90566037735849
448 48 97.51181102362204
449 48 96.92307692307692
450 48 98.96907216494846
451 48 96.0
452 48 96.0
453 48 98.85148514851485
454 48 96.98969072164948
455 48 98.3801652892562
456 48 97.07865168539325
457 48 96.0
458 48 98.04255319148936
459 48 96.80672268907563
460 48 96.0
461 48 97.66956521739131
462 48 97.01052631578948
463 48 96.0
464 48 96.0
465 48 96.0
466 48 96.0
467 48 96.0
468 48 96.96
469 48 96.0
470 48 96.0
471 48 97.04347826086956
472 48 96.0
473 48 96.0
474 48 96.0
475 48 96.0
476 48 96.0
477 48 96.0
478 48 96.0
479 48 96.0
480 48 96.0
481 48 96.0
482 48 96.0
483 48 96.0
484 48 96.0
485 48 96.0
486 48 96.0
487 48 96.0
488 48 96.0
489 48 96.0
490 48 96.0
491 48 96.0
492 48 96.0
493 48 96.0
494 48 96.0
495 48 96.0
496 48 96.0
497 48 96.0
498 48 96.0
499 48 96.0
500 48 96.0

1 49 2062.9098196392783
2 49 1053.7220543806648
3 49 697.3380281690141
4 49 545.6907630522088
5 49 463.59636730575176
6 49 389.81781376518217
7 49 345.082995951417
8 49 318.74747474747477
9 49 273.05645161290323
10 49 247.09146341463415
11 49 239.47817258883248
12 49 223.12768130745658
13 49 214.75742067553736
14 49 202.15020576131687
15 49 188.30578512396696
16 49 175.89743589743588
17 49 173.3148148148148
18 49 167.9569230769231
19 49 161.26195426195426
20 49 160.56844305120168
21 49 155.6231884057971
22 49 151.7289527720739
23 49 146.02919708029196
24 49 141.4875
25 49 137.52941176470588
26 49 136.9936842105263
27 49 133.00737618545838
28 49 134.73717277486912
29 49 129.0832455216017
30 49 127.41050375133976
31 49 126.59196617336153
32 49 124.55685441020191
33 49 120.47802786709539
34 49 120.73516949152543
35 49 119.48380129589633
36 49 115.55700325732899
37 49 118.2171552660152
38 49 117.6
39 49 114.65570175438596
40 49 115.4885745375408
41 49 114.70334412081985
42 49 115.64215148188804
43 49 111.59911894273128
44 49 113.25165562913908
45 49 112.69459757442117
46 49 111.13288288288288
47 49 109.97777777777777
48 49 108.00665926748057
49 49 105.84872080088988
50 49 107.91011235955057
51 49 108.85234899328859
52 49 107.94363021420519
53 49 106.23991031390135
54 49 108.92567567567568
55 49 107.10321100917432
56 49 106.34042553191489
57 49 105.33026467203682
58 49 108.58850574712643
59 49 105.50348027842227
60 49 104.77842907385697
61 49 104.68439306358381
62 49 102.28538550057537
63 49 106.69078179696616
64 49 103.87096774193549
65 49 103.18823529411765
66 49 104.37869822485207
67 49 104.65
68 49 104.84516880093132
69 49 102.48065650644783
70 49 103.62007168458781
71 49 103.03794369645043
72 49 102.9869822485207
73 49 103.72959805115713
74 49 101.78743961352657
75 49 101.47008547008546
76 49 102.50847457627118
77 49 101.29925187032418
78 49 101.83843329253367
79 49 101.10353227771012
80 49 101.34226552984165
81 49 101.4828431372549
82 49 101.94871794871794
83 49 102.50574712643679
84 49 102.2919708029197
85 49 101.0701754385965
86 49 101.02096177558569
87 49 101.66237113402062
88 49 101.08176100628931
89 49 102.25542784163474
90 49 102.03603603603604
91 49 100.5692883895131
92 49 100.60506329113925
93 49 100.56209150326798
94 49 100.27906976744185
95 49 100.7051442910916
96 49 101.00383141762453
97 49 100.81830065359478
98 49 100.76765083440309
99 49 102.48366013071896
100 49 100.88604353393086
101 49 101.04663212435233
102 49 101.24074074074075
103 49 100.73670212765957
104 49 99.75
105 49 101.43396226415095
106 49 100.75502008032129
107 49 100.56880733944953
108 49 100.77732793522267
109 49 100.87466666666667
110 49 100.85941644562334
111 49 100.4993288590604
112 49 101.39280958721704
113 49 100.01923076923077
114 49 101.13490959666203
115 49 101.23076923076923
116 49 100.29160935350757
117 49 101.05006765899864
118 49 100.78805120910384
119 49 101.2396694214876
120 49 99.65168539325843
121 49 101.05834464043419
122 49 101.84852734922862
123 49 100.49152542372882
124 49 100.91233283803864
125 49 100.36461126005362
126 49 99.39007092198581
127 49 100.21156558533146
128 49 99.53342816500711
129 49 101.5
130 49 100.4940119760479
131 49 100.52360515021459
132 49 101.67146974063401
133 49 100.5272206303725
134 49 100.64488636363636
135 49 99.46706586826348
136 49 100.12121212121212
137 49 99.96
138 49 100.02958579881657
139 49 100.15542521994135
140 49 100.34647887323943
141 49 101.26172465960666
142 49 99.57142857142857
143 49 100.38340486409156
144 49 99.47368421052632
145 49 100.41799709724238
146 49 99.89865871833085
147 49 99.91578947368421
148 49 100.22390317700454
149 49 99.48484848484848
150 49 99.84905660377359
151 49 99.46706586826348
152 49 99.63829787234043
153 49 100.05389221556887
154 49 99.80645161290323
155 49 100.08510638297872
156 49 99.99374021909233
157 49 99.97519379844961
158 49 100.52
159 49 100.12383900928792
160 49 100.61949685534591
161 49 99.17014925373134
162 49 99.0906200317965
163 49 99.63333333333334
164 49 100.86902927580894
165 49 98.77777777777777
166 49 99.48710166919575
167 49 100.49028400597908
168 49 101.09636650868879
169 49 100.05483870967743
170 49 99.51234567901234
171 49 99.06687402799378
172 49 100.31496062992126
173 49 100.23817292006525
174 49 99.97519379844961
175 49 100.61538461538461
176 49 98.92744479495268
177 49 99.26045016077171
178 49 100.67845659163987
179 49 99.27687296416939
180 49 100.81895093062606
181 49 99.38679245283019
182 49 100.73647469458987
183 49 99.68701095461658
184 49 99.29586776859504
185 49 99.830220713073
186 49 100.0988467874794
187 49 99.787728026534
188 49 99.32881355932203
189 49 99.43882544861337
190 49 99.77594728171334
191 49 99.1227495908347
192 49 98.81260364842454
193 49 99.71628721541155
194 49 99.3044925124792
195 49 99.30884808013356
196 49 99.64429530201342
197 49 99.32656514382403
198 49 99.02977232924694
199 49 100.10578512396694
200 49 98.51851851851852
201 49 99.20350877192982
202 49 98.65442404006677
203 49 98.51760563380282
204 49 100.1092715231788
205 49 99.14715719063545
206 49 100.66304347826087
207 49 98.83904109589041
208 49 99.64429530201342
209 49 99.21201413427562
210 49 98.67353951890034
211 49 99.1786941580756
212 49 98.84922010398614
213 49 98.86267605633803
214 49 98.8477508650519
215 49 100.04521739130435
216 49 100.03812824956673
217 49 99.40501792114695
218 49 99.04255319148936
219 49 99.61243144424131
220 49 98.82352941176471
221 49 98.93333333333334
222 49 98.34086956521739
223 49 99.22281639928698
224 49 99.27509293680298
225 49 98.52688172043011
226 49 98.57534246575342
227 49 98.52972972972972
228 49 98.90073529411765
229 49 98.89908256880734
230 49 99.5693950177936
231 49 98.72058823529412
232 49 98.53068592057761
233 49 98.98591549295774
234 49 99.24500907441016
235 49 99.10526315789474
236 49 98.71663619744058
237 49 98.56429942418426
238 49 98.71926605504588
239 49 98.91247672253259
240 49 99.25641025641026
241 49 98.35831809872029
242 49 98.5632183908046
243 49 99.08088235294117
244 49 98.54545454545455
245 49 98.3719165085389
246 49 98.36162361623616
247 49 98.91760299625469
248 49 98.56756756756756
249 49 98.36567164179104
250 49 99.31417624521073
251 49 98.61635220125787
252 49 98.89253187613843
253 49 98.78873239436619
254 49 98.56976744186046
255 49 98.91932457786116
256 49 98.57534246575342
257 49 98.56429942418426
258 49 98.3843137254902
259 49 98.35062611806798
260 49 98.38658777120315
261 49 98.19329388560158
262 49 98.77777777777777
263 49 98.62025316455696
264 49 98.56429942418426
265 49 98.39837398373983
266 49 98.0
267 49 98.79674796747967
268 49 98.55787476280835
269 49 98.0
270 49 98.54850746268657
271 49 98.20675105485232
272 49 98.55681818181819
273 49 98.41525423728814
274 49 98.58102766798419
275 49 98.62955032119915
276 49 98.97804391217565
277 49 98.37404580152672
278 49 98.79837067209776
279 49 98.19838056680162
280 49 98.72727272727273
281 49 99.43514644351464
282 49 98.57988165680473
283 49 98.19367588932806
284 49 98.41263157894737
285 49 98.57087378640777
286 49 98.80492813141684
287 49 98.20040899795501
288 49 98.60618556701031
289 49 98.81666666666666
290 49 98.0
291 49 98.78557114228457
292 49 98.21397379912663
293 49 98.18809980806142
294 49 98.90114942528736
295 49 99.11153119092627
296 49 98.43555555555555
297 49 98.20289855072464
298 49 98.2144420131291
299 49 98.41004184100419
300 49 98.21030042918454
301 49 99.06060606060606
302 49 98.44144144144144
303 49 98.0
304 49 98.0
305 49 98.19444444444444
306 49 98.0
307 49 98.61122661122661
308 49 98.0
309 49 98.41525423728814
310 49 98.46555819477435
311 49 98.6086956521739
312 49 98.0
313 49 98.0
314 49 98.63498920086393
315 49 98.65625
316 49 98.8808988764045
317 49 98.42608695652174
318 49 98.90951276102088
319 49 98.21120689655173
320 49 98.7
321 49 98.81837160751566
322 49 98.23557692307692
323 49 98.42516268980478
324 49 98.68372093023255
325 49 98.43946188340807
326 49 98.23277909738718
327 49 98.45794392523365
328 49 99.12903225806451
329 49 99.11872146118722
330 49 98.68213457076565
331 49 98.48039215686275
332 49 99.37383177570094
333 49 98.46778042959427
334 49 98.47921760391198
335 49 98.70843373493976
336 49 99.19221411192214
337 49 98.45370370370371
338 49 99.2128712871287
339 49 99.8232558139535
340 49 98.73684210526316
341 49 100.15121951219513
342 49 99.98481012658227
343 49 99.62945368171022
344 49 98.55211267605634
345 49 99.12385321100918
346 49 99.32075471698113
347 49 100.43176178660049
348 49 99.52331606217616
349 49 99.48484848484848
350 49 99.75
351 49 99.75447570332481
352 49 101.11936339522546
353 49 99.79581151832461
354 49 100.205
355 49 99.06521739130434
356 49 100.21608040201005
357 49 100.09146341463415
358 49 101.16129032258064
359 49 98.96551724137932
360 49 100.52
361 49 100.39024390243902
362 49 100.20224719101124
363 49 99.94334277620396
364 49 100.18994413407822
365 49 102.05917159763314
366 49 100.54913294797687
367 49 101.32203389830508
368 49 100.63283582089552
369 49 102.12297734627832
370 49 99.91530944625407
371 49 103.3915857605178
372 49 101.35825545171339
373 49 101.86379928315412
374 49 101.87234042553192
375 49 101.86842105263158
376 49 102.30094043887148
377 49 103.13986013986013
378 49 101.35825545171339
379 49 102.52805280528052
380 49 100.46762589928058
381 49 103.26881720430107
382 49 102.12631578947368
383 49 102.95719844357977
384 49 101.83629893238434
385 49 102.1145038167939
386 49 103.62295081967213
387 49 103.06273062730628
388 49 104.42622950819673
389 49 101.02702702702703
390 49 105.41832669322709
391 49 104.88429752066116
392 49 104.58823529411765
393 49 103.88841201716738
394 49 101.37931034482759
395 49 102.87966804979253
396 49 105.53846153846153
397 49 107.69791666666667
398 49 103.32126696832579
399 49 103.18061674008811
400 49 106.28855721393035
401 49 102.60093896713614
402 49 103.57345971563981
403 49 105.49726775956285
404 49 102.38805970149254
405 49 102.48
406 49 103.04
407 49 102.84615384615384
408 49 103.18518518518519
409 49 103.44444444444444
410 49 100.39024390243902
411 49 102.87292817679558
412 49 103.02564102564102
413 49 100.89940828402366
414 49 105.04575163398692
415 49 102.20858895705521
416 49 104.87719298245614
417 49 104.24203821656052
418 49 100.94736842105263
419 49 105.9306358381503
420 49 102.51315789473684
421 49 104.9585798816568
422 49 102.69461077844312
423 49 104.85314685314685
424 49 99.84905660377359
425 49 99.54330708661418
426 49 102.86524822695036
427 49 100.19402985074628
428 49 103.29729729729729
429 49 101.5
430 49 103.84105960264901
431 49 101.37931034482759
432 49 101.42657342657343
433 49 100.77358490566037
434 49 102.42105263157895
435 49 100.9037037037037
436 49 98.96078431372548
437 49 100.01369863013699
438 49 101.85826771653544
439 49 101.69811320754717
440 49 100.296875
441 49 101.08661417322834
442 49 101.29411764705883
443 49 99.60655737704919
444 49 100.2442748091603
445 49 99.70434782608696
446 49 98.0
447 49 98.91588785046729
448 49 100.49152542372882
449 49 101.73333333333333
450 49 99.03157894736842
451 49 98.0
452 49 99.0
453 49 98.85964912280701
454 49 100.22727272727273
455 49 99.84905660377359
456 49 100.06315789473685
457 49 98.0
458 49 100.64864864864865
459 49 98.0
460 49 98.0
461 49 98.0
462 49 99.84905660377359
463 49 98.0
464 49 98.0
465 49 98.0
466 49 98.0
467 49 100.39024390243902
468 49 98.0
469 49 98.0
470 49 99.15294117647059
471 49 98.0
472 49 99.16666666666667
473 49 98.0
474 49 98.0
475 49 98.0
476 49 98.0
477 49 98.0
478 49 100.51282051282051
479 49 99.1264367816092
480 49 98.0
481 49 98.0
482 49 98.0
483 49 98.0
484 49 98.0
485 49 98.0
486 49 98.0
487 49 98.0
488 49 98.0
489 49 98.0
490 49 98.0
491 49 98.0
492 49 98.0
493 49 98.0
494 49 98.0
495 49 98.0
496 49 98.0
497 49 98.0
498 49 98.0
499 49 98.0
500 49 98.0

1 50 2097.197197197197
2 50 1038.933601609658
3 50 714.9298597194389
4 50 555.9118236472946
5 50 444.7686116700201
6 50 362.3363544813696
7 50 347.82608695652175
8 50 311.85410334346506
9 50 273.3673469387755
10 50 247.01114488348531
11 50 237.89260385005065
12 50 225.65922920892496
13 50 208.74872838250255
14 50 200.51493305870238
15 50 188.04902962206333
16 50 183.93039918116685
17 50 169.91786447638603
18 50 176.3975155279503
19 50 163.53305785123968
20 50 157.08333333333334
21 50 154.45134575569358
22 50 152.6534859521332
23 50 149.9476439790576
24 50 144.9740932642487
25 50 146.0978147762747
26 50 136.2033195020747
27 50 134.63983050847457
28 50 133.44051446945338
29 50 132.55567338282077
30 50 125.34318901795143
31 50 127.11864406779661
32 50 126.61717921527041
33 50 126.06382978723404
34 50 121.45922746781116
35 50 124.04661016949153
36 50 123.2181425485961
37 50 118.57451403887688
38 50 118.78393051031487
39 50 116.33986928104575
40 50 118.15217391304348
41 50 114.5945945945946
42 50 114.11509229098806
43 50 113.75137513751375
44 50 116.3175303197354
45 50 114.20824295010846
46 50 114.17582417582418
47 50 113.23042998897463
48 50 112.01334816462736
49 50 109.93150684931507
50 50 109.26553672316385
51 50 110.24774774774775
52 50 109.2255125284738
53 50 111.06043329532497
54 50 108.60702151755379
55 50 108.5812356979405
56 50 108.10810810810811
57 50 107.53424657534246
58 50 107.04387990762125
59 50 108.14220183486239
60 50 107.21040189125296
61 50 108.07962529274005
62 50 106.52920962199313
63 50 107.55608028335301
64 50 106.00461893764434
65 50 105.23809523809524
66 50 105.39273153575616
67 50 107.54716981132076
68 50 104.8076923076923
69 50 106.56136087484812
70 50 104.76758045292014
71 50 104.43645083932854
72 50 104.2027194066749
73 50 104.92788461538461
74 50 103.87878787878788
75 50 103.68550368550369
76 50 102.79805352798054
77 50 103.34158415841584
78 50 103.61596009975062
79 50 104.3103448275862
80 50 102.84653465346534
81 50 104.7911547911548
82 50 104.5728038507822
83 50 104.0
84 50 102.51572327044025
85 50 103.375
86 50 102.6854219948849
87 50 103.6662452591656
88 50 104.38047559449312
89 50 103.12891113892366
90 50 102.82413350449293
91 50 103.57583230579532
92 50 102.66497461928934
93 50 102.99625468164794
94 50 104.16124837451235
95 50 103.8107752956636
96 50 103.4805890227577
97 50 103.23834196891191
98 50 103.25520833333333
99 50 101.84940554821665
100 50 102.76315789473684
101 50 103.02233902759527
102 50 103.6842105263158
103 50 102.1680216802168
104 50 103.03030303030303
105 50 102.87206266318537
106 50 102.18228498074454
107 50 102.83783783783784
108 50 103.23014804845222
109 50 102.06451612903226
110 50 102.94906166219839
111 50 101.77838577291382
112 50 102.92553191489361
113 50 101.52143845089903
114 50 101.45695364238411
115 50 104.10958904109589
116 50 102.40793201133144
117 50 103.05851063829788
118 50 102.9045643153527
119 50 101.97183098591549
120 50 102.21300138312587
121 50 101.91518467852258
122 50 102.53521126760563
123 50 103.21678321678321
124 50 101.23796423658872
125 50 102.69886363636364
126 50 101.97461212976023
127 50 101.95530726256983
128 50 101.70454545454545
129 50 103.08555399719495
130 50 102.34806629834254
131 50 102.17391304347827
132 50 102.40793201133144
133 50 102.28571428571429
134 50 102.87769784172662
135 50 101.94444444444444
136 50 102.94117647058823
137 50 102.39774330042313
138 50 101.4367816091954
139 50 103.56612184249629
140 50 103.57675111773473
141 50 102.32896652110625
142 50 101.85979971387697
143 50 102.52600297176821
144 50 101.77252584933531
145 50 102.28658536585365
146 50 103.15315315315316
147 50 101.87319884726224
148 50 102.07715133531157
149 50 101.78837555886736
150 50 101.21028744326777
151 50 102.50368188512519
152 50 101.93164933135215
153 50 101.21765601217656
154 50 102.5297619047619
155 50 101.86335403726709
156 50 102.06022187004754
157 50 102.64385692068429
158 50 102.29709035222052
159 50 103.12965722801789
160 50 101.42630744849446
161 50 102.19619326500732
162 50 101.57232704402516
163 50 101.86915887850468
164 50 101.4218009478673
165 50 102.40770465489567
166 50 101.66163141993958
167 50 102.51572327044025
168 50 101.99081163859111
169 50 102.80811232449298
170 50 102.41545893719807
171 50 103.16455696202532
172 50 101.79445350734095
173 50 102.07336523125997
174 50 102.26904376012966
175 50 101.56985871271586
176 50 101.15321252059309
177 50 102.36593059936908
178 50 101.6366612111293
179 50 101.46103896103897
180 50 103.125
181 50 103.10457516339869
182 50 101.12359550561797
183 50 101.92616372391653
184 50 101.32013201320132
185 50 102.2508038585209
186 50 102.82861896838602
187 50 101.82421227197347
188 50 101.48270181219111
189 50 101.6366612111293
190 50 101.33333333333333
191 50 101.1744966442953
192 50 102.0033388981636
193 50 101.21527777777777
194 50 101.15894039735099
195 50 101.57342657342657
196 50 101.17647058823529
197 50 100.83194675540766
198 50 101.49501661129568
199 50 101.85810810810811
200 50 101.33333333333333
201 50 100.5226480836237
202 50 102.27272727272727
203 50 101.0752688172043
204 50 101.00671140939598
205 50 101.21951219512195
206 50 101.02564102564102
207 50 101.0204081632653
208 50 101.93321616871705
209 50 100.86505190311419
210 50 101.07913669064749
211 50 101.2280701754386
212 50 100.85034013605443
213 50 100.87565674255691
214 50 101.02915951972555
215 50 101.11731843575419
216 50 101.93661971830986
217 50 101.05448154657293
218 50 100.54151624548736
219 50 101.0752688172043
220 50 100.85910652920963
221 50 101.50375939849624
222 50 101.53846153846153
223 50 100.0
224 50 101.0948905109489
225 50 101.11317254174396
226 50 101.02739726027397
227 50 101.46788990825688
228 50 100.53763440860214
229 50 100.35971223021583
230 50 100.3656307129799
231 50 100.93109869646183
232 50 100.53667262969589
233 50 100.73126142595979
234 50 100.73260073260073
235 50 100.73529411764706
236 50 100.7366482504604
237 50 100.3623188405797
238 50 100.55865921787709
239 50 100.54744525547446
240 50 100.76628352490421
241 50 100.36630036630036
242 50 100.93109869646183
243 50 101.11111111111111
244 50 100.75187969924812
245 50 100.19342359767892
246 50 100.9208103130755
247 50 100.37105751391465
248 50 100.75471698113208
249 50 101.16731517509727
250 50 100.19083969465649
251 50 100.38986354775828
252 50 100.18761726078799
253 50 100.76190476190476
254 50 100.0
255 50 101.04384133611691
256 50 100.93984962406014
257 50 100.80321285140562
258 50 100.38314176245211
259 50 100.98425196850394
260 50 100.39525691699605
261 50 100.38610038610038
262 50 100.38684719535783
263 50 100.3976143141153
264 50 100.57471264367815
265 50 100.7751937984496
266 50 100.77071290944123
267 50 100.39840637450199
268 50 100.40485829959515
269 50 100.5940594059406
270 50 100.61855670103093
271 50 100.61099796334013
272 50 100.3875968992248
273 50 100.38535645472062
274 50 100.82815734989649
275 50 100.60851926977688
276 50 100.39447731755423
277 50 100.21052631578948
278 50 100.61224489795919
279 50 100.0
280 50 100.63424947145877
281 50 100.1984126984127
282 50 100.42105263157895
283 50 100.0
284 50 100.19417475728156
285 50 100.42194092827005
286 50 100.20703933747411
287 50 100.0
288 50 100.20876826722338
289 50 100.0
290 50 100.2127659574468
291 50 100.20408163265306
292 50 100.0
293 50 100.82644628099173
294 50 100.84566596194503
295 50 100.4149377593361
296 50 100.43668122270742
297 50 100.2
298 50 100.21834061135371
299 50 100.4201680672269
300 50 100.0
301 50 100.87527352297593
302 50 100.0
303 50 100.63965884861408
304 50 100.4149377593361
305 50 100.44052863436123
306 50 100.44742729306488
307 50 100.21231422505308
308 50 100.0
309 50 100.44843049327355
310 50 100.65934065934066
311 50 100.42553191489361
312 50 100.62630480167014
313 50 100.45146726862302
314 50 100.41407867494824
315 50 100.71428571428571
316 50 100.42643923240938
317 50 100.24213075060533
318 50 101.07296137339056
319 50 100.45871559633028
320 50 101.02669404517454
321 50 101.69902912621359
322 50 100.43010752688173
323 50 101.11607142857143
324 50 100.23041474654377
325 50 100.45871559633028
326 50 100.66518847006652
327 50 100.46838407494145
328 50 100.88888888888889
329 50 100.72289156626506
330 50 101.08225108225108
331 50 100.73170731707317
332 50 101.16279069767442
333 50 100.4750593824228
334 50 100.48543689320388
335 50 100.23866348448688
336 50 100.47961630695444
337 50 100.98522167487685
338 50 100.70422535211267
339 50 101.46699266503667
340 50 101.1574074074074
341 50 102.4330900243309
342 50 100.48426150121065
343 50 101.19331742243436
344 50 101.25944584382871
345 50 101.80412371134021
346 50 102.14477211796246
347 50 101.47058823529412
348 50 101.46699266503667
349 50 101.88679245283019
350 50 101.20772946859903
351 50 101.56657963446476
352 50 101.35135135135135
353 50 101.47783251231527
354 50 102.61780104712042
355 50 102.14477211796246
356 50 102.59740259740259
357 50 101.3623978201635
358 50 103.07262569832402
359 50 102.8409090909091
360 50 100.56980056980056
361 50 102.6470588235294
362 50 103.125
363 50 103.32409972299169
364 50 102.10843373493977
365 50 103.2448377581121
366 50 104.6376811594203
367 50 102.8735632183908
368 50 103.41614906832298
369 50 104.02476780185758
370 50 104.58452722063038
371 50 102.2508038585209
372 50 104.19354838709677
373 50 104.74683544303798
374 50 103.63636363636364
375 50 101.36986301369863
376 50 104.66666666666667
377 50 102.44755244755245
378 50 103.15789473684211
379 50 104.9645390070922
380 50 104.98220640569394
381 50 102.55591054313099
382 50 103.971119133574
383 50 106.66666666666667
384 50 104.4280442804428
385 50 105.97014925373135
386 50 108.33333333333333
387 50 107.96812749003983
388 50 108.15602836879432
389 50 103.06513409961686
390 50 107.83410138248848
391 50 106.37450199203187
392 50 106.06060606060606
393 50 107.1090047393365
394 50 104.18250950570342
395 50 106.35593220338983
396 50 108.21917808219177
397 50 107.2072072072072
398 50 108.55855855855856
399 50 105.12820512820512
400 50 106.43564356435644
401 50 105.85106382978724
402 50 105.0
403 50 104.18848167539267
404 50 105.08474576271186
405 50 110.34482758620689
406 50 106.0
407 50 107.42857142857143
408 50 108.88888888888889
409 50 107.36196319018404
410 50 106.73076923076923
411 50 108.42696629213484
412 50 105.09554140127389
413 50 106.77966101694915
414 50 105.68181818181819
415 50 104.79041916167665
416 50 106.28930817610063
417 50 105.55555555555556
418 50 106.28930817610063
419 50 105.29411764705883
420 50 103.73134328358209
421 50 102.90697674418605
422 50 105.92105263157895
423 50 105.96026490066225
424 50 103.52112676056338
425 50 103.125
426 50 103.59712230215827
427 50 107.03125
428 50 104.08163265306122
429 50 104.03225806451613
430 50 102.34375
431 50 103.96825396825396
432 50 103.84615384615384
433 50 105.34351145038168
434 50 103.64963503649635
435 50 106.2015503875969
436 50 103.53982300884955
437 50 102.58620689655173
438 50 104.8780487804878
439 50 103.27868852459017
440 50 103.27868852459017
441 50 103.96825396825396
442 50 102.11267605633803
443 50 100.0
444 50 100.91743119266054
445 50 103.70370370370371
446 50 101.85185185185185
447 50 100.8695652173913
448 50 101.94174757281553
449 50 100.82644628099173
450 50 101.76991150442478
451 50 100.0
452 50 100.0
453 50 102.3529411764706
454 50 101.17647058823529
455 50 100.0
456 50 100.0
457 50 100.84745762711864
458 50 102.04081632653062
459 50 100.0
460 50 101.96078431372548
461 50 101.0204081632653
462 50 100.0
463 50 101.12359550561797
464 50 100.0
465 50 100.0
466 50 102.3529411764706
467 50 103.48837209302326
468 50 101.17647058823529
469 50 100.0
470 50 101.0752688172043
471 50 100.0
472 50 100.0
473 50 100.0
474 50 100.0
475 50 100.0
476 50 100.0
477 50 100.0
478 50 100.0
479 50 100.0
480 50 101.35135135135135
481 50 100.0
482 50 100.0
483 50 100.0
484 50 100.0
485 50 101.61290322580645
486 50 100.0
487 50 100.0
488 50 100.0
489 50 100.0
490 50 100.0
491 50 100.0
492 50 100.0
493 50 100.0
494 50 100.0
495 50 100.0
496 50 100.0
497 50 100.0
498 50 100.0
499 50 100.0
500 50 100.0



==> plots/pgf-1000-n.txt <==
1 1 1677.9
2 1 912.3499005964214
3 1 573.759682224429
4 1 417.0525272547076
5 1 337.4703557312253
6 1 284.59822309970383
7 1 240.10604558969277
8 1 206.34316617502458
9 1 196.2783300198807
10 1 176.14975369458128
11 1 157.51082677165354
12 1 138.9406528189911
13 1 132.82922013820337
14 1 116.41938674579625
15 1 107.00587659157688
16 1 102.36043095004896
17 1 99.91338582677166
18 1 93.39331366764995
19 1 85.17450980392157
20 1 84.01373895976448
21 1 78.7675568743818
22 1 74.63699307616221
23 1 75.24876114965312
24 1 64.55401387512389
25 1 65.95660749506904
26 1 64.49404761904762
27 1 64.13823529411765
28 1 60.64158415841584
29 1 56.964859437751
30 1 56.1593625498008
31 1 54.97230464886251
32 1 51.15239043824701
33 1 50.008
34 1 46.15924826904055
35 1 49.360236220472444
36 1 46.35671342685371
37 1 43.92871287128713
38 1 45.72359328726555
39 1 41.82652043868395
40 1 41.68557213930348
41 1 38.941757156959525
42 1 37.93650793650794
43 1 39.28557213930348
44 1 37.47964250248262
45 1 37.29009900990099
46 1 37.094674556213015
47 1 36.586934673366834
48 1 33.964285714285715
49 1 33.522343594836144
50 1 33.428140703517585
51 1 33.35264735264735
52 1 29.324649298597194
53 1 31.290258449304176
54 1 30.10749506903353
55 1 30.94263105835806
56 1 29.504513540621865
57 1 29.561491935483872
58 1 28.875373878364904
59 1 26.59059059059059
60 1 25.534534534534533
61 1 27.870808678500985
62 1 26.877245508982035
63 1 24.33467741935484
64 1 26.215841584158415
65 1 26.420375865479723
66 1 25.430966469428007
67 1 23.89672801635992
68 1 24.771598808341608
69 1 22.20525783619818
70 1 22.607178464606182
71 1 22.523373983739837
72 1 23.87987987987988
73 1 22.073926073926074
74 1 22.11454183266932
75 1 20.972699696663295
76 1 22.403015075376885
77 1 21.92354124748491
78 1 20.39452332657201
79 1 21.825174825174827
80 1 20.29
81 1 19.644
82 1 20.774353876739564
83 1 19.44689378757515
84 1 19.02008032128514
85 1 19.124124124124123
86 1 18.692777212614445
87 1 18.32172131147541
88 1 17.84903748733536
89 1 18.49188640973631
90 1 17.214141414141412
91 1 18.270875763747455
92 1 17.112234580384225
93 1 16.90650406504065
94 1 17.673076923076923
95 1 16.221302998965875
96 1 15.807692307692308
97 1 15.82565130260521
98 1 16.087044534412957
99 1 15.658215010141987
100 1 16.339412360688957
101 1 15.248983739837398
102 1 15.596774193548388
103 1 15.704752275025278
104 1 14.287158746208291
105 1 15.155712841253791
106 1 15.492416582406472
107 1 15.127032520325203
108 1 15.04259634888438
109 1 14.341784989858013
110 1 14.443768996960486
111 1 14.678607983623337
112 1 13.854489164086687
113 1 14.651950718685832
114 1 13.548717948717949
115 1 13.650875386199795
116 1 13.704008221993833
117 1 12.954732510288066
118 1 13.439918533604889
119 1 13.273092369477911
120 1 12.94308943089431
121 1 12.946502057613168
122 1 12.700707785642063
123 1 12.652439024390244
124 1 12.018292682926829
125 1 12.638974358974359
126 1 12.236458333333333
127 1 11.953846153846154
128 1 11.907465825446899
129 1 11.984552008238929
130 1 12.051867219917012
131 1 11.281808622502629
132 1 11.410750507099392
133 1 10.892307692307693
134 1 12.064449064449065
135 1 11.376930998970133
136 1 10.988694758478932
137 1 11.025316455696203
138 1 10.748440748440748
139 1 11.59919028340081
140 1 11.725128205128206
141 1 11.281865284974094
142 1 10.718846549948507
143 1 10.624229979466119
144 1 10.443872296601441
145 1 10.809071729957806
146 1 10.741935483870968
147 1 10.467299578059071
148 1 10.315844700944385
149 1 10.732423924449108
150 1 10.312434691745036
151 1 9.962924819773429
152 1 9.911458333333334
153 1 10.146596858638743
154 1 9.922350472193074
155 1 9.431983385254414
156 1 9.544397463002115
157 1 9.684100418410042
158 1 9.092258748674443
159 1 9.066736183524505
160 1 9.73717277486911
161 1 9.432914046121594
162 1 9.061909758656872
163 1 9.50871794871795
164 1 9.33094262295082
165 1 8.846865364850977
166 1 8.725823591923486
167 1 8.996891191709844
168 1 8.82421052631579
169 1 8.414120126448893
170 1 8.936974789915967
171 1 9.077003121748179
172 1 8.920634920634921
173 1 8.689005235602094
174 1 8.628779979144943
175 1 8.829449152542374
176 1 8.472689075630251
177 1 7.889957264957265
178 1 8.394764397905758
179 1 7.998933901918977
180 1 8.020964360587001
181 1 8.52922422954304
182 1 8.190526315789473
183 1 8.26517571884984
184 1 8.500526870389884
185 1 8.17436974789916
186 1 8.12823275862069
187 1 7.671218487394958
188 1 7.7435064935064934
189 1 7.4384288747346075
190 1 7.629707112970712
191 1 7.892744479495268
192 1 7.467391304347826
193 1 7.531216931216931
194 1 7.424017003188098
195 1 7.351694915254237
196 1 7.87459807073955
197 1 7.539205155746509
198 1 7.6909090909090905
199 1 7.726504751847941
200 1 7.475987193169691
201 1 7.309012875536481
202 1 7.581443298969072
203 1 7.1103896103896105
204 1 7.0021645021645025
205 1 6.742424242424242
206 1 6.890692640692641
207 1 6.953340402969247
208 1 7.232312565997888
209 1 7.148590021691974
210 1 7.140692640692641
211 1 6.890557939914163
212 1 7.176216216216217
213 1 6.83170466883822
214 1 6.8308668076109935
215 1 6.802162162162162
216 1 6.69394261424017
217 1 7.048988285410011
218 1 6.410675381263617
219 1 6.5058201058201055
220 1 6.572805139186295
221 1 6.335511982570806
222 1 6.375397667020149
223 1 6.449838187702265
224 1 6.192182410423452
225 1 6.457700650759219
226 1 6.53030303030303
227 1 6.296416938110749
228 1 6.255005268703899
229 1 5.997823721436344
230 1 6.0602409638554215
231 1 6.104008667388949
232 1 6.159188034188034
233 1 5.849180327868853
234 1 6.557588805166846
235 1 5.910284463894967
236 1 6.036637931034483
237 1 6.042025862068965
238 1 5.998920086393088
239 1 5.64167585446527
240 1 5.963696369636963
241 1 5.884324324324324
242 1 5.786724700761697
243 1 5.9280343716433945
244 1 5.903930131004367
245 1 5.4847161572052405
246 1 5.9559613319011815
247 1 5.502159827213823
248 1 5.654708520179372
249 1 5.647122692725299
250 1 5.7670639219935
251 1 5.698030634573304
252 1 5.481439820022497
253 1 5.648709315375982
254 1 5.398230088495575
255 1 5.47576099210823
256 1 5.57285873192436
257 1 5.39043381535039
258 1 5.342163355408388
259 1 5.397563676633444
260 1 5.327050997782705
261 1 5.607734806629834
262 1 4.957494407158837
263 1 5.291666666666667
264 1 5.324719101123596
265 1 5.339869281045751
266 1 5.2682926829268295
267 1 5.325991189427313
268 1 5.011802575107296
269 1 5.382096069868996
270 1 5.161007667031764
271 1 5.225055432372505
272 1 5.090191657271703
273 1 5.089585666293393
274 1 5.194630872483222
275 1 5.1655629139072845
276 1 4.949227373068433
277 1 4.956375838926174
278 1 4.9649507119386636
279 1 4.987991266375546
280 1 5.020902090209021
281 1 4.975663716814159
282 1 4.741071428571429
283 1 4.854625550660793
284 1 4.601123595505618
285 1 4.616081540203851
286 1 4.698198198198198
287 1 4.909799554565701
288 1 4.901472253680634
289 1 5.029867256637168
290 1 4.705816554809844
291 1 4.7833894500561165
292 1 4.560267857142857
293 1 4.602693602693603
294 1 4.803080308030803
295 1 4.693169092945129
296 1 4.7588168373151305
297 1 4.727678571428571
298 1 4.529346622369879
299 1 4.294713160854893
300 1 4.7679180887372015
301 1 4.402885682574917
302 1 4.568131868131868
303 1 4.481481481481482
304 1 4.543181818181818
305 1 4.363737486095662
306 1 4.5389908256880735
307 1 4.308114035087719
308 1 4.245197740112994
309 1 4.541950113378685
310 1 4.228409090909091
311 1 4.401847575057737
312 1 4.296928327645051
313 1 4.175675675675675
314 1 4.211764705882353
315 1 4.560553633217993
316 1 4.015712682379349
317 1 4.374715261958998
318 1 4.396825396825397
319 1 4.377551020408164
320 1 3.965675057208238
321 1 4.038592508513053
322 1 4.237113402061856
323 1 4.378378378378378
324 1 4.013904982618771
325 1 3.9617169373549883
326 1 4.086206896551724
327 1 4.373439273552781
328 1 4.046538024971623
329 1 4.083619702176403
330 1 4.078767123287672
331 1 4.0396375990939974
332 1 4.029816513761468
333 1 3.9726651480637813
334 1 3.880952380952381
335 1 4.037974683544304
336 1 3.7781569965870307
337 1 3.9817351598173514
338 1 4.020765027322405
339 1 3.941666666666667
340 1 3.9509918319719954
341 1 3.8239277652370203
342 1 3.8848837209302327
343 1 3.8079096045197742
344 1 3.8485549132947976
345 1 3.9696969696969697
346 1 3.7348130841121496
347 1 3.6481700118063753
348 1 3.961904761904762
349 1 3.6937354988399074
350 1 3.8214285714285716
351 1 3.8036117381489842
352 1 3.5303030303030303
353 1 3.5944055944055946
354 1 3.743352601156069
355 1 3.6875725900116145
356 1 3.651972157772622
357 1 3.514450867052023
358 1 3.6989498249708284
359 1 3.5202780996523755
360 1 3.6497695852534564
361 1 3.687935034802784
362 1 3.6192660550458715
363 1 3.4953703703703702
364 1 3.5292056074766354
365 1 3.6431095406360425
366 1 3.5612602100350057
367 1 3.5855338691159586
368 1 3.559643255295429
369 1 3.4611708482676224
370 1 3.4526066350710902
371 1 3.5096618357487923
372 1 3.504093567251462
373 1 3.386127167630058
374 1 3.261768082663605
375 1 3.519119351100811
376 1 3.5255041518386716
377 1 3.308498253783469
378 1 3.359908883826879
379 1 3.597355769230769
380 1 3.302774427020507
381 1 3.411764705882353
382 1 3.259259259259259
383 1 3.3309941520467836
384 1 3.401668653158522
385 1 3.3736903376018628
386 1 3.3146198830409355
387 1 3.282950423216445
388 1 3.2028135990621336
389 1 3.2364945978391355
390 1 3.2734839476813318
391 1 3.280048076923077
392 1 3.133097762073027
393 1 3.303240740740741
394 1 3.266990291262136
395 1 3.1219792865362486
396 1 3.2972350230414746
397 1 3.1664684898929845
398 1 3.4110576923076925
399 1 3.1411483253588517
400 1 3.2340672074159906
401 1 3.1037735849056602
402 1 3.3077830188679247
403 1 3.085207100591716
404 1 3.133720930232558
405 1 3.1167268351383877
406 1 3.0905797101449277
407 1 3.209658421672556
408 1 3.1647331786542923
409 1 3.0312876052948257
410 1 3.1458080194410694
411 1 2.928834355828221
412 1 3.0035714285714286
413 1 2.963855421686747
414 1 3.023866348448687
415 1 2.9483173076923075
416 1 3.061611374407583
417 1 3.0415183867141162
418 1 2.8307322929171668
419 1 3.0934131736526944
420 1 2.866188769414576
421 1 2.9453681710213777
422 1 2.916564417177914
423 1 3.0035714285714286
424 1 2.8481166464155527
425 1 3.01338199513382
426 1 2.9511323003575685
427 1 2.8341463414634145
428 1 2.94775212636695
429 1 3.0451843043995246
430 1 2.936144578313253
431 1 3.0806257521058966
432 1 2.875449101796407
433 1 2.817751479289941
434 1 2.849009900990099
435 1 2.8418491484184916
436 1 2.8339350180505414
437 1 2.8095238095238093
438 1 2.7616707616707616
439 1 2.9206349206349205
440 1 2.8752997601918464
441 1 2.851581508515815
442 1 2.8194774346793348
443 1 2.8635235732009927
444 1 2.6838868388683887
445 1 2.8740740740740742
446 1 2.689156626506024
447 1 2.869135802469136
448 1 2.816425120772947
449 1 2.7134292565947242
450 1 2.844092570036541
451 1 2.8804878048780487
452 1 2.8910179640718563
453 1 2.8403990024937658
454 1 2.6884480746791133
455 1 2.646135265700483
456 1 2.712574850299401
457 1 2.6937269372693726
458 1 2.6332518337408315
459 1 2.5800970873786406
460 1 2.663449939686369
461 1 2.568944099378882
462 1 2.635135135135135
463 1 2.653366583541147
464 1 2.680487804878049
465 1 2.512690355329949
466 1 2.6949367088607596
467 1 2.6240601503759398
468 1 2.63715710723192
469 1 2.6447876447876446
470 1 2.803341902313625
471 1 2.6188630490956073
472 1 2.5692503176620076
473 1 2.5732009925558312
474 1 2.5162548764629387
475 1 2.4463130659767143
476 1 2.526582278481013
477 1 2.521390374331551
478 1 2.5631578947368423
479 1 2.532797858099063
480 1 2.462162162162162
481 1 2.77716643741403
482 1 2.4680555555555554
483 1 2.544179523141655
484 1 2.495035460992908
485 1 2.5736994219653178
486 1 2.5622188905547225
487 1 2.500763358778626
488 1 2.5688073394495414
489 1 2.3666666666666667
490 1 2.3987341772151898
491 1 2.5555555555555554
492 1 2.4657293497363795
493 1 2.400355871886121
494 1 2.3382084095063984
495 1 2.352830188679245
496 1 2.466666666666667
497 1 2.5784114052953155
498 1 2.4722222222222223
499 1 2.550925925925926
500 1 2.440963855421687

1 2 1951.962
2 2 989.4416749750748
3 2 644.131212723658
4 2 475.85827552031714
5 2 379.72063178677195
6 2 310.9103448275862
7 2 277.96351084812625
8 2 242.89620758483034
9 2 205.1771653543307
10 2 199.84782608695653
11 2 173.60355029585799
12 2 151.12537018756169
13 2 153.81477832512314
14 2 136.25
15 2 128.15618860510804
16 2 118.46421471172962
17 2 106.96716417910447
18 2 103.43055555555556
19 2 97.08588351431392
20 2 94.12301587301587
21 2 91.59040959040959
22 2 83.19605911330049
23 2 83.91542288557214
24 2 74.98003992015968
25 2 78.1730959446093
26 2 72.35212660731949
27 2 68.15323383084578
28 2 68.86785009861933
29 2 63.57753479125248
30 2 63.99306930693069
31 2 61.621975806451616
32 2 58.416583416583414
33 2 55.47709163346614
34 2 55.611278952668684
35 2 52.51348651348651
36 2 53.086606243705944
37 2 51.4662638469285
38 2 48.8609731876862
39 2 47.81
40 2 45.90080160320641
41 2 45.7022977022977
42 2 43.8070351758794
43 2 40.759481037924154
44 2 42.613320079522865
45 2 42.15084915084915
46 2 40.570422535211264
47 2 39.46457489878542
48 2 37.52056168505516
49 2 34.45
50 2 37.51840490797546
51 2 37.6294058408862
52 2 34.72165991902834
53 2 36.286437246963565
54 2 32.770833333333336
55 2 33.69379450661241
56 2 33.764765784114054
57 2 32.01404212637914
58 2 33.66125760649087
59 2 31.961224489795917
60 2 31.625127681307458
61 2 30.078549848942597
62 2 31.258811681772407
63 2 28.670061099796335
64 2 28.301732925586137
65 2 30.49747219413549
66 2 27.763917525773195
67 2 28.169042769857434
68 2 26.33130699088146
69 2 27.387983706720977
70 2 26.385237613751265
71 2 26.65548780487805
72 2 26.320447609359103
73 2 25.51783893985729
74 2 26.434782608695652
75 2 25.322085889570552
76 2 25.009326424870466
77 2 25.453222453222452
78 2 24.0
79 2 22.049382716049383
80 2 22.93551688843398
81 2 23.238046795523907
82 2 22.578622816032887
83 2 22.324407826982494
84 2 21.789581205311542
85 2 22.62043795620438
86 2 22.609326424870467
87 2 20.025183630640083
88 2 21.798546209761163
89 2 21.40427698574338
90 2 19.970133882595263
91 2 19.721345951629864
92 2 20.0
93 2 19.948559670781894
94 2 20.685475444096134
95 2 20.5422314911366
96 2 19.697286012526096
97 2 19.123839009287927
98 2 19.687306501547987
99 2 17.569020021074817
100 2 17.796257796257795
101 2 18.86116910229645
102 2 19.04123711340206
103 2 18.13774973711882
104 2 17.948202959830866
105 2 17.9376979936642
106 2 17.97371188222923
107 2 17.2668776371308
108 2 18.400835073068894
109 2 17.580851063829787
110 2 16.861344537815125
111 2 17.32942430703625
112 2 16.11111111111111
113 2 17.288842544316996
114 2 16.419456066945607
115 2 16.34279705573081
116 2 15.97160883280757
117 2 15.340425531914894
118 2 15.923970432946145
119 2 16.468262226847035
120 2 16.197662061636557
121 2 15.323590814196242
122 2 15.30793991416309
123 2 15.128094725511302
124 2 15.064687168610817
125 2 15.976344086021506
126 2 15.288816503800216
127 2 14.71927966101695
128 2 14.288153681963713
129 2 14.679569892473118
130 2 14.13740458015267
131 2 14.384861407249467
132 2 14.339805825242719
133 2 14.345626975763961
134 2 14.037513397642016
135 2 14.195974576271187
136 2 14.221861471861471
137 2 13.546038543897216
138 2 13.96232508073197
139 2 13.720955483170467
140 2 13.307860262008735
141 2 13.829424307036247
142 2 13.188498402555911
143 2 13.096153846153847
144 2 12.96232508073197
145 2 12.986984815618221
146 2 13.182978723404256
147 2 13.088648648648649
148 2 12.962962962962964
149 2 12.670626349892009
150 2 13.267094017094017
151 2 12.629750271444083
152 2 12.795698924731182
153 2 11.884405670665213
154 2 11.344444444444445
155 2 11.858719646799116
156 2 11.906320541760723
157 2 11.74074074074074
158 2 12.198030634573303
159 2 12.707757704569607
160 2 12.182954545454546
161 2 11.855726872246697
162 2 12.304597701149426
163 2 11.640522875816993
164 2 11.373759647188534
165 2 11.717724288840262
166 2 11.232786885245902
167 2 11.307174887892376
168 2 11.378169790518191
169 2 11.705251875669882
170 2 11.084429824561404
171 2 11.124860646599776
172 2 10.457142857142857
173 2 11.001102535832414
174 2 11.08548931383577
175 2 10.487750556792873
176 2 10.859513274336283
177 2 10.932954545454546
178 2 11.146503884572697
179 2 10.865934065934066
180 2 10.40268456375839
181 2 10.431350114416476
182 2 10.48741418764302
183 2 10.089064261555807
184 2 10.28
185 2 10.515801354401805
186 2 10.079775280898877
187 2 9.966592427616927
188 2 10.301929625425652
189 2 9.88888888888889
190 2 10.328142380422692
191 2 9.822072072072071
192 2 9.531746031746032
193 2 10.076036866359447
194 2 9.449551569506726
195 2 9.475595913734393
196 2 9.837471783295712
197 2 9.276450511945393
198 2 9.568868980963046
199 2 9.179633867276888
200 2 9.411764705882353
201 2 9.602941176470589
202 2 8.990815154994259
203 2 9.64009111617312
204 2 9.17687074829932
205 2 9.135476463834673
206 2 9.190804597701149
207 2 9.381818181818181
208 2 9.424345847554038
209 2 9.046643913538112
210 2 8.98481308411215
211 2 9.433447098976108
212 2 9.602076124567475
213 2 8.658169177288528
214 2 9.06120092378753
215 2 8.77699530516432
216 2 8.428571428571429
217 2 8.506818181818181
218 2 8.883585564610012
219 2 8.989461358313818
220 2 8.736720554272518
221 2 8.627634660421545
222 2 8.738532110091743
223 2 8.624857468643102
224 2 8.417633410672854
225 2 8.2188995215311
226 2 8.278959810874705
227 2 8.315294117647058
228 2 8.170990566037736
229 2 8.514688601645123
230 2 8.06979542719615
231 2 8.297520661157025
232 2 8.091124260355029
233 2 8.378718535469108
234 2 8.12987012987013
235 2 8.211834319526627
236 2 8.266903914590747
237 2 8.192028985507246
238 2 7.591933570581258
239 2 8.074941451990632
240 2 7.841596130592503
241 2 8.037869822485208
242 2 7.910151691948658
243 2 8.06049822064057
244 2 8.276363636363635
245 2 7.834117647058823
246 2 7.544169611307421
247 2 7.434117647058824
248 2 7.663495838287752
249 2 7.510663507109005
250 2 7.5011990407673865
251 2 8.008474576271187
252 2 7.562052505966587
253 2 7.686390532544379
254 2 7.578327444051825
255 2 7.602609727164888
256 2 7.661137440758294
257 2 7.255395683453237
258 2 7.744103773584905
259 2 7.4163701067615655
260 2 6.94392523364486
261 2 7.138650306748466
262 2 7.023142509135201
263 2 7.67710843373494
264 2 7.449079754601227
265 2 7.245593419506463
266 2 7.359712230215828
267 2 7.137231503579952
268 2 7.047503045066992
269 2 7.447779111644658
270 2 7.305210918114144
271 2 7.335664335664336
272 2 7.253399258343634
273 2 7.24191616766467
274 2 6.779268292682927
275 2 7.013301088270858
276 2 7.262376237623762
277 2 6.481761006289308
278 2 7.019631901840491
279 2 6.727932285368803
280 2 6.814634146341463
281 2 6.903422982885085
282 2 6.840937114673243
283 2 6.858695652173913
284 2 6.678795483061481
285 2 6.647869674185464
286 2 6.612121212121212
287 2 6.750310559006211
288 2 7.066084788029925
289 2 6.578947368421052
290 2 6.864795918367347
291 2 6.6761433868974045
292 2 6.735872235872236
293 2 6.504938271604939
294 2 6.7462311557788945
295 2 6.60503144654088
296 2 6.661330049261084
297 2 6.9716049382716045
298 2 6.4365853658536585
299 2 6.327137546468402
300 2 6.488607594936709
301 2 6.547649301143583
302 2 6.457459926017263
303 2 6.216216216216216
304 2 6.383270911360799
305 2 6.56025641025641
306 2 6.229064039408867
307 2 6.426187419768935
308 2 6.4
309 2 6.328608247422681
310 2 6.255292652552926
311 2 6.504527813712807
312 2 6.381430363864492
313 2 6.184343434343434
314 2 6.333761232349166
315 2 6.293814432989691
316 2 5.924577373211964
317 2 6.041939711664482
318 2 5.8867684478371505
319 2 6.19325551232166
320 2 6.21990171990172
321 2 6.178988326848249
322 2 6.342273307790549
323 2 6.203434610303831
324 2 5.962962962962963
325 2 5.973214285714286
326 2 6.0214917825537295
327 2 5.871134020618556
328 2 6.148738379814077
329 2 6.0150943396226415
330 2 5.761038961038961
331 2 5.895274584929758
332 2 6.163473818646232
333 2 5.9793548387096775
334 2 5.945
335 2 5.784061696658098
336 2 5.800528401585205
337 2 5.767263427109975
338 2 5.850467289719626
339 2 5.651041666666667
340 2 5.792922673656618
341 2 5.960988296488947
342 2 5.541666666666667
343 2 5.757772020725389
344 2 5.526451612903226
345 2 5.768506056527591
346 2 5.563543003851091
347 2 5.759679572763685
348 2 5.4072096128170895
349 2 5.725765306122449
350 2 5.678618857901727
351 2 5.410526315789474
352 2 5.26
353 2 5.640156453715775
354 2 5.8469520103761345
355 2 5.635294117647059
356 2 5.619047619047619
357 2 5.663989290495315
358 2 5.774025974025974
359 2 5.4526315789473685
360 2 5.685983827493262
361 2 5.536096256684492
362 2 5.346308724832215
363 2 5.603403141361256
364 2 5.2952755905511815
365 2 5.143989431968296
366 2 5.61340206185567
367 2 5.495251017639077
368 2 5.500669344042838
369 2 5.4093333333333335
370 2 5.372679045092839
371 2 5.181318681318682
372 2 5.299319727891157
373 2 5.463350785340314
374 2 5.141078838174274
375 2 5.416445623342175
376 2 5.495225102319236
377 2 5.197241379310345
378 2 5.2
379 2 5.2364394993045895
380 2 5.140864714086471
381 2 5.218375499334221
382 2 5.051912568306011
383 2 5.314763231197771
384 2 5.011126564673157
385 2 5.139240506329114
386 2 5.036290322580645
387 2 5.249658935879945
388 2 5.216666666666667
389 2 5.127631578947368
390 2 4.842998585572843
391 2 4.9284750337381915
392 2 5.090909090909091
393 2 5.116216216216216
394 2 5.0428769017980635
395 2 5.209078404401651
396 2 5.0366197183098596
397 2 5.30672268907563
398 2 4.9972972972972975
399 2 4.921810699588478
400 2 5.187760778859527
401 2 4.910810810810811
402 2 5.289290681502086
403 2 5.156558533145275
404 2 5.079497907949791
405 2 4.821739130434783
406 2 4.900138696255201
407 2 5.070721357850071
408 2 4.784203102961918
409 2 5.053206002728513
410 2 4.68377253814147
411 2 4.85754189944134
412 2 4.933147632311978
413 2 4.879432624113475
414 2 4.879286694101509
415 2 4.8474341192787795
416 2 4.821478382147839
417 2 4.735211267605634
418 2 4.921348314606742
419 2 4.94949494949495
420 2 4.849295774647888
421 2 4.6895522388059705
422 2 4.744318181818182
423 2 4.687237026647966
424 2 4.693965517241379
425 2 4.845714285714286
426 2 4.706303724928366
427 2 4.7355836849507735
428 2 4.625352112676056
429 2 4.771084337349397
430 2 4.88955223880597
431 2 4.770422535211267
432 2 4.821428571428571
433 2 4.753741496598639
434 2 4.7025139664804465
435 2 4.788546255506608
436 2 4.488095238095238
437 2 4.637784090909091
438 2 4.648760330578512
439 2 4.623209169054442
440 2 4.599105812220566
441 2 4.633802816901408
442 2 4.559171597633136
443 2 4.766081871345029
444 2 4.708571428571428
445 2 4.5685997171145685
446 2 4.629464285714286
447 2 4.504373177842566
448 2 4.68299711815562
449 2 4.46
450 2 4.686162624821684
451 2 4.55783308931186
452 2 4.538123167155425
453 2 4.423529411764706
454 2 4.502890173410405
455 2 4.500707213578501
456 2 4.663703703703704
457 2 4.270588235294118
458 2 4.452482269503546
459 2 4.558345642540621
460 2 4.3068862275449105
461 2 4.419970631424376
462 2 4.385670731707317
463 2 4.411676646706587
464 2 4.478893740902475
465 2 4.508849557522124
466 2 4.48766328011611
467 2 4.495522388059701
468 2 4.557575757575758
469 2 4.3996913580246915
470 2 4.366715758468335
471 2 4.390461997019374
472 2 4.359351988217967
473 2 4.328267477203648
474 2 4.453996983408748
475 2 4.378466557911909
476 2 4.268562401263823
477 2 4.421140939597316
478 2 4.193343898573692
479 2 4.341098169717138
480 2 4.248739495798319
481 2 4.2742759795570695
482 2 4.257731958762887
483 2 4.162872154115587
484 2 4.3949730700179535
485 2 4.254480286738351
486 2 4.0464684014869885
487 2 4.273603082851638
488 2 4.0206378986866795
489 2 4.363273453093813
490 2 4.106122448979592
491 2 4.197478991596639
492 2 4.411642411642411
493 2 4.077568134171908
494 2 4.3763676148796495
495 2 4.1084905660377355
496 2 4.12621359223301
497 2 4.3232323232323235
498 2 4.253333333333333
499 2 4.338842975206612
500 2 4.45821325648415

1 3 1901.806613226453
2 3 892.5598802395209
3 3 632.1367265469062
4 3 427.74650698602795
5 3 382.0474777448071
6 3 303.87512487512487
7 3 270.98411122144984
8 3 227.09712586719525
9 3 204.3412935323383
10 3 182.78905472636816
11 3 170.06169154228857
12 3 148.359126984127
13 3 137.76523476523477
14 3 127.4940119760479
15 3 119.53761283851554
16 3 114.87613293051359
17 3 107.316
18 3 101.41941941941941
19 3 97.68008048289738
20 3 90.60642570281125
21 3 91.03777335984095
22 3 81.84384384384384
23 3 81.26473526473526
24 3 77.5640766902119
25 3 75.708
26 3 67.01907630522088
27 3 70.83183183183183
28 3 68.73178137651821
29 3 61.474216380182
30 3 59.51302605210421
31 3 58.630940343781596
32 3 59.17382617382617
33 3 52.573869346733666
34 3 54.096676737160124
35 3 52.503531786074674
36 3 54.26188068756319
37 3 52.520686175580224
38 3 49.77313432835821
39 3 48.54933875890132
40 3 45.05769230769231
41 3 44.80952380952381
42 3 43.34712411705348
43 3 42.73312883435583
44 3 42.343058350100605
45 3 42.099089989888775
46 3 40.29320987654321
47 3 39.61010101010101
48 3 37.921267893660534
49 3 37.4253807106599
50 3 37.42078708375379
51 3 35.954361054766736
52 3 37.588541666666664
53 3 34.767489711934154
54 3 32.864197530864196
55 3 34.553497942386834
56 3 31.78403275332651
57 3 34.42812823164426
58 3 31.795218295218294
59 3 31.997942386831276
60 3 33.2302968270215
61 3 31.260162601626018
62 3 32.36782786885246
63 3 30.52415210688592
64 3 30.057494866529773
65 3 28.832476875642342
66 3 28.232558139534884
67 3 28.89222797927461
68 3 27.457894736842107
69 3 27.585416666666667
70 3 26.75155925155925
71 3 26.84439834024896
72 3 27.064075630252102
73 3 25.021806853582554
74 3 26.275316455696203
75 3 26.218295218295218
76 3 25.576725025746654
77 3 24.497360084477297
78 3 25.201453790238837
79 3 23.232142857142858
80 3 23.312108559498956
81 3 23.575501583949315
82 3 23.484407484407484
83 3 22.98422712933754
84 3 22.882291666666667
85 3 23.04004214963119
86 3 21.630252100840337
87 3 21.9800629590766
88 3 21.89412997903564
89 3 22.392116182572614
90 3 21.47781217750258
91 3 20.571428571428573
92 3 20.590526315789475
93 3 21.550829875518673
94 3 20.510593220338983
95 3 19.98716577540107
96 3 21.123430962343097
97 3 20.617584745762713
98 3 20.649527806925498
99 3 19.57756813417191
100 3 18.7170837867247
101 3 19.428270042194093
102 3 18.96232508073197
103 3 19.00629590766002
104 3 18.896995708154506
105 3 18.323467230443974
106 3 18.330425299890948
107 3 17.923485653560043
108 3 18.359743040685224
109 3 18.150699677072122
110 3 17.590568060021436
111 3 17.68409818569904
112 3 17.376996805111823
113 3 16.76324324324324
114 3 17.54397394136808
115 3 16.918716577540106
116 3 17.175514626218852
117 3 17.265151515151516
118 3 17.51518438177874
119 3 16.106951871657753
120 3 17.158179848320692
121 3 15.99140708915145
122 3 16.994652406417114
123 3 16.084763948497855
124 3 15.885714285714286
125 3 15.785323110624315
126 3 15.846237731733915
127 3 15.365256124721604
128 3 15.514444444444445
129 3 14.73869900771775
130 3 15.7481162540366
131 3 15.986942328618063
132 3 14.470718232044199
133 3 15.490928495197439
134 3 15.219432314410481
135 3 14.888165038002171
136 3 15.206174200661522
137 3 15.369636963696369
138 3 14.60460021905805
139 3 14.698237885462555
140 3 14.390969162995594
141 3 15.076754385964913
142 3 13.666666666666666
143 3 14.70548712206047
144 3 15.222343921139101
145 3 13.605411499436302
146 3 13.836263736263737
147 3 13.403761061946902
148 3 14.375973303670746
149 3 14.048919226393629
150 3 13.169197396963124
151 3 13.254315304948216
152 3 13.350917431192661
153 3 12.821627647714605
154 3 13.4920814479638
155 3 13.466819221967963
156 3 13.624043715846994
157 3 13.481687014428413
158 3 12.767630057803467
159 3 12.447429906542055
160 3 13.111612175873733
161 3 13.125866050808314
162 3 13.008064516129032
163 3 12.922480620155039
164 3 12.948863636363637
165 3 12.798440979955457
166 3 12.549107142857142
167 3 12.230057803468208
168 3 12.18018018018018
169 3 12.43121387283237
170 3 12.395833333333334
171 3 11.771653543307087
172 3 11.585310734463278
173 3 12.447031431897555
174 3 11.763333333333334
175 3 11.892448512585812
176 3 12.188487584650114
177 3 11.96547756041427
178 3 11.973532796317606
179 3 11.638248847926267
180 3 11.679678530424798
181 3 11.986394557823129
182 3 11.585730724971231
183 3 11.48536036036036
184 3 11.957013574660634
185 3 11.830568720379146
186 3 12.224373576309794
187 3 11.784130688448075
188 3 11.229378531073447
189 3 11.107981220657276
190 3 11.65879574970484
191 3 11.073478760045925
192 3 11.37979094076655
193 3 11.215527230590961
194 3 11.32943925233645
195 3 11.250293772032903
196 3 10.83084004602992
197 3 11.010588235294117
198 3 11.19953325554259
199 3 11.522836538461538
200 3 10.991879350348027
201 3 11.18720930232558
202 3 11.044496487119439
203 3 10.466587112171839
204 3 10.551136363636363
205 3 10.552968568102445
206 3 10.436208991494532
207 3 10.778571428571428
208 3 10.601204819277108
209 3 10.96244131455399
210 3 10.530249110320284
211 3 10.280532043530835
212 3 10.58162031438936
213 3 10.358695652173912
214 3 10.233021077283372
215 3 10.144088669950738
216 3 10.392986698911729
217 3 10.290400972053463
218 3 9.992805755395683
219 3 10.265281173594133
220 3 10.324422843256379
221 3 10.062119366626066
222 3 9.990255785627284
223 3 9.947624847746651
224 3 9.840243902439024
225 3 9.834558823529411
226 3 10.300357568533968
227 3 9.793060718711276
228 3 9.965644171779141
229 3 9.923954372623575
230 3 9.546987951807228
231 3 9.971141781681306
232 3 9.828915662650603
233 3 9.70928829915561
234 3 9.635204081632653
235 3 9.35764705882353
236 3 9.155637254901961
237 3 9.574441687344914
238 3 9.453865336658355
239 3 9.50253807106599
240 3 9.3849938499385
241 3 9.338689740420271
242 3 9.838345864661655
243 3 9.513447432762836
244 3 9.156521739130435
245 3 9.151133501259446
246 3 8.971357409713574
247 3 8.80181347150259
248 3 9.198482932996207
249 3 8.99875
250 3 9.159806295399516
251 3 9.16624685138539
252 3 9.217965653896961
253 3 9.176470588235293
254 3 8.995067817509248
255 3 9.388040712468193
256 3 9.035043804755945
257 3 9.00880503144654
258 3 8.752851711026617
259 3 8.643512450851901
260 3 9.2975
261 3 9.154522613065327
262 3 8.821561338289962
263 3 8.531328320802006
264 3 9.19483870967742
265 3 8.613065326633166
266 3 8.97966963151207
267 3 9.04118404118404
268 3 8.95171537484117
269 3 8.896419437340153
270 3 8.46360153256705
271 3 8.805912596401027
272 3 8.569371727748692
273 3 8.896688741721855
274 3 8.625641025641025
275 3 8.409921671018276
276 3 8.601792573623559
277 3 8.463969658659924
278 3 8.732542819499342
279 3 8.89342105263158
280 3 8.428761651131824
281 3 8.094650205761317
282 3 8.567460317460318
283 3 8.591511936339522
284 3 8.438709677419356
285 3 8.415265200517464
286 3 8.149867374005305
287 3 8.252324037184595
288 3 8.65194109772423
289 3 8.344549125168237
290 3 8.60559796437659
291 3 8.619972260748959
292 3 8.089692101740294
293 3 8.154666666666667
294 3 8.553500660501982
295 3 8.199192462987886
296 3 7.925531914893617
297 3 7.987935656836461
298 3 8.176470588235293
299 3 7.92972972972973
300 3 7.8158940397351
301 3 7.976902173913044
302 3 7.843031123139378
303 3 7.895502645502646
304 3 7.830163043478261
305 3 7.898259705488621
306 3 7.919727891156462
307 3 8.02445652173913
308 3 7.87248322147651
309 3 8.21360544217687
310 3 8.013661202185792
311 3 7.988873435326843
312 3 7.752659574468085
313 3 7.672947510094213
314 3 7.9326788218793824
315 3 7.941843971631205
316 3 7.867647058823529
317 3 7.72169167803547
318 3 7.496532593619972
319 3 7.3319148936170215
320 3 7.591608391608392
321 3 7.625909752547307
322 3 7.690376569037657
323 3 7.602165087956698
324 3 7.569637883008356
325 3 7.583815028901734
326 3 7.646478873239436
327 3 7.459197786998617
328 3 7.744154057771665
329 3 7.518005540166205
330 3 7.353780313837375
331 3 7.631875881523272
332 3 7.162889518413598
333 3 7.484005563282337
334 3 7.483405483405483
335 3 7.504322766570605
336 3 7.403156384505022
337 3 7.399709302325581
338 3 7.455182072829132
339 3 7.462078651685394
340 3 7.505295007564296
341 3 7.84549356223176
342 3 7.684438040345821
343 3 7.476811594202899
344 3 7.567723342939481
345 3 7.354411764705882
346 3 7.387608069164265
347 3 7.120058565153734
348 3 7.5081240768094535
349 3 7.264204545454546
350 3 7.17467248908297
351 3 7.303290414878398
352 3 7.511560693641618
353 3 7.6827371695178845
354 3 7.169943820224719
355 3 7.198211624441132
356 3 7.206896551724138
357 3 7.459247648902822
358 3 7.114754098360656
359 3 7.150837988826815
360 3 7.2734138972809665
361 3 7.188340807174888
362 3 7.310984308131241
363 3 7.058224163027656
364 3 7.086705202312139
365 3 6.947750362844703
366 3 7.0659824046920825
367 3 7.07566765578635
368 3 7.156534954407295
369 3 7.096582466567607
370 3 6.890060240963855
371 3 6.925149700598802
372 3 6.984544049459042
373 3 6.92942942942943
374 3 6.958083832335329
375 3 7.156494522691705
376 3 6.936728395061729
377 3 6.95141065830721
378 3 7.105970149253731
379 3 6.893175074183977
380 3 6.9395770392749245
381 3 6.857562408223201
382 3 6.946107784431137
383 3 6.971556886227545
384 3 6.934150076569678
385 3 6.766355140186916
386 3 6.852409638554217
387 3 6.706686930091186
388 3 6.77639751552795
389 3 6.736280487804878
390 3 6.750764525993884
391 3 6.6646795827123695
392 3 6.977029096477795
393 3 6.685496183206107
394 3 6.5949177877429
395 3 6.868338557993731
396 3 6.963434022257552
397 3 6.839285714285714
398 3 6.901743264659271
399 3 6.879256965944273
400 3 6.503164556962025
401 3 6.5685975609756095
402 3 6.7795275590551185
403 3 6.8373860182370825
404 3 6.531001589825119
405 3 6.61214953271028
406 3 6.643962848297214
407 3 6.49452269170579
408 3 6.709728867623604
409 3 6.57166392092257
410 3 6.6117274167987325
411 3 6.74537037037037
412 3 6.538095238095238
413 3 6.599383667180278
414 3 6.582342954159593
415 3 6.600676818950931
416 3 6.840909090909091
417 3 6.6853741496598635
418 3 6.613707165109035
419 3 6.7382875605815835
420 3 6.409836065573771
421 3 6.785714285714286
422 3 6.605388272583201
423 3 6.77435064935065
424 3 6.556438791732909
425 3 6.509646302250804
426 3 6.670510708401977
427 3 6.553897180762853
428 3 6.509463722397476
429 3 6.442088091353996
430 3 6.333889816360601
431 3 6.512116316639742
432 3 6.30550621669627
433 3 6.402027027027027
434 3 6.338487972508591
435 3 6.249190938511327
436 3 6.42560553633218
437 3 6.4391891891891895
438 3 6.401326699834162
439 3 6.528391167192429
440 3 6.335652173913044
441 3 6.529032258064516
442 3 6.341924398625429
443 3 6.218954248366013
444 3 6.506711409395973
445 3 6.408940397350993
446 3 6.354237288135593
447 3 6.276338514680484
448 3 6.204585537918871
449 3 6.219343696027634
450 3 6.364532019704433
451 3 6.292253521126761
452 3 6.361204013377926
453 3 6.359300476947536
454 3 6.2325174825174825
455 3 6.4190800681431
456 3 6.12962962962963
457 3 6.431208053691275
458 3 6.311846689895471
459 3 6.276632302405498
460 3 6.39612676056338
461 3 6.262323943661972
462 3 6.238859180035651
463 3 6.263620386643233
464 3 6.006872852233677
465 3 6.239208633093525
466 3 6.266086956521739
467 3 6.1537102473498235
468 3 6.27054794520548
469 3 6.374538745387454
470 3 6.257042253521127
471 3 6.329044117647059
472 3 6.2097649186256785
473 3 6.300675675675675
474 3 6.05827067669173
475 3 6.104283054003725
476 3 6.290262172284645
477 3 6.073126142595978
478 3 6.3400735294117645
479 3 6.132673267326733
480 3 6.3439252336448595
481 3 6.136904761904762
482 3 6.163021868787276
483 3 6.187380497131931
484 3 6.320987654320987
485 3 6.08829568788501
486 3 6.084388185654008
487 3 6.396355353075171
488 3 6.088235294117647
489 3 6.185267857142857
490 3 6.048723897911833
491 3 6.092682926829268
492 3 6.149253731343284
493 3 6.24822695035461
494 3 6.0396825396825395
495 3 6.162393162393163
496 3 5.811594202898551
497 3 6.012195121951219
498 3 5.9523809523809526
499 3 6.065068493150685
500 3 6.228571428571429

1 4 1914.183
2 4 922.649
3 4 625.1746031746031
4 4 454.5079522862823
5 4 368.9742063492063
6 4 312.958041958042
7 4 259.6394422310757
8 4 226.44621513944224
9 4 208.517
10 4 182.137
11 4 172.6290322580645
12 4 141.62058526740665
13 4 141.76830491474422
14 4 125.04718875502007
15 4 124.0210843373494
16 4 117.39759036144578
17 4 106.3492385786802
18 4 99.54426559356136
19 4 91.54929577464789
20 4 92.48993963782696
21 4 84.50253292806484
22 4 80.45875251509054
23 4 76.96572580645162
24 4 76.25551102204409
25 4 73.29435483870968
26 4 70.19919110212335
27 4 69.96180904522613
28 4 67.28834355828221
29 4 61.74541751527495
30 4 59.88755020080321
31 4 61.30386178861789
32 4 55.843117408906885
33 4 56.13627049180328
34 4 54.17474747474748
35 4 56.88199389623601
36 4 49.84732052578362
37 4 49.48261758691206
38 4 47.645325203252035
39 4 47.561349693251536
40 4 45.779366700715016
41 4 45.76337448559671
42 4 43.97210743801653
43 4 42.85060975609756
44 4 43.533197139938714
45 4 39.59857723577236
46 4 38.191489361702125
47 4 39.693730729701954
48 4 39.623217922606926
49 4 38.47540983606557
50 4 39.626407369498466
51 4 37.65137614678899
52 4 33.984407484407484
53 4 35.151390319258496
54 4 35.490196078431374
55 4 37.07780082987552
56 4 34.29375
57 4 34.7584789311408
58 4 33.57644628099174
59 4 32.30864197530864
60 4 30.114788004136503
61 4 30.53291536050157
62 4 31.842430484037074
63 4 30.782881002087684
64 4 31.69379450661241
65 4 29.985386221294362
66 4 29.983957219251337
67 4 28.1
68 4 27.95402298850575
69 4 28.144340602284526
70 4 27.901483050847457
71 4 27.24137931034483
72 4 27.427234927234927
73 4 27.08421052631579
74 4 26.302127659574467
75 4 25.73212379935966
76 4 26.782105263157895
77 4 25.284188034188034
78 4 24.383068783068783
79 4 25.47872340425532
80 4 24.54620976116303
81 4 24.29621848739496
82 4 24.869610935856993
83 4 23.90880169671262
84 4 24.005307855626327
85 4 23.37593984962406
86 4 22.65042372881356
87 4 23.453684210526315
88 4 23.43099787685775
89 4 22.08937960042061
90 4 22.688818565400844
91 4 22.477054429028815
92 4 20.94560669456067
93 4 22.362955032119913
94 4 20.69774919614148
95 4 21.35031847133758
96 4 20.984864864864864
97 4 21.632460732984292
98 4 21.22643553629469
99 4 20.893433799784713
100 4 20.213675213675213
101 4 19.9575821845175
102 4 21.541484716157207
103 4 19.445628997867804
104 4 20.221505376344087
105 4 19.34512325830654
106 4 19.29175946547884
107 4 19.661202185792348
108 4 19.661237785016286
109 4 19.413160733549084
110 4 19.52207505518764
111 4 18.741474147414742
112 4 18.736095965103598
113 4 18.714754098360658
114 4 18.5005382131324
115 4 18.276169265033406
116 4 17.86117136659436
117 4 17.44812362030905
118 4 17.877307274701412
119 4 17.1358574610245
120 4 17.85667752442997
121 4 17.053846153846155
122 4 18.460612691466082
123 4 17.797180043383946
124 4 18.421633554083886
125 4 17.692052980132452
126 4 16.79162072767365
127 4 17.0801317233809
128 4 16.095132743362832
129 4 17.574421168687984
130 4 16.621076233183857
131 4 16.33631284916201
132 4 17.024417314095448
133 4 17.014525139664805
134 4 16.57349665924276
135 4 16.184326710816777
136 4 15.906712172923777
137 4 16.091013824884794
138 4 15.415717539863326
139 4 16.257270693512304
140 4 15.133333333333333
141 4 16.392898052691866
142 4 15.09297052154195
143 4 15.52479815455594
144 4 16.27073732718894
145 4 15.025988700564971
146 4 15.009060022650056
147 4 15.431946006749156
148 4 15.035673187571922
149 4 14.464739884393063
150 4 14.714942528735632
151 4 14.728211009174313
152 4 14.493612078977932
153 4 14.734857142857143
154 4 14.385500575373992
155 4 15.286995515695068
156 4 14.692045454545454
157 4 14.549160671462829
158 4 14.17366628830874
159 4 14.472477064220184
160 4 14.855309218203034
161 4 14.211382113821138
162 4 14.073563218390804
163 4 14.6341189674523
164 4 13.741745283018869
165 4 14.177362893815635
166 4 14.238596491228071
167 4 13.759322033898306
168 4 13.936989498249709
169 4 14.007168458781361
170 4 13.663573085846867
171 4 14.501184834123222
172 4 13.773933102652826
173 4 13.694510739856803
174 4 14.359861591695502
175 4 13.688018979833926
176 4 13.982678983833718
177 4 13.536670547147846
178 4 14.03452380952381
179 4 13.599056603773585
180 4 13.145687645687646
181 4 12.816448152562575
182 4 13.180637544273909
183 4 13.150812064965198
184 4 12.727941176470589
185 4 12.866910866910867
186 4 13.198589894242069
187 4 12.987608426270135
188 4 12.783292978208232
189 4 12.83890214797136
190 4 13.345078979343864
191 4 12.453791469194313
192 4 12.580335731414868
193 4 12.640296662546353
194 4 12.681544028950542
195 4 12.390681003584229
196 4 12.492234169653525
197 4 12.663885578069129
198 4 12.306351183063512
199 4 12.161712247324614
200 4 12.73444976076555
201 4 12.43179122182681
202 4 12.479418886198546
203 4 12.42398022249691
204 4 12.379825653798257
205 4 11.998759305210918
206 4 11.955168119551681
207 4 11.824626865671641
208 4 12.012239902080783
209 4 12.013546798029557
210 4 12.029268292682927
211 4 11.96829268292683
212 4 11.658476658476658
213 4 11.876558603491272
214 4 11.918886198547215
215 4 11.705302096177558
216 4 12.155583437892096
217 4 11.736711990111248
218 4 11.648477157360405
219 4 11.699738903394255
220 4 11.907810499359796
221 4 11.249690976514215
222 4 11.573033707865168
223 4 11.660353535353535
224 4 11.580182529335072
225 4 11.46811224489796
226 4 11.402743142144638
227 4 11.615482233502538
228 4 11.049492385786802
229 4 11.04677623261694
230 4 11.143949044585987
231 4 11.261421319796954
232 4 11.249679897567221
233 4 11.58203125
234 4 11.41507024265645
235 4 11.27061855670103
236 4 11.31527093596059
237 4 11.094117647058823
238 4 11.097883597883598
239 4 10.911802853437095
240 4 10.609756097560975
241 4 11.439374185136897
242 4 10.869001297016862
243 4 11.207621550591327
244 4 10.927461139896373
245 4 10.747448979591837
246 4 10.959477124183007
247 4 10.854521625163827
248 4 10.65040650406504
249 4 10.849869451697128
250 4 10.687002652519894
251 4 10.796791443850267
252 4 10.650666666666666
253 4 10.62796833773087
254 4 10.894736842105264
255 4 10.585585585585585
256 4 11.023936170212766
257 4 10.506155950752394
258 4 10.20253164556962
259 4 10.432576769025367
260 4 10.507607192254495
261 4 10.634146341463415
262 4 10.764546684709066
263 4 10.093708165997322
264 4 10.072972972972973
265 4 10.013642564802183
266 4 10.510668563300142
267 4 10.569920844327177
268 4 10.44889502762431
269 4 10.521563342318059
270 4 10.624484181568087
271 4 10.25201072386059
272 4 10.249295774647887
273 4 10.26193724420191
274 4 10.531120331950207
275 4 10.278236914600551
276 4 10.565217391304348
277 4 10.362116991643454
278 4 10.195290858725762
279 4 10.130853994490359
280 4 10.539509536784742
281 4 10.45138888888889
282 4 10.241912798874823
283 4 10.146067415730338
284 4 10.15130674002751
285 4 9.933333333333334
286 4 10.27260083449235
287 4 10.66145092460882
288 4 10.08108108108108
289 4 9.848901098901099
290 4 10.236804564907276
291 4 9.877777777777778
292 4 10.035190615835777
293 4 9.696350364963504
294 4 9.960755813953488
295 4 9.906609195402298
296 4 9.958273381294964
297 4 9.767507002801121
298 4 9.759002770083102
299 4 9.96301775147929
300 4 9.97274031563845
301 4 10.005681818181818
302 4 9.70042796005706
303 4 10.045925925925927
304 4 9.905848787446505
305 4 9.638518518518518
306 4 9.747787610619469
307 4 9.697350069735007
308 4 9.526236881559221
309 4 10.276218611521418
310 4 9.59941089837997
311 4 9.541125541125542
312 4 9.594516594516595
313 4 10.0790273556231
314 4 9.479411764705882
315 4 9.524158125915081
316 4 9.587808417997097
317 4 9.409509202453988
318 4 9.556034482758621
319 4 9.844984802431611
320 4 9.498520710059172
321 4 9.541229385307346
322 4 9.375579598145286
323 4 9.724087591240876
324 4 9.419590643274853
325 4 9.395245170876672
326 4 9.706336939721792
327 4 9.525373134328358
328 4 9.468354430379748
329 4 9.474550898203592
330 4 9.70923076923077
331 4 9.258675078864353
332 4 9.125553914327917
333 4 9.230194319880418
334 4 9.317507418397627
335 4 9.44546850998464
336 4 9.604724409448819
337 4 9.462035541195476
338 4 9.41248097412481
339 4 9.629057187017002
340 4 9.50547730829421
341 4 9.438709677419356
342 4 9.305597579425113
343 4 9.421824104234528
344 4 9.05967741935484
345 4 9.344773790951638
346 4 9.179611650485437
347 4 9.4296875
348 4 9.172307692307692
349 4 9.291935483870967
350 4 8.9739663093415
351 4 9.229832572298326
352 4 9.336120401337793
353 4 9.065286624203821
354 4 9.20754716981132
355 4 9.034146341463414
356 4 9.413461538461538
357 4 9.307817589576548
358 4 9.251247920133112
359 4 9.435897435897436
360 4 9.025974025974026
361 4 9.17156862745098
362 4 9.02796052631579
363 4 9.083333333333334
364 4 9.053311793214863
365 4 9.355555555555556
366 4 8.919431279620854
367 4 9.172818791946309
368 4 9.001618122977346
369 4 8.870065789473685
370 4 9.089171974522293
371 4 8.977419354838709
372 4 8.887603305785124
373 4 8.760611205432937
374 4 8.952076677316294
375 4 8.97708674304419
376 4 8.890850722311397
377 4 8.76936936936937
378 4 8.853697749196142
379 4 8.902777777777779
380 4 8.692436974789915
381 4 8.884422110552764
382 4 8.998296422487224
383 4 8.906086956521738
384 4 8.857142857142858
385 4 8.865051903114187
386 4 8.78061224489796
387 4 8.84201388888889
388 4 8.817073170731707
389 4 8.831683168316832
390 4 8.674958540630183
391 4 9.095076400679117
392 4 8.952702702702704
393 4 8.688612099644129
394 4 8.975438596491228
395 4 8.946826758147512
396 4 8.962648556876061
397 4 8.676950998185118
398 4 8.77177700348432
399 4 8.64051094890511
400 4 8.622144112478031
401 4 8.639344262295081
402 4 8.747841105354059
403 4 8.946643717728055
404 4 8.64107142857143
405 4 8.70242214532872
406 4 8.688288288288287
407 4 8.572413793103449
408 4 8.603603603603604
409 4 8.570159857904086
410 4 8.833034111310592
411 4 8.507142857142858
412 4 8.619744058500913
413 4 8.508379888268156
414 4 8.717557251908397
415 4 8.550179211469533
416 4 8.455078125
417 4 8.564831261101244
418 4 8.493805309734514
419 4 8.535648994515538
420 4 8.288602941176471
421 4 8.575638506876228
422 4 8.636861313868613
423 4 8.51183970856102
424 4 8.481751824817518
425 4 8.293577981651376
426 4 8.530188679245283
427 4 8.332161687170474
428 4 8.598901098901099
429 4 8.488326848249027
430 4 8.528864059590317
431 4 8.543893129770993
432 4 8.407196969696969
433 4 8.539651837524177
434 4 8.489443378119002
435 4 8.410748560460652
436 4 8.311068702290076
437 4 8.448818897637794
438 4 8.609284332688588
439 4 8.310408921933085
440 4 8.623326959847036
441 4 8.384469696969697
442 4 8.593806921675775
443 4 8.244274809160306
444 4 8.4515503875969
445 4 8.388560157790927
446 4 8.36969696969697
447 4 8.606060606060606
448 4 8.294589178356713
449 4 8.391224862888482
450 4 8.441767068273093
451 4 8.3125
452 4 8.312734082397004
453 4 8.4989898989899
454 4 8.48611111111111
455 4 8.36734693877551
456 4 8.320083682008368
457 4 8.372188139059304
458 4 8.316973415132924
459 4 8.283132530120483
460 4 8.313373253493014
461 4 8.325051759834368
462 4 8.20038535645472
463 4 8.515810276679842
464 4 8.258382642998027
465 4 8.393877551020408
466 4 8.198770491803279
467 4 8.16564417177914
468 4 8.149473684210527
469 4 8.393013100436681
470 4 8.20675105485232
471 4 8.015384615384615
472 4 8.122844827586206
473 4 8.24373576309795
474 4 8.567982456140351
475 4 8.073008849557523
476 4 8.254901960784315
477 4 8.094922737306844
478 4 8.322440087145969
479 4 8.064516129032258
480 4 8.186915887850468
481 4 8.105603448275861
482 4 8.35609756097561
483 4 8.235
484 4 8.227166276346605
485 4 8.167070217917676
486 4 7.987179487179487
487 4 8.128851540616246
488 4 8.374045801526718
489 4 8.008498583569406
490 4 7.954268292682927
491 4 8.083086053412464
492 4 8.201807228915662
493 4 8.187301587301587
494 4 8.184466019417476
495 4 8.054794520547945
496 4 8.169675090252708
497 4 8.178321678321678
498 4 8.055555555555555
499 4 8.189922480620154
500 4 8.12719298245614

1 5 1938.623246492986
2 5 912.1881881881882
3 5 621.4117647058823
4 5 450.1878121878122
5 5 353.278
6 5 314.133
7 5 263.5389221556886
8 5 228.6680040120361
9 5 204.65662650602408
10 5 191.76223776223776
11 5 169.9065326633166
12 5 149.0930930930931
13 5 142.15130260521042
14 5 128.84221105527638
15 5 128.92532795156407
16 5 115.22064777327935
17 5 110.35477386934673
18 5 98.05947580645162
19 5 93.64848484848486
20 5 90.79212916246216
21 5 87.03125
22 5 83.25985844287159
23 5 80.86349848331648
24 5 80.25560081466395
25 5 80.99597989949748
26 5 75.48481781376518
27 5 73.8248987854251
28 5 71.20693170234455
29 5 66.4339430894309
30 5 63.60388945752303
31 5 57.91743119266055
32 5 60.730886850152906
33 5 54.49693251533742
34 5 57.25816326530612
35 5 55.151668351870576
36 5 52.6625386996904
37 5 51.59039836567926
38 5 51.11991869918699
39 5 49.382080329557155
40 5 49.52474226804124
41 5 45.07150153217569
42 5 43.284527518172375
43 5 44.71237113402062
44 5 44.08790072388832
45 5 41.18031088082902
46 5 42.083591331269346
47 5 40.660842754367934
48 5 41.416233090530696
49 5 39.81428571428572
50 5 39.43587069864442
51 5 36.172413793103445
52 5 39.27272727272727
53 5 37.72291666666667
54 5 37.46526315789474
55 5 35.61688980432544
56 5 36.74842105263158
57 5 34.09989594172737
58 5 34.861889927310486
59 5 34.118556701030926
60 5 34.5875
61 5 32.81875
62 5 31.25
63 5 29.89075630252101
64 5 31.630434782608695
65 5 33.22823779193206
66 5 30.67640918580376
67 5 30.103191489361702
68 5 29.12143611404435
69 5 29.669464847848896
70 5 29.507415254237287
71 5 29.26388888888889
72 5 29.48674443266172
73 5 27.50212765957447
74 5 28.461128860489882
75 5 26.90249187432286
76 5 27.061767838125665
77 5 25.579229122055676
78 5 24.80690399137001
79 5 26.37221633085896
80 5 26.674097664543524
81 5 24.35987261146497
82 5 25.08042328042328
83 5 25.342582710779084
84 5 25.050701186623517
85 5 25.571734475374733
86 5 25.038297872340426
87 5 24.57112526539278
88 5 23.63225806451613
89 5 23.24945770065076
90 5 22.624864864864865
91 5 23.613107822410146
92 5 23.008676789587852
93 5 23.109925293489862
94 5 22.61588683351469
95 5 23.690371991247265
96 5 22.5385450597177
97 5 22.63873775843308
98 5 21.663706992230853
99 5 21.808695652173913
100 5 22.23611111111111
101 5 22.14881623449831
102 5 21.471739130434784
103 5 20.92650334075724
104 5 20.593238822246455
105 5 21.006586169045004
106 5 21.17549668874172
107 5 21.104395604395606
108 5 20.494972067039107
109 5 20.347729789590254
110 5 20.27062706270627
111 5 20.887308533916848
112 5 20.50385887541345
113 5 20.63053097345133
114 5 19.819506726457398
115 5 19.63914027149321
116 5 20.382452193475814
117 5 19.692220969560317
118 5 18.976640711902114
119 5 19.61512791991101
120 5 18.94413407821229
121 5 18.742729306487696
122 5 18.68876404494382
123 5 18.972436604189635
124 5 18.796703296703296
125 5 18.37265711135612
126 5 18.052036199095024
127 5 18.611990950226243
128 5 18.34762979683973
129 5 17.937360178970916
130 5 18.748314606741573
131 5 19.08503401360544
132 5 17.129779837775203
133 5 17.616240266963292
134 5 18.18560179977503
135 5 17.595105672969968
136 5 17.61626575028637
137 5 17.705408515535098
138 5 17.412031782065835
139 5 17.254694835680752
140 5 17.172453703703702
141 5 16.609101516919488
142 5 16.888762769580023
143 5 17.014051522248245
144 5 16.89907192575406
145 5 17.263333333333332
146 5 16.62327188940092
147 5 16.399770904925543
148 5 16.533256880733944
149 5 17.05311778290993
150 5 16.351039260969976
151 5 16.6905311778291
152 5 16.19644970414201
153 5 16.56794425087108
154 5 16.12967289719626
155 5 15.733796296296296
156 5 16.580304806565064
157 5 16.492450638792103
158 5 16.26674500587544
159 5 15.57092614302462
160 5 15.09478672985782
161 5 15.915094339622641
162 5 15.585812356979405
163 5 15.852028639618139
164 5 16.136953955135773
165 5 16.32851985559567
166 5 16.348086124401913
167 5 15.671746776084408
168 5 14.907473309608541
169 5 15.584859584859585
170 5 15.640718562874252
171 5 15.736276849642005
172 5 14.887154861944778
173 5 15.306490384615385
174 5 15.547418967587035
175 5 15.043956043956044
176 5 15.786140979689367
177 5 15.231780167264038
178 5 14.579075425790755
179 5 14.89728453364817
180 5 14.716748768472906
181 5 14.14601226993865
182 5 14.899271844660195
183 5 14.0825
184 5 14.849056603773585
185 5 14.7726723095526
186 5 14.868516284680338
187 5 14.41727493917275
188 5 15.018541409147096
189 5 14.91304347826087
190 5 14.583025830258302
191 5 14.403245942571786
192 5 14.224664224664224
193 5 14.184110970996217
194 5 14.195092024539877
195 5 14.2126582278481
196 5 14.341075794621027
197 5 14.006242197253433
198 5 14.485678704856786
199 5 14.33700980392157
200 5 13.791510611735331
201 5 13.561274509803921
202 5 13.980392156862745
203 5 13.891994917407878
204 5 13.983709273182958
205 5 13.93718592964824
206 5 13.861460957178842
207 5 13.780332056194124
208 5 13.276785714285714
209 5 14.366373902132999
210 5 14.297900262467191
211 5 14.042929292929292
212 5 13.631645569620254
213 5 13.66840731070496
214 5 13.678617157490397
215 5 13.57567917205692
216 5 13.848293299620734
217 5 13.544980443285528
218 5 13.340314136125654
219 5 13.026548672566372
220 5 13.314176245210728
221 5 13.082051282051282
222 5 13.186770428015564
223 5 13.273324572930354
224 5 13.325065274151436
225 5 13.321003963011888
226 5 13.603674540682414
227 5 12.926666666666666
228 5 12.96241610738255
229 5 13.250331125827815
230 5 13.26149802890933
231 5 12.668016194331983
232 5 13.370038412291933
233 5 12.794466403162055
234 5 13.27051282051282
235 5 13.006631299734748
236 5 12.644662921348315
237 5 12.885224274406333
238 5 12.585147247119078
239 5 12.954727030625833
240 5 12.805774278215223
241 5 12.899463806970509
242 5 12.561891515994438
243 5 12.594222833562586
244 5 12.756198347107437
245 5 12.536
246 5 13.31006711409396
247 5 12.778699861687414
248 5 12.436388508891929
249 5 12.615595075239398
250 5 12.818659658344284
251 5 12.886494252873563
252 5 12.571834992887624
253 5 12.233378561736771
254 5 12.755494505494505
255 5 12.373793103448277
256 5 12.29810298102981
257 5 12.607923497267759
258 5 12.572222222222223
259 5 12.548251748251749
260 5 12.826029216467463
261 5 12.35593220338983
262 5 12.776581426648722
263 5 12.317180616740089
264 5 12.433380084151473
265 5 12.105117565698478
266 5 12.248962655601659
267 5 12.103801169590643
268 5 12.62290502793296
269 5 12.338301043219076
270 5 12.308571428571428
271 5 12.332848837209303
272 5 12.448571428571428
273 5 11.754583921015515
274 5 12.120765832106038
275 5 12.253275109170305
276 5 12.525730180806676
277 5 12.164502164502165
278 5 12.018759018759019
279 5 12.038067349926793
280 5 11.797935103244837
281 5 12.04050279329609
282 5 12.336661911554922
283 5 12.062409288824384
284 5 12.224852071005918
285 5 12.044910179640718
286 5 11.934718100890208
287 5 12.103975535168196
288 5 11.947049924357035
289 5 11.888571428571428
290 5 12.110132158590309
291 5 11.67065868263473
292 5 11.859969558599696
293 5 12.011887072808321
294 5 11.947916666666666
295 5 11.651537335285505
296 5 11.780337941628265
297 5 11.71111111111111
298 5 12.067588325652842
299 5 11.380029806259314
300 5 11.816265060240964
301 5 11.921212121212122
302 5 11.845329249617151
303 5 11.637878787878789
304 5 11.689969604863222
305 5 11.632776934749621
306 5 11.600977198697068
307 5 11.724458204334365
308 5 11.599041533546325
309 5 11.441441441441441
310 5 11.6436420722135
311 5 11.526315789473685
312 5 11.748776508972268
313 5 11.592760180995475
314 5 11.768867924528301
315 5 11.492063492063492
316 5 11.63020030816641
317 5 11.498456790123457
318 5 11.17741935483871
319 5 11.563812600969305
320 5 11.642857142857142
321 5 11.398753894080997
322 5 11.247974068071313
323 5 11.486710963455149
324 5 11.53646677471637
325 5 11.734375
326 5 11.144444444444444
327 5 11.636220472440945
328 5 11.292407108239095
329 5 11.40032679738562
330 5 11.436728395061728
331 5 11.396850393700788
332 5 11.250414593698176
333 5 11.084552845528455
334 5 11.149108589951378
335 5 11.073211314475873
336 5 11.23421926910299
337 5 11.392857142857142
338 5 11.137096774193548
339 5 11.342905405405405
340 5 11.581320450885668
341 5 11.452614379084967
342 5 11.612627986348123
343 5 11.350671140939598
344 5 11.47008547008547
345 5 11.088777219430487
346 5 11.237560192616373
347 5 11.327086882453152
348 5 11.362889983579638
349 5 10.932432432432432
350 5 11.121908127208481
351 5 11.305555555555555
352 5 11.275979557069848
353 5 11.209138840070299
354 5 11.3900826446281
355 5 11.282271944922547
356 5 11.058098591549296
357 5 11.127334465195247
358 5 10.922398589065256
359 5 11.099476439790577
360 5 11.0754039497307
361 5 11.184339314845024
362 5 10.93142857142857
363 5 11.049295774647888
364 5 11.075571177504393
365 5 11.166051660516604
366 5 11.008726003490402
367 5 10.890034364261169
368 5 11.07266435986159
369 5 10.915413533834586
370 5 11.179755671902269
371 5 10.800759013282732
372 5 10.808743169398907
373 5 10.737967914438503
374 5 10.797323135755258
375 5 11.041292639138241
376 5 11.044483985765124
377 5 10.742049469964664
378 5 11.129662522202487
379 5 11.166355140186916
380 5 10.848148148148148
381 5 11.074363992172211
382 5 11.10873440285205
383 5 11.124760076775432
384 5 10.862637362637363
385 5 10.738888888888889
386 5 10.945841392649903
387 5 10.881918819188192
388 5 11.0
389 5 10.936329588014981
390 5 10.94535519125683
391 5 10.539923954372624
392 5 10.834545454545454
393 5 10.833976833976834
394 5 10.95418326693227
395 5 10.897838899803537
396 5 10.798507462686567
397 5 10.880907372400756
398 5 10.898854961832061
399 5 10.725296442687746
400 5 10.9
401 5 10.592734225621415
402 5 10.805825242718447
403 5 10.520628683693516
404 5 10.746887966804978
405 5 10.57684630738523
406 5 10.827788649706457
407 5 10.660455486542443
408 5 10.524
409 5 10.695473251028806
410 5 10.72597137014315
411 5 10.886363636363637
412 5 10.685823754789272
413 5 10.608163265306123
414 5 10.540117416829746
415 5 10.774193548387096
416 5 10.678496868475992
417 5 10.618110236220472
418 5 10.74698795180723
419 5 10.533596837944664
420 5 10.489270386266094
421 5 10.661508704061896
422 5 10.642398286937901
423 5 10.60167714884696
424 5 10.672549019607843
425 5 10.780590717299578
426 5 10.485523385300668
427 5 10.574736842105263
428 5 10.549695740365111
429 5 10.644796380090497
430 5 10.821276595744681
431 5 10.634743875278396
432 5 10.483539094650206
433 5 10.385775862068966
434 5 10.518358531317494
435 5 10.54888888888889
436 5 10.752598752598752
437 5 10.546038543897216
438 5 10.4543429844098
439 5 10.626068376068377
440 5 10.516949152542374
441 5 10.679405520169851
442 5 10.58849557522124
443 5 10.477419354838709
444 5 10.326039387308533
445 5 10.767241379310345
446 5 10.643326039387308
447 5 10.763948497854077
448 5 10.6
449 5 10.805045871559633
450 5 10.286995515695068
451 5 10.363636363636363
452 5 10.247787610619469
453 5 10.45124716553288
454 5 10.434272300469484
455 5 10.275395033860045
456 5 10.330337078651686
457 5 10.52122641509434
458 5 10.418981481481481
459 5 10.240780911062906
460 5 10.581113801452785
461 5 10.085714285714285
462 5 10.466507177033494
463 5 10.290167865707435
464 5 10.476997578692494
465 5 10.493243243243244
466 5 10.226757369614512
467 5 10.362559241706162
468 5 10.40139211136891
469 5 10.466819221967963
470 5 10.365617433414043
471 5 10.48894348894349
472 5 10.222222222222221
473 5 10.390977443609023
474 5 10.267175572519085
475 5 10.330097087378642
476 5 10.452261306532664
477 5 10.312039312039312
478 5 10.116216216216216
479 5 10.314420803782506
480 5 10.196236559139784
481 5 10.378378378378379
482 5 10.190082644628099
483 5 10.25925925925926
484 5 10.300835654596101
485 5 10.538922155688622
486 5 10.323442136498516
487 5 10.077809798270893
488 5 10.559870550161813
489 5 10.20274914089347
490 5 10.222591362126245
491 5 10.40192926045016
492 5 10.452702702702704
493 5 10.264084507042254
494 5 10.296703296703297
495 5 10.453389830508474
496 5 10.33596837944664
497 5 10.182170542635658
498 5 10.224137931034482
499 5 10.252212389380531
500 5 10.492957746478874

1 6 2018.708
2 6 966.5254745254746
3 6 670.3433133732535
4 6 500.414314516129
5 6 382.579
6 6 307.74
7 6 269.8692152917505
8 6 244.54008016032063
9 6 218.55811623246493
10 6 200.55421686746988
11 6 162.24424424424424
12 6 164.18522267206478
13 6 144.92756539235413
14 6 137.64616935483872
15 6 126.6830985915493
16 6 115.12525252525252
17 6 111.13413413413413
18 6 111.0
19 6 100.1178861788618
20 6 90.1320564516129
21 6 93.82980866062437
22 6 88.33569261880687
23 6 81.87755102040816
24 6 77.88469387755102
25 6 77.5097435897436
26 6 74.9568345323741
27 6 71.36271529888552
28 6 68.94123606889565
29 6 67.63469387755102
30 6 65.71951219512195
31 6 61.80287474332649
32 6 60.18348623853211
33 6 61.30589430894309
34 6 58.51122448979592
35 6 56.38421599169263
36 6 54.634397528321315
37 6 51.88650306748466
38 6 50.572154471544714
39 6 49.930399181166834
40 6 48.4788877445932
41 6 47.531671858774665
42 6 47.08986415882968
43 6 43.29209979209979
44 6 44.13201663201663
45 6 43.91115702479339
46 6 42.49638055842813
47 6 41.927159209157125
48 6 42.81723779854621
49 6 41.47753396029258
50 6 40.08562367864693
51 6 40.72054223149114
52 6 39.36099585062241
53 6 38.83870967741935
54 6 38.49677419354839
55 6 37.729729729729726
56 6 37.84510010537408
57 6 38.34958506224066
58 6 38.32101372756072
59 6 35.0
60 6 35.95454545454545
61 6 33.33405172413793
62 6 35.63936170212766
63 6 34.23197492163009
64 6 32.43011917659805
65 6 33.77553191489362
66 6 31.867293625914314
67 6 31.64004259850905
68 6 29.658536585365855
69 6 31.135574837310195
70 6 30.510706638115632
71 6 31.389957264957264
72 6 28.821932681867537
73 6 29.842672413793103
74 6 29.75483870967742
75 6 29.335828877005348
76 6 28.719957081545065
77 6 28.527508090614887
78 6 26.746794871794872
79 6 27.411703239289444
80 6 27.257608695652173
81 6 26.254797441364605
82 6 26.427027027027027
83 6 27.416666666666668
84 6 25.997844827586206
85 6 25.501084598698483
86 6 25.3014301430143
87 6 25.411513859275054
88 6 24.113186813186815
89 6 25.08296943231441
90 6 25.5881708652793
91 6 25.093681917211327
92 6 23.390297684674753
93 6 23.280513918629552
94 6 24.58468176914779
95 6 24.153072625698325
96 6 24.61952861952862
97 6 24.00429184549356
98 6 24.480705622932746
99 6 23.174496644295303
100 6 22.61657458563536
101 6 22.87010078387458
102 6 22.545054945054947
103 6 22.281967213114754
104 6 22.368995633187772
105 6 22.916391639163916
106 6 21.911086717892427
107 6 21.484745762711864
108 6 22.346801346801346
109 6 21.438127090301002
110 6 22.17180616740088
111 6 21.373424971363114
112 6 22.196868008948545
113 6 20.589543937708566
114 6 20.6156462585034
115 6 21.088607594936708
116 6 20.9484882418813
117 6 21.175537938844847
118 6 20.597031963470318
119 6 20.375
120 6 20.5703125
121 6 21.0
122 6 20.334831460674156
123 6 20.615735461801595
124 6 20.30483689538808
125 6 20.65610859728507
126 6 20.42351598173516
127 6 19.7759009009009
128 6 19.85247747747748
129 6 19.204571428571427
130 6 19.958333333333332
131 6 19.882558139534883
132 6 18.9205448354143
133 6 19.671676300578035
134 6 19.25635103926097
135 6 19.01023890784983
136 6 18.956470588235295
137 6 19.09764705882353
138 6 19.217036172695448
139 6 18.834498834498834
140 6 19.344418052256533
141 6 18.740871613663135
142 6 18.586245772266064
143 6 18.19503546099291
144 6 18.64814814814815
145 6 17.89339513325608
146 6 18.32369942196532
147 6 18.22811059907834
148 6 17.8446261682243
149 6 18.894131185270425
150 6 18.062877871825876
151 6 17.989169675090253
152 6 18.34128878281623
153 6 17.211722488038276
154 6 18.34
155 6 17.460984393757503
156 6 17.810365135453473
157 6 16.741973840665874
158 6 17.94905213270142
159 6 18.278985507246375
160 6 17.939903846153847
161 6 16.915441176470587
162 6 17.173809523809524
163 6 17.56848484848485
164 6 16.968446601941746
165 6 16.69155446756426
166 6 16.740606060606062
167 6 17.391463414634146
168 6 17.24271844660194
169 6 16.538740920096853
170 6 17.423124231242312
171 6 17.03391812865497
172 6 16.163438256658594
173 6 16.982100238663485
174 6 16.475409836065573
175 6 16.722025912838635
176 6 17.006297229219143
177 6 16.654921020656136
178 6 16.354477611940297
179 6 16.61557177615572
180 6 16.19201995012469
181 6 16.472187886279357
182 6 16.30631704410012
183 6 16.224009900990097
184 6 16.456548347613218
185 6 15.906976744186046
186 6 16.310679611650485
187 6 16.43566878980892
188 6 16.20525657071339
189 6 16.74074074074074
190 6 16.63151364764268
191 6 16.14814814814815
192 6 16.3320987654321
193 6 15.35076530612245
194 6 15.807888040712468
195 6 16.077120822622106
196 6 16.236972704714642
197 6 15.828387096774193
198 6 16.08248730964467
199 6 15.757802746566792
200 6 15.75064935064935
201 6 15.718471337579619
202 6 15.515489467162329
203 6 15.42023346303502
204 6 15.391139240506329
205 6 14.89520202020202
206 6 16.10978835978836
207 6 15.605633802816902
208 6 15.377833753148614
209 6 15.92154255319149
210 6 15.473132372214941
211 6 15.075520833333334
212 6 15.425392670157068
213 6 15.350267379679144
214 6 15.278625954198473
215 6 14.923984272608125
216 6 15.274151436031332
217 6 15.273333333333333
218 6 15.453246753246754
219 6 15.172274562584118
220 6 15.0
221 6 15.16711956521739
222 6 15.099616858237548
223 6 15.168211920529801
224 6 14.516382699868938
225 6 14.838235294117647
226 6 15.580774365821094
227 6 15.099050203527815
228 6 15.305630026809652
229 6 15.269647696476964
230 6 15.1278600269179
231 6 14.79305740987984
232 6 14.779661016949152
233 6 15.412073490813649
234 6 15.558904109589042
235 6 14.799729364005414
236 6 14.742198100407055
237 6 14.746594005449591
238 6 14.765927977839334
239 6 14.682993197278911
240 6 14.622252747252746
241 6 14.677372262773723
242 6 14.784340659340659
243 6 14.878014184397163
244 6 14.491620111731844
245 6 14.831724137931035
246 6 14.567642956764296
247 6 14.752054794520548
248 6 14.528571428571428
249 6 14.565345080763583
250 6 14.151862464183381
251 6 14.839112343966713
252 6 14.292134831460674
253 6 14.211267605633802
254 6 14.289813486370157
255 6 14.045123726346434
256 6 14.455163043478262
257 6 14.822058823529412
258 6 14.37106017191977
259 6 14.425714285714285
260 6 14.212922173274595
261 6 14.57080291970803
262 6 14.497841726618706
263 6 13.824046920821115
264 6 14.0
265 6 14.114942528735632
266 6 14.302292263610315
267 6 14.0119940029985
268 6 13.784682080924856
269 6 14.201192250372578
270 6 13.843657817109145
271 6 14.123367198838897
272 6 14.155786350148368
273 6 14.204268292682928
274 6 14.008982035928144
275 6 14.339705882352941
276 6 13.896700143472023
277 6 14.139911634756995
278 6 13.68905109489051
279 6 14.220566318926975
280 6 13.549689440993788
281 6 14.520119225037257
282 6 14.201820940819424
283 6 14.034848484848485
284 6 13.69170579029734
285 6 13.7640625
286 6 13.980030721966205
287 6 13.86697247706422
288 6 13.792738275340394
289 6 13.816265060240964
290 6 14.24287856071964
291 6 13.511485451761102
292 6 13.551612903225806
293 6 13.928682170542636
294 6 13.836641221374046
295 6 13.96411856474259
296 6 14.0224
297 6 13.634674922600619
298 6 13.749221183800623
299 6 13.691244239631336
300 6 13.931854199683043
301 6 13.71951219512195
302 6 13.730519480519481
303 6 14.262214983713354
304 6 13.830894308943089
305 6 13.572769953051644
306 6 13.836867862969005
307 6 13.629800307219663
308 6 13.795681063122924
309 6 13.651050080775445
310 6 13.27390599675851
311 6 13.208547008547008
312 6 13.935960591133005
313 6 13.603993344425957
314 6 13.518032786885247
315 6 13.47258064516129
316 6 13.663247863247863
317 6 13.344537815126051
318 6 13.404605263157896
319 6 13.34974533106961
320 6 13.61198738170347
321 6 13.506711409395972
322 6 13.806138933764135
323 6 13.491638795986622
324 6 13.365646258503402
325 6 13.325463743676222
326 6 13.226643598615917
327 6 13.672212978369384
328 6 13.202614379084967
329 6 13.723591549295774
330 6 13.574105621805792
331 6 13.100694444444445
332 6 13.3625
333 6 13.779690189328743
334 6 13.290598290598291
335 6 13.334494773519165
336 6 13.80461811722913
337 6 13.255083179297596
338 6 13.19718309859155
339 6 13.44927536231884
340 6 13.159369527145358
341 6 13.278571428571428
342 6 13.372972972972972
343 6 13.42907180385289
344 6 13.188948306595366
345 6 13.497267759562842
346 6 13.322463768115941
347 6 13.162112932604735
348 6 13.124777183600713
349 6 13.073584905660377
350 6 13.21514629948365
351 6 13.279069767441861
352 6 13.33570159857904
353 6 13.19494584837545
354 6 13.05009633911368
355 6 13.279329608938548
356 6 13.036429872495447
357 6 13.236190476190476
358 6 13.285714285714286
359 6 12.986138613861387
360 6 13.115241635687733
361 6 13.221135029354208
362 6 13.261682242990654
363 6 13.07089552238806
364 6 13.095864661654135
365 6 12.906716417910447
366 6 13.168855534709193
367 6 13.05019305019305
368 6 12.97196261682243
369 6 12.695412844036698
370 6 13.218367346938775
371 6 12.947261663286005
372 6 13.153846153846153
373 6 13.123505976095618
374 6 13.317907444668007
375 6 13.051823416506718
376 6 12.764818355640536
377 6 12.804480651731161
378 6 13.314
379 6 12.689024390243903
380 6 13.14723926380368
381 6 12.946
382 6 13.06183368869936
383 6 12.947046843177189
384 6 12.950476190476191
385 6 12.635983263598327
386 6 13.132382892057027
387 6 13.07265774378585
388 6 12.732217573221757
389 6 12.919389978213507
390 6 12.806652806652806
391 6 13.32924335378323
392 6 12.720496894409937
393 6 12.987654320987655
394 6 13.017021276595745
395 6 12.83811475409836
396 6 13.031578947368422
397 6 13.221518987341772
398 6 13.160164271047227
399 6 12.91891891891892
400 6 12.809417040358744
401 6 13.153846153846153
402 6 12.895299145299145
403 6 12.91792656587473
404 6 12.762331838565023
405 6 12.779443254817988
406 6 12.583148558758316
407 6 12.5625
408 6 12.777533039647578
409 6 13.0
410 6 12.85838779956427
411 6 12.685897435897436
412 6 12.89269406392694
413 6 12.736017897091722
414 6 12.66822429906542
415 6 12.808602150537634
416 6 12.778571428571428
417 6 12.573804573804575
418 6 12.841059602649006
419 6 12.92434988179669
420 6 12.776018099547512
421 6 12.602803738317757
422 6 12.90888382687927
423 6 12.854117647058823
424 6 12.381278538812785
425 6 12.470588235294118
426 6 12.47517730496454
427 6 12.684901531728665
428 6 12.487058823529411
429 6 12.60576923076923
430 6 12.590123456790124
431 6 12.880090497737557
432 6 12.559633027522937
433 6 12.701670644391408
434 6 12.48729792147806
435 6 12.663594470046084
436 6 12.378172588832488
437 6 12.679611650485437
438 6 12.560706401766005
439 6 12.605326876513317
440 6 12.669879518072289
441 6 12.667464114832535
442 6 12.466019417475728
443 6 12.607142857142858
444 6 12.848258706467663
445 6 12.744525547445255
446 6 12.899742930591259
447 6 12.379807692307692
448 6 12.718446601941748
449 6 12.41542288557214
450 6 12.879213483146067
451 6 12.824096385542168
452 6 12.433168316831683
453 6 12.518796992481203
454 6 12.578313253012048
455 6 12.454545454545455
456 6 12.512886597938145
457 6 12.458438287153653
458 6 12.255936675461742
459 6 12.444162436548224
460 6 12.717391304347826
461 6 12.225806451612904
462 6 12.422976501305483
463 6 12.260416666666666
464 6 12.30843373493976
465 6 12.543243243243243
466 6 12.485013623978201
467 6 12.602015113350125
468 6 12.921787709497206
469 6 12.346666666666666
470 6 12.505405405405405
471 6 12.354054054054053
472 6 12.539509536784742
473 6 12.765765765765765
474 6 12.555555555555555
475 6 12.578512396694215
476 6 12.411267605633803
477 6 12.420289855072463
478 6 12.468208092485549
479 6 12.743440233236152
480 6 12.616352201257861
481 6 12.667613636363637
482 6 12.546875
483 6 12.519877675840979
484 6 12.60909090909091
485 6 12.313531353135314
486 6 12.356209150326798
487 6 12.139194139194139
488 6 12.508532423208191
489 6 12.695205479452055
490 6 12.371428571428572
491 6 12.566433566433567
492 6 12.456
493 6 12.436
494 6 12.506024096385541
495 6 12.264705882352942
496 6 12.1
497 6 12.459915611814345
498 6 12.764444444444445
499 6 12.034313725490197
500 6 12.17224880382775

1 7 1928.322
2 7 1023.1137724550898
3 7 660.901296111665
4 7 480.8877755511022
5 7 388.9456740442656
6 7 338.22713567839196
7 7 266.51402805611224
8 7 258.67336683417085
9 7 212.86532663316584
10 7 189.23939393939395
11 7 169.2877263581489
12 7 157.08510638297872
13 7 155.5172064777328
14 7 135.58575727181545
15 7 127.31854838709677
16 7 126.23505572441742
17 7 109.929718875502
18 7 109.61189516129032
19 7 102.26714431934494
20 7 96.30284552845528
21 7 92.82287449392713
22 7 89.46075433231397
23 7 79.60224948875256
24 7 85.33367037411527
25 7 80.00506072874494
26 7 75.88367346938776
27 7 71.29837067209776
28 7 75.88004032258064
29 7 63.88843813387424
30 7 65.74306269270298
31 7 64.16921508664628
32 7 62.97373737373737
33 7 60.15360824742268
34 7 55.83725690890481
35 7 57.13991769547325
36 7 53.687110187110186
37 7 52.09465020576132
38 7 52.35847107438016
39 7 49.633788037775446
40 7 49.71958762886598
41 7 51.09907120743034
42 7 50.13664596273292
43 7 48.11685625646329
44 7 47.68200836820084
45 7 46.51616266944734
46 7 43.884375
47 7 45.8454157782516
48 7 45.36420395421436
49 7 40.143737166324435
50 7 41.288747346072185
51 7 41.46927966101695
52 7 41.382507903055846
53 7 40.202944269190326
54 7 42.034846884899686
55 7 36.48586387434555
56 7 37.23199152542373
57 7 38.7847295864263
58 7 38.41586280814577
59 7 35.85997910135841
60 7 35.13854166666667
61 7 34.45185185185185
62 7 35.26588983050848
63 7 34.70295983086681
64 7 32.5163329820864
65 7 31.393972012917114
66 7 33.99571734475375
67 7 33.79459459459459
68 7 33.044444444444444
69 7 32.498405951115835
70 7 31.634512325830652
71 7 32.41423948220065
72 7 32.19088937093275
73 7 32.41593886462882
74 7 31.2
75 7 29.37121212121212
76 7 29.124197002141326
77 7 30.50903294367694
78 7 29.370569280343716
79 7 30.271657754010697
80 7 28.824919441460796
81 7 28.716939890710382
82 7 28.26006528835691
83 7 29.232758620689655
84 7 28.152838427947597
85 7 28.31042128603104
86 7 27.58252427184466
87 7 27.273626373626374
88 7 27.19217877094972
89 7 27.639599555061178
90 7 26.65748898678414
91 7 26.085176991150444
92 7 24.976769911504423
93 7 26.643880926130098
94 7 25.12910284463895
95 7 25.498335183129857
96 7 25.814004376367613
97 7 24.016465422612512
98 7 26.15977653631285
99 7 25.203107658157602
100 7 24.859550561797754
101 7 24.97158469945355
102 7 24.46553672316384
103 7 24.18785151856018
104 7 24.03532008830022
105 7 23.7180667433832
106 7 23.513997760358343
107 7 24.510662177328843
108 7 24.262857142857143
109 7 23.472602739726028
110 7 24.08491620111732
111 7 22.92185730464326
112 7 22.65988700564972
113 7 23.001136363636363
114 7 23.085714285714285
115 7 22.170814479638008
116 7 21.364692218350754
117 7 23.266155531215773
118 7 22.278290993071593
119 7 21.980725623582767
120 7 21.33916083916084
121 7 22.303097345132745
122 7 21.510059171597632
123 7 21.77220956719818
124 7 21.956228956228955
125 7 22.219101123595507
126 7 20.68661971830986
127 7 21.429577464788732
128 7 21.908984830805135
129 7 21.028436018957347
130 7 21.569444444444443
131 7 21.453161592505854
132 7 20.73404255319149
133 7 21.116414435389988
134 7 20.956674473067917
135 7 21.227064220183486
136 7 20.94332939787485
137 7 20.491606714628297
138 7 21.563614744351963
139 7 20.954703832752614
140 7 20.869513641755635
141 7 20.16509433962264
142 7 19.98728323699422
143 7 19.863583815028903
144 7 20.007067137809187
145 7 20.085816448152563
146 7 20.231042654028435
147 7 19.85993111366246
148 7 20.113001215066827
149 7 19.919277108433736
150 7 19.962790697674418
151 7 19.972322503008424
152 7 19.707376058041113
153 7 19.96838407494145
154 7 19.33769322235434
155 7 19.557126030624264
156 7 19.675870348139256
157 7 19.028500619578686
158 7 19.32766990291262
159 7 19.3403205918619
160 7 18.918648310387987
161 7 19.530413625304135
162 7 19.25634824667473
163 7 19.180024660912455
164 7 18.753939393939394
165 7 18.722710163111667
166 7 18.866910866910867
167 7 18.913834951456312
168 7 18.677459526774594
169 7 18.964779874213836
170 7 18.47515923566879
171 7 18.082810539523212
172 7 18.475533249686325
173 7 19.05295566502463
174 7 18.395061728395063
175 7 18.26151930261519
176 7 18.62640099626401
177 7 18.201234567901235
178 7 18.1875
179 7 18.257142857142856
180 7 18.243478260869566
181 7 18.00615763546798
182 7 18.260545905707197
183 7 18.285185185185185
184 7 17.91933418693982
185 7 17.976923076923075
186 7 18.4025
187 7 17.265725288831835
188 7 18.33995037220844
189 7 18.38095238095238
190 7 17.803011292346298
191 7 17.85279187817259
192 7 17.622971285892636
193 7 17.799202127659573
194 7 17.83225806451613
195 7 17.23620025673941
196 7 17.794079794079796
197 7 16.921694480102694
198 7 17.231770833333332
199 7 17.43915343915344
200 7 17.653645833333332
201 7 17.59683794466403
202 7 17.611624834874505
203 7 17.51527224435591
204 7 18.043535620052772
205 7 17.040376850605654
206 7 17.374837872892346
207 7 17.50194552529183
208 7 17.44818652849741
209 7 17.262745098039215
210 7 17.163029525032094
211 7 17.081364829396325
212 7 17.601324503311258
213 7 16.796169630642954
214 7 17.21875
215 7 17.22476446837147
216 7 16.924802110817943
217 7 16.989333333333335
218 7 16.72860962566845
219 7 16.828892005610097
220 7 17.185888738127545
221 7 17.108548168249662
222 7 16.839673913043477
223 7 16.971350613915416
224 7 17.026462395543174
225 7 17.07617728531856
226 7 16.645293315143245
227 7 16.67769784172662
228 7 17.294820717131476
229 7 16.979195561719834
230 7 16.63273727647868
231 7 16.5
232 7 16.481327800829874
233 7 16.72905027932961
234 7 16.677464788732394
235 7 16.406944444444445
236 7 16.659513590844064
237 7 16.58782849239281
238 7 16.26417704011065
239 7 16.720327421555254
240 7 16.49719887955182
241 7 16.3328488372093
242 7 16.032531824611034
243 7 16.623376623376622
244 7 16.45267489711934
245 7 16.345714285714287
246 7 16.310719131614654
247 7 16.243125904486252
248 7 16.20810055865922
249 7 16.25974025974026
250 7 16.28715728715729
251 7 16.126564673157162
252 7 16.191027496382056
253 7 16.42406876790831
254 7 16.53037037037037
255 7 16.275555555555556
256 7 16.28343023255814
257 7 16.033045977011493
258 7 16.549192364170338
259 7 16.653846153846153
260 7 16.623145400593472
261 7 16.400602409638555
262 7 16.344213649851632
263 7 16.241017964071855
264 7 16.170697012802275
265 7 16.295964125560538
266 7 15.708148148148148
267 7 15.777448071216618
268 7 15.87175572519084
269 7 15.608761329305135
270 7 16.207715133531156
271 7 16.275
272 7 16.025525525525527
273 7 15.909647779479327
274 7 15.906687402799378
275 7 15.9808
276 7 16.118314424635333
277 7 15.95565749235474
278 7 15.888544891640867
279 7 15.90359477124183
280 7 16.064308681672024
281 7 15.72386895475819
282 7 16.233070866141734
283 7 15.758842443729904
284 7 15.939628482972136
285 7 15.923913043478262
286 7 15.734860883797054
287 7 15.731147540983606
288 7 15.664576802507836
289 7 15.85576923076923
290 7 15.74766355140187
291 7 15.968280467445743
292 7 15.539634146341463
293 7 15.67862969004894
294 7 16.053140096618357
295 7 15.58154859967051
296 7 15.608346709470306
297 7 15.864516129032259
298 7 15.37953795379538
299 7 15.64423076923077
300 7 15.579454253611557
301 7 15.564308681672026
302 7 15.655629139072847
303 7 15.732113144758735
304 7 15.746059544658493
305 7 15.628664495114007
306 7 15.418060200668897
307 7 15.90296052631579
308 7 15.458762886597938
309 7 15.490099009900991
310 7 15.384228187919463
311 7 15.673043478260869
312 7 16.003236245954692
313 7 15.778169014084508
314 7 15.635906040268456
315 7 15.780821917808218
316 7 15.690878378378379
317 7 15.61111111111111
318 7 15.678507992895204
319 7 15.444444444444445
320 7 15.445923460898502
321 7 15.82857142857143
322 7 15.645390070921986
323 7 15.506283662477559
324 7 15.503717472118959
325 7 15.632042253521126
326 7 15.33879781420765
327 7 14.933456561922366
328 7 15.535901926444833
329 7 15.664902998236332
330 7 15.521739130434783
331 7 15.416349809885931
332 7 15.329203539823009
333 7 15.591379310344827
334 7 15.150458715596331
335 7 15.03119266055046
336 7 15.857923497267759
337 7 15.365384615384615
338 7 15.40630797773655
339 7 15.119626168224299
340 7 15.500904159132007
341 7 15.381720430107526
342 7 15.491978609625669
343 7 15.412844036697248
344 7 15.135755258126196
345 7 15.122137404580153
346 7 15.22509225092251
347 7 15.541666666666666
348 7 15.445045045045045
349 7 15.195817490494296
350 7 14.748613678373383
351 7 15.321499013806706
352 7 15.852189781021897
353 7 15.52
354 7 15.263779527559056
355 7 15.111776447105788
356 7 15.366863905325443
357 7 15.075329566854991
358 7 15.216110019646365
359 7 15.001904761904761
360 7 15.58909853249476
361 7 15.181996086105675
362 7 15.026476578411405
363 7 15.165605095541402
364 7 15.134453781512605
365 7 15.496969696969696
366 7 15.041749502982107
367 7 15.063655030800822
368 7 15.184959349593496
369 7 15.634888438133874
370 7 15.207112970711297
371 7 15.259336099585063
372 7 15.173038229376257
373 7 15.236842105263158
374 7 15.326923076923077
375 7 15.26086956521739
376 7 15.299559471365638
377 7 14.933476394849786
378 7 15.391397849462365
379 7 15.303347280334728
380 7 15.149220489977727
381 7 15.173553719008265
382 7 15.172484599589323
383 7 14.995584988962472
384 7 15.334075723830734
385 7 14.92887029288703
386 7 14.881974248927039
387 7 15.121951219512194
388 7 14.748299319727892
389 7 15.127610208816705
390 7 15.050104384133611
391 7 14.924444444444445
392 7 15.209090909090909
393 7 14.831408775981524
394 7 15.059090909090909
395 7 14.664444444444445
396 7 14.82004555808656
397 7 14.90990990990991
398 7 14.52619589977221
399 7 14.950561797752808
400 7 15.069651741293532
401 7 14.80794701986755
402 7 14.995215311004785
403 7 15.036036036036036
404 7 14.926829268292684
405 7 14.832962138084632
406 7 14.673860911270983
407 7 15.156908665105387
408 7 14.816705336426914
409 7 15.388174807197943
410 7 14.81860465116279
411 7 15.028301886792454
412 7 15.282222222222222
413 7 15.067469879518072
414 7 14.682577565632458
415 7 14.809290953545233
416 7 15.314666666666668
417 7 14.9082774049217
418 7 14.88833746898263
419 7 14.761229314420804
420 7 14.679245283018869
421 7 14.802531645569621
422 7 14.754299754299755
423 7 14.776119402985074
424 7 14.411764705882353
425 7 14.858611825192803
426 7 14.957894736842105
427 7 14.710900473933648
428 7 14.557029177718833
429 7 14.866492146596858
430 7 15.065963060686016
431 7 14.935643564356436
432 7 15.12781954887218
433 7 14.950953678474114
434 7 14.783715012722647
435 7 14.455919395465996
436 7 14.754010695187166
437 7 14.662234042553191
438 7 14.441176470588236
439 7 14.575129533678757
440 7 14.588235294117647
441 7 14.804289544235925
442 7 14.702479338842975
443 7 14.695187165775401
444 7 14.71584699453552
445 7 14.62532981530343
446 7 14.759562841530055
447 7 14.673295454545455
448 7 14.49867374005305
449 7 14.3983286908078
450 7 14.943243243243243
451 7 14.84308510638298
452 7 14.46218487394958
453 7 14.725663716814159
454 7 14.708092485549132
455 7 14.924581005586592
456 7 14.816326530612244
457 7 14.491525423728813
458 7 14.882978723404255
459 7 14.714697406340058
460 7 14.857142857142858
461 7 14.386167146974064
462 7 14.435028248587571
463 7 14.833333333333334
464 7 14.623188405797102
465 7 14.411428571428571
466 7 14.49698795180723
467 7 14.531976744186046
468 7 14.611464968152866
469 7 14.705882352941176
470 7 15.117142857142857
471 7 14.881656804733728
472 7 14.711538461538462
473 7 14.788571428571428
474 7 14.627062706270626
475 7 15.049019607843137
476 7 14.244514106583072
477 7 14.653968253968253
478 7 14.69023569023569
479 7 14.431438127090301
480 7 14.29513888888889
481 7 14.536496350364963
482 7 14.347670250896057
483 7 14.706896551724139
484 7 14.48421052631579
485 7 14.498154981549815
486 7 14.41958041958042
487 7 14.47265625
488 7 14.557692307692308
489 7 14.522267206477732
490 7 14.336
491 7 14.375
492 7 14.5
493 7 14.429864253393665
494 7 14.427906976744186
495 7 14.01
496 7 14.33173076923077
497 7 14.61658031088083
498 7 14.3989898989899
499 7 14.44848484848485
500 7 14.982248520710058

1 8 1891.441767068273
2 8 974.5324027916251
3 8 618.5304695304695
4 8 506.66566566566564
5 8 380.782
6 8 316.47347347347346
7 8 279.210685483871
8 8 236.76476476476478
9 8 217.12600806451613
10 8 199.7976071784646
11 8 184.08175473579263
12 8 165.8286004056795
13 8 138.9229989868288
14 8 147.74014155712842
15 8 128.86336032388664
16 8 119.40060544904138
17 8 112.66867469879519
18 8 107.0367722165475
19 8 106.14070351758794
20 8 100.41565040650407
21 8 94.28744939271255
22 8 87.9077868852459
23 8 88.20875763747455
24 8 82.81095041322314
25 8 82.19367991845056
26 8 75.68061224489796
27 8 74.8502564102564
28 8 70.64506172839506
29 8 69.94495412844037
30 8 69.96273291925466
31 8 65.06857727737973
32 8 63.33161157024794
33 8 64.07033639143731
34 8 58.85418821096174
35 8 58.66390041493776
36 8 56.02254098360656
37 8 58.11203319502075
38 8 55.10477178423236
39 8 51.68366285119667
40 8 52.08012486992716
41 8 50.56120331950208
42 8 52.35010482180294
43 8 48.78810020876827
44 8 50.20225872689939
45 8 47.21582733812949
46 8 45.54994742376446
47 8 45.93801652892562
48 8 43.58523908523909
49 8 43.062434963579605
50 8 44.5167714884696
51 8 43.3744769874477
52 8 44.41527196652719
53 8 40.27148846960168
54 8 39.820378151260506
55 8 40.61354166666667
56 8 39.42484342379958
57 8 40.433684210526316
58 8 38.188436830835116
59 8 38.85204616998951
60 8 36.7253446447508
61 8 37.14057507987221
62 8 35.896440129449836
63 8 36.367631296891744
64 8 36.03521878335112
65 8 33.94396551724138
66 8 34.159827213822894
67 8 35.89320388349515
68 8 33.7441113490364
69 8 32.227078891257996
70 8 32.60602798708288
71 8 33.10149572649573
72 8 32.09584664536741
73 8 33.22521551724138
74 8 31.139308855291578
75 8 31.547900968783637
76 8 30.476138828633406
77 8 30.852013057671382
78 8 30.63274336283186
79 8 30.260109289617485
80 8 30.367456896551722
81 8 29.626229508196722
82 8 31.22801302931596
83 8 30.078280044101433
84 8 30.076923076923077
85 8 29.471885336273427
86 8 27.92849284928493
87 8 30.06762749445676
88 8 28.105204872646734
89 8 29.183222958057396
90 8 28.09051254089422
91 8 27.342251950947603
92 8 27.758389261744966
93 8 27.141914191419144
94 8 27.030133928571427
95 8 27.488962472406183
96 8 27.908794788273617
97 8 26.931372549019606
98 8 27.473446327683614
99 8 26.70935412026726
100 8 25.676666666666666
101 8 26.347923681257015
102 8 25.793577981651374
103 8 25.866890380313198
104 8 26.12344280860702
105 8 25.043526785714285
106 8 26.219954648526077
107 8 25.45056179775281
108 8 25.55199115044248
109 8 25.246885617214044
110 8 24.80919540229885
111 8 24.705677867902665
112 8 24.570938215102974
113 8 24.15614236509759
114 8 24.447727272727274
115 8 24.504103165298943
116 8 23.734104046242773
117 8 24.589182968929805
118 8 23.971395881006863
119 8 23.28638497652582
120 8 24.211737629459147
121 8 23.941245593419506
122 8 23.70956316410862
123 8 23.804935370152762
124 8 24.208574739281577
125 8 24.065192083818392
126 8 22.62240184757506
127 8 23.079676674364897
128 8 23.35672514619883
129 8 23.59699769053118
130 8 23.245654692931634
131 8 22.789592760180994
132 8 22.72960372960373
133 8 21.942622950819672
134 8 22.547647768395656
135 8 22.96057347670251
136 8 22.82415005861665
137 8 21.716707021791766
138 8 22.58224852071006
139 8 21.542617046818727
140 8 21.54534161490683
141 8 22.001203369434418
142 8 21.937278106508877
143 8 21.772397094430993
144 8 21.600238663484486
145 8 22.100358422939067
146 8 21.827628361858192
147 8 21.30252100840336
148 8 21.238663484486874
149 8 21.959134615384617
150 8 21.260922330097088
151 8 20.748138957816376
152 8 20.916867469879517
153 8 21.774850299401198
154 8 20.979368932038835
155 8 20.863013698630137
156 8 21.603155339805824
157 8 21.643564356435643
158 8 21.483516483516482
159 8 20.65525672371638
160 8 20.76913730255164
161 8 20.809234507897933
162 8 20.77045177045177
163 8 21.072426937738246
164 8 20.187576126674788
165 8 20.949174078780178
166 8 20.70646766169154
167 8 20.648192771084336
168 8 20.594351732991015
169 8 20.297604035308954
170 8 20.646699266503667
171 8 20.008663366336634
172 8 20.156133828996282
173 8 19.981084489281212
174 8 20.6392811296534
175 8 20.629310344827587
176 8 20.465
177 8 19.501840490797544
178 8 20.342171717171716
179 8 20.693982074263765
180 8 20.212820512820514
181 8 20.44801026957638
182 8 19.532919254658385
183 8 20.88671875
184 8 19.585147247119078
185 8 19.98354430379747
186 8 20.0919689119171
187 8 20.08651399491094
188 8 19.732804232804234
189 8 19.55089058524173
190 8 19.43132220795892
191 8 19.611183355006503
192 8 19.378960709759188
193 8 18.862996158770805
194 8 19.688654353562004
195 8 19.41025641025641
196 8 19.390374331550802
197 8 19.253503184713377
198 8 19.044058744993325
199 8 19.426098535286286
200 8 19.236340533672173
201 8 19.230664857530527
202 8 18.962532299741603
203 8 19.530831099195712
204 8 19.085831062670298
205 8 19.26898326898327
206 8 19.106267029972752
207 8 19.593833780160857
208 8 19.110960757780784
209 8 19.237265415549597
210 8 19.63855421686747
211 8 19.56929347826087
212 8 18.891666666666666
213 8 19.168021680216803
214 8 18.831258644536653
215 8 18.892183288409704
216 8 19.48233695652174
217 8 19.028455284552845
218 8 18.948924731182796
219 8 18.99025069637883
220 8 18.959349593495936
221 8 18.88969521044993
222 8 18.731241473397
223 8 18.761494252873565
224 8 18.79291553133515
225 8 19.019073569482288
226 8 18.56564245810056
227 8 18.480609418282548
228 8 19.17421124828532
229 8 18.71641791044776
230 8 18.566298342541437
231 8 18.73931623931624
232 8 18.74014598540146
233 8 18.217329545454547
234 8 18.235123367198838
235 8 18.794117647058822
236 8 18.429394812680115
237 8 18.257676902536716
238 8 18.451063829787234
239 8 18.744460856720828
240 8 18.367605633802818
241 8 18.37280701754386
242 8 17.92676056338028
243 8 18.343478260869563
244 8 18.399705014749262
245 8 18.406896551724138
246 8 18.381954887218043
247 8 18.492795389048993
248 8 18.483594864479315
249 8 17.912280701754387
250 8 17.83567415730337
251 8 18.423850574712645
252 8 18.17008797653959
253 8 18.09077380952381
254 8 17.627769571639586
255 8 18.485842026825633
256 8 18.270958083832337
257 8 18.119266055045873
258 8 18.75037147102526
259 8 17.92867540029112
260 8 18.403534609720175
261 8 18.069659442724458
262 8 17.959580838323355
263 8 18.431561996779386
264 8 18.139296187683286
265 8 17.905263157894737
266 8 18.062980030721967
267 8 17.947129909365557
268 8 18.155384615384616
269 8 18.06051437216339
270 8 17.850157728706623
271 8 17.82442748091603
272 8 17.7555910543131
273 8 17.861154446177846
274 8 18.294019933554818
275 8 18.233118971061092
276 8 18.01552795031056
277 8 17.684818481848186
278 8 17.7751572327044
279 8 17.601612903225806
280 8 17.708661417322833
281 8 18.34498480243161
282 8 17.700617283950617
283 8 17.5
284 8 17.709886547811994
285 8 17.50626959247649
286 8 18.367213114754097
287 8 17.757723577235772
288 8 17.786912751677853
289 8 18.056
290 8 17.60330578512397
291 8 18.013266998341624
292 8 17.39409722222222
293 8 17.513333333333332
294 8 17.756888168557538
295 8 17.71731448763251
296 8 17.94087837837838
297 8 17.337209302325583
298 8 17.244406196213426
299 8 17.494077834179357
300 8 17.747913188647747
301 8 17.67120954003407
302 8 17.508389261744966
303 8 17.862478777589136
304 8 17.879858657243815
305 8 17.809677419354838
306 8 17.97586206896552
307 8 17.670103092783506
308 8 17.310743801652894
309 8 17.403880070546737
310 8 17.691666666666666
311 8 17.77005347593583
312 8 17.187604690117254
313 8 17.916376306620208
314 8 16.932727272727274
315 8 17.375
316 8 17.083333333333332
317 8 17.7625
318 8 17.535714285714285
319 8 17.61467889908257
320 8 17.43189964157706
321 8 17.339823008849557
322 8 17.667857142857144
323 8 17.366120218579233
324 8 17.26565143824027
325 8 17.294223826714802
326 8 17.50378787878788
327 8 17.376363636363635
328 8 17.51798561151079
329 8 17.62956204379562
330 8 17.313761467889908
331 8 17.432029795158286
332 8 17.48308270676692
333 8 17.42226487523992
334 8 17.514177693761816
335 8 17.667326732673267
336 8 17.473491773308957
337 8 17.332699619771862
338 8 17.19188191881919
339 8 17.83424408014572
340 8 17.082164328657313
341 8 17.032629558541267
342 8 17.39611650485437
343 8 17.37992125984252
344 8 17.335353535353537
345 8 17.686311787072242
346 8 17.4265873015873
347 8 17.251428571428573
348 8 17.242362525458248
349 8 17.368121442125236
350 8 17.01518438177874
351 8 17.58004158004158
352 8 17.435684647302903
353 8 17.4476386036961
354 8 17.76617954070981
355 8 17.590534979423868
356 8 17.18019801980198
357 8 17.46972860125261
358 8 17.069767441860463
359 8 17.30277185501066
360 8 17.46470588235294
361 8 16.91060291060291
362 8 16.989247311827956
363 8 17.247863247863247
364 8 17.54639175257732
365 8 17.17400419287212
366 8 16.95505617977528
367 8 16.977130977130976
368 8 17.132631578947368
369 8 17.175
370 8 17.13258426966292
371 8 17.445701357466064
372 8 17.148888888888887
373 8 17.25330396475771
374 8 17.070588235294117
375 8 17.220224719101125
376 8 17.30242825607064
377 8 17.459276018099548
378 8 17.246013667425967
379 8 17.32888888888889
380 8 17.18552036199095
381 8 17.258064516129032
382 8 16.639024390243904
383 8 17.28409090909091
384 8 16.588636363636365
385 8 16.934117647058823
386 8 17.009345794392523
387 8 16.837708830548927
388 8 17.03309692671395
389 8 17.31764705882353
390 8 16.954216867469878
391 8 17.209638554216866
392 8 17.1187648456057
393 8 17.591346153846153
394 8 17.16350710900474
395 8 17.31234256926952
396 8 16.85611510791367
397 8 17.14070351758794
398 8 16.809954751131222
399 8 17.17874396135266
400 8 17.07766990291262
401 8 17.152173913043477
402 8 17.367088607594937
403 8 17.420047732696897
404 8 17.190709046454767
405 8 17.15496368038741
406 8 17.2975
407 8 17.25990099009901
408 8 17.033942558746737
409 8 16.876315789473683
410 8 17.202933985330073
411 8 16.903485254691688
412 8 17.267806267806268
413 8 16.86340206185567
414 8 17.257731958762886
415 8 17.241935483870968
416 8 17.421319796954315
417 8 17.083109919571047
418 8 16.928
419 8 16.577956989247312
420 8 16.639566395663955
421 8 16.941952506596305
422 8 16.738292011019283
423 8 16.74462365591398
424 8 17.388020833333332
425 8 17.166180758017493
426 8 16.567123287671233
427 8 16.783289817232376
428 8 17.056338028169016
429 8 16.88857938718663
430 8 16.9067055393586
431 8 16.562146892655367
432 8 16.750670241286862
433 8 16.635057471264368
434 8 16.589595375722542
435 8 16.9164265129683
436 8 17.065753424657533
437 8 16.704347826086956
438 8 16.505555555555556
439 8 16.798850574712645
440 8 16.44759206798867
441 8 16.780058651026394
442 8 17.230320699708454
443 8 17.008474576271187
444 8 16.582554517133957
445 8 16.82300884955752
446 8 16.9390243902439
447 8 16.78717201166181
448 8 17.08605341246291
449 8 16.780701754385966
450 8 16.73961218836565
451 8 16.75074183976261
452 8 16.63855421686747
453 8 16.667664670658684
454 8 16.59931506849315
455 8 16.53846153846154
456 8 16.491176470588236
457 8 16.977272727272727
458 8 16.406349206349205
459 8 16.568181818181817
460 8 16.312693498452013
461 8 16.77358490566038
462 8 16.824675324675326
463 8 16.49342105263158
464 8 16.658620689655173
465 8 16.835526315789473
466 8 17.057926829268293
467 8 16.761290322580646
468 8 16.712230215827336
469 8 16.563758389261746
470 8 16.70212765957447
471 8 16.380281690140844
472 8 16.274305555555557
473 8 16.47222222222222
474 8 16.49843260188088
475 8 16.621160409556314
476 8 16.42560553633218
477 8 16.781569965870307
478 8 16.587360594795538
479 8 16.78810408921933
480 8 17.05514705882353
481 8 16.50936329588015
482 8 16.47940074906367
483 8 16.237547892720308
484 8 16.466165413533833
485 8 16.20253164556962
486 8 17.00408163265306
487 8 16.755186721991702
488 8 16.75
489 8 16.3982683982684
490 8 16.63302752293578
491 8 16.682403433476395
492 8 16.612021857923498
493 8 16.62439024390244
494 8 16.684491978609625
495 8 16.265700483091788
496 8 16.439560439560438
497 8 16.745562130177515
498 8 16.716129032258063
499 8 16.206666666666667
500 8 16.387878787878787

1 9 2055.0820820820823
2 9 976.236
3 9 667.8436873747495
4 9 502.1733870967742
5 9 388.3286432160804
6 9 349.1680080482897
7 9 291.8555667001003
8 9 236.49598393574297
9 9 228.48432760364005
10 9 200.8706118355065
11 9 181.22837022132796
12 9 172.22177419354838
13 9 158.12182741116752
14 9 142.5110887096774
15 9 134.47272727272727
16 9 124.15762538382805
17 9 117.25379170879677
18 9 111.34954407294833
19 9 111.01840490797547
20 9 94.72937625754527
21 9 93.37307297019527
22 9 92.25763747454175
23 9 94.40081383519838
24 9 83.56049638055843
25 9 83.38289205702648
26 9 77.41513292433538
27 9 80.282340862423
28 9 71.51688843398158
29 9 73.46224489795918
30 9 72.54668049792531
31 9 71.65803108808291
32 9 66.4059003051882
33 9 68.55900621118012
34 9 60.607883817427386
35 9 62.047767393561784
36 9 60.060732984293196
37 9 61.20872274143302
38 9 60.484472049689444
39 9 54.97489539748954
40 9 55.83611691022965
41 9 52.646687697160885
42 9 53.64
43 9 49.20954356846473
44 9 51.10471204188482
45 9 50.65271966527197
46 9 49.53381893860562
47 9 44.881002087682674
48 9 47.07067510548523
49 9 44.92557651991614
50 9 47.050106609808104
51 9 42.87722980062959
52 9 43.93092454835281
53 9 43.24163179916318
54 9 42.754756871035944
55 9 43.61993769470405
56 9 41.83050847457627
57 9 41.63010752688172
58 9 38.84418356456777
59 9 39.1767895878525
60 9 39.59701492537314
61 9 39.634989200863934
62 9 38.09615384615385
63 9 36.41850683491062
64 9 35.63135593220339
65 9 35.83404710920771
66 9 36.80869565217391
67 9 35.04709748083242
68 9 36.72306034482759
69 9 35.29379157427938
70 9 36.053030303030305
71 9 34.84978070175438
72 9 34.28555917480999
73 9 35.088621444201316
74 9 33.89813800657174
75 9 33.66222222222222
76 9 33.920529801324506
77 9 33.41233766233766
78 9 33.15911602209945
79 9 32.168131868131866
80 9 31.863387978142075
81 9 31.446188340807176
82 9 31.353200883002206
83 9 31.89422028353326
84 9 30.878483835005575
85 9 30.683926645091695
86 9 31.389811738648948
87 9 30.956953642384107
88 9 30.351708930540244
89 9 30.227323628219484
90 9 29.75862068965517
91 9 28.947963800904976
92 9 29.182222222222222
93 9 29.83820224719101
94 9 28.810383747178328
95 9 28.950282485875707
96 9 28.937708565072302
97 9 28.88348416289593
98 9 27.88282138794084
99 9 29.991179713340685
100 9 28.133786848072564
101 9 27.530933633295838
102 9 28.43918918918919
103 9 27.982973893303065
104 9 28.213151927437643
105 9 26.44494892167991
106 9 27.47374429223744
107 9 27.065759637188208
108 9 28.389461626575027
109 9 26.996539792387544
110 9 26.99656357388316
111 9 26.445213379469436
112 9 26.00895856662934
113 9 25.235763097949885
114 9 26.3463687150838
115 9 26.426285714285715
116 9 26.265046296296298
117 9 24.990708478513355
118 9 26.697109826589596
119 9 25.318975552968567
120 9 26.09090909090909
121 9 25.47228637413395
122 9 25.43089430894309
123 9 25.376914016489987
124 9 25.036470588235293
125 9 25.524433849821214
126 9 25.069167643610786
127 9 24.821678321678323
128 9 24.937426210153482
129 9 24.494584837545126
130 9 24.649651972157773
131 9 24.041212121212123
132 9 24.033412887828163
133 9 24.544289044289044
134 9 23.994026284348866
135 9 24.639563106796118
136 9 23.07359813084112
137 9 23.233576642335766
138 9 24.348837209302324
139 9 24.02930402930403
140 9 24.222485207100593
141 9 23.843980343980345
142 9 23.441527446300714
143 9 24.385185185185186
144 9 22.26360338573156
145 9 23.893827160493828
146 9 23.279518072289157
147 9 23.487084870848708
148 9 23.353522867737947
149 9 23.919799498746865
150 9 23.235294117647058
151 9 23.905727923627683
152 9 23.22007255139057
153 9 22.869249394673123
154 9 22.34082397003745
155 9 22.96969696969697
156 9 23.48354430379747
157 9 23.22332506203474
158 9 23.00854700854701
159 9 23.140684410646386
160 9 22.953771289537713
161 9 22.427109974424553
162 9 22.79950799507995
163 9 22.60875
164 9 22.2
165 9 22.400506970849175
166 9 22.50828025477707
167 9 22.25284450063211
168 9 22.449004975124378
169 9 23.06953223767383
170 9 22.48045397225725
171 9 22.116625310173696
172 9 22.15136476426799
173 9 22.119592875318066
174 9 21.63764404609475
175 9 21.664596273291924
176 9 21.952745849297575
177 9 22.48375
178 9 21.686451612903227
179 9 22.03267973856209
180 9 22.18018018018018
181 9 21.314939434724092
182 9 22.07040417209909
183 9 22.035110533159948
184 9 21.63302752293578
185 9 21.783989834815756
186 9 21.460645161290323
187 9 22.055276381909547
188 9 21.59278350515464
189 9 21.04177545691906
190 9 21.566623544631305
191 9 21.315
192 9 21.385135135135137
193 9 21.381201044386422
194 9 21.577663671373557
195 9 21.103174603174605
196 9 21.322454308093995
197 9 21.096514745308312
198 9 21.160051216389245
199 9 21.435684647302903
200 9 20.78684210526316
201 9 21.180028129395218
202 9 21.518716577540108
203 9 21.077340569877883
204 9 20.61548913043478
205 9 21.384203480589022
206 9 20.95691906005222
207 9 21.366233766233766
208 9 21.05240793201133
209 9 20.530423280423282
210 9 20.74493927125506
211 9 21.1781914893617
212 9 20.77718120805369
213 9 21.00851063829787
214 9 20.822314049586776
215 9 20.465181058495823
216 9 20.849108367626886
217 9 21.190224570673713
218 9 21.060224089635856
219 9 20.427566807313642
220 9 20.964788732394368
221 9 20.821782178217823
222 9 20.60887656033287
223 9 20.79779917469051
224 9 20.447222222222223
225 9 20.780802292263612
226 9 20.91643454038997
227 9 20.226308345120227
228 9 21.15549215406562
229 9 20.559471365638768
230 9 20.44
231 9 20.6973293768546
232 9 20.758474576271187
233 9 20.63884892086331
234 9 20.570432357043234
235 9 20.80603448275862
236 9 20.322056833558864
237 9 20.592123769338958
238 9 20.161721068249257
239 9 20.18840579710145
240 9 20.823109843081312
241 9 20.088534107402033
242 9 20.718023255813954
243 9 20.963715529753266
244 9 20.19236417033774
245 9 20.53157121879589
246 9 20.808049535603715
247 9 20.140969162995596
248 9 20.71156661786237
249 9 20.23860182370821
250 9 20.18440779610195
251 9 20.247391952309986
252 9 19.950920245398773
253 9 20.221098265895954
254 9 20.444099378881987
255 9 20.06446776611694
256 9 20.12630014858841
257 9 20.129032258064516
258 9 20.163109756097562
259 9 19.938622754491018
260 9 19.38266068759342
261 9 19.901615271659324
262 9 19.69148936170213
263 9 19.702229299363058
264 9 20.298529411764704
265 9 20.19969512195122
266 9 19.95751138088012
267 9 20.038402457757297
268 9 19.730891719745223
269 9 19.996825396825397
270 9 19.74673202614379
271 9 19.776611694152923
272 9 19.91601866251944
273 9 19.795665634674922
274 9 19.531400966183575
275 9 20.150572831423894
276 9 20.363363363363362
277 9 20.125
278 9 19.620528771384137
279 9 19.86744966442953
280 9 20.049668874172184
281 9 19.73821138211382
282 9 19.65874363327674
283 9 19.591549295774648
284 9 19.83974358974359
285 9 19.470784641068448
286 9 19.82753164556962
287 9 19.75748031496063
288 9 20.18103448275862
289 9 19.48429752066116
290 9 20.420783645655877
291 9 19.733221476510067
292 9 19.798305084745763
293 9 19.892332789559543
294 9 20.117132867132867
295 9 19.52072968490879
296 9 19.471571906354516
297 9 20.12897526501767
298 9 19.60983606557377
299 9 20.208547008547008
300 9 19.587354409317804
301 9 19.36048526863085
302 9 19.635087719298244
303 9 19.45819397993311
304 9 19.263814616755795
305 9 19.754749568221072
306 9 19.69296740994854
307 9 19.510166358595193
308 9 19.84055459272097
309 9 19.445229681978798
310 9 20.1195079086116
311 9 19.697594501718214
312 9 19.742214532871973
313 9 19.405693950177938
314 9 19.523722627737225
315 9 19.64770642201835
316 9 19.326848249027236
317 9 19.520220588235293
318 9 19.850467289719628
319 9 19.863475177304963
320 9 19.325141776937617
321 9 19.419103313840157
322 9 19.06530612244898
323 9 19.844444444444445
324 9 19.566731141199227
325 9 19.581920903954803
326 9 19.744761904761905
327 9 19.001926782273603
328 9 19.710227272727273
329 9 19.358878504672898
330 9 19.262857142857143
331 9 19.457466918714555
332 9 18.92079207920792
333 9 19.177644710578843
334 9 19.73972602739726
335 9 19.385658914728683
336 9 19.50763358778626
337 9 19.516765285996055
338 9 19.324055666003975
339 9 19.142581888246628
340 9 19.80808080808081
341 9 19.39387755102041
342 9 18.969450101832994
343 9 19.13926499032882
344 9 19.573221757322177
345 9 19.44
346 9 19.463736263736262
347 9 19.34518828451883
348 9 19.17864476386037
349 9 19.547770700636942
350 9 19.240585774058577
351 9 18.824267782426777
352 9 19.493617021276595
353 9 19.424836601307188
354 9 18.98494623655914
355 9 19.026694045174537
356 9 19.55720338983051
357 9 19.091304347826085
358 9 19.719565217391306
359 9 19.272727272727273
360 9 19.324210526315788
361 9 18.80482456140351
362 9 19.438325991189426
363 9 19.219298245614034
364 9 19.555808656036447
365 9 19.323529411764707
366 9 19.19868995633188
367 9 19.212903225806453
368 9 19.639198218262806
369 9 19.544662309368192
370 9 19.0354609929078
371 9 19.01891252955083
372 9 19.43230403800475
373 9 19.31651376146789
374 9 19.32289156626506
375 9 19.625
376 9 19.51826484018265
377 9 19.77354260089686
378 9 19.073604060913706
379 9 19.115473441108545
380 9 19.818181818181817
381 9 19.227383863080686
382 9 19.13953488372093
383 9 19.478155339805824
384 9 19.250602409638553
385 9 19.24413145539906
386 9 19.25829383886256
387 9 19.16
388 9 19.388059701492537
389 9 19.16216216216216
390 9 18.893462469733656
391 9 19.458227848101266
392 9 19.234096692111958
393 9 19.246786632390744
394 9 18.98014888337469
395 9 19.45088161209068
396 9 18.865482233502537
397 9 19.47043010752688
398 9 19.625916870415647
399 9 19.025906735751295
400 9 19.03494623655914
401 9 19.33977900552486
402 9 19.080428954423592
403 9 19.023255813953487
404 9 18.951898734177217
405 9 19.434782608695652
406 9 19.04432132963989
407 9 19.408488063660478
408 9 19.043147208121827
409 9 19.229551451187334
410 9 19.005494505494507
411 9 19.025641025641026
412 9 18.971052631578946
413 9 19.273972602739725
414 9 19.21680216802168
415 9 19.406162464985993
416 9 18.95402298850575
417 9 19.434010152284262
418 9 19.233062330623305
419 9 19.15204678362573
420 9 19.445040214477213
421 9 19.083333333333332
422 9 19.228486646884274
423 9 19.29972752043597
424 9 19.027322404371585
425 9 18.85459940652819
426 9 19.290419161676645
427 9 18.993865030674847
428 9 19.410876132930515
429 9 19.286567164179104
430 9 18.690265486725664
431 9 18.60968660968661
432 9 19.203225806451613
433 9 19.17784256559767
434 9 18.878048780487806
435 9 19.04268292682927
436 9 19.49258160237389
437 9 18.773638968481375
438 9 18.89846153846154
439 9 19.09375
440 9 19.204892966360855
441 9 18.551612903225806
442 9 18.74121405750799
443 9 18.861290322580643
444 9 18.813253012048193
445 9 18.694915254237287
446 9 18.697183098591548
447 9 18.949253731343283
448 9 18.757377049180327
449 9 19.033898305084747
450 9 18.75483870967742
451 9 18.807073954983924
452 9 19.035598705501616
453 9 19.109154929577464
454 9 19.161812297734627
455 9 18.86261980830671
456 9 18.540925266903916
457 9 18.667796610169493
458 9 18.906040268456376
459 9 18.825657894736842
460 9 18.670212765957448
461 9 18.639285714285716
462 9 19.140939597315437
463 9 18.552901023890787
464 9 18.934615384615384
465 9 18.379537953795378
466 9 18.896321070234112
467 9 18.64516129032258
468 9 18.87323943661972
469 9 19.037542662116042
470 9 18.88973384030418
471 9 18.498269896193772
472 9 18.815094339622643
473 9 18.452898550724637
474 9 18.70967741935484
475 9 18.593333333333334
476 9 19.07751937984496
477 9 18.59504132231405
478 9 18.80161943319838
479 9 19.296
480 9 18.980544747081712
481 9 18.92430278884462
482 9 18.490272373540854
483 9 18.684
484 9 18.438524590163933
485 9 18.56561085972851
486 9 18.773755656108598
487 9 18.23744292237443
488 9 18.892561983471076
489 9 19.096938775510203
490 9 18.458333333333332
491 9 18.962566844919785
492 9 18.688995215311003
493 9 18.63131313131313
494 9 18.63
495 9 18.6
496 9 18.86060606060606
497 9 18.633136094674555
498 9 18.833333333333332
499 9 18.638297872340427
500 9 18.371951219512194

1 10 2145.5985985985985
2 10 980.0879120879121
3 10 657.0139581256232
4 10 496.576
5 10 406.14084507042253
6 10 330.165
7 10 290.2530120481928
8 10 251.7788944723618
9 10 217.00100401606426
10 10 195.56104944500504
11 10 183.77732793522267
12 10 163.03822937625753
13 10 163.641925777332
14 10 141.88453815261045
15 10 139.05364372469634
16 10 126.98975409836065
17 10 124.75834175935289
18 10 112.87270875763747
19 10 109.39672801635992
20 10 103.62551020408164
21 10 94.79212916246216
22 10 96.75050916496944
23 10 98.4185110663984
24 10 88.60913705583756
25 10 83.51942740286299
26 10 86.77002053388091
27 10 75.05852156057495
28 10 74.49486652977413
29 10 74.76907216494845
30 10 71.99792315680166
31 10 71.62164948453608
32 10 64.36148300720906
33 10 69.78637770897832
34 10 64.9156378600823
35 10 61.23461939520334
36 10 62.68684759916493
37 10 59.58987603305785
38 10 57.34100418410042
39 10 58.90634755463059
40 10 57.3480947476828
41 10 57.07635983263598
42 10 55.46193952033368
43 10 51.72291666666667
44 10 52.695238095238096
45 10 51.69551616266945
46 10 51.45665961945032
47 10 50.498933901918974
48 10 49.174369747899156
49 10 47.0623020063358
50 10 47.3077731092437
51 10 46.45181347150259
52 10 44.80801687763713
53 10 45.6384778012685
54 10 45.475531914893615
55 10 44.09255319148936
56 10 42.774633123689725
57 10 43.81417830290011
58 10 42.02521929824562
59 10 41.52748414376321
60 10 40.90880169671262
61 10 39.99891774891775
62 10 39.602370689655174
63 10 38.69602577873255
64 10 38.6988082340195
65 10 38.256493506493506
66 10 39.230277185501066
67 10 37.4
68 10 38.04021164021164
69 10 37.42933618843683
70 10 36.918681318681315
71 10 36.351528384279476
72 10 37.78410311493018
73 10 36.845659163987136
74 10 34.713973799126634
75 10 37.27442371020856
76 10 35.92266380236305
77 10 35.03200883002207
78 10 34.14111111111111
79 10 34.439911797133405
80 10 32.55567805953694
81 10 34.488913525498894
82 10 33.35111111111111
83 10 32.89955849889625
84 10 33.240478781284004
85 10 33.553333333333335
86 10 31.890470974808323
87 10 32.73806881243063
88 10 31.206703910614525
89 10 32.23093922651934
90 10 32.02463605823068
91 10 31.158605174353205
92 10 31.833147942157954
93 10 31.723094170403588
94 10 30.948372615039283
95 10 30.4006734006734
96 10 30.15568181818182
97 10 30.637485970819306
98 10 30.293044469783354
99 10 30.23463687150838
100 10 29.736425339366516
101 10 30.537078651685395
102 10 29.723234624145785
103 10 29.059887005649717
104 10 29.343502824858756
105 10 29.60091220068415
106 10 30.168373151308305
107 10 29.330645161290324
108 10 29.12
109 10 29.17948717948718
110 10 28.647193585337916
111 10 28.72514619883041
112 10 28.929384965831435
113 10 27.699428571428573
114 10 28.557093425605537
115 10 27.145475372279495
116 10 27.63593380614657
117 10 27.766627771295216
118 10 27.613396004700352
119 10 27.868451688009312
120 10 27.536500579374277
121 10 26.941736028537456
122 10 27.569767441860463
123 10 26.86198830409357
124 10 26.666666666666668
125 10 27.27262044653349
126 10 26.62721893491124
127 10 25.83115338882283
128 10 26.240673886883272
129 10 26.233766233766232
130 10 27.07201889020071
131 10 25.9102416570771
132 10 26.052884615384617
133 10 26.353717026378895
134 10 26.287951807228914
135 10 25.723970944309926
136 10 25.70276774969916
137 10 24.63855421686747
138 10 25.858736059479554
139 10 25.10880195599022
140 10 25.36842105263158
141 10 26.138590203106332
142 10 25.82509047044632
143 10 24.71062271062271
144 10 25.639225181598064
145 10 25.040621266427717
146 10 25.018450184501845
147 10 25.509505703422054
148 10 24.348951911220716
149 10 24.804213135068153
150 10 24.539506172839506
151 10 25.120772946859905
152 10 25.666666666666668
153 10 24.61934673366834
154 10 24.777093596059114
155 10 24.681159420289855
156 10 25.115055079559365
157 10 24.453300124533
158 10 24.720245398773006
159 10 24.452876376988986
160 10 24.762962962962963
161 10 24.797229219143578
162 10 24.846938775510203
163 10 24.03530895334174
164 10 24.360594795539033
165 10 24.60831234256927
166 10 24.486725663716815
167 10 23.60969387755102
168 10 24.409921671018278
169 10 24.69859514687101
170 10 24.600505689001263
171 10 24.29230769230769
172 10 24.010322580645163
173 10 23.475130890052355
174 10 23.69576379974326
175 10 24.293193717277486
176 10 24.103879849812266
177 10 23.795865633074936
178 10 23.913272010512483
179 10 23.83921568627451
180 10 23.073076923076922
181 10 23.60655737704918
182 10 23.42967741935484
183 10 23.41329856584094
184 10 23.45006485084306
185 10 23.13171355498721
186 10 23.028025477707008
187 10 23.594488188976378
188 10 23.798342541436465
189 10 23.094559585492227
190 10 22.850605652759086
191 10 23.266398929049533
192 10 23.717131474103585
193 10 23.577235772357724
194 10 22.53886010362694
195 10 23.320158102766797
196 10 23.119402985074625
197 10 23.04389574759945
198 10 23.264550264550266
199 10 23.062087186261557
200 10 23.07443820224719
201 10 23.66103896103896
202 10 23.25668449197861
203 10 22.39095744680851
204 10 22.696969696969695
205 10 23.55191256830601
206 10 23.028416779431666
207 10 22.536959553695954
208 10 22.977303070761014
209 10 23.066761363636363
210 10 22.815013404825738
211 10 23.10810810810811
212 10 22.94945355191257
213 10 22.275862068965516
214 10 22.515731874145008
215 10 23.35907859078591
216 10 22.589235127478755
217 10 22.753911806543385
218 10 22.746781115879827
219 10 22.42382271468144
220 10 22.720229555236727
221 10 22.577363896848137
222 10 22.79399727148704
223 10 22.596045197740114
224 10 22.57261410788382
225 10 22.322443181818183
226 10 21.97847919655667
227 10 22.647711511789183
228 10 22.014619883040936
229 10 22.046448087431695
230 10 22.626262626262626
231 10 22.322946175637394
232 10 22.04644412191582
233 10 22.618705035971225
234 10 22.69503546099291
235 10 22.363367799113735
236 10 22.188905547226387
237 10 22.745269286754002
238 10 22.49145299145299
239 10 22.360230547550433
240 10 22.659021406727827
241 10 22.291666666666668
242 10 21.973201692524682
243 10 21.71406491499227
244 10 22.459016393442624
245 10 22.305595408895265
246 10 21.735905044510385
247 10 22.23583460949464
248 10 22.188321167883213
249 10 21.805513016845328
250 10 22.264750378214828
251 10 21.64156626506024
252 10 21.796042617960428
253 10 21.65373134328358
254 10 22.696969696969695
255 10 22.38244514106583
256 10 22.34436090225564
257 10 22.247226624405705
258 10 22.027231467473523
259 10 22.36111111111111
260 10 22.208655332302936
261 10 22.069551777434313
262 10 21.833333333333332
263 10 21.694915254237287
264 10 21.845425867507885
265 10 21.67927382753404
266 10 22.02415458937198
267 10 22.120253164556964
268 10 21.62619808306709
269 10 21.724137931034484
270 10 22.070093457943926
271 10 21.748407643312103
272 10 21.838160136286202
273 10 21.494435612082672
274 10 22.213087248322147
275 10 21.611842105263158
276 10 21.419303797468356
277 10 21.868852459016395
278 10 21.915584415584416
279 10 22.042139384116695
280 10 21.25040128410915
281 10 21.497504159733776
282 10 21.510673234811165
283 10 21.39638157894737
284 10 21.546666666666667
285 10 21.65016501650165
286 10 21.81040268456376
287 10 21.663893510815306
288 10 21.866995073891626
289 10 22.170689655172414
290 10 22.216748768472907
291 10 21.65784832451499
292 10 21.622837370242216
293 10 21.18353344768439
294 10 21.555555555555557
295 10 21.88507718696398
296 10 21.723518850987432
297 10 21.794014084507044
298 10 21.743362831858406
299 10 21.176470588235293
300 10 21.393728222996515
301 10 21.83177570093458
302 10 21.635897435897437
303 10 21.323792486583184
304 10 21.491803278688526
305 10 21.22037037037037
306 10 21.724324324324325
307 10 21.620320855614974
308 10 21.675213675213676
309 10 21.306542056074765
310 10 21.689338235294116
311 10 21.43100189035917
312 10 22.05871212121212
313 10 21.82456140350877
314 10 21.48975791433892
315 10 21.072222222222223
316 10 21.68855534709193
317 10 21.74387947269303
318 10 21.401923076923076
319 10 21.576146788990826
320 10 21.657640232108317
321 10 22.035225048923678
322 10 21.28787878787879
323 10 21.73175182481752
324 10 21.502890173410403
325 10 21.41176470588235
326 10 21.58730158730159
327 10 21.88293650793651
328 10 21.487279843444227
329 10 21.65703275529865
330 10 21.381322957198442
331 10 21.362725450901802
332 10 21.31081081081081
333 10 22.113502935420744
334 10 21.311475409836067
335 10 21.06090373280943
336 10 21.336614173228348
337 10 21.34325396825397
338 10 21.55252100840336
339 10 21.285140562248998
340 10 21.255230125523013
341 10 21.62162162162162
342 10 21.96652719665272
343 10 21.27991452991453
344 10 21.375253549695742
345 10 21.090526315789475
346 10 21.52542372881356
347 10 21.53172866520788
348 10 21.327800829875518
349 10 21.73611111111111
350 10 21.239669421487605
351 10 21.762114537444933
352 10 21.63225806451613
353 10 21.067085953878408
354 10 21.526200873362445
355 10 21.418764302059497
356 10 21.514099783080262
357 10 21.468682505399567
358 10 21.45662100456621
359 10 21.381696428571427
360 10 21.62528216704289
361 10 21.464444444444446
362 10 21.124700239808153
363 10 21.218309859154928
364 10 21.602298850574712
365 10 21.304347826086957
366 10 21.321513002364068
367 10 21.830985915492956
368 10 21.382488479262673
369 10 21.542168674698797
370 10 21.07728337236534
371 10 21.15242494226328
372 10 21.52542372881356
373 10 21.390887290167864
374 10 21.773399014778324
375 10 21.55778894472362
376 10 21.354401805869074
377 10 21.17091836734694
378 10 21.415647921760392
379 10 21.113801452784504
380 10 21.52030456852792
381 10 21.44
382 10 21.121951219512194
383 10 21.809290953545233
384 10 21.29824561403509
385 10 21.506493506493506
386 10 22.05778894472362
387 10 20.890585241730278
388 10 21.632653061224488
389 10 21.467391304347824
390 10 21.212938005390836
391 10 21.479591836734695
392 10 21.138613861386137
393 10 21.164021164021165
394 10 21.04724409448819
395 10 21.211081794195252
396 10 21.338582677165356
397 10 21.256830601092897
398 10 21.53125
399 10 21.36857142857143
400 10 20.939058171745152
401 10 21.401685393258425
402 10 21.46131805157593
403 10 20.91820580474934
404 10 20.828729281767956
405 10 20.92140921409214
406 10 21.239436619718308
407 10 21.333333333333332
408 10 21.097560975609756
409 10 20.855614973262032
410 10 20.980392156862745
411 10 21.759530791788855
412 10 21.101744186046513
413 10 20.81578947368421
414 10 21.282798833819243
415 10 21.41643059490085
416 10 20.579710144927535
417 10 21.036585365853657
418 10 21.541666666666668
419 10 21.265861027190333
420 10 21.53605015673981
421 10 20.567335243553007
422 10 21.097087378640776
423 10 21.167130919220057
424 10 21.923076923076923
425 10 20.984615384615385
426 10 20.753623188405797
427 10 20.88135593220339
428 10 21.012269938650306
429 10 20.705128205128204
430 10 20.903225806451612
431 10 20.852459016393443
432 10 21.270903010033443
433 10 20.884955752212388
434 10 21.486486486486488
435 10 20.842105263157894
436 10 21.139240506329113
437 10 21.169381107491855
438 10 20.933333333333334
439 10 20.982394366197184
440 10 21.156462585034014
441 10 20.778501628664497
442 10 21.096774193548388
443 10 21.493506493506494
444 10 20.888475836431226
445 10 21.28813559322034
446 10 21.144781144781145
447 10 20.48263888888889
448 10 20.98936170212766
449 10 21.319444444444443
450 10 21.131205673758867
451 10 21.05072463768116
452 10 21.166666666666668
453 10 20.883959044368602
454 10 20.70175438596491
455 10 20.935018050541515
456 10 20.697183098591548
457 10 20.66420664206642
458 10 21.363636363636363
459 10 20.751724137931035
460 10 20.905923344947734
461 10 20.763358778625953
462 10 20.750943396226415
463 10 20.79933110367893
464 10 20.58823529411765
465 10 20.575539568345324
466 10 20.88
467 10 20.46511627906977
468 10 20.53639846743295
469 10 21.05286343612335
470 10 20.840336134453782
471 10 20.67924528301887
472 10 20.941176470588236
473 10 21.423220973782772
474 10 20.491803278688526
475 10 20.73170731707317
476 10 20.699588477366255
477 10 20.497925311203318
478 10 20.45045045045045
479 10 21.224489795918366
480 10 20.483091787439612
481 10 20.480349344978166
482 10 20.361990950226243
483 10 21.036036036036037
484 10 20.42105263157895
485 10 21.071428571428573
486 10 20.502538071065988
487 10 20.406091370558375
488 10 20.68811881188119
489 10 20.597989949748744
490 10 20.35542168674699
491 10 20.381642512077295
492 10 20.61855670103093
493 10 20.589189189189188
494 10 20.45751633986928
495 10 20.48780487804878
496 10 20.647058823529413
497 10 20.73170731707317
498 10 20.294117647058822
499 10 20.451127819548873
500 10 20.80536912751678

1 11 2109.6482965931864
2 11 1035.8542914171658
3 11 691.1927710843373
4 11 537.396
5 11 424.4
6 11 343.9175050301811
7 11 287.83249749247744
8 11 262.9586693548387
9 11 236.1549295774648
10 11 203.393
11 11 178.91137965760322
12 11 170.64191251271617
13 11 168.4504048582996
14 11 149.2428861788618
15 11 138.4954591321897
16 11 128.96941896024464
17 11 125.65261044176707
18 11 115.78260869565217
19 11 112.07135575942915
20 11 107.20344129554655
21 11 105.14564102564103
22 11 104.89318413021363
23 11 96.17831813576494
24 11 87.29357798165138
25 11 87.24766839378238
26 11 85.94672131147541
27 11 80.7781217750258
28 11 79.03771661569827
29 11 78.34615384615384
30 11 76.43962848297214
31 11 69.76955161626694
32 11 68.55042016806723
33 11 68.70454545454545
34 11 65.20473251028807
35 11 66.38679245283019
36 11 64.65702479338843
37 11 58.20494335736354
38 11 60.34156378600823
39 11 60.32712215320911
40 11 56.922431865828095
41 11 57.0199370409234
42 11 55.90380549682875
43 11 52.56585879873551
44 11 54.7125
45 11 53.63124335812965
46 11 51.848643006263046
47 11 51.775553213909376
48 11 50.639830508474574
49 11 49.1135881104034
50 11 49.91737288135593
51 11 46.34110169491525
52 11 48.23510638297872
53 11 49.02250803858521
54 11 45.36775553213909
55 11 47.81672025723473
56 11 44.63258785942492
57 11 44.638619201725994
58 11 44.118406889128096
59 11 42.04972972972973
60 11 43.42168674698795
61 11 42.459634015069966
62 11 41.9375
63 11 41.980561555075596
64 11 41.49622437971953
65 11 40.62717391304348
66 11 41.83566058002148
67 11 39.42983425414365
68 11 38.423200859291086
69 11 37.888888888888886
70 11 39.19910011248594
71 11 38.1357220412595
72 11 38.38775510204081
73 11 39.97626752966559
74 11 36.66160520607375
75 11 36.18791208791209
76 11 36.01431718061674
77 11 36.35832414553473
78 11 35.707317073170735
79 11 34.98299319727891
80 11 35.75604395604395
81 11 34.944017563117455
82 11 35.21962095875139
83 11 35.015452538631344
84 11 34.98524404086265
85 11 34.645089285714285
86 11 33.988901220865706
87 11 34.4083885209713
88 11 34.13424345847554
89 11 34.55111111111111
90 11 33.8536036036036
91 11 31.975
92 11 34.056497175141246
93 11 31.934684684684683
94 11 33.104910714285715
95 11 32.02244668911336
96 11 33.13672316384181
97 11 31.9
98 11 31.206473214285715
99 11 32.011074197120706
100 11 31.048863636363638
101 11 31.818181818181817
102 11 31.34624145785877
103 11 30.265750286368842
104 11 30.38337182448037
105 11 31.267816091954025
106 11 31.1365227537923
107 11 29.54708520179372
108 11 30.29003359462486
109 11 30.019744483159116
110 11 28.955479452054796
111 11 30.303135888501743
112 11 30.3698468786808
113 11 29.42511520737327
114 11 30.425531914893618
115 11 30.227432590855802
116 11 29.21311475409836
117 11 29.358333333333334
118 11 28.6427732079906
119 11 29.127039627039625
120 11 29.038961038961038
121 11 29.175500588928152
122 11 29.16941176470588
123 11 29.077816492450637
124 11 29.169392523364486
125 11 28.450536352800952
126 11 27.75232558139535
127 11 28.247324613555293
128 11 27.553398058252426
129 11 29.31990231990232
130 11 28.35552913198573
131 11 28.460966542750928
132 11 28.680672268907564
133 11 28.46298472385429
134 11 27.39423076923077
135 11 28.311138014527845
136 11 27.430379746835442
137 11 28.086848635235732
138 11 27.350649350649352
139 11 27.472772277227723
140 11 27.23700120918984
141 11 27.47924528301887
142 11 27.178398058252426
143 11 26.895191122071516
144 11 27.632850241545892
145 11 27.76277372262774
146 11 26.847457627118644
147 11 27.2
148 11 26.555273189326556
149 11 27.120689655172413
150 11 26.81081081081081
151 11 27.38442521631644
152 11 27.096654275092938
153 11 26.21189591078067
154 11 26.859857482185273
155 11 26.57861635220126
156 11 27.194341943419435
157 11 26.26356589147287
158 11 26.597435897435897
159 11 26.385897435897437
160 11 26.5925
161 11 27.18359375
162 11 26.002590673575128
163 11 26.325192802056556
164 11 26.275522755227552
165 11 26.12667478684531
166 11 26.610608020698578
167 11 26.28930817610063
168 11 25.623529411764707
169 11 25.982689747003995
170 11 25.872750642673523
171 11 25.953125
172 11 25.41540404040404
173 11 25.71372031662269
174 11 26.229057591623036
175 11 26.06281407035176
176 11 25.52393272962484
177 11 25.046153846153846
178 11 25.248704663212436
179 11 25.911725955204215
180 11 25.798459563543005
181 11 25.82421875
182 11 25.6002538071066
183 11 25.80258064516129
184 11 26.00128205128205
185 11 25.559183673469388
186 11 25.530864197530864
187 11 25.130548302872064
188 11 25.293956043956044
189 11 25.780784844384304
190 11 25.438896189224703
191 11 25.09375
192 11 25.323848238482384
193 11 24.930666666666667
194 11 25.145776566757494
195 11 25.563587684069613
196 11 25.168
197 11 25.113756613756614
198 11 24.84203480589023
199 11 25.582772543741587
200 11 25.067307692307693
201 11 24.906815020862307
202 11 25.275956284153004
203 11 25.043835616438358
204 11 24.76396648044693
205 11 24.47721179624665
206 11 24.909465020576132
207 11 25.11320754716981
208 11 24.810393258426966
209 11 24.483471074380166
210 11 24.490277777777777
211 11 24.638814016172507
212 11 24.640883977900554
213 11 24.767832167832168
214 11 24.48230088495575
215 11 25.32075471698113
216 11 24.654646324549237
217 11 24.941336971350616
218 11 24.614754098360656
219 11 25.035242290748897
220 11 24.817808219178083
221 11 25.19154929577465
222 11 24.935437589670013
223 11 24.995607613469986
224 11 24.446453407510432
225 11 24.49584487534626
226 11 24.274787535410766
227 11 24.75
228 11 24.295652173913044
229 11 24.522058823529413
230 11 24.374429223744293
231 11 24.551159618008185
232 11 23.896551724137932
233 11 24.48759124087591
234 11 24.55072463768116
235 11 24.552129221732745
236 11 23.974550898203592
237 11 24.24888888888889
238 11 23.833333333333332
239 11 24.63872832369942
240 11 24.425981873111784
241 11 24.37463976945245
242 11 23.98567335243553
243 11 24.071748878923767
244 11 24.58320610687023
245 11 24.40119760479042
246 11 24.03157894736842
247 11 24.305389221556887
248 11 24.306729264475745
249 11 24.6410998552822
250 11 24.16338880484115
251 11 23.944099378881987
252 11 23.838905775075986
253 11 24.201820940819424
254 11 23.47122861586314
255 11 24.183703703703703
256 11 23.98869143780291
257 11 23.625739644970412
258 11 24.143769968051117
259 11 24.087349397590362
260 11 23.967741935483872
261 11 24.2
262 11 23.779160186625194
263 11 24.13938411669368
264 11 24.06930693069307
265 11 23.93553459119497
266 11 23.953098827470686
267 11 24.136942675159236
268 11 24.043818466353677
269 11 24.044407894736842
270 11 23.982866043613708
271 11 24.0736
272 11 23.72991452991453
273 11 23.631911532385466
274 11 23.82456140350877
275 11 23.471337579617835
276 11 24.022988505747126
277 11 23.461038961038962
278 11 23.37162162162162
279 11 23.96485623003195
280 11 23.287435456110156
281 11 23.711920529801326
282 11 23.650959860383946
283 11 23.950738916256157
284 11 23.695205479452056
285 11 23.98994974874372
286 11 24.379432624113477
287 11 24.258278145695364
288 11 23.517241379310345
289 11 23.458987783595113
290 11 23.659649122807018
291 11 23.710247349823323
292 11 23.415652173913042
293 11 23.382758620689657
294 11 23.553872053872055
295 11 23.80267558528428
296 11 23.95729537366548
297 11 24.06126126126126
298 11 23.68081494057725
299 11 23.833333333333332
300 11 23.45321100917431
301 11 23.83157894736842
302 11 23.54385964912281
303 11 23.462107208872457
304 11 23.869026548672565
305 11 23.439252336448597
306 11 23.648994515539304
307 11 23.660377358490567
308 11 23.60989010989011
309 11 23.47761194029851
310 11 23.677642980935875
311 11 23.826568265682656
312 11 24.263537906137184
313 11 23.271535580524343
314 11 23.093567251461987
315 11 23.81985294117647
316 11 23.539594843462247
317 11 23.93445692883895
318 11 24.116981132075473
319 11 23.72936660268714
320 11 23.422053231939163
321 11 23.274131274131275
322 11 23.76
323 11 23.793240556660038
324 11 23.405189620758485
325 11 23.52777777777778
326 11 24.26086956521739
327 11 23.709016393442624
328 11 23.733727810650887
329 11 23.443339960238568
330 11 23.818897637795274
331 11 23.54
332 11 23.363636363636363
333 11 23.39717741935484
334 11 23.63013698630137
335 11 23.587628865979383
336 11 23.878205128205128
337 11 23.497797356828194
338 11 23.74321503131524
339 11 23.188
340 11 23.403361344537814
341 11 23.085836909871244
342 11 23.44736842105263
343 11 23.588110403397028
344 11 23.807359307359306
345 11 23.396825396825395
346 11 23.74304068522484
347 11 23.276785714285715
348 11 23.180257510729614
349 11 24.33839479392625
350 11 23.494692144373673
351 11 23.62882096069869
352 11 23.550660792951543
353 11 23.782816229116946
354 11 23.114864864864863
355 11 23.560640732265448
356 11 23.422632794457275
357 11 23.038202247191013
358 11 23.567632850241544
359 11 23.416309012875537
360 11 23.54854368932039
361 11 22.990950226244344
362 11 23.61764705882353
363 11 23.245283018867923
364 11 23.39110070257611
365 11 23.339578454332553
366 11 23.596371882086167
367 11 23.471131639722863
368 11 23.494145199063233
369 11 23.225316455696202
370 11 23.39764705882353
371 11 23.33495145631068
372 11 23.72658227848101
373 11 23.16589861751152
374 11 23.604166666666668
375 11 23.333333333333332
376 11 23.200992555831267
377 11 23.165024630541872
378 11 23.304582210242586
379 11 23.61229314420804
380 11 23.460106382978722
381 11 23.35135135135135
382 11 23.065527065527064
383 11 23.564643799472297
384 11 23.764705882352942
385 11 22.984168865435358
386 11 23.149214659685864
387 11 23.406649616368288
388 11 23.55858310626703
389 11 23.425474254742547
390 11 23.07183908045977
391 11 23.283333333333335
392 11 23.604774535809018
393 11 22.953757225433527
394 11 23.467821782178216
395 11 23.31831831831832
396 11 23.745042492917847
397 11 23.135057471264368
398 11 22.778135048231512
399 11 23.43620178041543
400 11 23.140625
401 11 23.453453453453452
402 11 23.495750708215297
403 11 23.313432835820894
404 11 23.6048632218845
405 11 23.63467492260062
406 11 23.626543209876544
407 11 23.787114845938376
408 11 23.404255319148938
409 11 23.17507418397626
410 11 23.58169934640523
411 11 23.047619047619047
412 11 23.085106382978722
413 11 23.50778816199377
414 11 23.021671826625386
415 11 23.074918566775246
416 11 24.03184713375796
417 11 23.466666666666665
418 11 23.425925925925927
419 11 23.152380952380952
420 11 22.854368932038835
421 11 22.832807570977916
422 11 23.26923076923077
423 11 23.075187969924812
424 11 23.689102564102566
425 11 23.37171052631579
426 11 23.273311897106108
427 11 23.36082474226804
428 11 23.117460317460317
429 11 23.333333333333332
430 11 23.230529595015575
431 11 23.117460317460317
432 11 23.198019801980198
433 11 22.904109589041095
434 11 22.901023890784984
435 11 23.25503355704698
436 11 23.336917562724015
437 11 23.17437722419929
438 11 22.74829931972789
439 11 22.95306859205776
440 11 23.173333333333332
441 11 22.756013745704468
442 11 22.902985074626866
443 11 22.9198606271777
444 11 22.81111111111111
445 11 23.566101694915254
446 11 22.9272030651341
447 11 22.642335766423358
448 11 23.264367816091955
449 11 22.767441860465116
450 11 22.92
451 11 22.485943775100402
452 11 23.25925925925926
453 11 22.862204724409448
454 11 22.916666666666668
455 11 22.896296296296295
456 11 23.03125
457 11 22.9198606271777
458 11 23.408
459 11 23.252032520325205
460 11 23.14859437751004
461 11 22.835443037974684
462 11 22.534412955465587
463 11 22.811475409836067
464 11 22.9453125
465 11 23.109704641350213
466 11 23.44736842105263
467 11 22.979757085020243
468 11 23.22222222222222
469 11 23.12037037037037
470 11 22.540983606557376
471 11 22.710204081632654
472 11 22.273858921161825
473 11 23.00380228136882
474 11 22.286956521739132
475 11 22.792792792792792
476 11 22.690582959641254
477 11 22.324894514767934
478 11 22.70967741935484
479 11 22.821576763485478
480 11 22.961165048543688
481 11 22.789237668161434
482 11 22.428571428571427
483 11 22.754901960784313
484 11 22.225641025641025
485 11 22.237837837837837
486 11 22.916666666666668
487 11 22.897435897435898
488 11 22.22110552763819
489 11 22.483333333333334
490 11 22.57894736842105
491 11 22.819875776397517
492 11 22.679012345679013
493 11 22.662650602409638
494 11 22.804878048780488
495 11 22.624113475177303
496 11 23.03937007874016
497 11 23.092198581560282
498 11 22.523809523809526
499 11 22.6875
500 11 22.94017094017094

1 12 2064.025025025025
2 12 1124.2725450901803
3 12 668.9719157472417
4 12 523.1115577889448
5 12 417.584
6 12 358.66132264529057
7 12 289.68505516549646
8 12 251.27555110220442
9 12 241.35490394337714
10 12 200.24568527918782
11 12 203.27318548387098
12 12 181.2160243407708
13 12 158.9426559356137
14 12 155.0448065173116
15 12 143.09183673469389
16 12 127.29268292682927
17 12 130.70433905146317
18 12 117.60285132382892
19 12 114.70731707317073
20 12 100.86850152905198
21 12 105.71076923076923
22 12 97.5775075987842
23 12 97.83075335397317
24 12 94.75483214649033
25 12 87.84394250513347
26 12 85.20143149284253
27 12 82.86970010341261
28 12 80.03692307692307
29 12 82.08877551020409
30 12 78.26299694189602
31 12 71.81404958677686
32 12 74.71829521829522
33 12 72.02510460251047
34 12 74.52789256198348
35 12 66.01838610827375
36 12 63.6780185758514
37 12 63.86570247933884
38 12 60.34719334719335
39 12 60.190073917634635
40 12 58.3461139896373
41 12 59.759200841219766
42 12 59.539896373057
43 12 56.76190476190476
44 12 58.206896551724135
45 12 54.864300626304804
46 12 54.094836670179134
47 12 52.59196617336152
48 12 50.00630914826498
49 12 53.04854368932039
50 12 50.30655391120507
51 12 49.96845425867508
52 12 49.61431623931624
53 12 48.40549102428722
54 12 48.992576882290564
55 12 47.664155005382135
56 12 46.36315228966986
57 12 44.65128755364807
58 12 46.44994617868676
59 12 44.86153846153846
60 12 46.045989304812835
61 12 42.894450489662674
62 12 44.17659804983749
63 12 44.38709677419355
64 12 42.537393162393165
65 12 42.0
66 12 42.61853448275862
67 12 41.235038084874866
68 12 40.21482277121375
69 12 42.01925133689839
70 12 39.97995545657015
71 12 40.68763796909492
72 12 39.050646551724135
73 12 40.08596300326442
74 12 37.59130434782609
75 12 37.83575418994413
76 12 39.549668874172184
77 12 38.130099228224914
78 12 39.41163556531284
79 12 37.988876529477196
80 12 37.30555555555556
81 12 36.794701986754966
82 12 36.705882352941174
83 12 35.620767494356656
84 12 37.55138121546961
85 12 35.78507795100223
86 12 36.134529147982065
87 12 34.79048697621744
88 12 35.21621621621622
89 12 35.54208754208754
90 12 35.712
91 12 33.98285714285714
92 12 35.71380471380471
93 12 33.99326599326599
94 12 34.785393258426964
95 12 34.945945945945944
96 12 33.44
97 12 33.616345062429055
98 12 33.19444444444444
99 12 33.37931034482759
100 12 33.377011494252876
101 12 34.27406568516421
102 12 32.52613240418118
103 12 32.84931506849315
104 12 33.058152793614596
105 12 32.21378504672897
106 12 32.28051643192488
107 12 32.26137689614936
108 12 32.19310344827586
109 12 31.633734939759037
110 12 31.34915254237288
111 12 31.6453488372093
112 12 32.35327963176064
113 12 31.90521327014218
114 12 32.254416961130744
115 12 32.14883720930233
116 12 31.451162790697673
117 12 31.610451306413303
118 12 31.20567375886525
119 12 30.73136094674556
120 12 30.898203592814372
121 12 30.98181818181818
122 12 31.080568720379148
123 12 31.068684516880094
124 12 29.768961493582264
125 12 30.31121833534379
126 12 30.528857479387515
127 12 29.190765492102067
128 12 31.28674698795181
129 12 29.949700598802394
130 12 29.12621359223301
131 12 30.483333333333334
132 12 30.679518072289156
133 12 30.03456495828367
134 12 30.45
135 12 29.391304347826086
136 12 29.63022113022113
137 12 30.0431654676259
138 12 29.596009975062344
139 12 29.268998793727384
140 12 28.759124087591243
141 12 29.60774818401937
142 12 29.293333333333333
143 12 28.894868585732166
144 12 28.541353383458645
145 12 29.421319796954315
146 12 28.80593325092707
147 12 28.791100123609393
148 12 29.316645807259075
149 12 29.184673366834172
150 12 29.343173431734318
151 12 28.8
152 12 28.673366834170853
153 12 28.03076923076923
154 12 28.11689961880559
155 12 28.720306513409962
156 12 28.568527918781726
157 12 28.129675810473817
158 12 28.179257362355955
159 12 28.644585987261145
160 12 28.45935483870968
161 12 28.559948979591837
162 12 27.942233632862646
163 12 27.99359795134443
164 12 28.191461836998705
165 12 28.696969696969695
166 12 27.825192802056556
167 12 28.219607843137254
168 12 28.462420382165604
169 12 28.45360824742268
170 12 27.952569169960473
171 12 27.99467376830892
172 12 27.47606727037516
173 12 27.368211920529802
174 12 27.723598435462844
175 12 27.88688946015424
176 12 27.477360931435964
177 12 27.904761904761905
178 12 27.575163398692812
179 12 27.571801566579634
180 12 27.899603698811095
181 12 27.193675889328063
182 12 27.299610894941633
183 12 27.61825726141079
184 12 27.17098445595855
185 12 27.4375
186 12 27.040431266846362
187 12 26.957063711911356
188 12 28.0796812749004
189 12 27.590296495956874
190 12 26.918032786885245
191 12 26.827397260273973
192 12 27.426183844011142
193 12 27.052208835341364
194 12 27.12059620596206
195 12 26.97142857142857
196 12 27.29861111111111
197 12 26.804347826086957
198 12 26.98324022346369
199 12 26.806802721088435
200 12 26.481632653061226
201 12 26.221476510067113
202 12 26.764044943820224
203 12 27.414225941422593
204 12 27.588785046728972
205 12 26.92436974789916
206 12 27.0989010989011
207 12 26.663013698630138
208 12 27.044058744993325
209 12 26.709117221418236
210 12 26.444130127298443
211 12 26.427350427350426
212 12 26.65136298421808
213 12 26.567760342368047
214 12 26.336578581363003
215 12 26.420749279538907
216 12 26.65193370165746
217 12 26.32369942196532
218 12 26.677824267782427
219 12 26.893617021276597
220 12 25.86784140969163
221 12 26.218487394957982
222 12 26.58515283842795
223 12 26.33284241531664
224 12 26.506437768240342
225 12 27.25249643366619
226 12 26.353640416047547
227 12 26.16949152542373
228 12 25.98573466476462
229 12 25.956923076923076
230 12 26.655172413793103
231 12 26.569014084507042
232 12 26.493506493506494
233 12 26.19941348973607
234 12 26.040944881889764
235 12 26.572280178837556
236 12 25.751824817518248
237 12 26.099125364431487
238 12 26.05097451274363
239 12 27.02276176024279
240 12 25.789473684210527
241 12 25.934883720930234
242 12 26.06646525679758
243 12 25.76525821596244
244 12 25.802023121387283
245 12 26.007610350076103
246 12 26.30340557275542
247 12 26.245398773006134
248 12 26.051908396946565
249 12 26.02028081123245
250 12 25.85209003215434
251 12 25.565217391304348
252 12 25.7397476340694
253 12 25.57557251908397
254 12 25.740181268882175
255 12 25.99043062200957
256 12 25.894736842105264
257 12 25.90779014308426
258 12 26.114285714285714
259 12 25.74739970282318
260 12 25.85831960461285
261 12 25.956923076923076
262 12 25.6752655538695
263 12 25.8375
264 12 25.974789915966387
265 12 25.86335403726708
266 12 25.885220125786162
267 12 25.348314606741575
268 12 25.548644338118024
269 12 26.344370860927153
270 12 25.66990291262136
271 12 26.076923076923077
272 12 25.626817447495963
273 12 25.289902280130292
274 12 25.527638190954775
275 12 25.76525821596244
276 12 25.64824120603015
277 12 25.5048231511254
278 12 25.714285714285715
279 12 25.8128078817734
280 12 25.913875598086126
281 12 25.63095238095238
282 12 25.47887323943662
283 12 25.358490566037737
284 12 25.876871880199666
285 12 25.1900826446281
286 12 25.375
287 12 25.667796610169493
288 12 25.15463917525773
289 12 25.545762711864406
290 12 25.523156089193826
291 12 25.906360424028268
292 12 25.552447552447553
293 12 25.785109983079526
294 12 25.862815884476536
295 12 25.591397849462364
296 12 25.805128205128206
297 12 25.47486033519553
298 12 25.27482269503546
299 12 25.92
300 12 25.385474860335197
301 12 26.295652173913044
302 12 25.01098901098901
303 12 26.092307692307692
304 12 25.172932330827066
305 12 25.461254612546124
306 12 25.547970479704798
307 12 25.58490566037736
308 12 25.570093457943926
309 12 25.936210131332082
310 12 26.114446529080677
311 12 25.673584905660377
312 12 25.952983725135624
313 12 25.31320754716981
314 12 25.822222222222223
315 12 25.818181818181817
316 12 25.900990099009903
317 12 25.40909090909091
318 12 25.58139534883721
319 12 25.6
320 12 25.348837209302324
321 12 25.61849710982659
322 12 25.600775193798448
323 12 25.50857142857143
324 12 25.462598425196852
325 12 26.039525691699605
326 12 25.6875
327 12 25.717693836978132
328 12 25.44747081712062
329 12 25.61038961038961
330 12 26.10612244897959
331 12 25.576271186440678
332 12 25.82278481012658
333 12 25.50313152400835
334 12 25.8343949044586
335 12 25.62874251497006
336 12 25.45
337 12 25.430703624733475
338 12 25.679012345679013
339 12 25.487179487179485
340 12 25.313684210526315
341 12 26.158458244111348
342 12 25.837587006960558
343 12 25.937888198757765
344 12 25.88936170212766
345 12 25.4025974025974
346 12 25.271186440677965
347 12 25.576271186440678
348 12 25.408695652173915
349 12 25.431192660550458
350 12 25.530751708428244
351 12 25.92219679633867
352 12 25.685230024213077
353 12 25.486238532110093
354 12 25.559164733178655
355 12 25.626168224299064
356 12 25.140142517814727
357 12 25.678321678321677
358 12 25.60381861575179
359 12 25.04854368932039
360 12 25.581818181818182
361 12 25.11111111111111
362 12 25.959183673469386
363 12 25.66906474820144
364 12 25.66507177033493
365 12 25.54653937947494
366 12 26.084367245657567
367 12 26.00956937799043
368 12 25.71851851851852
369 12 25.667493796526056
370 12 25.360201511335013
371 12 25.87012987012987
372 12 25.52671755725191
373 12 25.76904176904177
374 12 25.775510204081634
375 12 25.73913043478261
376 12 25.177111716621255
377 12 25.927007299270073
378 12 25.654135338345863
379 12 25.639344262295083
380 12 25.865951742627345
381 12 25.155080213903744
382 12 25.28342245989305
383 12 25.533333333333335
384 12 25.537604456824514
385 12 25.512328767123286
386 12 25.64245810055866
387 12 26.15988372093023
388 12 25.51578947368421
389 12 25.72972972972973
390 12 25.650137741046834
391 12 25.656509695290858
392 12 26.55907780979827
393 12 26.145251396648046
394 12 25.559322033898304
395 12 25.45015105740181
396 12 25.628318584070797
397 12 25.333333333333332
398 12 25.745454545454546
399 12 25.074626865671643
400 12 25.275
401 12 26.16986301369863
402 12 25.22866894197952
403 12 24.843450479233226
404 12 25.562130177514792
405 12 24.82634730538922
406 12 25.560371517027864
407 12 25.730407523510973
408 12 25.121495327102803
409 12 25.109826589595375
410 12 25.146757679180887
411 12 25.665615141955836
412 12 25.41614906832298
413 12 25.0
414 12 25.59468438538206
415 12 25.545762711864406
416 12 26.013986013986013
417 12 25.217910447761195
418 12 24.910344827586208
419 12 24.75
420 12 25.02980132450331
421 12 25.681528662420384
422 12 25.301694915254238
423 12 25.41176470588235
424 12 25.454545454545453
425 12 25.25986842105263
426 12 25.511111111111113
427 12 24.95049504950495
428 12 24.81203007518797
429 12 24.863309352517987
430 12 25.441696113074205
431 12 24.75294117647059
432 12 25.216216216216218
433 12 25.582417582417584
434 12 25.55133079847909
435 12 25.714285714285715
436 12 25.324137931034482
437 12 25.051792828685258
438 12 25.3953488372093
439 12 25.056
440 12 25.363636363636363
441 12 25.187713310580204
442 12 25.156626506024097
443 12 25.68093385214008
444 12 24.875912408759124
445 12 24.866425992779785
446 12 25.505535055350553
447 12 24.9375
448 12 24.685714285714287
449 12 25.384615384615383
450 12 25.253012048192772
451 12 25.047619047619047
452 12 24.47244094488189
453 12 25.248
454 12 25.253012048192772
455 12 25.494505494505493
456 12 24.93103448275862
457 12 24.944881889763778
458 12 25.305439330543933
459 12 24.94736842105263
460 12 25.246753246753247
461 12 24.82758620689655
462 12 24.560311284046694
463 12 24.714893617021275
464 12 24.508474576271187
465 12 24.733624454148472
466 12 25.253012048192772
467 12 25.11864406779661
468 12 24.327272727272728
469 12 24.736842105263158
470 12 24.870967741935484
471 12 25.05263157894737
472 12 24.868778280542987
473 12 25.009345794392523
474 12 24.65753424657534
475 12 24.6457399103139
476 12 24.774193548387096
477 12 24.585365853658537
478 12 24.457142857142856
479 12 24.954545454545453
480 12 24.354679802955665
481 12 24.642857142857142
482 12 24.82758620689655
483 12 24.705882352941178
484 12 24.778378378378378
485 12 24.92753623188406
486 12 24.597014925373134
487 12 24.25263157894737
488 12 24.551724137931036
489 12 24.878048780487806
490 12 24.75
491 12 24.280701754385966
492 12 24.467532467532468
493 12 24.564705882352943
494 12 24.975
495 12 25.024390243902438
496 12 24.711111111111112
497 12 24.322147651006713
498 12 24.7007299270073
499 12 24.39669421487603
500 12 24.0

1 13 2152.662
2 13 1097.5135135135135
3 13 696.2442671984048
4 13 517.2865731462925
5 13 428.38615847542627
6 13 358.85252525252525
7 13 295.2224448897796
8 13 276.91691691691693
9 13 226.798
10 13 200.252
11 13 198.42381432896065
12 13 176.43794147325934
13 13 169.52318548387098
14 13 156.05161943319837
15 13 154.2131313131313
16 13 137.82706002034587
17 13 131.68591691995948
18 13 125.29447852760737
19 13 116.34693877551021
20 13 111.3719512195122
21 13 109.59795918367347
22 13 105.36842105263158
23 13 98.55441478439425
24 13 99.25567010309278
25 13 92.54282765737874
26 13 90.3425925925926
27 13 85.8
28 13 82.278125
29 13 79.78931140801645
30 13 79.01229508196721
31 13 80.96753926701571
32 13 74.1713985278654
33 13 74.88541666666667
34 13 69.5866388308977
35 13 67.44769874476988
36 13 66.03347280334728
37 13 68.04370447450572
38 13 65.09424083769633
39 13 65.79598308668076
40 13 61.2282722513089
41 13 59.61506276150627
42 13 59.64059196617336
43 13 55.486486486486484
44 13 59.67932489451477
45 13 56.1182682154171
46 13 55.166666666666664
47 13 53.98326359832636
48 13 53.46861924686193
49 13 52.87303252885624
50 13 52.35578947368421
51 13 51.22938689217759
52 13 51.33968253968254
53 13 48.15531914893617
54 13 49.111111111111114
55 13 49.803208556149734
56 13 49.034594594594594
57 13 47.306345733041574
58 13 46.028169014084504
59 13 46.20364415862808
60 13 47.943661971830984
61 13 46.24704618689581
62 13 45.42195909580194
63 13 44.339784946236556
64 13 44.5793991416309
65 13 44.36285097192225
66 13 44.49396267837541
67 13 42.10195227765727
68 13 43.928104575163395
69 13 41.09012875536481
70 13 42.113082039911305
71 13 42.03193832599119
72 13 41.414686825054
73 13 41.01773835920177
74 13 40.43159065628476
75 13 39.75255391600454
76 13 41.49781659388646
77 13 39.51318681318681
78 13 41.966442953020135
79 13 39.146067415730336
80 13 39.233108108108105
81 13 38.40642303433001
82 13 37.92739273927393
83 13 37.85034013605442
84 13 38.40711902113459
85 13 36.927536231884055
86 13 37.62696629213483
87 13 38.10998877665544
88 13 37.31454340473506
89 13 38.280225988700565
90 13 36.71800679501699
91 13 37.001122334455665
92 13 36.662084765177546
93 13 36.0324449594438
94 13 36.72571428571428
95 13 36.282485875706215
96 13 35.61395348837209
97 13 34.93563218390805
98 13 35.529411764705884
99 13 35.17123287671233
100 13 34.61714285714286
101 13 34.9942726231386
102 13 33.954337899543376
103 13 34.48421052631579
104 13 34.866359447004605
105 13 34.433255269320846
106 13 34.15746180963572
107 13 34.30936073059361
108 13 33.550351288056206
109 13 34.53364817001181
110 13 32.48491879350348
111 13 33.59254807692308
112 13 33.533568904593636
113 13 33.467441860465115
114 13 33.76941176470588
115 13 32.70967741935484
116 13 32.97330097087379
117 13 33.81103286384977
118 13 32.50655542312276
119 13 33.02619047619048
120 13 33.612048192771084
121 13 33.38145539906103
122 13 33.32129963898917
123 13 32.2673031026253
124 13 32.75812274368231
125 13 31.867396593673966
126 13 32.17539585870889
127 13 32.72046783625731
128 13 32.35138387484958
129 13 31.955451348182883
130 13 31.864897466827504
131 13 31.034238488783945
132 13 32.342233009708735
133 13 32.227160493827164
134 13 31.787104622871045
135 13 31.405977584059777
136 13 31.6885043263288
137 13 31.466992665036674
138 13 30.994910941475826
139 13 31.187721369539553
140 13 31.538847117794486
141 13 31.264596273291925
142 13 31.87606318347509
143 13 30.81967213114754
144 13 32.15121951219512
145 13 30.885456885456886
146 13 31.2
147 13 30.926650366748166
148 13 31.15223097112861
149 13 30.317575757575757
150 13 30.7035175879397
151 13 31.035443037974684
152 13 30.68126520681265
153 13 30.300505050505052
154 13 30.316730523627076
155 13 29.316326530612244
156 13 30.973042362002566
157 13 30.068702290076335
158 13 29.064638783269963
159 13 29.770992366412212
160 13 30.376606683804628
161 13 30.272611464968154
162 13 29.72922252010724
163 13 29.78481012658228
164 13 29.915057915057915
165 13 29.617685305591678
166 13 29.878080415045396
167 13 29.54591836734694
168 13 30.05504587155963
169 13 29.69828722002635
170 13 29.421518987341774
171 13 29.45285524568393
172 13 29.820546163849155
173 13 29.093582887700535
174 13 29.058201058201057
175 13 29.413793103448278
176 13 29.95360824742268
177 13 29.258485639686683
178 13 29.960264900662253
179 13 29.5201072386059
180 13 29.660026560424967
181 13 28.783132530120483
182 13 29.159841479524438
183 13 29.46900269541779
184 13 28.85072655217966
185 13 29.175838926174496
186 13 29.32859174964438
187 13 29.16216216216216
188 13 28.956164383561642
189 13 29.276422764227643
190 13 29.534320323014803
191 13 28.896836313617605
192 13 29.462050599201064
193 13 29.147180192572215
194 13 29.299860529986052
195 13 29.037552155771905
196 13 29.048517520215633
197 13 28.779184247538677
198 13 29.12005457025921
199 13 29.305714285714284
200 13 29.082287308228732
201 13 29.092669432918395
202 13 29.10013717421125
203 13 28.511204481792717
204 13 28.566995768688294
205 13 28.925925925925927
206 13 28.968970380818053
207 13 28.669479606188467
208 13 28.415300546448087
209 13 28.520684736091297
210 13 28.048710601719197
211 13 27.843971631205672
212 13 28.814814814814813
213 13 28.484760522496373
214 13 28.356940509915013
215 13 28.483357452966715
216 13 28.794908062234796
217 13 28.406732117812062
218 13 28.3328509406657
219 13 28.801724137931036
220 13 28.48148148148148
221 13 28.78299120234604
222 13 28.20086083213773
223 13 28.872093023255815
224 13 28.6
225 13 28.733056708160444
226 13 28.356495468277945
227 13 28.73273273273273
228 13 28.436310395314788
229 13 29.104477611940297
230 13 28.56231884057971
231 13 27.56764705882353
232 13 28.18867924528302
233 13 28.08454810495627
234 13 28.32072617246596
235 13 28.089285714285715
236 13 27.756756756756758
237 13 28.454277286135692
238 13 27.95398773006135
239 13 28.157367668097283
240 13 27.979502196193266
241 13 28.427710843373493
242 13 28.055636896046853
243 13 28.163503649635036
244 13 27.842835130970723
245 13 27.752351097178682
246 13 28.075301204819276
247 13 28.2152466367713
248 13 28.250386398763524
249 13 27.895833333333332
250 13 27.736024844720497
251 13 27.846153846153847
252 13 28.053712480252763
253 13 27.749235474006117
254 13 27.738853503184714
255 13 28.619548872180452
256 13 28.2626582278481
257 13 27.866231647634585
258 13 27.84251968503937
259 13 28.393650793650792
260 13 27.779160186625194
261 13 28.104761904761904
262 13 27.76198347107438
263 13 27.736156351791532
264 13 27.76062992125984
265 13 27.546165884194053
266 13 27.817886178861787
267 13 27.736089030206678
268 13 27.848142164781905
269 13 27.366306027820713
270 13 27.869281045751634
271 13 27.370675453047777
272 13 27.575757575757574
273 13 27.652173913043477
274 13 27.967105263157894
275 13 27.529411764705884
276 13 27.54006968641115
277 13 27.916666666666668
278 13 27.843971631205672
279 13 27.440456769983687
280 13 27.691056910569106
281 13 27.37074829931973
282 13 27.671742808798648
283 13 27.63350785340314
284 13 27.713826366559484
285 13 27.436960276338514
286 13 28.03921568627451
287 13 28.020725388601036
288 13 27.36906854130053
289 13 28.18065693430657
290 13 27.64499121265378
291 13 28.05385996409336
292 13 27.142355008787348
293 13 27.674418604651162
294 13 27.59726962457338
295 13 27.59090909090909
296 13 27.37090909090909
297 13 27.350083752093802
298 13 27.378427787934186
299 13 27.404802744425385
300 13 27.474358974358974
301 13 27.358885017421603
302 13 28.252707581227437
303 13 27.591836734693878
304 13 28.359430604982208
305 13 27.846728971962616
306 13 27.65233644859813
307 13 27.10536044362292
308 13 28.01132075471698
309 13 27.3456561922366
310 13 27.238095238095237
311 13 27.193116634799235
312 13 27.90960451977401
313 13 27.895463510848128
314 13 27.753968253968253
315 13 27.88826815642458
316 13 27.596039603960396
317 13 27.895327102803737
318 13 27.942528735632184
319 13 27.94392523364486
320 13 27.48728813559322
321 13 27.44742268041237
322 13 27.72289156626506
323 13 28.048484848484847
324 13 27.812749003984063
325 13 27.757455268389663
326 13 27.70841889117043
327 13 27.614906832298136
328 13 27.755274261603375
329 13 27.050505050505052
330 13 28.103734439834025
331 13 26.80082135523614
332 13 27.56809338521401
333 13 27.037924151696608
334 13 27.773987206823026
335 13 27.923890063424945
336 13 27.50413223140496
337 13 27.942857142857143
338 13 27.66079295154185
339 13 27.62839248434238
340 13 27.58823529411765
341 13 27.495575221238937
342 13 27.176724137931036
343 13 27.565591397849463
344 13 28.175965665236053
345 13 27.772727272727273
346 13 28.228571428571428
347 13 27.554022988505746
348 13 27.95
349 13 27.2
350 13 27.554022988505746
351 13 28.21276595744681
352 13 27.334821428571427
353 13 27.387470997679813
354 13 27.68345323741007
355 13 27.466830466830466
356 13 28.09976247030879
357 13 28.030226700251887
358 13 27.925925925925927
359 13 27.355450236966824
360 13 27.447941888619855
361 13 27.62124711316397
362 13 27.533169533169534
363 13 28.057553956834532
364 13 28.380722891566265
365 13 27.66093366093366
366 13 28.22670025188917
367 13 27.491271820448876
368 13 28.246913580246915
369 13 27.379310344827587
370 13 27.191374663072775
371 13 27.846994535519126
372 13 27.550135501355015
373 13 27.673267326732674
374 13 27.43358395989975
375 13 28.10810810810811
376 13 27.114285714285714
377 13 27.357142857142858
378 13 27.900783289817234
379 13 27.481865284974095
380 13 27.58888888888889
381 13 27.825842696629213
382 13 27.620396600566572
383 13 28.005714285714287
384 13 27.846153846153847
385 13 27.18857142857143
386 13 27.97826086956522
387 13 28.03921568627451
388 13 27.733333333333334
389 13 27.41304347826087
390 13 27.468926553672315
391 13 27.52513966480447
392 13 27.052959501557634
393 13 27.36842105263158
394 13 27.615819209039547
395 13 28.11627906976744
396 13 27.155555555555555
397 13 28.615384615384617
398 13 27.80441640378549
399 13 27.12
400 13 27.7875
401 13 28.063492063492063
402 13 27.826979472140764
403 13 27.18954248366013
404 13 27.174698795180724
405 13 27.721854304635762
406 13 27.43042071197411
407 13 27.8984126984127
408 13 27.661341853035143
409 13 27.36842105263158
410 13 27.435064935064936
411 13 27.51948051948052
412 13 27.169550173010382
413 13 27.119205298013245
414 13 27.01418439716312
415 13 27.386666666666667
416 13 27.106382978723403
417 13 26.962962962962962
418 13 27.863799283154123
419 13 26.742857142857144
420 13 27.314079422382672
421 13 27.212218649517684
422 13 27.469964664310954
423 13 27.33823529411765
424 13 27.733333333333334
425 13 26.8
426 13 27.67142857142857
427 13 27.55481727574751
428 13 27.887096774193548
429 13 27.96812749003984
430 13 26.986206896551725
431 13 26.822134387351777
432 13 27.850187265917604
433 13 27.68702290076336
434 13 27.58108108108108
435 13 27.48854961832061
436 13 27.535864978902953
437 13 26.921259842519685
438 13 27.281368821292777
439 13 26.959016393442624
440 13 27.71900826446281
441 13 27.08745247148289
442 13 28.029739776951672
443 13 26.7027027027027
444 13 27.74015748031496
445 13 27.71900826446281
446 13 27.196652719665273
447 13 26.626506024096386
448 13 27.45019920318725
449 13 27.444444444444443
450 13 26.970954356846473
451 13 26.647302904564317
452 13 27.282511210762333
453 13 27.192468619246863
454 13 27.074380165289256
455 13 27.69795918367347
456 13 27.48898678414097
457 13 27.259911894273127
458 13 27.055350553505534
459 13 27.238095238095237
460 13 26.74897119341564
461 13 26.962962962962962
462 13 27.0
463 13 27.201680672268907
464 13 26.816143497757846
465 13 26.7027027027027
466 13 26.631067961165048
467 13 26.462222222222223
468 13 27.401960784313726
469 13 26.928571428571427
470 13 27.424657534246574
471 13 26.9004329004329
472 13 27.04
473 13 27.125
474 13 26.97196261682243
475 13 26.6056338028169
476 13 26.263959390862944
477 13 26.55026455026455
478 13 26.71232876712329
479 13 26.42622950819672
480 13 26.9811320754717
481 13 27.004830917874397
482 13 26.292134831460675
483 13 26.42162162162162
484 13 26.615384615384617
485 13 26.430939226519335
486 13 26.571428571428573
487 13 26.16883116883117
488 13 26.838709677419356
489 13 26.445714285714285
490 13 26.675324675324674
491 13 26.458823529411763
492 13 26.56115107913669
493 13 26.84967320261438
494 13 26.185714285714287
495 13 26.697986577181208
496 13 26.21311475409836
497 13 26.6046511627907
498 13 26.727272727272727
499 13 26.0
500 13 26.464285714285715

1 14 2115.267
2 14 1041.205
3 14 728.3373493975904
4 14 571.7717717717718
5 14 430.247
6 14 360.5768463073852
7 14 322.66397578203834
8 14 262.6710130391173
9 14 245.006993006993
10 14 220.60180541624874
11 14 196.90596562184024
12 14 176.76565656565657
13 14 168.8821138211382
14 14 154.2415902140673
15 14 155.0890481064483
16 14 137.84397163120568
17 14 136.04369918699186
18 14 122.46464646464646
19 14 122.78243105209397
20 14 114.21052631578948
21 14 103.81538461538462
22 14 101.84172661870504
23 14 99.91878172588832
24 14 99.37423312883436
25 14 95.86288659793814
26 14 90.3021582733813
27 14 85.76628748707343
28 14 88.28776978417267
29 14 80.2414151925078
30 14 80.51452282157676
31 14 81.47564766839378
32 14 77.0721649484536
33 14 74.54054054054055
34 14 69.59504132231405
35 14 68.9119170984456
36 14 71.20915712799167
37 14 65.9535864978903
38 14 68.14006179196704
39 14 68.22453222453223
40 14 65.43096234309624
41 14 65.00517063081696
42 14 56.95828877005348
43 14 61.74207188160676
44 14 59.91304347826087
45 14 57.095137420718814
46 14 55.58518518518518
47 14 56.827877507919744
48 14 53.54334038054968
49 14 57.29957805907173
50 14 52.88559322033898
51 14 55.374468085106386
52 14 53.65180467091295
53 14 52.091603053435115
54 14 50.72727272727273
55 14 52.94656488549618
56 14 49.06008583690987
57 14 49.51072961373391
58 14 47.446945337620576
59 14 49.23300970873787
60 14 48.0948275862069
61 14 47.23870967741936
62 14 48.67833698030635
63 14 47.24056094929881
64 14 47.58469945355191
65 14 45.744360902255636
66 14 44.43675675675676
67 14 44.70066518847007
68 14 45.24259055982437
69 14 45.314594594594595
70 14 44.07810781078108
71 14 42.76419213973799
72 14 41.93805309734513
73 14 42.51049723756906
74 14 43.562430939226516
75 14 42.3875968992248
76 14 41.220489977728285
77 14 41.84234234234234
78 14 41.22834645669291
79 14 42.49230769230769
80 14 40.58108108108108
81 14 40.718853362734286
82 14 39.07936507936508
83 14 40.43035107587769
84 14 40.75590551181102
85 14 38.36220472440945
86 14 40.21875
87 14 39.1438127090301
88 14 38.65458663646659
89 14 39.232369942196534
90 14 38.91629955947136
91 14 37.36574074074074
92 14 38.46496106785317
93 14 39.496062992125985
94 14 38.970387243735765
95 14 38.08391608391609
96 14 38.7982062780269
97 14 37.040650406504064
98 14 38.225806451612904
99 14 36.48291571753986
100 14 36.5953488372093
101 14 37.333333333333336
102 14 37.236111111111114
103 14 37.203252032520325
104 14 36.31554524361949
105 14 35.775962660443405
106 14 35.92575406032483
107 14 34.71462829736211
108 14 35.730858468677496
109 14 35.78316032295271
110 14 35.84134615384615
111 14 35.18032786885246
112 14 35.29322429906542
113 14 35.248226950354606
114 14 34.93333333333333
115 14 35.31147540983606
116 14 34.73076923076923
117 14 34.32367149758454
118 14 34.924731182795696
119 14 35.17689530685921
120 14 34.859835100117785
121 14 33.84873949579832
122 14 34.89903846153846
123 14 33.97560975609756
124 14 33.287410926365794
125 14 34.24878048780488
126 14 34.482424242424244
127 14 33.97752808988764
128 14 33.66138855054811
129 14 33.32515337423313
130 14 34.974483596597814
131 14 32.660996354799515
132 14 33.34299516908212
133 14 33.62043795620438
134 14 34.596319018404905
135 14 33.11274509803921
136 14 33.60687960687961
137 14 32.83574879227053
138 14 32.48275862068966
139 14 32.985365853658536
140 14 32.85608856088561
141 14 32.54431960049938
142 14 33.0317848410758
143 14 33.71356147021546
144 14 32.3235294117647
145 14 32.38860103626943
146 14 32.802919708029194
147 14 32.375
148 14 32.643734643734646
149 14 32.04522613065327
150 14 32.73873873873874
151 14 33.24968944099379
152 14 32.46882793017456
153 14 31.853246753246754
154 14 32.235897435897435
155 14 31.873096446700508
156 14 31.92982456140351
157 14 31.666238767650835
158 14 32.6007702182285
159 14 32.51495448634591
160 14 32.2992125984252
161 14 32.274711168164316
162 14 32.392857142857146
163 14 32.74454428754814
164 14 32.06217616580311
165 14 32.89003880983182
166 14 32.287958115183244
167 14 32.010230179028135
168 14 31.56972111553785
169 14 31.440522875816992
170 14 32.421052631578945
171 14 32.025445292620866
172 14 31.792828685258964
173 14 31.89203778677463
174 14 31.54569190600522
175 14 31.733333333333334
176 14 31.274193548387096
177 14 31.72340425531915
178 14 31.56026490066225
179 14 30.987688098495212
180 14 31.30315500685871
181 14 30.857142857142858
182 14 31.00135685210312
183 14 31.119669876203577
184 14 31.29194187582563
185 14 31.21311475409836
186 14 30.846153846153847
187 14 31.7103825136612
188 14 31.0188679245283
189 14 31.144790257104194
190 14 31.48563611491108
191 14 31.374834437086093
192 14 31.19131614654003
193 14 31.65730337078652
194 14 31.50974930362117
195 14 31.208731241473398
196 14 30.43646408839779
197 14 31.16759776536313
198 14 31.268635724331926
199 14 30.52219321148825
200 14 30.704761904761906
201 14 30.687679083094554
202 14 30.93732970027248
203 14 31.25862068965517
204 14 30.4958217270195
205 14 30.985590778097983
206 14 30.998609179415855
207 14 30.655826558265584
208 14 30.601769911504423
209 14 30.700709219858155
210 14 30.743515850144092
211 14 30.505681818181817
212 14 30.165963431786217
213 14 30.509246088193457
214 14 30.648122392211405
215 14 30.690807799442897
216 14 30.313725490196077
217 14 30.653061224489797
218 14 29.96
219 14 30.682634730538922
220 14 30.45402298850575
221 14 30.022662889518415
222 14 30.20408163265306
223 14 30.153846153846153
224 14 30.055800293685756
225 14 29.92274678111588
226 14 30.04255319148936
227 14 30.02958579881657
228 14 29.66860465116279
229 14 30.353982300884955
230 14 30.29575402635432
231 14 29.797014925373134
232 14 30.56768558951965
233 14 30.513931888544892
234 14 29.93103448275862
235 14 30.20940819423369
236 14 30.29575402635432
237 14 30.041666666666668
238 14 30.85457271364318
239 14 30.04776119402985
240 14 30.22429906542056
241 14 30.646341463414632
242 14 30.27145085803432
243 14 29.878048780487806
244 14 30.189473684210526
245 14 30.503030303030304
246 14 30.07250755287009
247 14 30.315467075038285
248 14 29.790951638065522
249 14 30.037974683544302
250 14 29.02547770700637
251 14 30.20030816640986
252 14 29.830940988835724
253 14 29.229268292682928
254 14 29.723076923076924
255 14 30.475884244372992
256 14 29.7472
257 14 29.815235008103727
258 14 29.57254290171607
259 14 30.209339774557165
260 14 30.20820189274448
261 14 30.129449838187703
262 14 29.605095541401273
263 14 30.12258064516129
264 14 29.58931552587646
265 14 29.525641025641026
266 14 29.499212598425196
267 14 29.30666666666667
268 14 29.818181818181817
269 14 29.691573926868045
270 14 29.38658146964856
271 14 29.7027027027027
272 14 29.76158940397351
273 14 29.596091205211728
274 14 30.308771929824562
275 14 30.006514657980457
276 14 29.615384615384617
277 14 30.047619047619047
278 14 30.01025641025641
279 14 29.866666666666667
280 14 29.531623931623933
281 14 29.006849315068493
282 14 29.667250437828372
283 14 29.667250437828372
284 14 29.534246575342465
285 14 29.823943661971832
286 14 29.506944444444443
287 14 28.878048780487806
288 14 29.704347826086956
289 14 29.309352517985612
290 14 30.014035087719297
291 14 29.934369602763386
292 14 28.878228782287824
293 14 29.380281690140844
294 14 29.530864197530864
295 14 29.94160583941606
296 14 29.566433566433567
297 14 29.428051001821494
298 14 29.342806394316163
299 14 29.484460694698356
300 14 29.422867513611614
301 14 29.37704918032787
302 14 29.974025974025974
303 14 29.78832116788321
304 14 29.959484346224677
305 14 29.730337078651687
306 14 29.46511627906977
307 14 29.506493506493506
308 14 29.413084112149534
309 14 29.809885931558934
310 14 29.65019011406844
311 14 29.330798479087452
312 14 30.01134215500945
313 14 29.576699029126214
314 14 29.700189753320682
315 14 29.254582484725052
316 14 29.955882352941178
317 14 29.6
318 14 29.1484375
319 14 29.482688391038696
320 14 29.650294695481335
321 14 29.73643410852713
322 14 30.228571428571428
323 14 29.549407114624508
324 14 30.04494382022472
325 14 29.587336244541486
326 14 30.210526315789473
327 14 29.492537313432837
328 14 29.209876543209877
329 14 30.262626262626263
330 14 29.96595744680851
331 14 29.606118546845124
332 14 29.9958071278826
333 14 29.870563674321502
334 14 29.654266958424508
335 14 29.3247311827957
336 14 29.9520697167756
337 14 29.858672376873663
338 14 29.735042735042736
339 14 30.199115044247787
340 14 29.664543524416136
341 14 29.375921375921376
342 14 29.311475409836067
343 14 29.780701754385966
344 14 29.58490566037736
345 14 29.333333333333332
346 14 29.96135265700483
347 14 29.225806451612904
348 14 30.523076923076925
349 14 29.296296296296298
350 14 29.83050847457627
351 14 29.327014218009477
352 14 29.714285714285715
353 14 29.483870967741936
354 14 29.588652482269502
355 14 29.655172413793103
356 14 29.316831683168317
357 14 29.769751693002256
358 14 29.393034825870647
359 14 30.40371229698376
360 14 29.362530413625304
361 14 29.766990291262136
362 14 30.028985507246375
363 14 30.506393861892583
364 14 29.24137931034483
365 14 29.78117048346056
366 14 29.04255319148936
367 14 30.181818181818183
368 14 29.69028871391076
369 14 30.243093922651934
370 14 29.70126582278481
371 14 29.68421052631579
372 14 29.8876404494382
373 14 30.105849582172702
374 14 29.894736842105264
375 14 29.610958904109587
376 14 29.91256830601093
377 14 30.135593220338983
378 14 29.498591549295774
379 14 30.01662049861496
380 14 29.655526992287918
381 14 30.265895953757227
382 14 30.050704225352113
383 14 29.31129476584022
384 14 30.044444444444444
385 14 29.560117302052785
386 14 30.259052924791085
387 14 30.127659574468087
388 14 30.53061224489796
389 14 29.675213675213676
390 14 30.419753086419753
391 14 29.39612188365651
392 14 29.907120743034056
393 14 29.66865671641791
394 14 29.901234567901234
395 14 29.106382978723403
396 14 29.91530944625407
397 14 29.54601226993865
398 14 29.58490566037736
399 14 30.38095238095238
400 14 28.91394658753709
401 14 30.562091503267975
402 14 29.63013698630137
403 14 29.78343949044586
404 14 30.568807339449542
405 14 29.52901023890785
406 14 30.90909090909091
407 14 29.762237762237763
408 14 30.828282828282827
409 14 30.228373702422147
410 14 29.93421052631579
411 14 29.8
412 14 29.63573883161512
413 14 28.99673202614379
414 14 29.659259259259258
415 14 29.806451612903224
416 14 29.124087591240876
417 14 29.85977859778598
418 14 29.344
419 14 29.617328519855597
420 14 29.166666666666668
421 14 29.333333333333332
422 14 29.62909090909091
423 14 28.646153846153847
424 14 29.881422924901187
425 14 29.83406113537118
426 14 28.544747081712064
427 14 29.111913357400724
428 14 29.819494584837546
429 14 29.058823529411764
430 14 28.984375
431 14 29.244444444444444
432 14 30.078125
433 14 29.682403433476395
434 14 30.074074074074073
435 14 30.153846153846153
436 14 29.149253731343283
437 14 29.388429752066116
438 14 28.88888888888889
439 14 29.166666666666668
440 14 28.724137931034484
441 14 29.277566539923953
442 14 29.26126126126126
443 14 29.448275862068964
444 14 29.78723404255319
445 14 28.685714285714287
446 14 29.166666666666668
447 14 28.401913875598087
448 14 28.743362831858406
449 14 28.8099173553719
450 14 29.486725663716815
451 14 29.419354838709676
452 14 30.200873362445414
453 14 29.580645161290324
454 14 29.18867924528302
455 14 29.38738738738739
456 14 29.425925925925927
457 14 28.36842105263158
458 14 28.660377358490567
459 14 28.75
460 14 29.39366515837104
461 14 28.48695652173913
462 14 29.12
463 14 28.52093023255814
464 14 28.66350710900474
465 14 29.647058823529413
466 14 28.95609756097561
467 14 28.63063063063063
468 14 28.376681614349774
469 14 28.583333333333332
470 14 28.803827751196174
471 14 28.995555555555555
472 14 28.509090909090908
473 14 28.4468085106383
474 14 28.42
475 14 29.655172413793103
476 14 28.53080568720379
477 14 28.686274509803923
478 14 28.608695652173914
479 14 28.595744680851062
480 14 28.88421052631579
481 14 28.155555555555555
482 14 28.625698324022345
483 14 29.195121951219512
484 14 28.786516853932586
485 14 28.0
486 14 28.34355828220859
487 14 28.72258064516129
488 14 28.695652173913043
489 14 29.187878787878788
490 14 28.595744680851062
491 14 28.77241379310345
492 14 28.36842105263158
493 14 28.881889763779526
494 14 28.187919463087248
495 14 28.4375
496 14 28.462809917355372
497 14 28.83582089552239
498 14 28.229508196721312
499 14 28.0
500 14 28.291666666666668

1 15 2154.6396396396394
2 15 1062.1375502008032
3 15 764.0709290709291
4 15 582.2222222222222
5 15 438.7687687687688
6 15 359.251497005988
7 15 310.2585513078471
8 15 267.62048192771084
9 15 248.29879275653923
10 15 224.17914979757086
11 15 190.63636363636363
12 15 188.36509528585756
13 15 168.18731117824774
14 15 164.6653144016227
15 15 161.14720812182742
16 15 149.5403472931563
17 15 132.45685279187816
18 15 132.26570545829043
19 15 119.50668036998972
20 15 116.79226069246435
21 15 111.18006103763987
22 15 109.29878048780488
23 15 100.41777323799796
24 15 95.29045643153528
25 15 96.34320735444331
26 15 92.78185524974516
27 15 87.37113402061856
28 15 85.32915360501568
29 15 85.89770354906054
30 15 80.43613707165109
31 15 79.875
32 15 80.95975232198143
33 15 76.90625
34 15 76.14669421487604
35 15 74.55696202531645
36 15 71.35892116182572
37 15 68.9716684155299
38 15 70.7875920084122
39 15 69.4572025052192
40 15 67.41397288842545
41 15 63.30128205128205
42 15 64.4700944386149
43 15 60.63157894736842
44 15 59.552715654952074
45 15 61.82773109243698
46 15 60.95846645367412
47 15 58.82415254237288
48 15 56.5130890052356
49 15 57.80487804878049
50 15 53.88322717622081
51 15 54.76293103448276
52 15 56.98580786026201
53 15 53.36909871244635
54 15 54.6259220231823
55 15 51.2472885032538
56 15 54.97840172786177
57 15 53.07196562835661
58 15 52.03023758099352
59 15 50.863787375415285
60 15 50.35143769968051
61 15 49.69664138678223
62 15 50.552660152008684
63 15 48.86089813800657
64 15 48.83870967741935
65 15 48.1768558951965
66 15 46.516129032258064
67 15 45.14754098360656
68 15 46.48026315789474
69 15 45.8397365532382
70 15 45.69844789356984
71 15 45.43141592920354
72 15 45.61461794019934
73 15 44.91582491582491
74 15 44.587458745874585
75 15 42.100558659217874
76 15 42.408026755852845
77 15 42.94314381270903
78 15 44.325842696629216
79 15 43.06930693069307
80 15 42.39277652370203
81 15 42.333333333333336
82 15 42.766666666666666
83 15 41.60633484162896
84 15 41.83050847457627
85 15 40.477815699658706
86 15 41.965714285714284
87 15 41.11363636363637
88 15 40.09060022650057
89 15 39.8512585812357
90 15 39.6149490373726
91 15 40.25316455696203
92 15 39.22018348623853
93 15 40.395033860045146
94 15 41.711409395973156
95 15 39.47735191637631
96 15 40.22573363431151
97 15 39.429569266589056
98 15 37.870588235294115
99 15 38.369690011481055
100 15 38.70857142857143
101 15 38.69615832363213
102 15 38.15028901734104
103 15 38.516801853997684
104 15 38.632075471698116
105 15 37.46559633027523
106 15 38.00920598388953
107 15 37.59626604434072
108 15 38.149882903981265
109 15 38.04372842347526
110 15 37.57785467128028
111 15 37.27598566308244
112 15 37.05673758865248
113 15 36.43356643356643
114 15 37.04009433962264
115 15 37.208480565371026
116 15 37.40024183796856
117 15 36.26650660264106
118 15 37.65342960288809
119 15 37.57969303423849
120 15 36.19331742243437
121 15 36.329268292682926
122 15 36.223021582733814
123 15 37.099514563106794
124 15 36.559006211180126
125 15 36.63782447466007
126 15 35.451306413301666
127 15 35.94132029339853
128 15 36.95913461538461
129 15 35.2029520295203
130 15 35.88957055214724
131 15 35.78947368421053
132 15 34.883720930232556
133 15 35.114045618247296
134 15 34.9009900990099
135 15 34.80600750938673
136 15 35.148148148148145
137 15 34.95619524405507
138 15 34.77018633540373
139 15 34.993742177722154
140 15 35.30769230769231
141 15 34.68274111675127
142 15 35.2125
143 15 34.1591784338896
144 15 34.653215636822196
145 15 34.171934260429836
146 15 35.070422535211264
147 15 33.75
148 15 34.48318804483188
149 15 35.21907216494845
150 15 34.734848484848484
151 15 34.31322207958922
152 15 34.658698539176626
153 15 34.37185929648241
154 15 33.933161953727506
155 15 33.90625
156 15 34.53045685279188
157 15 34.52755905511811
158 15 33.58441558441559
159 15 32.962025316455694
160 15 33.44072164948454
161 15 34.94805194805195
162 15 33.97683397683398
163 15 33.778625954198475
164 15 33.3203125
165 15 33.90604026845637
166 15 33.735099337748345
167 15 33.95472703062583
168 15 33.79494007989347
169 15 33.41526520051747
170 15 33.684913217623496
171 15 33.43302990897269
172 15 33.625498007968126
173 15 33.266932270916335
174 15 33.66442953020134
175 15 33.28125
176 15 33.351063829787236
177 15 32.65415549597855
178 15 34.04858299595141
179 15 33.185483870967744
180 15 33.522427440633244
181 15 32.56661991584853
182 15 32.93172690763052
183 15 33.22314049586777
184 15 32.92286874154262
185 15 33.48178137651822
186 15 33.166441136671175
187 15 33.38709677419355
188 15 33.34710743801653
189 15 33.042857142857144
190 15 33.016304347826086
191 15 32.62865090403338
192 15 33.54838709677419
193 15 33.15143246930423
194 15 33.012379642365886
195 15 32.41525423728814
196 15 33.037974683544306
197 15 33.56145251396648
198 15 33.27731092436975
199 15 32.625
200 15 33.05949008498584
201 15 32.56551724137931
202 15 32.56521739130435
203 15 32.86115007012623
204 15 32.17948717948718
205 15 32.61971830985915
206 15 32.610497237569064
207 15 32.377521613832855
208 15 33.13497822931785
209 15 32.21448863636363
210 15 32.578796561604584
211 15 32.54237288135593
212 15 33.057607090103396
213 15 32.73115220483641
214 15 32.130434782608695
215 15 32.683982683982684
216 15 32.294372294372295
217 15 32.50359712230216
218 15 32.37410071942446
219 15 32.247838616714695
220 15 32.47422680412371
221 15 32.1021897810219
222 15 32.38167938931298
223 15 32.276785714285715
224 15 32.375366568914956
225 15 32.34167893961708
226 15 32.40174672489083
227 15 32.46636771300449
228 15 32.01793721973094
229 15 31.84480234260615
230 15 32.55988023952096
231 15 31.600609756097562
232 15 32.23880597014925
233 15 32.37313432835821
234 15 31.90993788819876
235 15 32.136222910216716
236 15 32.158590308370044
237 15 32.31124807395994
238 15 31.942446043165468
239 15 32.374798061389335
240 15 32.43491577335375
241 15 32.56150506512301
242 15 32.44615384615385
243 15 31.94744976816074
244 15 32.156549520766774
245 15 32.58308157099698
246 15 32.48376623376623
247 15 31.73166926677067
248 15 32.53521126760563
249 15 31.764705882352942
250 15 32.16640502354788
251 15 31.764705882352942
252 15 31.98641765704584
253 15 32.19512195121951
254 15 32.016
255 15 31.61648177496038
256 15 32.266881028938904
257 15 31.970443349753694
258 15 31.94312796208531
259 15 31.571194762684126
260 15 32.06730769230769
261 15 32.13223140495868
262 15 32.354788069073784
263 15 31.853658536585368
264 15 31.559055118110237
265 15 31.643109540636043
266 15 31.59935379644588
267 15 31.71849427168576
268 15 31.839863713798977
269 15 31.658536585365855
270 15 31.72006745362563
271 15 32.07972270363951
272 15 31.93069306930693
273 15 32.11409395973154
274 15 31.822660098522167
275 15 31.584327086882453
276 15 31.755593803786574
277 15 31.435643564356436
278 15 32.244897959183675
279 15 31.78633975481611
280 15 31.822916666666668
281 15 31.446428571428573
282 15 31.62020905923345
283 15 31.37809187279152
284 15 31.29757785467128
285 15 31.926163723916535
286 15 31.607142857142858
287 15 31.717352415026834
288 15 31.08695652173913
289 15 31.962616822429908
290 15 31.71875
291 15 31.829268292682926
292 15 31.247739602169982
293 15 32.0979020979021
294 15 31.70132325141777
295 15 31.176470588235293
296 15 31.431297709923665
297 15 32.07272727272727
298 15 31.706422018348626
299 15 31.428571428571427
300 15 31.78438661710037
301 15 31.243243243243242
302 15 31.392649903288202
303 15 31.73913043478261
304 15 31.353790613718413
305 15 31.706422018348626
306 15 31.881918819188193
307 15 31.34502923976608
308 15 31.663479923518164
309 15 31.80722891566265
310 15 31.7816091954023
311 15 31.58203125
312 15 31.712598425196852
313 15 32.47600767754319
314 15 31.237721021611
315 15 31.40625
316 15 31.48221343873518
317 15 31.247524752475247
318 15 32.056451612903224
319 15 31.819960861056753
320 15 31.79640718562874
321 15 32.24242424242424
322 15 31.560693641618496
323 15 32.24696356275304
324 15 32.03292181069959
325 15 31.237113402061855
326 15 31.971252566735114
327 15 32.251521298174445
328 15 30.986842105263158
329 15 31.301652892561982
330 15 31.798715203426124
331 15 32.02173913043478
332 15 31.941544885177453
333 15 31.17241379310345
334 15 31.962025316455698
335 15 31.216216216216218
336 15 31.99570815450644
337 15 31.5
338 15 31.554054054054053
339 15 31.57894736842105
340 15 31.350710900473935
341 15 31.670533642691414
342 15 31.774122807017545
343 15 31.888111888111887
344 15 31.151079136690647
345 15 31.9672131147541
346 15 31.35135135135135
347 15 32.69922879177378
348 15 31.38157894736842
349 15 31.550387596899224
350 15 32.325
351 15 32.330827067669176
352 15 32.013888888888886
353 15 32.051886792452834
354 15 31.822429906542055
355 15 31.619537275064268
356 15 31.733668341708544
357 15 31.9811320754717
358 15 31.809045226130653
359 15 31.933174224343677
360 15 32.06896551724138
361 15 31.6260162601626
362 15 31.496259351620946
363 15 31.91176470588235
364 15 31.869918699186993
365 15 31.73228346456693
366 15 31.518987341772153
367 15 31.86104218362283
368 15 31.80821917808219
369 15 32.131147540983605
370 15 31.511936339522546
371 15 32.52808988764045
372 15 31.657894736842106
373 15 32.142857142857146
374 15 32.46786632390746
375 15 32.20708446866485
376 15 31.671554252199414
377 15 31.640243902439025
378 15 31.794871794871796
379 15 31.97142857142857
380 15 32.589285714285715
381 15 31.842105263157894
382 15 32.043596730245234
383 15 31.897590361445783
384 15 32.22222222222222
385 15 31.45015105740181
386 15 31.661807580174926
387 15 32.124645892351275
388 15 32.16138328530259
389 15 31.736334405144696
390 15 31.683168316831683
391 15 32.50696378830084
392 15 33.05555555555556
393 15 32.33644859813084
394 15 31.727272727272727
395 15 31.93877551020408
396 15 31.266233766233768
397 15 31.683168316831683
398 15 31.16883116883117
399 15 31.846153846153847
400 15 31.80851063829787
401 15 31.993355481727576
402 15 31.50841750841751
403 15 31.888111888111887
404 15 31.204379562043794
405 15 32.25705329153605
406 15 32.18543046357616
407 15 31.610738255033556
408 15 32.71653543307087
409 15 31.812080536912752
410 15 31.33828996282528
411 15 31.254355400696863
412 15 32.44444444444444
413 15 31.881918819188193
414 15 31.3265306122449
415 15 33.03249097472924
416 15 31.634241245136188
417 15 31.7
418 15 31.986062717770036
419 15 31.267605633802816
420 15 32.325581395348834
421 15 32.056451612903224
422 15 32.438162544169614
423 15 31.68
424 15 31.158301158301157
425 15 30.919540229885058
426 15 31.299212598425196
427 15 31.56
428 15 32.32472324723247
429 15 31.451612903225808
430 15 31.0546875
431 15 31.818181818181817
432 15 31.81451612903226
433 15 31.55378486055777
434 15 31.52542372881356
435 15 31.55378486055777
436 15 31.78723404255319
437 15 31.631799163179917
438 15 31.72566371681416
439 15 31.265822784810126
440 15 31.84115523465704
441 15 31.336633663366335
442 15 31.866666666666667
443 15 31.18942731277533
444 15 31.158798283261802
445 15 30.91304347826087
446 15 31.822429906542055
447 15 32.94871794871795
448 15 31.327433628318584
449 15 31.27962085308057
450 15 31.428571428571427
451 15 31.137440758293838
452 15 31.10599078341014
453 15 31.02127659574468
454 15 30.71090047393365
455 15 31.267605633802816
456 15 30.918367346938776
457 15 31.218274111675125
458 15 31.884057971014492
459 15 30.92920353982301
460 15 30.99056603773585
461 15 30.87378640776699
462 15 30.303030303030305
463 15 32.11055276381909
464 15 30.976744186046513
465 15 30.717703349282296
466 15 31.451612903225808
467 15 30.6
468 15 31.470588235294116
469 15 30.94736842105263
470 15 30.591133004926107
471 15 30.789473684210527
472 15 30.94240837696335
473 15 30.153846153846153
474 15 30.77319587628866
475 15 31.153846153846153
476 15 30.872093023255815
477 15 30.16042780748663
478 15 31.09090909090909
479 15 30.833333333333332
480 15 31.374045801526716
481 15 30.517241379310345
482 15 30.736196319018404
483 15 30.697674418604652
484 15 30.670391061452513
485 15 31.490683229813666
486 15 30.405405405405407
487 15 30.88888888888889
488 15 30.387096774193548
489 15 31.337579617834393
490 15 31.428571428571427
491 15 30.625
492 15 30.25
493 15 31.102941176470587
494 15 31.181102362204726
495 15 30.0
496 15 30.68702290076336
497 15 30.25862068965517
498 15 30.256410256410255
499 15 30.0
500 15 30.0

1 16 2137.0490490490492
2 16 1073.664
3 16 795.497005988024
4 16 564.5531062124248
5 16 457.8338338338338
6 16 390.2778884462151
7 16 320.77185929648243
8 16 283.1319234642497
9 16 245.11871227364185
10 16 212.12170385395538
11 16 208.6322188449848
12 16 192.94790602655772
13 16 173.76064908722108
14 16 165.05263157894737
15 16 147.79247202441505
16 16 144.359918200409
17 16 139.56275303643724
18 16 131.21951219512195
19 16 127.24512820512821
20 16 122.00614124872057
21 16 110.86178861788618
22 16 106.71958762886598
23 16 103.38712972420838
24 16 103.93360995850622
25 16 101.1891891891892
26 16 95.10835913312694
27 16 98.17731958762887
28 16 92.09836065573771
29 16 85.50819672131148
30 16 81.34022750775594
31 16 83.78242677824268
32 16 77.29179646936656
33 16 77.52746113989637
34 16 76.3613707165109
35 16 74.89146469968388
36 16 73.14285714285714
37 16 72.14968814968815
38 16 67.8777660695469
39 16 70.61266874350987
40 16 72.5780104712042
41 16 69.57247132429615
42 16 67.08474576271186
43 16 66.46413502109705
44 16 61.86440677966102
45 16 62.22790202342918
46 16 60.67796610169491
47 16 61.509189189189186
48 16 56.83582089552239
49 16 60.48239060832444
50 16 58.71878393051031
51 16 57.12085561497326
52 16 55.896995708154506
53 16 57.75026680896478
54 16 54.37953091684435
55 16 55.70752688172043
56 16 53.298701298701296
57 16 54.57605177993528
58 16 52.97624190064795
59 16 53.2991452991453
60 16 51.878787878787875
61 16 50.69239013933548
62 16 51.86206896551724
63 16 48.851063829787236
64 16 49.388286334056396
65 16 47.34199134199134
66 16 51.06162162162162
67 16 47.87705817782656
68 16 48.329360780065
69 16 49.211581291759465
70 16 46.32044198895028
71 16 45.75438596491228
72 16 48.735229759299784
73 16 47.01012373453318
74 16 46.7007786429366
75 16 45.57142857142857
76 16 45.76035834266517
77 16 46.458471760797345
78 16 45.04367301231803
79 16 46.07292817679558
80 16 44.38032786885246
81 16 43.793179317931795
82 16 43.214285714285715
83 16 44.476404494382024
84 16 43.604004449388206
85 16 43.161066048667436
86 16 44.32432432432432
87 16 44.0
88 16 42.61851015801354
89 16 41.73751451800232
90 16 42.533484676503974
91 16 42.811791383219955
92 16 41.37116912599319
93 16 40.46311010215664
94 16 42.59233449477352
95 16 41.79214780600462
96 16 40.05568445475638
97 16 40.60411899313501
98 16 40.65268065268065
99 16 40.80664294187426
100 16 40.21917808219178
101 16 40.545664739884394
102 16 39.721488595438174
103 16 40.0650406504065
104 16 40.19834710743802
105 16 39.831381733021075
106 16 39.28971962616822
107 16 38.61809635722679
108 16 38.718861209964416
109 16 39.405275779376495
110 16 38.90120481927711
111 16 39.95243757431629
112 16 39.44009489916963
113 16 39.38751472320377
114 16 38.83018867924528
115 16 39.39056831922612
116 16 38.71844660194175
117 16 38.86810551558753
118 16 38.45314353499407
119 16 39.10679611650485
120 16 39.03846153846154
121 16 38.041412911084045
122 16 38.69126691266913
123 16 38.64884568651276
124 16 37.561811505507954
125 16 38.698564593301434
126 16 38.46384039900249
127 16 38.019417475728154
128 16 36.85085574572127
129 16 37.858032378580326
130 16 38.24099378881988
131 16 37.84280532043531
132 16 37.62593516209476
133 16 37.51045510455105
134 16 37.66544566544567
135 16 37.313653136531364
136 16 37.52546583850932
137 16 37.82899628252788
138 16 37.13868613138686
139 16 36.64713375796178
140 16 35.9340937896071
141 16 36.23762376237624
142 16 37.02915082382763
143 16 36.588235294117645
144 16 37.855670103092784
145 16 36.94723926380368
146 16 35.96424010217114
147 16 36.775510204081634
148 16 36.49686323713927
149 16 36.286085825747726
150 16 36.63476070528967
151 16 36.664131812420784
152 16 36.27496757457847
153 16 35.705263157894734
154 16 36.60130718954248
155 16 35.722875816993465
156 16 35.52820512820513
157 16 35.94233289646134
158 16 35.958333333333336
159 16 36.548427672955974
160 16 35.677675033025096
161 16 35.47286821705426
162 16 35.810554803788904
163 16 36.18652849740933
164 16 36.21705426356589
165 16 35.97905759162304
166 16 35.92905866302865
167 16 36.17391304347826
168 16 36.23896103896104
169 16 35.978142076502735
170 16 35.49400798934754
171 16 35.17426273458445
172 16 35.718015665796344
173 16 35.941097724230254
174 16 35.55080213903744
175 16 35.48299319727891
176 16 34.920469361147326
177 16 34.68062827225131
178 16 35.42083897158322
179 16 35.18324607329843
180 16 35.790040376850605
181 16 34.816
182 16 35.31188811188811
183 16 35.32972972972973
184 16 35.58878504672897
185 16 35.53541076487252
186 16 35.29943502824859
187 16 34.91700680272109
188 16 34.83656509695291
189 16 35.43624161073826
190 16 35.119777158774376
191 16 34.607734806629836
192 16 34.92989985693848
193 16 34.94150417827298
194 16 34.69284712482469
195 16 35.04551724137931
196 16 35.385049365303246
197 16 34.16275862068966
198 16 35.06666666666667
199 16 35.22727272727273
200 16 34.63636363636363
201 16 34.726256983240226
202 16 34.23561643835617
203 16 35.2
204 16 34.81818181818182
205 16 34.741573033707866
206 16 35.226519337016576
207 16 34.56901408450704
208 16 34.38202247191011
209 16 34.3121387283237
210 16 34.48729446935725
211 16 34.41602465331279
212 16 34.647646219686166
213 16 33.95918367346939
214 16 34.258823529411764
215 16 33.82189781021898
216 16 34.52873563218391
217 16 34.56379821958457
218 16 34.52757078986587
219 16 34.54117647058823
220 16 34.62371888726208
221 16 34.925714285714285
222 16 34.73053892215569
223 16 34.31884057971015
224 16 33.767164179104476
225 16 33.7428139183056
226 16 34.37770897832817
227 16 34.605714285714285
228 16 34.82649842271293
229 16 33.804154302670625
230 16 34.395209580838326
231 16 35.18042813455658
232 16 34.026509572901325
233 16 35.14754098360656
234 16 34.15892053973013
235 16 33.7939393939394
236 16 34.33434650455927
237 16 33.91904047976012
238 16 33.88527131782946
239 16 34.051908396946565
240 16 33.98410174880763
241 16 33.545171339563865
242 16 34.48062015503876
243 16 34.22910216718266
244 16 34.22784810126582
245 16 33.98449612403101
246 16 34.27878787878788
247 16 34.2370820668693
248 16 34.48888888888889
249 16 33.60258481421648
250 16 33.891373801916934
251 16 34.075949367088604
252 16 34.575851393188856
253 16 33.78328173374613
254 16 34.02597402597402
255 16 33.806451612903224
256 16 34.07119741100323
257 16 33.55729984301413
258 16 34.39739413680782
259 16 34.26731078904992
260 16 34.274636510500805
261 16 34.26731078904992
262 16 33.31147540983606
263 16 33.60753532182104
264 16 34.258175559380376
265 16 33.320132013201324
266 16 33.88235294117647
267 16 33.65428109854604
268 16 33.86666666666667
269 16 33.888357256778306
270 16 34.126064735945484
271 16 33.83015597920277
272 16 34.136894824707845
273 16 33.639575971731446
274 16 33.99326599326599
275 16 33.82383419689119
276 16 33.5728813559322
277 16 33.16556291390729
278 16 33.69911504424779
279 16 33.47692307692308
280 16 33.729729729729726
281 16 33.79061371841155
282 16 33.59450171821306
283 16 33.77121771217712
284 16 33.26027397260274
285 16 33.33797909407666
286 16 33.6541889483066
287 16 33.91304347826087
288 16 33.89217391304348
289 16 34.08084358523726
290 16 34.04982206405694
291 16 33.869026548672565
292 16 33.93761467889908
293 16 34.06802721088435
294 16 34.256781193490056
295 16 33.6271186440678
296 16 33.44144144144144
297 16 33.63205828779599
298 16 33.4990990990991
299 16 33.43551401869159
300 16 34.15327102803738
301 16 33.409174311926606
302 16 34.212765957446805
303 16 33.53256704980843
304 16 33.66153846153846
305 16 33.404580152671755
306 16 33.98065764023211
307 16 33.4573055028463
308 16 33.41959334565619
309 16 34.08429118773947
310 16 33.26984126984127
311 16 33.465648854961835
312 16 34.449901768172886
313 16 33.60573476702509
314 16 33.28
315 16 33.258426966292134
316 16 33.77049180327869
317 16 33.70750988142292
318 16 33.442622950819676
319 16 33.420718816067655
320 16 34.30799220272905
321 16 33.6597510373444
322 16 33.51072961373391
323 16 33.25879917184265
324 16 33.57377049180328
325 16 34.16393442622951
326 16 33.46906187624751
327 16 34.146341463414636
328 16 33.56595744680851
329 16 33.40880503144654
330 16 34.10699588477366
331 16 33.11368909512761
332 16 33.1900826446281
333 16 33.956331877729255
334 16 33.84615384615385
335 16 33.44516129032258
336 16 34.03956043956044
337 16 33.39770114942529
338 16 34.357142857142854
339 16 33.495327102803735
340 16 33.691954022988504
341 16 33.52711496746204
342 16 34.16704288939052
343 16 33.95764705882353
344 16 33.765517241379314
345 16 33.523809523809526
346 16 34.43879907621247
347 16 33.664302600472816
348 16 34.19679633867277
349 16 34.0377358490566
350 16 33.80705882352941
351 16 34.280285035629454
352 16 33.84615384615385
353 16 33.84172661870504
354 16 34.13333333333333
355 16 33.68824940047961
356 16 34.55361596009975
357 16 33.98511166253102
358 16 33.915211970074814
359 16 33.96419437340153
360 16 33.93175853018373
361 16 34.33942558746736
362 16 34.092009685230025
363 16 34.19525065963061
364 16 34.009661835748794
365 16 33.3800539083558
366 16 34.09836065573771
367 16 33.95225464190982
368 16 34.645994832041346
369 16 33.79775280898876
370 16 34.285714285714285
371 16 34.740554156171285
372 16 33.721518987341774
373 16 34.055865921787706
374 16 33.514792899408285
375 16 33.04761904761905
376 16 33.96491228070175
377 16 33.734417344173444
378 16 34.35028248587571
379 16 35.14450867052023
380 16 33.43283582089552
381 16 34.27160493827161
382 16 34.359882005899706
383 16 33.798816568047336
384 16 33.575384615384614
385 16 34.918238993710695
386 16 34.25460122699386
387 16 33.61616161616162
388 16 33.578947368421055
389 16 34.22784810126582
390 16 34.370370370370374
391 16 33.37293729372937
392 16 33.578947368421055
393 16 34.16615384615385
394 16 34.12587412587413
395 16 34.19607843137255
396 16 34.99065420560748
397 16 34.35451505016722
398 16 34.146964856230035
399 16 35.04262295081967
400 16 33.45928338762215
401 16 34.45333333333333
402 16 33.46478873239437
403 16 34.61437908496732
404 16 34.34146341463415
405 16 33.86941580756014
406 16 33.88235294117647
407 16 34.51194539249147
408 16 33.48571428571429
409 16 33.52901023890785
410 16 33.92226148409894
411 16 34.31046931407942
412 16 34.01398601398601
413 16 33.57746478873239
414 16 34.02230483271376
415 16 33.56981132075472
416 16 32.91056910569106
417 16 33.63503649635037
418 16 34.157303370786515
419 16 34.19847328244275
420 16 33.22605363984675
421 16 32.88537549407115
422 16 34.302158273381295
423 16 33.898305084745765
424 16 34.176
425 16 33.2
426 16 34.12448132780083
427 16 33.51778656126482
428 16 34.0
429 16 33.26315789473684
430 16 34.072874493927124
431 16 34.077922077922075
432 16 33.6231884057971
433 16 33.46666666666667
434 16 33.88235294117647
435 16 34.064516129032256
436 16 33.99111111111111
437 16 33.89954337899543
438 16 33.32231404958678
439 16 32.88073394495413
440 16 33.873873873873876
441 16 33.77777777777778
442 16 33.23076923076923
443 16 33.056603773584904
444 16 34.4
445 16 32.568888888888885
446 16 33.19626168224299
447 16 33.568627450980394
448 16 33.27433628318584
449 16 34.5945945945946
450 16 32.89302325581395
451 16 32.71111111111111
452 16 32.63054187192118
453 16 33.24878048780488
454 16 33.097142857142856
455 16 33.6
456 16 34.111675126903556
457 16 33.23671497584541
458 16 33.68421052631579
459 16 32.772946859903385
460 16 32.78048780487805
461 16 32.51891891891892
462 16 33.76
463 16 33.28643216080402
464 16 32.323232323232325
465 16 33.14871794871795
466 16 32.51336898395722
467 16 32.48979591836735
468 16 33.17894736842105
469 16 33.74863387978142
470 16 33.608938547486034
471 16 33.08474576271186
472 16 33.04347826086956
473 16 33.04347826086956
474 16 32.680851063829785
475 16 33.63057324840764
476 16 32.36363636363637
477 16 33.06077348066298
478 16 32.58895705521472
479 16 32.958083832335326
480 16 33.10982658959538
481 16 32.37426900584796
482 16 33.097142857142856
483 16 33.28
484 16 32.69565217391305
485 16 32.58895705521472
486 16 32.4812030075188
487 16 32.38095238095238
488 16 32.64
489 16 32.20779220779221
490 16 32.666666666666664
491 16 32.57142857142857
492 16 32.248062015503876
493 16 32.21333333333333
494 16 32.88073394495413
495 16 32.26229508196721
496 16 32.80672268907563
497 16 32.0
498 16 32.301886792452834
499 16 32.92307692307692
500 16 32.34782608695652

1 17 2138.936936936937
2 17 1038.653961885657
3 17 749.6287425149701
4 17 562.87374749499
5 17 461.2723618090452
6 17 386.30150753768845
7 17 319.834008097166
8 17 272.8225806451613
9 17 249.8741116751269
10 17 236.6673366834171
11 17 214.74044265593562
12 17 208.40040444893833
13 17 178.13266331658292
14 17 175.8572884811417
15 17 162.6086956521739
16 17 147.43667679837893
17 17 140.8621041879469
18 17 132.75692307692307
19 17 126.73983739837398
20 17 123.9265306122449
21 17 117.89878542510121
22 17 114.71544715447155
23 17 107.74253347064881
24 17 106.10103092783505
25 17 97.81108829568788
26 17 92.61585993820803
27 17 96.94877049180327
28 17 95.85626283367556
29 17 88.65289256198348
30 17 82.89727463312369
31 17 83.46097814776275
32 17 84.15352697095436
33 17 79.13305613305613
34 17 76.94922279792746
35 17 73.54885654885655
36 17 78.66459627329192
37 17 73.54885654885655
38 17 71.39285714285714
39 17 70.85138004246285
40 17 71.76229508196721
41 17 66.44633368756642
42 17 66.63135593220339
43 17 69.0335429769392
44 17 64.08658922914466
45 17 63.781282860147215
46 17 64.89581095596134
47 17 59.92910848549946
48 17 60.21729957805907
49 17 62.61063829787234
50 17 58.259850905218315
51 17 57.25541125541125
52 17 57.92727272727273
53 17 58.49183895538629
54 17 57.83991462113127
55 17 54.31842966194111
56 17 56.61818181818182
57 17 54.16885964912281
58 17 54.451965065502186
59 17 55.236245954692556
60 17 54.48957189901208
61 17 54.92307692307692
62 17 53.65103598691385
63 17 54.640256959314776
64 17 50.908700322234154
65 17 50.27038626609442
66 17 51.47939262472885
67 17 50.90770901194354
68 17 49.51677852348993
69 17 47.397350993377486
70 17 48.002232142857146
71 17 48.57683741648107
72 17 49.76330076004343
73 17 46.19153674832962
74 17 48.210643015521065
75 17 47.40790960451977
76 17 46.02439024390244
77 17 45.345982142857146
78 17 49.451152579582875
79 17 45.79212253829321
80 17 44.40269966254218
81 17 44.972727272727276
82 17 43.550561797752806
83 17 45.87671232876713
84 17 45.799777530589544
85 17 44.38996579247434
86 17 45.371751412429376
87 17 45.193729003359465
88 17 44.710762331838566
89 17 44.35632183908046
90 17 42.96399535423926
91 17 44.73262661955241
92 17 44.16534541336353
93 17 44.76401869158879
94 17 43.788484136310224
95 17 42.26279069767442
96 17 44.47651775486827
97 17 42.5678449258837
98 17 42.460093896713616
99 17 42.93087557603687
100 17 42.94942528735632
101 17 42.91224018475751
102 17 42.40046838407494
103 17 41.712589073634206
104 17 41.997635933806144
105 17 42.206896551724135
106 17 41.4336917562724
107 17 41.698113207547166
108 17 42.2375296912114
109 17 40.79181708784597
110 17 40.8646080760095
111 17 40.14506539833531
112 17 40.95362663495838
113 17 40.14935822637106
114 17 40.708333333333336
115 17 40.62126642771804
116 17 40.12
117 17 39.95918367346939
118 17 39.8861985472155
119 17 40.125
120 17 40.382526564344744
121 17 40.132515337423314
122 17 40.125
123 17 39.57780458383595
124 17 40.5211097708082
125 17 39.87755102040816
126 17 39.89133089133089
127 17 39.58271604938272
128 17 38.81562881562881
129 17 39.543949044585986
130 17 39.48522167487685
131 17 39.88943488943489
132 17 38.60945273631841
133 17 39.336708860759494
134 17 39.799752781211374
135 17 38.82663316582914
136 17 39.36621454993835
137 17 39.162962962962965
138 17 38.42928039702233
139 17 38.6188679245283
140 17 38.55889724310777
141 17 39.21105527638191
142 17 39.31794871794872
143 17 37.97175866495507
144 17 38.85072655217966
145 17 38.29381443298969
146 17 38.863459037711316
147 17 38.76433121019108
148 17 38.27114427860697
149 17 38.48888888888889
150 17 38.18527918781726
151 17 38.11183355006502
152 17 37.69469598965071
153 17 39.03865979381443
154 17 38.857142857142854
155 17 38.35897435897436
156 17 38.8
157 17 38.74934725848564
158 17 37.94202898550725
159 17 38.355555555555554
160 17 37.87564766839378
161 17 37.10335570469799
162 17 38.160526315789475
163 17 37.79214195183777
164 17 38.37400530503979
165 17 37.58839050131926
166 17 38.59090909090909
167 17 37.17027027027027
168 17 38.41324503311258
169 17 38.1496062992126
170 17 37.47214854111406
171 17 37.84155844155844
172 17 37.03328894806924
173 17 37.42377622377622
174 17 37.35405405405405
175 17 37.001317523056656
176 17 37.45997286295794
177 17 37.044077134986225
178 17 36.266666666666666
179 17 37.26216216216216
180 17 36.70715249662618
181 17 37.42705570291777
182 17 36.50625869262865
183 17 36.79320113314448
184 17 37.557065217391305
185 17 37.767313019390585
186 17 36.821768707482995
187 17 36.488950276243095
188 17 37.24930747922438
189 17 37.03486750348675
190 17 36.75675675675676
191 17 36.56330014224751
192 17 36.75675675675676
193 17 37.33425414364641
194 17 37.24501424501425
195 17 37.513966480446925
196 17 36.39712230215827
197 17 36.57575757575758
198 17 36.9774011299435
199 17 37.043356643356645
200 17 37.148148148148145
201 17 36.908554572271385
202 17 36.770718232044196
203 17 36.576523031203564
204 17 36.55965909090909
205 17 36.80512091038407
206 17 36.26338639652677
207 17 36.38340486409156
208 17 36.604046242774565
209 17 36.947976878612714
210 17 36.00864553314121
211 17 36.54388489208633
212 17 35.80487804878049
213 17 37.24277456647399
214 17 36.36865021770682
215 17 36.88822652757079
216 17 37.01329394387002
217 17 36.35346097201767
218 17 36.22707423580786
219 17 36.78048780487805
220 17 36.446776611694155
221 17 36.3
222 17 36.54872563718141
223 17 37.053272450532724
224 17 35.97615499254844
225 17 36.28017883755589
226 17 36.516616314199396
227 17 36.85885885885886
228 17 36.14414414414414
229 17 36.21515151515152
230 17 36.39221556886228
231 17 36.11532625189681
232 17 35.482706766917296
233 17 36.74850299401198
234 17 36.556390977443606
235 17 36.27355623100304
236 17 36.58358662613982
237 17 36.13149847094801
238 17 35.69206842923795
239 17 35.536144578313255
240 17 36.39877300613497
241 17 36.178125
242 17 36.45722713864307
243 17 36.131832797427656
244 17 36.235474006116206
245 17 36.92923076923077
246 17 36.332317073170735
247 17 35.84076433121019
248 17 36.306946688206786
249 17 35.629057187017004
250 17 36.53484602917342
251 17 36.23474178403756
252 17 35.68316831683168
253 17 36.0
254 17 35.99348534201955
255 17 35.86752827140549
256 17 36.06568144499179
257 17 36.36708860759494
258 17 35.73524720893142
259 17 35.53301127214171
260 17 35.6267942583732
261 17 35.64333333333333
262 17 35.333333333333336
263 17 35.920265780730894
264 17 35.888888888888886
265 17 35.5503144654088
266 17 36.0
267 17 35.65203761755486
268 17 35.829861111111114
269 17 35.9234608985025
270 17 35.524916943521596
271 17 35.82244556113903
272 17 35.81166666666667
273 17 35.34827586206897
274 17 35.252631578947366
275 17 35.35528596187175
276 17 35.8017094017094
277 17 36.250447227191415
278 17 35.89547038327526
279 17 36.10181818181818
280 17 35.74638844301766
281 17 35.62190812720848
282 17 36.06956521739131
283 17 35.66606170598911
284 17 35.87263339070568
285 17 35.147424511545296
286 17 35.947916666666664
287 17 35.66725043782837
288 17 35.588235294117645
289 17 35.464991023339316
290 17 36.564912280701755
291 17 36.03260869565217
292 17 35.7959927140255
293 17 36.10992907801418
294 17 35.60489510489511
295 17 35.180987202925046
296 17 35.62799263351749
297 17 35.21200750469043
298 17 35.154716981132076
299 17 35.25
300 17 35.152830188679246
301 17 35.44401544401544
302 17 35.65703971119134
303 17 34.84647302904564
304 17 35.61608775137112
305 17 35.43846153846154
306 17 35.15909090909091
307 17 35.68986083499006
308 17 35.63461538461539
309 17 35.927125506072876
310 17 35.650485436893206
311 17 35.27579737335835
312 17 35.18834951456311
313 17 36.202429149797574
314 17 35.37307692307692
315 17 36.170212765957444
316 17 35.927125506072876
317 17 35.62916666666667
318 17 35.719844357976655
319 17 35.04294478527607
320 17 35.66530612244898
321 17 35.42557651991614
322 17 35.292
323 17 35.91549295774648
324 17 35.86727688787185
325 17 35.41078838174274
326 17 35.532786885245905
327 17 35.261855670103095
328 17 35.43157894736842
329 17 35.831896551724135
330 17 35.204166666666666
331 17 35.55833333333333
332 17 34.9757174392936
333 17 35.6117381489842
334 17 35.94491525423729
335 17 36.20964360587002
336 17 35.04491725768322
337 17 35.87155963302752
338 17 35.501103752759384
339 17 35.84869976359338
340 17 35.03755868544601
341 17 35.76126126126126
342 17 35.74146341463415
343 17 35.82710280373832
344 17 35.88452655889145
345 17 35.42657342657343
346 17 35.93364928909953
347 17 35.81553398058252
348 17 35.93181818181818
349 17 36.48
350 17 35.952153110047846
351 17 36.20673076923077
352 17 36.652482269503544
353 17 35.602977667493796
354 17 36.53365384615385
355 17 35.984771573604064
356 17 35.7989417989418
357 17 35.52910052910053
358 17 36.18571428571428
359 17 36.422163588390504
360 17 35.99511002444988
361 17 36.90909090909091
362 17 35.9501246882793
363 17 35.87246376811594
364 17 35.82608695652174
365 17 36.13661202185792
366 17 36.795755968169765
367 17 35.289972899728994
368 17 35.58139534883721
369 17 36.24274406332454
370 17 36.23561643835617
371 17 36.55710306406685
372 17 35.8433734939759
373 17 36.303523035230356
374 17 36.348066298342545
375 17 36.63095238095238
376 17 35.94285714285714
377 17 36.70796460176991
378 17 36.75675675675676
379 17 36.27355623100304
380 17 35.64350453172205
381 17 36.259818731117825
382 17 36.39877300613497
383 17 37.13015873015873
384 17 37.16056338028169
385 17 36.51851851851852
386 17 36.70198675496689
387 17 35.57615894039735
388 17 35.62420382165605
389 17 35.888888888888886
390 17 35.97553516819572
391 17 35.71608832807571
392 17 36.111111111111114
393 17 35.328990228013026
394 17 35.473333333333336
395 17 35.939597315436245
396 17 36.588235294117645
397 17 36.0
398 17 36.35294117647059
399 17 36.55
400 17 36.76872964169381
401 17 36.25874125874126
402 17 36.625
403 17 36.06060606060606
404 17 36.06060606060606
405 17 36.18571428571428
406 17 36.21739130434783
407 17 36.75
408 17 35.950819672131146
409 17 36.06844106463878
410 17 37.19548872180451
411 17 35.63703703703704
412 17 36.176
413 17 35.96389891696751
414 17 36.1811320754717
415 17 35.74703557312253
416 17 35.93916349809886
417 17 35.07086614173228
418 17 35.34920634920635
419 17 35.776119402985074
420 17 34.801886792452834
421 17 36.70916334661354
422 17 35.5956678700361
423 17 34.93700787401575
424 17 36.134529147982065
425 17 35.758620689655174
426 17 35.42857142857143
427 17 35.19298245614035
428 17 37.1875
429 17 35.496
430 17 36.60287081339713
431 17 35.598290598290596
432 17 36.69603524229075
433 17 36.21739130434783
434 17 35.96694214876033
435 17 34.91891891891892
436 17 35.874015748031496
437 17 35.59148936170213
438 17 35.566820276497694
439 17 35.84615384615385
440 17 36.055813953488375
441 17 34.7906976744186
442 17 36.87323943661972
443 17 35.416666666666664
444 17 34.765765765765764
445 17 36.14414414414414
446 17 35.1609756097561
447 17 35.096774193548384
448 17 35.74766355140187
449 17 35.20812182741117
450 17 34.395348837209305
451 17 35.90654205607477
452 17 36.45192307692308
453 17 35.39090909090909
454 17 35.70949720670391
455 17 36.628865979381445
456 17 35.02512562814071
457 17 34.38636363636363
458 17 35.8423645320197
459 17 35.301435406698566
460 17 35.265957446808514
461 17 34.87179487179487
462 17 34.83743842364532
463 17 34.73118279569893
464 17 34.34871794871795
465 17 35.58139534883721
466 17 35.4
467 17 35.179190751445084
468 17 34.365591397849464
469 17 35.61904761904762
470 17 35.38775510204081
471 17 34.747252747252745
472 17 34.22818791946309
473 17 34.53968253968254
474 17 34.607142857142854
475 17 35.01796407185629
476 17 34.86624203821656
477 17 34.94444444444444
478 17 35.005917159763314
479 17 34.589595375722546
480 17 34.47552447552447
481 17 35.641379310344824
482 17 34.607142857142854
483 17 34.44736842105263
484 17 34.723404255319146
485 17 34.0
486 17 34.23776223776224
487 17 34.24285714285714
488 17 34.0
489 17 34.95774647887324
490 17 34.27642276422764
491 17 35.22522522522522
492 17 34.52307692307692
493 17 34.263565891472865
494 17 34.25954198473283
495 17 34.910714285714285
496 17 34.607142857142854
497 17 34.910714285714285
498 17 34.708333333333336
499 17 34.333333333333336
500 17 34.7906976744186

1 18 2162.6773869346735
2 18 1131.66
3 18 758.6412060301508
4 18 571.8670694864048
5 18 432.9341317365269
6 18 377.44144144144144
7 18 318.9969788519638
8 18 288.5085771947528
9 18 253.5871743486974
10 18 232.51209677419354
11 18 213.08206686930092
12 18 196.1090909090909
13 18 172.58715596330276
14 18 170.34412955465586
15 18 163.07381193124368
16 18 148.17497456765005
17 18 144.69938650306747
18 18 135.3673469387755
19 18 134.24162436548224
20 18 125.7439024390244
21 18 119.8648925281474
22 18 115.34693877551021
23 18 109.41322314049587
24 18 106.97456765005086
25 18 101.87628865979381
26 18 101.23364485981308
27 18 95.71458117890383
28 18 90.57823834196891
29 18 93.89844559585492
30 18 92.13431269674712
31 18 83.7892561983471
32 18 81.01871101871102
33 18 80.91571279916754
34 18 79.25206611570248
35 18 82.9125
36 18 77.69596690796277
37 18 73.65517241379311
38 18 70.75602094240838
39 18 70.98219895287959
40 18 71.46553552492047
41 18 68.77215189873418
42 18 69.12
43 18 67.67381974248927
44 18 66.96076352067868
45 18 66.17758985200845
46 18 64.08
47 18 63.02851108764519
48 18 62.03675675675676
49 18 61.06724511930586
50 18 62.157158234660926
51 18 60.27009646302251
52 18 61.93253536452666
53 18 60.33262260127932
54 18 57.1194833153929
55 18 54.019417475728154
56 18 59.56081808396125
57 18 54.019375672766415
58 18 56.0813704496788
59 18 57.576799140708914
60 18 56.21598272138229
61 18 55.10679611650485
62 18 53.57327586206897
63 18 53.2
64 18 53.37527114967462
65 18 52.609271523178805
66 18 51.278617710583156
67 18 51.78737541528239
68 18 53.31596091205212
69 18 51.281146637265714
70 18 50.647450110864746
71 18 49.87709497206704
72 18 49.95754189944134
73 18 49.33481646273638
74 18 49.56580427446569
75 18 49.6551724137931
76 18 49.40295119182747
77 18 50.183035714285715
78 18 49.52054794520548
79 18 48.12080536912752
80 18 47.34470989761092
81 18 48.02718006795017
82 18 47.638470451911935
83 18 47.95959595959596
84 18 46.61224489795919
85 18 46.193258426966295
86 18 47.83561643835616
87 18 47.31662870159453
88 18 46.17480136208854
89 18 46.30966239813737
90 18 44.59090909090909
91 18 45.010285714285715
92 18 45.32727272727273
93 18 43.89838337182448
94 18 46.39348079161816
95 18 45.12385321100918
96 18 45.65247410817031
97 18 45.30243337195829
98 18 44.20618556701031
99 18 44.291421856639246
100 18 43.774647887323944
101 18 44.14628571428572
102 18 43.99055489964581
103 18 44.19928825622776
104 18 43.09552599758162
105 18 44.11682242990654
106 18 43.275261324041814
107 18 42.494623655913976
108 18 43.833333333333336
109 18 44.071174377224196
110 18 42.506024096385545
111 18 41.70679380214541
112 18 43.391304347826086
113 18 42.453658536585365
114 18 43.008464328899635
115 18 43.09489051094891
116 18 41.805054151624546
117 18 42.400954653937944
118 18 42.61668681983071
119 18 42.22222222222222
120 18 41.679715302491104
121 18 41.94132029339853
122 18 42.21297429620563
123 18 41.57620817843866
124 18 42.225563909774436
125 18 41.53170731707317
126 18 41.42713567839196
127 18 41.17391304347826
128 18 41.504315659679406
129 18 41.97073170731707
130 18 41.07865168539326
131 18 41.09181141439206
132 18 41.65398773006135
133 18 41.04545454545455
134 18 41.33992583436341
135 18 40.86614173228347
136 18 41.246231155778894
137 18 40.42432082794308
138 18 41.21348314606742
139 18 41.13618677042802
140 18 40.65989847715736
141 18 40.580976863753214
142 18 40.49438202247191
143 18 40.83096774193548
144 18 39.947780678851174
145 18 40.88212927756654
146 18 40.74775928297055
147 18 39.6272040302267
148 18 40.787234042553195
149 18 39.40909090909091
150 18 39.732283464566926
151 18 40.36505867014342
152 18 40.3012987012987
153 18 39.623225806451615
154 18 39.906976744186046
155 18 40.69773635153129
156 18 40.33846153846154
157 18 39.63682864450128
158 18 40.41106719367589
159 18 39.6282722513089
160 18 38.99609882964889
161 18 40.382198952879584
162 18 39.36186770428016
163 18 39.51219512195122
164 18 40.26007802340702
165 18 39.675392670157066
166 18 38.90807799442897
167 18 39.449392712550605
168 18 39.69230769230769
169 18 39.92905866302865
170 18 39.43792633015007
171 18 39.3957783641161
172 18 39.707317073170735
173 18 38.62251655629139
174 18 39.064864864864866
175 18 39.033149171270715
176 18 40.28687415426252
177 18 38.95750708215297
178 18 38.92913385826772
179 18 39.348837209302324
180 18 39.951219512195124
181 18 39.56580732700136
182 18 39.32689655172414
183 18 38.929655172413796
184 18 39.02521008403362
185 18 39.235955056179776
186 18 38.66108786610879
187 18 38.68354430379747
188 18 39.6
189 18 39.430939226519335
190 18 39.340720221606645
191 18 39.46927374301676
192 18 39.31510791366907
193 18 39.245070422535214
194 18 39.40889526542324
195 18 38.51162790697674
196 18 39.75
197 18 38.39321074964639
198 18 38.28242074927954
199 18 38.80389429763561
200 18 39.13953488372093
201 18 38.8051948051948
202 18 38.43453237410072
203 18 38.6094674556213
204 18 38.74084919472914
205 18 38.61333333333334
206 18 38.99569583931133
207 18 38.5531914893617
208 18 38.2433234421365
209 18 38.272596843615496
210 18 38.78947368421053
211 18 37.87779433681073
212 18 38.60176991150443
213 18 38.31578947368421
214 18 38.79355783308931
215 18 38.843517138599104
216 18 37.74963181148748
217 18 38.12405446293495
218 18 38.229607250755286
219 18 38.42815249266862
220 18 38.8125
221 18 38.858823529411765
222 18 38.63283582089552
223 18 38.10526315789474
224 18 38.98255813953488
225 18 37.897590361445786
226 18 38.785714285714285
227 18 38.38914027149321
228 18 38.243626062322946
229 18 37.924528301886795
230 18 38.11764705882353
231 18 38.046082949308754
232 18 39.0920245398773
233 18 38.253435114503816
234 18 38.26059654631083
235 18 38.45201238390093
236 18 38.45962732919255
237 18 38.11437403400309
238 18 38.060413354531
239 18 37.80281690140845
240 18 37.698113207547166
241 18 38.29438543247345
242 18 38.392405063291136
243 18 38.13373860182371
244 18 37.779242174629324
245 18 38.16798732171157
246 18 37.8390092879257
247 18 38.19032761310452
248 18 37.64705882352941
249 18 37.888888888888886
250 18 38.4768
251 18 37.97738287560582
252 18 37.66242038216561
253 18 38.289348171701114
254 18 38.21001615508885
255 18 37.28990228013029
256 18 37.50240770465489
257 18 37.75748031496063
258 18 37.65587734241908
259 18 38.1764705882353
260 18 37.9492385786802
261 18 37.6948051948052
262 18 37.76053962900506
263 18 37.722772277227726
264 18 38.006557377049184
265 18 37.7439446366782
266 18 37.77049180327869
267 18 38.55896607431341
268 18 37.9375
269 18 37.641693811074916
270 18 37.24352331606217
271 18 37.63636363636363
272 18 38.05347593582888
273 18 38.067567567567565
274 18 36.772808586762075
275 18 37.875
276 18 38.16254416961131
277 18 37.663366336633665
278 18 37.736334405144696
279 18 37.2972972972973
280 18 37.212765957446805
281 18 37.68166089965398
282 18 37.447236180904525
283 18 37.382198952879584
284 18 38.27303754266212
285 18 37.51048951048951
286 18 37.96363636363636
287 18 37.33805309734513
288 18 37.83802816901409
289 18 37.57342657342657
290 18 37.41573033707865
291 18 38.33684210526316
292 18 38.32258064516129
293 18 38.234042553191486
294 18 38.00743494423792
295 18 37.803220035778175
296 18 37.44525547445255
297 18 37.275590551181104
298 18 37.98529411764706
299 18 37.15909090909091
300 18 37.25966850828729
301 18 37.553470919324575
302 18 37.32841328413284
303 18 37.241379310344826
304 18 37.343811394891944
305 18 38.21052631578947
306 18 37.040462427745666
307 18 37.08679245283019
308 18 37.32046332046332
309 18 37.609756097560975
310 18 37.14179104477612
311 18 37.53346855983773
312 18 37.23428571428571
313 18 37.571157495256166
314 18 37.814516129032256
315 18 38.06666666666667
316 18 37.46938775510204
317 18 37.851851851851855
318 18 38.029227557411275
319 18 37.17311608961303
320 18 37.47540983606557
321 18 37.59493670886076
322 18 37.721115537848604
323 18 37.97052631578947
324 18 37.954070981210855
325 18 37.40869565217391
326 18 38.19130434782609
327 18 37.39307535641548
328 18 37.67088607594937
329 18 37.52866242038217
330 18 38.54304635761589
331 18 37.78448275862069
332 18 37.873303167420815
333 18 38.3046357615894
334 18 37.39055793991416
335 18 37.56182212581345
336 18 37.88235294117647
337 18 37.698876404494385
338 18 37.95033860045147
339 18 37.327188940092164
340 18 38.672853828306266
341 18 37.89041095890411
342 18 37.787234042553195
343 18 38.13211845102506
344 18 37.754060324825986
345 18 37.885286783042396
346 18 37.77339901477833
347 18 37.352112676056336
348 18 37.10377358490566
349 18 36.94510739856802
350 18 38.039408866995075
351 18 38.039408866995075
352 18 38.34586466165413
353 18 37.59213759213759
354 18 38.04123711340206
355 18 38.92822966507177
356 18 38.17632241813602
357 18 38.85576923076923
358 18 38.77634961439589
359 18 37.967213114754095
360 18 38.267716535433074
361 18 37.674418604651166
362 18 37.749360613810744
363 18 37.69060773480663
364 18 38.316353887399465
365 18 38.05434782608695
366 18 37.76566757493188
367 18 37.82741116751269
368 18 38.016
369 18 37.631419939577036
370 18 38.40729483282675
371 18 38.16
372 18 38.02247191011236
373 18 38.41463414634146
374 18 37.608938547486034
375 18 38.442477876106196
376 18 37.89473684210526
377 18 39.03370786516854
378 18 38.35897435897436
379 18 38.62390670553936
380 18 38.8327868852459
381 18 38.62613981762918
382 18 38.63414634146341
383 18 38.57943925233645
384 18 38.33009708737864
385 18 39.14563106796116
386 18 38.54117647058823
387 18 38.41610738255034
388 18 38.642201834862384
389 18 37.776315789473685
390 18 38.0702875399361
391 18 38.899328859060404
392 18 38.438709677419354
393 18 37.67142857142857
394 18 38.33009708737864
395 18 38.865051903114185
396 18 37.78217821782178
397 18 37.42446043165467
398 18 39.0716723549488
399 18 39.795918367346935
400 18 38.40845070422535
401 18 38.83870967741935
402 18 37.875
403 18 38.562277580071175
404 18 38.30943396226415
405 18 39.55731225296443
406 18 37.72693726937269
407 18 38.285714285714285
408 18 37.630188679245286
409 18 38.07692307692308
410 18 37.296
411 18 37.46938775510204
412 18 37.1900826446281
413 18 37.40625
414 18 38.898305084745765
415 18 38.93023255813954
416 18 37.629629629629626
417 18 38.42016806722689
418 18 38.90769230769231
419 18 38.230088495575224
420 18 38.266666666666666
421 18 38.734177215189874
422 18 37.822784810126585
423 18 37.6
424 18 37.55844155844156
425 18 37.690140845070424
426 18 37.572052401746724
427 18 37.0046511627907
428 18 37.63636363636363
429 18 36.48868778280543
430 18 36.796460176991154
431 18 37.643153526970956
432 18 37.945945945945944
433 18 38.64935064935065
434 18 36.8780487804878
435 18 37.00934579439252
436 18 38.09865470852018
437 18 37.46606334841629
438 18 37.183098591549296
439 18 37.26
440 18 38.48275862068966
441 18 37.81818181818182
442 18 38.107317073170734
443 18 37.714285714285715
444 18 37.241379310344826
445 18 37.49308755760369
446 18 36.682464454976305
447 18 37.73262032085562
448 18 38.35175879396985
449 18 37.76470588235294
450 18 37.58048780487805
451 18 37.142857142857146
452 18 37.266331658291456
453 18 37.266331658291456
454 18 36.94240837696335
455 18 36.69230769230769
456 18 37.696335078534034
457 18 36.44444444444444
458 18 37.362162162162164
459 18 36.94736842105263
460 18 37.0046511627907
461 18 36.1978021978022
462 18 37.6271186440678
463 18 36.8421052631579
464 18 37.54838709677419
465 18 37.040462427745666
466 18 36.97826086956522
467 18 36.6242774566474
468 18 36.91139240506329
469 18 37.2485549132948
470 18 37.01123595505618
471 18 36.59340659340659
472 18 36.827586206896555
473 18 36.905660377358494
474 18 36.21951219512195
475 18 37.30120481927711
476 18 37.20805369127517
477 18 36.8780487804878
478 18 36.67080745341615
479 18 36.666666666666664
480 18 37.822784810126585
481 18 36.0
482 18 36.51798561151079
483 18 36.71523178807947
484 18 36.23684210526316
485 18 36.966442953020135
486 18 36.28346456692913
487 18 36.0
488 18 36.27067669172932
489 18 36.50704225352113
490 18 36.83076923076923
491 18 36.0
492 18 36.0
493 18 36.288
494 18 36.0
495 18 36.9
496 18 36.0
497 18 36.34285714285714
498 18 36.0
499 18 36.0
500 18 36.0

1 19 2143.139139139139
2 19 1119.138
3 19 781.7197197197197
4 19 581.5105315947843
5 19 446.62437059415913
6 19 365.65965965965967
7 19 349.76837865055387
8 19 299.616850551655
9 19 268.9054325955734
10 19 227.26849037487335
11 19 222.79716024340772
12 19 198.23910840932118
13 19 185.73904179408765
14 19 165.37538148524925
15 19 158.27558257345493
16 19 143.21897073662967
17 19 145.72477064220183
18 19 131.37590113285273
19 19 136.7077856420627
20 19 120.3719512195122
21 19 119.44524053224156
22 19 112.21632653061225
23 19 113.25025960539979
24 19 110.38280450358239
25 19 101.3719512195122
26 19 100.08230452674897
27 19 99.69596690796277
28 19 94.41358024691358
29 19 95.68627450980392
30 19 88.25806451612904
31 19 89.91605456453306
32 19 87.12577319587629
33 19 84.71487603305785
34 19 85.5
35 19 83.93319415448852
36 19 78.43892339544513
37 19 75.11814345991561
38 19 76.68215417106653
39 19 75.07903055848261
40 19 72.34846884899683
41 19 70.74894514767932
42 19 74.47839831401475
43 19 70.72669491525424
44 19 68.13929313929314
45 19 65.58791801510247
46 19 65.28101802757158
47 19 64.48979591836735
48 19 66.78418803418803
49 19 63.70943796394486
50 19 63.414529914529915
51 19 63.77848775292865
52 19 61.48639825897715
53 19 59.42197802197802
54 19 58.6414686825054
55 19 58.833333333333336
56 19 58.3961661341853
57 19 57.57451403887689
58 19 57.53812636165577
59 19 57.76
60 19 56.0
61 19 56.64150943396226
62 19 56.18454935622318
63 19 54.68891280947255
64 19 55.57033805888768
65 19 54.93569844789357
66 19 53.069667738478024
67 19 52.36585365853659
68 19 55.17067833698031
69 19 53.783964365256125
70 19 52.095444685466376
71 19 52.68660022148394
72 19 50.87991021324355
73 19 52.24466891133558
74 19 51.1570796460177
75 19 50.907262569832405
76 19 52.09271523178808
77 19 49.42952275249723
78 19 52.58585858585859
79 19 50.59550561797753
80 19 49.64309764309764
81 19 48.426303854875286
82 19 49.1764705882353
83 19 48.8510158013544
84 19 46.99203640500569
85 19 48.6077738515901
86 19 47.970080552359036
87 19 50.0551724137931
88 19 48.232451093210585
89 19 47.85665529010239
90 19 47.68457142857143
91 19 47.5
92 19 48.59863945578231
93 19 46.7256027554535
94 19 46.23041474654378
95 19 46.92018779342723
96 19 47.051886792452834
97 19 45.83238958097395
98 19 48.76887340301975
99 19 46.901307966706305
100 19 46.3849765258216
101 19 46.67579908675799
102 19 45.45278450363196
103 19 45.25741399762752
104 19 45.7624703087886
105 19 45.172332942555684
106 19 44.703271028037385
107 19 45.30071599045346
108 19 46.05508982035928
109 19 46.064748201438846
110 19 44.808716707021794
111 19 44.462275449101796
112 19 44.45454545454545
113 19 44.48448687350835
114 19 44.676293622142
115 19 45.24694376528117
116 19 45.572463768115945
117 19 44.317961165048544
118 19 44.53810623556582
119 19 43.81395348837209
120 19 42.77230046948357
121 19 44.21733821733822
122 19 43.614163614163616
123 19 43.735849056603776
124 19 43.53398058252427
125 19 42.77363184079602
126 19 43.50859950859951
127 19 43.35411471321696
128 19 44.35687732342007
129 19 43.31533742331288
130 19 42.854193548387094
131 19 43.54264524103832
132 19 45.16354556803995
133 19 43.38659793814433
134 19 43.18397997496871
135 19 43.29113924050633
136 19 42.6015625
137 19 43.257861635220124
138 19 42.54659949622166
139 19 43.13642052565707
140 19 42.470588235294116
141 19 42.442185514612454
142 19 42.798469387755105
143 19 42.63760896637609
144 19 42.80404551201011
145 19 42.129366106080205
146 19 42.450450450450454
147 19 42.26075619295958
148 19 42.56608811748999
149 19 42.07853403141361
150 19 42.427656850192065
151 19 41.91752577319588
152 19 43.12468193384224
153 19 42.42913907284768
154 19 41.9
155 19 42.25
156 19 41.840425531914896
157 19 42.2
158 19 42.12515964240102
159 19 42.00801068090788
160 19 42.130434782608695
161 19 40.85254691689008
162 19 41.54068241469816
163 19 42.12048192771084
164 19 41.607282184655396
165 19 41.34065934065934
166 19 41.98923283983849
167 19 41.844940867279895
168 19 42.18156808803301
169 19 41.81589958158996
170 19 41.37550471063257
171 19 41.193732193732195
172 19 41.97905759162304
173 19 41.74037089871612
174 19 41.97554347826087
175 19 41.60433604336043
176 19 41.75243393602225
177 19 41.04840940525588
178 19 41.18809201623816
179 19 41.22841225626741
180 19 41.19327731092437
181 19 41.308843537414965
182 19 40.51586206896552
183 19 41.784447476125514
184 19 40.91108071135431
185 19 40.9929676511955
186 19 40.870879120879124
187 19 40.69121813031161
188 19 41.04419889502763
189 19 41.00990099009901
190 19 41.07967032967033
191 19 40.76162790697674
192 19 40.663805436337626
193 19 41.34525447042641
194 19 41.10656934306569
195 19 41.20743919885551
196 19 41.21497919556172
197 19 40.92307692307692
198 19 41.2184249628529
199 19 41.18958031837916
200 19 41.03779069767442
201 19 40.496350364963504
202 19 40.38176638176638
203 19 40.75761973875181
204 19 41.39481268011527
205 19 40.50429799426934
206 19 40.71033478893741
207 19 40.96960926193922
208 19 40.7830985915493
209 19 40.829787234042556
210 19 40.75945537065053
211 19 40.453453453453456
212 19 40.598290598290596
213 19 40.77777777777778
214 19 40.22873900293255
215 19 41.26696832579186
216 19 41.1859756097561
217 19 40.29793510324484
218 19 40.829787234042556
219 19 41.06268656716418
220 19 40.435171385991055
221 19 40.50733137829912
222 19 40.17621145374449
223 19 40.15644171779141
224 19 40.120663650075414
225 19 40.56835637480799
226 19 40.79823269513991
227 19 40.140845070422536
228 19 39.993640699523056
229 19 40.75617283950617
230 19 40.69381598793363
231 19 39.996996996997
232 19 40.308411214953274
233 19 40.423017107309484
234 19 40.68975903614458
235 19 40.02435312024353
236 19 39.8678955453149
237 19 40.33018867924528
238 19 40.02584814216478
239 19 39.806656101426306
240 19 40.05564142194745
241 19 39.96551724137931
242 19 40.78048780487805
243 19 40.4203821656051
244 19 39.81528662420382
245 19 39.841680129240714
246 19 39.99671592775041
247 19 39.89140271493213
248 19 39.35056542810985
249 19 40.38647342995169
250 19 39.59612277867528
251 19 39.82919254658385
252 19 39.63375796178344
253 19 39.49753694581281
254 19 40.59512195121951
255 19 39.967637540453076
256 19 40.60606060606061
257 19 39.37726523887974
258 19 39.67174280879865
259 19 39.58842443729903
260 19 39.93015873015873
261 19 39.78125
262 19 39.625
263 19 39.40064102564103
264 19 39.52797202797203
265 19 39.490196078431374
266 19 39.62767710049423
267 19 39.12315270935961
268 19 39.44386873920553
269 19 39.51747088186356
270 19 40.25423728813559
271 19 39.58597662771285
272 19 40.22408026755853
273 19 39.69586776859504
274 19 39.25347222222222
275 19 39.90328151986183
276 19 39.761140819964346
277 19 39.21753794266442
278 19 39.07846410684474
279 19 40.18705035971223
280 19 39.785234899328856
281 19 39.24913494809689
282 19 38.97257769652651
283 19 39.5387323943662
284 19 39.6295025728988
285 19 38.80281690140845
286 19 39.736040609137056
287 19 40.15356489945155
288 19 39.67339449541284
289 19 39.402460456942
290 19 38.92857142857143
291 19 39.70639032815198
292 19 39.298561151079134
293 19 39.157706093189965
294 19 39.352059925093634
295 19 40.07272727272727
296 19 39.42322097378277
297 19 40.26103646833013
298 19 39.88318584070797
299 19 39.67339449541284
300 19 39.15370018975332
301 19 39.30038022813688
302 19 39.38433515482696
303 19 39.41015625
304 19 39.310344827586206
305 19 39.370018975332066
306 19 39.65544554455445
307 19 39.697087378640774
308 19 39.6840077071291
309 19 39.67432950191571
310 19 39.05555555555556
311 19 39.713725490196076
312 19 39.04109589041096
313 19 39.64859002169197
314 19 39.33456561922366
315 19 39.542735042735046
316 19 39.266666666666666
317 19 39.641975308641975
318 19 40.01968503937008
319 19 39.93482688391039
320 19 39.596638655462186
321 19 40.199600798403196
322 19 39.794661190965094
323 19 39.54471544715447
324 19 39.79784946236559
325 19 39.70877944325482
326 19 39.360178970917225
327 19 39.68209255533199
328 19 39.56277056277056
329 19 39.841409691629956
330 19 39.49792531120332
331 19 40.058690744920995
332 19 39.782515991471215
333 19 39.41030927835052
334 19 40.10623556581986
335 19 39.76371308016878
336 19 39.78125
337 19 39.633484162895925
338 19 39.45454545454545
339 19 39.821917808219176
340 19 40.085918854415276
341 19 39.96551724137931
342 19 40.19597989949749
343 19 39.122727272727275
344 19 40.49180327868852
345 19 39.92289156626506
346 19 39.66423357664234
347 19 39.75242718446602
348 19 39.73975903614458
349 19 39.64819277108434
350 19 40.30582524271845
351 19 39.995226730310264
352 19 40.29396325459317
353 19 40.29145728643216
354 19 39.880208333333336
355 19 40.65336658354115
356 19 39.83248730964467
357 19 40.445544554455445
358 19 40.68235294117647
359 19 39.43939393939394
360 19 40.145161290322584
361 19 40.05962059620596
362 19 40.26424870466321
363 19 40.547486033519554
364 19 41.064516129032256
365 19 39.93048128342246
366 19 40.42777777777778
367 19 39.967302452316076
368 19 40.3206106870229
369 19 40.3820895522388
370 19 39.95757575757576
371 19 39.38601823708207
372 19 41.464387464387464
373 19 40.28415300546448
374 19 41.702005730659025
375 19 39.98159509202454
376 19 40.34705882352941
377 19 40.16167664670659
378 19 39.95757575757576
379 19 40.80128205128205
380 19 40.8421052631579
381 19 40.5503355704698
382 19 40.739811912225704
383 19 40.1375
384 19 40.270440251572325
385 19 40.588235294117645
386 19 41.01587301587302
387 19 40.185303514377
388 19 40.975903614457835
389 19 40.99016393442623
390 19 41.71043771043771
391 19 39.881188118811885
392 19 41.733333333333334
393 19 42.688311688311686
394 19 40.714285714285715
395 19 40.00754716981132
396 19 40.17921146953405
397 19 40.651162790697676
398 19 40.03831417624521
399 19 39.87323943661972
400 19 40.31864406779661
401 19 40.03344481605351
402 19 40.561797752808985
403 19 41.166666666666664
404 19 40.97119341563786
405 19 40.366300366300365
406 19 40.078125
407 19 40.06521739130435
408 19 40.21897810218978
409 19 40.1195219123506
410 19 40.59437751004016
411 19 39.78125
412 19 40.78764478764479
413 19 40.671875
414 19 39.91596638655462
415 19 40.857142857142854
416 19 41.925619834710744
417 19 39.932203389830505
418 19 40.16260162601626
419 19 40.38493723849373
420 19 39.953271028037385
421 19 40.5811320754717
422 19 40.13084112149533
423 19 40.091743119266056
424 19 41.02092050209205
425 19 40.82644628099174
426 19 39.336683417085425
427 19 39.7563025210084
428 19 39.89140271493213
429 19 40.352380952380955
430 19 39.711711711711715
431 19 39.62085308056872
432 19 39.26066350710901
433 19 41.12328767123287
434 19 41.04
435 19 40.23529411764706
436 19 39.89140271493213
437 19 40.714285714285715
438 19 38.85972850678733
439 19 40.445544554455445
440 19 40.72727272727273
441 19 39.547511312217196
442 19 40.74226804123711
443 19 40.51933701657459
444 19 39.43396226415094
445 19 39.53757225433526
446 19 39.50282485875706
447 19 39.83574879227053
448 19 39.868852459016395
449 19 39.853658536585364
450 19 39.469613259668506
451 19 38.58163265306123
452 19 40.464864864864865
453 19 39.407407407407405
454 19 39.05555555555556
455 19 39.32338308457712
456 19 39.53757225433526
457 19 38.63333333333333
458 19 39.01063829787234
459 19 39.137724550898206
460 19 39.43783783783784
461 19 39.56470588235294
462 19 39.16923076923077
463 19 38.7125
464 19 39.16564417177914
465 19 39.51136363636363
466 19 39.879120879120876
467 19 38.93827160493827
468 19 38.4367816091954
469 19 38.666666666666664
470 19 38.402116402116405
471 19 38.7037037037037
472 19 39.2751677852349
473 19 39.821917808219176
474 19 38.23312883435583
475 19 38.23312883435583
476 19 38.52054794520548
477 19 38.69512195121951
478 19 38.786206896551725
479 19 39.17283950617284
480 19 38.26027397260274
481 19 38.466257668711656
482 19 38.269503546099294
483 19 38.48717948717949
484 19 38.838235294117645
485 19 38.56296296296296
486 19 38.622950819672134
487 19 38.89763779527559
488 19 38.53900709219858
489 19 38.28148148148148
490 19 38.333333333333336
491 19 38.3089430894309
492 19 39.256198347107436
493 19 38.35514018691589
494 19 38.0
495 19 38.0
496 19 38.0
497 19 39.14
498 19 38.35849056603774
499 19 38.46341463414634
500 19 38.64957264957265

1 20 2293.574297188755
2 20 1108.52
3 20 726.04
4 20 578.6017964071856
5 20 483.4712411705348
6 20 376.08040201005025
7 20 330.77077077077075
8 20 304.59081836327346
9 20 261.32796780684106
10 20 236.8920282542886
11 20 216.9807497467072
12 20 209.77777777777777
13 20 182.55790533736152
14 20 172.06091370558374
15 20 165.1678535096643
16 20 156.57841140529533
17 20 147.82258064516128
18 20 140.94662638469285
19 20 134.30030643513788
20 20 132.3298969072165
21 20 124.44444444444444
22 20 117.12820512820512
23 20 118.77175025588537
24 20 112.69349845201238
25 20 107.40286298568508
26 20 99.9794026776519
27 20 104.88612836438924
28 20 96.90082644628099
29 20 93.07135470527405
30 20 93.7643378519291
31 20 89.68944099378882
32 20 84.35602094240838
33 20 88.43423799582463
34 20 86.81818181818181
35 20 85.69055036344756
36 20 79.79231568016614
37 20 79.87486965589156
38 20 77.81052631578947
39 20 74.00211193241816
40 20 73.83001049317943
41 20 74.03620873269436
42 20 73.11965811965813
43 20 71.00840336134453
44 20 72.8345626975764
45 20 67.13080168776371
46 20 68.60813704496788
47 20 65.86750788643533
48 20 67.73218142548596
49 20 63.11493018259936
50 20 65.91792656587474
51 20 62.832800851970184
52 20 64.0677966101695
53 20 64.14607948442534
54 20 63.243823845327604
55 20 63.10043668122271
56 20 62.64800861141012
57 20 61.4145810663765
58 20 59.58829902491874
59 20 57.98245614035088
60 20 57.62419006479482
61 20 57.75377969762419
62 20 58.2532751091703
63 20 55.991189427312776
64 20 57.68052516411379
65 20 57.63392857142857
66 20 55.535307517084284
67 20 56.49890590809628
68 20 55.29933481152993
69 20 54.89502762430939
70 20 54.08695652173913
71 20 55.76965669988926
72 20 53.7180910099889
73 20 54.34878587196468
74 20 54.41241685144124
75 20 51.99124726477024
76 20 52.97052154195011
77 20 50.68771138669673
78 20 52.56616800920598
79 20 52.09513023782559
80 20 50.80717488789238
81 20 51.0762331838565
82 20 50.57017543859649
83 20 51.11361079865017
84 20 50.65743944636678
85 20 50.91753774680604
86 20 50.862470862470865
87 20 50.079455164585696
88 20 50.370370370370374
89 20 51.07763615295481
90 20 48.1981981981982
91 20 48.08411214953271
92 20 47.74193548387097
93 20 49.557522123893804
94 20 48.12064965197216
95 20 47.91714614499425
96 20 48.1849710982659
97 20 48.61244019138756
98 20 48.12278630460449
99 20 48.29324169530355
100 20 48.84109916367981
101 20 47.80258519388954
102 20 47.1578947368421
103 20 46.29320619785459
104 20 46.779661016949156
105 20 46.77804295942721
106 20 47.719298245614034
107 20 46.07888631090487
108 20 46.997635933806144
109 20 46.80437424058323
110 20 47.03659976387249
111 20 46.132075471698116
112 20 46.7870036101083
113 20 46.13466334164588
114 20 47.09832134292566
115 20 46.888068880688806
116 20 46.81159420289855
117 20 45.47215496368039
118 20 46.246973365617436
119 20 45.92964824120603
120 20 45.500603136308804
121 20 45.588235294117645
122 20 46.690734055354994
123 20 45.62268803945746
124 20 45.181598062953995
125 20 45.505050505050505
126 20 45.14423076923077
127 20 45.21739130434783
128 20 46.11246943765281
129 20 45.40410132689988
130 20 45.02590673575129
131 20 44.8851269649335
132 20 44.60176991150443
133 20 45.087281795511224
134 20 45.24752475247525
135 20 44.51776649746193
136 20 45.10204081632653
137 20 44.06607369758577
138 20 45.25096525096525
139 20 44.50063211125158
140 20 44.868255959849435
141 20 44.712041884816756
142 20 44.09326424870466
143 20 43.88398486759142
144 20 44.39153439153439
145 20 44.50777202072539
146 20 45.05154639175258
147 20 44.06692406692407
148 20 44.63157894736842
149 20 43.8287153652393
150 20 45.25624178712221
151 20 43.65946632782719
152 20 44.724409448818896
153 20 43.76850605652759
154 20 44.397905759162306
155 20 44.354838709677416
156 20 43.845126835781045
157 20 44.32717678100264
158 20 44.29495472186287
159 20 43.73193166885677
160 20 43.9572192513369
161 20 44.31848852901484
162 20 43.68064952638701
163 20 43.65079365079365
164 20 43.51165980795611
165 20 44.35124508519004
166 20 43.56020942408377
167 20 43.54706684856753
168 20 42.967032967032964
169 20 43.45403899721448
170 20 42.857142857142854
171 20 42.75103163686382
172 20 43.49514563106796
173 20 43.705722070844686
174 20 43.61185983827493
175 20 43.70967741935484
176 20 43.39622641509434
177 20 43.80419580419581
178 20 43.35164835164835
179 20 42.63233190271817
180 20 43.439667128987516
181 20 43.77142857142857
182 20 43.50282485875706
183 20 44.050632911392405
184 20 43.867243867243864
185 20 42.2746185852982
186 20 43.098995695839314
187 20 43.32394366197183
188 20 43.20224719101124
189 20 43.03448275862069
190 20 42.97994269340974
191 20 42.994350282485875
192 20 43.35227272727273
193 20 42.206506364922205
194 20 43.04093567251462
195 20 42.733612273361224
196 20 42.6783114992722
197 20 43.42182890855457
198 20 43.294117647058826
199 20 42.994350282485875
200 20 42.64705882352941
201 20 42.64661654135338
202 20 42.39766081871345
203 20 42.91545189504373
204 20 43.25443786982248
205 20 42.84470246734398
206 20 42.666666666666664
207 20 42.93685756240822
208 20 41.89655172413793
209 20 42.90909090909091
210 20 41.76211453744494
211 20 41.99697428139183
212 20 42.92263610315186
213 20 42.31003039513678
214 20 42.27204783258595
215 20 42.7178729689808
216 20 42.4441132637854
217 20 42.45283018867924
218 20 43.02670623145401
219 20 42.13967310549777
220 20 42.40963855421687
221 20 42.26865671641791
222 20 42.2052067381317
223 20 42.28395061728395
224 20 42.34234234234234
225 20 43.109756097560975
226 20 42.48888888888889
227 20 42.69170579029734
228 20 42.171945701357465
229 20 42.662632375189105
230 20 42.64661654135338
231 20 43.1055900621118
232 20 41.587786259541986
233 20 42.35294117647059
234 20 42.1283255086072
235 20 42.44514106583072
236 20 42.34548335974643
237 20 41.85123966942149
238 20 41.54559505409583
239 20 41.9496855345912
240 20 41.344
241 20 41.70616113744076
242 20 42.43421052631579
243 20 41.7007874015748
244 20 41.84419713831478
245 20 42.10526315789474
246 20 41.40939597315436
247 20 41.257861635220124
248 20 41.693811074918564
249 20 42.19092331768388
250 20 42.16748768472906
251 20 41.76470588235294
252 20 41.355932203389834
253 20 42.40506329113924
254 20 41.256198347107436
255 20 42.0
256 20 42.291325695581016
257 20 42.0125786163522
258 20 41.59722222222222
259 20 41.53846153846154
260 20 41.647446457990114
261 20 41.92439862542955
262 20 41.60535117056856
263 20 41.040650406504064
264 20 41.34907251264755
265 20 42.1160409556314
266 20 41.763668430335095
267 20 41.48397976391231
268 20 40.827586206896555
269 20 41.75609756097561
270 20 41.675041876046905
271 20 41.71617161716171
272 20 41.70818505338078
273 20 41.33779264214047
274 20 42.00345423143351
275 20 41.351351351351354
276 20 41.49200710479574
277 20 41.65016501650165
278 20 42.32804232804233
279 20 42.25352112676056
280 20 41.45328719723183
281 20 41.69204737732657
282 20 41.278195488721806
283 20 41.67832167832168
284 20 41.21212121212121
285 20 41.24087591240876
286 20 41.81500872600349
287 20 42.3956442831216
288 20 41.62062615101289
289 20 41.61467889908257
290 20 41.901279707495426
291 20 41.904761904761905
292 20 41.845018450184504
293 20 41.40105078809107
294 20 41.06666666666667
295 20 41.64179104477612
296 20 41.98095238095238
297 20 41.69741697416974
298 20 41.55339805825243
299 20 41.1873840445269
300 20 41.87265917602996
301 20 41.203007518796994
302 20 41.605839416058394
303 20 41.784386617100374
304 20 41.45454545454545
305 20 41.31274131274131
306 20 41.69429097605893
307 20 41.82509505703422
308 20 42.22222222222222
309 20 41.80790960451977
310 20 41.535508637236084
311 20 40.778210116731515
312 20 41.09375
313 20 41.84738955823293
314 20 42.06896551724138
315 20 41.56701030927835
316 20 42.213740458015266
317 20 41.416666666666664
318 20 41.27236580516899
319 20 41.71306209850107
320 20 40.946236559139784
321 20 41.810344827586206
322 20 41.33891213389121
323 20 42.046908315565034
324 20 42.41164241164241
325 20 41.61943319838057
326 20 42.30088495575221
327 20 41.94726166328601
328 20 41.65289256198347
329 20 41.59645232815964
330 20 41.77589852008457
331 20 42.05816554809844
332 20 41.26315789473684
333 20 41.723356009070294
334 20 41.806451612903224
335 20 41.5609756097561
336 20 42.02643171806167
337 20 42.009132420091326
338 20 42.34782608695652
339 20 42.20623501199041
340 20 41.7353579175705
341 20 41.15942028985507
342 20 41.46559633027523
343 20 42.42130750605327
344 20 42.5531914893617
345 20 42.00956937799043
346 20 42.72506082725061
347 20 42.08436724565757
348 20 41.97530864197531
349 20 42.28287841191067
350 20 42.95566502463054
351 20 42.026666666666664
352 20 42.04651162790697
353 20 42.21574344023323
354 20 41.93029490616622
355 20 41.49625935162095
356 20 42.857142857142854
357 20 41.725067385444746
358 20 41.687344913151364
359 20 42.99465240641711
360 20 42.0
361 20 42.43767313019391
362 20 43.060109289617486
363 20 42.78551532033426
364 20 41.772853185595565
365 20 42.90502793296089
366 20 41.76470588235294
367 20 42.588235294117645
368 20 42.10526315789474
369 20 43.03370786516854
370 20 42.91545189504373
371 20 42.06521739130435
372 20 42.666666666666664
373 20 42.74626865671642
374 20 41.84438040345821
375 20 42.507462686567166
376 20 41.44578313253012
377 20 42.64264264264264
378 20 42.508250825082506
379 20 43.18471337579618
380 20 43.12312312312312
381 20 42.64808362369338
382 20 42.576687116564415
383 20 43.529411764705884
384 20 41.704918032786885
385 20 42.847457627118644
386 20 42.541806020066886
387 20 42.077922077922075
388 20 43.24324324324324
389 20 42.562277580071175
390 20 42.53333333333333
391 20 42.82685512367491
392 20 42.36933797909408
393 20 41.65413533834587
394 20 43.285714285714285
395 20 42.14046822742475
396 20 44.09893992932862
397 20 42.5531914893617
398 20 42.96296296296296
399 20 43.7037037037037
400 20 43.46456692913386
401 20 42.78745644599303
402 20 41.774193548387096
403 20 42.40963855421687
404 20 42.67716535433071
405 20 42.298850574712645
406 20 43.04498269896194
407 20 42.61224489795919
408 20 43.134328358208954
409 20 41.94174757281554
410 20 41.7467248908297
411 20 42.655601659751035
412 20 42.03125
413 20 42.86852589641434
414 20 42.61682242990654
415 20 41.75298804780876
416 20 41.92139737991266
417 20 42.45614035087719
418 20 42.19409282700422
419 20 41.78137651821862
420 20 41.886792452830186
421 20 43.20754716981132
422 20 42.166666666666664
423 20 40.99173553719008
424 20 42.429906542056074
425 20 41.904761904761905
426 20 42.33183856502242
427 20 42.04651162790697
428 20 41.6289592760181
429 20 42.407407407407405
430 20 41.945945945945944
431 20 42.13592233009709
432 20 41.73913043478261
433 20 42.285714285714285
434 20 41.98019801980198
435 20 42.19178082191781
436 20 41.568627450980394
437 20 41.70616113744076
438 20 43.21608040201005
439 20 42.47422680412371
440 20 41.20603015075377
441 20 42.31578947368421
442 20 40.8421052631579
443 20 43.69565217391305
444 20 41.932367149758456
445 20 42.47191011235955
446 20 42.37623762376238
447 20 41.95652173913044
448 20 42.13903743315508
449 20 41.26315789473684
450 20 41.505376344086024
451 20 41.473684210526315
452 20 41.696969696969695
453 20 40.69364161849711
454 20 41.97802197802198
455 20 41.59090909090909
456 20 41.25
457 20 40.69364161849711
458 20 41.21827411167513
459 20 42.25
460 20 41.666666666666664
461 20 41.13636363636363
462 20 41.0126582278481
463 20 41.43712574850299
464 20 41.31147540983606
465 20 40.66298342541437
466 20 40.7185628742515
467 20 41.37931034482759
468 20 41.12676056338028
469 20 40.25157232704402
470 20 40.264900662251655
471 20 41.58940397350993
472 20 40.22346368715084
473 20 40.56737588652482
474 20 41.55844155844156
475 20 40.55944055944056
476 20 41.18343195266272
477 20 41.15942028985507
478 20 40.55172413793103
479 20 41.34228187919463
480 20 40.27210884353742
481 20 40.303030303030305
482 20 41.492537313432834
483 20 40.55172413793103
484 20 40.87591240875913
485 20 40.0
486 20 40.32
487 20 40.69565217391305
488 20 40.0
489 20 40.33613445378151
490 20 41.23076923076923
491 20 40.37735849056604
492 20 40.333333333333336
493 20 40.824742268041234
494 20 40.396039603960396
495 20 40.65040650406504
496 20 40.66115702479339
497 20 40.4
498 20 41.07142857142857
499 20 40.0
500 20 41.05263157894737

1 21 2269.221664994985
2 21 1094.934131736527
3 21 758.9009009009009
4 21 610.722
5 21 455.77154308617236
6 21 400.302
7 21 329.1203235591507
8 21 301.2896064581231
9 21 278.7464788732394
10 21 244.3943661971831
11 21 218.49342770475226
12 21 209.14720812182742
13 21 193.83959390862944
14 21 184.74924471299093
15 21 178.0731707317073
16 21 152.86639676113361
17 21 148.9440488301119
18 21 144.03680981595093
19 21 134.95714285714286
20 21 128.4933469805527
21 21 130.6762002042901
22 21 117.18304033092038
23 21 121.3285272914521
24 21 109.53703703703704
25 21 114.5179856115108
26 21 107.83316168898044
27 21 101.6086956521739
28 21 102.48699271592092
29 21 97.92835209825998
30 21 93.71223021582733
31 21 91.05046343975283
32 21 89.57949790794979
33 21 90.21564482029598
34 21 85.95652173913044
35 21 87.03184713375796
36 21 80.94303797468355
37 21 81.11721224920802
38 21 78.79916753381895
39 21 78.37021276595745
40 21 79.01470588235294
41 21 78.46443514644352
42 21 74.41640378548895
43 21 76.25157232704403
44 21 74.18526315789474
45 21 72.27701993704092
46 21 67.53028692879914
47 21 70.26923076923077
48 21 69.8796992481203
49 21 68.2555910543131
50 21 66.90541976620617
51 21 63.77942735949099
52 21 67.94249201277955
53 21 65.07296137339056
54 21 64.95454545454545
55 21 60.38338658146965
56 21 62.100642398286936
57 21 63.69078947368421
58 21 61.242290748898675
59 21 62.008781558726675
60 21 58.920529801324506
61 21 61.22727272727273
62 21 58.284775465498356
63 21 59.00330033003301
64 21 59.66484118291347
65 21 60.25686059275522
66 21 57.46875
67 21 59.1496062992126
68 21 59.183895538628946
69 21 57.8646288209607
70 21 54.933930571108625
71 21 55.09330406147091
72 21 54.04095563139932
73 21 55.73526140155729
74 21 55.93679458239278
75 21 54.47757847533632
76 21 55.10176991150443
77 21 53.847398843930634
78 21 54.90847457627119
79 21 53.38185890257559
80 21 53.13023782559456
81 21 53.84371460928652
82 21 53.45879732739421
83 21 52.89781859931114
84 21 51.94607268464244
85 21 52.68834080717489
86 21 52.38148984198646
87 21 52.4167610419026
88 21 50.505720823798626
89 21 52.414435389988355
90 21 50.65132336018412
91 21 50.1986301369863
92 21 51.58064516129032
93 21 51.037974683544306
94 21 50.124267291910904
95 21 49.75981524249423
96 21 51.24590163934426
97 21 49.71327014218009
98 21 48.9833729216152
99 21 50.73317307692308
100 21 49.66315789473684
101 21 49.07420494699647
102 21 49.241379310344826
103 21 48.56404230317274
104 21 48.25423728813559
105 21 48.18682634730539
106 21 49.12367491166078
107 21 48.69565217391305
108 21 51.064748201438846
109 21 48.5625
110 21 47.62007168458781
111 21 48.13427561837456
112 21 48.52876376988984
113 21 49.13757225433526
114 21 47.78075517661389
115 21 47.27560975609756
116 21 48.4653937947494
117 21 48.08845208845209
118 21 48.36515513126491
119 21 47.71567436208991
120 21 47.8390243902439
121 21 48.85610640870617
122 21 47.11304347826087
123 21 47.688607594936705
124 21 48.281829419035844
125 21 47.165217391304346
126 21 47.53846153846154
127 21 48.16417910447761
128 21 46.96315120711563
129 21 47.652830188679246
130 21 46.45692883895131
131 21 46.47715736040609
132 21 46.84014869888476
133 21 48.54406130268199
134 21 46.74454428754814
135 21 47.10669975186104
136 21 45.93417721518988
137 21 46.666666666666664
138 21 47.016518424396445
139 21 46.293103448275865
140 21 46.79087452471483
141 21 46.60201511335013
142 21 47.01574803149607
143 21 46.6253164556962
144 21 46.11340206185567
145 21 47.69960474308301
146 21 46.47148288973384
147 21 46.24352331606217
148 21 46.62483994878361
149 21 46.59973924380704
150 21 46.256
151 21 46.321899736147756
152 21 46.094861660079054
153 21 46.177718832891244
154 21 46.77146631439894
155 21 46.39731543624161
156 21 46.19448094612352
157 21 46.16116248348745
158 21 46.07934336525308
159 21 46.883720930232556
160 21 46.00806451612903
161 21 46.250332889480696
162 21 46.10041841004184
163 21 45.593582887700535
164 21 46.19425444596443
165 21 44.96010638297872
166 21 45.649732620320854
167 21 45.59668508287293
168 21 46.17741935483871
169 21 45.77593360995851
170 21 46.05714285714286
171 21 46.01639344262295
172 21 45.4859437751004
173 21 45.68724279835391
174 21 46.497913769123784
175 21 45.25311203319502
176 21 45.58536585365854
177 21 45.657303370786515
178 21 46.0990099009901
179 21 45.15
180 21 45.59839357429719
181 21 45.394520547945206
182 21 45.30337078651685
183 21 44.668508287292816
184 21 45.00429184549356
185 21 45.68316831683168
186 21 46.309248554913296
187 21 44.62873399715505
188 21 45.14697406340058
189 21 44.247887323943665
190 21 45.08910891089109
191 21 45.248618784530386
192 21 45.50512445095168
193 21 45.99715909090909
194 21 44.34705882352941
195 21 45.50958904109589
196 21 44.92878338278932
197 21 44.76164383561644
198 21 45.2212389380531
199 21 44.77985611510791
200 21 45.055634807417974
201 21 44.78761061946903
202 21 45.225903614457835
203 21 44.37623762376238
204 21 44.808510638297875
205 21 45.37931034482759
206 21 45.33233532934132
207 21 44.27859237536657
208 21 44.253353204172875
209 21 45.50512445095168
210 21 44.75
211 21 44.14912280701754
212 21 44.02803738317757
213 21 44.01161103047895
214 21 44.45538461538462
215 21 44.9009009009009
216 21 45.299093655589125
217 21 43.879629629629626
218 21 44.24528301886792
219 21 44.48936170212766
220 21 44.83870967741935
221 21 43.62538699690403
222 21 44.47787610619469
223 21 43.8816
224 21 44.16691957511381
225 21 44.3944530046225
226 21 44.629324546952226
227 21 44.51020408163265
228 21 44.18181818181818
229 21 44.511210762331835
230 21 43.538216560509554
231 21 44.048780487804876
232 21 44.5958795562599
233 21 43.65094339622642
234 21 44.02714932126697
235 21 44.18536585365854
236 21 44.27388535031847
237 21 44.30046948356807
238 21 44.10989010989011
239 21 44.40196078431372
240 21 44.13230769230769
241 21 44.26307448494453
242 21 43.99672131147541
243 21 44.48242811501598
244 21 44.4478527607362
245 21 43.66887417218543
246 21 43.34615384615385
247 21 44.143540669856456
248 21 44.12995245641839
249 21 44.02572347266881
250 21 43.76129032258064
251 21 43.810344827586206
252 21 44.352
253 21 43.87951807228916
254 21 44.13672496025437
255 21 44.173622704507515
256 21 44.06012658227848
257 21 44.45783132530121
258 21 43.82325581395349
259 21 44.3255033557047
260 21 43.25581395348837
261 21 43.48735244519393
262 21 44.35643564356435
263 21 43.35
264 21 44.04362416107382
265 21 44.28183361629881
266 21 44.003407155025556
267 21 44.52682926829268
268 21 43.45580589254766
269 21 43.118136439267886
270 21 43.853989813242784
271 21 43.785714285714285
272 21 43.50255536626916
273 21 43.91231028667791
274 21 43.407407407407405
275 21 44.19895287958115
276 21 44.144366197183096
277 21 43.761744966442954
278 21 43.39510489510489
279 21 43.99297012302285
280 21 43.48235294117647
281 21 43.88411214953271
282 21 43.740932642487046
283 21 43.70165745856354
284 21 42.9981718464351
285 21 43.1310592459605
286 21 42.9873417721519
287 21 43.5863309352518
288 21 44.42458100558659
289 21 43.362162162162164
290 21 44.23076923076923
291 21 43.16883116883117
292 21 43.73118279569893
293 21 43.66101694915254
294 21 43.357271095152605
295 21 43.27956989247312
296 21 43.8
297 21 43.10734463276836
298 21 43.28
299 21 42.90944881889764
300 21 43.44827586206897
301 21 42.91803278688525
302 21 43.93846153846154
303 21 43.653543307086615
304 21 43.91271347248577
305 21 43.69942196531792
306 21 43.47081712062257
307 21 43.61228406909789
308 21 43.5523613963039
309 21 43.980353634577604
310 21 43.68
311 21 43.41106719367589
312 21 43.50597609561753
313 21 43.905325443786985
314 21 43.67664670658683
315 21 43.47520661157025
316 21 44.028169014084504
317 21 44.8
318 21 43.791044776119406
319 21 43.61212121212121
320 21 43.369565217391305
321 21 43.49407114624506
322 21 44.061349693251536
323 21 43.68
324 21 43.61194029850746
325 21 44.41276595744681
326 21 44.016
327 21 43.08855291576674
328 21 43.47826086956522
329 21 43.1792656587473
330 21 43.530364372469634
331 21 43.261802575107296
332 21 44.37908496732026
333 21 43.71612903225807
334 21 43.97315436241611
335 21 44.525612472160354
336 21 43.65426695842451
337 21 43.922196796338675
338 21 43.55196304849885
339 21 43.54838709677419
340 21 43.86013986013986
341 21 43.86666666666667
342 21 44.51034482758621
343 21 43.84722222222222
344 21 44.013698630136986
345 21 44.5045871559633
346 21 43.87128712871287
347 21 44.015151515151516
348 21 43.688442211055275
349 21 44.34466019417476
350 21 44.421052631578945
351 21 45.223255813953486
352 21 43.995
353 21 43.762962962962966
354 21 43.70992366412214
355 21 43.87593052109181
356 21 44.43646408839779
357 21 44.75590551181102
358 21 44.17438692098093
359 21 44.73654390934844
360 21 45.642857142857146
361 21 44.425196850393704
362 21 43.95348837209303
363 21 44.145161290322584
364 21 43.88059701492537
365 21 43.651685393258425
366 21 43.08309455587393
367 21 44.1
368 21 44.440366972477065
369 21 44.456824512534816
370 21 45.38080495356037
371 21 44.3728813559322
372 21 44.0
373 21 44.06956521739131
374 21 45.54375
375 21 44.27710843373494
376 21 44.64984227129337
377 21 44.68604651162791
378 21 43.017301038062286
379 21 45.134328358208954
380 21 44.83435582822086
381 21 45.38709677419355
382 21 44.70508474576271
383 21 44.625
384 21 44.20327868852459
385 21 45.52348993288591
386 21 45.38709677419355
387 21 44.89180327868853
388 21 45.05960264900662
389 21 45.57446808510638
390 21 45.561837455830386
391 21 45.23076923076923
392 21 44.66197183098591
393 21 44.770833333333336
394 21 45.9864406779661
395 21 44.49814126394052
396 21 46.71578947368421
397 21 44.25
398 21 44.97761194029851
399 21 44.85283018867924
400 21 44.63468634686347
401 21 44.31617647058823
402 21 44.185873605947954
403 21 45.12396694214876
404 21 45.07692307692308
405 21 44.778210116731515
406 21 45.62068965517241
407 21 45.35361216730038
408 21 45.077586206896555
409 21 45.64528301886792
410 21 44.14468085106383
411 21 45.42081447963801
412 21 44.53012048192771
413 21 43.63636363636363
414 21 45.2183908045977
415 21 44.575471698113205
416 21 45.27272727272727
417 21 44.01923076923077
418 21 43.991379310344826
419 21 43.735537190082646
420 21 45.62068965517241
421 21 43.806451612903224
422 21 44.74766355140187
423 21 43.791469194312796
424 21 45.262135922330096
425 21 44.32258064516129
426 21 44.575471698113205
427 21 44.87671232876713
428 21 45.24545454545454
429 21 45.10344827586207
430 21 43.97905759162304
431 21 44.66341463414634
432 21 43.75813953488372
433 21 44.919786096256686
434 21 43.642458100558656
435 21 44.14883720930233
436 21 44.07692307692308
437 21 43.07142857142857
438 21 44.96969696969697
439 21 44.28260869565217
440 21 43.4066985645933
441 21 43.787234042553195
442 21 43.95854922279793
443 21 43.17977528089887
444 21 43.806451612903224
445 21 44.73913043478261
446 21 42.93854748603352
447 21 42.73684210526316
448 21 42.888888888888886
449 21 44.1875
450 21 43.663366336633665
451 21 44.592592592592595
452 21 43.31937172774869
453 21 43.41573033707865
454 21 43.320754716981135
455 21 43.523316062176164
456 21 42.96551724137931
457 21 43.11702127659574
458 21 43.82608695652174
459 21 44.38636363636363
460 21 43.142857142857146
461 21 42.68478260869565
462 21 42.72
463 21 43.12
464 21 43.3125
465 21 44.07692307692308
466 21 43.7027027027027
467 21 42.27272727272727
468 21 42.68852459016394
469 21 44.31901840490798
470 21 42.88111888111888
471 21 42.264150943396224
472 21 42.525
473 21 43.354838709677416
474 21 43.603053435114504
475 21 43.0
476 21 42.857142857142854
477 21 43.27272727272727
478 21 42.83443708609271
479 21 42.57142857142857
480 21 42.86896551724138
481 21 42.83443708609271
482 21 42.61764705882353
483 21 42.0
484 21 43.05882352941177
485 21 42.0
486 21 42.34426229508197
487 21 42.7304347826087
488 21 42.37837837837838
489 21 43.125
490 21 42.71186440677966
491 21 42.0
492 21 42.0
493 21 44.88235294117647
494 21 42.38532110091743
495 21 42.0
496 21 42.411764705882355
497 21 42.0
498 21 42.42857142857143
499 21 42.0
500 21 42.0

1 22 2211.231231231231
2 22 1220.6380857427716
3 22 776.3956043956044
4 22 613.5186304128903
5 22 455.2985971943888
6 22 388.61476238624874
7 22 357.0615539858729
8 22 307.7786720321932
9 22 271.71774193548384
10 22 244.1290322580645
11 22 214.834008097166
12 22 203.52797558494404
13 22 191.8097165991903
14 22 177.87044534412956
15 22 167.18227593152065
16 22 155.2782874617737
17 22 149.61797752808988
18 22 144.14256619144604
19 22 143.70642201834863
20 22 128.05300713557594
21 22 121.26938775510204
22 22 116.27600411946447
23 22 119.76763485477179
24 22 112.14358974358974
25 22 115.96303901437372
26 22 103.86363636363636
27 22 102.78762886597939
28 22 102.40988671472708
29 22 96.75440414507771
30 22 94.92083333333333
31 22 94.07209062821833
32 22 93.6978417266187
33 22 90.34482758620689
34 22 88.0
35 22 84.02938090241344
36 22 82.7071129707113
37 22 87.12277019937041
38 22 79.86708203530634
39 22 78.5681581685744
40 22 78.42677824267783
41 22 75.71878279118573
42 22 74.80469583778014
43 22 76.403825717322
44 22 74.33684210526316
45 22 71.0126582278481
46 22 71.44186046511628
47 22 72.56470588235294
48 22 71.06609808102345
49 22 71.63329820864067
50 22 69.50862068965517
51 22 64.37993596584845
52 22 67.28017241379311
53 22 65.64324324324325
54 22 66.6258205689278
55 22 64.72846237731734
56 22 66.07135135135135
57 22 62.26143790849673
58 22 62.77524429967427
59 22 61.56161395856052
60 22 61.18371837183718
61 22 60.93784078516903
62 22 62.77524429967427
63 22 62.87788778877888
64 22 61.15574650912997
65 22 58.55531453362256
66 22 60.8335170893054
67 22 59.88079470198676
68 22 58.55421686746988
69 22 59.569988801791716
70 22 59.59682899207248
71 22 57.6953642384106
72 22 56.17333333333333
73 22 57.66703910614525
74 22 56.8780487804878
75 22 55.60223463687151
76 22 55.15977653631285
77 22 56.04938271604938
78 22 55.49107142857143
79 22 56.42176870748299
80 22 55.71685393258427
81 22 55.0
82 22 54.092655367231636
83 22 55.7366628830874
84 22 53.849268841394824
85 22 53.68202764976959
86 22 54.43298969072165
87 22 53.626575028636886
88 22 53.53669724770642
89 22 52.596531791907516
90 22 52.8
91 22 52.92165898617512
92 22 53.46835443037975
93 22 52.737588652482266
94 22 52.509433962264154
95 22 51.688311688311686
96 22 52.018691588785046
97 22 52.87350835322196
98 22 51.719298245614034
99 22 52.400954653937944
100 22 51.35943060498221
101 22 51.0174621653085
102 22 51.27229488703924
103 22 51.21395348837209
104 22 51.27185628742515
105 22 50.12128418549346
106 22 51.32442284325638
107 22 51.31603773584906
108 22 50.68421052631579
109 22 50.740196078431374
110 22 49.70666666666666
111 22 50.05456702253855
112 22 50.293398533007334
113 22 49.691017964071854
114 22 49.66707168894289
115 22 50.19417475728155
116 22 49.07491082045184
117 22 49.82121573301549
118 22 49.46583850931677
119 22 49.23153942428035
120 22 48.907268170426065
121 22 48.99136868064118
122 22 50.161090458488225
123 22 48.60847880299252
124 22 49.78378378378378
125 22 48.85333333333333
126 22 49.51392405063291
127 22 48.938209331651954
128 22 48.74113009198423
129 22 49.80099502487562
130 22 49.08997429305913
131 22 48.72445019404916
132 22 49.65552699228792
133 22 48.14572864321608
134 22 47.795
135 22 47.51330798479088
136 22 49.36180904522613
137 22 48.49095607235142
138 22 48.726790450928384
139 22 48.716267339218156
140 22 48.734177215189874
141 22 47.43576826196473
142 22 49.520702634880806
143 22 47.61025641025641
144 22 48.51282051282051
145 22 48.13917525773196
146 22 47.99473684210526
147 22 47.58005249343832
148 22 48.1530612244898
149 22 47.72785622593068
150 22 48.73490813648294
151 22 47.573901464713714
152 22 48.45789473684211
153 22 49.02857142857143
154 22 48.41698841698842
155 22 48.370469798657716
156 22 47.671523178807945
157 22 48.785145888594165
158 22 48.125
159 22 47.912448700410394
160 22 48.10825439783491
161 22 47.28971962616822
162 22 48.25034013605442
163 22 47.33793103448276
164 22 47.122207621550594
165 22 49.03542234332425
166 22 48.48859060402685
167 22 47.27272727272727
168 22 47.50810810810811
169 22 48.18206157965194
170 22 47.872
171 22 47.73698630136986
172 22 47.666666666666664
173 22 47.185792349726775
174 22 47.60163710777626
175 22 47.76437587657784
176 22 47.85
177 22 46.94972067039106
178 22 46.99029126213592
179 22 47.37481910274964
180 22 47.646067415730336
181 22 47.17847025495751
182 22 47.95573997233748
183 22 47.138282387190685
184 22 46.78481012658228
185 22 47.35644937586685
186 22 46.54195323246217
187 22 47.547383309759546
188 22 46.64377682403433
189 22 47.02808988764045
190 22 46.25806451612903
191 22 47.83164005805515
192 22 47.242105263157896
193 22 46.622093023255815
194 22 46.91566265060241
195 22 46.664697193500736
196 22 46.32599118942731
197 22 47.05014749262537
198 22 46.79468242245199
199 22 46.44793152639087
200 22 46.37664233576643
201 22 46.68852459016394
202 22 46.906906906906904
203 22 46.93333333333333
204 22 46.45180722891566
205 22 46.69938650306749
206 22 46.74600870827286
207 22 47.096774193548384
208 22 47.42002989536622
209 22 46.75409836065574
210 22 46.858006042296076
211 22 46.729689807976364
212 22 46.28396946564885
213 22 46.27810650887574
214 22 46.737169517884915
215 22 45.77313432835821
216 22 45.77364341085271
217 22 47.18552036199095
218 22 46.3728813559322
219 22 46.94704049844237
220 22 46.523529411764706
221 22 45.855421686746986
222 22 46.67071320182094
223 22 46.84992101105845
224 22 46.114114114114116
225 22 46.56310679611651
226 22 46.31927710843374
227 22 46.26168224299065
228 22 45.652582159624416
229 22 46.799347471451874
230 22 46.364179104477614
231 22 46.29800307219662
232 22 46.08530805687204
233 22 46.29383886255924
234 22 45.97435897435897
235 22 46.71186440677966
236 22 46.44844517184943
237 22 46.16393442622951
238 22 46.24711696869852
239 22 46.642857142857146
240 22 46.62068965517241
241 22 46.07817589576547
242 22 46.37837837837838
243 22 46.542536115569824
244 22 46.71333333333333
245 22 45.23364485981308
246 22 46.21788617886179
247 22 46.23240589198036
248 22 45.76282051282051
249 22 45.986622073578594
250 22 44.95652173913044
251 22 45.89718076285241
252 22 46.03703703703704
253 22 46.07058823529412
254 22 45.3134328358209
255 22 46.24342105263158
256 22 45.82724252491694
257 22 45.87234042553192
258 22 45.44736842105263
259 22 45.986111111111114
260 22 45.73684210526316
261 22 45.407407407407405
262 22 45.833333333333336
263 22 45.514754098360655
264 22 46.069686411149824
265 22 45.30477759472817
266 22 46.12048192771084
267 22 46.10265486725664
268 22 46.06020066889632
269 22 45.44736842105263
270 22 46.15761821366024
271 22 45.04761904761905
272 22 45.490196078431374
273 22 45.53488372093023
274 22 44.92146596858639
275 22 45.741824440619624
276 22 45.54
277 22 45.489001692047374
278 22 46.16901408450704
279 22 46.13735343383585
280 22 45.90958408679928
281 22 45.68055555555556
282 22 45.45644599303136
283 22 45.885714285714286
284 22 45.142857142857146
285 22 45.88034188034188
286 22 46.08759124087591
287 22 46.29422718808193
288 22 45.638297872340424
289 22 45.50630630630631
290 22 45.76642335766423
291 22 45.26679462571977
292 22 45.81273408239701
293 22 46.083333333333336
294 22 46.05607476635514
295 22 45.408662900188325
296 22 45.3134328358209
297 22 44.64
298 22 45.04954128440367
299 22 45.224489795918366
300 22 45.76
301 22 45.996219281663514
302 22 45.779411764705884
303 22 45.224489795918366
304 22 45.94615384615385
305 22 45.629629629629626
306 22 45.840304182509506
307 22 45.5378640776699
308 22 46.22672064777328
309 22 45.63568773234201
310 22 46.65934065934066
311 22 45.5265306122449
312 22 45.40074906367041
313 22 46.60940695296524
314 22 45.85170340681363
315 22 45.498997995991985
316 22 45.742574257425744
317 22 45.46058091286307
318 22 45.38364779874214
319 22 45.33874239350913
320 22 46.1531914893617
321 22 45.04761904761905
322 22 46.18103448275862
323 22 45.00833333333333
324 22 45.398305084745765
325 22 45.594882729211086
326 22 45.50503018108652
327 22 45.598290598290596
328 22 45.41935483870968
329 22 46.41860465116279
330 22 46.42201834862385
331 22 45.76744186046512
332 22 45.779775280898875
333 22 45.853658536585364
334 22 45.96244131455399
335 22 46.326436781609196
336 22 45.26829268292683
337 22 45.44736842105263
338 22 46.225287356321836
339 22 46.349514563106794
340 22 46.31578947368421
341 22 45.87677725118483
342 22 46.0625
343 22 44.94510739856802
344 22 45.89928057553957
345 22 46.89620253164557
346 22 46.42685851318945
347 22 46.160714285714285
348 22 46.486486486486484
349 22 46.23728813559322
350 22 46.22784810126582
351 22 47.119804400978
352 22 45.98936170212766
353 22 45.82439024390244
354 22 46.417582417582416
355 22 46.194225721784775
356 22 46.97142857142857
357 22 45.859154929577464
358 22 46.92553191489362
359 22 47.19
360 22 45.38947368421053
361 22 45.742574257425744
362 22 46.797687861271676
363 22 47.06976744186046
364 22 47.21951219512195
365 22 45.84293193717277
366 22 46.30153846153846
367 22 46.603550295857985
368 22 46.6551724137931
369 22 45.72289156626506
370 22 46.14054054054054
371 22 47.63174603174603
372 22 47.179190751445084
373 22 46.74183976261128
374 22 46.75
375 22 47.45348837209303
376 22 46.72566371681416
377 22 47.49847094801223
378 22 46.825688073394495
379 22 47.03448275862069
380 22 46.24920127795527
381 22 47.303754266211605
382 22 45.97435897435897
383 22 47.194719471947195
384 22 46.666666666666664
385 22 47.2
386 22 46.99029126213592
387 22 46.681003584229394
388 22 48.06849315068493
389 22 46.43598615916955
390 22 47.48201438848921
391 22 46.87581699346405
392 22 47.42412451361868
393 22 47.567567567567565
394 22 47.550877192982455
395 22 46.2
396 22 47.013698630136986
397 22 46.73929961089494
398 22 47.57597173144876
399 22 47.71308016877637
400 22 46.68702290076336
401 22 46.72727272727273
402 22 46.78066914498141
403 22 46.85920577617328
404 22 46.17283950617284
405 22 47.23265306122449
406 22 47.422222222222224
407 22 47.27441860465116
408 22 47.11666666666667
409 22 48.82700421940928
410 22 47.68372093023256
411 22 46.57740585774059
412 22 45.990950226244344
413 22 46.93333333333333
414 22 45.73913043478261
415 22 47.41552511415525
416 22 47.6
417 22 45.80821917808219
418 22 47.22935779816514
419 22 47.182978723404254
420 22 47.870370370370374
421 22 45.69230769230769
422 22 46.018348623853214
423 22 45.473684210526315
424 22 46.83870967741935
425 22 46.666666666666664
426 22 47.10132158590309
427 22 46.41095890410959
428 22 45.60730593607306
429 22 47.01960784313726
430 22 46.613861386138616
431 22 46.68020304568528
432 22 45.53233830845771
433 22 45.98870056497175
434 22 44.22222222222222
435 22 45.867924528301884
436 22 47.09189189189189
437 22 46.83168316831683
438 22 45.24293785310734
439 22 45.42702702702703
440 22 45.61256544502618
441 22 45.42702702702703
442 22 46.5
443 22 45.795918367346935
444 22 45.89247311827957
445 22 47.12690355329949
446 22 46.869565217391305
447 22 46.45810055865922
448 22 45.079754601226995
449 22 46.285714285714285
450 22 46.69938650306749
451 22 45.89247311827957
452 22 45.38947368421053
453 22 46.146341463414636
454 22 46.41463414634146
455 22 45.714285714285715
456 22 45.34146341463415
457 22 45.11675126903553
458 22 45.70322580645161
459 22 44.76300578034682
460 22 45.91304347826087
461 22 45.12820512820513
462 22 44.785714285714285
463 22 45.61963190184049
464 22 44.29139072847682
465 22 44.99248120300752
466 22 44.891891891891895
467 22 45.0414201183432
468 22 44.86842105263158
469 22 44.26993865030675
470 22 45.142857142857146
471 22 45.49152542372882
472 22 44.0
473 22 45.00763358778626
474 22 44.28025477707006
475 22 45.18120805369127
476 22 45.00763358778626
477 22 44.32592592592592
478 22 44.86842105263158
479 22 44.346456692913385
480 22 44.330827067669176
481 22 44.58278145695364
482 22 44.578947368421055
483 22 45.03125
484 22 44.357723577235774
485 22 44.0
486 22 44.0
487 22 44.758620689655174
488 22 44.34920634920635
489 22 44.75213675213675
490 22 44.36363636363637
491 22 44.0
492 22 44.822429906542055
493 22 44.0
494 22 44.0
495 22 44.44897959183673
496 22 44.977777777777774
497 22 44.88
498 22 44.0
499 22 45.48314606741573
500 22 44.0

1 23 2321.206
2 23 1138.246492985972
3 23 831.3647294589179
4 23 610.7803410230692
5 23 472.50351053159477
6 23 430.9546827794562
7 23 349.81287726358147
8 23 316.23269809428285
9 23 268.15539858728556
10 23 255.71543895055498
11 23 231.62134944612285
12 23 215.26706827309238
13 23 199.1321897073663
14 23 190.08961303462323
15 23 168.22990844354018
16 23 151.90368852459017
17 23 150.26666666666668
18 23 152.0997963340122
19 23 142.55727554179566
20 23 135.3794506612411
21 23 133.3672431332655
22 23 123.54285714285714
23 23 117.43584521384929
24 23 116.87900723888315
25 23 109.44989775051124
26 23 113.5389344262295
27 23 102.3440414507772
28 23 104.3625
29 23 101.51234567901234
30 23 100.11203319502074
31 23 96.23371251292657
32 23 95.06029106029106
33 23 90.13513513513513
34 23 90.70083682008368
35 23 87.0594369134515
36 23 86.1717277486911
37 23 86.70538542766631
38 23 81.50106157112526
39 23 83.75974710221286
40 23 80.63357972544878
41 23 76.40677966101696
42 23 75.3781512605042
43 23 76.29504741833509
44 23 75.63368421052631
45 23 75.6821052631579
46 23 73.38445154419595
47 23 71.93354769560557
48 23 70.13519313304721
49 23 72.6986155484558
50 23 71.25782092772384
51 23 71.38266384778012
52 23 68.1334768568353
53 23 67.92148309705561
54 23 67.88108108108108
55 23 66.15
56 23 66.35091496232508
57 23 65.92324561403508
58 23 65.80065717415116
59 23 65.28232758620689
60 23 63.48394004282655
61 23 65.20388349514563
62 23 63.86117136659436
63 23 64.27947598253274
64 23 64.12430632630411
65 23 62.69517543859649
66 23 60.18121546961326
67 23 60.734375
68 23 61.886338797814204
69 23 61.4006586169045
70 23 59.333333333333336
71 23 60.17704918032787
72 23 59.77401129943503
73 23 60.711711711711715
74 23 59.01590909090909
75 23 57.75442477876106
76 23 57.818383167220375
77 23 56.920492721164614
78 23 56.0625
79 23 55.98650168728909
80 23 56.31919642857143
81 23 56.327605956471935
82 23 57.314942528735635
83 23 55.475258918296895
84 23 54.744239631336406
85 23 56.192262602579135
86 23 55.51901565995526
87 23 55.61915887850467
88 23 54.34931506849315
89 23 53.86773090079818
90 23 54.86431014823261
91 23 55.07266435986159
92 23 54.42178447276941
93 23 54.995316159250585
94 23 53.92731535756155
95 23 53.879629629629626
96 23 54.266044340723454
97 23 55.513513513513516
98 23 53.02625298329355
99 23 53.44037780401417
100 23 54.1270207852194
101 23 53.50906892382104
102 23 53.14827995255042
103 23 53.364396654719236
104 23 52.55607476635514
105 23 53.98347107438016
106 23 51.19711538461539
107 23 51.49086479902558
108 23 52.58765432098765
109 23 53.44444444444444
110 23 53.12676056338028
111 23 52.32360097323601
112 23 52.51573849878935
113 23 50.98522167487685
114 23 52.89714993804213
115 23 53.915764139590856
116 23 50.66030989272944
117 23 51.496855345911946
118 23 51.950248756218905
119 23 50.76829268292683
120 23 50.48641975308642
121 23 51.79345088161209
122 23 51.04187192118226
123 23 52.54615384615385
124 23 51.812274368231044
125 23 51.33505154639175
126 23 51.13705583756345
127 23 51.23529411764706
128 23 51.39825218476904
129 23 51.67200986436498
130 23 50.63565891472868
131 23 50.51990049751244
132 23 50.76470588235294
133 23 50.6926952141058
134 23 50.932668329177055
135 23 50.84525357607282
136 23 50.12373737373738
137 23 51.30089628681178
138 23 50.17066666666667
139 23 50.11764705882353
140 23 51.443433029908974
141 23 50.24899598393574
142 23 49.00769230769231
143 23 51.330729166666664
144 23 49.77920410783055
145 23 50.09424083769633
146 23 50.75032679738562
147 23 50.47631241997439
148 23 50.699872286079184
149 23 49.90339425587467
150 23 49.696969696969695
151 23 50.432291666666664
152 23 49.37614678899082
153 23 49.605405405405406
154 23 49.515151515151516
155 23 49.859269282814616
156 23 50.66579973992198
157 23 50.05882352941177
158 23 50.86178861788618
159 23 49.93582887700535
160 23 49.28137384412153
161 23 50.339622641509436
162 23 49.84334203655352
163 23 49.86501377410468
164 23 49.499308437067775
165 23 50.17082785808147
166 23 49.67509986684421
167 23 49.25935828877005
168 23 50.469635627530366
169 23 49.18811881188119
170 23 49.70469798657718
171 23 50.15186246418338
172 23 50.29499323410013
173 23 50.06629834254144
174 23 50.27322404371585
175 23 49.225806451612904
176 23 48.90659340659341
177 23 49.21369863013699
178 23 48.75213675213675
179 23 49.170182841068915
180 23 49.71070931849791
181 23 49.276162790697676
182 23 49.04507042253521
183 23 49.375539568345324
184 23 49.34664764621969
185 23 49.24858757062147
186 23 49.27635327635328
187 23 49.285714285714285
188 23 49.190751445086704
189 23 49.09243697478992
190 23 49.63328631875881
191 23 49.67475035663338
192 23 49.45
193 23 48.671388101983005
194 23 49.45325779036827
195 23 48.61846153846154
196 23 49.233859397417504
197 23 49.163323782234954
198 23 49.2955223880597
199 23 48.88759124087591
200 23 49.247058823529414
201 23 48.78171091445428
202 23 49.369207772795214
203 23 48.67362146050671
204 23 48.92603550295858
205 23 49.86206896551724
206 23 49.228070175438596
207 23 47.95744680851064
208 23 48.986089644513136
209 23 49.55993930197268
210 23 48.42459736456808
211 23 48.01815431164901
212 23 49.06666666666667
213 23 48.3448275862069
214 23 48.67687595712098
215 23 47.916666666666664
216 23 48.20095693779904
217 23 48.998518518518516
218 23 47.83717357910906
219 23 48.89763779527559
220 23 47.7037037037037
221 23 48.82642089093702
222 23 48.83076923076923
223 23 48.88854003139718
224 23 48.46299212598425
225 23 47.7557251908397
226 23 48.90220820189275
227 23 48.2542113323124
228 23 48.13953488372093
229 23 49.10112359550562
230 23 48.574886535552196
231 23 47.658307210031346
232 23 48.68098159509202
233 23 47.62179487179487
234 23 48.15857605177994
235 23 48.46029173419773
236 23 47.42345276872964
237 23 48.670967741935485
238 23 47.760765550239235
239 23 48.03154574132492
240 23 48.375586854460096
241 23 48.44838709677419
242 23 47.687400318979265
243 23 48.00322580645161
244 23 47.93103448275862
245 23 47.9134775374376
246 23 48.11494252873563
247 23 48.53484602917342
248 23 47.6928
249 23 47.74876033057851
250 23 47.745874587458744
251 23 47.90713101160863
252 23 47.64006791171477
253 23 48.52665589660743
254 23 48.635024549918164
255 23 48.11147540983607
256 23 48.19795221843003
257 23 47.82178217821782
258 23 47.391596638655464
259 23 48.16107382550336
260 23 48.46566164154104
261 23 47.83388704318937
262 23 48.75213675213675
263 23 47.942567567567565
264 23 47.26027397260274
265 23 47.92307692307692
266 23 47.683860232945094
267 23 47.616871704745165
268 23 48.488656195462475
269 23 47.48121645796064
270 23 48.11945392491467
271 23 47.98618307426597
272 23 47.141843971631204
273 23 47.11805555555556
274 23 47.651705565529625
275 23 47.58620689655172
276 23 47.80071174377224
277 23 47.5916955017301
278 23 47.697715289982426
279 23 47.20840630472855
280 23 47.61971830985915
281 23 47.70945945945946
282 23 48.36764705882353
283 23 48.619217081850536
284 23 47.4375
285 23 47.51094890510949
286 23 47.293497363796135
287 23 47.651705565529625
288 23 47.35294117647059
289 23 47.483870967741936
290 23 47.60839160839161
291 23 47.53903345724907
292 23 47.589090909090906
293 23 47.41923774954628
294 23 47.48952380952381
295 23 47.36802973977695
296 23 47.309297912713475
297 23 46.996062992125985
298 23 47.328519855595665
299 23 47.67432950191571
300 23 47.05343511450382
301 23 48.06741573033708
302 23 47.71641791044776
303 23 47.60776699029126
304 23 47.861271676300575
305 23 46.9921568627451
306 23 47.16569200779727
307 23 47.713725490196076
308 23 46.95652173913044
309 23 47.325102880658434
310 23 47.434697855750485
311 23 47.73069306930693
312 23 47.63960396039604
313 23 47.29838709677419
314 23 47.748
315 23 47.0739299610895
316 23 47.66599597585513
317 23 47.58620689655172
318 23 47.483870967741936
319 23 47.34728033472803
320 23 48.095238095238095
321 23 47.08351177730193
322 23 47.483870967741936
323 23 48.614736842105266
324 23 47.660297239915074
325 23 47.31140350877193
326 23 48.00435729847494
327 23 47.624724061810156
328 23 47.53014553014553
329 23 47.86067415730337
330 23 48.457264957264954
331 23 46.63741339491917
332 23 48.24888888888889
333 23 47.7037037037037
334 23 48.029411764705884
335 23 48.5164113785558
336 23 47.94503171247357
337 23 48.687640449438206
338 23 49.01809954751131
339 23 47.59307359307359
340 23 47.61971830985915
341 23 47.77324263038549
342 23 48.09567198177677
343 23 47.735849056603776
344 23 49.09512761020882
345 23 48.36448598130841
346 23 47.54066985645933
347 23 48.258397932816536
348 23 47.97142857142857
349 23 49.17619047619048
350 23 48.054590570719604
351 23 48.49261083743843
352 23 47.598930481283425
353 23 48.377260981912144
354 23 48.61234567901234
355 23 48.666666666666664
356 23 49.09139784946237
357 23 48.031168831168834
358 23 47.67272727272727
359 23 47.97849462365591
360 23 48.85875706214689
361 23 48.35897435897436
362 23 49.45
363 23 47.97849462365591
364 23 48.15204678362573
365 23 48.94707520891365
366 23 48.67724867724868
367 23 49.075581395348834
368 23 49.52840909090909
369 23 48.75709779179811
370 23 49.24858757062147
371 23 48.875
372 23 48.18305084745763
373 23 49.11864406779661
374 23 48.530744336569576
375 23 48.66463414634146
376 23 48.857988165680474
377 23 48.13245033112583
378 23 49.646341463414636
379 23 49.12925170068027
380 23 49.714285714285715
381 23 49.354166666666664
382 23 49.857142857142854
383 23 49.59863945578231
384 23 49.43050847457627
385 23 47.57534246575342
386 23 49.79537953795379
387 23 48.99315068493151
388 23 49.38947368421053
389 23 49.401408450704224
390 23 47.89041095890411
391 23 49.06666666666667
392 23 50.39590443686007
393 23 50.28673835125448
394 23 50.02919708029197
395 23 49.35222672064777
396 23 48.7710843373494
397 23 49.031007751937985
398 23 49.79026217228464
399 23 48.90909090909091
400 23 49.44094488188976
401 23 49.56896551724138
402 23 47.56595744680851
403 23 48.88627450980392
404 23 48.21686746987952
405 23 48.681614349775785
406 23 49.815668202764975
407 23 48.607287449392715
408 23 50.24899598393574
409 23 49.88444444444445
410 23 50.831932773109244
411 23 48.94871794871795
412 23 49.59375
413 23 50.0390243902439
414 23 48.888888888888886
415 23 48.820754716981135
416 23 49.815668202764975
417 23 48.18103448275862
418 23 48.65777777777778
419 23 48.86222222222222
420 23 48.94063926940639
421 23 48.69268292682927
422 23 49.55555555555556
423 23 49.57281553398058
424 23 48.56744186046512
425 23 48.517412935323385
426 23 48.01754385964912
427 23 48.18009478672986
428 23 49.81347150259067
429 23 48.7192118226601
430 23 47.82178217821782
431 23 49.12621359223301
432 23 48.55555555555556
433 23 48.62176165803109
434 23 48.58163265306123
435 23 48.486486486486484
436 23 48.43269230769231
437 23 49.333333333333336
438 23 47.5
439 23 48.36571428571428
440 23 47.92814371257485
441 23 47.422680412371136
442 23 48.15204678362573
443 23 47.22994652406417
444 23 48.705882352941174
445 23 47.633136094674555
446 23 46.797687861271676
447 23 46.273809523809526
448 23 47.550561797752806
449 23 47.96341463414634
450 23 47.89411764705882
451 23 47.03954802259887
452 23 48.60377358490566
453 23 47.92670157068063
454 23 47.725
455 23 47.74683544303797
456 23 46.78857142857143
457 23 47.095238095238095
458 23 47.735849056603776
459 23 47.4375
460 23 47.40243902439025
461 23 47.41104294478528
462 23 46.58974358974359
463 23 47.52317880794702
464 23 46.896103896103895
465 23 47.50326797385621
466 23 47.21854304635762
467 23 46.26136363636363
468 23 46.638888888888886
469 23 46.638888888888886
470 23 47.60839160839161
471 23 46.8625
472 23 46.63448275862069
473 23 47.46496815286624
474 23 46.0
475 23 46.74193548387097
476 23 46.63448275862069
477 23 46.647887323943664
478 23 47.1219512195122
479 23 46.71875
480 23 46.306666666666665
481 23 47.08661417322835
482 23 46.0
483 23 46.40350877192982
484 23 46.766666666666666
485 23 47.022222222222226
486 23 46.40350877192982
487 23 46.867924528301884
488 23 46.0
489 23 46.867924528301884
490 23 47.26605504587156
491 23 46.43809523809524
492 23 46.0
493 23 46.0
494 23 46.479166666666664
495 23 47.095238095238095
496 23 46.0
497 23 46.5609756097561
498 23 46.0
499 23 46.0
500 23 46.0

1 24 2223.552
2 24 1253.088
3 24 826.656
4 24 586.5705705705706
5 24 500.50952858575727
6 24 405.87525150905435
7 24 341.5105740181269
8 24 303.43718592964825
9 24 276.1331987891019
10 24 249.7840565085772
11 24 219.97157360406092
12 24 209.52535496957404
13 24 189.55351681957185
14 24 189.02136317395727
15 24 174.16581371545547
16 24 168.76151484135107
17 24 163.76758409785933
18 24 156.17038539553752
19 24 140.9237029501526
20 24 139.90123456790124
21 24 126.14634146341463
22 24 131.90283400809716
23 24 122.33367451381781
24 24 120.42192347466391
25 24 121.88429752066116
26 24 112.5925925925926
27 24 105.40103626943005
28 24 104.29447852760737
29 24 102.02448979591837
30 24 96.65408805031447
31 24 99.19667013527575
32 24 90.73354231974922
33 24 92.18969072164948
34 24 89.78526315789473
35 24 86.42006269592477
36 24 85.03144654088051
37 24 85.62162162162163
38 24 87.89677419354838
39 24 82.00626959247649
40 24 82.7568710359408
41 24 79.45877378435517
42 24 78.84623541887593
43 24 77.74789915966386
44 24 79.14893617021276
45 24 77.66808510638297
46 24 75.96166134185303
47 24 72.76595744680851
48 24 69.10344827586206
49 24 74.26511134676564
50 24 71.84482758620689
51 24 72.61407249466951
52 24 69.17344753747324
53 24 69.6
54 24 69.81818181818181
55 24 70.39655172413794
56 24 70.0695652173913
57 24 66.77124183006536
58 24 67.6340150699677
59 24 67.43844492440604
60 24 64.8
61 24 63.73770491803279
62 24 65.25490196078431
63 24 63.76759776536313
64 24 65.00215982721382
65 24 65.99338478500552
66 24 62.38914027149321
67 24 63.35158817086528
68 24 61.48672566371681
69 24 60.775465498357065
70 24 60.68227424749164
71 24 60.351791530944624
72 24 62.108108108108105
73 24 60.71208791208791
74 24 60.82442748091603
75 24 60.25305216426193
76 24 60.8353591160221
77 24 59.34841628959276
78 24 59.09357384441939
79 24 59.467576791808874
80 24 59.172881355932205
81 24 58.36363636363637
82 24 57.953177257525084
83 24 58.018348623853214
84 24 58.09635722679201
85 24 59.61643835616438
86 24 56.5
87 24 56.581314878892734
88 24 55.90846681922197
89 24 58.305717619603264
90 24 54.7066974595843
91 24 57.67032967032967
92 24 55.90846681922197
93 24 56.31850117096019
94 24 56.328253223915596
95 24 56.12903225806452
96 24 56.07582938388626
97 24 56.225352112676056
98 24 56.327710843373495
99 24 56.78794901506373
100 24 55.30059880239521
101 24 55.36299765807963
102 24 55.4841735052755
103 24 56.33009708737864
104 24 55.10059171597633
105 24 55.7345971563981
106 24 55.39350180505415
107 24 54.46153846153846
108 24 54.48341232227488
109 24 55.348724179829894
110 24 54.628571428571426
111 24 53.88957055214724
112 24 53.1764705882353
113 24 54.72574850299401
114 24 55.15527950310559
115 24 54.232209737827716
116 24 53.16831683168317
117 24 52.73076923076923
118 24 54.18181818181818
119 24 52.91385767790262
120 24 54.3142509135201
121 24 54.09713574097136
122 24 54.70457354758962
123 24 53.42506142506142
124 24 53.44766708701135
125 24 53.49618320610687
126 24 53.161928306551296
127 24 52.83673469387755
128 24 53.27340823970037
129 24 52.84184308841843
130 24 53.550190597204576
131 24 53.42032622333752
132 24 52.11779769526248
133 24 54.3875968992248
134 24 52.8
135 24 52.49604221635884
136 24 52.3921568627451
137 24 53.10769230769231
138 24 53.875
139 24 53.61768530559168
140 24 51.42420382165605
141 24 51.92217898832685
142 24 51.88369152970923
143 24 52.46808510638298
144 24 52.11609498680739
145 24 52.34620505992011
146 24 52.80608365019011
147 24 52.60700389105058
148 24 52.7202216066482
149 24 51.1413612565445
150 24 53.298701298701296
151 24 52.090545938748335
152 24 52.459016393442624
153 24 51.92612137203166
154 24 52.52129032258065
155 24 51.43801652892562
156 24 52.31607629427793
157 24 52.108695652173914
158 24 51.34136546184739
159 24 52.99866488651536
160 24 50.740947075208915
161 24 51.84260515603799
162 24 52.630434782608695
163 24 51.956756756756754
164 24 52.69565217391305
165 24 50.70042194092827
166 24 52.351826792963465
167 24 52.400564174894214
168 24 52.53963838664812
169 24 52.25068119891008
170 24 51.53333333333333
171 24 52.35744680851064
172 24 52.333333333333336
173 24 50.71186440677966
174 24 51.582089552238806
175 24 51.78591549295775
176 24 51.09243697478992
177 24 51.19526627218935
178 24 51.489711934156375
179 24 52.22346368715084
180 24 51.97752808988764
181 24 51.16167664670659
182 24 51.01639344262295
183 24 50.39296187683284
184 24 50.87719298245614
185 24 51.14206128133705
186 24 51.27272727272727
187 24 51.19526627218935
188 24 50.81958041958042
189 24 50.80701754385965
190 24 52.407460545193686
191 24 51.055162659123056
192 24 51.10588235294118
193 24 51.6657060518732
194 24 50.76258992805755
195 24 50.18181818181818
196 24 50.78260869565217
197 24 50.68235294117647
198 24 50.41726618705036
199 24 51.116883116883116
200 24 51.06231454005935
201 24 50.38914027149321
202 24 50.73284671532847
203 24 51.15695067264574
204 24 51.66519823788546
205 24 51.70326409495549
206 24 50.77333333333333
207 24 50.943065693430654
208 24 50.8235294117647
209 24 50.12844036697248
210 24 51.08982035928144
211 24 50.21758569299553
212 24 50.538102643856924
213 24 50.80615384615385
214 24 50.00298062593144
215 24 50.58682634730539
216 24 50.30977443609022
217 24 50.54205607476636
218 24 50.285714285714285
219 24 50.26139817629179
220 24 51.33774834437086
221 24 50.84931506849315
222 24 51.417956656346746
223 24 51.190332326283986
224 24 50.2272
225 24 50.44444444444444
226 24 50.513513513513516
227 24 50.05917159763314
228 24 50.25
229 24 50.407523510971785
230 24 50.666666666666664
231 24 50.35294117647059
232 24 49.97156398104266
233 24 50.1504
234 24 49.81578947368421
235 24 49.84615384615385
236 24 49.8343949044586
237 24 50.41558441558441
238 24 50.066985645933016
239 24 50.577181208053695
240 24 50.18536585365854
241 24 49.92307692307692
242 24 50.21052631578947
243 24 50.09708737864078
244 24 49.84615384615385
245 24 50.34910277324633
246 24 50.104553119730184
247 24 49.951219512195124
248 24 50.48
249 24 49.12186978297162
250 24 50.1141924959217
251 24 48.872727272727275
252 24 49.96923076923077
253 24 50.09045226130653
254 24 50.0032102728732
255 24 50.0442930153322
256 24 50.2741116751269
257 24 49.58608695652174
258 24 49.08387096774194
259 24 49.71735241502683
260 24 49.55102040816327
261 24 50.04778156996587
262 24 49.688442211055275
263 24 49.74834437086093
264 24 49.83652173913043
265 24 49.85263157894737
266 24 49.409174311926606
267 24 49.140916808149406
268 24 50.306049822064054
269 24 49.87012987012987
270 24 49.696969696969695
271 24 49.2129963898917
272 24 50.126064735945484
273 24 49.45195729537367
274 24 50.1141924959217
275 24 49.505535055350556
276 24 49.47189097103918
277 24 49.505535055350556
278 24 49.424083769633505
279 24 49.01587301587302
280 24 49.72898799313894
281 24 49.52920353982301
282 24 49.37881508078995
283 24 49.312820512820515
284 24 49.343283582089555
285 24 49.62277580071174
286 24 49.39636363636364
287 24 49.2129963898917
288 24 49.464991023339316
289 24 48.96526508226691
290 24 49.14495412844037
291 24 49.381294964028775
292 24 49.24214417744917
293 24 49.80112570356473
294 24 49.219600725952816
295 24 49.24214417744917
296 24 48.83883495145631
297 24 49.24214417744917
298 24 49.5195530726257
299 24 49.69202226345084
300 24 49.45161290322581
301 24 49.95918367346939
302 24 49.13163064833006
303 24 49.282442748091604
304 24 49.78125
305 24 49.350844277673545
306 24 50.21113243761996
307 24 49.42292490118577
308 24 49.868852459016395
309 24 49.08067542213884
310 24 49.545271629778675
311 24 49.59409594095941
312 24 49.22113502935421
313 24 49.7007874015748
314 24 49.37931034482759
315 24 49.536
316 24 49.564154786150716
317 24 49.54216867469879
318 24 49.924050632911396
319 24 49.1566265060241
320 24 49.551515151515154
321 24 49.32484076433121
322 24 49.590062111801245
323 24 50.19130434782609
324 24 49.92
325 24 48.874715261959
326 24 49.94042553191489
327 24 50.17283950617284
328 24 49.52866242038217
329 24 49.23076923076923
330 24 50.22737819025522
331 24 50.215384615384615
332 24 49.61434977578475
333 24 49.41772151898734
334 24 49.70616113744076
335 24 51.48131868131868
336 24 50.0377358490566
337 24 50.035714285714285
338 24 49.94749403341289
339 24 49.65898617511521
340 24 49.8173719376392
341 24 49.88018433179724
342 24 50.13084112149533
343 24 49.88697788697789
344 24 50.4
345 24 50.97142857142857
346 24 49.990243902439026
347 24 50.12807881773399
348 24 50.74285714285714
349 24 50.600985221674875
350 24 50.53846153846154
351 24 51.1356783919598
352 24 49.875
353 24 50.77386934673367
354 24 50.28
355 24 49.591160220994475
356 24 50.77590361445783
357 24 50.10852713178294
358 24 51.052023121387286
359 24 51.05570291777188
360 24 50.7146529562982
361 24 50.4066852367688
362 24 50.279329608938546
363 24 50.62068965517241
364 24 50.06896551724138
365 24 50.65889212827988
366 24 51.62011173184357
367 24 49.78328173374613
368 24 51.282051282051285
369 24 51.345454545454544
370 24 50.43582089552239
371 24 51.0
372 24 49.96845425867508
373 24 50.1198738170347
374 24 50.65798045602606
375 24 51.18936877076412
376 24 51.130434782608695
377 24 50.22222222222222
378 24 51.33123028391167
379 24 51.84615384615385
380 24 52.30769230769231
381 24 50.62116040955632
382 24 50.35294117647059
383 24 51.87096774193548
384 24 52.02684563758389
385 24 51.223880597014926
386 24 51.6078431372549
387 24 50.12244897959184
388 24 50.129692832764505
389 24 51.0188679245283
390 24 51.134020618556704
391 24 51.11262798634812
392 24 50.267716535433074
393 24 51.08571428571429
394 24 51.6
395 24 52.2043795620438
396 24 51.5
397 24 50.604651162790695
398 24 52.31833910034602
399 24 51.86206896551724
400 24 50.48275862068966
401 24 52.01673640167364
402 24 51.570247933884296
403 24 51.78423236514523
404 24 51.08433734939759
405 24 52.0
406 24 51.42857142857143
407 24 50.77333333333333
408 24 52.469635627530366
409 24 52.51282051282051
410 24 52.8
411 24 51.497975708502025
412 24 50.79611650485437
413 24 53.74162679425837
414 24 51.9344262295082
415 24 50.95734597156398
416 24 50.31884057971015
417 24 50.72064777327935
418 24 52.126696832579185
419 24 50.204081632653065
420 24 51.413333333333334
421 24 50.75598086124402
422 24 50.46153846153846
423 24 50.70422535211268
424 24 51.44497607655502
425 24 52.340425531914896
426 24 51.42857142857143
427 24 50.107317073170734
428 24 50.33009708737864
429 24 50.61818181818182
430 24 50.8235294117647
431 24 51.618090452261306
432 24 48.75
433 24 51.44615384615385
434 24 49.76842105263158
435 24 48.83236994219653
436 24 49.82608695652174
437 24 49.6
438 24 50.37362637362637
439 24 50.90909090909091
440 24 50.18181818181818
441 24 49.85635359116022
442 24 50.48275862068966
443 24 49.77777777777778
444 24 50.758620689655174
445 24 49.75609756097561
446 24 50.56
447 24 49.49068322981366
448 24 49.13609467455621
449 24 49.64383561643836
450 24 49.42011834319526
451 24 49.50785340314136
452 24 51.06382978723404
453 24 49.49222797927461
454 24 49.58940397350993
455 24 49.1566265060241
456 24 50.18181818181818
457 24 49.333333333333336
458 24 49.32596685082873
459 24 48.9
460 24 49.1566265060241
461 24 49.58940397350993
462 24 49.333333333333336
463 24 49.23870967741936
464 24 50.21052631578947
465 24 49.6
466 24 49.333333333333336
467 24 49.20754716981132
468 24 49.51898734177215
469 24 49.116279069767444
470 24 48.6530612244898
471 24 50.32258064516129
472 24 48.33802816901409
473 24 48.857142857142854
474 24 48.644295302013425
475 24 49.05882352941177
476 24 48.41025641025641
477 24 48.8421052631579
478 24 48.390243902439025
479 24 48.35294117647059
480 24 49.443609022556394
481 24 48.0
482 24 48.813559322033896
483 24 48.0
484 24 48.396694214876035
485 24 48.36923076923077
486 24 49.6551724137931
487 24 48.849557522123895
488 24 48.0
489 24 49.21008403361345
490 24 48.41025641025641
491 24 48.0
492 24 48.0
493 24 48.470588235294116
494 24 49.06666666666667
495 24 48.56470588235294
496 24 48.51063829787234
497 24 48.58536585365854
498 24 48.55172413793103
499 24 48.0
500 24 48.0

1 25 2313.863863863864
2 25 1149.3454179254784
3 25 755.2816901408451
4 25 606.5829145728643
5 25 486.86313686313684
6 25 412.05852674066597
7 25 346.62638469284997
8 25 315.66265060240966
9 25 278.125
10 25 256.0406091370558
11 25 225.32729103726084
12 25 205.7070707070707
13 25 201.31180625630677
14 25 182.6086956521739
15 25 179.57099080694587
16 25 168.41836734693877
17 25 164.17004048582996
18 25 148.72448979591837
19 25 149.33469805527125
20 25 136.40081799591002
21 25 135.32719836400818
22 25 130.09164969450103
23 25 119.44728761514841
24 25 124.07597535934292
25 25 114.48453608247422
26 25 113.19301848049281
27 25 112.51292657704239
28 25 107.56476683937824
29 25 107.26714431934494
30 25 101.87304890738814
31 25 100.05175983436853
32 25 98.75130072840791
33 25 97.1933471933472
34 25 93.40314136125654
35 25 91.55299055613851
36 25 91.05648535564853
37 25 88.27877507919746
38 25 89.38100320170757
39 25 85.84210526315789
40 25 81.76532769556026
41 25 81.75105485232068
42 25 82.93067226890756
43 25 83.45665961945032
44 25 82.21512247071352
45 25 76.43008474576271
46 25 77.65273311897106
47 25 75.61497326203208
48 25 75.47974413646055
49 25 72.14983713355049
50 25 73.89240506329114
51 25 71.66666666666667
52 25 72.07792207792208
53 25 72.84482758620689
54 25 71.78378378378379
55 25 72.16216216216216
56 25 73.7785016286645
57 25 68.95810955961332
58 25 68.95604395604396
59 25 66.11479028697572
60 25 69.45975744211687
61 25 67.70152505446623
62 25 65.1824034334764
63 25 66.17324561403508
64 25 65.6840934371524
65 25 65.87912087912088
66 25 66.4647577092511
67 25 64.58100558659218
68 25 65.41850220264317
69 25 62.95681063122924
70 25 63.54625550660793
71 25 63.93805309734513
72 25 62.217194570135746
73 25 63.370165745856355
74 25 61.21177802944507
75 25 61.66281755196305
76 25 61.767955801104975
77 25 60.26077097505669
78 25 62.74397244546498
79 25 62.45772266065389
80 25 60.876993166287015
81 25 62.75743707093822
82 25 60.372040586245774
83 25 59.71264367816092
84 25 61.49358226371062
85 25 58.02540415704388
86 25 58.89014722536806
87 25 60.01137656427759
88 25 58.95348837209303
89 25 58.64269141531322
90 25 58.16917728852839
91 25 58.57954545454545
92 25 59.29561200923788
93 25 59.005847953216374
94 25 57.83625730994152
95 25 57.47663551401869
96 25 58.78220140515222
97 25 57.85973397823458
98 25 56.85096153846154
99 25 57.45192307692308
100 25 57.659831121833534
101 25 57.57575757575758
102 25 57.63221153846154
103 25 56.58536585365854
104 25 56.535141800246606
105 25 56.82367149758454
106 25 57.2463768115942
107 25 56.03448275862069
108 25 56.31009615384615
109 25 55.71600481347774
110 25 56.78866587957497
111 25 56.45734597156398
112 25 56.32458233890215
113 25 55.4054054054054
114 25 54.96969696969697
115 25 56.00247524752475
116 25 55.896510228640196
117 25 55.17456359102244
118 25 56.15482233502538
119 25 55.10948905109489
120 25 55.98726114649681
121 25 55.400485436893206
122 25 55.605095541401276
123 25 55.26315789473684
124 25 55.61868686868687
125 25 55.63291139240506
126 25 54.61254612546126
127 25 55.51425030978935
128 25 55.29925187032419
129 25 54.791929382093315
130 25 54.12903225806452
131 25 54.06758448060075
132 25 54.177545691906005
133 25 55.484693877551024
134 25 54.68540829986613
135 25 54.35056746532156
136 25 54.91698595146871
137 25 53.53982300884956
138 25 54.641909814323604
139 25 53.66013071895425
140 25 54.81622306717364
141 25 54.278416347381864
142 25 55.133079847908746
143 25 54.44297082228117
144 25 54.03439153439153
145 25 54.33937823834197
146 25 54.289544235924936
147 25 53.79494007989347
148 25 53.76486129458388
149 25 54.45945945945946
150 25 54.00815217391305
151 25 54.10596026490066
152 25 53.86178861788618
153 25 53.98110661268556
154 25 53.538050734312414
155 25 53.94736842105263
156 25 54.49664429530201
157 25 53.47885402455662
158 25 54.04312668463612
159 25 54.3046357615894
160 25 54.22252010723861
161 25 54.67032967032967
162 25 54.14965986394558
163 25 54.27769985974754
164 25 53.605442176870746
165 25 54.206896551724135
166 25 53.51239669421488
167 25 53.99719495091164
168 25 54.3800539083558
169 25 53.45323741007194
170 25 53.27754532775453
171 25 53.08464849354376
172 25 54.8780487804878
173 25 53.958333333333336
174 25 53.22802197802198
175 25 54.2674253200569
176 25 52.75103163686382
177 25 52.649930264993024
178 25 52.689655172413794
179 25 53.473227206946454
180 25 54.21270718232044
181 25 53.51123595505618
182 25 54.09026798307475
183 25 54.30790960451977
184 25 53.69565217391305
185 25 52.19298245614035
186 25 54.38472418670438
187 25 52.60115606936416
188 25 53.535353535353536
189 25 53.24483775811209
190 25 54.160583941605836
191 25 52.8328611898017
192 25 54.066265060240966
193 25 53.15126050420168
194 25 53.410740203193036
195 25 52.5735294117647
196 25 52.65734265734266
197 25 53.18518518518518
198 25 53.49002849002849
199 25 53.29754601226994
200 25 53.240058910162006
201 25 53.73134328358209
202 25 53.15712187958884
203 25 52.666666666666664
204 25 53.12977099236641
205 25 54.14156626506024
206 25 53.17220543806646
207 25 52.88035450516987
208 25 52.63975155279503
209 25 52.77372262773723
210 25 53.50076103500761
211 25 53.262518968133534
212 25 51.97268588770865
213 25 52.773497688751924
214 25 52.47005988023952
215 25 52.325581395348834
216 25 52.89317507418398
217 25 52.731411229135055
218 25 52.456418383518226
219 25 53.003003003003
220 25 52.70061728395062
221 25 52.791068580542266
222 25 52.73972602739726
223 25 52.437106918238996
224 25 53.1055900621118
225 25 52.71828665568369
226 25 51.77469135802469
227 25 53.21316614420063
228 25 52.48796147672552
229 25 51.92926045016077
230 25 52.27272727272727
231 25 52.147239263803684
232 25 52.38879736408567
233 25 52.53164556962025
234 25 52.08
235 25 52.35849056603774
236 25 52.82258064516129
237 25 52.6813880126183
238 25 51.845906902086675
239 25 51.5728476821192
240 25 51.76565008025682
241 25 52.764227642276424
242 25 52.291325695581016
243 25 52.4390243902439
244 25 51.959247648902824
245 25 51.75879396984924
246 25 51.842948717948715
247 25 52.76461295418641
248 25 51.233552631578945
249 25 52.67111853088481
250 25 51.65289256198347
251 25 51.82724252491694
252 25 51.69628432956381
253 25 51.833333333333336
254 25 52.02020202020202
255 25 52.435064935064936
256 25 52.315608919382505
257 25 52.101576182136604
258 25 52.507836990595614
259 25 52.45454545454545
260 25 51.82119205298013
261 25 51.942567567567565
262 25 52.38515901060071
263 25 52.28813559322034
264 25 52.299829642248724
265 25 51.916666666666664
266 25 51.72711571675302
267 25 51.60744500846024
268 25 51.776649746192895
269 25 52.25694444444444
270 25 51.73310225303293
271 25 51.42348754448398
272 25 52.45346869712352
273 25 51.590106007067135
274 25 51.358695652173914
275 25 51.04895104895105
276 25 51.81818181818182
277 25 51.097972972972975
278 25 51.166965888689404
279 25 51.284246575342465
280 25 51.75925925925926
281 25 51.55709342560554
282 25 51.47329650092081
283 25 51.42857142857143
284 25 52.04626334519573
285 25 51.56794425087108
286 25 52.28136882129277
287 25 51.148409893992934
288 25 52.09125475285171
289 25 50.90744101633394
290 25 51.48423005565863
291 25 51.486988847583646
292 25 51.09489051094891
293 25 51.23339658444023
294 25 52.02205882352941
295 25 51.553930530164536
296 25 51.9811320754717
297 25 50.872093023255815
298 25 51.63776493256262
299 25 51.53846153846154
300 25 51.40449438202247
301 25 51.23106060606061
302 25 51.765799256505574
303 25 51.30522088353413
304 25 50.95785440613027
305 25 51.46484375
306 25 51.73076923076923
307 25 50.73937153419593
308 25 51.14942528735632
309 25 52.15686274509804
310 25 52.29007633587786
311 25 50.9
312 25 51.676528599605525
313 25 50.97276264591439
314 25 52.17821782178218
315 25 51.417004048582996
316 25 51.81818181818182
317 25 51.34297520661157
318 25 51.39720558882235
319 25 51.734693877551024
320 25 50.90909090909091
321 25 51.88284518828452
322 25 51.02880658436214
323 25 51.356993736951985
324 25 51.26315789473684
325 25 52.705627705627705
326 25 52.1875
327 25 51.82795698924731
328 25 51.18279569892473
329 25 51.35746606334842
330 25 51.98329853862213
331 25 50.96359743040685
332 25 52.41935483870968
333 25 51.90156599552573
334 25 51.689189189189186
335 25 52.59179265658747
336 25 51.49769585253456
337 25 51.47727272727273
338 25 51.36054421768708
339 25 51.8018018018018
340 25 51.89309576837417
341 25 51.973684210526315
342 25 51.86480186480186
343 25 52.5
344 25 52.00471698113208
345 25 51.325301204819276
346 25 52.07852193995381
347 25 53.34158415841584
348 25 52.300242130750604
349 25 51.865671641791046
350 25 51.781170483460556
351 25 52.78450363196126
352 25 52.51889168765743
353 25 52.67379679144385
354 25 53.86666666666667
355 25 53.31695331695332
356 25 52.0253164556962
357 25 51.295336787564764
358 25 52.49376558603491
359 25 53.229974160206716
360 25 52.03804347826087
361 25 53.323262839879156
362 25 52.956989247311824
363 25 51.98863636363637
364 25 53.0
365 25 53.18840579710145
366 25 52.7027027027027
367 25 52.87671232876713
368 25 53.560830860534125
369 25 52.20385674931129
370 25 51.702786377708975
371 25 54.41595441595442
372 25 51.64670658682635
373 25 53.10650887573964
374 25 53.951367781155014
375 25 53.333333333333336
376 25 51.63934426229508
377 25 53.40909090909091
378 25 52.43161094224924
379 25 52.63157894736842
380 25 53.082191780821915
381 25 53.67132867132867
382 25 52.226027397260275
383 25 52.58064516129032
384 25 54.31654676258993
385 25 53.23741007194245
386 25 54.52961672473867
387 25 53.25342465753425
388 25 54.067796610169495
389 25 52.92096219931271
390 25 54.406130268199234
391 25 52.99295774647887
392 25 53.9426523297491
393 25 53.44202898550725
394 25 52.38970588235294
395 25 54.08560311284047
396 25 52.99295774647887
397 25 54.34782608695652
398 25 55.490196078431374
399 25 53.2319391634981
400 25 53.952569169960476
401 25 53.74015748031496
402 25 53.619909502262445
403 25 52.48091603053435
404 25 53.333333333333336
405 25 53.619909502262445
406 25 53.30396475770925
407 25 52.84552845528455
408 25 53.619909502262445
409 25 52.58620689655172
410 25 53.86363636363637
411 25 51.95652173913044
412 25 53.056768558951966
413 25 53.57142857142857
414 25 52.46305418719212
415 25 53.03738317757009
416 25 52.19512195121951
417 25 52.205882352941174
418 25 52.41545893719807
419 25 54.07239819004525
420 25 51.96078431372549
421 25 53.791469194312796
422 25 53.5
423 25 53.316326530612244
424 25 52.06422018348624
425 25 53.14009661835749
426 25 52.19512195121951
427 25 51.74418604651163
428 25 53.78787878787879
429 25 53.02325581395349
430 25 51.86335403726708
431 25 52.972972972972975
432 25 51.861702127659576
433 25 51.59574468085106
434 25 52.083333333333336
435 25 53.07692307692308
436 25 52.67379679144385
437 25 52.083333333333336
438 25 52.16216216216216
439 25 51.76470588235294
440 25 52.10843373493976
441 25 52.94117647058823
442 25 53.2967032967033
443 25 51.506024096385545
444 25 51.69491525423729
445 25 51.333333333333336
446 25 53.01204819277108
447 25 51.16959064327485
448 25 52.42424242424242
449 25 53.42857142857143
450 25 52.287581699346404
451 25 50.96153846153846
452 25 53.225806451612904
453 25 52.23880597014925
454 25 52.10843373493976
455 25 50.36496350364963
456 25 50.306748466257666
457 25 52.547770700636946
458 25 50.74074074074074
459 25 51.81818181818182
460 25 51.265822784810126
461 25 51.3986013986014
462 25 51.29032258064516
463 25 51.388888888888886
464 25 51.23456790123457
465 25 50.314465408805034
466 25 51.3986013986014
467 25 52.34375
468 25 50.38167938931298
469 25 51.34228187919463
470 25 50.32051282051282
471 25 51.55038759689923
472 25 50.342465753424655
473 25 50.370370370370374
474 25 50.0
475 25 51.260504201680675
476 25 50.0
477 25 52.608695652173914
478 25 51.13636363636363
479 25 51.25
480 25 51.07142857142857
481 25 50.0
482 25 50.39370078740158
483 25 51.351351351351354
484 25 50.43859649122807
485 25 51.271186440677965
486 25 50.82644628099174
487 25 50.970873786407765
488 25 50.0
489 25 52.293577981651374
490 25 50.0
491 25 50.0
492 25 51.01010101010101
493 25 50.0
494 25 50.0
495 25 51.0989010989011
496 25 50.0
497 25 50.58139534883721
498 25 50.64935064935065
499 25 50.68493150684932
500 25 50.0

1 26 2211.352
2 26 1173.6472945891783
3 26 814.3887775551102
4 26 554.9456740442656
5 26 485.7675350701403
6 26 421.22613065326635
7 26 355.8060606060606
8 26 306.94224924012155
9 26 283.9592252803262
10 26 259.26538849646823
11 26 246.40729483282675
12 26 211.3786802030457
13 26 205.3630831643002
14 26 188.70540265035677
15 26 179.18775510204082
16 26 168.3130081300813
17 26 167.65056526207604
18 26 150.68845760980594
19 26 145.48314606741573
20 26 142.3186022610483
21 26 137.969040247678
22 26 129.25256673511294
23 26 123.42681678607984
24 26 122.31211498973306
25 26 119.42327497425335
26 26 117.65333333333334
27 26 109.36635706914345
28 26 112.74666666666667
29 26 102.16407061266874
30 26 107.45228215767635
31 26 101.89189189189189
32 26 97.79267015706806
33 26 94.84276729559748
34 26 98.15546218487395
35 26 96.61795407098121
36 26 91.8251821019771
37 26 91.16317991631799
38 26 87.04821802935011
39 26 87.62248144220572
40 26 83.78082191780823
41 26 86.07847295864264
42 26 85.33051742344244
43 26 84.0675818373812
44 26 81.56649214659686
45 26 80.71641791044776
46 26 77.56118143459915
47 26 80.50901378579003
48 26 79.08681672025723
49 26 74.36559139784946
50 26 77.41604278074867
51 26 72.3943661971831
52 26 74.64962726304579
53 26 73.94805194805195
54 26 74.48349307774228
55 26 69.31453362255965
56 26 71.64069264069263
57 26 71.3945945945946
58 26 70.20568927789934
59 26 69.65502183406113
60 26 69.78209277238403
61 26 69.08733624454149
62 26 66.98689956331877
63 26 67.05263157894737
64 26 68.67175572519083
65 26 66.19213973799127
66 26 66.35476718403548
67 26 65.99777530589544
68 26 65.66630316248637
69 26 64.10491803278688
70 26 63.29175946547884
71 26 65.77827050997783
72 26 65.79954441913439
73 26 64.19753086419753
74 26 64.37261503928171
75 26 63.33704115684093
76 26 63.78125
77 26 63.775784753363226
78 26 60.9009009009009
79 26 62.698850574712644
80 26 61.13832199546485
81 26 61.1764705882353
82 26 60.97798377752028
83 26 61.93592677345538
84 26 62.04545454545455
85 26 61.056516724336795
86 26 61.588235294117645
87 26 61.967667436489606
88 26 62.62950058072009
89 26 60.051222351571596
90 26 59.402352941176474
91 26 60.07943925233645
92 26 60.16881594372802
93 26 59.333333333333336
94 26 60.09836065573771
95 26 60.48356807511737
96 26 59.13603818615752
97 26 59.69917743830787
98 26 59.6741440377804
99 26 60.0431654676259
100 26 59.86190476190476
101 26 58.75087719298246
102 26 59.19343493552169
103 26 59.30266343825666
104 26 57.93579072532699
105 26 57.8125
106 26 59.614285714285714
107 26 58.50774731823599
108 26 59.56596794081381
109 26 57.85472154963681
110 26 58.555691554467565
111 26 57.99514563106796
112 26 58.531400966183575
113 26 57.721886336154775
114 26 59.475826972010175
115 26 58.12151898734177
116 26 57.436654366543664
117 26 58.427688504326326
118 26 57.90909090909091
119 26 56.87104622871046
120 26 57.68642951251647
121 26 56.91288343558282
122 26 56.53915275994865
123 26 58.1795195954488
124 26 57.04854368932039
125 26 56.75816993464052
126 26 57.16770186335404
127 26 57.876478318002626
128 26 56.66251556662515
129 26 57.473684210526315
130 26 57.58786346396966
131 26 56.78947368421053
132 26 57.07969151670951
133 26 57.241379310344826
134 26 57.16687898089172
135 26 57.03225806451613
136 26 57.335064935064935
137 26 57.123834886817576
138 26 56.97800776196637
139 26 56.79480519480519
140 26 56.72727272727273
141 26 56.48275862068966
142 26 56.646517739816034
143 26 56.975098296199214
144 26 56.271186440677965
145 26 57.23443708609272
146 26 56.197916666666664
147 26 56.00531208499336
148 26 55.98941798941799
149 26 55.97889182058047
150 26 55.48947368421052
151 26 55.86440677966102
152 26 56.193548387096776
153 26 56.00531208499336
154 26 56.17414965986394
155 26 56.41509433962264
156 26 56.082644628099175
157 26 55.215053763440864
158 26 56.82258064516129
159 26 56.032085561497325
160 26 55.36388140161725
161 26 55.79092159559835
162 26 56.97642163661581
163 26 54.72551724137931
164 26 55.149394347240914
165 26 56.0225035161744
166 26 55.64420485175202
167 26 55.293078055964656
168 26 56.07843137254902
169 26 54.74063800277393
170 26 54.89693593314763
171 26 55.39290780141844
172 26 55.37662337662338
173 26 55.33808844507846
174 26 55.806629834254146
175 26 55.29023383768914
176 26 55.33147632311978
177 26 55.2
178 26 55.77906976744186
179 26 55.314447592067985
180 26 55.53846153846154
181 26 56.12103746397695
182 26 54.92054794520548
183 26 55.37961595273264
184 26 55.08985507246377
185 26 55.461756373937675
186 26 55.61875945537065
187 26 55.44275862068965
188 26 55.12152269399707
189 26 53.868263473053894
190 26 54.06470588235294
191 26 55.77481481481482
192 26 55.24517087667162
193 26 56.08733624454148
194 26 54.95626822157434
195 26 55.18832116788321
196 26 54.38814814814815
197 26 55.026865671641794
198 26 55.41896024464832
199 26 55.08910891089109
200 26 55.36517719568567
201 26 54.92401215805471
202 26 54.50225563909775
203 26 55.396578538102645
204 26 55.86588921282799
205 26 54.857142857142854
206 26 54.236559139784944
207 26 54.21613394216134
208 26 54.588579795021964
209 26 54.836363636363636
210 26 54.62626262626262
211 26 54.414860681114554
212 26 55.09618320610687
213 26 54.7625
214 26 54.919575113808804
215 26 54.10016155088853
216 26 55.57798165137615
217 26 54.61585365853659
218 26 54.44012944983819
219 26 54.49201277955272
220 26 55.575
221 26 53.73058637083994
222 26 54.38814814814815
223 26 54.575079872204476
224 26 54.360060514372165
225 26 54.30229007633588
226 26 54.92134831460674
227 26 54.98294573643411
228 26 53.925925925925924
229 26 54.929577464788736
230 26 53.796052631578945
231 26 54.3296
232 26 54.943396226415096
233 26 54.66006600660066
234 26 54.06677265500795
235 26 54.39182282793867
236 26 54.61635220125786
237 26 53.73044925124792
238 26 54.18064516129032
239 26 54.35598705501618
240 26 54.98089171974522
241 26 54.144329896907216
242 26 53.585874799357946
243 26 53.83221476510067
244 26 53.32273449920509
245 26 53.863481228668945
246 26 53.857142857142854
247 26 53.89090909090909
248 26 53.74204355108878
249 26 53.919463087248324
250 26 53.61379310344827
251 26 54.0032102728732
252 26 53.75675675675676
253 26 53.490725126475546
254 26 53.54710743801653
255 26 53.8603066439523
256 26 53.99333333333333
257 26 54.069651741293534
258 26 53.54275741710297
259 26 53.4006734006734
260 26 53.57841483979764
261 26 53.25301204819277
262 26 53.21333333333333
263 26 53.459649122807015
264 26 53.48322147651007
265 26 53.625
266 26 53.36842105263158
267 26 54.774526678141136
268 26 53.925925925925924
269 26 53.68345323741007
270 26 53.28621908127209
271 26 54.50714285714286
272 26 53.975820379965455
273 26 53.28169014084507
274 26 53.74204355108878
275 26 54.216696269982236
276 26 53.99303135888502
277 26 54.02836879432624
278 26 53.012389380530976
279 26 53.28395061728395
280 26 53.74953271028038
281 26 53.786941580756015
282 26 53.37099811676083
283 26 53.69258589511754
284 26 53.37099811676083
285 26 53.659574468085104
286 26 53.392857142857146
287 26 53.195402298850574
288 26 54.04494382022472
289 26 53.480427046263344
290 26 53.27788279773157
291 26 53.799307958477506
292 26 52.79087452471483
293 26 53.504520795660035
294 26 52.7834274952919
295 26 53.48854961832061
296 26 52.95412844036697
297 26 53.40794223826715
298 26 53.63401109057301
299 26 53.32289628180039
300 26 53.587073608617594
301 26 53.48007590132827
302 26 53.91472868217054
303 26 54.546139359698685
304 26 53.35567970204842
305 26 54.42596348884381
306 26 53.46341463414634
307 26 53.97205588822355
308 26 53.30501930501931
309 26 54.29718875502008
310 26 52.951219512195124
311 26 53.44158415841584
312 26 53.33596837944664
313 26 53.513513513513516
314 26 53.872
315 26 52.833667334669336
316 26 53.857142857142854
317 26 53.076604554865426
318 26 53.17453798767967
319 26 53.785858585858584
320 26 53.910204081632656
321 26 52.88510638297873
322 26 54.088353413654616
323 26 53.9581589958159
324 26 53.32484076433121
325 26 53.714285714285715
326 26 52.779443254817984
327 26 54.32835820895522
328 26 53.31923890063425
329 26 54.762124711316396
330 26 53.47598253275109
331 26 52.904347826086955
332 26 53.75157894736842
333 26 54.32142857142857
334 26 53.6
335 26 53.95143487858719
336 26 54.575471698113205
337 26 54.588235294117645
338 26 53.8705035971223
339 26 53.693023255813955
340 26 54.18181818181818
341 26 53.788990825688074
342 26 53.85300668151448
343 26 54.549019607843135
344 26 53.38164251207729
345 26 55.19410319410319
346 26 53.83529411764706
347 26 54.48866498740554
348 26 54.644067796610166
349 26 53.857142857142854
350 26 53.83838383838384
351 26 53.793103448275865
352 26 54.86
353 26 54.99
354 26 53.9746835443038
355 26 54.13333333333333
356 26 55.42857142857143
357 26 53.98095238095238
358 26 55.05882352941177
359 26 54.82608695652174
360 26 55.97889182058047
361 26 55.873925501432666
362 26 55.565714285714286
363 26 54.6
364 26 55.313019390581715
365 26 54.958083832335326
366 26 55.174418604651166
367 26 54.689655172413794
368 26 55.62116991643454
369 26 54.836363636363636
370 26 56.14159292035398
371 26 55.863777089783284
372 26 55.29682997118156
373 26 54.82779456193354
374 26 54.94925373134328
375 26 56.34782608695652
376 26 56.14159292035398
377 26 54.58278145695364
378 26 54.5521472392638
379 26 54.888888888888886
380 26 54.666666666666664
381 26 55.5
382 26 54.60931899641577
383 26 56.64900662251656
384 26 56.044444444444444
385 26 57.13375796178344
386 26 56.08571428571429
387 26 55.86486486486486
388 26 54.77580071174377
389 26 54.90909090909091
390 26 55.17985611510792
391 26 55.969465648854964
392 26 55.8235294117647
393 26 56.659498207885306
394 26 55.37404580152672
395 26 55.27731092436975
396 26 54.45818181818182
397 26 55.09293680297398
398 26 54.82845188284519
399 26 55.145161290322584
400 26 56.28235294117647
401 26 55.68503937007874
402 26 55.05882352941177
403 26 55.02325581395349
404 26 54.991150442477874
405 26 56.05194805194805
406 26 55.729957805907176
407 26 57.333333333333336
408 26 57.49593495934959
409 26 57.40594059405941
410 26 56.983333333333334
411 26 55.48453608247423
412 26 55.8942731277533
413 26 56.0
414 26 55.75
415 26 55.38604651162791
416 26 55.810344827586206
417 26 54.80392156862745
418 26 56.270531400966185
419 26 57.29203539823009
420 26 54.61306532663317
421 26 54.464454976303315
422 26 55.86138613861386
423 26 56.58031088082902
424 26 53.77272727272727
425 26 55.51690821256039
426 26 55.676767676767675
427 26 54.57142857142857
428 26 53.74301675977654
429 26 55.301587301587304
430 26 55.325581395348834
431 26 54.765957446808514
432 26 55.67391304347826
433 26 54.99476439790576
434 26 54.19718309859155
435 26 55.67391304347826
436 26 52.88636363636363
437 26 55.50561797752809
438 26 53.752808988764045
439 26 53.2093023255814
440 26 55.565714285714286
441 26 53.53846153846154
442 26 56.44919786096256
443 26 53.23809523809524
444 26 54.752941176470586
445 26 53.666666666666664
446 26 54.58385093167702
447 26 53.74301675977654
448 26 53.78082191780822
449 26 55.31210191082803
450 26 53.59509202453988
451 26 54.97142857142857
452 26 52.93413173652694
453 26 53.07586206896552
454 26 53.71052631578947
455 26 54.0919540229885
456 26 54.442953020134226
457 26 52.371428571428574
458 26 53.083333333333336
459 26 53.29192546583851
460 26 52.737588652482266
461 26 52.325
462 26 53.57575757575758
463 26 52.0
464 26 52.0
465 26 54.442953020134226
466 26 53.083333333333336
467 26 52.35616438356164
468 26 53.48571428571429
469 26 52.78195488721804
470 26 52.732394366197184
471 26 52.45614035087719
472 26 53.625
473 26 53.44444444444444
474 26 54.20338983050848
475 26 52.40625
476 26 53.21875
477 26 52.0
478 26 52.385185185185186
479 26 52.422764227642276
480 26 52.44444444444444
481 26 53.22834645669291
482 26 53.083333333333336
483 26 52.44444444444444
484 26 52.44444444444444
485 26 52.53061224489796
486 26 52.95412844036697
487 26 52.0
488 26 52.59090909090909
489 26 52.0
490 26 52.0
491 26 52.53061224489796
492 26 52.5531914893617
493 26 52.0
494 26 52.0
495 26 52.68421052631579
496 26 52.0
497 26 52.0
498 26 52.0
499 26 52.7536231884058
500 26 52.82539682539682

1 27 2456.298
2 27 1201.945945945946
3 27 804.4698795180723
4 27 617.2590361445783
5 27 476.604
6 27 415.2432432432432
7 27 362.72617853560683
8 27 317.5221774193548
9 27 285.66163141993957
10 27 258.1276595744681
11 27 232.6909090909091
12 27 220.95362903225808
13 27 205.5501519756839
14 27 199.52448979591836
15 27 175.8700507614213
16 27 171.04596527068438
17 27 157.33536585365854
18 27 155.88473205257836
19 27 151.6324435318275
20 27 143.65102040816328
21 27 137.60406091370558
22 27 129.96516393442624
23 27 125.00613496932516
24 27 122.08213552361396
25 27 123.6594427244582
26 27 116.78279118572928
27 27 114.42461538461538
28 27 112.96551724137932
29 27 105.34153846153846
30 27 106.9400826446281
31 27 101.83817427385893
32 27 102.61699895068206
33 27 97.77018633540372
34 27 101.25
35 27 96.73093220338983
36 27 94.72784810126582
37 27 92.70190274841438
38 27 92.14105263157894
39 27 87.59368421052632
40 27 84.20820189274448
41 27 87.65792235047219
42 27 84.87353878852285
43 27 85.88087774294671
44 27 85.98113207547169
45 27 82.55497382198953
46 27 83.480464625132
47 27 80.61971830985915
48 27 78.89154013015184
49 27 81.77801494130203
50 27 76.88432432432433
51 27 73.56270096463022
52 27 77.39413680781759
53 27 75.70704845814979
54 27 73.56182212581345
55 27 75.00646551724138
56 27 73.78625954198473
57 27 73.0968443960827
58 27 72.73706896551724
59 27 70.5330396475771
60 27 73.00106951871658
61 27 70.69855394883204
62 27 73.01079913606911
63 27 70.04916201117318
64 27 69.72527472527473
65 27 67.5
66 27 67.90455049944507
67 27 67.41019955654102
68 27 67.1917808219178
69 27 68.11085972850678
70 27 66.9278350515464
71 27 67.0890642615558
72 27 64.88561721404304
73 27 65.61486486486487
74 27 65.27008928571429
75 27 66.55670103092784
76 27 64.70431893687707
77 27 65.5627802690583
78 27 65.57575757575758
79 27 65.68385650224215
80 27 64.13272311212815
81 27 63.232845894263214
82 27 63.59049773755656
83 27 62.73348519362187
84 27 64.06132075471699
85 27 63.8013698630137
86 27 63.91963260619977
87 27 62.738067520372525
88 27 63.25891829689298
89 27 64.24355971896955
90 27 61.83254716981132
91 27 61.20417633410673
92 27 61.886925795053
93 27 61.929611650485434
94 27 61.02186421173763
95 27 62.96819787985866
96 27 60.41330166270784
97 27 60.245327102803735
98 27 61.18289786223278
99 27 61.39551357733176
100 27 61.1566265060241
101 27 60.66983372921615
102 27 60.70928829915561
103 27 60.903225806451616
104 27 60.61893203883495
105 27 61.41050119331742
106 27 60.943820224719104
107 27 60.25806451612903
108 27 60.372262773722625
109 27 61.43712574850299
110 27 60.78358208955224
111 27 61.00611995104039
112 27 60.007334963325185
113 27 60.96560196560196
114 27 58.24570024570025
115 27 59.53170731707317
116 27 59.00963855421687
117 27 59.225806451612904
118 27 59.056179775280896
119 27 59.507462686567166
120 27 59.526510480887794
121 27 60.58040201005025
122 27 60.01437125748503
123 27 58.31151832460733
124 27 58.762645914396884
125 27 58.58426966292135
126 27 59.278195488721806
127 27 58.06666666666667
128 27 59.3717277486911
129 27 59.42032622333752
130 27 59.4
131 27 58.74418604651163
132 27 58.5
133 27 60.08753315649867
134 27 58.562421185372
135 27 59.064729194187585
136 27 58.04467805519054
137 27 58.1484375
138 27 57.914093959731545
139 27 58.25032258064516
140 27 58.494148244473344
141 27 58.742785445420324
142 27 58.343163538873995
143 27 58.22849807445443
144 27 57.75590551181102
145 27 58.578734858681024
146 27 59.05563093622795
147 27 58.40526315789474
148 27 58.762645914396884
149 27 57.724137931034484
150 27 57.56123822341857
151 27 58.013513513513516
152 27 57.984189723320156
153 27 58.88259109311741
154 27 58.35605006954103
155 27 58.38239339752407
156 27 57.75903614457831
157 27 57.30612244897959
158 27 57.70879120879121
159 27 58.65768194070081
160 27 57.664819944598335
161 27 57.004070556309365
162 27 57.63961485557084
163 27 57.3841961852861
164 27 57.32421340629275
165 27 57.943820224719104
166 27 58.11927877947296
167 27 58.42372881355932
168 27 57.614754098360656
169 27 57.505524861878456
170 27 57.403361344537814
171 27 57.82436260623229
172 27 57.80386740331492
173 27 57.48148148148148
174 27 57.44521497919556
175 27 58.550561797752806
176 27 58.58923512747875
177 27 57.01255230125523
178 27 57.811764705882354
179 27 57.75852272727273
180 27 57.66101694915254
181 27 57.27745664739884
182 27 57.078947368421055
183 27 58.88826025459689
184 27 57.84
185 27 56.39484978540773
186 27 56.57142857142857
187 27 57.409691629955944
188 27 57.18987341772152
189 27 57.16715542521994
190 27 57.52840909090909
191 27 56.67166416791604
192 27 57.650704225352115
193 27 57.11700468018721
194 27 57.1858407079646
195 27 57.166917293233084
196 27 57.31288343558282
197 27 56.938235294117646
198 27 57.68181818181818
199 27 56.551829268292686
200 27 56.8166915052161
201 27 57.81654135338346
202 27 56.74850299401198
203 27 56.07692307692308
204 27 57.04451038575667
205 27 56.61290322580645
206 27 56.903225806451616
207 27 57.02654867256637
208 27 56.8335832083958
209 27 56.62613981762918
210 27 56.90769230769231
211 27 56.61422087745839
212 27 56.44305772230889
213 27 55.833333333333336
214 27 57.21630094043887
215 27 56.07692307692308
216 27 56.127272727272725
217 27 57.3696
218 27 56.61154446177847
219 27 56.78181818181818
220 27 55.837925445705025
221 27 56.31061806656101
222 27 56.587859424920126
223 27 56.24307692307692
224 27 57.26006191950464
225 27 55.600624024961
226 27 57.67585089141005
227 27 57.442953020134226
228 27 55.99384615384616
229 27 56.37362637362637
230 27 57.267515923566876
231 27 56.40381558028617
232 27 55.870866141732286
233 27 56.274570982839315
234 27 56.05388272583201
235 27 56.299829642248724
236 27 56.22935779816514
237 27 56.60689655172414
238 27 56.3405572755418
239 27 55.341059602649004
240 27 56.38370118845501
241 27 57.113673805601316
242 27 56.21102362204724
243 27 56.413907284768214
244 27 56.38485804416404
245 27 56.25391304347826
246 27 55.82608695652174
247 27 55.601317957166394
248 27 56.524207011686144
249 27 55.91612903225806
250 27 55.67875647668394
251 27 56.12459016393443
252 27 55.386986301369866
253 27 55.55067567567568
254 27 55.68472906403941
255 27 56.303754266211605
256 27 55.79684763572679
257 27 55.39354838709677
258 27 55.89806678383128
259 27 55.221324717285945
260 27 56.31164383561644
261 27 55.6672384219554
262 27 55.78434782608696
263 27 55.54026845637584
264 27 56.04693140794224
265 27 55.239344262295084
266 27 55.142857142857146
267 27 55.87826086956522
268 27 56.34375
269 27 55.46473779385172
270 27 55.78125
271 27 55.55593220338983
272 27 55.3475935828877
273 27 56.1063829787234
274 27 55.54010695187166
275 27 56.24625623960067
276 27 55.55956678700361
277 27 55.952983725135624
278 27 55.75135135135135
279 27 55.357271095152605
280 27 55.30569948186528
281 27 54.97826086956522
282 27 55.745062836624776
283 27 56.566901408450704
284 27 55.091911764705884
285 27 55.69685767097967
286 27 55.38208409506399
287 27 55.29044117647059
288 27 55.58532110091743
289 27 55.62406015037594
290 27 55.6
291 27 55.851985559566785
292 27 55.54561717352415
293 27 55.66153846153846
294 27 55.42911153119093
295 27 55.42372881355932
296 27 55.494464944649444
297 27 55.241379310344826
298 27 55.60296846011132
299 27 56.093877551020405
300 27 55.806691449814124
301 27 56.04382470119522
302 27 55.5
303 27 55.721115537848604
304 27 55.363106796116504
305 27 54.73684210526316
306 27 54.934615384615384
307 27 55.76687116564417
308 27 55.246153846153845
309 27 55.5606936416185
310 27 55.90962671905697
311 27 55.16242661448141
312 27 55.987730061349694
313 27 55.924528301886795
314 27 56.64705882352941
315 27 55.12266112266112
316 27 54.86573146292585
317 27 54.75298804780876
318 27 55.57046979865772
319 27 55.473684210526315
320 27 55.646341463414636
321 27 55.49044585987261
322 27 56.402542372881356
323 27 56.395161290322584
324 27 56.08583690987125
325 27 56.45962732919255
326 27 55.4627539503386
327 27 55.146496815286625
328 27 54.713656387665196
329 27 55.90852390852391
330 27 55.10204081632653
331 27 56.30769230769231
332 27 56.410714285714285
333 27 55.76855895196506
334 27 56.93877551020408
335 27 56.65771812080537
336 27 56.36405529953917
337 27 55.737931034482756
338 27 55.937219730941706
339 27 56.018691588785046
340 27 55.595454545454544
341 27 55.66887417218543
342 27 56.13986013986014
343 27 56.326530612244895
344 27 55.66745843230404
345 27 55.58048780487805
346 27 56.0958904109589
347 27 56.03517587939699
348 27 56.239024390243905
349 27 56.61734693877551
350 27 55.18826405867971
351 27 56.103896103896105
352 27 55.73762376237624
353 27 56.353846153846156
354 27 56.06106870229008
355 27 57.285714285714285
356 27 56.34782608695652
357 27 56.898305084745765
358 27 56.72040302267003
359 27 56.07692307692308
360 27 56.857142857142854
361 27 57.53403141361257
362 27 55.90760869565217
363 27 56.57865168539326
364 27 56.08839779005525
365 27 58.4112676056338
366 27 56.97391304347826
367 27 56.27710843373494
368 27 56.396449704142015
369 27 56.13373860182371
370 27 56.221518987341774
371 27 56.21052631578947
372 27 57.12138728323699
373 27 56.886792452830186
374 27 56.98159509202454
375 27 56.990228013029316
376 27 55.641891891891895
377 27 58.39156626506024
378 27 57.68181818181818
379 27 57.06
380 27 55.867924528301884
381 27 57.884892086330936
382 27 57.386138613861384
383 27 57.42
384 27 57.11913357400722
385 27 57.80536912751678
386 27 58.46762589928058
387 27 58.16842105263158
388 27 59.10545454545454
389 27 59.91240875912409
390 27 58.484429065743946
391 27 58.197879858657245
392 27 57.62544169611307
393 27 58.18604651162791
394 27 58.07142857142857
395 27 58.15384615384615
396 27 57.6958174904943
397 27 57.657370517928285
398 27 59.4812030075188
399 27 56.967032967032964
400 27 57.23076923076923
401 27 58.10126582278481
402 27 57.857142857142854
403 27 56.17937219730942
404 27 57.53711790393013
405 27 58.36595744680851
406 27 58.05
407 27 58.44155844155844
408 27 58.76470588235294
409 27 58.74476987447699
410 27 57.857142857142854
411 27 58.00990099009901
412 27 57.235023041474655
413 27 58.25615763546798
414 27 60.029126213592235
415 27 56.71232876712329
416 27 56.5
417 27 58.075471698113205
418 27 56.76923076923077
419 27 57.39267015706806
420 27 56.801886792452834
421 27 56.09708737864078
422 27 58.57627118644068
423 27 56.82857142857143
424 27 58.7319587628866
425 27 57.76119402985075
426 27 56.76923076923077
427 27 56.65573770491803
428 27 56.53521126760563
429 27 56.440677966101696
430 27 57.78947368421053
431 27 58.45054945054945
432 27 55.55172413793103
433 27 55.578947368421055
434 27 57.28934010152284
435 27 56.4
436 27 57.159574468085104
437 27 57.0
438 27 58.203592814371255
439 27 56.734177215189874
440 27 55.875
441 27 56.27368421052632
442 27 57.55263157894737
443 27 57.27272727272727
444 27 56.734177215189874
445 27 55.607142857142854
446 27 56.9277108433735
447 27 57.27272727272727
448 27 56.204081632653065
449 27 55.08
450 27 54.84375
451 27 54.98780487804878
452 27 54.66257668711656
453 27 54.71523178807947
454 27 55.81208053691275
455 27 56.86092715231788
456 27 56.64335664335665
457 27 56.4
458 27 56.625
459 27 54.729729729729726
460 27 57.06382978723404
461 27 55.98529411764706
462 27 55.246153846153845
463 27 55.05882352941177
464 27 54.794117647058826
465 27 55.31707317073171
466 27 54.81818181818182
467 27 55.78512396694215
468 27 54.36
469 27 54.90756302521008
470 27 57.09836065573771
471 27 54.421875
472 27 55.6
473 27 54.38028169014085
474 27 54.0
475 27 54.421875
476 27 54.0
477 27 54.92307692307692
478 27 54.0
479 27 55.246153846153845
480 27 54.42857142857143
481 27 54.469565217391306
482 27 54.0
483 27 54.509433962264154
484 27 54.0
485 27 54.0
486 27 54.51923076923077
487 27 54.41860465116279
488 27 55.528301886792455
489 27 54.0
490 27 54.0
491 27 55.18681318681319
492 27 54.0
493 27 54.58695652173913
494 27 54.627906976744185
495 27 54.0
496 27 54.53465346534654
497 27 54.0
498 27 54.0
499 27 54.0
500 27 54.65060240963855

1 28 2465.6833667334668
2 28 1188.6940822467402
3 28 781.0290290290291
4 28 632.4012036108325
5 28 515.9519038076153
6 28 414.09638554216866
7 28 375.2396359959555
8 28 342.3289606458123
9 28 296.0964824120603
10 28 257.6
11 28 242.53401015228425
12 28 224.50857719475277
13 28 214.18439716312056
14 28 202.0080971659919
15 28 187.5971515768057
16 28 185.050916496945
17 28 167.9430894308943
18 28 157.46083418107833
19 28 151.5193482688391
20 28 140.2299794661191
21 28 144.36697247706422
22 28 134.85358255451715
23 28 135.68356997971603
24 28 125.8986556359876
25 28 123.10743801652893
26 28 124.16889804325437
27 28 120.24041450777202
28 28 114.21436004162331
29 28 111.12591050988554
30 28 109.68115942028986
31 28 104.52947259565667
32 28 104.10777202072539
33 28 104.97823834196892
34 28 97.01573976915006
35 28 94.74213836477988
36 28 94.39834024896265
37 28 94.00422832980972
38 28 95.48029818956337
39 28 89.77591623036649
40 28 86.73684210526316
41 28 84.98612593383137
42 28 87.26963906581742
43 28 85.45493107104984
44 28 86.04012671594509
45 28 82.88482238966631
46 28 83.90996784565917
47 28 83.96966413867823
48 28 82.47272727272727
49 28 80.15
50 28 78.87842278203723
51 28 77.64453961456103
52 28 76.3581445523193
53 28 79.965848452508
54 28 78.33945945945946
55 28 75.170626349892
56 28 74.58620689655173
57 28 73.30131004366812
58 28 72.01733477789816
59 28 73.48471615720524
60 28 73.38979370249729
61 28 71.77464788732394
62 28 72.51441241685144
63 28 73.117903930131
64 28 70.19978046103184
65 28 70.49777777777778
66 28 70.56
67 28 69.30386740331491
68 28 69.9047619047619
69 28 69.33627342888644
70 28 68.0909090909091
71 28 68.30493273542601
72 28 66.46788990825688
73 28 67.23831242873432
74 28 67.94666666666667
75 28 66.9237668161435
76 28 66.6065388951522
77 28 68.61609195402299
78 28 66.28571428571429
79 28 65.56583629893238
80 28 66.71140939597315
81 28 67.54441913439635
82 28 65.94272623138602
83 28 67.54838709677419
84 28 64.91803278688525
85 28 66.48372093023256
86 28 63.321100917431195
87 28 65.2258064516129
88 28 65.16959064327486
89 28 64.43218390804597
90 28 64.16802800466745
91 28 64.83177570093459
92 28 63.391200951248514
93 28 64.73153575615474
94 28 62.58432304038005
95 28 65.46386946386946
96 28 63.29553679131484
97 28 62.450980392156865
98 28 63.48875739644971
99 28 62.58432304038005
100 28 63.06666666666667
101 28 63.60576923076923
102 28 63.370233702337025
103 28 63.256723716381416
104 28 63.275327771156135
105 28 61.359509202453985
106 28 62.95818399044205
107 28 61.95
108 28 63.32773109243698
109 28 61.62031438935913
110 28 63.92261185006046
111 28 62.05769230769231
112 28 62.17490494296578
113 28 61.6271186440678
114 28 61.24574209245742
115 28 62.57601977750309
116 28 61.40831295843521
117 28 62.06896551724138
118 28 61.12325285895807
119 28 61.75247524752475
120 28 61.831869510664994
121 28 62.230179028132994
122 28 60.96116504854369
123 28 62.843626806833115
124 28 62.29457364341085
125 28 60.84129032258065
126 28 61.377720870678615
127 28 60.90355329949239
128 28 61.42389937106918
129 28 60.76747141041931
130 28 60.1635687732342
131 28 60.51150895140665
132 28 61.18251928020565
133 28 61.1703511053316
134 28 60.29090909090909
135 28 60.69
136 28 61.70103092783505
137 28 60.15915119363395
138 28 60.79578392621871
139 28 60.301886792452834
140 28 61.02374670184697
141 28 59.95378690629011
142 28 59.354166666666664
143 28 60.55643044619423
144 28 60.58777633289987
145 28 61.36884154460719
146 28 60.99600532623169
147 28 58.95904887714663
148 28 60.43857331571995
149 28 60.48913043478261
150 28 60.31351351351351
151 28 59.191316146540025
152 28 59.09820193637621
153 28 60.330275229357795
154 28 60.5075034106412
155 28 59.92847317744154
156 28 60.58390177353343
157 28 60.296096904441455
158 28 61.36338028169014
159 28 60.09756097560975
160 28 59.38202247191011
161 28 59.36783216783217
162 28 60.25214899713467
163 28 59.728362183754996
164 28 59.70247933884298
165 28 60.2339514978602
166 28 60.05571030640669
167 28 59.42857142857143
168 28 59.7752808988764
169 28 59.681118881118884
170 28 60.7132667617689
171 28 59.791255289139634
172 28 60.38896952104499
173 28 60.14525139664804
174 28 59.09787234042553
175 28 58.93069306930693
176 28 60.016877637130804
177 28 59.91440798858773
178 28 60.3323782234957
179 28 58.90909090909091
180 28 59.10204081632653
181 28 59.49492017416546
182 28 59.00289855072464
183 28 59.32203389830509
184 28 59.0160116448326
185 28 59.358437935843796
186 28 60.25
187 28 58.712250712250714
188 28 58.986666666666665
189 28 58.507462686567166
190 28 59.165217391304346
191 28 59.383685800604226
192 28 58.80825958702065
193 28 58.23361823361823
194 28 59.15727002967359
195 28 58.96035242290749
196 28 58.95625942684766
197 28 58.92537313432836
198 28 59.44615384615385
199 28 59.129411764705885
200 28 59.097159940209266
201 28 59.766816143497756
202 28 58.91131498470948
203 28 58.52252252252252
204 28 58.68665667166417
205 28 58.646341463414636
206 28 60.229607250755286
207 28 58.78313253012048
208 28 58.8
209 28 58.577777777777776
210 28 58.620904836193446
211 28 59.01075268817204
212 28 59.56521739130435
213 28 57.990726429675426
214 28 59.43712574850299
215 28 58.93827160493827
216 28 58.14067278287462
217 28 59.09593495934959
218 28 58.57274119448698
219 28 58.11147540983607
220 28 58.028346456692915
221 28 58.24
222 28 58.76543209876543
223 28 59.04347826086956
224 28 58.12765957446808
225 28 58.46929133858268
226 28 58.30744849445325
227 28 59.20261437908497
228 28 58.18408736349454
229 28 58.57142857142857
230 28 57.85196850393701
231 28 57.51834130781499
232 28 58.1
233 28 58.640650406504065
234 28 58.199672667757774
235 28 58.465408805031444
236 28 57.74426229508197
237 28 58.46929133858268
238 28 58.253869969040245
239 28 58.928104575163395
240 28 58.80936454849498
241 28 57.7027027027027
242 28 57.828178694158076
243 28 57.76100628930818
244 28 57.714285714285715
245 28 57.93421052631579
246 28 58.12780656303973
247 28 58.26362038664323
248 28 58.48275862068966
249 28 58.557911908646005
250 28 57.714285714285715
251 28 57.87604690117253
252 28 57.839080459770116
253 28 58.43071786310517
254 28 57.787234042553195
255 28 57.118136439267886
256 28 57.93454545454546
257 28 58.21052631578947
258 28 57.78823529411765
259 28 57.56369982547993
260 28 57.94107452339688
261 28 58.32124352331606
262 28 57.75
263 28 58.50171821305842
264 28 58.168350168350166
265 28 58.333333333333336
266 28 58.2
267 28 57.27050610820244
268 28 58.014388489208635
269 28 57.48344370860927
270 28 57.35820895522388
271 28 57.30884808013356
272 28 57.93806921675774
273 28 57.9
274 28 58.07773851590106
275 28 57.611510791366904
276 28 57.34814814814815
277 28 57.326047358834245
278 28 57.49200710479574
279 28 57.730909090909094
280 28 58.17283950617284
281 28 57.484848484848484
282 28 57.6
283 28 57.81679389312977
284 28 57.62909090909091
285 28 57.53005464480874
286 28 57.183098591549296
287 28 57.246753246753244
288 28 57.46816479400749
289 28 57.41772151898734
290 28 57.3308957952468
291 28 57.422867513611614
292 28 57.90909090909091
293 28 57.204301075268816
294 28 57.84496124031008
295 28 56.8565965583174
296 28 57.36585365853659
297 28 57.66233766233766
298 28 57.41085271317829
299 28 57.06870229007634
300 28 56.984375
301 28 57.378787878787875
302 28 57.721518987341774
303 28 57.85892116182573
304 28 57.54696132596685
305 28 57.346693386773545
306 28 57.51059730250482
307 28 58.048780487804876
308 28 57.54330708661417
309 28 58.17142857142857
310 28 57.27514231499051
311 28 57.4
312 28 57.04132231404959
313 28 58.18032786885246
314 28 57.1522633744856
315 28 58.21343873517787
316 28 58.00421052631579
317 28 57.335984095427435
318 28 57.62655601659751
319 28 57.32806324110672
320 28 58.07835051546392
321 28 58.82258064516129
322 28 57.57429718875502
323 28 57.00448430493274
324 28 58.92369477911647
325 28 57.723076923076924
326 28 57.99554565701559
327 28 57.327586206896555
328 28 58.06956521739131
329 28 57.166666666666664
330 28 58.24
331 28 57.830065359477125
332 28 57.88340807174888
333 28 56.94117647058823
334 28 58.12026726057906
335 28 58.980044345898
336 28 57.81818181818182
337 28 58.74387527839644
338 28 58.76056338028169
339 28 58.074074074074076
340 28 58.52132701421801
341 28 57.64705882352941
342 28 58.50124069478908
343 28 57.95348837209303
344 28 58.54545454545455
345 28 58.26128266033254
346 28 58.315245478036175
347 28 58.143540669856456
348 28 57.82914572864322
349 28 59.65217391304348
350 28 57.47016706443914
351 28 58.90155440414508
352 28 57.75
353 28 58.49214659685864
354 28 58.21782178217822
355 28 58.746594005449595
356 28 59.150895140664964
357 28 59.770573566084785
358 28 58.96296296296296
359 28 59.111111111111114
360 28 59.60233918128655
361 28 59.32673267326733
362 28 58.80738786279684
363 28 60.121827411167516
364 28 58.51685393258427
365 28 59.36962750716332
366 28 59.17981072555205
367 28 58.32640949554896
368 28 58.975
369 28 57.707317073170735
370 28 60.064516129032256
371 28 60.54545454545455
372 28 59.66355140186916
373 28 59.61846153846154
374 28 59.4
375 28 58.853503184713375
376 28 60.25082508250825
377 28 58.473186119873816
378 28 59.946308724832214
379 28 60.466257668711656
380 28 59.9741935483871
381 28 61.26829268292683
382 28 60.9153605015674
383 28 58.15384615384615
384 28 61.50508474576271
385 28 60.126315789473686
386 28 59.32673267326733
387 28 60.2911877394636
388 28 60.805280528052805
389 28 58.443636363636365
390 28 60.54054054054054
391 28 60.63157894736842
392 28 58.30711610486891
393 28 61.02857142857143
394 28 58.24899598393574
395 28 59.67883211678832
396 28 60.68722466960352
397 28 59.28033472803347
398 28 60.45188284518829
399 28 59.89565217391304
400 28 59.41463414634146
401 28 59.40080971659919
402 28 60.0
403 28 58.05714285714286
404 28 59.70247933884298
405 28 59.57990867579909
406 28 60.375
407 28 59.165217391304346
408 28 61.22666666666667
409 28 58.53393665158371
410 28 61.624454148471614
411 28 58.93333333333333
412 28 58.31192660550459
413 28 61.7037037037037
414 28 60.25
415 28 61.11538461538461
416 28 59.32673267326733
417 28 57.70558375634518
418 28 57.639024390243904
419 28 59.906976744186046
420 28 60.355555555555554
421 28 59.46666666666667
422 28 56.8936170212766
423 28 60.13636363636363
424 28 59.65217391304348
425 28 58.97584541062802
426 28 61.014925373134325
427 28 60.25730994152047
428 28 59.14018691588785
429 28 58.048780487804876
430 28 59.7752808988764
431 28 58.94736842105263
432 28 60.46808510638298
433 28 58.48888888888889
434 28 58.578947368421055
435 28 59.36612021857923
436 28 58.89655172413793
437 28 59.61290322580645
438 28 57.473684210526315
439 28 57.18518518518518
440 28 58.68493150684932
441 28 57.23756906077348
442 28 57.87919463087248
443 28 59.57446808510638
444 28 58.22516556291391
445 28 57.09090909090909
446 28 57.81818181818182
447 28 59.373493975903614
448 28 56.375838926174495
449 28 58.648648648648646
450 28 58.074074074074076
451 28 59.63636363636363
452 28 59.86206896551724
453 28 56.39160839160839
454 28 58.014388489208635
455 28 56.86153846153846
456 28 57.830065359477125
457 28 57.93103448275862
458 28 57.166666666666664
459 28 58.10526315789474
460 28 57.513513513513516
461 28 56.48275862068966
462 28 58.630872483221474
463 28 56.85496183206107
464 28 57.6
465 28 57.333333333333336
466 28 56.0
467 28 58.13740458015267
468 28 56.0
469 28 57.282442748091604
470 28 58.014388489208635
471 28 56.94117647058823
472 28 56.94915254237288
473 28 56.47863247863248
474 28 56.875
475 28 56.45528455284553
476 28 57.64705882352941
477 28 56.434108527131784
478 28 57.3125
479 28 56.0
480 28 58.0
481 28 56.0
482 28 56.0
483 28 56.0
484 28 56.554455445544555
485 28 56.583333333333336
486 28 57.64705882352941
487 28 56.63636363636363
488 28 56.589473684210525
489 28 56.0
490 28 56.0
491 28 56.62222222222222
492 28 56.0
493 28 56.0
494 28 56.8
495 28 56.0
496 28 56.0
497 28 56.81159420289855
498 28 56.0
499 28 56.0
500 28 56.72727272727273

1 29 2320.3486973947897
2 29 1226.194388777555
3 29 804.2202202202202
4 29 608.3309929789368
5 29 511.42284569138275
6 29 429.38709677419354
7 29 371.6770310932798
8 29 316.5542168674699
9 29 296.1022044088176
10 29 268.8402010050251
11 29 241.96966632962588
12 29 228.9939024390244
13 29 219.67573011077542
14 29 188.6768292682927
15 29 189.6582406471183
16 29 185.82466870540264
17 29 167.23529411764707
18 29 164.06727828746176
19 29 155.9344262295082
20 29 143.60776302349336
21 29 137.05846153846153
22 29 135.27384615384616
23 29 131.68214654282767
24 29 130.3517382413088
25 29 121.7089005235602
26 29 123.29484536082474
27 29 119.86264308012487
28 29 116.23843782117163
29 29 113.08176100628931
30 29 105.12873326467559
31 29 106.49278350515463
32 29 109.65625
33 29 99.7888198757764
34 29 101.63357215967247
35 29 98.47219307450158
36 29 97.51515151515152
37 29 99.47181628392484
38 29 94.53638253638253
39 29 90.25603357817418
40 29 90.71638655462185
41 29 90.50211864406779
42 29 89.44503735325507
43 29 85.7737843551797
44 29 85.52854122621565
45 29 83.96190476190476
46 29 82.11943539630836
47 29 83.56989247311827
48 29 84.36363636363636
49 29 81.49680170575692
50 29 81.29967776584319
51 29 80.29336188436831
52 29 80.125
53 29 78.83982683982684
54 29 77.69331872946331
55 29 75.99780701754386
56 29 73.42013129102844
57 29 75.76017130620986
58 29 75.61862527716187
59 29 74.07608695652173
60 29 75.93879781420765
61 29 75.51298701298701
62 29 73.98024149286498
63 29 72.78681318681319
64 29 73.55629139072848
65 29 72.45117845117845
66 29 72.08571428571429
67 29 72.86498855835241
68 29 71.84977578475336
69 29 69.86946902654867
70 29 68.89111111111112
71 29 69.53371428571428
72 29 69.62583518930958
73 29 68.3169897377423
74 29 69.91071428571429
75 29 69.9703534777651
76 29 68.18828932261768
77 29 69.11060433295324
78 29 69.11060433295324
79 29 68.84658454647257
80 29 67.8440366972477
81 29 67.56836158192091
82 29 68.18828932261768
83 29 68.427732079906
84 29 68.12485549132948
85 29 66.58265895953757
86 29 64.76887871853548
87 29 65.8632676709154
88 29 66.6965761511216
89 29 66.84976525821597
90 29 66.05176470588235
91 29 65.63869463869464
92 29 66.04982206405694
93 29 67.0477299185099
94 29 66.18903150525088
95 29 65.15356711003628
96 29 66.06308411214954
97 29 66.47795823665894
98 29 65.04086538461539
99 29 64.90974729241877
100 29 63.764848484848486
101 29 65.34620024125452
102 29 64.69501822600243
103 29 65.22395209580839
104 29 64.8359659781288
105 29 64.46022031823746
106 29 65.13630880579011
107 29 63.49696233292831
108 29 63.47303921568628
109 29 63.81384248210024
110 29 63.47577639751553
111 29 64.62857142857143
112 29 64.73086419753086
113 29 63.89228886168911
114 29 65.18711276332094
115 29 63.79275905118602
116 29 63.90674846625767
117 29 63.56565656565657
118 29 63.15555555555556
119 29 62.94684796044499
120 29 62.91898734177215
121 29 63.16539440203562
122 29 63.59649122807018
123 29 62.48343558282209
124 29 62.507006369426755
125 29 62.80904522613066
126 29 63.41919191919192
127 29 63.142112125162974
128 29 62.61363636363637
129 29 63.06649282920469
130 29 62.148148148148145
131 29 63.36760925449872
132 29 61.42490372272144
133 29 62.88265306122449
134 29 62.60078023407022
135 29 62.501940491591206
136 29 62.169934640522875
137 29 61.407407407407405
138 29 61.94764397905759
139 29 63.03663500678426
140 29 61.26867627785059
141 29 62.78755074424898
142 29 63.11764705882353
143 29 62.234680573663624
144 29 62.39627659574468
145 29 62.56445047489824
146 29 61.927083333333336
147 29 63.287074829931974
148 29 61.57640750670241
149 29 62.91655629139073
150 29 61.98652291105121
151 29 63.12664907651715
152 29 63.35142469470828
153 29 62.77647058823529
154 29 61.300813008130085
155 29 62.47936085219707
156 29 62.15967523680649
157 29 62.24575163398693
158 29 60.91620111731844
159 29 62.182312925170066
160 29 61.349295774647885
161 29 61.729138166894664
162 29 62.240208877284594
163 29 61.94021739130435
164 29 61.96373779637378
165 29 61.54138398914518
166 29 61.36
167 29 62.154727793696274
168 29 61.29362880886426
169 29 61.56795422031473
170 29 62.32348804500703
171 29 61.96174863387978
172 29 60.90427098674521
173 29 60.75067750677507
174 29 61.50220913107511
175 29 61.59504132231405
176 29 61.25936599423631
177 29 62.34794908062235
178 29 61.27002967359051
179 29 61.98283261802575
180 29 61.66140602582497
181 29 61.07058823529412
182 29 60.85245901639344
183 29 60.976539589442815
184 29 61.56795422031473
185 29 61.42158273381295
186 29 61.21751824817518
187 29 61.13984962406015
188 29 61.04373177842566
189 29 60.83555555555556
190 29 61.07575757575758
191 29 61.26300984528832
192 29 60.28279883381924
193 29 61.87267080745342
194 29 61.68124118476728
195 29 61.22222222222222
196 29 60.65976331360947
197 29 60.178403755868544
198 29 61.87815750371471
199 29 61.12307692307692
200 29 61.07964601769911
201 29 60.52173913043478
202 29 60.94768310911809
203 29 61.13755795981453
204 29 60.74556213017752
205 29 59.65977742448331
206 29 60.10909090909091
207 29 60.28484848484848
208 29 61.293375394321764
209 29 60.83358778625954
210 29 61.33748055987558
211 29 61.411764705882355
212 29 61.163636363636364
213 29 60.67834394904459
214 29 60.21656050955414
215 29 60.68518518518518
216 29 61.0066889632107
217 29 61.16053019145803
218 29 60.619354838709675
219 29 60.501597444089455
220 29 61.469325153374236
221 29 60.748366013071895
222 29 61.191823899371066
223 29 60.67408585055644
224 29 60.59567901234568
225 29 60.39745627980922
226 29 59.728476821192054
227 29 60.623586429725364
228 29 60.24516129032258
229 29 60.6025641025641
230 29 60.49363057324841
231 29 61.49286846275753
232 29 60.54300168634064
233 29 59.276729559748425
234 29 59.728476821192054
235 29 60.69551282051282
236 29 59.9078947368421
237 29 60.38095238095238
238 29 59.877342419080065
239 29 60.16558441558441
240 29 60.78476821192053
241 29 59.97614991482112
242 29 59.33114754098361
243 29 60.24878836833602
244 29 60.27823240589198
245 29 60.16638370118846
246 29 59.886178861788615
247 29 60.36734693877551
248 29 59.53897180762852
249 29 60.27257240204429
250 29 60.23076923076923
251 29 59.96610169491525
252 29 59.14954954954955
253 29 59.80065359477124
254 29 60.33216783216783
255 29 60.32775919732441
256 29 60.0539629005059
257 29 60.36734693877551
258 29 59.68259385665529
259 29 59.852100840336135
260 29 60.0
261 29 59.66554054054054
262 29 59.63380281690141
263 29 59.391143911439116
264 29 59.18166383701188
265 29 59.669064748201436
266 29 59.883760683760684
267 29 60.28264758497317
268 29 59.6195462478185
269 29 59.3392539964476
270 29 59.22105263157895
271 29 60.05673758865248
272 29 59.00869565217391
273 29 59.83802816901409
274 29 59.738977072310405
275 29 59.61710037174721
276 29 60.21454545454545
277 29 60.10909090909091
278 29 59.31358885017421
279 29 60.16725978647687
280 29 59.30337078651685
281 29 60.12565445026178
282 29 59.62313432835821
283 29 59.96434937611408
284 29 59.68727272727273
285 29 60.02946593001842
286 29 59.7959927140255
287 29 59.2015065913371
288 29 59.614100185528756
289 29 59.279411764705884
290 29 59.5234521575985
291 29 59.54079696394687
292 29 59.20377358490566
293 29 59.693430656934304
294 29 59.14173228346457
295 29 59.784615384615385
296 29 59.088180112570356
297 29 59.09848484848485
298 29 59.90715667311412
299 29 59.284132841328415
300 29 59.28888888888889
301 29 59.93713163064833
302 29 59.40934579439252
303 29 59.88527724665392
304 29 59.10687022900763
305 29 59.42040816326531
306 29 60.107074569789674
307 29 59.05668016194332
308 29 58.911591355599214
309 29 58.92985971943888
310 29 59.24609375
311 29 59.16465863453815
312 29 59.21848739495798
313 29 59.826771653543304
314 29 59.53877551020408
315 29 59.01953125
316 29 60.09218436873748
317 29 59.31818181818182
318 29 59.296747967479675
319 29 59.63203463203463
320 29 59.7864476386037
321 29 58.830265848670756
322 29 59.51633986928105
323 29 59.200828157349896
324 29 59.80124223602485
325 29 58.88840262582057
326 29 60.21656050955414
327 29 59.3661670235546
328 29 60.067085953878404
329 29 59.2636165577342
330 29 59.0
331 29 59.53303964757709
332 29 60.31485587583148
333 29 58.751619870410366
334 29 59.9683257918552
335 29 59.946308724832214
336 29 60.65359477124183
337 29 61.45238095238095
338 29 59.55011135857461
339 29 60.69141531322506
340 29 59.84126984126984
341 29 58.93333333333333
342 29 59.705882352941174
343 29 59.83295711060948
344 29 61.58910891089109
345 29 60.33096926713948
346 29 59.40096618357488
347 29 61.13513513513514
348 29 60.8
349 29 60.391752577319586
350 29 59.03045685279188
351 29 60.670076726342714
352 29 60.199052132701425
353 29 61.07575757575758
354 29 60.878411910669975
355 29 60.33165829145729
356 29 60.552567237163814
357 29 61.55733333333333
358 29 60.42931937172775
359 29 58.76517150395778
360 29 60.94084507042253
361 29 60.56353591160221
362 29 60.72375690607735
363 29 60.666666666666664
364 29 60.200542005420054
365 29 59.726190476190474
366 29 61.15407854984894
367 29 61.48348348348348
368 29 60.3952802359882
369 29 61.558282208588956
370 29 62.13056379821958
371 29 62.47530864197531
372 29 60.89149560117302
373 29 61.65930599369085
374 29 60.855384615384615
375 29 62.41721854304636
376 29 61.8422712933754
377 29 61.72477064220183
378 29 61.92903225806452
379 29 59.10828025477707
380 29 62.35
381 29 61.543408360128616
382 29 61.72857142857143
383 29 60.78228782287823
384 29 62.303886925795055
385 29 62.76428571428571
386 29 60.829268292682926
387 29 61.625
388 29 60.63636363636363
389 29 62.03663003663004
390 29 62.41304347826087
391 29 62.46153846153846
392 29 62.872
393 29 61.3852140077821
394 29 62.17424242424242
395 29 62.02189781021898
396 29 61.15481171548117
397 29 61.50806451612903
398 29 61.01858736059479
399 29 61.411764705882355
400 29 63.33891213389121
401 29 63.51131221719457
402 29 62.852589641434264
403 29 61.60888888888889
404 29 61.44292237442922
405 29 65.05405405405405
406 29 64.04633204633204
407 29 60.63636363636363
408 29 61.849557522123895
409 29 62.66949152542373
410 29 60.79824561403509
411 29 63.57692307692308
412 29 60.10909090909091
413 29 61.357894736842105
414 29 60.80193236714976
415 29 63.42857142857143
416 29 62.26470588235294
417 29 61.794392523364486
418 29 62.95477386934673
419 29 63.70984455958549
420 29 61.127450980392155
421 29 60.54945054945055
422 29 62.88421052631579
423 29 61.64251207729468
424 29 62.58757062146893
425 29 60.829268292682926
426 29 60.07142857142857
427 29 62.6524064171123
428 29 60.26815642458101
429 29 62.62765957446808
430 29 61.752941176470586
431 29 61.932203389830505
432 29 59.38922155688623
433 29 63.060402684563755
434 29 61.07058823529412
435 29 60.68208092485549
436 29 59.80124223602485
437 29 61.20441988950276
438 29 60.666666666666664
439 29 61.69426751592356
440 29 60.46060606060606
441 29 59.920529801324506
442 29 60.9
443 29 61.20245398773006
444 29 62.625766871165645
445 29 61.45238095238095
446 29 59.359375
447 29 59.208333333333336
448 29 59.986301369863014
449 29 59.90163934426229
450 29 58.80555555555556
451 29 62.49295774647887
452 29 59.87096774193548
453 29 58.7682119205298
454 29 59.95945945945946
455 29 60.396694214876035
456 29 60.63636363636363
457 29 59.074074074074076
458 29 58.89922480620155
459 29 59.693430656934304
460 29 59.41463414634146
461 29 59.526315789473685
462 29 58.87218045112782
463 29 58.7891156462585
464 29 59.58904109589041
465 29 58.94308943089431
466 29 59.68115942028985
467 29 58.54716981132076
468 29 58.53703703703704
469 29 59.37007874015748
470 29 59.12987012987013
471 29 59.744360902255636
472 29 58.44615384615385
473 29 59.37007874015748
474 29 58.89230769230769
475 29 59.526315789473685
476 29 59.93333333333333
477 29 59.054545454545455
478 29 58.0
479 29 58.483333333333334
480 29 58.0
481 29 58.495726495726494
482 29 59.183673469387756
483 29 58.55238095238095
484 29 58.0
485 29 58.47540983606557
486 29 59.596330275229356
487 29 58.51327433628319
488 29 58.0
489 29 58.0
490 29 58.0
491 29 58.59183673469388
492 29 58.0
493 29 58.0
494 29 59.38095238095238
495 29 58.0
496 29 58.0
497 29 58.0
498 29 58.0
499 29 58.0
500 29 58.0

1 30 2477.5375375375374
2 30 1162.6653306613227
3 30 838.555667001003
4 30 649.0140845070423
5 30 477.82696177062377
6 30 420.8459214501511
7 30 371.85483870967744
8 30 310.87044534412956
9 30 295.55110220440883
10 30 271.82555780933063
11 30 250.7707910750507
12 30 230.52631578947367
13 30 205.10638297872342
14 30 200.10183299389
15 30 189.94913530010172
16 30 181.09756097560975
17 30 167.3394495412844
18 30 163.5030549898167
19 30 149.3265306122449
20 30 146.5775950668037
21 30 140.67278287461772
22 30 141.09617373319546
23 30 132.0246659815005
24 30 134.6749226006192
25 30 123.19672131147541
26 30 122.34567901234568
27 30 124.3035343035343
28 30 114.52849740932642
29 30 112.84518828451883
30 30 109.32098765432099
31 30 106.54848800834202
32 30 109.34169278996865
33 30 106.5904365904366
34 30 101.6842105263158
35 30 95.97457627118644
36 30 102.69592476489028
37 30 98.46473029045643
38 30 91.90274841437632
39 30 97.2457627118644
40 30 88.79492600422833
41 30 90.6070287539936
42 30 89.49044585987261
43 30 87.04135737009544
44 30 87.73706896551724
45 30 87.76595744680851
46 30 85.20255863539445
47 30 85.84317937701397
48 30 85.15709642470206
49 30 82.60495156081808
50 30 81.69527896995709
51 30 80.75675675675676
52 30 80.63112078346029
53 30 80.70967741935483
54 30 79.91379310344827
55 30 80.15021459227468
56 30 79.43107221006565
57 30 78.52348993288591
58 30 80.33003300330033
59 30 76.28664495114006
60 30 75.52631578947368
61 30 75.43237250554324
62 30 76.39308855291577
63 30 75.04972375690608
64 30 72.88061336254107
65 30 74.35955056179775
66 30 76.13333333333334
67 30 75.04972375690608
68 30 71.8785151856018
69 30 73.9689578713969
70 30 72.31116121758737
71 30 71.412680756396
72 30 71.72881355932203
73 30 70.93333333333334
74 30 72.3669309173273
75 30 70.18348623853211
76 30 71.77001127395715
77 30 70.54421768707483
78 30 70.37800687285224
79 30 69.19908466819221
80 30 70.39260969976905
81 30 67.98133022170362
82 30 69.40350877192982
83 30 69.55813953488372
84 30 70.0902934537246
85 30 70.03460207612457
86 30 67.75320139697322
87 30 68.34841628959276
88 30 67.5
89 30 69.06818181818181
90 30 67.43801652892562
91 30 69.06976744186046
92 30 67.26840855106889
93 30 68.21634062140392
94 30 68.30985915492958
95 30 66.7764705882353
96 30 66.76959619952494
97 30 66.396292004635
98 30 67.49099639855942
99 30 67.02898550724638
100 30 67.63127187864644
101 30 67.81664656212304
102 30 67.35576923076923
103 30 66.1840490797546
104 30 65.54070473876064
105 30 66.20174346201743
106 30 67.11003627569528
107 30 66.69867947178872
108 30 65.82309582309583
109 30 66.47058823529412
110 30 65.87786259541984
111 30 65.74938574938575
112 30 66.10421836228288
113 30 65.48148148148148
114 30 65.59701492537313
115 30 66.48447204968944
116 30 64.59770114942529
117 30 64.33374844333748
118 30 66.10421836228288
119 30 65.75645756457564
120 30 64.911838790932
121 30 66.26984126984127
122 30 66.08801955990221
123 30 65.03176620076239
124 30 64.5019404915912
125 30 64.06524466750314
126 30 64.58128078817734
127 30 64.32911392405063
128 30 65.87202007528231
129 30 65.47557840616966
130 30 66.0
131 30 63.928112965340176
132 30 65.16556291390728
133 30 64.36363636363636
134 30 64.92939666238767
135 30 64.97326203208556
136 30 65.03225806451613
137 30 63.75
138 30 63.99467376830892
139 30 63.37801608579088
140 30 65.29172320217096
141 30 64.97326203208556
142 30 64.94117647058823
143 30 64.65116279069767
144 30 64.93927125506073
145 30 65.390625
146 30 63.744680851063826
147 30 63.63157894736842
148 30 64.91935483870968
149 30 64.54417952314165
150 30 64.97237569060773
151 30 64.8032564450475
152 30 65.46218487394958
153 30 63.93574297188755
154 30 64.48230668414155
155 30 64.22535211267606
156 30 64.09836065573771
157 30 63.433476394849784
158 30 65.58510638297872
159 30 64.02797202797203
160 30 64.47887323943662
161 30 64.97142857142858
162 30 65.18518518518519
163 30 64.19213973799127
164 30 64.8
165 30 63.39310344827586
166 30 64.13793103448276
167 30 63.29113924050633
168 30 63.48936170212766
169 30 64.14084507042253
170 30 64.17613636363636
171 30 64.3943661971831
172 30 63.829787234042556
173 30 63.722943722943725
174 30 64.60202604920406
175 30 64.31718061674009
176 30 62.96610169491525
177 30 63.76093294460642
178 30 62.9059829059829
179 30 64.27947598253274
180 30 63.55083459787557
181 30 63.22674418604651
182 30 63.02670623145401
183 30 62.8448275862069
184 30 62.32488822652757
185 30 63.0
186 30 63.850746268656714
187 30 63.11572700296736
188 30 64.44444444444444
189 30 64.28571428571429
190 30 63.26470588235294
191 30 63.053892215568865
192 30 63.970588235294116
193 30 63.25991189427313
194 30 63.27272727272727
195 30 63.013698630136986
196 30 62.972972972972975
197 30 62.45454545454545
198 30 62.63157894736842
199 30 62.640364188163886
200 30 63.7444279346211
201 30 63.431221020092735
202 30 63.04023845007452
203 30 62.94027565084227
204 30 62.78443113772455
205 30 62.672811059907836
206 30 61.86335403726708
207 30 63.29376854599406
208 30 62.52836304700162
209 30 63.027522935779814
210 30 62.25
211 30 62.76923076923077
212 30 61.92307692307692
213 30 62.822458270106225
214 30 62.865947611710325
215 30 62.476190476190474
216 30 62.792792792792795
217 30 63.75
218 30 62.13592233009709
219 30 63.529411764705884
220 30 62.23950233281493
221 30 62.49230769230769
222 30 62.60032102728732
223 30 62.15625
224 30 63.23529411764706
225 30 62.49201277955272
226 30 62.30031948881789
227 30 62.0655737704918
228 30 62.980132450331126
229 30 62.15625
230 30 62.985553772070624
231 30 62.53807106598985
232 30 61.543408360128616
233 30 62.29299363057325
234 30 62.749590834697216
235 30 61.929555895865235
236 30 61.688741721854306
237 30 61.779242174629324
238 30 62.35897435897436
239 30 61.68595041322314
240 30 61.68316831683168
241 30 62.05882352941177
242 30 61.11486486486486
243 30 61.333333333333336
244 30 62.013422818791945
245 30 62.21105527638191
246 30 61.81818181818182
247 30 62.72251308900523
248 30 62.64274061990212
249 30 61.43835616438356
250 30 61.42857142857143
251 30 62.444821731748725
252 30 62.319327731092436
253 30 61.88429752066116
254 30 62.53968253968254
255 30 61.52284263959391
256 30 62.02846975088968
257 30 61.875
258 30 62.02846975088968
259 30 62.6955074875208
260 30 61.66377816291161
261 30 61.36602451838879
262 30 62.473118279569896
263 30 61.714285714285715
264 30 61.93202146690519
265 30 61.734693877551024
266 30 61.996497373029776
267 30 62.24598930481283
268 30 61.78217821782178
269 30 61.559792027729635
270 30 62.157534246575345
271 30 61.05820105820106
272 30 61.25874125874126
273 30 61.26094570928196
274 30 62.03389830508475
275 30 61.3448275862069
276 30 62.291666666666664
277 30 62.04667863554758
278 30 62.84153005464481
279 30 61.781076066790355
280 30 61.247833622183705
281 30 61.51898734177215
282 30 61.1070110701107
283 30 61.63636363636363
284 30 61.321100917431195
285 30 61.6822429906542
286 30 61.247637051039696
287 30 61.56716417910448
288 30 61.714285714285715
289 30 60.99815157116451
290 30 62.11502782931354
291 30 61.6
292 30 61.33580705009276
293 30 62.02247191011236
294 30 61.561338289962826
295 30 61.55688622754491
296 30 60.87591240875913
297 30 61.343283582089555
298 30 62.09016393442623
299 30 61.01313320825516
300 30 61.45161290322581
301 30 61.55555555555556
302 30 61.33064516129032
303 30 61.12149532710281
304 30 61.11940298507463
305 30 61.924528301886795
306 30 61.888888888888886
307 30 61.83299389002037
308 30 61.17878192534381
309 30 60.93385214007782
310 30 61.38728323699422
311 30 60.95617529880478
312 30 61.45161290322581
313 30 61.54761904761905
314 30 61.12970711297071
315 30 61.94726166328601
316 30 60.96
317 30 60.511727078891255
318 30 61.34146341463415
319 30 61.25
320 30 62.25941422594142
321 30 61.61825726141079
322 30 62.1380846325167
323 30 61.690140845070424
324 30 61.08843537414966
325 30 61.714285714285715
326 30 61.22727272727273
327 30 60.775862068965516
328 30 62.28329809725159
329 30 62.00445434298441
330 30 61.127348643006265
331 30 63.416856492027335
332 30 61.46017699115044
333 30 62.585034013605444
334 30 62.20183486238532
335 30 61.88340807174888
336 30 62.280285035629454
337 30 62.25941422594142
338 30 61.98581560283688
339 30 61.78343949044586
340 30 60.904522613065325
341 30 62.48366013071895
342 30 62.20048899755501
343 30 62.30769230769231
344 30 61.492537313432834
345 30 62.06896551724138
346 30 61.87012987012987
347 30 62.52927400468384
348 30 62.372093023255815
349 30 62.131979695431475
350 30 63.111111111111114
351 30 62.38726790450929
352 30 61.336633663366335
353 30 61.76943699731903
354 30 62.85
355 30 64.0198511166253
356 30 63.75
357 30 63.125
358 30 62.58064516129032
359 30 61.951219512195124
360 30 64.09836065573771
361 30 62.35602094240838
362 30 62.38636363636363
363 30 62.947976878612714
364 30 62.794520547945204
365 30 63.28530259365994
366 30 63.112391930835734
367 30 63.98843930635838
368 30 63.14868804664723
369 30 62.4
370 30 63.311688311688314
371 30 63.148148148148145
372 30 63.24324324324324
373 30 62.926829268292686
374 30 62.432432432432435
375 30 62.33009708737864
376 30 62.950819672131146
377 30 65.57692307692308
378 30 63.053892215568865
379 30 64.45161290322581
380 30 64.53947368421052
381 30 64.27118644067797
382 30 64.48398576512456
383 30 63.191489361702125
384 30 64.66666666666667
385 30 63.542435424354245
386 30 63.214285714285715
387 30 63.98523985239852
388 30 63.578947368421055
389 30 63.27272727272727
390 30 65.89090909090909
391 30 64.42622950819673
392 30 63.03249097472924
393 30 63.47490347490348
394 30 64.38461538461539
395 30 63.72093023255814
396 30 63.98523985239852
397 30 64.25196850393701
398 30 64.49339207048457
399 30 63.20610687022901
400 30 63.36448598130841
401 30 65.87755102040816
402 30 65.35714285714286
403 30 63.1858407079646
404 30 63.64485981308411
405 30 64.97695852534562
406 30 64.18604651162791
407 30 64.61538461538461
408 30 65.02463054187191
409 30 64.22907488986785
410 30 63.906976744186046
411 30 63.49514563106796
412 30 63.611111111111114
413 30 64.24528301886792
414 30 64.75770925110132
415 30 65.37931034482759
416 30 64.01913875598086
417 30 65.4
418 30 64.02234636871508
419 30 65.51020408163265
420 30 62.59615384615385
421 30 63.78947368421053
422 30 62.15384615384615
423 30 63.70786516853933
424 30 65.23076923076923
425 30 60.72289156626506
426 30 64.19354838709677
427 30 63.31288343558282
428 30 63.28358208955224
429 30 65.66666666666667
430 30 63.62637362637363
431 30 63.39622641509434
432 30 62.916666666666664
433 30 63.40909090909091
434 30 63.77142857142857
435 30 61.80722891566265
436 30 65.21739130434783
437 30 62.592592592592595
438 30 62.71186440677966
439 30 61.44578313253012
440 30 62.359550561797754
441 30 61.875
442 30 62.278481012658226
443 30 61.53846153846154
444 30 61.58940397350993
445 30 61.19205298013245
446 30 61.973684210526315
447 30 62.7906976744186
448 30 63.46153846153846
449 30 62.44897959183673
450 30 61.3235294117647
451 30 60.816326530612244
452 30 63.22147651006711
453 30 62.745098039215684
454 30 61.904761904761905
455 30 61.139240506329116
456 30 64.65116279069767
457 30 61.36363636363637
458 30 61.20805369127517
459 30 61.80451127819549
460 30 60.46511627906977
461 30 61.38461538461539
462 30 61.64383561643836
463 30 62.15827338129496
464 30 60.99173553719008
465 30 60.46875
466 30 60.431654676258994
467 30 60.48
468 30 60.51282051282051
469 30 61.51260504201681
470 30 61.132075471698116
471 30 60.483870967741936
472 30 61.00840336134454
473 30 60.49180327868852
474 30 60.5
475 30 60.526315789473685
476 30 60.44117647058823
477 30 60.48780487804878
478 30 60.56603773584906
479 30 60.48
480 30 61.29032258064516
481 30 61.36363636363637
482 30 60.0
483 30 61.41732283464567
484 30 60.55045871559633
485 30 60.57692307692308
486 30 60.618556701030926
487 30 60.60606060606061
488 30 60.0
489 30 60.0
490 30 60.0
491 30 60.0
492 30 60.60606060606061
493 30 60.63157894736842
494 30 60.0
495 30 60.810810810810814
496 30 60.0
497 30 60.0
498 30 60.0
499 30 60.0
500 30 60.0

1 31 2526.9659318637273
2 31 1206.52
3 31 823.2950654582074
4 31 620.9949849548645
5 31 503.89769307923774
6 31 424.06012024048096
7 31 368.32730923694777
8 31 344.4165824064712
9 31 295.7356205852674
10 31 265.60649087221094
11 31 238.5625
12 31 231.0171198388721
13 31 210.77484787018255
14 31 202.4618514750763
15 31 191.79674796747966
16 31 179.88911704312116
17 31 172.17311608961305
18 31 161.78323108384458
19 31 156.98144329896908
20 31 159.25737538148525
21 31 144.66666666666666
22 31 139.6905737704918
23 31 143.5091649694501
24 31 133.34158926728585
25 31 128.82365145228215
26 31 126.91914022517912
27 31 119.66255144032922
28 31 115.50155763239876
29 31 120.73684210526316
30 31 108.34020618556701
31 31 111.08333333333333
32 31 109.88247639034627
33 31 103.52830188679245
34 31 103.82898852971846
35 31 102.6875
36 31 103.61377870563675
37 31 100.97142857142858
38 31 95.25395152792413
39 31 95.58606124604013
40 31 94.66948257655756
41 31 92.41995841995842
42 31 91.12526997840173
43 31 92.93459915611814
44 31 91.54893617021277
45 31 88.21030042918454
46 31 87.07497360084477
47 31 89.03253796095444
48 31 85.34117647058824
49 31 82.93247588424437
50 31 87.69429494079655
51 31 83.69330453563715
52 31 87.04366812227074
53 31 84.34883720930233
54 31 79.92935982339957
55 31 79.76216216216216
56 31 80.19201725997843
57 31 78.39003250270856
58 31 80.23929747530187
59 31 78.88392857142857
60 31 78.62417582417582
61 31 76.11546840958606
62 31 77.18930957683742
63 31 76.29711751662971
64 31 78.02399127589968
65 31 75.93103448275862
66 31 75.58810572687224
67 31 76.30235162374021
68 31 75.18708240534521
69 31 76.27586206896552
70 31 75.5625
71 31 73.06892655367231
72 31 71.61348314606741
73 31 72.96598639455782
74 31 73.45576707726764
75 31 71.61574074074075
76 31 72.32163080407702
77 31 71.74487471526196
78 31 71.87796610169491
79 31 74.16367713004485
80 31 71.32805429864253
81 31 72.96211251435132
82 31 70.7221570926143
83 31 70.47740440324449
84 31 71.07494145199063
85 31 69.96527777777777
86 31 71.06264501160094
87 31 69.75
88 31 72.20253164556962
89 31 70.12872467222884
90 31 69.81389870435807
91 31 69.78708133971291
92 31 70.89848308051342
93 31 69.8623188405797
94 31 69.25925925925925
95 31 69.62052505966587
96 31 68.67230955259976
97 31 68.70071258907363
98 31 69.44589774078479
99 31 70.61111111111111
100 31 69.35971223021583
101 31 68.29865361077111
102 31 67.84057971014492
103 31 68.50663449939687
104 31 67.59512195121951
105 31 67.10947109471094
106 31 68.11485642946317
107 31 67.80778588807786
108 31 68.21534653465346
109 31 68.05060240963856
110 31 67.84170854271356
111 31 66.91697645600992
112 31 68.67230955259976
113 31 68.00245098039215
114 31 67.45407503234152
115 31 67.735
116 31 67.51951219512195
117 31 67.49939246658566
118 31 67.75257731958763
119 31 67.26847290640394
120 31 67.57215189873418
121 31 68.52227722772277
122 31 68.16876574307305
123 31 67.15365239294711
124 31 66.65394402035624
125 31 67.87121212121212
126 31 65.9823677581864
127 31 67.16666666666667
128 31 66.6622691292876
129 31 66.87817258883248
130 31 68.1526717557252
131 31 66.65
132 31 66.39432989690722
133 31 66.93368700265252
134 31 67.29773030707611
135 31 66.95026178010471
136 31 67.5281207133059
137 31 67.5921568627451
138 31 67.72431729518856
139 31 67.9891156462585
140 31 67.43426294820718
141 31 67.02925531914893
142 31 67.04461942257218
143 31 66.57444005270092
144 31 67.34051144010768
145 31 66.33150684931506
146 31 67.35309278350516
147 31 66.00274725274726
148 31 65.86472148541114
149 31 64.72436750998668
150 31 65.27198917456022
151 31 65.7774834437086
152 31 66.66295264623956
153 31 65.73994638069705
154 31 65.63215258855585
155 31 65.72867132867133
156 31 66.39166666666667
157 31 66.24301675977654
158 31 65.8857938718663
159 31 66.1218836565097
160 31 66.17881705639614
161 31 65.47742818057455
162 31 65.81538461538462
163 31 65.42541436464089
164 31 66.78932584269663
165 31 65.52272727272727
166 31 64.87359550561797
167 31 66.45861601085481
168 31 65.58381502890174
169 31 65.47267759562841
170 31 65.39481268011528
171 31 65.51453488372093
172 31 66.03601108033241
173 31 65.27272727272727
174 31 65.96111111111111
175 31 65.50434782608696
176 31 65.34131736526946
177 31 65.80313837375178
178 31 65.24364723467862
179 31 66.1453488372093
180 31 65.66712517193947
181 31 66.24657534246575
182 31 65.80538922155688
183 31 66.49927431059507
184 31 66.1273516642547
185 31 65.875
186 31 64.74179743223966
187 31 65.69597615499255
188 31 64.68759342301944
189 31 66.03550295857988
190 31 65.81681681681681
191 31 64.97523219814242
192 31 66.1891891891892
193 31 65.14626865671642
194 31 66.06240249609985
195 31 66.43517138599105
196 31 65.30289193302892
197 31 65.0267716535433
198 31 65.47049924357034
199 31 65.55108359133126
200 31 65.9672619047619
201 31 64.32383808095952
202 31 65.04294478527608
203 31 64.70375939849625
204 31 65.31157270029674
205 31 65.1744
206 31 64.43872919818457
207 31 64.05731523378583
208 31 64.59133126934985
209 31 65.5598086124402
210 31 65.89280245022971
211 31 64.91410048622366
212 31 65.21698113207547
213 31 64.45357686453576
214 31 64.48382126348228
215 31 65.31968503937009
216 31 64.26349206349207
217 31 64.60747663551402
218 31 64.5506329113924
219 31 64.83596214511041
220 31 65.21035598705501
221 31 65.18971061093248
222 31 65.0048465266559
223 31 64.62113821138212
224 31 63.92169657422512
225 31 65.50392464678178
226 31 65.46710526315789
227 31 64.19645732689212
228 31 64.5506329113924
229 31 63.774244833068366
230 31 64.48397435897436
231 31 64.1344262295082
232 31 63.98717948717949
233 31 64.91275167785236
234 31 64.25827814569537
235 31 64.61688311688312
236 31 64.27333333333333
237 31 64.33770491803278
238 31 63.26315789473684
239 31 64.08988764044943
240 31 63.52209492635025
241 31 63.75083056478405
242 31 64.85526315789474
243 31 64.86323268206039
244 31 64.08403361344538
245 31 64.31972789115646
246 31 64.21428571428571
247 31 64.68666666666667
248 31 64.64957264957265
249 31 64.18940609951846
250 31 64.4417808219178
251 31 64.8280701754386
252 31 64.62267343485618
253 31 64.71453590192644
254 31 63.2358803986711
255 31 63.660714285714285
256 31 63.943894389438945
257 31 64.2448275862069
258 31 63.48122866894198
259 31 64.42930153321976
260 31 64.28822495606327
261 31 63.20282186948854
262 31 63.85237258347979
263 31 63.63157894736842
264 31 64.13058419243987
265 31 63.19022687609075
266 31 63.396880415944544
267 31 64.71453590192644
268 31 63.758865248226954
269 31 64.50615114235501
270 31 63.533568904593636
271 31 63.44908180300501
272 31 64.26691042047533
273 31 63.90252707581227
274 31 63.33812949640288
275 31 63.34054054054054
276 31 63.45750452079566
277 31 63.46545454545455
278 31 62.91682070240296
279 31 63.13345521023766
280 31 63.49536178107606
281 31 63.46545454545455
282 31 64.17543859649123
283 31 63.34538878842676
284 31 63.51219512195122
285 31 63.34054054054054
286 31 63.86
287 31 62.55258467023173
288 31 63.5
289 31 62.770870337477795
290 31 63.27954971857411
291 31 63.68217054263566
292 31 62.769503546099294
293 31 62.8560157790927
294 31 63.81684981684982
295 31 63.988679245283016
296 31 63.77142857142857
297 31 63.86116322701689
298 31 63.07514450867052
299 31 63.190019193857964
300 31 63.267657992565056
301 31 63.30651340996169
302 31 63.391836734693875
303 31 63.6986301369863
304 31 62.75
305 31 63.73947895791583
306 31 63.86746987951807
307 31 62.75303643724696
308 31 63.10276679841897
309 31 62.58052434456929
310 31 62.88032454361055
311 31 64.108
312 31 63.14579055441479
313 31 63.996212121212125
314 31 63.0398322851153
315 31 63.86372745490982
316 31 62.64853556485355
317 31 62.70454545454545
318 31 64.2192393736018
319 31 63.06896551724138
320 31 63.64601769911504
321 31 63.55648535564853
322 31 64.35940803382664
323 31 63.59656652360515
324 31 63.344902386117134
325 31 63.299790356394126
326 31 63.66816143497758
327 31 64.70152505446623
328 31 63.68619246861925
329 31 63.730232558139534
330 31 63.518367346938774
331 31 62.839729119638825
332 31 62.96017699115044
333 31 63.811235955056176
334 31 64.17543859649123
335 31 64.68949771689498
336 31 63.783185840707965
337 31 64.37923250564334
338 31 64.17798594847775
339 31 64.11845102505694
340 31 63.53846153846154
341 31 63.309859154929576
342 31 64.76525821596245
343 31 64.11845102505694
344 31 63.9421686746988
345 31 63.71356783919598
346 31 64.635
347 31 64.19858156028369
348 31 64.83855421686746
349 31 64.84693877551021
350 31 66.02784222737819
351 31 63.63157894736842
352 31 64.18090452261306
353 31 63.89795918367347
354 31 64.21994884910485
355 31 64.22564102564102
356 31 65.08376963350786
357 31 65.25459317585302
358 31 63.98930481283423
359 31 65.95013850415512
360 31 64.81066666666666
361 31 65.26315789473684
362 31 65.21613832853026
363 31 65.78888888888889
364 31 65.06593406593407
365 31 65.03746397694525
366 31 65.13483146067416
367 31 64.42771084337349
368 31 66.07164179104478
369 31 64.6878612716763
370 31 65.01519756838906
371 31 65.49554896142433
372 31 66.13333333333334
373 31 65.24307692307693
374 31 65.41284403669725
375 31 66.72185430463576
376 31 65.0
377 31 66.2360248447205
378 31 63.2317880794702
379 31 67.29746835443038
380 31 67.86486486486487
381 31 66.25490196078431
382 31 66.86274509803921
383 31 64.9309090909091
384 31 64.48
385 31 65.01388888888889
386 31 66.08791208791209
387 31 66.30555555555556
388 31 65.1732283464567
389 31 66.39370078740157
390 31 65.97153024911032
391 31 67.5111111111111
392 31 67.04065040650407
393 31 66.13333333333334
394 31 64.24096385542168
395 31 66.53658536585365
396 31 65.85992217898833
397 31 65.32142857142857
398 31 67.14410480349345
399 31 66.11618257261411
400 31 66.08527131782945
401 31 65.68036529680366
402 31 68.83050847457628
403 31 64.89494163424125
404 31 67.04065040650407
405 31 67.74634146341464
406 31 68.14655172413794
407 31 67.40366972477064
408 31 66.26605504587155
409 31 65.89121338912133
410 31 65.57692307692308
411 31 64.81818181818181
412 31 65.37623762376238
413 31 66.97326203208556
414 31 66.13333333333334
415 31 66.40437158469945
416 31 64.43137254901961
417 31 67.16666666666667
418 31 69.41626794258373
419 31 65.97860962566845
420 31 67.08196721311475
421 31 64.33962264150944
422 31 65.93650793650794
423 31 64.04395604395604
424 31 67.8125
425 31 66.79558011049724
426 31 66.25142857142858
427 31 65.20689655172414
428 31 64.63829787234043
429 31 65.96511627906976
430 31 65.8036809815951
431 31 64.38461538461539
432 31 67.2542372881356
433 31 65.46583850931677
434 31 64.81818181818181
435 31 68.01212121212122
436 31 65.1592356687898
437 31 63.77142857142857
438 31 66.01176470588236
439 31 67.05434782608695
440 31 64.33962264150944
441 31 65.12230215827338
442 31 65.94219653179191
443 31 64.6013986013986
444 31 64.16783216783217
445 31 65.30666666666667
446 31 63.41984732824427
447 31 63.265306122448976
448 31 62.382716049382715
449 31 63.273972602739725
450 31 62.77018633540373
451 31 63.878787878787875
452 31 62.932330827067666
453 31 64.53061224489795
454 31 64.60504201680672
455 31 62.861111111111114
456 31 62.843537414965986
457 31 63.46456692913386
458 31 62.492063492063494
459 31 64.13793103448276
460 31 62.496
461 31 63.73426573426573
462 31 63.35766423357664
463 31 62.43971631205674
464 31 65.17948717948718
465 31 63.32857142857143
466 31 63.00813008130081
467 31 62.56880733944954
468 31 64.421875
469 31 63.07826086956522
470 31 63.57627118644068
471 31 63.05982905982906
472 31 62.50406504065041
473 31 62.58490566037736
474 31 62.52991452991453
475 31 62.96875
476 31 63.16981132075472
477 31 63.1588785046729
478 31 64.06666666666666
479 31 62.62626262626262
480 31 63.21568627450981
481 31 62.0
482 31 63.27835051546392
483 31 62.0
484 31 62.0
485 31 62.0
486 31 62.0
487 31 62.0
488 31 62.0
489 31 62.0
490 31 62.0
491 31 62.71264367816092
492 31 62.0
493 31 62.96875
494 31 62.84931506849315
495 31 62.0
496 31 62.0
497 31 62.0
498 31 62.0
499 31 62.0
500 31 62.0

1 32 2454.976
2 32 1263.1004016064257
3 32 850.0200400801604
4 32 633.2024048096192
5 32 551.0824949698189
6 32 443.6990972918756
7 32 384.9050505050505
8 32 325.8709677419355
9 32 293.19878910191727
10 32 263.2258064516129
11 32 251.27603640040445
12 32 237.96363636363637
13 32 220.70967741935485
14 32 205.3525179856115
15 32 188.74134419551936
16 32 180.39918533604887
17 32 173.91869918699186
18 32 167.64081632653063
19 32 157.63934426229508
20 32 157.42680412371135
21 32 151.3022312373225
22 32 143.02780638516992
23 32 141.11637487126674
24 32 137.9774358974359
25 32 127.86776859504133
26 32 122.4748201438849
27 32 126.67768595041322
28 32 122.08515057113188
29 32 117.39917695473251
30 32 113.05785123966942
31 32 111.34796238244515
32 32 110.25872689938399
33 32 104.96
34 32 107.20335429769392
35 32 104.47457627118644
36 32 103.78197064989517
37 32 99.35238095238095
38 32 98.08324439701174
39 32 98.4873949579832
40 32 95.24463519313305
41 32 93.74358974358974
42 32 92.40641711229947
43 32 96.03364879074658
44 32 90.20952380952382
45 32 90.01069518716578
46 32 89.10344827586206
47 32 88.1868365180467
48 32 85.77826564215148
49 32 85.47141316073355
50 32 88.69453376205787
51 32 84.95947426067907
52 32 84.24702058504876
53 32 85.1943539630836
54 32 83.46925566343042
55 32 80.68047982551799
56 32 82.11713665943601
57 32 81.08503767491926
58 32 81.16902944383861
59 32 81.67216721672168
60 32 79.82494529540482
61 32 81.44175824175824
62 32 78.06896551724138
63 32 78.7911111111111
64 32 77.98907103825137
65 32 80.29988974641675
66 32 77.43566591422122
67 32 77.85714285714286
68 32 77.55629877369007
69 32 76.74272930648769
70 32 78.38365493757094
71 32 76.08237986270022
72 32 76.1217587373168
73 32 75.91031390134529
74 32 75.05454545454545
75 32 75.11161217587373
76 32 73.24770642201835
77 32 75.12727272727273
78 32 75.13993174061433
79 32 73.68568102444704
80 32 73.77156177156178
81 32 73.37116912599319
82 32 72.39819004524887
83 32 74.19203747072599
84 32 72.32579185520362
85 32 71.67403958090803
86 32 73.48688711516533
87 32 72.96440872560275
88 32 72.33452807646356
89 32 70.79245283018868
90 32 72.19323671497584
91 32 72.1245508982036
92 32 72.4131455399061
93 32 72.97471264367816
94 32 70.61538461538461
95 32 71.77423312883435
96 32 71.0034924330617
97 32 72.08664259927798
98 32 71.30558858501783
99 32 70.91891891891892
100 32 70.67298578199052
101 32 71.20581113801452
102 32 69.73365617433414
103 32 71.39659367396594
104 32 69.39281288723667
105 32 71.46928746928747
106 32 70.45443499392466
107 32 69.6357056694813
108 32 69.86864931846344
109 32 69.99014778325123
110 32 70.27602905569007
111 32 71.03296703296704
112 32 69.36526946107784
113 32 69.40514075887393
114 32 69.64943253467844
115 32 70.64524103831891
116 32 68.8138101109741
117 32 69.14851485148515
118 32 71.06649937264743
119 32 68.65024630541872
120 32 69.45931758530183
121 32 69.2807881773399
122 32 69.43472750316857
123 32 70.51546391752578
124 32 68.38022813688212
125 32 68.98595146871008
126 32 68.65900383141762
127 32 68.8
128 32 68.38242894056847
129 32 68.5771643663739
130 32 69.02278481012658
131 32 70.06315789473685
132 32 68.33333333333333
133 32 68.42509603072983
134 32 68.82864450127877
135 32 68.83963494132986
136 32 67.81962864721486
137 32 68.06486486486486
138 32 67.94109772423026
139 32 68.28909329829172
140 32 68.39378238341969
141 32 68.6086956521739
142 32 67.93582887700535
143 32 68.05509641873279
144 32 68.43398692810457
145 32 68.05390835579514
146 32 69.24026845637584
147 32 70.31351351351351
148 32 67.59452054794521
149 32 69.2316076294278
150 32 67.3821138211382
151 32 67.78021978021978
152 32 67.85434173669468
153 32 67.94109772423026
154 32 68.00544217687074
155 32 67.7593123209169
156 32 68.10146862483312
157 32 67.51165980795611
158 32 68.19672131147541
159 32 67.85225718194255
160 32 67.2
161 32 66.90084985835693
162 32 66.86834733893558
163 32 67.98340248962656
164 32 67.68022440392707
165 32 68.46088193456615
166 32 68.05179856115107
167 32 67.20916905444126
168 32 68.10599721059972
169 32 67.20916905444126
170 32 67.68685376661743
171 32 66.75071633237822
172 32 67.3211781206171
173 32 67.33521126760563
174 32 67.18634423897582
175 32 67.1288888888889
176 32 68.644412191582
177 32 68.12607449856733
178 32 67.91641791044776
179 32 66.94362017804154
180 32 66.74556213017752
181 32 67.34936350777934
182 32 67.53870458135862
183 32 67.10132158590308
184 32 68.2473604826546
185 32 66.75780089153047
186 32 67.01283880171184
187 32 67.89565217391305
188 32 67.82660687593423
189 32 68.13199426111908
190 32 68.40366972477064
191 32 67.87020648967551
192 32 67.81191222570533
193 32 67.96541786743516
194 32 66.94478527607362
195 32 66.75268817204301
196 32 66.8712011577424
197 32 67.46466165413534
198 32 67.42857142857143
199 32 67.96899224806202
200 32 67.76470588235294
201 32 66.3558282208589
202 32 66.96012759170654
203 32 66.68263473053892
204 32 68.65454545454546
205 32 68.0
206 32 66.25076452599389
207 32 68.01223241590215
208 32 66.59190031152647
209 32 67.28971962616822
210 32 67.20500782472614
211 32 65.82857142857142
212 32 67.2
213 32 67.95986622073579
214 32 66.75268817204301
215 32 66.84444444444445
216 32 66.54777070063695
217 32 67.04761904761905
218 32 65.5311004784689
219 32 66.1747572815534
220 32 66.12322274881517
221 32 66.21052631578948
222 32 66.91365777080063
223 32 65.86709886547813
224 32 65.74358974358974
225 32 66.44518272425249
226 32 67.04262295081968
227 32 66.74285714285715
228 32 66.68006700167504
229 32 66.34394904458598
230 32 65.78653530377669
231 32 66.38573743922204
232 32 67.0228013029316
233 32 65.88543371522096
234 32 66.87179487179488
235 32 66.01398601398601
236 32 67.1219512195122
237 32 65.75342465753425
238 32 66.63591433278418
239 32 65.64383561643835
240 32 66.53047775947282
241 32 65.93594306049822
242 32 65.94249201277955
243 32 66.3013698630137
244 32 66.50766609880749
245 32 66.73684210526316
246 32 65.99307958477509
247 32 65.52640545144804
248 32 65.94923857868021
249 32 65.80132450331126
250 32 65.29729729729729
251 32 67.2764505119454
252 32 65.4054054054054
253 32 66.37037037037037
254 32 66.21070811744387
255 32 66.07155025553662
256 32 66.18430034129693
257 32 65.86941580756013
258 32 65.9290780141844
259 32 66.02329450915141
260 32 65.23292469352015
261 32 65.73559322033898
262 32 66.56
263 32 65.35211267605634
264 32 65.63802559414991
265 32 65.13074204946996
266 32 66.18057921635435
267 32 65.5858407079646
268 32 65.43944636678201
269 32 65.6290909090909
270 32 65.80281690140845
271 32 66.96846011131726
272 32 65.49640287769785
273 32 65.05882352941177
274 32 65.14081996434938
275 32 65.94982078853046
276 32 66.3400365630713
277 32 65.85507246376811
278 32 65.51824817518248
279 32 66.12546125461255
280 32 64.67368421052632
281 32 65.83908045977012
282 32 65.47779751332149
283 32 65.77777777777777
284 32 66.4015009380863
285 32 65.6440366972477
286 32 66.01855287569573
287 32 65.875
288 32 65.67790262172285
289 32 65.3061224489796
290 32 65.78438661710037
291 32 65.81474480151229
292 32 64.76190476190476
293 32 65.12676056338029
294 32 64.86486486486487
295 32 65.80451127819549
296 32 65.35384615384615
297 32 64.96786389413988
298 32 65.58778625954199
299 32 65.48837209302326
300 32 65.0909090909091
301 32 64.62378167641326
302 32 65.10133843212238
303 32 65.26391382405745
304 32 65.30081300813008
305 32 65.17863720073665
306 32 65.63779527559055
307 32 65.65737051792829
308 32 65.24756335282652
309 32 65.97938144329896
310 32 66.53968253968254
311 32 64.76494023904382
312 32 66.03578528827038
313 32 65.54838709677419
314 32 64.875
315 32 66.4521072796935
316 32 65.36170212765957
317 32 65.43380855397149
318 32 65.66594360086768
319 32 65.18762886597938
320 32 65.5042735042735
321 32 66.24793388429752
322 32 65.89429175475686
323 32 65.40350877192982
324 32 65.81744421906694
325 32 65.40043763676148
326 32 65.77398720682302
327 32 66.05567451820129
328 32 65.70491803278688
329 32 64.68817204301075
330 32 66.74089935760172
331 32 64.74074074074075
332 32 65.88235294117646
333 32 65.21040189125296
334 32 65.42538975501114
335 32 65.92592592592592
336 32 65.97624703087887
337 32 65.88662131519274
338 32 65.84172661870504
339 32 65.97624703087887
340 32 65.71046770601336
341 32 65.79859484777518
342 32 67.29411764705883
343 32 66.30112359550562
344 32 66.3076923076923
345 32 66.18004866180048
346 32 66.76363636363637
347 32 67.25699745547074
348 32 66.18004866180048
349 32 66.95863746958638
350 32 66.18004866180048
351 32 65.6842105263158
352 32 65.78680203045685
353 32 67.66212534059946
354 32 66.41206030150754
355 32 67.28648648648648
356 32 68.03149606299213
357 32 66.48704663212435
358 32 66.64599483204134
359 32 67.86813186813187
360 32 66.66666666666667
361 32 65.91616766467065
362 32 66.7379679144385
363 32 67.28205128205128
364 32 67.1219512195122
365 32 67.34986225895317
366 32 67.2969696969697
367 32 67.20891364902506
368 32 66.81761006289308
369 32 67.53488372093024
370 32 67.6737160120846
371 32 68.6404833836858
372 32 67.92638036809817
373 32 69.83647798742139
374 32 68.67301587301587
375 32 69.01204819277109
376 32 66.76258992805755
377 32 68.90734824281151
378 32 68.61639344262295
379 32 69.28052805280528
380 32 66.79194630872483
381 32 68.77922077922078
382 32 67.5068493150685
383 32 68.46511627906976
384 32 68.83453237410072
385 32 68.81720430107526
386 32 68.66666666666667
387 32 68.76595744680851
388 32 68.62093862815884
389 32 66.47104247104247
390 32 69.21985815602837
391 32 67.5
392 32 68.864
393 32 67.87878787878788
394 32 68.98701298701299
395 32 68.38709677419355
396 32 70.0
397 32 68.25
398 32 69.42857142857143
399 32 67.87878787878788
400 32 67.96460176991151
401 32 69.44680851063829
402 32 69.06666666666666
403 32 69.16591928251121
404 32 70.144
405 32 68.8141592920354
406 32 66.20689655172414
407 32 67.2442396313364
408 32 67.38461538461539
409 32 67.74774774774775
410 32 67.40425531914893
411 32 68.28708133971291
412 32 68.22641509433963
413 32 68.92307692307692
414 32 67.85185185185185
415 32 66.2974358974359
416 32 69.59223300970874
417 32 68.26666666666667
418 32 69.56521739130434
419 32 68.8
420 32 66.58959537572254
421 32 69.03370786516854
422 32 67.84699453551913
423 32 69.54913294797687
424 32 67.46987951807229
425 32 68.64248704663213
426 32 69.42372881355932
427 32 66.66666666666667
428 32 67.61025641025641
429 32 69.33333333333333
430 32 67.66666666666667
431 32 68.45569620253164
432 32 66.68531468531468
433 32 65.7877094972067
434 32 66.68531468531468
435 32 66.94252873563218
436 32 70.30985915492958
437 32 67.81456953642385
438 32 68.29268292682927
439 32 66.10526315789474
440 32 65.61006289308176
441 32 65.34265734265735
442 32 67.62264150943396
443 32 66.17687074829932
444 32 67.08433734939759
445 32 67.41984732824427
446 32 68.8551724137931
447 32 64.45714285714286
448 32 64.88888888888889
449 32 64.98461538461538
450 32 66.1917808219178
451 32 67.2
452 32 67.18012422360249
453 32 65.65517241379311
454 32 64.0
455 32 65.37142857142857
456 32 65.64102564102564
457 32 64.56140350877193
458 32 66.16216216216216
459 32 65.84172661870504
460 32 66.33576642335767
461 32 66.52631578947368
462 32 65.16363636363636
463 32 65.12280701754386
464 32 65.48837209302326
465 32 65.0
466 32 65.44360902255639
467 32 65.48837209302326
468 32 64.54700854700855
469 32 66.85714285714286
470 32 65.35211267605634
471 32 66.048
472 32 64.62745098039215
473 32 64.56140350877193
474 32 64.4776119402985
475 32 64.68817204301075
476 32 64.62135922330097
477 32 65.9009900990099
478 32 64.5
479 32 64.53333333333333
480 32 65.14285714285714
481 32 64.0
482 32 64.69565217391305
483 32 64.0
484 32 64.60377358490567
485 32 64.0
486 32 65.34736842105264
487 32 64.68817204301075
488 32 64.60952380952381
489 32 65.36170212765957
490 32 64.0
491 32 64.0
492 32 64.0
493 32 64.76190476190476
494 32 64.90140845070422
495 32 64.85333333333334
496 32 64.0
497 32 64.0
498 32 64.84210526315789
499 32 64.95522388059702
500 32 64.0

1 33 2588.5636910732196
2 33 1208.6126126126126
3 33 823.3565737051792
4 33 638.9939759036145
5 33 494.6359077231695
6 33 432.59274193548384
7 33 371.85527638190956
8 33 314.4433299899699
9 33 311.9214501510574
10 33 272.8267477203647
11 33 249.44410876132932
12 33 227.4224924012158
13 33 219.9552390640895
14 33 202.39112903225808
15 33 195.06370070778564
16 33 189.19551934826885
17 33 178.81473899692938
18 33 164.79918864097363
19 33 165.37003058103974
20 33 155.82406471183012
21 33 152.41237113402062
22 33 148.07951070336392
23 33 140.47022587268995
24 33 140.452868852459
25 33 133.8276923076923
26 33 124.17525773195877
27 33 123.475
28 33 123.22741433021807
29 33 118.86839378238342
30 33 115.87577639751552
31 33 109.86292834890966
32 33 111.21584984358707
33 33 106.90625
34 33 111.75630252100841
35 33 112.71832460732985
36 33 106.74244004171011
37 33 103.98113207547169
38 33 102.84705882352941
39 33 96.74447949526814
40 33 97.32558139534883
41 33 97.9578947368421
42 33 94.38559322033899
43 33 96.52063492063492
44 33 94.875
45 33 91.54378378378378
46 33 90.99367088607595
47 33 93.64102564102564
48 33 88.35598705501619
49 33 91.35752401280683
50 33 87.76293103448276
51 33 88.72707889125799
52 33 87.29712460063898
53 33 85.81410256410257
54 33 86.86084142394822
55 33 86.24096385542168
56 33 83.41059602649007
57 33 85.0957095709571
58 33 82.68211920529801
59 33 80.9311475409836
60 33 83.57608695652173
61 33 79.66265060240964
62 33 80.32558139534883
63 33 80.58482142857143
64 33 80.81188118811882
65 33 80.820796460177
66 33 79.5817575083426
67 33 79.73202614379085
68 33 76.75446428571429
69 33 77.79888268156425
70 33 77.95275590551181
71 33 78.49258836944128
72 33 76.70270270270271
73 33 76.21788990825688
74 33 77.44594594594595
75 33 75.07976878612716
76 33 75.50223214285714
77 33 75.83140877598153
78 33 76.14237288135594
79 33 77.0
80 33 74.25938566552901
81 33 75.72631578947369
82 33 74.90057142857142
83 33 74.79490150637312
84 33 76.14220183486239
85 33 74.76975945017182
86 33 73.71527777777777
87 33 73.75539568345324
88 33 75.49583828775268
89 33 74.05813953488372
90 33 75.62823529411764
91 33 74.97906976744186
92 33 75.76331360946746
93 33 73.35915492957747
94 33 73.5179856115108
95 33 72.04280618311535
96 33 72.39953271028037
97 33 72.60796139927623
98 33 73.07429963459197
99 33 74.24028268551237
100 33 73.17391304347827
101 33 73.67070217917676
102 33 72.63952095808384
103 33 72.61613691931541
104 33 72.75090252707581
105 33 72.36842105263158
106 33 71.27056019070322
107 33 73.14391143911439
108 33 71.8843373493976
109 33 71.02621722846442
110 33 73.24189526184539
111 33 71.17808219178082
112 33 72.04516938519448
113 33 72.5919610231425
114 33 72.03045685279187
115 33 71.9618320610687
116 33 71.21052631578948
117 33 72.3493670886076
118 33 71.18453865336659
119 33 71.36040609137056
120 33 71.4
121 33 70.07407407407408
122 33 70.7751937984496
123 33 69.91666666666667
124 33 72.2734375
125 33 71.14954486345904
126 33 70.7909887359199
127 33 71.71317829457364
128 33 72.56589147286822
129 33 71.85136897001304
130 33 71.10309278350516
131 33 71.53604193971167
132 33 70.2109375
133 33 71.38421052631578
134 33 71.07692307692308
135 33 70.664
136 33 71.08344030808729
137 33 70.16935483870968
138 33 70.37142857142857
139 33 71.192
140 33 69.46002621231979
141 33 71.07692307692308
142 33 70.96580027359781
143 33 70.68273092369478
144 33 70.50204638472033
145 33 69.88755020080322
146 33 70.4836956521739
147 33 70.50602409638554
148 33 70.16935483870968
149 33 69.98353909465021
150 33 70.81621621621622
151 33 70.4939919893191
152 33 70.31432545201669
153 33 70.10788381742739
154 33 69.48817802503477
155 33 69.99193548387096
156 33 69.3869625520111
157 33 70.74033149171271
158 33 70.27004219409282
159 33 69.51639344262296
160 33 71.12068965517241
161 33 71.53021978021978
162 33 69.36363636363636
163 33 71.01865136298422
164 33 70.87186629526462
165 33 69.68715083798882
166 33 70.36901408450704
167 33 69.69827586206897
168 33 70.02906976744185
169 33 70.418410041841
170 33 69.37980085348507
171 33 69.91040462427746
172 33 69.10803324099723
173 33 70.55855855855856
174 33 70.17134831460675
175 33 69.4272997032641
176 33 69.53737658674189
177 33 70.36834532374101
178 33 69.46326836581709
179 33 69.88235294117646
180 33 69.87679083094555
181 33 71.15774240231549
182 33 69.72256097560975
183 33 69.91606367583212
184 33 68.47376311844079
185 33 69.1611030478955
186 33 70.59304084720121
187 33 69.60709010339734
188 33 70.34609494640122
189 33 70.00578034682081
190 33 69.53211009174312
191 33 69.42857142857143
192 33 69.63392857142857
193 33 68.47113884555382
194 33 70.70029673590504
195 33 70.95495495495496
196 33 70.125
197 33 68.42944785276073
198 33 69.55688622754491
199 33 67.9145038167939
200 33 69.09375
201 33 68.25116279069768
202 33 68.64847512038523
203 33 68.55357142857143
204 33 68.38679245283019
205 33 68.7457627118644
206 33 68.77570093457943
207 33 68.6896551724138
208 33 69.34706814580032
209 33 67.98417721518987
210 33 69.27950310559007
211 33 68.41463414634147
212 33 68.82408874801902
213 33 68.14219474497682
214 33 68.18905472636816
215 33 68.38679245283019
216 33 68.8695652173913
217 33 68.03389830508475
218 33 68.3047619047619
219 33 68.8061224489796
220 33 68.48852459016393
221 33 67.63214837712519
222 33 67.89473684210526
223 33 68.71828665568368
224 33 68.40189873417721
225 33 68.75478260869565
226 33 68.8695652173913
227 33 67.7923322683706
228 33 68.46829268292683
229 33 68.25
230 33 68.78119935170179
231 33 68.20735785953177
232 33 68.2
233 33 69.0429252782194
234 33 68.66666666666667
235 33 68.03076923076924
236 33 67.54515050167224
237 33 67.99364069952306
238 33 68.26804123711341
239 33 67.3943661971831
240 33 68.74121405750799
241 33 68.28373702422145
242 33 68.01932367149759
243 33 67.38704028021016
244 33 67.9245283018868
245 33 67.87939698492463
246 33 67.6353982300885
247 33 67.85454545454546
248 33 68.37410071942446
249 33 67.89527027027027
250 33 67.65
251 33 68.11111111111111
252 33 67.62105263157895
253 33 67.98330550918197
254 33 67.51858407079646
255 33 68.16206896551724
256 33 68.36983842010773
257 33 69.2421052631579
258 33 68.50344827586207
259 33 68.44444444444444
260 33 67.67391304347827
261 33 67.39191564147627
262 33 67.46666666666667
263 33 68.31792975970426
264 33 67.55153707052442
265 33 68.23928571428571
266 33 67.31760435571688
267 33 67.32663316582915
268 33 67.6470588235294
269 33 67.51322751322752
270 33 66.59033989266547
271 33 66.84306569343066
272 33 67.96153846153847
273 33 68.16788321167883
274 33 67.61581920903954
275 33 67.76785714285714
276 33 67.52015355086372
277 33 67.14583333333333
278 33 67.23827392120074
279 33 68.475
280 33 67.46666666666667
281 33 67.23595505617978
282 33 66.71095152603232
283 33 68.1639344262295
284 33 67.14450867052022
285 33 67.85046728971963
286 33 67.68921389396709
287 33 67.59183673469387
288 33 68.09940357852882
289 33 67.38704028021016
290 33 68.33085501858736
291 33 67.6280834914611
292 33 67.41520467836257
293 33 66.95479204339964
294 33 67.04347826086956
295 33 67.89292543021033
296 33 67.17159763313609
297 33 67.37760910815939
298 33 67.00571428571429
299 33 67.4859287054409
300 33 67.85170340681363
301 33 67.0414201183432
302 33 67.4859287054409
303 33 67.34146341463415
304 33 67.6067415730337
305 33 67.18326693227091
306 33 67.75332068311195
307 33 67.24008350730689
308 33 68.20432220039292
309 33 67.14671814671814
310 33 67.39240506329114
311 33 67.56521739130434
312 33 67.59356136820925
313 33 67.24789915966386
314 33 67.36981132075472
315 33 67.11627906976744
316 33 68.42553191489361
317 33 67.33064516129032
318 33 67.63975155279503
319 33 67.74036511156187
320 33 67.95762711864407
321 33 67.96178343949045
322 33 66.83898305084746
323 33 67.22474226804124
324 33 68.01307189542484
325 33 67.53164556962025
326 33 67.27741935483871
327 33 67.5
328 33 67.83333333333333
329 33 68.26124197002142
330 33 67.14038876889849
331 33 68.06680584551148
332 33 69.06637168141593
333 33 67.70422535211267
334 33 68.21383647798743
335 33 66.8646288209607
336 33 67.50341685649202
337 33 68.75
338 33 67.66132723112128
339 33 66.92957746478874
340 33 68.47306791569086
341 33 68.37711864406779
342 33 68.55690072639226
343 33 68.41095890410959
344 33 68.21052631578948
345 33 69.17307692307692
346 33 68.30232558139535
347 33 68.09779951100245
348 33 68.10810810810811
349 33 69.21577726218098
350 33 68.16120906801008
351 33 69.0
352 33 67.67088607594937
353 33 68.59162303664921
354 33 68.17215189873417
355 33 70.76470588235294
356 33 69.29133858267717
357 33 68.1639344262295
358 33 67.890625
359 33 68.49418604651163
360 33 69.17647058823529
361 33 68.9761273209549
362 33 70.42359249329759
363 33 70.23853211009174
364 33 69.54838709677419
365 33 70.19047619047619
366 33 68.14159292035399
367 33 69.07871720116619
368 33 69.15223880597014
369 33 69.54237288135593
370 33 70.6510067114094
371 33 70.4676923076923
372 33 69.37951807228916
373 33 69.6774193548387
374 33 70.47457627118644
375 33 70.27058823529411
376 33 69.6441717791411
377 33 72.84905660377359
378 33 69.65472312703584
379 33 70.66431095406361
380 33 69.61935483870968
381 33 70.5674740484429
382 33 71.63701067615658
383 33 70.74509803921569
384 33 70.75
385 33 69.47368421052632
386 33 68.94423791821562
387 33 70.52054794520548
388 33 72.0
389 33 70.96774193548387
390 33 69.25352112676056
391 33 70.90706319702602
392 33 70.78625954198473
393 33 71.07692307692308
394 33 71.97413793103448
395 33 71.97637795275591
396 33 70.17391304347827
397 33 71.15625
398 33 70.47963800904978
399 33 70.28571428571429
400 33 70.85714285714286
401 33 68.93333333333334
402 33 68.76279069767442
403 33 70.57142857142857
404 33 68.49579831932773
405 33 71.28
406 33 71.17647058823529
407 33 70.8440366972477
408 33 68.21052631578948
409 33 69.80104712041884
410 33 69.78125
411 33 72.3157894736842
412 33 71.75384615384615
413 33 72.38709677419355
414 33 69.84466019417475
415 33 72.06122448979592
416 33 70.51578947368421
417 33 71.91509433962264
418 33 71.04918032786885
419 33 72.06486486486486
420 33 70.02439024390245
421 33 71.6470588235294
422 33 69.98901098901099
423 33 69.47368421052632
424 33 71.12953367875647
425 33 72.63905325443787
426 33 68.70175438596492
427 33 67.59036144578313
428 33 68.75
429 33 67.96428571428571
430 33 69.57831325301204
431 33 69.73584905660377
432 33 69.23926380368098
433 33 68.64
434 33 69.88235294117646
435 33 71.82352941176471
436 33 68.6938775510204
437 33 72.20134228187919
438 33 70.27338129496403
439 33 69.23926380368098
440 33 68.50632911392405
441 33 68.50632911392405
442 33 68.50632911392405
443 33 68.34042553191489
444 33 68.61904761904762
445 33 67.67088607594937
446 33 67.65
447 33 67.36551724137931
448 33 66.48529411764706
449 33 66.96350364963503
450 33 69.32374100719424
451 33 67.10924369747899
452 33 68.82051282051282
453 33 67.88571428571429
454 33 68.44444444444444
455 33 66.45517241379311
456 33 66.0
457 33 67.46666666666667
458 33 68.84892086330935
459 33 66.0
460 33 68.64
461 33 67.6923076923077
462 33 67.04761904761905
463 33 66.0
464 33 66.0
465 33 67.52307692307693
466 33 66.94285714285714
467 33 66.0
468 33 68.3157894736842
469 33 67.5
470 33 66.5546218487395
471 33 68.08421052631579
472 33 68.84482758620689
473 33 67.98
474 33 66.95652173913044
475 33 66.58407079646018
476 33 66.0
477 33 66.65346534653466
478 33 67.26923076923077
479 33 66.0
480 33 66.57894736842105
481 33 67.1891891891892
482 33 66.58928571428571
483 33 66.63461538461539
484 33 66.0
485 33 67.78378378378379
486 33 66.69473684210526
487 33 66.8048780487805
488 33 66.0
489 33 66.68041237113403
490 33 66.71739130434783
491 33 66.0
492 33 66.85714285714286
493 33 66.0
494 33 66.0
495 33 66.0
496 33 66.0
497 33 66.0
498 33 66.9041095890411
499 33 67.26923076923077
500 33 66.0

1 34 2512.936936936937
2 34 1254.970970970971
3 34 852.6258776328987
4 34 661.7710843373494
5 34 525.0503018108652
6 34 445.4985014985015
7 34 401.4549138804458
8 34 320.95449949443883
9 34 301.259779338014
10 34 286.9050505050505
11 34 262.4525252525253
12 34 236.13793103448276
13 34 226.8972533062055
14 34 210.0505561172902
15 34 196.528992878942
16 34 183.02932254802832
17 34 175.78797145769622
18 34 176.35318275154003
19 34 158.0428134556575
20 34 150.36326530612246
21 34 150.70081967213116
22 34 147.9298245614035
23 34 141.3923789907312
24 34 128.52977412731005
25 34 130.31578947368422
26 34 131.58071278825994
27 34 130.4205128205128
28 34 124.11582213029989
29 34 122.79749478079331
30 34 118.91209927611169
31 34 117.52560083594567
32 34 114.09815950920246
33 34 110.5879917184265
34 34 112.02518363064009
35 34 108.72916666666667
36 34 107.7080291970803
37 34 101.1005291005291
38 34 100.0295047418335
39 34 101.78435517970402
40 34 95.31380753138075
41 34 97.34736842105264
42 34 100.46910994764399
43 34 94.62433862433862
44 34 96.16309012875537
45 34 92.09850107066381
46 34 93.95698924731182
47 34 92.84615384615384
48 34 90.83582089552239
49 34 91.03225806451613
50 34 87.81216648879402
51 34 89.8141592920354
52 34 87.29130434782608
53 34 87.30416221985058
54 34 89.4775956284153
55 34 88.91166848418757
56 34 86.25652173913043
57 34 84.90810810810811
58 34 85.5027382256298
59 34 83.11938663745893
60 34 86.31346578366445
61 34 83.2194046306505
62 34 82.20674646354733
63 34 81.95633187772926
64 34 81.61529808773903
65 34 79.39622641509433
66 34 80.34323432343234
67 34 80.13468013468014
68 34 80.98181818181818
69 34 79.91675794085432
70 34 79.44704570791528
71 34 79.18018018018019
72 34 79.03542857142857
73 34 79.02494331065759
74 34 78.92716763005781
75 34 78.37155963302752
76 34 77.94557823129252
77 34 78.78995433789954
78 34 75.90697674418605
79 34 76.3411214953271
80 34 78.04545454545455
81 34 77.57857974388824
82 34 77.87968217934166
83 34 76.74056603773585
84 34 76.50994152046783
85 34 76.08561236623068
86 34 76.0952380952381
87 34 75.9141242937853
88 34 76.5
89 34 76.31828978622327
90 34 75.84615384615384
91 34 76.1696113074205
92 34 75.92390011890606
93 34 74.69513641755634
94 34 76.1086186540732
95 34 75.24790419161677
96 34 74.62815884476534
97 34 75.33175355450237
98 34 76.34946871310508
99 34 73.89499389499389
100 34 74.89622641509433
101 34 74.69126691266912
102 34 74.33691756272401
103 34 73.87755102040816
104 34 75.3913043478261
105 34 74.61800486618004
106 34 75.86567164179104
107 34 74.58851674641149
108 34 74.34782608695652
109 34 75.78562728380024
110 34 73.99496221662469
111 34 73.1
112 34 74.5995085995086
113 34 74.18181818181819
114 34 73.51584283903675
115 34 74.15911872705018
116 34 73.1304347826087
117 34 73.44
118 34 75.19060052219321
119 34 72.69259723964868
120 34 72.98609355246523
121 34 74.05771643663739
122 34 72.58124174372523
123 34 74.0959595959596
124 34 74.63829787234043
125 34 72.93403693931398
126 34 73.33670886075949
127 34 72.98002663115845
128 34 73.55642023346303
129 34 73.26568758344459
130 34 72.64432989690722
131 34 71.37718120805368
132 34 71.15057915057915
133 34 73.20316622691293
134 34 73.84375
135 34 73.0
136 34 72.64432989690722
137 34 72.67444876783398
138 34 72.8761408083442
139 34 73.27272727272727
140 34 72.01048492791612
141 34 72.80434782608695
142 34 72.14073071718539
143 34 71.86772486772487
144 34 72.65263157894736
145 34 73.2734693877551
146 34 73.62133333333334
147 34 72.14404432132964
148 34 72.6831955922865
149 34 73.99198931909213
150 34 72.83109919571045
151 34 71.87222222222222
152 34 71.43715846994536
153 34 72.30727762803234
154 34 71.98855507868383
155 34 72.03389830508475
156 34 72.40563380281691
157 34 72.97790055248619
158 34 72.7287899860918
159 34 71.20571428571428
160 34 72.02253521126761
161 34 72.32203389830508
162 34 72.28040057224607
163 34 72.17294281729428
164 34 72.18155197657394
165 34 72.35654596100278
166 34 71.9882697947214
167 34 70.91428571428571
168 34 72.59718309859154
169 34 72.06258890469417
170 34 71.93931034482759
171 34 71.10914454277287
172 34 71.38011695906432
173 34 72.69640287769784
174 34 71.51032448377582
175 34 72.5722460658083
176 34 72.61538461538461
177 34 73.09251101321586
178 34 70.77147016011645
179 34 71.86482334869432
180 34 71.27113702623906
181 34 71.71091445427729
182 34 72.23065250379362
183 34 72.56571428571428
184 34 71.20571428571428
185 34 71.69874476987448
186 34 72.23065250379362
187 34 71.08623298033282
188 34 71.34769230769231
189 34 71.60975609756098
190 34 71.42138364779875
191 34 70.56024096385542
192 34 71.2281776416539
193 34 71.76083707025411
194 34 71.26821705426356
195 34 71.12759643916914
196 34 71.3323124042879
197 34 70.70336391437309
198 34 71.98796992481203
199 34 70.77115987460814
200 34 71.06766917293233
201 34 70.74439461883408
202 34 70.97035881435258
203 34 71.56240369799691
204 34 71.13015873015873
205 34 71.07228915662651
206 34 70.96573208722741
207 34 71.59615384615384
208 34 70.02080237741457
209 34 70.11456628477904
210 34 71.50625
211 34 70.65798045602605
212 34 70.715821812596
213 34 70.22429906542057
214 34 70.05128205128206
215 34 71.31968503937009
216 34 70.27027027027027
217 34 69.93364928909952
218 34 69.81761006289308
219 34 71.14012738853503
220 34 70.98051948051948
221 34 71.76615384615384
222 34 69.76623376623377
223 34 70.48092868988391
224 34 71.34975369458128
225 34 70.85714285714286
226 34 70.77777777777777
227 34 71.04477611940298
228 34 70.58227848101266
229 34 71.2
230 34 70.69413629160063
231 34 70.34482758620689
232 34 70.02985074626865
233 34 70.91095890410959
234 34 71.36741214057508
235 34 69.72006745362563
236 34 70.06060606060606
237 34 70.66439522998296
238 34 70.59800664451828
239 34 69.60810810810811
240 34 70.13907284768212
241 34 70.06756756756756
242 34 69.52413793103449
243 34 71.17333333333333
244 34 69.91390728476821
245 34 70.26666666666667
246 34 70.58376511226253
247 34 69.71140939597315
248 34 69.54545454545455
249 34 70.04240282685512
250 34 68.95104895104895
251 34 69.66143106457243
252 34 70.06756756756756
253 34 69.62180579216354
254 34 69.80212014134275
255 34 69.90877192982457
256 34 70.21993127147766
257 34 70.47723132969034
258 34 69.82468694096602
259 34 69.94285714285714
260 34 71.0909090909091
261 34 69.73764906303236
262 34 69.60144927536231
263 34 70.4578313253012
264 34 68.95943562610229
265 34 69.71531531531531
266 34 70.36630036630036
267 34 69.61904761904762
268 34 69.21212121212122
269 34 69.11678832116789
270 34 69.2852233676976
271 34 69.76296296296296
272 34 69.35262206148282
273 34 69.96745027124774
274 34 69.55633802816901
275 34 69.68794326241135
276 34 69.3955223880597
277 34 69.65543071161049
278 34 70.24031007751938
279 34 69.5111111111111
280 34 69.72463768115942
281 34 69.42748091603053
282 34 69.6969696969697
283 34 69.64007421150278
284 34 69.42476190476191
285 34 70.04964539007092
286 34 69.9281663516068
287 34 70.08829174664108
288 34 70.07913669064749
289 34 69.01492537313433
290 34 70.12085769980507
291 34 70.0
292 34 69.28301886792453
293 34 69.49450549450549
294 34 69.33333333333333
295 34 70.73040152963671
296 34 68.64638783269962
297 34 70.22736030828517
298 34 69.18375241779498
299 34 69.0342205323194
300 34 69.78947368421052
301 34 68.92248062015504
302 34 68.51224105461394
303 34 69.89641434262948
304 34 69.69673704414588
305 34 68.7112970711297
306 34 69.55725190839695
307 34 68.68686868686869
308 34 69.30019120458891
309 34 69.36
310 34 68.81927710843374
311 34 69.52032520325203
312 34 70.0440881763527
313 34 69.97920997920998
314 34 69.84496124031008
315 34 69.18004338394793
316 34 69.77510040160642
317 34 70.02985074626865
318 34 69.35458167330677
319 34 69.43763213530656
320 34 69.81519507186859
321 34 69.73987206823028
322 34 70.07739307535641
323 34 69.3076923076923
324 34 68.9937369519833
325 34 69.46954813359528
326 34 70.60425531914893
327 34 70.32595573440643
328 34 69.20620842572062
329 34 69.90517241379311
330 34 69.52466367713005
331 34 69.01927194860814
332 34 69.36912751677852
333 34 69.68944099378882
334 34 70.24175824175825
335 34 69.74358974358974
336 34 70.31292517006803
337 34 68.73752711496746
338 34 69.76
339 34 70.05104408352668
340 34 70.03218390804598
341 34 69.47826086956522
342 34 70.91428571428571
343 34 70.76923076923077
344 34 69.4818401937046
345 34 70.0695652173913
346 34 71.2219451371571
347 34 70.24528301886792
348 34 70.67321867321867
349 34 70.9247311827957
350 34 69.94285714285714
351 34 70.41012658227848
352 34 70.51187335092348
353 34 69.69154228855722
354 34 70.40871934604904
355 34 70.97810218978103
356 34 70.42857142857143
357 34 70.63565891472868
358 34 69.45844504021447
359 34 70.87071240105541
360 34 70.47619047619048
361 34 70.86516853932584
362 34 71.98933333333333
363 34 71.32183908045977
364 34 70.59237536656892
365 34 71.69142857142857
366 34 70.63880597014925
367 34 70.35838150289017
368 34 71.76615384615384
369 34 70.86084142394822
370 34 70.32478632478633
371 34 71.78885630498533
372 34 72.67032967032966
373 34 72.58895705521472
374 34 71.51367781155015
375 34 70.50167224080268
376 34 74.05341246290801
377 34 72.54849498327759
378 34 72.18461538461538
379 34 73.21333333333334
380 34 70.83333333333333
381 34 73.36200716845879
382 34 72.16326530612245
383 34 72.92413793103448
384 34 72.46715328467154
385 34 72.18840579710145
386 34 73.11278195488721
387 34 72.13688212927757
388 34 71.34035087719299
389 34 70.58555133079848
390 34 73.82101167315174
391 34 74.08955223880596
392 34 72.26778242677824
393 34 70.70916334661355
394 34 72.6896551724138
395 34 71.29515418502203
396 34 72.01574803149606
397 34 74.33198380566802
398 34 71.18297872340426
399 34 73.39682539682539
400 34 72.85714285714286
401 34 71.36936936936937
402 34 73.40186915887851
403 34 76.72566371681415
404 34 71.56451612903226
405 34 73.69037656903765
406 34 74.44549763033176
407 34 72.55230125523012
408 34 73.18095238095238
409 34 74.66666666666667
410 34 72.29126213592232
411 34 71.41552511415524
412 34 74.49246231155779
413 34 73.74222222222222
414 34 72.88205128205128
415 34 73.36842105263158
416 34 71.77777777777777
417 34 71.23809523809524
418 34 71.49714285714286
419 34 73.59493670886076
420 34 73.46733668341709
421 34 72.63636363636364
422 34 73.15151515151516
423 34 71.00552486187846
424 34 72.41558441558442
425 34 74.94623655913979
426 34 71.2969696969697
427 34 74.66666666666667
428 34 74.18181818181819
429 34 70.8502994011976
430 34 71.23809523809524
431 34 73.2934131736527
432 34 70.23684210526316
433 34 71.11111111111111
434 34 73.28888888888889
435 34 70.61538461538461
436 34 71.1264367816092
437 34 72.0
438 34 74.85271317829458
439 34 70.61538461538461
440 34 73.02013422818791
441 34 69.72151898734177
442 34 71.77777777777777
443 34 70.22222222222223
444 34 71.23809523809524
445 34 69.5813953488372
446 34 70.59541984732824
447 34 72.30985915492958
448 34 69.29113924050633
449 34 71.61061946902655
450 34 68.544
451 34 69.97101449275362
452 34 70.48175182481752
453 34 68.47222222222223
454 34 69.18260869565218
455 34 68.53543307086615
456 34 68.0
457 34 70.04511278195488
458 34 68.0
459 34 69.03030303030303
460 34 69.77391304347826
461 34 70.34482758620689
462 34 68.52307692307693
463 34 69.13333333333334
464 34 69.74358974358974
465 34 68.45945945945945
466 34 68.57142857142857
467 34 68.56198347107438
468 34 69.68595041322314
469 34 69.09677419354838
470 34 68.70833333333333
471 34 69.71428571428571
472 34 68.6938775510204
473 34 68.51515151515152
474 34 69.4020618556701
475 34 69.36
476 34 68.0
477 34 69.34653465346534
478 34 68.0
479 34 69.32038834951456
480 34 69.7
481 34 68.0
482 34 68.0
483 34 68.0
484 34 68.0
485 34 69.9245283018868
486 34 68.0
487 34 68.0
488 34 68.71578947368421
489 34 68.6938775510204
490 34 68.0
491 34 68.0
492 34 68.82926829268293
493 34 68.0
494 34 68.91891891891892
495 34 68.0
496 34 68.0
497 34 68.0
498 34 69.33333333333333
499 34 68.0
500 34 68.0

1 35 2424.03
2 35 1228.436873747495
3 35 861.1823647294589
4 35 634.34
5 35 521.1345381526104
6 35 446.6966966966967
7 35 380.13104838709677
8 35 331.3709677419355
9 35 292.99697275479315
10 35 276.54582074521653
11 35 251.1764705882353
12 35 241.5142276422764
13 35 226.91842900302115
14 35 207.29399796541202
15 35 189.746192893401
16 35 188.49440488301119
17 35 177.47692307692307
18 35 167.9289340101523
19 35 164.54638124362896
20 35 162.05973223480947
21 35 151.65474974463737
22 35 148.16305469556244
23 35 149.56167176350664
24 35 138.69430051813472
25 35 135.5979381443299
26 35 129.07853403141362
27 35 127.10905349794238
28 35 126.39293139293139
29 35 121.20707596253902
30 35 117.57068062827226
31 35 112.01446280991736
32 35 111.75311203319502
33 35 116.64248704663213
34 35 110.54922279792746
35 35 108.1151832460733
36 35 104.7418335089568
37 35 103.36518046709129
38 35 105.85365853658537
39 35 101.63674762407602
40 35 100.22222222222223
41 35 98.98089171974522
42 35 100.42507970244421
43 35 97.30074388947928
44 35 93.8788522848034
45 35 96.69871794871794
46 35 91.96371398078975
47 35 92.68862911795962
48 35 93.55987055016182
49 35 93.73519913885899
50 35 89.26327193932828
51 35 90.10881392818281
52 35 89.41551540913922
53 35 88.90848952590959
54 35 89.36008676789588
55 35 87.01226309921962
56 35 86.58092175777064
57 35 89.02173913043478
58 35 86.97905181918412
59 35 87.53812636165577
60 35 85.99337748344371
61 35 85.23756906077348
62 35 82.99126637554585
63 35 84.65116279069767
64 35 83.96912899669239
65 35 85.42635658914729
66 35 83.36363636363636
67 35 84.46408839779005
68 35 82.53378378378379
69 35 80.32402234636872
70 35 82.33898305084746
71 35 82.16721672167216
72 35 81.78451178451178
73 35 80.94235033259423
74 35 80.97727272727273
75 35 82.02749140893471
76 35 81.42857142857143
77 35 78.51136363636364
78 35 79.15813424345848
79 35 79.40298507462687
80 35 79.38228438228438
81 35 80.0230946882217
82 35 79.96527777777777
83 35 78.88119953863898
84 35 80.59633027522936
85 35 79.19526627218934
86 35 78.17341040462428
87 35 77.8406466512702
88 35 78.26900584795321
89 35 77.68496420047732
90 35 79.11589008363202
91 35 78.21090047393365
92 35 78.30367734282325
93 35 77.62874251497006
94 35 76.90023752969121
95 35 77.53056234718827
96 35 76.52892561983471
97 35 76.45631067961165
98 35 77.17073170731707
99 35 76.75
100 35 76.16136919315403
101 35 75.02994011976048
102 35 75.81927710843374
103 35 76.25310173697271
104 35 76.63426488456865
105 35 75.35194174757281
106 35 75.53956834532374
107 35 75.9874213836478
108 35 76.32478632478633
109 35 75.66625155666252
110 35 76.11735330836454
111 35 75.43949044585987
112 35 75.69250317662008
113 35 75.02433090024331
114 35 76.59872611464968
115 35 75.59278350515464
116 35 75.13924050632912
117 35 75.66176470588235
118 35 75.61448900388098
119 35 74.5959595959596
120 35 76.9735182849937
121 35 75.97671410090557
122 35 76.2261753494282
123 35 74.79948253557568
124 35 76.0678391959799
125 35 75.54089709762533
126 35 76.01769911504425
127 35 74.97416020671835
128 35 75.02518891687657
129 35 74.5632333767927
130 35 74.0
131 35 75.10416666666667
132 35 74.91059147180192
133 35 74.68468468468468
134 35 76.17647058823529
135 35 74.34610303830911
136 35 74.62435233160622
137 35 74.76863753213368
138 35 74.86876640419948
139 35 74.03669724770643
140 35 75.11082138200783
141 35 75.53133514986376
142 35 73.98611111111111
143 35 75.14435695538057
144 35 73.97506925207756
145 35 74.74734042553192
146 35 73.74120956399437
147 35 74.28191489361703
148 35 74.44137931034483
149 35 75.10518934081347
150 35 74.62173314993123
151 35 72.75815217391305
152 35 74.36314363143632
153 35 74.16320885200554
154 35 74.31372549019608
155 35 74.48467966573816
156 35 72.51728907330568
157 35 73.29744279946165
158 35 74.15172413793104
159 35 75.07823613086771
160 35 73.61904761904762
161 35 73.4
162 35 73.7707182320442
163 35 73.93939393939394
164 35 74.42415730337079
165 35 75.11461318051576
166 35 74.0709219858156
167 35 74.45730824891461
168 35 73.59486447931526
169 35 74.14141414141415
170 35 73.43434343434343
171 35 73.97727272727273
172 35 73.70588235294117
173 35 74.4062947067239
174 35 74.86686390532545
175 35 73.14949201741655
176 35 73.98461538461538
177 35 73.28445747800586
178 35 74.29640718562874
179 35 73.78654970760233
180 35 73.14241486068111
181 35 72.7
182 35 73.1437125748503
183 35 73.51550960118169
184 35 72.85930408472012
185 35 75.1778093883357
186 35 72.9211746522411
187 35 73.64041604754829
188 35 74.64601769911505
189 35 73.51598173515981
190 35 73.37480559875583
191 35 72.41379310344827
192 35 72.62368815592204
193 35 73.5813953488372
194 35 73.84146341463415
195 35 74.41538461538461
196 35 72.6355421686747
197 35 72.43939393939394
198 35 73.55384615384615
199 35 73.05722891566265
200 35 72.24770642201835
201 35 72.66768292682927
202 35 73.89507154213037
203 35 73.14241486068111
204 35 72.81733746130031
205 35 73.84615384615384
206 35 73.23763955342903
207 35 72.46006389776358
208 35 72.94851794071762
209 35 73.51132686084142
210 35 74.06106870229007
211 35 73.16639741518578
212 35 72.21870047543581
213 35 72.92134831460675
214 35 72.22222222222223
215 35 73.22734499205087
216 35 73.12101910828025
217 35 73.12101910828025
218 35 73.40356564019449
219 35 73.27212020033389
220 35 71.97802197802197
221 35 73.2741935483871
222 35 71.77215189873418
223 35 73.1869918699187
224 35 72.03225806451613
225 35 71.95723684210526
226 35 72.65676567656766
227 35 74.23566878980891
228 35 72.08955223880596
229 35 72.21169036334913
230 35 71.46341463414635
231 35 72.20930232558139
232 35 73.02768166089966
233 35 72.13141025641026
234 35 72.51282051282051
235 35 71.89830508474576
236 35 72.97619047619048
237 35 72.8688524590164
238 35 72.2852233676976
239 35 72.01013513513513
240 35 72.96610169491525
241 35 72.79029462738302
242 35 71.91126279863481
243 35 71.7948717948718
244 35 71.41652613827993
245 35 72.37479806138934
246 35 72.23529411764706
247 35 72.23404255319149
248 35 72.31304347826087
249 35 72.41796200345424
250 35 71.99664429530202
251 35 71.70138888888889
252 35 72.46913580246914
253 35 72.20665499124344
254 35 71.67235494880546
255 35 71.45833333333333
256 35 71.92439862542955
257 35 70.98939929328623
258 35 72.26575809199319
259 35 70.87813620071685
260 35 72.40072202166066
261 35 71.61634103019539
262 35 72.23008849557522
263 35 71.13309352517986
264 35 71.47887323943662
265 35 71.76576576576576
266 35 72.02898550724638
267 35 71.86832740213524
268 35 71.2589928057554
269 35 70.86725663716814
270 35 71.44827586206897
271 35 72.18348623853211
272 35 71.48936170212765
273 35 71.46666666666667
274 35 71.99619771863118
275 35 72.91666666666667
276 35 71.7531305903399
277 35 70.95145631067962
278 35 70.76363636363637
279 35 71.04283054003724
280 35 70.93690248565966
281 35 71.82495344506518
282 35 71.80811808118081
283 35 72.24
284 35 71.15173674588665
285 35 70.77634011090574
286 35 71.71052631578948
287 35 71.08108108108108
288 35 71.2987012987013
289 35 71.55268022181146
290 35 71.45009416195857
291 35 71.13821138211382
292 35 71.7531305903399
293 35 71.60416666666667
294 35 70.90405904059041
295 35 71.20229007633588
296 35 71.53692614770459
297 35 71.54981549815498
298 35 70.83333333333333
299 35 72.10526315789474
300 35 71.47792706333973
301 35 71.1336032388664
302 35 70.78651685393258
303 35 72.11693548387096
304 35 71.33333333333333
305 35 72.1
306 35 72.10420841683367
307 35 71.59420289855072
308 35 71.23772102161101
309 35 70.96646942800788
310 35 71.25
311 35 71.13590263691684
312 35 71.89189189189189
313 35 71.29629629629629
314 35 71.80555555555556
315 35 71.95219123505976
316 35 71.66336633663366
317 35 71.92796610169492
318 35 72.0040899795501
319 35 71.60416666666667
320 35 71.01030927835052
321 35 71.46750524109015
322 35 72.42424242424242
323 35 71.76100628930817
324 35 71.64179104477611
325 35 71.36659436008676
326 35 70.62360801781738
327 35 71.19148936170212
328 35 71.3907284768212
329 35 70.92105263157895
330 35 71.24168514412416
331 35 71.37254901960785
332 35 71.58013544018058
333 35 71.67028199566161
334 35 71.62412993039443
335 35 71.61764705882354
336 35 72.1563981042654
337 35 70.64220183486239
338 35 71.11617312072893
339 35 71.70353982300885
340 35 71.69902912621359
341 35 71.46171693735499
342 35 71.96261682242991
343 35 72.13615023474179
344 35 71.23348017621146
345 35 71.0632911392405
346 35 72.10648148148148
347 35 71.7632241813602
348 35 71.73697270471465
349 35 70.53030303030303
350 35 72.73838630806846
351 35 72.67175572519083
352 35 73.16582914572864
353 35 74.27055702917772
354 35 72.25806451612904
355 35 72.23039215686275
356 35 71.50537634408602
357 35 73.05084745762711
358 35 72.39473684210526
359 35 74.71502590673575
360 35 72.84552845528455
361 35 73.66492146596859
362 35 72.85714285714286
363 35 73.1638418079096
364 35 73.30555555555556
365 35 72.90055248618785
366 35 74.3048128342246
367 35 74.15254237288136
368 35 73.70588235294117
369 35 73.01324503311258
370 35 72.6300578034682
371 35 72.5
372 35 72.37288135593221
373 35 72.85266457680251
374 35 72.47058823529412
375 35 73.02325581395348
376 35 73.77245508982035
377 35 72.46794871794872
378 35 77.24852071005917
379 35 72.2992700729927
380 35 73.47826086956522
381 35 74.65116279069767
382 35 77.0945945945946
383 35 73.87622149837134
384 35 74.63414634146342
385 35 74.94949494949495
386 35 74.48398576512456
387 35 75.3287197231834
388 35 73.19391634980988
389 35 74.32098765432099
390 35 75.09578544061303
391 35 74.03846153846153
392 35 75.1219512195122
393 35 76.59836065573771
394 35 74.66666666666667
395 35 76.30901287553648
396 35 73.33333333333333
397 35 77.05882352941177
398 35 75.97560975609755
399 35 77.0
400 35 74.0
401 35 74.62809917355372
402 35 77.57575757575758
403 35 76.93693693693693
404 35 74.83870967741936
405 35 77.14285714285714
406 35 73.9622641509434
407 35 75.41062801932367
408 35 75.11415525114155
409 35 74.05797101449275
410 35 75.97989949748744
411 35 76.0730593607306
412 35 75.38461538461539
413 35 75.52631578947368
414 35 74.30167597765363
415 35 74.03141361256544
416 35 74.35233160621762
417 35 76.50273224043715
418 35 76.29629629629629
419 35 75.57213930348259
420 35 74.35028248587571
421 35 74.26829268292683
422 35 74.4
423 35 75.32163742690058
424 35 74.32584269662921
425 35 76.80555555555556
426 35 77.52688172043011
427 35 73.1638418079096
428 35 74.96774193548387
429 35 75.71428571428571
430 35 72.8
431 35 74.48717948717949
432 35 75.61728395061728
433 35 73.77245508982035
434 35 72.5925925925926
435 35 73.22368421052632
436 35 72.8
437 35 71.32075471698113
438 35 73.08823529411765
439 35 71.77215189873418
440 35 75.95744680851064
441 35 71.80645161290323
442 35 72.43055555555556
443 35 74.17910447761194
444 35 72.01438848920863
445 35 71.06060606060606
446 35 72.5
447 35 72.04379562043796
448 35 72.5
449 35 73.3108108108108
450 35 71.87919463087249
451 35 73.41463414634147
452 35 73.41463414634147
453 35 74.48
454 35 73.04347826086956
455 35 72.734375
456 35 71.17647058823529
457 35 71.66666666666667
458 35 72.21518987341773
459 35 71.12903225806451
460 35 71.12903225806451
461 35 72.75590551181102
462 35 72.25806451612904
463 35 70.60344827586206
464 35 71.37254901960785
465 35 71.89189189189189
466 35 70.0
467 35 71.12903225806451
468 35 70.0
469 35 70.0
470 35 70.7
471 35 71.14754098360656
472 35 70.61946902654867
473 35 71.2280701754386
474 35 71.98113207547169
475 35 71.44329896907216
476 35 70.0
477 35 72.1
478 35 70.61946902654867
479 35 70.72164948453609
480 35 70.0
481 35 71.75
482 35 70.0
483 35 70.0
484 35 70.0
485 35 70.68627450980392
486 35 70.0
487 35 70.0
488 35 71.37254901960785
489 35 70.0
490 35 70.0
491 35 70.88607594936708
492 35 70.0
493 35 70.0
494 35 70.0
495 35 70.0
496 35 70.8974358974359
497 35 70.0
498 35 70.0
499 35 70.0
500 35 70.0

1 36 2476.368
2 36 1340.5405405405406
3 36 916.704
4 36 658.5734265734266
5 36 536.2086258776329
6 36 427.87122736418513
7 36 396.8709677419355
8 36 330.8519637462236
9 36 311.34939759036143
10 36 291.0422535211268
11 36 273.3090909090909
12 36 238.52270433905147
13 36 220.02439024390245
14 36 214.17813765182186
15 36 198.0183486238532
16 36 190.82208588957056
17 36 181.43119266055047
18 36 175.9674134419552
19 36 161.22061855670103
20 36 163.86965376782078
21 36 153.13931888544892
22 36 145.0264765784114
23 36 144.22222222222223
24 36 143.1120246659815
25 36 134.77685950413223
26 36 132.67831449126413
27 36 127.43034055727554
28 36 129.62993762993764
29 36 125.45794392523365
30 36 117.139896373057
31 36 118.54848800834202
32 36 118.8
33 36 116.8
34 36 113.3151832460733
35 36 110.27564766839379
36 36 112.575
37 36 106.0377358490566
38 36 106.56302521008404
39 36 105.51328374070138
40 36 105.74282678002126
41 36 99.21019108280255
42 36 101.92405063291139
43 36 101.73248407643312
44 36 99.0
45 36 98.70096463022509
46 36 96.61736334405144
47 36 95.33262032085561
48 36 95.84364820846906
49 36 92.18474758324382
50 36 91.66485310119695
51 36 95.04310344827586
52 36 90.31441048034935
53 36 88.02631578947368
54 36 89.96078431372548
55 36 90.89416846652267
56 36 90.52540540540541
57 36 90.29834254143647
58 36 88.19806243272336
59 36 88.30939226519337
60 36 88.98260869565217
61 36 88.01744820065431
62 36 85.20805369127517
63 36 86.87213114754098
64 36 86.07457627118644
65 36 84.36363636363636
66 36 84.39473684210526
67 36 84.25531914893617
68 36 83.61800219538968
69 36 83.59183673469387
70 36 84.99551569506727
71 36 81.95391705069125
72 36 82.60714285714286
73 36 83.20366132723112
74 36 83.27027027027027
75 36 80.71748878923766
76 36 81.9704880817253
77 36 80.9795918367347
78 36 81.46102449888642
79 36 81.81818181818181
80 36 80.11845102505694
81 36 82.34530706836617
82 36 81.58897818599311
83 36 81.85614849187935
84 36 80.59327925840093
85 36 80.13176470588235
86 36 79.62747380675204
87 36 80.09367681498829
88 36 81.93396226415095
89 36 81.09563164108619
90 36 80.91588785046729
91 36 78.95942720763723
92 36 80.37410071942446
93 36 79.32203389830508
94 36 79.50710900473933
95 36 78.74722564734896
96 36 80.1951219512195
97 36 79.7080291970803
98 36 78.67490729295426
99 36 78.52173913043478
100 36 78.51301115241635
101 36 79.72348033373063
102 36 78.58646616541354
103 36 76.2251497005988
104 36 78.22655298416565
105 36 79.17375455650061
106 36 77.79207920792079
107 36 77.38895705521472
108 36 77.76720901126409
109 36 79.02222222222223
110 36 78.68316831683168
111 36 78.00747198007473
112 36 79.64444444444445
113 36 76.58777633289986
114 36 77.50375939849624
115 36 78.12960609911055
116 36 76.46582278481013
117 36 79.2619926199262
118 36 76.44444444444444
119 36 78.28649386084584
120 36 77.38403041825094
121 36 77.55949367088607
122 36 78.8527918781726
123 36 76.69172932330827
124 36 77.1228978007762
125 36 78.5204081632653
126 36 78.55384615384615
127 36 76.83794466403162
128 36 75.93237971391417
129 36 76.76821192052981
130 36 76.96228868660599
131 36 75.71428571428571
132 36 75.76530612244898
133 36 75.36186770428016
134 36 77.29411764705883
135 36 76.99866488651536
136 36 78.35573122529644
137 36 75.65775401069519
138 36 77.4214002642008
139 36 75.73540856031128
140 36 76.62295081967213
141 36 77.46596858638743
142 36 76.42622950819673
143 36 75.68988173455979
144 36 74.85245901639344
145 36 77.55345060893099
146 36 76.95238095238095
147 36 77.52328767123288
148 36 76.00556328233658
149 36 76.8395061728395
150 36 76.49389416553596
151 36 76.89320388349515
152 36 75.2301013024602
153 36 76.08097165991903
154 36 75.95061728395062
155 36 77.43016759776536
156 36 76.58923512747876
157 36 76.18378378378378
158 36 75.81589958158996
159 36 76.3422159887798
160 36 75.56435643564356
161 36 77.17183098591549
162 36 75.44788732394366
163 36 76.68698060941828
164 36 76.79320113314448
165 36 76.34482758620689
166 36 75.07058823529412
167 36 75.20445062586926
168 36 76.16949152542372
169 36 76.84304932735427
170 36 75.60515021459227
171 36 75.2
172 36 74.82148040638607
173 36 76.77233429394812
174 36 75.57831325301204
175 36 76.07749627421758
176 36 75.24418604651163
177 36 75.61643835616438
178 36 76.10841654778888
179 36 75.66812227074236
180 36 75.5229357798165
181 36 76.49331352154532
182 36 75.58912386706949
183 36 75.85528219971056
184 36 75.11111111111111
185 36 76.14159292035399
186 36 75.6513470681458
187 36 75.7444279346211
188 36 76.12048192771084
189 36 74.79820627802691
190 36 74.56
191 36 74.22565687789799
192 36 74.34666666666666
193 36 75.61643835616438
194 36 75.40324963072378
195 36 75.29770992366412
196 36 76.08588957055214
197 36 75.52833078101072
198 36 75.02332814930016
199 36 74.90489913544668
200 36 74.58346333853355
201 36 75.23076923076923
202 36 75.27769347496206
203 36 75.69517884914464
204 36 75.3623188405797
205 36 76.05
206 36 73.71156893819334
207 36 75.76545166402536
208 36 75.21230769230769
209 36 74.61611374407583
210 36 75.95476575121164
211 36 74.712715855573
212 36 74.60377358490567
213 36 74.86168521462639
214 36 74.43478260869566
215 36 75.2621359223301
216 36 74.65846153846154
217 36 74.93637846655791
218 36 74.74285714285715
219 36 74.40400667779633
220 36 74.50236966824644
221 36 74.304
222 36 74.76923076923077
223 36 75.38411669367909
224 36 74.75598086124401
225 36 74.71475409836066
226 36 74.63694267515923
227 36 74.93097345132743
228 36 74.67078825347758
229 36 73.92642140468227
230 36 74.77852348993288
231 36 73.85806451612903
232 36 74.69268292682926
233 36 75.41734860883797
234 36 74.45853658536585
235 36 73.86709886547813
236 36 74.3841059602649
237 36 73.6027397260274
238 36 74.18549747048904
239 36 74.87520798668885
240 36 74.07457627118644
241 36 73.92642140468227
242 36 73.70558375634518
243 36 74.54545454545455
244 36 73.61658031088083
245 36 74.6086956521739
246 36 73.20603015075378
247 36 74.19748653500898
248 36 74.42696629213484
249 36 73.8360655737705
250 36 73.6
251 36 74.06408094435076
252 36 73.76223776223776
253 36 74.55772646536413
254 36 74.47422680412372
255 36 74.44285714285714
256 36 74.01398601398601
257 36 73.23076923076923
258 36 74.860103626943
259 36 74.23765996343693
260 36 74.28571428571429
261 36 73.97802197802197
262 36 72.75656742556917
263 36 73.39682539682539
264 36 73.13884007029877
265 36 73.26315789473684
266 36 73.37979094076655
267 36 72.93333333333334
268 36 74.23448275862069
269 36 74.18571428571428
270 36 73.05301645338209
271 36 73.76842105263158
272 36 74.33513513513513
273 36 73.23664122137404
274 36 73.41428571428571
275 36 73.63636363636364
276 36 73.73977695167287
277 36 73.04727272727273
278 36 74.10989010989012
279 36 73.87012987012987
280 36 73.43738656987296
281 36 72.58536585365853
282 36 74.46931407942239
283 36 73.98529411764706
284 36 73.33828996282529
285 36 73.41732283464567
286 36 73.36363636363636
287 36 74.05714285714286
288 36 74.04158790170132
289 36 72.72434607645876
290 36 73.35084427767354
291 36 73.46938775510205
292 36 73.41453831041257
293 36 73.56521739130434
294 36 73.20250521920669
295 36 74.06500956022944
296 36 72.81818181818181
297 36 72.96923076923076
298 36 72.98245614035088
299 36 72.85207100591715
300 36 72.86573146292585
301 36 73.13163064833006
302 36 73.41732283464567
303 36 73.5408560311284
304 36 73.76326530612245
305 36 72.81818181818181
306 36 72.9
307 36 73.52895752895753
308 36 72.74534161490683
309 36 73.828125
310 36 72.28685258964144
311 36 73.18762886597938
312 36 72.8870636550308
313 36 72.85375494071147
314 36 73.14741035856574
315 36 74.10878661087867
316 36 73.73493975903614
317 36 74.3558282208589
318 36 72.86746987951807
319 36 72.74074074074075
320 36 72.91914893617022
321 36 73.72455089820359
322 36 73.7888198757764
323 36 73.69957081545064
324 36 73.04347826086956
325 36 73.32786885245902
326 36 74.00858369098712
327 36 74.6943866943867
328 36 73.51578947368421
329 36 73.1101321585903
330 36 73.22033898305085
331 36 73.55507559395248
332 36 75.3157894736842
333 36 74.02159827213823
334 36 73.81235697940504
335 36 73.6289592760181
336 36 73.33025404157044
337 36 73.41484716157206
338 36 73.77339901477832
339 36 73.46606334841628
340 36 73.52470588235295
341 36 74.55319148936171
342 36 74.06167400881057
343 36 73.75182481751825
344 36 73.16129032258064
345 36 73.62528216704288
346 36 73.71021377672209
347 36 75.45323741007195
348 36 73.95073891625616
349 36 74.1124694376528
350 36 73.65306122448979
351 36 73.85480093676814
352 36 74.77634961439588
353 36 75.93052109181141
354 36 74.10218978102189
355 36 75.02362204724409
356 36 75.19211822660098
357 36 73.8409090909091
358 36 73.52785145888595
359 36 74.98445595854922
360 36 75.37190082644628
361 36 75.68733153638814
362 36 76.62569832402235
363 36 75.16483516483517
364 36 74.16216216216216
365 36 74.55040871934605
366 36 74.58563535911603
367 36 75.26283987915407
368 36 74.51162790697674
369 36 75.22689075630252
370 36 75.75460122699387
371 36 76.90402476780186
372 36 75.11111111111111
373 36 77.3076923076923
374 36 75.14868804664724
375 36 76.5859872611465
376 36 76.85889570552148
377 36 75.80124223602485
378 36 75.47586206896551
379 36 75.91054313099042
380 36 78.18556701030928
381 36 76.8
382 36 75.61290322580645
383 36 77.12621359223301
384 36 76.09964412811388
385 36 75.73333333333333
386 36 77.9381443298969
387 36 77.71841155234657
388 36 77.64179104477611
389 36 79.09859154929578
390 36 78.08450704225352
391 36 77.31147540983606
392 36 78.67181467181467
393 36 76.89056603773585
394 36 75.8360655737705
395 36 78.12145748987854
396 36 81.19823788546256
397 36 79.2
398 36 75.8048780487805
399 36 77.003861003861
400 36 77.07883817427386
401 36 77.30875576036867
402 36 78.0
403 36 78.72897196261682
404 36 79.10313901345292
405 36 77.26829268292683
406 36 82.52830188679245
407 36 75.73584905660377
408 36 75.75355450236967
409 36 77.03056768558952
410 36 78.06315789473685
411 36 79.56164383561644
412 36 78.75
413 36 78.3219512195122
414 36 76.27722772277228
415 36 79.34693877551021
416 36 75.52173913043478
417 36 78.85714285714286
418 36 78.38423645320196
419 36 76.02234636871508
420 36 78.22702702702702
421 36 78.89820359281437
422 36 75.23595505617978
423 36 76.88135593220339
424 36 78.3157894736842
425 36 75.64044943820225
426 36 76.8
427 36 76.5
428 36 74.1951219512195
429 36 79.48051948051948
430 36 77.08235294117647
431 36 75.88023952095809
432 36 74.61818181818182
433 36 77.31818181818181
434 36 77.17985611510791
435 36 76.17391304347827
436 36 74.51748251748252
437 36 76.29139072847683
438 36 75.74025974025975
439 36 75.45205479452055
440 36 75.4054054054054
441 36 73.57664233576642
442 36 73.94594594594595
443 36 72.55384615384615
444 36 76.14388489208633
445 36 76.32
446 36 74.3801652892562
447 36 74.91891891891892
448 36 73.02127659574468
449 36 74.25
450 36 79.02439024390245
451 36 72.53731343283582
452 36 73.89473684210526
453 36 76.16528925619835
454 36 73.7560975609756
455 36 74.57142857142857
456 36 73.27433628318585
457 36 73.7560975609756
458 36 73.17073170731707
459 36 73.35849056603773
460 36 73.25217391304348
461 36 73.0827067669173
462 36 72.0
463 36 73.26315789473684
464 36 72.0
465 36 73.18032786885246
466 36 73.27433628318585
467 36 72.61538461538461
468 36 73.74193548387096
469 36 72.73469387755102
470 36 74.0377358490566
471 36 73.81512605042016
472 36 73.41176470588235
473 36 72.0
474 36 72.66055045871559
475 36 73.3211009174312
476 36 72.0
477 36 72.0
478 36 72.0
479 36 74.22680412371135
480 36 72.0
481 36 72.0
482 36 72.74226804123711
483 36 72.75
484 36 72.0
485 36 72.0
486 36 72.72
487 36 72.0
488 36 72.0
489 36 72.0
490 36 72.80898876404494
491 36 72.96
492 36 72.0
493 36 72.0
494 36 73.16129032258064
495 36 72.0
496 36 72.0
497 36 73.0909090909091
498 36 72.0
499 36 72.0
500 36 72.0

1 37 2556.7074148296592
2 37 1250.7407407407406
3 37 876.8665997993982
4 37 672.5579053373615
5 37 516.5869346733668
6 37 453.091641490433
7 37 387.62613065326633
8 37 327.4369323915237
9 37 302.4543610547667
10 37 282.17171717171715
11 37 263.69959677419354
12 37 246.69160768452983
13 37 223.74564102564102
14 37 208.8577194752775
15 37 209.5661914460285
16 37 193.18852459016392
17 37 186.30940343781597
18 37 174.61600810536981
19 37 166.2177009155646
20 37 165.4477766287487
21 37 162.49641025641026
22 37 149.97333333333333
23 37 147.62167689161555
24 37 146.01649484536082
25 37 137.23219814241486
26 37 137.77482088024564
27 37 136.45661157024793
28 37 125.80773249738768
29 37 122.44053774560497
30 37 121.9729448491155
31 37 122.84309623430963
32 37 122.87083333333334
33 37 114.37775445960126
34 37 117.50676378772113
35 37 111.19535374868005
36 37 109.47624076029567
37 37 105.54858934169279
38 37 108.12931034482759
39 37 108.18987341772151
40 37 101.91710945802338
41 37 108.48085106382979
42 37 104.83987274655355
43 37 103.96174282678002
44 37 101.90948275862068
45 37 101.76
46 37 98.56068743286788
47 37 100.28415300546447
48 37 96.5936170212766
49 37 96.09667024704619
50 37 95.3247311827957
51 37 97.9695652173913
52 37 91.5881708652793
53 37 94.57797164667393
54 37 90.86177105831534
55 37 91.78232758620689
56 37 89.26100966702471
57 37 88.08033826638477
58 37 91.32603938730854
59 37 89.5187637969095
60 37 88.96353591160221
61 37 88.30719656283566
62 37 87.44704570791528
63 37 87.8801331853496
64 37 89.65227021040974
65 37 85.89285714285714
66 37 86.90992018244013
67 37 86.85523385300668
68 37 85.01590909090909
69 37 85.63097949886105
70 37 85.47415730337079
71 37 84.87991021324355
72 37 84.40625
73 37 86.07638888888889
74 37 83.79908675799086
75 37 84.064
76 37 83.74347332576617
77 37 84.12183908045976
78 37 83.63013698630137
79 37 81.4519906323185
80 37 81.05561861521
81 37 81.47115384615384
82 37 82.77100115074799
83 37 81.5614236509759
84 37 82.49883990719258
85 37 81.78016726403823
86 37 82.32938388625593
87 37 82.00941176470589
88 37 80.75057736720554
89 37 82.79294117647059
90 37 80.49122807017544
91 37 80.76722090261282
92 37 82.08252427184466
93 37 80.36004645760744
94 37 81.77045177045177
95 37 81.16129032258064
96 37 80.98446833930704
97 37 79.8843373493976
98 37 80.81094527363184
99 37 79.68536585365854
100 37 80.54241338112305
101 37 79.6923076923077
102 37 79.89460784313725
103 37 82.61957868649318
104 37 81.74630541871922
105 37 80.64452644526445
106 37 79.8905472636816
107 37 80.3170731707317
108 37 79.58992805755396
109 37 78.97014925373135
110 37 78.92713567839196
111 37 80.07179487179488
112 37 79.67085427135679
113 37 80.20525657071339
114 37 79.39678615574783
115 37 78.28571428571429
116 37 80.37453183520599
117 37 78.82810539523211
118 37 79.95844155844156
119 37 79.45068664169787
120 37 78.83846153846154
121 37 78.29255989911728
122 37 79.67774936061382
123 37 79.5223880597015
124 37 79.11651728553137
125 37 79.46055979643766
126 37 79.57788944723617
127 37 79.73718791064388
128 37 78.60700389105058
129 37 78.78654592496765
130 37 79.43213296398892
131 37 78.34183673469387
132 37 79.6923076923077
133 37 78.74607329842932
134 37 79.48874172185431
135 37 79.19298245614036
136 37 79.32090545938749
137 37 77.77254901960784
138 37 78.1758530183727
139 37 79.167325428195
140 37 79.07940780619111
141 37 79.11342894393742
142 37 77.6195652173913
143 37 78.64352469959947
144 37 79.25626740947075
145 37 78.55689424364124
146 37 79.51172413793104
147 37 78.90663058186739
148 37 78.23433242506812
149 37 79.87465181058496
150 37 77.87862068965518
151 37 78.57946554149086
152 37 79.05898123324397
153 37 78.73197278911564
154 37 77.83628922237381
155 37 79.02404526166903
156 37 79.41209563994374
157 37 78.80386740331491
158 37 78.70338983050847
159 37 77.1728907330567
160 37 78.55540355677155
161 37 77.52890173410404
162 37 77.69486823855756
163 37 77.15977961432507
164 37 78.48153618906943
165 37 78.53922967189729
166 37 76.77233429394812
167 37 77.60975609756098
168 37 79.42521994134897
169 37 78.71004243281472
170 37 78.94767441860465
171 37 78.55873925501433
172 37 77.39255014326648
173 37 78.08720930232558
174 37 78.39073806078147
175 37 77.53961136023916
176 37 77.31343283582089
177 37 77.00289855072464
178 37 78.37223042836041
179 37 77.62852897473996
180 37 77.34402332361516
181 37 76.92846270928463
182 37 77.79765395894428
183 37 78.3062787136294
184 37 78.09912536443149
185 37 77.58590308370044
186 37 77.49162861491628
187 37 76.67067669172933
188 37 78.01204819277109
189 37 77.95252225519287
190 37 77.48103186646433
191 37 77.47575757575757
192 37 77.83703703703704
193 37 77.72913385826772
194 37 77.76083707025411
195 37 76.74497681607419
196 37 77.358372456964
197 37 76.96456086286595
198 37 76.54375
199 37 78.52160953800298
200 37 77.34789391575663
201 37 77.35854765506808
202 37 76.2936378466558
203 37 77.92424242424242
204 37 77.06369426751593
205 37 76.74497681607419
206 37 76.2282091917591
207 37 76.69303797468355
208 37 76.41042345276873
209 37 77.121875
210 37 77.51227495908347
211 37 76.04220779220779
212 37 76.12101910828025
213 37 77.42811501597444
214 37 77.75692307692307
215 37 76.35906040268456
216 37 77.79173553719008
217 37 76.30171073094868
218 37 76.73633440514469
219 37 77.81320450885669
220 37 76.92586490939044
221 37 76.49839228295819
222 37 76.98487394957984
223 37 76.30529595015577
224 37 76.12101910828025
225 37 77.0278232405892
226 37 76.24242424242425
227 37 75.60333333333334
228 37 76.28246753246754
229 37 76.69791666666667
230 37 76.45439469320067
231 37 76.79016393442623
232 37 77.29159802306425
233 37 77.4869109947644
234 37 76.35510887772195
235 37 76.63004846526655
236 37 76.6518771331058
237 37 77.00706713780919
238 37 76.18360655737705
239 37 76.82149046793761
240 37 75.59271523178808
241 37 75.87817258883248
242 37 75.03677758318739
243 37 75.74803149606299
244 37 75.56613756613757
245 37 75.7923875432526
246 37 76.94974003466204
247 37 76.40867992766727
248 37 76.8967971530249
249 37 75.75891341256367
250 37 75.84014209591474
251 37 76.3205574912892
252 37 76.02554744525547
253 37 75.16842105263157
254 37 76.44521739130435
255 37 75.81754385964912
256 37 75.36279926335175
257 37 75.14827586206897
258 37 75.81436077057793
259 37 76.05555555555556
260 37 76.16849816849818
261 37 75.47197106690777
262 37 75.67304347826087
263 37 74.92665474060823
264 37 75.59425493716337
265 37 75.76838235294117
266 37 75.70870337477797
267 37 75.34790528233151
268 37 75.57446808510639
269 37 75.82394366197182
270 37 75.07441016333938
271 37 76.09433962264151
272 37 76.95437262357414
273 37 76.3044982698962
274 37 75.98467432950191
275 37 75.91497227356747
276 37 75.12333965844402
277 37 74.51657940663176
278 37 75.48540145985402
279 37 75.4095238095238
280 37 74.90718038528897
281 37 74.70476190476191
282 37 75.07246376811594
283 37 74.72265625
284 37 75.85
285 37 75.57446808510639
286 37 75.31102362204724
287 37 75.66604127579737
288 37 75.52434456928839
289 37 75.26615969581749
290 37 74.71290944123314
291 37 75.01369863013699
292 37 75.65981308411214
293 37 76.2725527831094
294 37 74.99424184261036
295 37 75.1978417266187
296 37 76.15384615384616
297 37 75.4095238095238
298 37 75.15399610136453
299 37 75.59607843137255
300 37 75.43968871595331
301 37 75.79477611940298
302 37 75.36755646817248
303 37 75.11069418386492
304 37 75.77245508982035
305 37 75.85774058577405
306 37 75.28076923076924
307 37 75.00778210116732
308 37 74.88446215139442
309 37 75.04435483870968
310 37 75.34545454545454
311 37 75.6182902584493
312 37 74.74596774193549
313 37 75.58984375
314 37 74.80086580086581
315 37 75.02574257425742
316 37 75.77342047930283
317 37 75.91252485089463
318 37 75.69937369519833
319 37 75.22821576763485
320 37 75.37603305785125
321 37 75.17995444191344
322 37 75.036
323 37 74.79913606911447
324 37 75.23590814196243
325 37 75.47019867549669
326 37 75.90149892933619
327 37 74.91735537190083
328 37 74.96521739130435
329 37 74.80086580086581
330 37 75.43844492440604
331 37 75.29540481400437
332 37 76.84615384615384
333 37 75.93886462882097
334 37 75.99103139013452
335 37 76.58515283842794
336 37 75.88863109048724
337 37 76.15212527964206
338 37 75.48329621380846
339 37 76.17647058823529
340 37 76.72811059907833
341 37 76.41491841491842
342 37 76.17114914425427
343 37 75.34851936218679
344 37 75.77458033573141
345 37 75.88863109048724
346 37 77.63084112149532
347 37 76.29047619047618
348 37 75.24220623501199
349 37 75.46172839506173
350 37 75.4726368159204
351 37 76.87378640776699
352 37 76.95261845386534
353 37 76.18181818181819
354 37 75.7434554973822
355 37 76.17647058823529
356 37 79.08994708994709
357 37 76.88311688311688
358 37 76.2827763496144
359 37 77.36363636363636
360 37 77.68975069252078
361 37 76.8
362 37 76.96
363 37 76.8981723237598
364 37 77.04945054945055
365 37 77.14058355437666
366 37 77.18279569892474
367 37 78.83923705722071
368 37 77.47513812154696
369 37 77.00813008130082
370 37 79.70987654320987
371 37 79.15757575757576
372 37 76.82111436950147
373 37 78.04501607717042
374 37 78.01916932907348
375 37 79.17784256559767
376 37 76.26993865030674
377 37 78.94983277591973
378 37 78.39603960396039
379 37 78.49285714285715
380 37 79.33542319749216
381 37 79.23232323232324
382 37 77.7
383 37 81.4
384 37 77.72661870503597
385 37 77.73737373737374
386 37 80.40138408304499
387 37 78.31906614785993
388 37 78.6411149825784
389 37 78.3082191780822
390 37 79.54307116104869
391 37 79.22676579925651
392 37 80.34285714285714
393 37 77.5378486055777
394 37 81.00411522633745
395 37 79.84210526315789
396 37 81.992
397 37 79.19834710743801
398 37 80.89068825910931
399 37 79.57322175732217
400 37 78.38735177865613
401 37 78.02510460251047
402 37 77.81115879828326
403 37 78.90995260663507
404 37 80.66666666666667
405 37 80.57777777777778
406 37 78.3743842364532
407 37 80.83076923076923
408 37 80.95027624309392
409 37 80.44954128440367
410 37 79.43119266055047
411 37 77.09947643979058
412 37 77.66336633663366
413 37 83.06862745098039
414 37 81.47474747474747
415 37 81.01052631578948
416 37 80.51813471502591
417 37 79.75555555555556
418 37 80.29787234042553
419 37 84.57142857142857
420 37 77.40229885057471
421 37 79.52873563218391
422 37 79.81151832460733
423 37 76.64285714285714
424 37 79.93582887700535
425 37 82.16883116883118
426 37 81.67073170731707
427 37 77.34463276836158
428 37 78.5679012345679
429 37 78.90066225165563
430 37 74.51748251748252
431 37 77.82758620689656
432 37 78.87425149700599
433 37 80.90666666666667
434 37 76.68115942028986
435 37 76.37179487179488
436 37 76.46666666666667
437 37 78.625
438 37 77.78102189781022
439 37 78.38518518518518
440 37 76.5
441 37 78.32467532467533
442 37 76.01360544217687
443 37 78.046875
444 37 78.07874015748031
445 37 77.12676056338029
446 37 77.08333333333333
447 37 75.02068965517242
448 37 77.7536231884058
449 37 77.38931297709924
450 37 74.592
451 37 75.1044776119403
452 37 74.60162601626017
453 37 77.58064516129032
454 37 76.3125
455 37 76.24242424242425
456 37 75.48
457 37 77.52380952380952
458 37 77.42592592592592
459 37 74.54814814814814
460 37 75.85
461 37 74.55639097744361
462 37 75.4949494949495
463 37 75.28695652173913
464 37 75.38317757009345
465 37 74.0
466 37 77.33333333333333
467 37 74.0
468 37 76.66666666666667
469 37 74.61666666666666
470 37 75.48
471 37 74.0
472 37 75.42307692307692
473 37 76.07476635514018
474 37 75.85
475 37 75.66292134831461
476 37 74.0
477 37 74.68518518518519
478 37 74.0
479 37 74.0
480 37 74.925
481 37 74.0
482 37 74.74
483 37 74.74
484 37 74.0
485 37 74.0
486 37 74.0
487 37 75.8974358974359
488 37 74.0
489 37 74.96103896103897
490 37 74.0
491 37 76.2089552238806
492 37 74.0
493 37 74.75510204081633
494 37 74.0
495 37 74.0
496 37 74.0
497 37 74.0
498 37 74.0
499 37 74.0
500 37 74.0

1 38 2720.42
2 38 1309.7206030150753
3 38 889.0938123752495
4 38 682.3229689067201
5 38 543.6217303822938
6 38 450.73493975903614
7 38 401.56028368794324
8 38 340.6975806451613
9 38 306.98489425981876
10 38 298.12410986775177
11 38 266.53629032258067
12 38 236.07692307692307
13 38 231.16024340770792
14 38 219.04065040650406
15 38 210.60427263479144
16 38 198.7870182555781
17 38 184.87116564417178
18 38 183.40816326530611
19 38 168.74180327868854
20 38 162.1178861788618
21 38 163.69230769230768
22 38 151.2156862745098
23 38 151.53421859039835
24 38 147.33265097236438
25 38 141.70423991726992
26 38 138.231884057971
27 38 129.5544041450777
28 38 129.7618069815195
29 38 131.3804573804574
30 38 124.0881427072403
31 38 120.8041884816754
32 38 120.17695473251028
33 38 121.52041884816754
34 38 115.44915254237289
35 38 118.62268041237114
36 38 113.31056563500533
37 38 109.77777777777777
38 38 109.30425752855659
39 38 112.64
40 38 107.36507936507937
41 38 104.88
42 38 104.71111111111111
43 38 105.99358288770054
44 38 99.97860962566845
45 38 104.21702127659574
46 38 97.51409978308025
47 38 100.02580645161291
48 38 97.28647497337593
49 38 97.54010695187166
50 38 97.85620915032679
51 38 96.17334777898158
52 38 91.80278670953912
53 38 94.83406113537117
54 38 94.9587852494577
55 38 90.71772428884026
56 38 95.94793926247289
57 38 91.6470588235294
58 38 93.36670293797606
59 38 90.81069042316258
60 38 89.80306345733041
61 38 89.8257993384785
62 38 89.18111964873765
63 38 90.08035714285714
64 38 88.68057080131723
65 38 89.19148936170212
66 38 88.19435028248587
67 38 91.43231441048034
68 38 87.16143497757848
69 38 87.01698754246885
70 38 87.78563283922463
71 38 87.71882086167801
72 38 86.32098765432099
73 38 88.7954802259887
74 38 85.34426229508196
75 38 85.42365097588979
76 38 86.2944640753828
77 38 85.1753986332574
78 38 85.795166858458
79 38 85.40295119182747
80 38 86.3231850117096
81 38 84.70093457943925
82 38 84.62037037037037
83 38 84.98829039812647
84 38 83.65277777777777
85 38 84.11737089201878
86 38 84.79338842975207
87 38 84.29577464788733
88 38 83.62756952841596
89 38 83.05910735826296
90 38 81.59903381642512
91 38 83.46347305389222
92 38 83.33488372093024
93 38 83.73818181818181
94 38 83.40142517814726
95 38 82.08
96 38 83.01538461538462
97 38 82.92565947242207
98 38 83.28520710059172
99 38 83.17156862745098
100 38 80.87747957992998
101 38 83.50617283950618
102 38 83.59074299634592
103 38 82.78066914498142
104 38 82.23401688781665
105 38 81.73762376237623
106 38 81.21847690387017
107 38 83.27455919395466
108 38 81.78260869565217
109 38 82.19047619047619
110 38 81.67441860465117
111 38 82.35670356703567
112 38 82.55006337135615
113 38 81.30232558139535
114 38 81.86731001206273
115 38 80.4930817610063
116 38 80.31483870967742
117 38 83.25190839694656
118 38 79.72164948453609
119 38 80.68894601542416
120 38 81.360201511335
121 38 81.54465408805031
122 38 81.08550185873607
123 38 80.77987421383648
124 38 82.11823899371069
125 38 80.73766233766234
126 38 82.73170731707317
127 38 80.55801825293351
128 38 82.15424164524421
129 38 82.21635883905013
130 38 81.5114503816794
131 38 81.42857142857143
132 38 81.36585365853658
133 38 80.57219251336899
134 38 79.97319034852546
135 38 82.60413793103449
136 38 82.50267379679144
137 38 81.52179656538969
138 38 80.47058823529412
139 38 79.8765100671141
140 38 79.5752688172043
141 38 81.41397849462365
142 38 81.0121130551817
143 38 82.31662269129288
144 38 82.19786096256685
145 38 80.92011019283747
146 38 79.65287049399198
147 38 81.2450704225352
148 38 80.77595628415301
149 38 79.3891891891892
150 38 81.3072625698324
151 38 80.30982019363762
152 38 80.83050847457628
153 38 80.21636615811373
154 38 80.14545454545454
155 38 79.79472954230236
156 38 80.48901098901099
157 38 81.71924746743849
158 38 80.41359773371104
159 38 81.08108108108108
160 38 80.32177531206658
161 38 79.97175141242938
162 38 79.79472954230236
163 38 80.61878453038673
164 38 81.08108108108108
165 38 78.77372262773723
166 38 79.54738330975955
167 38 80.14138438880707
168 38 79.41573033707866
169 38 80.72254335260115
170 38 79.50769230769231
171 38 79.85507246376811
172 38 80.05772005772006
173 38 80.37410071942446
174 38 79.25073746312684
175 38 80.50847457627118
176 38 79.69366715758468
177 38 80.4903988183161
178 38 79.1340206185567
179 38 79.1386430678466
180 38 80.25331369661266
181 38 79.41317365269461
182 38 80.46433566433566
183 38 80.51956181533646
184 38 80.27218934911242
185 38 80.24844720496894
186 38 80.34285714285714
187 38 79.40123456790124
188 38 78.08219178082192
189 38 80.74294205052006
190 38 79.23659305993691
191 38 78.9874213836478
192 38 79.58490566037736
193 38 79.64217252396166
194 38 79.18562874251496
195 38 79.900466562986
196 38 78.7570977917981
197 38 78.85
198 38 78.82317979197623
199 38 80.32911392405063
200 38 78.91411042944786
201 38 78.9090909090909
202 38 79.27272727272727
203 38 78.85446009389672
204 38 78.28843106180666
205 38 80.3154574132492
206 38 79.3198127925117
207 38 79.05882352941177
208 38 78.81916537867079
209 38 78.125
210 38 79.34201954397395
211 38 78.15094339622641
212 38 78.85
213 38 78.70988654781199
214 38 78.65557404326123
215 38 78.39747634069401
216 38 79.74384236453201
217 38 79.03067484662577
218 38 78.5377855887522
219 38 79.33116883116882
220 38 78.59512195121951
221 38 78.12151067323481
222 38 78.48772504091653
223 38 78.67092651757189
224 38 77.67457627118644
225 38 79.75617792421747
226 38 78.34648370497428
227 38 78.18983050847457
228 38 78.45954692556634
229 38 78.79598662207358
230 38 77.14765100671141
231 38 78.03005008347246
232 38 80.29235880398672
233 38 77.90317195325542
234 38 77.42905982905982
235 38 77.88429752066116
236 38 78.30691399662732
237 38 78.09294320137694
238 38 78.82432432432432
239 38 78.01058201058201
240 38 78.28
241 38 78.65734265734265
242 38 77.66891891891892
243 38 79.28151986183074
244 38 78.75172413793103
245 38 78.06896551724138
246 38 78.69594594594595
247 38 78.12587412587412
248 38 77.04109589041096
249 38 78.75647668393782
250 38 77.31715771230503
251 38 77.98606271777004
252 38 78.49395509499136
253 38 78.74864376130199
254 38 78.78048780487805
255 38 77.72425828970331
256 38 77.43889845094664
257 38 77.56848030018762
258 38 77.55102040816327
259 38 77.92057761732852
260 38 78.11846689895471
261 38 77.64918625678119
262 38 78.61121157323689
263 38 77.53794266441821
264 38 77.78985507246377
265 38 77.47183098591549
266 38 77.34513274336283
267 38 77.69202226345084
268 38 78.6159420289855
269 38 78.32792792792793
270 38 77.40480591497227
271 38 77.92753623188406
272 38 78.04615384615384
273 38 78.15221238938054
274 38 78.02281368821293
275 38 77.67955801104972
276 38 77.57142857142857
277 38 77.71428571428571
278 38 77.86767485822307
279 38 77.52
280 38 77.58633776091082
281 38 77.71751412429379
282 38 77.05346534653465
283 38 78.57857142857142
284 38 77.95256916996047
285 38 77.39963167587477
286 38 77.68209255533199
287 38 77.34038800705467
288 38 77.29791271347248
289 38 77.15370018975332
290 38 77.31538461538462
291 38 77.76061776061776
292 38 77.66533864541833
293 38 77.43126177024482
294 38 78.11952191235059
295 38 76.59491193737769
296 38 77.5049504950495
297 38 78.41947565543072
298 38 77.49019607843137
299 38 77.06187624750498
300 38 77.19685039370079
301 38 77.44212523719165
302 38 77.9073359073359
303 38 77.0390625
304 38 77.29056603773584
305 38 76.96610169491525
306 38 77.5079365079365
307 38 76.90118577075098
308 38 77.976
309 38 77.64243614931237
310 38 76.93251533742331
311 38 76.61414141414141
312 38 76.80338266384778
313 38 77.83870967741936
314 38 77.24845995893224
315 38 78.08627450980393
316 38 77.17439293598234
317 38 77.86122448979592
318 38 77.15904139433552
319 38 77.09016393442623
320 38 76.7883817427386
321 38 76.92682926829268
322 38 76.31083844580778
323 38 77.18222222222222
324 38 77.13675213675214
325 38 77.446088794926
326 38 77.63793103448276
327 38 77.31601731601732
328 38 77.16666666666667
329 38 77.08571428571429
330 38 78.00961538461539
331 38 77.79399141630901
332 38 77.94871794871794
333 38 77.59663865546219
334 38 77.59813084112149
335 38 76.97228144989339
336 38 77.53707865168539
337 38 77.88288288288288
338 38 77.06046511627908
339 38 77.33333333333333
340 38 78.40389294403893
341 38 77.80172413793103
342 38 77.95784543325527
343 38 77.57603686635944
344 38 77.72727272727273
345 38 77.68888888888888
346 38 78.35051546391753
347 38 78.99074074074075
348 38 78.06419753086419
349 38 77.68058968058968
350 38 78.41909814323607
351 38 78.6078431372549
352 38 78.29145728643216
353 38 78.64019851116625
354 38 78.48241206030151
355 38 79.2084432717678
356 38 77.51620947630923
357 38 79.4089709762533
358 38 78.28571428571429
359 38 77.83870967741936
360 38 78.78309859154929
361 38 78.45771144278606
362 38 79.34065934065934
363 38 79.37777777777778
364 38 79.4089709762533
365 38 79.06628242074927
366 38 80.47058823529412
367 38 78.02967359050444
368 38 78.90588235294118
369 38 78.24852071005917
370 38 80.73590504451039
371 38 80.62006079027356
372 38 81.53164556962025
373 38 81.1604938271605
374 38 82.01759530791789
375 38 79.59621451104101
376 38 80.24844720496894
377 38 82.16883116883118
378 38 79.07070707070707
379 38 79.9446366782007
380 38 80.69818181818182
381 38 82.08
382 38 81.16504854368932
383 38 81.04983388704319
384 38 82.17667844522968
385 38 78.77372262773723
386 38 82.65693430656934
387 38 82.48464163822526
388 38 83.6794425087108
389 38 79.54121863799283
390 38 79.30434782608695
391 38 81.42857142857143
392 38 80.22222222222223
393 38 80.09958506224066
394 38 81.42857142857143
395 38 84.3125
396 38 80.20553359683794
397 38 80.91379310344827
398 38 81.92207792207792
399 38 83.20689655172414
400 38 81.52136752136752
401 38 79.90654205607477
402 38 79.74887892376681
403 38 82.3041474654378
404 38 80.41071428571429
405 38 80.95652173913044
406 38 80.8
407 38 81.70892018779342
408 38 79.81909547738694
409 38 81.99014778325123
410 38 84.17937219730942
411 38 80.56
412 38 80.10810810810811
413 38 82.30051813471502
414 38 85.15183246073299
415 38 82.94416243654823
416 38 81.6
417 38 79.26881720430107
418 38 83.9753086419753
419 38 83.0807453416149
420 38 80.61878453038673
421 38 81.58823529411765
422 38 81.06666666666666
423 38 79.84810126582279
424 38 80.275
425 38 81.12883435582822
426 38 82.48780487804878
427 38 79.5764705882353
428 38 79.45454545454545
429 38 78.45161290322581
430 38 84.02816901408451
431 38 80.62162162162163
432 38 79.25714285714285
433 38 78.38993710691824
434 38 81.5072463768116
435 38 79.5945945945946
436 38 80.22222222222223
437 38 80.1360544217687
438 38 79.52317880794702
439 38 82.77707006369427
440 38 78.94573643410853
441 38 80.47058823529412
442 38 78.5503355704698
443 38 79.06451612903226
444 38 80.71317829457364
445 38 78.09655172413792
446 38 80.06106870229007
447 38 77.58333333333333
448 38 78.49180327868852
449 38 76.62809917355372
450 38 79.23404255319149
451 38 79.04
452 38 78.41269841269842
453 38 77.67647058823529
454 38 78.13084112149532
455 38 77.66423357664233
456 38 76.0
457 38 79.4862385321101
458 38 77.35714285714286
459 38 76.64406779661017
460 38 76.59375
461 38 78.78899082568807
462 38 76.0
463 38 76.0
464 38 77.17829457364341
465 38 76.0
466 38 77.08571428571429
467 38 79.4862385321101
468 38 77.44761904761904
469 38 76.0
470 38 76.0
471 38 76.0
472 38 79.10204081632654
473 38 76.69090909090909
474 38 76.0
475 38 78.4
476 38 76.0
477 38 76.77551020408163
478 38 76.75247524752476
479 38 76.84444444444445
480 38 76.0
481 38 76.86363636363636
482 38 76.0
483 38 76.82608695652173
484 38 76.0
485 38 76.98701298701299
486 38 76.85393258426966
487 38 76.0
488 38 76.0
489 38 76.0
490 38 76.0
491 38 76.92682926829268
492 38 76.0
493 38 76.0
494 38 76.0
495 38 76.0
496 38 76.0
497 38 76.0
498 38 76.0
499 38 76.0
500 38 76.0

1 39 2539.836
2 39 1226.996996996997
3 39 826.9408224674022
4 39 655.8096192384769
5 39 490.62
6 39 479.14285714285717
7 39 402.4643216080402
8 39 378.2647943831494
9 39 319.23387096774195
10 39 294.58787878787876
11 39 255.95963673057517
12 39 251.31568228105905
13 39 235.02839756592292
14 39 219.1578947368421
15 39 203.640243902439
16 39 193.40816326530611
17 39 183.5387755102041
18 39 173.24380165289256
19 39 172.11042944785277
20 39 172.3090909090909
21 39 158.22857142857143
22 39 156.39918116683725
23 39 149.86516853932585
24 39 141.55555555555554
25 39 141.74454828660436
26 39 142.1172839506173
27 39 136.23784901758015
28 39 132.2362694300518
29 39 133.4018691588785
30 39 126.45577523413111
31 39 127.10216718266254
32 39 118.062893081761
33 39 121.20746887966806
34 39 116.87748691099476
35 39 110.60924369747899
36 39 115.02114164904863
37 39 114.7492130115425
38 39 110.65687303252885
39 39 111.16408668730651
40 39 112.58412698412698
41 39 110.88559322033899
42 39 105.13404255319149
43 39 105.27505330490405
44 39 102.00630252100841
45 39 102.54025423728814
46 39 99.7173219978746
47 39 99.92432432432433
48 39 98.90032154340837
49 39 99.34040296924708
50 39 101.04545454545455
51 39 98.76623376623377
52 39 96.3529411764706
53 39 96.37259100642399
54 39 95.61842105263158
55 39 96.31818181818181
56 39 93.0
57 39 94.07633587786259
58 39 92.58260869565217
59 39 93.0330396475771
60 39 93.03614457831326
61 39 93.4247191011236
62 39 92.04861878453039
63 39 92.22147651006712
64 39 92.0417124039517
65 39 92.52595936794583
66 39 91.8013698630137
67 39 87.1304347826087
68 39 89.95232690124858
69 39 89.95232690124858
70 39 88.00884955752213
71 39 87.92410714285714
72 39 87.94630872483222
73 39 88.5068493150685
74 39 87.38084632516704
75 39 87.98187995469989
76 39 86.66666666666667
77 39 87.29439252336448
78 39 86.627539503386
79 39 87.15492957746478
80 39 87.54545454545455
81 39 85.35506402793946
82 39 87.84285714285714
83 39 85.23424494649227
84 39 86.30175438596491
85 39 85.19148936170212
86 39 84.69336384439359
87 39 84.56161137440758
88 39 87.04615384615384
89 39 85.74401913875599
90 39 84.7705112960761
91 39 83.72307692307692
92 39 85.63769889840881
93 39 86.63537906137184
94 39 84.31656441717791
95 39 84.59285714285714
96 39 85.5781990521327
97 39 83.96300863131935
98 39 85.72553699284009
99 39 84.85198555956678
100 39 84.4919254658385
101 39 84.27804878048781
102 39 85.2204628501827
103 39 85.03202846975088
104 39 84.85396039603961
105 39 83.69056603773585
106 39 84.93544457978075
107 39 84.540675844806
108 39 83.34638922888617
109 39 85.00249376558604
110 39 84.045
111 39 83.655
112 39 83.63387297633874
113 39 83.39622641509433
114 39 84.15018773466834
115 39 84.42696629213484
116 39 84.0
117 39 82.73324905183313
118 39 83.16687898089172
119 39 82.99359795134443
120 39 83.14618369987063
121 39 82.7816091954023
122 39 81.22064516129032
123 39 82.856416772554
124 39 82.10526315789474
125 39 83.99191374663073
126 39 83.06751592356687
127 39 82.09421265141319
128 39 83.72658227848102
129 39 83.43483870967742
130 39 81.92063492063492
131 39 82.54075032341527
132 39 82.5
133 39 83.3
134 39 82.50201342281879
135 39 83.87096774193549
136 39 82.33333333333333
137 39 82.6987951807229
138 39 83.54899328859061
139 39 82.19919246298788
140 39 83.20694259012016
141 39 82.6757493188011
142 39 82.70781893004116
143 39 83.70731707317073
144 39 82.45403899721448
145 39 82.875
146 39 82.42323651452283
147 39 83.8686730506156
148 39 82.44238410596026
149 39 83.33333333333333
150 39 83.08005427408412
151 39 84.37876614060258
152 39 82.6757493188011
153 39 83.73841961852861
154 39 83.71784232365145
155 39 81.9
156 39 82.60112359550561
157 39 84.39886845827439
158 39 82.33333333333333
159 39 82.2069970845481
160 39 83.24369747899159
161 39 82.19830028328612
162 39 81.8048780487805
163 39 82.7709815078236
164 39 82.96463932107497
165 39 82.0
166 39 83.20738636363636
167 39 82.58132530120481
168 39 82.44087591240876
169 39 82.70014347202296
170 39 81.7247191011236
171 39 81.92805755395683
172 39 82.68669527896996
173 39 81.20396600566572
174 39 81.20234604105572
175 39 83.09198813056379
176 39 81.85780525502318
177 39 81.79646017699115
178 39 82.84682080924856
179 39 82.01210287443267
180 39 81.22222222222223
181 39 82.21296296296296
182 39 81.54009077155824
183 39 81.12480739599384
184 39 80.32142857142857
185 39 80.4969512195122
186 39 82.03039513677811
187 39 81.08345534407027
188 39 81.07086614173228
189 39 80.38081395348837
190 39 80.06864274570982
191 39 81.48
192 39 82.61608497723824
193 39 80.6208
194 39 81.03139013452915
195 39 80.56338028169014
196 39 82.42902208201893
197 39 81.84
198 39 81.43768996960486
199 39 81.97222222222223
200 39 81.70253164556962
201 39 80.86238532110092
202 39 80.798751950078
203 39 81.7620578778135
204 39 82.42151162790698
205 39 80.96039603960396
206 39 80.76425269645608
207 39 81.81899109792285
208 39 81.51125401929261
209 39 80.20062695924764
210 39 81.56782334384857
211 39 80.99
212 39 80.1144578313253
213 39 80.82236842105263
214 39 82.16981132075472
215 39 81.75747508305648
216 39 80.91707317073171
217 39 80.77221324717286
218 39 81.49253731343283
219 39 80.03921568627452
220 39 81.09933774834437
221 39 80.6504854368932
222 39 80.06280991735537
223 39 81.15151515151516
224 39 80.03921568627452
225 39 80.94581280788178
226 39 80.88403361344538
227 39 80.86477462437395
228 39 81.01052631578948
229 39 80.42950819672132
230 39 81.02423263327948
231 39 80.19900497512438
232 39 79.40425531914893
233 39 79.45918367346938
234 39 80.1933216168717
235 39 80.73913043478261
236 39 79.76347826086956
237 39 80.5204081632653
238 39 79.91915641476274
239 39 81.06666666666666
240 39 79.91915641476274
241 39 81.0688524590164
242 39 79.79310344827586
243 39 80.18811881188118
244 39 80.52972972972972
245 39 80.50761421319797
246 39 80.55958549222798
247 39 80.25270758122744
248 39 80.35570469798658
249 39 80.79069767441861
250 39 80.22857142857143
251 39 79.79151943462898
252 39 80.20884955752213
253 39 79.70181818181818
254 39 79.36363636363636
255 39 80.83636363636364
256 39 79.39285714285714
257 39 79.66252220248668
258 39 80.48495575221239
259 39 79.28571428571429
260 39 79.35181975736569
261 39 80.39350180505416
262 39 79.42335766423358
263 39 79.2904411764706
264 39 79.33561643835617
265 39 80.45555555555555
266 39 79.3854351687389
267 39 79.625
268 39 79.85714285714286
269 39 78.6105675146771
270 39 79.6421052631579
271 39 78.8780487804878
272 39 79.28102189781022
273 39 79.39784946236558
274 39 79.49425287356321
275 39 79.96756756756757
276 39 79.5506958250497
277 39 79.3
278 39 79.7269372693727
279 39 79.64367816091954
280 39 79.00367647058823
281 39 79.03018867924528
282 39 79.390099009901
283 39 80.0
284 39 79.04798464491363
285 39 79.64053537284894
286 39 79.19083969465649
287 39 80.26744186046511
288 39 79.79654510556622
289 39 79.6468330134357
290 39 79.85036496350365
291 39 79.67578125
292 39 79.45794392523365
293 39 79.22593320235757
294 39 79.49425287356321
295 39 79.6692607003891
296 39 79.0748031496063
297 39 79.61581920903954
298 39 79.05609284332688
299 39 79.76937618147448
300 39 79.4504132231405
301 39 79.6990099009901
302 39 78.76320939334639
303 39 79.06225680933852
304 39 78.80082135523614
305 39 79.52641878669276
306 39 79.19083969465649
307 39 79.67023554603854
308 39 78.91050583657588
309 39 79.31368421052632
310 39 79.40681362725451
311 39 79.88329979879276
312 39 80.04848484848485
313 39 79.24550898203593
314 39 79.1188524590164
315 39 78.97095435684648
316 39 78.95510204081633
317 39 78.78787878787878
318 39 78.80246913580247
319 39 79.47478991596638
320 39 80.16666666666667
321 39 79.10303030303031
322 39 78.50759219088937
323 39 79.16666666666667
324 39 79.77272727272727
325 39 79.9581589958159
326 39 79.00429184549357
327 39 79.1741935483871
328 39 78.83511777301928
329 39 79.99573560767591
330 39 79.9237668161435
331 39 80.33832976445396
332 39 79.49044585987261
333 39 80.08928571428571
334 39 78.88636363636364
335 39 79.8412017167382
336 39 80.33103448275862
337 39 80.12727272727273
338 39 79.91946308724832
339 39 80.22327790973871
340 39 80.74285714285715
341 39 79.27272727272727
342 39 81.42263279445727
343 39 80.79820627802691
344 39 80.19203747072599
345 39 79.47867298578198
346 39 79.78172588832487
347 39 79.7080291970803
348 39 79.84834123222748
349 39 81.64675324675325
350 39 80.08252427184466
351 39 79.64643799472296
352 39 79.17884130982368
353 39 79.18481012658228
354 39 82.52173913043478
355 39 80.88177339901478
356 39 81.55443037974683
357 39 81.08148148148148
358 39 80.93969849246231
359 39 81.8048780487805
360 39 81.45706371191136
361 39 80.52291105121294
362 39 83.24193548387096
363 39 80.95135135135135
364 39 81.041782729805
365 39 80.85633802816902
366 39 81.29577464788733
367 39 81.27731092436974
368 39 80.77669902912622
369 39 81.76704545454545
370 39 80.4375
371 39 81.37037037037037
372 39 81.97733711048159
373 39 81.88704318936877
374 39 82.4012539184953
375 39 79.99361022364218
376 39 81.75903614457832
377 39 80.45283018867924
378 39 81.1086956521739
379 39 83.23674911660777
380 39 79.92932862190813
381 39 81.84507042253522
382 39 83.66336633663366
383 39 83.85
384 39 82.92936802973978
385 39 83.55160142348754
386 39 83.88095238095238
387 39 82.84137931034483
388 39 83.04182509505704
389 39 82.85603112840467
390 39 81.82641509433962
391 39 85.47126436781609
392 39 83.65648854961832
393 39 82.28235294117647
394 39 83.2
395 39 84.80952380952381
396 39 83.02145922746782
397 39 85.47126436781609
398 39 86.2439024390244
399 39 84.21238938053098
400 39 84.3444976076555
401 39 82.29661016949153
402 39 84.14778325123153
403 39 84.63157894736842
404 39 85.8
405 39 85.3125
406 39 84.18502202643172
407 39 84.67379679144385
408 39 82.875
409 39 80.87368421052632
410 39 82.06635071090048
411 39 83.67961165048544
412 39 88.37234042553192
413 39 86.05434782608695
414 39 83.46728971962617
415 39 84.6969696969697
416 39 84.29032258064517
417 39 88.31746031746032
418 39 83.51086956521739
419 39 83.2638036809816
420 39 85.75438596491227
421 39 84.29813664596273
422 39 83.80851063829788
423 39 83.03225806451613
424 39 82.84745762711864
425 39 81.73652694610779
426 39 83.74233128834356
427 39 84.06666666666666
428 39 82.90566037735849
429 39 81.9245283018868
430 39 79.12230215827338
431 39 84.63829787234043
432 39 81.6158940397351
433 39 84.37735849056604
434 39 82.368
435 39 84.04651162790698
436 39 82.96815286624204
437 39 81.52258064516128
438 39 85.4014598540146
439 39 84.09375
440 39 80.84671532846716
441 39 81.27731092436974
442 39 79.77272727272727
443 39 80.86764705882354
444 39 81.47770700636943
445 39 80.53658536585365
446 39 79.15555555555555
447 39 80.6
448 39 83.49295774647888
449 39 81.46666666666667
450 39 81.19672131147541
451 39 80.91044776119404
452 39 81.046875
453 39 81.12
454 39 79.34482758620689
455 39 81.64485981308411
456 39 79.39285714285714
457 39 79.27868852459017
458 39 82.0
459 39 81.7864077669903
460 39 82.47540983606558
461 39 78.0
462 39 78.71559633027523
463 39 79.98305084745763
464 39 83.2
465 39 79.90243902439025
466 39 79.22834645669292
467 39 79.54455445544555
468 39 79.47169811320755
469 39 78.79591836734694
470 39 78.65546218487395
471 39 79.44444444444444
472 39 78.0
473 39 79.44444444444444
474 39 78.0
475 39 78.89655172413794
476 39 79.56
477 39 78.0
478 39 78.80412371134021
479 39 79.38053097345133
480 39 78.83870967741936
481 39 78.0
482 39 78.0
483 39 78.0
484 39 78.90697674418605
485 39 78.0
486 39 78.0
487 39 78.90697674418605
488 39 78.0
489 39 78.85714285714286
490 39 78.0
491 39 78.0
492 39 78.0
493 39 78.0
494 39 79.09859154929578
495 39 78.0
496 39 78.0
497 39 78.0
498 39 78.0
499 39 78.0
500 39 78.0

1 40 2568.8888888888887
2 40 1300.439121756487
3 40 850.3703703703703
4 40 707.710843373494
5 40 514.2857142857143
6 40 447.8391959798995
7 40 387.93522267206475
8 40 355.1807228915663
9 40 314.2110552763819
10 40 292.7693856998993
11 40 266.6666666666667
12 40 254.19354838709677
13 40 243.9796954314721
14 40 215.45361875637104
15 40 212.86885245901638
16 40 192.5382262996942
17 40 185.25458248472506
18 40 177.0264765784114
19 40 174.3673469387755
20 40 164.06917599186164
21 40 157.10743801652893
22 40 153.91572456320657
23 40 150.85478887744594
24 40 152.89256198347107
25 40 144.8559670781893
26 40 140.31413612565444
27 40 137.4058577405858
28 40 137.69392033542977
29 40 132.97741273100615
30 40 135.84117032392894
31 40 122.6722338204593
32 40 124.26778242677824
33 40 124.07484407484408
34 40 124.94758909853249
35 40 115.37981269510927
36 40 115.46129374337221
37 40 116.9034994697773
38 40 112.28966986155484
39 40 115.0371155885472
40 40 110.22222222222223
41 40 108.39532412327311
42 40 108.63780359028512
43 40 107.3170731707317
44 40 108.77267876200641
45 40 103.70370370370371
46 40 99.26565874730022
47 40 103.09189189189189
48 40 99.09677419354838
49 40 98.008658008658
50 40 99.89047097480832
51 40 101.69934640522875
52 40 100.90712742980561
53 40 99.19652551574376
54 40 97.01199563794984
55 40 99.7164667393675
56 40 94.49023861171366
57 40 96.54266958424508
58 40 97.66004415011038
59 40 93.83928571428571
60 40 94.05639913232105
61 40 93.55335533553355
62 40 93.17127071823204
63 40 92.99221357063404
64 40 93.59649122807018
65 40 93.16909294512878
66 40 90.36363636363636
67 40 92.39687848383501
68 40 90.87640449438203
69 40 92.42630385487529
70 40 92.27323628219484
71 40 88.54545454545455
72 40 88.85813148788927
73 40 90.9049255441008
74 40 90.26106696935301
75 40 89.35412026726058
76 40 88.66123399301513
77 40 88.58447488584476
78 40 87.4074074074074
79 40 89.00114810562572
80 40 89.55223880597015
81 40 89.31315483119907
82 40 89.95348837209302
83 40 88.8382687927107
84 40 87.15137067938022
85 40 88.55813953488372
86 40 89.53516090584029
87 40 87.85219399538106
88 40 88.39094159713945
89 40 86.69856459330144
90 40 86.73684210526316
91 40 86.33569739952719
92 40 86.91943127962085
93 40 87.29016786570743
94 40 85.98830409356725
95 40 86.74698795180723
96 40 85.95438175270108
97 40 86.5792610250298
98 40 86.75512665862485
99 40 88.39024390243902
100 40 86.38036809815951
101 40 86.78787878787878
102 40 85.4120541205412
103 40 86.9183922046285
104 40 86.75642594859241
105 40 85.09803921568627
106 40 85.88387096774194
107 40 85.69360675512665
108 40 85.91515151515152
109 40 85.54455445544555
110 40 86.42685851318944
111 40 86.89480354879595
112 40 85.08728179551122
113 40 85.23929471032746
114 40 86.70838548185232
115 40 85.69210866752911
116 40 86.55569782330346
117 40 85.27249683143219
118 40 85.19083969465649
119 40 85.83120204603581
120 40 86.37532133676092
121 40 84.86692015209125
122 40 85.8257477243173
123 40 85.249343832021
124 40 86.35761589403974
125 40 84.61336828309305
126 40 85.74412532637076
127 40 84.61538461538461
128 40 86.19492656875835
129 40 84.83574244415243
130 40 85.04599211563732
131 40 83.84512683578104
132 40 84.98701298701299
133 40 85.19893899204244
134 40 84.76190476190476
135 40 85.85106382978724
136 40 85.814266487214
137 40 83.82978723404256
138 40 83.37874659400545
139 40 85.49865229110512
140 40 85.56616643929058
141 40 85.13661202185793
142 40 85.2316076294278
143 40 84.84210526315789
144 40 83.589001447178
145 40 86.01092896174863
146 40 83.24022346368714
147 40 85.84329349269588
148 40 84.83870967741936
149 40 84.51169188445667
150 40 83.82559774964838
151 40 84.41453566621803
152 40 85.92178770949721
153 40 84.58741258741259
154 40 82.97520661157024
155 40 84.8551724137931
156 40 83.4733893557423
157 40 84.37587657784012
158 40 83.51773049645391
159 40 84.61760461760461
160 40 85.34850640113798
161 40 83.51773049645391
162 40 85.10144927536231
163 40 85.51336146272855
164 40 84.4250363901019
165 40 84.24778761061947
166 40 84.03819918144612
167 40 84.16315049226442
168 40 84.51708766716196
169 40 83.65714285714286
170 40 84.33734939759036
171 40 82.67053701015965
172 40 84.11160058737151
173 40 83.45403899721448
174 40 84.59627329192547
175 40 83.71014492753623
176 40 83.52048558421852
177 40 84.21669106881406
178 40 84.45112781954887
179 40 84.34654919236417
180 40 83.02571860816944
181 40 83.23353293413173
182 40 83.2
183 40 83.35925349922239
184 40 83.29770992366412
185 40 83.57675111773473
186 40 82.8395061728395
187 40 83.6849925705795
188 40 83.96992481203007
189 40 83.39908952959028
190 40 83.05246422893482
191 40 83.35925349922239
192 40 83.23353293413173
193 40 83.05246422893482
194 40 84.27672955974843
195 40 83.712
196 40 83.3226837060703
197 40 83.1055900621118
198 40 83.1104199066874
199 40 84.23756019261637
200 40 82.38993710691824
201 40 84.38003220611917
202 40 82.5925925925926
203 40 83.71814092953524
204 40 82.33766233766234
205 40 83.01412872841445
206 40 83.32225913621262
207 40 83.9751552795031
208 40 83.42313787638669
209 40 82.24299065420561
210 40 82.8341384863124
211 40 83.54430379746836
212 40 83.2601880877743
213 40 83.92405063291139
214 40 82.29729729729729
215 40 83.43949044585987
216 40 83.13725490196079
217 40 82.67558528428094
218 40 82.26415094339623
219 40 81.72757475083057
220 40 83.39089481946625
221 40 83.78378378378379
222 40 81.46179401993355
223 40 83.28407224958949
224 40 82.58943781942078
225 40 82.14046822742475
226 40 83.36700336700336
227 40 82.14765100671141
228 40 83.86023294509151
229 40 82.57191201353638
230 40 82.93333333333334
231 40 81.62988115449915
232 40 81.48648648648648
233 40 83.09243697478992
234 40 82.49589490968802
235 40 83.98009950248756
236 40 83.37837837837837
237 40 83.32778702163061
238 40 83.0514096185738
239 40 81.87919463087249
240 40 84.02777777777777
241 40 82.14285714285714
242 40 82.44067796610169
243 40 81.56305506216697
244 40 82.02360876897133
245 40 82.06540447504302
246 40 82.7538726333907
247 40 81.54115586690017
248 40 82.68077601410934
249 40 82.0
250 40 81.62661737523105
251 40 82.47848537005163
252 40 82.35727440147329
253 40 82.3327615780446
254 40 81.45985401459853
255 40 81.93103448275862
256 40 81.86046511627907
257 40 81.13475177304964
258 40 82.26148409893993
259 40 81.73285198555956
260 40 82.24168126094571
261 40 82.4954128440367
262 40 81.6842105263158
263 40 81.03512014787431
264 40 81.5068493150685
265 40 81.89781021897811
266 40 82.6325411334552
267 40 81.69611307420494
268 40 81.91881918819188
269 40 81.84724689165186
270 40 80.87751371115174
271 40 81.77449168207023
272 40 82.54681647940075
273 40 81.31627056672761
274 40 81.02941176470588
275 40 81.16152450090745
276 40 81.80451127819549
277 40 81.52963671128107
278 40 81.28801431127013
279 40 81.52380952380952
280 40 82.47723132969034
281 40 81.1829944547135
282 40 81.21212121212122
283 40 81.15315315315316
284 40 81.71539961013646
285 40 80.86486486486487
286 40 81.80112570356472
287 40 81.70212765957447
288 40 80.7380073800738
289 40 82.24448897795591
290 40 81.17001828153565
291 40 81.53550863723609
292 40 82.1875
293 40 80.86175942549372
294 40 80.93203883495146
295 40 81.9753086419753
296 40 81.18518518518519
297 40 80.47619047619048
298 40 82.08835341365462
299 40 81.0873786407767
300 40 80.78277886497065
301 40 81.50943396226415
302 40 81.9009900990099
303 40 82.01550387596899
304 40 81.37667304015297
305 40 81.76
306 40 80.98765432098766
307 40 81.62932790224032
308 40 80.99378881987577
309 40 80.81967213114754
310 40 80.63872255489022
311 40 81.34171907756813
312 40 80.47713717693837
313 40 82.16216216216216
314 40 81.13821138211382
315 40 81.30346232179227
316 40 80.66666666666667
317 40 81.1336032388664
318 40 81.51578947368421
319 40 80.84033613445378
320 40 80.95049504950495
321 40 81.53191489361703
322 40 81.27744510978044
323 40 81.03448275862068
324 40 81.67364016736401
325 40 80.51063829787235
326 40 81.90889370932754
327 40 81.53518123667378
328 40 80.88300220750551
329 40 81.3882863340564
330 40 81.6289592760181
331 40 81.79226069246435
332 40 81.52380952380952
333 40 81.12676056338029
334 40 81.56182212581345
335 40 82.51685393258427
336 40 81.62162162162163
337 40 82.25108225108225
338 40 81.84331797235023
339 40 81.59645232815964
340 40 81.41906873614191
341 40 82.23255813953489
342 40 81.91304347826087
343 40 83.23809523809524
344 40 81.13744075829383
345 40 82.32445520581113
346 40 81.66666666666667
347 40 82.6046511627907
348 40 81.99004975124379
349 40 82.33576642335767
350 40 82.25882352941177
351 40 82.90556900726392
352 40 82.45524296675192
353 40 83.2535885167464
354 40 82.77333333333333
355 40 82.10023866348449
356 40 82.53968253968254
357 40 82.40601503759399
358 40 82.48704663212435
359 40 81.91489361702128
360 40 84.8
361 40 82.34042553191489
362 40 83.67567567567568
363 40 81.35977337110482
364 40 83.0952380952381
365 40 82.45125348189416
366 40 83.4090909090909
367 40 82.81524926686217
368 40 82.4376731301939
369 40 83.52941176470588
370 40 85.08670520231213
371 40 84.05633802816901
372 40 84.11428571428571
373 40 82.47678018575851
374 40 83.83233532934132
375 40 83.42507645259938
376 40 84.2603550295858
377 40 84.78873239436619
378 40 82.3841059602649
379 40 84.73520249221184
380 40 83.58208955223881
381 40 87.00729927007299
382 40 84.66019417475728
383 40 84.41558441558442
384 40 83.80952380952381
385 40 83.83561643835617
386 40 85.82375478927203
387 40 84.83018867924528
388 40 85.75757575757575
389 40 85.25096525096525
390 40 86.08695652173913
391 40 87.38955823293173
392 40 84.6875
393 40 86.15384615384616
394 40 88.96265560165975
395 40 85.75757575757575
396 40 83.65145228215768
397 40 87.47967479674797
398 40 85.91304347826087
399 40 85.30973451327434
400 40 84.89082969432314
401 40 86.88995215311004
402 40 84.88262910798122
403 40 87.61904761904762
404 40 86.10169491525424
405 40 85.7918552036199
406 40 85.60747663551402
407 40 84.32432432432432
408 40 86.57004830917874
409 40 87.27272727272727
410 40 84.94845360824742
411 40 86.29213483146067
412 40 86.12021857923497
413 40 86.93877551020408
414 40 86.03015075376885
415 40 88.93617021276596
416 40 86.18556701030928
417 40 85.81818181818181
418 40 87.91666666666667
419 40 84.44444444444444
420 40 88.88888888888889
421 40 85.33333333333333
422 40 85.26946107784431
423 40 85.11627906976744
424 40 85.5
425 40 87.03296703296704
426 40 85.92592592592592
427 40 84.18300653594771
428 40 89.48148148148148
429 40 81.01910828025478
430 40 88.45070422535211
431 40 86.15384615384616
432 40 82.53164556962025
433 40 82.58064516129032
434 40 87.12328767123287
435 40 84.60431654676259
436 40 87.22222222222223
437 40 84.57142857142857
438 40 85.36912751677852
439 40 81.70212765957447
440 40 81.58940397350993
441 40 83.38028169014085
442 40 82.8169014084507
443 40 82.42424242424242
444 40 83.77952755905511
445 40 81.875
446 40 83.66412213740458
447 40 83.86206896551724
448 40 83.57142857142857
449 40 82.03389830508475
450 40 81.75182481751825
451 40 81.25
452 40 81.9047619047619
453 40 83.87096774193549
454 40 83.33333333333333
455 40 83.10077519379846
456 40 83.07692307692308
457 40 82.24299065420561
458 40 84.84848484848484
459 40 82.01680672268908
460 40 83.04761904761905
461 40 80.68376068376068
462 40 81.50943396226415
463 40 81.33333333333333
464 40 81.26984126984127
465 40 82.14285714285714
466 40 80.8080808080808
467 40 80.0
468 40 80.74766355140187
469 40 81.70212765957447
470 40 81.58415841584159
471 40 80.0
472 40 80.0
473 40 80.0
474 40 80.94117647058823
475 40 80.83333333333333
476 40 81.72043010752688
477 40 80.0
478 40 80.93023255813954
479 40 80.85106382978724
480 40 81.95121951219512
481 40 82.3529411764706
482 40 80.0
483 40 80.0
484 40 80.0
485 40 81.48148148148148
486 40 80.0
487 40 80.0
488 40 81.23076923076923
489 40 80.0
490 40 81.0126582278481
491 40 80.0
492 40 80.0
493 40 80.0
494 40 80.0
495 40 80.0
496 40 80.0
497 40 80.0
498 40 80.0
499 40 80.0
500 40 80.0

1 41 2541.5075075075074
2 41 1310.685370741483
3 41 876.8643216080402
4 41 656.4116465863453
5 41 523.5638190954774
6 41 456.69215291750504
7 41 406.6968781470292
8 41 368.2994974874372
9 41 306.1004016064257
10 41 300.6666666666667
11 41 267.9657603222558
12 41 248.2614913176711
13 41 238.59086294416244
14 41 226.99392712550608
15 41 206.15959595959595
16 41 194.79183673469387
17 41 200.52803261977573
18 41 181.46992864424058
19 41 173.17659137577002
20 41 171.27959183673468
21 41 160.37987679671457
22 41 154.06313645621182
23 41 148.26006191950464
24 41 147.22727272727272
25 41 145.0703933747412
26 41 137.4282765737874
27 41 139.52746113989636
28 41 138.71028037383178
29 41 131.42231491136602
30 41 133.48440748440748
31 41 128.4214876033058
32 41 123.63467492260062
33 41 122.32648870636551
34 41 120.52698412698413
35 41 116.80083420229406
36 41 117.53911205073996
37 41 117.62224554039874
38 41 114.1281512605042
39 41 114.45833333333333
40 41 113.82608695652173
41 41 111.44703389830508
42 41 106.84039087947883
43 41 108.38185654008439
44 41 108.36030204962243
45 41 108.1833872707659
46 41 106.25352112676056
47 41 104.11727078891258
48 41 102.76855895196506
49 41 101.83585313174946
50 41 100.88864628820961
51 41 101.1481081081081
52 41 100.91630901287553
53 41 98.20305676855895
54 41 99.64108108108108
55 41 99.59694989106754
56 41 97.44155844155844
57 41 96.10363836824696
58 41 98.34581497797357
59 41 97.08658008658008
60 41 95.09471365638767
61 41 95.04338153503893
62 41 93.81899441340782
63 41 95.11633109619687
64 41 95.15265486725664
65 41 95.38037486218302
66 41 95.04338153503893
67 41 92.5599104143337
68 41 95.63574660633485
69 41 95.01442841287458
70 41 93.78107183580387
71 41 91.81038374717834
72 41 93.84444444444445
73 41 91.61379310344827
74 41 91.76629213483146
75 41 91.29517396184063
76 41 93.42009132420091
77 41 92.00230149597238
78 41 91.00578034682081
79 41 90.12354312354313
80 41 91.4361334867664
81 41 90.22837370242215
82 41 90.79254079254079
83 41 90.19047619047619
84 41 89.66974595842956
85 41 89.6415770609319
86 41 89.04235294117647
87 41 90.38095238095238
88 41 88.47619047619048
89 41 89.85106382978724
90 41 89.63245823389022
91 41 90.63668639053255
92 41 89.16410861865407
93 41 88.04422604422605
94 41 88.4814371257485
95 41 88.94074969770254
96 41 89.91584158415841
97 41 88.66502463054188
98 41 87.2577065351418
99 41 87.74396135265701
100 41 89.80952380952381
101 41 87.91542288557214
102 41 87.38686131386861
103 41 89.26456310679612
104 41 88.32338308457712
105 41 87.68316831683168
106 41 87.47342398022249
107 41 88.32338308457712
108 41 87.86449184441656
109 41 87.24717691342535
110 41 87.10622710622711
111 41 88.404609475032
112 41 87.66214549938347
113 41 88.84210526315789
114 41 88.8675
115 41 88.24146981627297
116 41 88.84210526315789
117 41 86.7807351077313
118 41 88.65159574468085
119 41 86.84832904884318
120 41 87.58344459279039
121 41 87.94656488549619
122 41 86.53754940711462
123 41 86.84779874213837
124 41 86.69465648854961
125 41 86.85456885456885
126 41 86.72251308900523
127 41 88.29100529100529
128 41 88.94915254237289
129 41 86.84295302013423
130 41 87.35510204081632
131 41 86.6151832460733
132 41 88.24032042723631
133 41 87.65135135135135
134 41 86.52562417871222
135 41 86.86253369272237
136 41 87.04787961696306
137 41 85.90993377483444
138 41 87.89613848202397
139 41 85.96957123098201
140 41 87.35510204081632
141 41 87.70532060027286
142 41 87.81102362204724
143 41 85.26136363636364
144 41 86.12789115646258
145 41 87.47411444141689
146 41 85.23537414965986
147 41 87.84910836762688
148 41 87.82451253481894
149 41 86.12867132867133
150 41 85.65969316596932
151 41 87.08264462809917
152 41 86.53617021276595
153 41 86.50940665701881
154 41 86.6759388038943
155 41 84.93696275071633
156 41 85.77932960893855
157 41 85.94900849858357
158 41 86.80972818311874
159 41 87.90677966101696
160 41 86.04057971014493
161 41 86.82352941176471
162 41 86.24137931034483
163 41 86.33379694019472
164 41 84.69814020028612
165 41 86.18723404255319
166 41 87.38507462686567
167 41 85.99426934097421
168 41 86.50422535211267
169 41 85.38643067846607
170 41 86.28358208955224
171 41 85.96586059743954
172 41 87.33953488372093
173 41 86.27826086956522
174 41 85.17734724292102
175 41 85.64985163204747
176 41 85.41666666666667
177 41 85.89317507418397
178 41 86.8882265275708
179 41 85.1820895522388
180 41 85.89280245022971
181 41 85.49467275494673
182 41 86.57562408223201
183 41 84.6051437216339
184 41 85.72727272727273
185 41 85.20813771517997
186 41 85.01840490797547
187 41 85.38015267175572
188 41 85.48169838945827
189 41 86.11872146118722
190 41 87.253125
191 41 85.86322188449849
192 41 86.27719821162444
193 41 85.92344497607655
194 41 86.26299694189602
195 41 86.29640718562874
196 41 84.46518987341773
197 41 85.45397815912636
198 41 84.84542586750788
199 41 86.45652173913044
200 41 85.74488188976378
201 41 84.82758620689656
202 41 84.83223684210526
203 41 84.415503875969
204 41 85.7626582278481
205 41 84.48484848484848
206 41 85.97809076682316
207 41 85.33125
208 41 85.16908212560386
209 41 83.73333333333333
210 41 84.25201938610662
211 41 86.1
212 41 84.72900158478605
213 41 84.66233766233766
214 41 85.52396694214876
215 41 85.27454242928452
216 41 85.05672609400324
217 41 84.72037914691943
218 41 84.19397993311037
219 41 84.99170812603649
220 41 84.9104938271605
221 41 85.94501718213058
222 41 84.45182724252491
223 41 84.83737024221453
224 41 85.20748299319727
225 41 83.64
226 41 84.26989619377163
227 41 84.68412438625205
228 41 85.52233676975945
229 41 84.1317157712305
230 41 84.82295081967213
231 41 84.0354609929078
232 41 85.10708401976936
233 41 83.9557069846678
234 41 83.74468085106383
235 41 85.20203735144312
236 41 84.81786941580756
237 41 84.22750424448218
238 41 85.22393162393162
239 41 84.6815834767642
240 41 83.24662162162163
241 41 83.66779661016949
242 41 84.13913043478261
243 41 84.15411558669001
244 41 85.21294718909711
245 41 84.84722222222223
246 41 83.87346221441125
247 41 84.33500837520938
248 41 83.81292517006803
249 41 84.0354609929078
250 41 84.29772329246936
251 41 83.7053726169844
252 41 83.65808823529412
253 41 83.91382405745063
254 41 83.43859649122807
255 41 84.49373881932021
256 41 83.64298724954463
257 41 84.6541737649063
258 41 84.21223021582733
259 41 83.82560296846012
260 41 83.41868512110727
261 41 84.11029411764706
262 41 83.55893536121673
263 41 83.83476764199656
264 41 84.29477611940298
265 41 84.60317460317461
266 41 83.72466539196941
267 41 83.68283582089552
268 41 84.20825852782765
269 41 83.76171875
270 41 83.69655172413793
271 41 83.30938123752495
272 41 83.03423423423423
273 41 83.38202247191012
274 41 83.93115942028986
275 41 84.06189555125725
276 41 84.25274725274726
277 41 82.9060773480663
278 41 83.07692307692308
279 41 84.06589147286822
280 41 83.71157495256168
281 41 83.21706864564007
282 41 83.51851851851852
283 41 83.10172744721689
284 41 83.73795761078998
285 41 83.3491773308958
286 41 82.80708661417323
287 41 83.83240223463687
288 41 82.93536121673004
289 41 83.40304182509506
290 41 82.96470588235294
291 41 82.79922027290448
292 41 83.09541984732824
293 41 82.95533980582525
294 41 82.95348837209302
295 41 83.63021868787277
296 41 82.92481203007519
297 41 83.94851485148514
298 41 82.9196261682243
299 41 82.97619047619048
300 41 83.29644268774703
301 41 82.98597194388778
302 41 82.95533980582525
303 41 83.17382413087934
304 41 83.55368421052631
305 41 83.13888888888889
306 41 82.6890756302521
307 41 83.40571428571428
308 41 83.28375733855187
309 41 83.47305389221557
310 41 82.95164410058027
311 41 83.01026694045174
312 41 83.17622950819673
313 41 84.38174273858921
314 41 83.38689217758986
315 41 82.98795180722891
316 41 83.1933471933472
317 41 83.6205533596838
318 41 82.6804979253112
319 41 83.22912205567452
320 41 83.79681274900399
321 41 83.34151329243353
322 41 83.31462925851703
323 41 83.87643020594966
324 41 83.01863354037268
325 41 82.88937093275489
326 41 83.47895791583166
327 41 83.55819477434679
328 41 82.86497890295358
329 41 83.04237288135593
330 41 84.08796296296296
331 41 82.49797570850203
332 41 84.23636363636363
333 41 83.41379310344827
334 41 83.48081264108352
335 41 82.85594989561586
336 41 83.48081264108352
337 41 83.3256351039261
338 41 83.88505747126437
339 41 84.18666666666667
340 41 84.43935926773456
341 41 83.48081264108352
342 41 83.52204176334106
343 41 83.48081264108352
344 41 84.40586797066015
345 41 83.71627906976744
346 41 84.15789473684211
347 41 84.87
348 41 85.25700934579439
349 41 84.76626506024097
350 41 83.04060913705584
351 41 83.96642685851319
352 41 84.99270072992701
353 41 84.54922279792746
354 41 85.42506142506143
355 41 84.23821339950372
356 41 85.57493188010899
357 41 84.33074935400516
358 41 84.18932038834951
359 41 85.34693877551021
360 41 84.88442211055276
361 41 84.41176470588235
362 41 84.4247311827957
363 41 87.4065934065934
364 41 85.01129943502825
365 41 85.82967032967034
366 41 85.0284090909091
367 41 85.85082872928177
368 41 86.41359773371104
369 41 85.31055900621118
370 41 85.37647058823529
371 41 83.92941176470588
372 41 87.59643916913947
373 41 87.40119760479043
374 41 85.47231270358306
375 41 86.5137614678899
376 41 86.43949044585987
377 41 86.25
378 41 86.85526315789474
379 41 86.71565495207668
380 41 88.87741935483871
381 41 86.43243243243244
382 41 86.1554054054054
383 41 88.83333333333333
384 41 86.94326241134752
385 41 89.10469314079423
386 41 89.25901639344262
387 41 87.72093023255815
388 41 86.65248226950355
389 41 87.68979591836735
390 41 87.87924528301886
391 41 88.11940298507463
392 41 87.16535433070867
393 41 86.69603524229075
394 41 87.88047808764941
395 41 87.16806722689076
396 41 86.484375
397 41 90.35185185185185
398 41 85.96774193548387
399 41 85.99115044247787
400 41 87.125
401 41 88.56
402 41 87.41509433962264
403 41 88.95535714285714
404 41 89.8468899521531
405 41 90.34513274336283
406 41 90.87445887445888
407 41 89.31455399061034
408 41 85.8238341968912
409 41 88.27927927927928
410 41 87.33953488372093
411 41 85.13661202185793
412 41 90.06557377049181
413 41 86.92896174863388
414 41 85.88421052631578
415 41 88.94179894179894
416 41 86.41916167664671
417 41 89.76331360946746
418 41 87.52331606217616
419 41 89.49462365591398
420 41 89.50704225352112
421 41 87.71144278606965
422 41 86.39285714285714
423 41 86.92
424 41 85.28
425 41 87.30935251798562
426 41 88.3076923076923
427 41 88.11180124223603
428 41 89.05960264900662
429 41 89.50326797385621
430 41 89.35897435897436
431 41 88.22068965517241
432 41 86.40268456375838
433 41 86.3157894736842
434 41 85.41666666666667
435 41 84.41176470588235
436 41 84.92857142857143
437 41 86.92
438 41 85.67164179104478
439 41 87.30935251798562
440 41 89.74803149606299
441 41 87.00763358778626
442 41 84.90265486725664
443 41 85.5912408759124
444 41 84.26206896551724
445 41 85.53956834532374
446 41 84.46616541353383
447 41 86.06611570247934
448 41 83.83582089552239
449 41 85.203125
450 41 86.85925925925926
451 41 84.82758620689656
452 41 84.46616541353383
453 41 87.00763358778626
454 41 83.34426229508196
455 41 83.4017094017094
456 41 84.58947368421053
457 41 82.70689655172414
458 41 84.05
459 41 82.0
460 41 83.36666666666666
461 41 82.70689655172414
462 41 82.67213114754098
463 41 82.0
464 41 83.51851851851852
465 41 82.0
466 41 86.06611570247934
467 41 82.0
468 41 84.41176470588235
469 41 82.0
470 41 85.2156862745098
471 41 82.0
472 41 82.0
473 41 82.0
474 41 82.79611650485437
475 41 85.12380952380953
476 41 82.0
477 41 82.0
478 41 82.0
479 41 82.95348837209302
480 41 82.0
481 41 82.0
482 41 83.5045871559633
483 41 82.0
484 41 83.06493506493507
485 41 82.0
486 41 82.0
487 41 82.0
488 41 82.0
489 41 82.0
490 41 82.0
491 41 82.0
492 41 82.0
493 41 82.0
494 41 82.0
495 41 82.0
496 41 82.0
497 41 82.0
498 41 82.0
499 41 82.0
500 41 82.0

1 42 2691.7875751503007
2 42 1270.5734265734266
3 42 936.2762762762762
4 42 651.9075376884422
5 42 530.0020100502512
6 42 467.15492957746477
7 42 400.32964824120603
8 42 350.39516129032256
9 42 332.3515151515152
10 42 303.87487386478307
11 42 272.7228426395939
12 42 261.7218274111675
13 42 242.6002034587996
14 42 226.8
15 42 205.28571428571428
16 42 212.14723926380367
17 42 189.17073170731706
18 42 187.69418960244647
19 42 176.85568065506652
20 42 172.40740740740742
21 42 163.7914110429448
22 42 157.8816199376947
23 42 152.97841726618705
24 42 151.94628099173553
25 42 146.43711340206187
26 42 142.72100313479623
27 42 141.94882292732856
28 42 134.6086956521739
29 42 133.58091286307055
30 42 132.0375
31 42 127.53605015673982
32 42 126.96450939457202
33 42 126.48275862068965
34 42 122.67237687366168
35 42 121.56739811912226
36 42 117.3529411764706
37 42 116.70638297872341
38 42 118.52542372881356
39 42 114.15157894736842
40 42 112.50477200424179
41 42 112.931330472103
42 42 113.30646871686108
43 42 112.11978609625669
44 42 111.37179487179488
45 42 108.96815286624204
46 42 106.49032258064516
47 42 105.22776572668113
48 42 108.38420490928495
49 42 102.6264800861141
50 42 104.42283298097252
51 42 102.02575107296137
52 42 103.62445414847161
53 42 101.86046511627907
54 42 99.6983606557377
55 42 100.14686825053995
56 42 98.80176211453744
57 42 98.77022653721683
58 42 99.13100436681222
59 42 99.75
60 42 97.55138121546962
61 42 99.69020501138952
62 42 97.08352144469526
63 42 97.34846765039728
64 42 95.9608695652174
65 42 93.92125984251969
66 42 96.0923076923077
67 42 97.49662921348315
68 42 94.08754208754209
69 42 94.63291139240506
70 42 95.91891891891892
71 42 95.76765375854214
72 42 95.41562853907135
73 42 94.06849315068493
74 42 94.272
75 42 94.53624856156502
76 42 93.23809523809524
77 42 93.37674418604651
78 42 92.71607753705815
79 42 92.6355140186916
80 42 92.67285382830626
81 42 93.38766006984866
82 42 92.98964326812428
83 42 93.58064516129032
84 42 91.89659224441833
85 42 91.57295373665481
86 42 90.40845070422536
87 42 91.05798816568047
88 42 91.96208530805687
89 42 90.3529411764706
90 42 91.9
91 42 91.27868852459017
92 42 91.84275184275184
93 42 90.28226779252111
94 42 89.68646080760095
95 42 90.2
96 42 89.43233532934131
97 42 90.87841191066998
98 42 91.08684863523573
99 42 91.02545454545455
100 42 90.30508474576271
101 42 91.57037037037037
102 42 90.4927536231884
103 42 91.64563106796116
104 42 89.145
105 42 89.75764993880048
106 42 90.75274056029232
107 42 89.39259259259259
108 42 91.21472392638037
109 42 89.4760147601476
110 42 89.28888888888889
111 42 90.71573604060913
112 42 89.13216957605985
113 42 90.2381562099872
114 42 89.62779156327544
115 42 90.14634146341463
116 42 90.3620025673941
117 42 90.45326504481434
118 42 88.11340206185567
119 42 91.07924528301886
120 42 91.11111111111111
121 42 89.08108108108108
122 42 89.25699067909454
123 42 88.81528662420382
124 42 89.94392523364486
125 42 88.6367137355584
126 42 89.15601023017904
127 42 87.46737683089215
128 42 88.144
129 42 88.85039370078741
130 42 87.27698309492848
131 42 89.13333333333334
132 42 88.25753424657535
133 42 88.65435356200528
134 42 89.19354838709677
135 42 89.82065217391305
136 42 88.49426751592357
137 42 87.31267605633803
138 42 88.37860082304526
139 42 88.25033288948069
140 42 87.89100817438693
141 42 90.05825242718447
142 42 88.96774193548387
143 42 89.05608755129958
144 42 89.55465587044534
145 42 87.82872928176796
146 42 88.7372764786795
147 42 89.96782841823057
148 42 88.62903225806451
149 42 88.78632478632478
150 42 88.31383737517832
151 42 89.77716643741402
152 42 89.62393162393163
153 42 90.05940594059406
154 42 87.25761772853186
155 42 87.73601147776183
156 42 88.78632478632478
157 42 87.94871794871794
158 42 89.56056338028169
159 42 87.28033472803347
160 42 89.27246790299571
161 42 87.56224350205198
162 42 87.85207100591715
163 42 89.1379800853485
164 42 88.09756097560975
165 42 87.64688856729377
166 42 88.65306122448979
167 42 87.5421686746988
168 42 87.76300578034682
169 42 90.1493411420205
170 42 89.28843338213763
171 42 88.23021582733813
172 42 87.44868035190616
173 42 89.29618768328446
174 42 87.50521609538004
175 42 87.97633136094674
176 42 88.3699421965318
177 42 88.29767441860466
178 42 87.80664652567975
179 42 88.08510638297872
180 42 86.55282199710564
181 42 89.17719568567026
182 42 88.19383259911895
183 42 88.73239436619718
184 42 89.06024096385542
185 42 88.09132420091325
186 42 86.6890243902439
187 42 87.64670658682634
188 42 88.74503816793893
189 42 87.8865671641791
190 42 87.96951219512195
191 42 87.20610687022901
192 42 88.00615384615385
193 42 88.06240249609985
194 42 87.73333333333333
195 42 87.0282131661442
196 42 88.18731117824774
197 42 87.47770700636943
198 42 86.98546042003231
199 42 87.96951219512195
200 42 86.8224
201 42 87.75346687211093
202 42 86.03554119547657
203 42 87.6923076923077
204 42 85.7472
205 42 87.87479406919275
206 42 86.25236593059937
207 42 87.81818181818181
208 42 86.5576923076923
209 42 86.05211726384364
210 42 85.99367088607595
211 42 88.01980198019803
212 42 85.6231884057971
213 42 86.75625
214 42 87.14657980456026
215 42 87.06666666666666
216 42 86.04545454545455
217 42 86.47463175122749
218 42 86.70967741935483
219 42 86.71844660194175
220 42 85.53488372093024
221 42 87.9609756097561
222 42 87.11635750421586
223 42 86.70531400966183
224 42 87.62189054726367
225 42 87.72413793103448
226 42 86.1
227 42 87.62790697674419
228 42 86.85714285714286
229 42 86.1105527638191
230 42 86.56706281833617
231 42 87.00511073253833
232 42 86.4
233 42 86.55837563451777
234 42 86.29351535836177
235 42 85.62390158172232
236 42 85.7439446366782
237 42 86.91666666666667
238 42 86.18370883882149
239 42 87.11635750421586
240 42 86.07407407407408
241 42 86.16494845360825
242 42 86.64335664335664
243 42 86.66666666666667
244 42 85.76223776223776
245 42 86.34146341463415
246 42 86.76603119584055
247 42 85.30569948186529
248 42 86.77083333333333
249 42 85.97647058823529
250 42 85.70479704797047
251 42 85.19572953736655
252 42 85.64120781527531
253 42 85.42857142857143
254 42 86.89655172413794
255 42 86.36203866432338
256 42 86.62018348623853
257 42 86.16867469879519
258 42 85.0828729281768
259 42 86.19895287958116
260 42 85.81294964028777
261 42 86.15779816513762
262 42 86.25806451612904
263 42 85.81621621621622
264 42 86.15779816513762
265 42 85.3695652173913
266 42 85.86666666666666
267 42 85.23529411764706
268 42 85.3695652173913
269 42 85.38970588235294
270 42 85.75332068311195
271 42 85.97260273972603
272 42 85.5958549222798
273 42 84.48742746615088
274 42 85.04440497335702
275 42 86.03731343283582
276 42 85.54411764705883
277 42 84.9
278 42 86.21052631578948
279 42 85.41308411214953
280 42 85.74011299435028
281 42 85.92366412213741
282 42 85.64383561643835
283 42 85.74011299435028
284 42 85.8406374501992
285 42 85.05945945945946
286 42 85.88957055214723
287 42 86.22727272727273
288 42 85.1484375
289 42 85.11153119092627
290 42 85.76
291 42 85.15068493150685
292 42 85.15748031496064
293 42 85.29729729729729
294 42 85.03490759753593
295 42 84.65753424657534
296 42 84.66011787819254
297 42 85.46228239845261
298 42 86.21501014198783
299 42 85.47945205479452
300 42 84.83665338645419
301 42 85.36863543788188
302 42 86.41379310344827
303 42 84.5
304 42 85.23270440251572
305 42 85.7872340425532
306 42 85.33864541832669
307 42 85.37142857142857
308 42 85.33864541832669
309 42 84.83499005964215
310 42 84.50602409638554
311 42 85.14619883040936
312 42 84.51745379876797
313 42 85.49112426035504
314 42 85.22755741127348
315 42 84.8659793814433
316 42 85.73553719008264
317 42 85.0264765784114
318 42 84.89935760171306
319 42 84.51745379876797
320 42 84.53731343283582
321 42 85.21237113402061
322 42 84.75336322869956
323 42 85.14396887159533
324 42 85.03490759753593
325 42 84.91304347826087
326 42 85.46724890829694
327 42 85.37142857142857
328 42 84.95238095238095
329 42 85.0632911392405
330 42 85.33031674208145
331 42 85.57828810020877
332 42 86.25
333 42 85.65426695842451
334 42 84.76537585421413
335 42 85.86252771618625
336 42 85.93103448275862
337 42 86.00433839479393
338 42 86.24
339 42 85.37062937062937
340 42 85.50335570469798
341 42 87.87990762124711
342 42 85.60765550239235
343 42 85.77049180327869
344 42 86.66341463414633
345 42 85.67581047381546
346 42 86.8133971291866
347 42 86.83373493975904
348 42 85.6926952141058
349 42 86.84057971014492
350 42 86.67647058823529
351 42 86.56488549618321
352 42 87.0071599045346
353 42 86.625
354 42 86.74371859296483
355 42 87.6433734939759
356 42 86.37532133676092
357 42 86.18181818181819
358 42 85.6969696969697
359 42 86.02680965147454
360 42 86.47665847665847
361 42 86.20472440944881
362 42 86.95934959349593
363 42 86.76923076923077
364 42 87.94778067885117
365 42 87.20234604105572
366 42 85.74480712166172
367 42 86.47058823529412
368 42 86.32044198895028
369 42 88.9266862170088
370 42 88.01123595505618
371 42 87.78135048231512
372 42 88.7457627118644
373 42 88.17218543046357
374 42 88.72189349112426
375 42 86.89655172413794
376 42 87.72151898734177
377 42 88.85106382978724
378 42 89.26732673267327
379 42 90.37623762376238
380 42 90.1038062283737
381 42 91.68627450980392
382 42 89.89966555183946
383 42 89.12542372881356
384 42 89.64179104477611
385 42 88.57692307692308
386 42 88.63235294117646
387 42 87.57446808510639
388 42 89.14942528735632
389 42 89.86046511627907
390 42 89.0199203187251
391 42 88.38805970149254
392 42 90.8108108108108
393 42 90.88524590163935
394 42 91.98591549295774
395 42 88.01739130434783
396 42 88.28936170212766
397 42 92.95081967213115
398 42 88.33802816901408
399 42 88.05263157894737
400 42 94.125
401 42 89.07906976744187
402 42 90.02870813397129
403 42 89.47826086956522
404 42 92.06986899563319
405 42 90.8108108108108
406 42 93.88235294117646
407 42 86.85436893203884
408 42 91.44827586206897
409 42 91.248730964467
410 42 91.76086956521739
411 42 89.70873786407768
412 42 95.61702127659575
413 42 87.51832460732984
414 42 96.0
415 42 90.96373056994818
416 42 92.65454545454546
417 42 93.74585635359117
418 42 91.2
419 42 90.56983240223464
420 42 89.40350877192982
421 42 90.87719298245614
422 42 90.72
423 42 91.04895104895105
424 42 89.02173913043478
425 42 87.72151898734177
426 42 88.2
427 42 91.78807947019868
428 42 91.82608695652173
429 42 88.94117647058823
430 42 90.9113924050633
431 42 88.3076923076923
432 42 88.94117647058823
433 42 89.83333333333333
434 42 89.14285714285714
435 42 87.5
436 42 85.23529411764706
437 42 88.84615384615384
438 42 91.46666666666667
439 42 90.36363636363636
440 42 87.57446808510639
441 42 86.97872340425532
442 42 85.76223776223776
443 42 86.58461538461539
444 42 86.89655172413794
445 42 87.8473282442748
446 42 87.05454545454545
447 42 85.58490566037736
448 42 88.52307692307693
449 42 88.704
450 42 86.1
451 42 86.06557377049181
452 42 87.5
453 42 85.8
454 42 85.51351351351352
455 42 84.0
456 42 87.78947368421052
457 42 84.0
458 42 84.0
459 42 85.54128440366972
460 42 86.77685950413223
461 42 86.44660194174757
462 42 84.84848484848484
463 42 85.6969696969697
464 42 84.0
465 42 85.55555555555556
466 42 85.6
467 42 84.82352941176471
468 42 84.875
469 42 84.8659793814433
470 42 85.44827586206897
471 42 87.5
472 42 84.0
473 42 84.81553398058253
474 42 85.0
475 42 84.8936170212766
476 42 84.97674418604652
477 42 84.0
478 42 84.0
479 42 85.7872340425532
480 42 84.0
481 42 84.98823529411764
482 42 85.97647058823529
483 42 84.96551724137932
484 42 84.0
485 42 84.0
486 42 84.0
487 42 84.0
488 42 85.15068493150685
489 42 84.0
490 42 84.0
491 42 85.01204819277109
492 42 84.0
493 42 84.0
494 42 84.0
495 42 84.0
496 42 84.0
497 42 84.0
498 42 84.0
499 42 84.0
500 42 84.0

1 43 2645.0180722891564
2 43 1311.994005994006
3 43 858.7935871743487
4 43 653.9457286432161
5 43 540.6084337349398
6 43 478.2883064516129
7 43 413.7995991983968
8 43 365.21852970795567
9 43 312.7588294651867
10 43 303.51919191919194
11 43 283.3656565656566
12 43 265.4668028600613
13 43 250.8260427263479
14 43 220.99287894201424
15 43 217.49847094801223
16 43 215.26488706365504
17 43 191.8662613981763
18 43 182.22560975609755
19 43 176.66530194472875
20 43 175.32451678535097
21 43 171.29218106995884
22 43 159.36073997944501
23 43 160.69815195071868
24 43 155.93018480492813
25 43 150.4778578784758
26 43 147.4668049792531
27 43 137.67114788004136
28 43 138.97814776274714
29 43 140.56673511293636
30 43 130.58254468980022
31 43 126.01890756302521
32 43 132.86012526096033
33 43 128.13544973544973
34 43 124.82700421940929
35 43 122.5881126173097
36 43 121.33752620545073
37 43 125.81818181818181
38 43 119.3989417989418
39 43 120.0
40 43 118.51331203407881
41 43 114.47744774477448
42 43 114.42602308499475
43 43 111.52258064516128
44 43 109.75947995666306
45 43 109.7872340425532
46 43 113.6624203821656
47 43 109.53780617678382
48 43 107.01814300960513
49 43 108.8654467168999
50 43 104.05166846071045
51 43 103.88949079089925
52 43 105.2454054054054
53 43 101.73980154355017
54 43 103.46145494028231
55 43 102.16107382550335
56 43 102.30376940133037
57 43 100.87921653971708
58 43 104.47546346782988
59 43 102.31359649122807
60 43 99.44933920704845
61 43 99.99777034559644
62 43 97.5695067264574
63 43 99.25277161862527
64 43 99.1038374717833
65 43 97.74061433447099
66 43 99.06575963718821
67 43 98.6442199775533
68 43 98.18897637795276
69 43 96.87133182844244
70 43 96.10621468926554
71 43 96.30459126539753
72 43 94.73744292237443
73 43 95.68338907469342
74 43 94.75565610859728
75 43 96.15825688073394
76 43 96.48780487804878
77 43 95.73028571428571
78 43 95.19623971797886
79 43 95.37819025522042
80 43 94.16203703703704
81 43 95.073856975381
82 43 94.37342497136312
83 43 95.02097902097903
84 43 94.62028301886792
85 43 94.32905484247375
86 43 91.26530612244898
87 43 93.64903846153847
88 43 94.07511737089202
89 43 92.56874265569918
90 43 93.08114558472553
91 43 93.0308056872038
92 43 93.00121506682868
93 43 92.82380396732789
94 43 92.93887530562347
95 43 93.60048426150121
96 43 92.5277108433735
97 43 91.54501216545012
98 43 92.0593325092707
99 43 92.38562874251497
100 43 93.38978829389788
101 43 93.53827160493827
102 43 92.19627329192546
103 43 90.38012422360248
104 43 91.79898218829517
105 43 93.74209245742092
106 43 91.25030525030525
107 43 91.09709962168978
108 43 91.86121437422553
109 43 91.83230579531443
110 43 92.73880597014926
111 43 91.76962025316456
112 43 92.06812652068126
113 43 90.54381443298969
114 43 92.2287166454892
115 43 93.5360824742268
116 43 89.99247176913426
117 43 91.5627425614489
118 43 91.01394169835234
119 43 91.38933333333334
120 43 91.51282051282051
121 43 91.20161290322581
122 43 91.52699228791774
123 43 90.87001287001287
124 43 90.47916666666667
125 43 92.07058823529412
126 43 91.20526315789473
127 43 91.19842312746387
128 43 89.70980392156862
129 43 90.48285322359396
130 43 90.10066225165563
131 43 90.3529411764706
132 43 90.96375838926174
133 43 89.89347536617844
134 43 92.23188405797102
135 43 90.65171503957784
136 43 89.58333333333333
137 43 90.30581867388362
138 43 90.63611859838275
139 43 91.03191489361703
140 43 91.22651933701657
141 43 91.76470588235294
142 43 91.1938202247191
143 43 91.06559571619813
144 43 90.79108635097494
145 43 91.2409972299169
146 43 90.96836313617607
147 43 89.55371900826447
148 43 90.45658263305322
149 43 89.7289972899729
150 43 90.31232091690545
151 43 91.75732217573221
152 43 91.375
153 43 91.45839210155148
154 43 91.5049786628734
155 43 90.63611859838275
156 43 89.8806404657933
157 43 90.51970802919708
158 43 90.53276353276354
159 43 91.375
160 43 90.51988636363636
161 43 88.90882352941176
162 43 89.87387387387388
163 43 90.06008583690988
164 43 91.02279202279202
165 43 90.08308605341246
166 43 90.8314606741573
167 43 89.45022288261515
168 43 89.61973875181422
169 43 91.17293233082707
170 43 88.71578947368421
171 43 89.0758226037196
172 43 90.86309523809524
173 43 89.91483113069016
174 43 89.70029673590504
175 43 89.56213017751479
176 43 90.02719033232628
177 43 90.05167173252279
178 43 90.93961708394698
179 43 89.50755287009063
180 43 90.14306569343066
181 43 90.0952380952381
182 43 88.50229709035222
183 43 90.56162246489859
184 43 89.22822822822823
185 43 90.63790446841294
186 43 89.31278890600925
187 43 87.75766423357665
188 43 90.47634069400631
189 43 89.06666666666666
190 43 89.81929555895866
191 43 89.86068111455108
192 43 89.44
193 43 88.70440251572327
194 43 89.01273885350318
195 43 90.03328290468987
196 43 90.0952380952381
197 43 89.02446483180428
198 43 89.75728155339806
199 43 90.66265060240964
200 43 89.48829953198128
201 43 89.41157024793388
202 43 88.89887640449439
203 43 89.54200988467875
204 43 88.32781954887218
205 43 88.33546325878594
206 43 90.00902255639097
207 43 90.08828522920204
208 43 89.95245641838352
209 43 89.07642276422764
210 43 89.37254901960785
211 43 88.50485436893204
212 43 88.4493670886076
213 43 88.71428571428571
214 43 89.44
215 43 88.71293375394322
216 43 87.80613893376413
217 43 89.55960264900662
218 43 89.06645056726094
219 43 88.54260869565218
220 43 88.02511773940346
221 43 88.03378378378379
222 43 88.57322834645669
223 43 87.77931034482759
224 43 88.84409448818897
225 43 89.27902946273831
226 43 88.85308056872037
227 43 88.33616298811545
228 43 90.39522998296422
229 43 87.80322580645161
230 43 88.15358931552588
231 43 88.09391304347827
232 43 88.38888888888889
233 43 88.2318339100346
234 43 89.06595365418895
235 43 87.93091537132987
236 43 87.91111111111111
237 43 87.92096219931271
238 43 88.24738675958189
239 43 88.40460526315789
240 43 88.4225352112676
241 43 88.5929648241206
242 43 88.11599297012302
243 43 88.48375451263539
244 43 88.6875
245 43 87.79478260869566
246 43 89.12998266897748
247 43 88.51635111876075
248 43 88.33695652173913
249 43 88.04414261460101
250 43 88.56491228070175
251 43 87.80104712041884
252 43 87.71066907775769
253 43 88.3076923076923
254 43 87.66256590509666
255 43 88.32014388489209
256 43 87.25776965265082
257 43 88.15384615384616
258 43 87.54676258992805
259 43 87.59554730983302
260 43 88.92831541218638
261 43 86.91978609625669
262 43 87.21340388007054
263 43 88.5063752276867
264 43 88.27599243856332
265 43 87.59851301115242
266 43 88.40223463687151
267 43 88.71243042671614
268 43 87.84285714285714
269 43 86.99806576402321
270 43 87.14666666666666
271 43 87.56363636363636
272 43 86.80675422138837
273 43 87.11070110701107
274 43 87.45762711864407
275 43 87.44672897196261
276 43 87.33592233009709
277 43 87.43866171003718
278 43 88.05514705882354
279 43 87.82978723404256
280 43 87.29080675422139
281 43 87.71656686626747
282 43 88.24208566108007
283 43 87.95085066162571
284 43 86.99040307101727
285 43 87.74217311233886
286 43 87.30798479087453
287 43 87.47992351816444
288 43 87.31297709923665
289 43 87.51171875
290 43 87.14666666666666
291 43 86.84645669291339
292 43 87.14885496183206
293 43 87.54183266932272
294 43 87.032
295 43 87.02584493041749
296 43 87.32818532818533
297 43 88.02750491159135
298 43 87.15325670498085
299 43 86.69215291750503
300 43 87.54491017964072
301 43 87.3596837944664
302 43 87.050916496945
303 43 86.688
304 43 86.85828343313374
305 43 86.69354838709677
306 43 87.19444444444444
307 43 87.23613963039014
308 43 86.72117400419287
309 43 87.34375
310 43 87.21862348178138
311 43 87.04242424242425
312 43 87.29462365591398
313 43 86.87044534412955
314 43 86.52016129032258
315 43 87.35585585585585
316 43 86.84812623274162
317 43 86.69776876267748
318 43 87.46382978723405
319 43 87.06832298136646
320 43 88.01705756929637
321 43 86.36134453781513
322 43 87.50218340611353
323 43 87.44234800838575
324 43 87.6503198294243
325 43 86.94298245614036
326 43 87.42148760330579
327 43 87.10967741935484
328 43 87.32307692307693
329 43 87.46695095948827
330 43 87.13907284768212
331 43 87.63983050847457
332 43 87.23741007194245
333 43 87.07949790794979
334 43 87.82117647058824
335 43 87.32599118942731
336 43 87.53914988814317
337 43 87.3201754385965
338 43 88.95194508009153
339 43 87.88183807439825
340 43 88.08370044052863
341 43 87.34675615212528
342 43 88.13930348258707
343 43 87.75113122171946
344 43 88.45714285714286
345 43 87.36507936507937
346 43 87.46116504854369
347 43 88.83962264150944
348 43 88.08232445520581
349 43 88.86666666666666
350 43 87.39675174013921
351 43 88.69451697127937
352 43 88.69397590361446
353 43 88.74019607843137
354 43 89.07875894988067
355 43 89.2741116751269
356 43 89.35064935064935
357 43 87.8
358 43 88.98265895953757
359 43 87.31632653061224
360 43 88.4225352112676
361 43 89.21695760598504
362 43 87.90581717451524
363 43 88.59178082191781
364 43 88.68051948051948
365 43 89.3076923076923
366 43 88.33695652173913
367 43 89.55371900826447
368 43 88.9570200573066
369 43 92.0
370 43 90.87252124645893
371 43 88.83233532934132
372 43 90.1951219512195
373 43 92.07058823529412
374 43 89.32738095238095
375 43 88.05373134328359
376 43 88.18412698412699
377 43 91.42586750788644
378 43 89.0516129032258
379 43 90.52631578947368
380 43 90.92255892255892
381 43 90.34343434343434
382 43 90.91428571428571
383 43 90.86219081272085
384 43 92.61538461538461
385 43 91.45522388059702
386 43 89.54639175257732
387 43 91.2319391634981
388 43 89.55639097744361
389 43 91.00363636363636
390 43 91.04137931034482
391 43 93.94957983193277
392 43 91.67032967032966
393 43 91.92028985507247
394 43 93.10743801652893
395 43 91.8714859437751
396 43 91.28070175438596
397 43 92.83177570093459
398 43 94.08910891089108
399 43 91.46031746031746
400 43 90.77777777777777
401 43 93.30188679245283
402 43 90.91428571428571
403 43 92.61538461538461
404 43 94.17194570135747
405 43 97.64192139737992
406 43 93.30188679245283
407 43 93.09278350515464
408 43 92.94170403587444
409 43 92.33684210526316
410 43 91.6751269035533
411 43 93.35828877005348
412 43 95.12849162011173
413 43 91.94680851063829
414 43 91.93103448275862
415 43 90.80446927374301
416 43 88.63803680981596
417 43 94.64321608040201
418 43 92.53164556962025
419 43 91.11351351351351
420 43 92.28089887640449
421 43 90.1951219512195
422 43 94.99346405228758
423 43 92.53801169590643
424 43 93.34146341463415
425 43 94.5
426 43 92.49056603773585
427 43 95.74666666666667
428 43 91.89041095890411
429 43 92.02547770700637
430 43 91.3416149068323
431 43 92.83443708609272
432 43 91.77611940298507
433 43 89.93893129770993
434 43 90.43870967741935
435 43 92.01398601398601
436 43 89.41721854304636
437 43 90.71951219512195
438 43 91.25190839694656
439 43 87.73154362416108
440 43 90.41025641025641
441 43 90.44827586206897
442 43 90.97520661157024
443 43 87.84285714285714
444 43 87.45762711864407
445 43 86.6056338028169
446 43 90.703125
447 43 88.22413793103448
448 43 92.82539682539682
449 43 92.84955752212389
450 43 92.31192660550458
451 43 89.33980582524272
452 43 89.2089552238806
453 43 87.56363636363636
454 43 87.8169014084507
455 43 88.15
456 43 89.12727272727273
457 43 87.75510204081633
458 43 87.52212389380531
459 43 87.95454545454545
460 43 87.56363636363636
461 43 87.63809523809523
462 43 90.05660377358491
463 43 89.24528301886792
464 43 88.41121495327103
465 43 86.77477477477477
466 43 86.9247311827957
467 43 87.84946236559139
468 43 87.77319587628865
469 43 86.93478260869566
470 43 88.83516483516483
471 43 88.43396226415095
472 43 86.0
473 43 86.85148514851485
474 43 88.60606060606061
475 43 87.95454545454545
476 43 86.88659793814433
477 43 86.0
478 43 87.075
479 43 86.0
480 43 86.94505494505495
481 43 86.0
482 43 86.0
483 43 86.0
484 43 88.09756097560975
485 43 86.0
486 43 86.98850574712644
487 43 87.1025641025641
488 43 86.0
489 43 86.0
490 43 86.0
491 43 86.0
492 43 86.0
493 43 86.0
494 43 86.98850574712644
495 43 86.0
496 43 86.0
497 43 86.0
498 43 86.0
499 43 86.0
500 43 86.0

1 44 2619.32
2 44 1335.8083832335328
3 44 901.6465863453815
4 44 690.2914572864322
5 44 578.5645161290323
6 44 471.54884189325276
7 44 404.7644084934277
8 44 381.74523570712137
9 44 322.6666666666667
10 44 295.68706118355067
11 44 258.834008097166
12 44 265.1567239635996
13 44 242.0223350253807
14 44 223.42568250758342
15 44 220.1795918367347
16 44 208.34111675126903
17 44 198.13552361396304
18 44 187.73333333333332
19 44 180.86885245901638
20 44 176.0
21 44 171.4390243902439
22 44 162.35728952772075
23 44 160.59320288362514
24 44 154.55
25 44 150.7533539731682
26 44 147.15504682622267
27 44 142.36649214659687
28 44 141.87941787941787
29 44 134.42159916926272
30 44 135.19242902208202
31 44 134.15641293013556
32 44 130.7112970711297
33 44 132.695468914647
34 44 127.81395348837209
35 44 125.88759278897138
36 44 127.47401908801697
37 44 123.10537634408603
38 44 120.12847965738759
39 44 122.09766454352442
40 44 116.92765957446808
41 44 115.1558854718982
42 44 114.42811501597444
43 44 113.25053533190578
44 44 110.69473684210526
45 44 108.35117773019272
46 44 108.34358430540827
47 44 109.59567567567568
48 44 109.7117903930131
49 44 108.88457389428264
50 44 107.63948497854078
51 44 104.98582333696838
52 44 109.68946796959827
53 44 103.03614457831326
54 44 106.53637350705755
55 44 105.7535441657579
56 44 103.51219512195122
57 44 102.13067552602436
58 44 101.8896247240618
59 44 103.37582417582418
60 44 101.97297297297297
61 44 99.29464285714286
62 44 102.63370786516855
63 44 101.63516483516483
64 44 100.79819616685457
65 44 99.06172839506173
66 44 100.79642058165548
67 44 101.44035674470457
68 44 99.24444444444444
69 44 98.57596371882086
70 44 97.19111111111111
71 44 96.6392694063927
72 44 97.50804597701149
73 44 97.44292237442923
74 44 99.76744186046511
75 44 96.98165137614679
76 44 98.74654377880184
77 44 95.9530516431925
78 44 96.57276995305165
79 44 96.72976054732041
80 44 97.75495915985998
81 44 96.85086705202312
82 44 97.96796338672769
83 44 98.13396004700353
84 44 97.94694348327566
85 44 96.41558441558442
86 44 95.04829210836277
87 44 96.57490864799026
88 44 96.0
89 44 95.3958587088916
90 44 96.17142857142858
91 44 95.1640340218712
92 44 96.17370325693607
93 44 96.0
94 44 94.02884615384616
95 44 95.95115995115995
96 44 93.26315789473684
97 44 95.30607187112763
98 44 94.47527141133897
99 44 93.76514215080346
100 44 93.5
101 44 95.62814070351759
102 44 93.26495726495726
103 44 94.47852760736197
104 44 94.76070528967254
105 44 94.77750611246944
106 44 93.12515489467162
107 44 94.90196078431373
108 44 94.7866323907455
109 44 94.1849568434032
110 44 93.96235884567126
111 44 92.17478152309613
112 44 93.96419437340154
113 44 93.80710659898477
114 44 93.49299363057325
115 44 94.4771573604061
116 44 93.50688360450563
117 44 93.49284785435631
118 44 94.30985915492958
119 44 91.98963730569949
120 44 92.14777070063694
121 44 94.14747736093143
122 44 92.38845144356955
123 44 92.86375321336762
124 44 93.56521739130434
125 44 93.72916666666667
126 44 93.3298969072165
127 44 93.66622864651774
128 44 92.61911170928667
129 44 93.14893617021276
130 44 94.15303430079156
131 44 92.25414364640883
132 44 93.0880420499343
133 44 94.14228187919463
134 44 92.10169491525424
135 44 92.82853223593965
136 44 93.93939393939394
137 44 91.61324503311258
138 44 92.99722991689751
139 44 92.38781163434903
140 44 93.56662180349933
141 44 92.47867950481431
142 44 93.38297872340425
143 44 93.45352112676056
144 44 92.51595006934812
145 44 92.32196452933151
146 44 92.82022471910112
147 44 93.1978021978022
148 44 92.20224719101124
149 44 91.42091152815013
150 44 93.28
151 44 91.646408839779
152 44 92.61135371179039
153 44 91.71308016877637
154 44 92.10169491525424
155 44 92.8
156 44 93.01424501424502
157 44 93.3628808864266
158 44 92.38746438746439
159 44 92.44444444444444
160 44 92.52276064610867
161 44 92.79083094555874
162 44 93.47612156295224
163 44 92.15952732644018
164 44 93.02489019033675
165 44 92.04597701149426
166 44 92.41297935103245
167 44 91.86530014641288
168 44 92.81151079136691
169 44 91.5970802919708
170 44 93.21580547112463
171 44 91.4787701317716
172 44 93.11627906976744
173 44 92.23323615160349
174 44 93.34142640364188
175 44 91.89380530973452
176 44 92.46567164179105
177 44 91.69415292353823
178 44 92.03550295857988
179 44 92.23458646616541
180 44 91.3132530120482
181 44 91.05362776025237
182 44 93.26715328467154
183 44 92.43358778625954
184 44 91.70670826833073
185 44 91.83759398496241
186 44 93.18429003021149
187 44 91.86666666666666
188 44 92.17125382262996
189 44 90.77477477477477
190 44 91.89257503949447
191 44 91.11384615384615
192 44 91.79076923076923
193 44 92.06153846153846
194 44 91.40096618357488
195 44 91.47720364741642
196 44 90.78481012658227
197 44 92.03934426229509
198 44 92.43358778625954
199 44 91.0632911392405
200 44 90.91482649842271
201 44 92.20338983050847
202 44 92.13614262560777
203 44 90.92405063291139
204 44 92.03934426229509
205 44 91.03947368421052
206 44 90.6829268292683
207 44 91.81424148606811
208 44 91.0976
209 44 91.81993569131832
210 44 91.1842105263158
211 44 90.20367278797997
212 44 90.99513776337115
213 44 90.79809220985692
214 44 91.58306188925081
215 44 91.26978998384492
216 44 90.81481481481481
217 44 90.85714285714286
218 44 90.0952380952381
219 44 92.23367697594502
220 44 90.56726094003241
221 44 92.24827586206897
222 44 91.1842105263158
223 44 90.10238907849829
224 44 91.25378151260504
225 44 90.9568
226 44 89.70723104056438
227 44 90.47272727272727
228 44 90.57931034482759
229 44 91.63036303630363
230 44 90.63380281690141
231 44 92.37086092715232
232 44 91.04498269896193
233 44 90.39049235993208
234 44 90.98305084745763
235 44 89.98611111111111
236 44 91.15358361774744
237 44 90.01763668430335
238 44 90.22222222222223
239 44 91.27580372250424
240 44 90.52329749103943
241 44 90.04651162790698
242 44 90.32394366197182
243 44 91.38461538461539
244 44 90.92307692307692
245 44 89.61872909698997
246 44 89.6923076923077
247 44 90.07622504537206
248 44 90.86301369863014
249 44 88.95135135135135
250 44 90.72164948453609
251 44 90.54151624548736
252 44 89.64625850340136
253 44 88.64
254 44 89.22010398613519
255 44 90.2730627306273
256 44 90.25641025641026
257 44 89.812734082397
258 44 89.81443298969072
259 44 89.91651542649728
260 44 89.2394366197183
261 44 89.8544061302682
262 44 89.93761467889908
263 44 91.28825622775801
264 44 89.79591836734694
265 44 89.3940594059406
266 44 89.12
267 44 90.03861003861005
268 44 90.11070110701107
269 44 90.31144465290807
270 44 90.43992606284658
271 44 89.64485981308411
272 44 89.13863216266174
273 44 89.6923076923077
274 44 89.6572504708098
275 44 89.95555555555555
276 44 90.44897959183673
277 44 88.96
278 44 90.45908183632734
279 44 89.80597014925372
280 44 89.41935483870968
281 44 89.14074074074074
282 44 90.1707779886148
283 44 89.18234165067179
284 44 89.16888045540797
285 44 88.50285714285714
286 44 89.00956022944551
287 44 89.67300380228137
288 44 89.8869395711501
289 44 89.83333333333333
290 44 88.52173913043478
291 44 88.83809523809524
292 44 89.0272373540856
293 44 89.07317073170732
294 44 88.83650190114068
295 44 89.24696356275304
296 44 89.56521739130434
297 44 88.85769980506822
298 44 89.00380228136882
299 44 89.61632653061224
300 44 89.36699029126214
301 44 88.89430894308943
302 44 89.06024096385542
303 44 89.97551020408163
304 44 89.9634888438134
305 44 88.69291338582677
306 44 88.36213991769547
307 44 88.53877551020408
308 44 89.22709163346613
309 44 89.39960238568588
310 44 89.2520325203252
311 44 89.49469214437367
312 44 89.06237424547284
313 44 89.08196721311475
314 44 89.40518962075848
315 44 88.92631578947369
316 44 89.37231968810916
317 44 89.49787234042553
318 44 88.89249492900609
319 44 89.69957081545064
320 44 89.43380855397149
321 44 89.14038876889849
322 44 88.73794549266248
323 44 88.36743215031315
324 44 88.19555555555556
325 44 89.4251012145749
326 44 88.99773242630386
327 44 89.08196721311475
328 44 89.01149425287356
329 44 88.37288135593221
330 44 89.5042735042735
331 44 89.71800433839479
332 44 89.02088167053364
333 44 89.65
334 44 90.47619047619048
335 44 89.3391304347826
336 44 89.34792122538293
337 44 89.84186046511628
338 44 89.46972860125261
339 44 89.84615384615384
340 44 89.74449339207048
341 44 88.77533039647577
342 44 89.90384615384616
343 44 89.41935483870968
344 44 89.00227790432803
345 44 88.81670533642692
346 44 89.26014319809069
347 44 89.43589743589743
348 44 89.66037735849056
349 44 89.52853598014889
350 44 90.76997578692495
351 44 90.70769230769231
352 44 89.0705596107056
353 44 89.97014925373135
354 44 90.42
355 44 90.7146529562982
356 44 91.09547738693468
357 44 90.27979274611398
358 44 91.59183673469387
359 44 90.56084656084656
360 44 91.2421052631579
361 44 90.52083333333333
362 44 90.72676056338028
363 44 91.01052631578948
364 44 90.70391061452514
365 44 92.51282051282051
366 44 91.76068376068376
367 44 90.45810055865921
368 44 91.98866855524079
369 44 91.81502890173411
370 44 90.98305084745763
371 44 90.81395348837209
372 44 90.56559766763849
373 44 92.93457943925233
374 44 91.81424148606811
375 44 92.4
376 44 92.0
377 44 92.66043613707166
378 44 91.97419354838709
379 44 92.415770609319
380 44 92.17721518987342
381 44 92.5360824742268
382 44 93.12328767123287
383 44 92.94035087719298
384 44 92.82191780821918
385 44 93.26760563380282
386 44 94.06896551724138
387 44 92.09302325581395
388 44 91.77557755775578
389 44 95.4176245210728
390 44 94.32876712328768
391 44 93.24255319148936
392 44 93.77606177606178
393 44 93.82101167315174
394 44 94.63492063492063
395 44 95.1076923076923
396 44 94.51851851851852
397 44 92.63157894736842
398 44 93.6896551724138
399 44 93.73023255813953
400 44 95.16279069767442
401 44 94.22641509433963
402 44 94.51851851851852
403 44 93.05263157894737
404 44 95.1923076923077
405 44 94.86238532110092
406 44 92.8643216080402
407 44 92.79207920792079
408 44 95.12380952380953
409 44 92.60952380952381
410 44 94.56716417910448
411 44 91.64766839378238
412 44 95.05882352941177
413 44 96.45197740112994
414 44 95.6108108108108
415 44 98.3529411764706
416 44 93.96610169491525
417 44 99.33742331288343
418 44 101.43157894736842
419 44 91.52
420 44 96.0
421 44 91.96
422 44 94.05
423 44 94.05
424 44 95.04
425 44 93.90604026845638
426 44 93.31543624161074
427 44 92.63157894736842
428 44 95.94444444444444
429 44 91.82608695652173
430 44 97.01204819277109
431 44 93.91044776119404
432 44 90.33112582781457
433 44 92.85039370078741
434 44 92.52941176470588
435 44 91.85401459854015
436 44 94.24113475177305
437 44 91.38461538461539
438 44 92.70229007633588
439 44 93.6
440 44 94.6
441 44 95.08724832214764
442 44 90.14634146341463
443 44 94.04580152671755
444 44 92.33802816901408
445 44 93.54954954954955
446 44 91.66666666666667
447 44 91.00854700854701
448 44 90.60740740740741
449 44 90.68702290076335
450 44 90.83870967741936
451 44 90.29565217391304
452 44 91.3587786259542
453 44 90.23728813559322
454 44 92.48979591836735
455 44 91.85964912280701
456 44 89.51724137931035
457 44 90.64
458 44 90.27586206896552
459 44 88.8
460 44 88.0
461 44 88.0
462 44 89.87234042553192
463 44 88.83018867924528
464 44 88.88
465 44 91.62886597938144
466 44 88.0
467 44 88.0
468 44 88.0
469 44 89.5575221238938
470 44 90.64
471 44 88.0
472 44 88.0
473 44 88.0
474 44 88.91666666666667
475 44 89.83333333333333
476 44 88.0
477 44 88.0
478 44 88.95652173913044
479 44 89.15789473684211
480 44 88.0
481 44 88.0
482 44 89.14285714285714
483 44 90.17283950617283
484 44 88.0
485 44 88.0
486 44 88.0
487 44 89.15789473684211
488 44 88.0
489 44 89.12820512820512
490 44 88.0
491 44 88.0
492 44 89.12820512820512
493 44 89.08641975308642
494 44 88.0
495 44 88.0
496 44 88.0
497 44 88.0
498 44 88.0
499 44 88.0
500 44 88.0

1 45 2709.7297297297296
2 45 1269.4594594594594
3 45 964.3630892678034
4 45 652.6579739217653
5 45 559.9298597194389
6 45 461.5221774193548
7 45 409.46840521564695
8 45 358.8181818181818
9 45 310.1818181818182
10 45 306.1818181818182
11 45 286.2563067608476
12 45 257.2598584428716
13 45 237.61467889908258
14 45 232.53061224489795
15 45 224.86238532110093
16 45 213.24074074074073
17 45 200.59244126659857
18 45 190.37755102040816
19 45 180.46535677352637
20 45 181.2037037037037
21 45 175.51373346897253
22 45 161.44615384615383
23 45 165.3575129533679
24 45 158.0264496439471
25 45 156.78314491264132
26 45 150.6825232678387
27 45 155.05687693898656
28 45 142.39917269906928
29 45 138.04439746300213
30 45 135.42231491136602
31 45 135.5625
32 45 134.19727177334732
33 45 129.3987341772152
34 45 126.61490683229813
35 45 124.98432601880877
36 45 124.60063897763578
37 45 125.69937369519833
38 45 122.8046218487395
39 45 119.39167556029882
40 45 119.0724946695096
41 45 121.37526652452026
42 45 117.19354838709677
43 45 114.22340425531915
44 45 113.53697749196141
45 45 114.21959095801938
46 45 114.08315565031982
47 45 110.02139037433155
48 45 112.74193548387096
49 45 107.55387931034483
50 45 110.06493506493507
51 45 104.9349240780911
52 45 107.882096069869
53 45 105.89967284623773
54 45 106.13861386138613
55 45 106.21978021978022
56 45 105.45652173913044
57 45 104.4804469273743
58 45 105.44554455445545
59 45 105.31491712707182
60 45 103.65448504983388
61 45 101.97339246119734
62 45 102.11538461538461
63 45 102.56983240223464
64 45 101.1371237458194
65 45 101.02449888641425
66 45 100.80407701019253
67 45 100.63636363636364
68 45 100.38073908174692
69 45 100.26225769669327
70 45 99.419795221843
71 45 99.36651583710407
72 45 100.4932735426009
73 45 98.74285714285715
74 45 98.87755102040816
75 45 98.9057043073341
76 45 99.53302961275627
77 45 99.29965556831229
78 45 97.8125
79 45 99.0951821386604
80 45 96.84898929845423
81 45 98.48275862068965
82 45 99.46808510638297
83 45 97.24137931034483
84 45 98.88366627497062
85 45 100.01196172248804
86 45 96.75263774912075
87 45 96.76610978520286
88 45 97.64150943396227
89 45 97.45498199279712
90 45 98.25882352941177
91 45 97.2
92 45 98.35946924004826
93 45 95.57038834951456
94 45 96.51387213510253
95 45 96.6626213592233
96 45 94.49451887941535
97 45 96.92307692307692
98 45 95.24163568773234
99 45 95.61811505507956
100 45 95.59756097560975
101 45 95.63204005006259
102 45 95.67272727272727
103 45 95.77663671373556
104 45 95.59756097560975
105 45 96.21859296482413
106 45 94.95
107 45 96.60759493670886
108 45 95.9445178335535
109 45 97.34470158343484
110 45 95.40675844806007
111 45 96.32992327365729
112 45 94.85570890840653
113 45 95.93023255813954
114 45 96.25790139064475
115 45 94.82758620689656
116 45 95.11904761904762
117 45 96.70951156812339
118 45 97.32558139534883
119 45 95.63938618925832
120 45 94.76129032258065
121 45 95.97701149425288
122 45 98.33333333333333
123 45 95.43307086614173
124 45 93.86577181208054
125 45 94.28005284015852
126 45 95.38361508452536
127 45 95.88
128 45 94.85526315789474
129 45 95.5421686746988
130 45 95.36423841059603
131 45 94.48132780082987
132 45 95.32894736842105
133 45 96.61581137309292
134 45 94.93315508021391
135 45 95.1568894952251
136 45 95.61736770691995
137 45 94.88466757123473
138 45 95.80263157894737
139 45 94.90691489361703
140 45 95.3225806451613
141 45 95.3012048192771
142 45 96.61951909476662
143 45 93.81147540983606
144 45 94.72375690607734
145 45 96.00834492350486
146 45 94.55696202531645
147 45 93.21428571428571
148 45 97.26628895184136
149 45 96.65271966527196
150 45 95.16806722689076
151 45 94.0506329113924
152 45 95.07225433526011
153 45 94.75035663338089
154 45 94.8121387283237
155 45 93.62068965517241
156 45 95.03586800573888
157 45 94.46175637393767
158 45 94.42836468885673
159 45 94.64435146443515
160 45 93.22349570200574
161 45 94.36519258202567
162 45 94.31059506531204
163 45 95.21739130434783
164 45 94.5
165 45 94.84011627906976
166 45 95.67448680351906
167 45 94.22287390029325
168 45 94.51289398280802
169 45 94.79289940828403
170 45 95.38116591928251
171 45 93.6322869955157
172 45 93.51664254703329
173 45 93.98230088495575
174 45 94.54823889739663
175 45 93.81021897810218
176 45 93.13161875945536
177 45 93.32348596750369
178 45 94.87951807228916
179 45 93.92481203007519
180 45 93.86094674556213
181 45 94.97695852534562
182 45 95.75342465753425
183 45 93.68740515933233
184 45 92.40566037735849
185 45 93.25984251968504
186 45 93.73846153846154
187 45 93.53218210361068
188 45 92.24648985959439
189 45 94.32432432432432
190 45 93.38235294117646
191 45 94.72263868065967
192 45 92.64296754250387
193 45 93.31288343558282
194 45 94.34579439252336
195 45 95.45031055900621
196 45 92.79937791601866
197 45 93.54330708661418
198 45 94.19254658385093
199 45 93.09836065573771
200 45 93.48949919224556
201 45 93.29093799682035
202 45 92.70998415213946
203 45 93.27014218009478
204 45 93.8388625592417
205 45 93.19354838709677
206 45 93.47266881028939
207 45 93.56012658227849
208 45 92.48780487804878
209 45 93.6115569823435
210 45 93.04838709677419
211 45 94.39739413680782
212 45 93.88704318936877
213 45 92.86624203821655
214 45 92.57142857142857
215 45 94.37919463087249
216 45 94.0
217 45 93.59424920127796
218 45 94.37919463087249
219 45 93.36734693877551
220 45 92.63414634146342
221 45 92.52475247524752
222 45 92.97520661157024
223 45 93.5702479338843
224 45 92.1774193548387
225 45 94.29301533219761
226 45 91.57068062827226
227 45 92.7457627118644
228 45 93.10344827586206
229 45 91.85567010309278
230 45 92.43654822335026
231 45 92.10350584307179
232 45 93.8135593220339
233 45 93.23159784560144
234 45 91.63636363636364
235 45 93.77737226277372
236 45 92.3841059602649
237 45 92.46998284734134
238 45 92.16867469879519
239 45 92.10053859964093
240 45 91.38225255972696
241 45 93.76363636363637
242 45 92.31958762886597
243 45 91.75221238938053
244 45 92.31958762886597
245 45 92.75675675675676
246 45 91.98165137614679
247 45 91.8881118881119
248 45 92.27027027027027
249 45 90.96256684491979
250 45 92.70796460176992
251 45 91.24567474048443
252 45 91.67597765363128
253 45 91.65441176470588
254 45 92.87234042553192
255 45 93.47426470588235
256 45 92.23008849557522
257 45 92.0532319391635
258 45 92.6470588235294
259 45 91.53321976149915
260 45 92.00371057513915
261 45 92.14678899082568
262 45 91.37142857142857
263 45 91.76156583629893
264 45 91.75843694493783
265 45 91.875
266 45 91.12099644128114
267 45 91.3953488372093
268 45 91.89473684210526
269 45 91.01503759398496
270 45 91.39805825242719
271 45 91.83333333333333
272 45 91.97080291970804
273 45 90.88235294117646
274 45 91.29263913824057
275 45 91.42857142857143
276 45 90.80500894454383
277 45 92.3076923076923
278 45 91.20229007633588
279 45 91.5370018975332
280 45 91.00934579439253
281 45 91.61676646706587
282 45 91.57281553398059
283 45 91.26
284 45 90.67289719626169
285 45 90.17441860465117
286 45 91.94881889763779
287 45 90.8555133079848
288 45 91.64634146341463
289 45 92.22011385199241
290 45 91.78571428571429
291 45 91.03250478011472
292 45 91.63967611336032
293 45 90.69364161849711
294 45 91.94499017681729
295 45 91.49446494464945
296 45 91.46341463414635
297 45 91.11801242236025
298 45 90.86538461538461
299 45 91.41453831041257
300 45 91.3097713097713
301 45 91.21856866537718
302 45 91.30434782608695
303 45 91.29629629629629
304 45 91.02079395085066
305 45 90.94339622641509
306 45 90.0
307 45 91.26
308 45 90.69767441860465
309 45 92.03703703703704
310 45 91.66324435318275
311 45 90.71570576540755
312 45 91.47843942505133
313 45 90.703125
314 45 90.97613882863341
315 45 92.33067729083665
316 45 91.3375796178344
317 45 91.74193548387096
318 45 90.70588235294117
319 45 90.59471365638767
320 45 90.5421686746988
321 45 91.52866242038216
322 45 90.58315334773218
323 45 91.33474576271186
324 45 90.9719222462203
325 45 91.83257918552036
326 45 90.91463414634147
327 45 91.17647058823529
328 45 90.61085972850678
329 45 91.3125
330 45 90.96774193548387
331 45 91.32352941176471
332 45 91.00446428571429
333 45 91.58940397350993
334 45 90.78602620087337
335 45 91.79203539823008
336 45 92.13776722090262
337 45 90.9594882729211
338 45 91.54034229828851
339 45 92.77533039647577
340 45 91.67053364269141
341 45 91.50717703349282
342 45 92.84424379232506
343 45 91.48584905660377
344 45 92.58373205741627
345 45 92.18446601941747
346 45 91.22727272727273
347 45 91.81360201511335
348 45 91.24137931034483
349 45 91.49289099526067
350 45 92.18978102189782
351 45 91.94711538461539
352 45 91.99507389162562
353 45 92.46268656716418
354 45 92.025
355 45 91.92857142857143
356 45 92.52551020408163
357 45 91.37404580152672
358 45 93.25581395348837
359 45 92.45049504950495
360 45 91.43617021276596
361 45 92.08762886597938
362 45 93.3157894736842
363 45 93.02325581395348
364 45 93.36898395721926
365 45 94.10187667560322
366 45 93.56200527704486
367 45 92.76536312849161
368 45 94.65517241379311
369 45 94.77653631284916
370 45 94.17391304347827
371 45 94.88571428571429
372 45 95.26153846153846
373 45 95.21739130434783
374 45 95.65868263473054
375 45 96.11111111111111
376 45 92.86624203821655
377 45 92.99093655589124
378 45 95.76923076923077
379 45 93.67924528301887
380 45 94.94845360824742
381 45 96.99029126213593
382 45 96.58536585365853
383 45 96.6891891891892
384 45 94.62328767123287
385 45 95.31365313653137
386 45 96.94852941176471
387 45 94.4055944055944
388 45 97.18631178707224
389 45 97.55244755244755
390 45 92.96296296296296
391 45 98.55633802816901
392 45 96.33802816901408
393 45 98.6029411764706
394 45 93.86266094420601
395 45 98.02325581395348
396 45 95.81896551724138
397 45 99.95744680851064
398 45 96.98630136986301
399 45 98.55371900826447
400 45 92.75109170305677
401 45 96.34361233480176
402 45 97.9295154185022
403 45 97.46341463414635
404 45 98.45070422535211
405 45 96.14634146341463
406 45 96.32432432432432
407 45 99.04109589041096
408 45 99.67289719626169
409 45 96.49038461538461
410 45 100.66350710900474
411 45 95.20231213872832
412 45 96.59685863874346
413 45 98.27586206896552
414 45 98.88888888888889
415 45 95.15625
416 45 96.79245283018868
417 45 99.89010989010988
418 45 98.4375
419 45 95.21052631578948
420 45 97.0059880239521
421 45 93.08571428571429
422 45 97.24137931034483
423 45 99.0
424 45 95.85798816568047
425 45 101.78571428571429
426 45 93.81818181818181
427 45 99.47368421052632
428 45 93.85714285714286
429 45 93.6986301369863
430 45 96.33802816901408
431 45 97.38805970149254
432 45 94.70588235294117
433 45 95.49618320610686
434 45 96.61764705882354
435 45 98.6896551724138
436 45 93.85714285714286
437 45 93.78151260504201
438 45 96.09022556390977
439 45 98.6029411764706
440 45 93.97058823529412
441 45 95.85365853658537
442 45 93.33333333333333
443 45 92.34782608695652
444 45 92.28813559322033
445 45 95.53846153846153
446 45 92.83464566929133
447 45 94.28571428571429
448 45 93.97058823529412
449 45 90.83333333333333
450 45 91.45161290322581
451 45 91.46341463414635
452 45 91.34328358208955
453 45 93.27272727272727
454 45 97.29729729729729
455 45 90.87378640776699
456 45 93.46153846153847
457 45 94.65517241379311
458 45 91.74757281553399
459 45 91.42857142857143
460 45 90.84905660377359
461 45 90.0
462 45 90.86538461538461
463 45 90.0
464 45 90.94736842105263
465 45 92.4770642201835
466 45 91.6822429906542
467 45 91.83673469387755
468 45 90.0
469 45 90.0
470 45 91.66666666666667
471 45 90.0
472 45 90.0
473 45 91.81818181818181
474 45 90.0
475 45 90.0
476 45 91.85567010309278
477 45 90.0
478 45 90.0
479 45 90.9090909090909
480 45 91.13924050632912
481 45 90.0
482 45 91.13924050632912
483 45 90.0
484 45 92.36842105263158
485 45 91.15384615384616
486 45 90.0
487 45 90.0
488 45 90.0
489 45 91.13924050632912
490 45 90.0
491 45 90.0
492 45 90.0
493 45 90.0
494 45 90.0
495 45 90.0
496 45 90.0
497 45 91.40625
498 45 90.0
499 45 90.0
500 45 90.0

1 46 2655.291291291291
2 46 1342.3552894211577
3 46 935.9000999000999
4 46 705.271815446339
5 46 559.6666666666666
6 46 484.18126888217523
7 46 407.57386934673366
8 46 364.66465256797585
9 46 320.83955600403635
10 46 303.7682926829268
11 46 275.71979695431475
12 46 266.29145728643215
13 46 248.28803245436106
14 46 243.0171198388721
15 46 222.75151515151515
16 46 214.2325581395349
17 46 205.29543147208122
18 46 192.6899383983573
19 46 187.4877049180328
20 46 173.65235173824132
21 46 177.2798353909465
22 46 169.68056968463887
23 46 162.51440329218107
24 46 161.61649484536082
25 46 153.01554404145077
26 46 144.77742946708463
27 46 149.38144329896906
28 46 142.42126789366054
29 46 136.94802494802494
30 46 136.65271966527197
31 46 136.23991726990693
32 46 135.4417628541448
33 46 127.6559585492228
34 46 131.85386221294362
35 46 124.71324296141815
36 46 128.02526315789473
37 46 126.81876332622602
38 46 124.6137566137566
39 46 125.1392670157068
40 46 121.64882226980728
41 46 118.44017094017094
42 46 122.36989247311828
43 46 119.0127659574468
44 46 114.11914893617022
45 46 116.02985074626865
46 46 115.22234156820623
47 46 113.57654723127035
48 46 112.94066882416396
49 46 113.68216216216216
50 46 110.82045701849837
51 46 110.0967032967033
52 46 111.32603938730854
53 46 109.38901098901098
54 46 106.8022346368715
55 46 106.34955752212389
56 46 107.17948717948718
57 46 106.62251655629139
58 46 106.5
59 46 106.5104052573932
60 46 106.90788013318534
61 46 103.57683741648107
62 46 103.78173719376392
63 46 101.99780461031833
64 46 103.74250832408435
65 46 104.36888888888889
66 46 101.81333333333333
67 46 102.08501118568233
68 46 105.06992230854605
69 46 102.85452462772051
70 46 102.43518518518519
71 46 101.17937219730942
72 46 101.79629629629629
73 46 100.71689497716895
74 46 101.03196347031964
75 46 101.98614318706697
76 46 100.64146620847652
77 46 100.33449477351917
78 46 101.54227733934611
79 46 101.662100456621
80 46 101.14682080924855
81 46 101.49466192170819
82 46 99.92549476135041
83 46 98.71058823529411
84 46 98.8785046728972
85 46 100.52051582649473
86 46 100.73622508792496
87 46 98.97310513447432
88 46 100.75675675675676
89 46 100.69377990430623
90 46 99.97624703087887
91 46 99.68523002421307
92 46 100.03883495145631
93 46 99.16167664670658
94 46 98.56348246674727
95 46 99.97029702970298
96 46 98.08078335373317
97 46 98.30599755201959
98 46 98.0023724792408
99 46 98.91985203452528
100 46 98.28023952095809
101 46 97.8213399503722
102 46 99.65714285714286
103 46 99.48435544430538
104 46 98.47407407407407
105 46 98.17910447761194
106 46 97.67609254498714
107 46 98.3529411764706
108 46 97.79975278121137
109 46 97.18796992481202
110 46 98.21938775510205
111 46 97.20754716981132
112 46 98.17290322580645
113 46 98.83226632522407
114 46 98.71707953063886
115 46 98.63171690694627
116 46 97.84498094027954
117 46 99.24409448818898
118 46 97.73506493506494
119 46 97.47477360931435
120 46 98.58823529411765
121 46 97.84324324324324
122 46 96.82352941176471
123 46 97.77303070761015
124 46 97.75
125 46 97.73441734417344
126 46 99.34042553191489
127 46 96.38675496688742
128 46 96.57591623036649
129 46 97.62765957446808
130 46 98.20782726045884
131 46 97.26397919375813
132 46 96.22132253711202
133 46 97.11111111111111
134 46 98.19946091644205
135 46 95.68
136 46 97.80521262002743
137 46 97.75
138 46 98.2063492063492
139 46 97.25714285714285
140 46 96.00561797752809
141 46 96.5814266487214
142 46 96.42432814710043
143 46 97.5149863760218
144 46 97.12534818941504
145 46 96.61318051575931
146 46 97.93548387096774
147 46 96.47844228094576
148 46 96.08888888888889
149 46 94.3896103896104
150 46 97.57951482479784
151 46 95.0254110612855
152 46 96.13483146067416
153 46 96.52883263009845
154 46 98.15116279069767
155 46 96.84900284900284
156 46 96.14064697609001
157 46 97.6113475177305
158 46 97.19774011299435
159 46 96.56642335766423
160 46 95.95982783357245
161 46 96.11544011544011
162 46 96.5597667638484
163 46 95.62627737226278
164 46 97.67400881057269
165 46 95.8562874251497
166 46 96.28208744710861
167 46 95.75794251134644
168 46 96.51370851370851
169 46 96.75379939209726
170 46 96.3679525222552
171 46 96.66865671641791
172 46 94.72592592592592
173 46 95.15350223546945
174 46 95.76934749620638
175 46 97.97932053175775
176 46 95.79816513761467
177 46 96.2189349112426
178 46 96.14414414414415
179 46 96.25037257824143
180 46 97.17925925925925
181 46 96.1566265060241
182 46 96.68023255813954
183 46 97.0257966616085
184 46 96.36753445635529
185 46 94.73719008264463
186 46 96.23145400593472
187 46 96.57051282051282
188 46 95.84992784992785
189 46 95.66826156299841
190 46 95.38650306748467
191 46 94.91402714932127
192 46 96.13643410852713
193 46 95.86314152410576
194 46 95.96805111821087
195 46 97.23222748815166
196 46 94.49044585987261
197 46 95.65079365079364
198 46 95.28062015503876
199 46 94.56393442622951
200 46 95.32348111658456
201 46 95.55486862442041
202 46 95.21269841269842
203 46 96.03129890453835
204 46 95.06666666666666
205 46 95.25925925925925
206 46 94.4552590266876
207 46 95.40168067226891
208 46 95.06180665610142
209 46 94.42504118616145
210 46 95.63924050632912
211 46 95.15068493150685
212 46 95.32894736842105
213 46 94.50641025641026
214 46 94.35093696763202
215 46 95.19747235387045
216 46 95.47766323024055
217 46 94.80577849117175
218 46 94.90848585690516
219 46 94.56393442622951
220 46 96.31490787269682
221 46 94.44925124792013
222 46 94.12892561983472
223 46 94.59800664451828
224 46 94.30383973288815
225 46 95.38947368421053
226 46 94.32715008431703
227 46 93.89365351629503
228 46 94.79258010118043
229 46 95.14388489208633
230 46 94.13953488372093
231 46 93.91003460207612
232 46 93.48653500897666
233 46 94.49491525423728
234 46 94.20170940170941
235 46 94.74868189806678
236 46 94.0271186440678
237 46 94.6618444846293
238 46 94.02027027027027
239 46 93.75694444444444
240 46 93.56996587030717
241 46 95.27985739750446
242 46 94.21305841924399
243 46 93.53333333333333
244 46 93.45263157894736
245 46 94.02368866328257
246 46 94.76691729323308
247 46 94.10193321616872
248 46 94.56893542757417
249 46 94.11681415929203
250 46 93.1459074733096
251 46 94.21892393320965
252 46 94.41258741258741
253 46 93.64874551971326
254 46 94.84363636363636
255 46 94.28368794326241
256 46 93.92761904761905
257 46 94.10193321616872
258 46 93.77606177606178
259 46 93.93345008756567
260 46 94.12307692307692
261 46 94.29181494661921
262 46 94.04066543438077
263 46 94.53676470588235
264 46 93.22201138519924
265 46 93.17304189435337
266 46 93.20149253731343
267 46 94.26086956521739
268 46 93.50545454545454
269 46 93.58620689655173
270 46 93.98561151079137
271 46 93.21969696969697
272 46 93.7100371747212
273 46 93.03177570093457
274 46 93.24084778420038
275 46 94.23970037453184
276 46 93.15619389587074
277 46 93.09741550695826
278 46 93.92395437262357
279 46 94.10687022900764
280 46 94.56573705179282
281 46 93.20149253731343
282 46 93.74573055028463
283 46 93.70686456400742
284 46 93.85110663983903
285 46 93.27272727272727
286 46 92.85185185185185
287 46 93.46322067594433
288 46 92.54223968565816
289 46 93.62035225048923
290 46 93.23371647509579
291 46 93.33887733887734
292 46 92.89147286821705
293 46 93.46031746031746
294 46 92.17760617760618
295 46 93.67951318458418
296 46 92.56907216494845
297 46 92.87286527514232
298 46 93.70721649484535
299 46 93.07392996108949
300 46 92.95238095238095
301 46 93.83632734530939
302 46 92.72015655577299
303 46 92.7479674796748
304 46 93.04743833017078
305 46 94.1763440860215
306 46 93.4126679462572
307 46 93.15
308 46 93.50819672131148
309 46 93.29838709677419
310 46 93.3010101010101
311 46 93.3089430894309
312 46 92.74949083503056
313 46 92.58723404255319
314 46 92.736
315 46 93.4989816700611
316 46 93.20787746170679
317 46 92.38574423480084
318 46 92.76987447698745
319 46 93.13347022587268
320 46 92.57861635220125
321 46 94.07802874743327
322 46 92.6119733924612
323 46 92.77637130801688
324 46 94.16702355460386
325 46 92.5609756097561
326 46 93.51173708920187
327 46 93.32783505154639
328 46 94.62280701754386
329 46 93.1948051948052
330 46 93.4
331 46 93.25740318906605
332 46 92.3931623931624
333 46 93.52380952380952
334 46 93.48729792147806
335 46 93.34728033472804
336 46 93.64653243847874
337 46 93.24886877828054
338 46 94.64114832535886
339 46 94.0
340 46 93.07226107226107
341 46 94.2062350119904
342 46 92.62585034013605
343 46 93.68036529680366
344 46 94.22417582417583
345 46 93.98561151079137
346 46 93.73176470588236
347 46 94.03940886699507
348 46 93.8861047835991
349 46 93.36296296296297
350 46 93.14143920595534
351 46 93.80835380835381
352 46 93.62216624685138
353 46 93.55180722891566
354 46 94.61498708010336
355 46 94.875
356 46 94.07
357 46 95.65079365079364
358 46 95.15686274509804
359 46 95.77435897435898
360 46 94.55555555555556
361 46 94.58426966292134
362 46 94.75311720698254
363 46 95.21505376344086
364 46 96.40425531914893
365 46 96.25433526011561
366 46 95.13910761154855
367 46 93.88304093567251
368 46 94.52439024390245
369 46 93.79220779220779
370 46 97.39733333333334
371 46 98.21221864951768
372 46 97.23353293413173
373 46 96.0828402366864
374 46 96.78612716763006
375 46 94.62025316455696
376 46 97.32475884244373
377 46 97.01282051282051
378 46 96.25925925925925
379 46 93.70897832817337
380 46 97.55704697986577
381 46 98.22064056939502
382 46 96.02693602693603
383 46 98.6360655737705
384 46 95.25088339222614
385 46 97.16491228070176
386 46 97.11111111111111
387 46 97.77254901960784
388 46 98.33333333333333
389 46 97.72762645914396
390 46 97.77003484320558
391 46 96.76494023904382
392 46 99.9250936329588
393 46 97.64912280701755
394 46 98.7591836734694
395 46 98.67175572519083
396 46 99.41935483870968
397 46 99.01694915254237
398 46 98.5439330543933
399 46 100.36363636363636
400 46 99.34453781512605
401 46 98.31372549019608
402 46 98.37623762376238
403 46 101.04273504273505
404 46 99.60330578512396
405 46 98.76470588235294
406 46 98.27272727272727
407 46 98.40796019900498
408 46 99.45945945945945
409 46 100.61083743842364
410 46 104.94472361809045
411 46 96.20571428571428
412 46 97.87234042553192
413 46 98.29473684210527
414 46 104.40449438202248
415 46 99.1743119266055
416 46 99.7125748502994
417 46 99.5
418 46 98.29473684210527
419 46 99.52201257861635
420 46 100.27513227513228
421 46 104.49382716049382
422 46 104.54545454545455
423 46 98.09638554216868
424 46 100.11764705882354
425 46 98.93150684931507
426 46 103.8108108108108
427 46 95.65562913907284
428 46 96.81045751633987
429 46 96.38095238095238
430 46 98.09271523178808
431 46 97.9568345323741
432 46 97.70542635658914
433 46 99.02777777777777
434 46 98.43356643356644
435 46 95.28571428571429
436 46 94.40522875816994
437 46 98.0
438 46 94.68613138686132
439 46 96.84210526315789
440 46 99.32743362831859
441 46 96.8
442 46 99.41935483870968
443 46 94.80916030534351
444 46 97.152
445 46 95.43283582089552
446 46 96.52459016393442
447 46 94.4
448 46 97.98373983739837
449 46 93.53333333333333
450 46 97.64912280701755
451 46 94.67961165048544
452 46 93.87755102040816
453 46 98.6774193548387
454 46 95.56589147286822
455 46 92.83636363636364
456 46 92.77966101694915
457 46 94.96774193548387
458 46 96.38095238095238
459 46 93.6140350877193
460 46 93.93684210526315
461 46 95.17241379310344
462 46 92.76666666666667
463 46 92.92
464 46 93.1358024691358
465 46 93.73584905660377
466 46 93.0
467 46 92.83636363636364
468 46 92.0
469 46 93.93684210526315
470 46 92.0
471 46 92.0
472 46 92.0
473 46 92.0
474 46 93.1358024691358
475 46 92.0
476 46 93.95744680851064
477 46 93.85858585858585
478 46 93.08235294117647
479 46 92.0
480 46 92.0
481 46 93.08235294117647
482 46 92.0
483 46 93.22666666666667
484 46 92.0
485 46 92.0
486 46 92.0
487 46 92.0
488 46 93.4375
489 46 92.0
490 46 92.0
491 46 92.0
492 46 92.0
493 46 92.0
494 46 92.0
495 46 92.0
496 46 92.0
497 46 92.0
498 46 92.0
499 46 93.53333333333333
500 46 93.70370370370371

1 47 2590.922
2 47 1394.772
3 47 934.6204819277109
4 47 692.1303911735206
5 47 577.5495495495495
6 47 484.12825651302603
7 47 400.8212851405622
8 47 366.07042253521126
9 47 322.6359077231695
10 47 302.973630831643
11 47 290.6491405460061
12 47 266.03235591506575
13 47 255.0609756097561
14 47 227.94763343403827
15 47 224.81186094069528
16 47 217.86108273748724
17 47 205.49949135300102
18 47 189.84123711340206
19 47 188.87306501547988
20 47 178.47619047619048
21 47 174.6817248459959
22 47 177.8872950819672
23 47 164.64656964656965
24 47 161.35051546391753
25 47 157.18350515463916
26 47 156.47265221878226
27 47 149.58091286307055
28 47 142.97641025641025
29 47 141.93117831074036
30 47 142.6715481171548
31 47 139.4870197300104
32 47 137.25576519916143
33 47 136.20609884332282
34 47 129.60457856399583
35 47 132.27072402938091
36 47 128.992700729927
37 47 128.17281348788197
38 47 124.96588486140725
39 47 125.36621196222455
40 47 121.45396825396826
41 47 123.186295503212
42 47 121.64108108108108
43 47 116.32244008714596
44 47 118.44798301486199
45 47 116.3
46 47 115.89599133261105
47 47 115.31336898395722
48 47 115.39590075512406
49 47 113.34698275862068
50 47 114.45230439442658
51 47 113.97626752966559
52 47 112.98572996706916
53 47 110.00431034482759
54 47 109.15468409586056
55 47 112.40486725663717
56 47 112.22657952069717
57 47 108.64270152505446
58 47 110.2533039647577
59 47 108.4293659621802
60 47 109.38938053097345
61 47 109.06476399560923
62 47 104.52469813391878
63 47 105.77701149425287
64 47 104.94235033259423
65 47 105.6704288939052
66 47 105.63210702341136
67 47 104.51525423728813
68 47 104.63542857142858
69 47 104.36136363636363
70 47 104.50279329608938
71 47 104.0295119182747
72 47 106.34881087202719
73 47 105.40674157303371
74 47 103.11386696730553
75 47 102.75909090909092
76 47 102.55542590431739
77 47 102.19767441860465
78 47 102.04161849710982
79 47 102.63604240282686
80 47 102.6890756302521
81 47 102.05092592592592
82 47 103.60743321718931
83 47 102.49464922711059
84 47 100.65094339622641
85 47 103.97139451728248
86 47 99.94379391100702
87 47 102.24170616113744
88 47 102.03512880562062
89 47 99.90338164251207
90 47 100.94188861985472
91 47 101.35943060498221
92 47 99.21578298397041
93 47 101.36608187134503
94 47 102.19370460048427
95 47 100.51824817518248
96 47 102.60722891566265
97 47 100.38060606060606
98 47 101.454770755886
99 47 99.80246913580247
100 47 101.17647058823529
101 47 99.83126550868487
102 47 99.42751842751842
103 47 101.34930643127365
104 47 99.34487021013597
105 47 99.98501872659176
106 47 100.91521197007481
107 47 98.3151364764268
108 47 100.53281853281854
109 47 100.01505646173149
110 47 99.4610630407911
111 47 99.35443037974683
112 47 99.66834170854271
113 47 99.6745406824147
114 47 100.86043533930858
115 47 99.28900255754476
116 47 99.41361256544502
117 47 99.7719298245614
118 47 99.02290076335878
119 47 100.38954248366014
120 47 99.45103092783505
121 47 100.12260536398468
122 47 98.3777490297542
123 47 99.71539456662354
124 47 99.06438896189225
125 47 98.72486772486772
126 47 99.51466666666667
127 47 100.11183355006501
128 47 99.59379042690816
129 47 101.34569536423841
130 47 99.44010767160161
131 47 99.89033942558747
132 47 98.47619047619048
133 47 99.29222520107238
134 47 99.14363885088919
135 47 98.90106951871658
136 47 99.36413043478261
137 47 98.98186889818689
138 47 99.7048275862069
139 47 99.49931972789116
140 47 97.80195258019526
141 47 99.66710353866317
142 47 99.05655172413793
143 47 98.15469613259668
144 47 100.52023121387283
145 47 98.41436464088397
146 47 99.41292134831461
147 47 99.00981767180926
148 47 99.1058495821727
149 47 99.35277777777777
150 47 98.8972503617945
151 47 98.97421981004071
152 47 99.29970326409496
153 47 98.92689655172414
154 47 100.15320334261838
155 47 99.3902097902098
156 47 98.58536585365853
157 47 98.12884333821377
158 47 96.92503536067892
159 47 97.99121522693997
160 47 99.38681948424069
161 47 97.38616714697406
162 47 97.84795321637426
163 47 97.81792717086834
164 47 97.35215453194651
165 47 98.76304023845007
166 47 99.0922401171303
167 47 98.74183976261128
168 47 97.42336874051594
169 47 97.73784977908689
170 47 99.81297134238311
171 47 99.43916913946587
172 47 98.13489736070382
173 47 97.7433628318584
174 47 98.3622754491018
175 47 97.83963691376702
176 47 99.28571428571429
177 47 99.86627043090638
178 47 98.19384615384615
179 47 98.63482280431433
180 47 98.3688155922039
181 47 98.13030303030303
182 47 97.48148148148148
183 47 97.5583596214511
184 47 98.13030303030303
185 47 97.5031055900621
186 47 97.7657935285054
187 47 97.671875
188 47 97.21617418351478
189 47 98.89583333333333
190 47 98.3407643312102
191 47 98.03062787136294
192 47 96.68145800316957
193 47 97.64341085271317
194 47 98.13836477987421
195 47 98.92380952380952
196 47 98.10608424336974
197 47 98.36532507739938
198 47 96.75192604006163
199 47 97.99346405228758
200 47 97.17665130568356
201 47 98.30065359477125
202 47 97.41301059001513
203 47 97.76
204 47 98.53188180404355
205 47 97.63870967741936
206 47 96.79669421487603
207 47 96.496875
208 47 96.95695364238411
209 47 96.90123456790124
210 47 98.3616
211 47 97.41522491349481
212 47 98.28571428571429
213 47 98.18493150684931
214 47 95.38009787928222
215 47 96.97171381031615
216 47 96.34608985024958
217 47 97.8907284768212
218 47 97.24137931034483
219 47 96.48184818481849
220 47 95.79826086956521
221 47 96.69856459330144
222 47 96.52773109243698
223 47 95.10588235294118
224 47 96.48595041322314
225 47 96.81338028169014
226 47 96.41025641025641
227 47 96.82470784641069
228 47 95.8076923076923
229 47 97.49273021001615
230 47 96.78397212543554
231 47 96.7551724137931
232 47 96.76470588235294
233 47 96.52773109243698
234 47 96.92138939670933
235 47 96.54483925549916
236 47 96.5589836660617
237 47 96.73162393162393
238 47 96.13636363636364
239 47 97.55326460481099
240 47 96.15901060070671
241 47 96.16666666666667
242 47 96.00711743772241
243 47 96.61111111111111
244 47 96.1552028218695
245 47 96.54972875226039
246 47 95.97202797202797
247 47 95.64048865619546
248 47 95.79202772963605
249 47 96.17437722419929
250 47 96.68571428571428
251 47 96.51336898395722
252 47 95.22990654205607
253 47 96.17051509769094
254 47 95.73112338858195
255 47 96.48677248677248
256 47 96.07352941176471
257 47 96.02877697841727
258 47 95.35008976660683
259 47 95.20292504570384
260 47 95.8108581436077
261 47 96.69083969465649
262 47 96.03243243243243
263 47 96.27137546468401
264 47 96.1567877629063
265 47 95.19202898550725
266 47 95.94360902255639
267 47 96.47368421052632
268 47 94.86556169429097
269 47 95.9695238095238
270 47 96.26296296296296
271 47 95.80076628352491
272 47 94.17735849056604
273 47 95.37728937728937
274 47 96.28411214953272
275 47 95.49502982107356
276 47 95.06015037593986
277 47 96.1567877629063
278 47 96.19455252918289
279 47 96.00387596899225
280 47 94.87523277467412
281 47 94.9475806451613
282 47 95.4188679245283
283 47 95.504
284 47 95.22990654205607
285 47 96.02348336594912
286 47 95.51004016064257
287 47 95.78030303030303
288 47 95.1604938271605
289 47 95.42424242424242
290 47 95.63636363636364
291 47 95.47740667976424
292 47 95.426944971537
293 47 95.11242603550296
294 47 95.1604938271605
295 47 95.62692307692308
296 47 95.46875
297 47 95.15337423312883
298 47 95.50701402805612
299 47 95.15102040816326
300 47 95.53156822810591
301 47 95.67857142857143
302 47 95.11462450592886
303 47 95.34012219959267
304 47 95.37369519832986
305 47 95.73360655737704
306 47 95.39112050739958
307 47 94.37826961770624
308 47 95.2181425485961
309 47 94.94567404426559
310 47 94.38842975206612
311 47 94.56063618290258
312 47 95.02844638949672
313 47 95.12350597609561
314 47 95.53469387755102
315 47 95.62068965517241
316 47 95.175
317 47 94.95528455284553
318 47 97.1864406779661
319 47 94.96707818930041
320 47 94.8051391862955
321 47 94.99365750528541
322 47 94.77685950413223
323 47 96.4154175588865
324 47 94.60907127429806
325 47 95.17991631799163
326 47 95.08545034642032
327 47 94.79661016949153
328 47 95.51963048498845
329 47 95.87624750499002
330 47 95.09813084112149
331 47 95.63123644251627
332 47 95.6
333 47 95.31162790697674
334 47 94.5850622406639
335 47 94.88056206088993
336 47 95.44933920704845
337 47 94.8723897911833
338 47 95.93592677345538
339 47 94.4331797235023
340 47 95.86343612334802
341 47 94.42437923250564
342 47 95.13801452784503
343 47 95.22608695652174
344 47 96.20657276995306
345 47 95.31162790697674
346 47 95.11374407582939
347 47 95.54823529411765
348 47 95.6574307304786
349 47 96.45605700712589
350 47 95.14355231143553
351 47 96.29828850855746
352 47 94.96907216494846
353 47 97.14081145584726
354 47 96.9877750611247
355 47 95.86600496277916
356 47 97.19895287958116
357 47 97.14832535885168
358 47 96.26809651474531
359 47 97.1413881748072
360 47 96.115
361 47 97.25
362 47 96.75733333333334
363 47 98.28490028490029
364 47 96.21465968586388
365 47 96.92917847025495
366 47 97.58778625954199
367 47 99.1086956521739
368 47 98.38483965014578
369 47 97.93854748603351
370 47 98.39766081871345
371 47 97.31410256410257
372 47 98.52691218130312
373 47 97.72560975609755
374 47 96.0060975609756
375 47 99.94578313253012
376 47 97.51401869158879
377 47 96.61111111111111
378 47 98.8868501529052
379 47 99.42307692307692
380 47 99.4121212121212
381 47 98.28664495114006
382 47 101.88590604026845
383 47 98.81228668941979
384 47 101.106529209622
385 47 100.14379084967321
386 47 100.06451612903226
387 47 96.09665427509293
388 47 97.98586572438163
389 47 101.61267605633803
390 47 96.8377358490566
391 47 99.57312252964427
392 47 97.56060606060606
393 47 100.609375
394 47 99.29004329004329
395 47 98.136
396 47 101.1726907630522
397 47 98.8
398 47 103.3609958506224
399 47 100.7410358565737
400 47 98.51528384279476
401 47 101.73160173160173
402 47 102.26851851851852
403 47 98.72146118721462
404 47 100.5108225108225
405 47 101.87192118226601
406 47 97.67597765363128
407 47 101.23076923076923
408 47 108.52360515021459
409 47 100.61971830985915
410 47 100.26666666666667
411 47 102.69364161849711
412 47 101.79274611398964
413 47 100.81865284974093
414 47 100.85416666666667
415 47 103.04812834224599
416 47 102.08602150537635
417 47 99.31073446327683
418 47 102.74418604651163
419 47 103.33774834437087
420 47 98.64835164835165
421 47 103.92546583850931
422 47 101.97575757575757
423 47 98.21794871794872
424 47 98.75949367088607
425 47 101.47019867549669
426 47 102.92405063291139
427 47 98.1125
428 47 102.91970802919708
429 47 97.91666666666667
430 47 99.22222222222223
431 47 102.67692307692307
432 47 96.61111111111111
433 47 104.36220472440945
434 47 101.33333333333333
435 47 98.47619047619048
436 47 98.98013245033113
437 47 99.140625
438 47 99.37142857142857
439 47 97.82113821138212
440 47 99.7719298245614
441 47 97.24137931034483
442 47 98.0
443 47 98.44094488188976
444 47 96.84848484848484
445 47 102.47540983606558
446 47 96.58715596330275
447 47 94.86238532110092
448 47 98.73949579831933
449 47 97.68627450980392
450 47 95.74074074074075
451 47 97.03225806451613
452 47 96.84848484848484
453 47 95.79047619047618
454 47 95.72477064220183
455 47 100.79518072289157
456 47 95.63478260869566
457 47 96.98412698412699
458 47 95.95833333333333
459 47 94.0
460 47 95.86138613861387
461 47 98.13186813186813
462 47 97.41818181818182
463 47 94.97916666666667
464 47 94.93069306930693
465 47 94.9126213592233
466 47 95.01075268817205
467 47 96.7378640776699
468 47 96.71153846153847
469 47 95.2051282051282
470 47 94.8952380952381
471 47 95.09302325581395
472 47 96.18604651162791
473 47 94.0
474 47 94.97916666666667
475 47 94.0
476 47 94.0
477 47 95.04444444444445
478 47 94.0
479 47 94.0
480 47 94.0
481 47 95.28767123287672
482 47 94.0
483 47 95.13253012048193
484 47 94.0
485 47 94.0
486 47 94.0
487 47 95.28767123287672
488 47 94.0
489 47 94.0
490 47 94.0
491 47 94.0
492 47 94.0
493 47 95.56666666666666
494 47 94.0
495 47 94.0
496 47 94.0
497 47 97.24137931034483
498 47 94.0
499 47 94.0
500 47 94.0

1 48 2721.792
2 48 1410.313253012048
3 48 961.1531531531532
4 48 647.0110552763819
5 48 557.2236710130392
6 48 473.30677290836655
7 48 414.6546546546547
8 48 375.87915407854985
9 48 345.6389452332657
10 48 330.5476673427992
11 48 289.9571865443425
12 48 263.02834008097165
13 48 261.78274111675125
14 48 228.46060606060607
15 48 234.96024464831805
16 48 203.45399393326593
17 48 204.98360655737704
18 48 194.6475995914198
19 48 187.7704918032787
20 48 178.2295081967213
21 48 180.17248459958932
22 48 172.4813278008299
23 48 161.73592630501534
24 48 155.38144329896906
25 48 159.4303664921466
26 48 154.40904419321686
27 48 149.7440166493236
28 48 147.4392523364486
29 48 145.1440414507772
30 48 142.19624217118997
31 48 136.04171011470282
32 48 137.05785123966942
33 48 131.5481171548117
34 48 135.76569037656904
35 48 132.61442006269593
36 48 132.0
37 48 126.97435897435898
38 48 127.82942430703625
39 48 124.1222339304531
40 48 124.85079365079365
41 48 125.23044838373306
42 48 121.27931769722815
43 48 118.73954983922829
44 48 116.53475935828877
45 48 119.04413347685683
46 48 117.48324324324324
47 48 116.7964989059081
48 48 117.95185995623632
49 48 117.88004362050164
50 48 112.52631578947368
51 48 115.470715835141
52 48 114.09750812567714
53 48 112.92880613362541
54 48 111.20265780730897
55 48 111.85903083700441
56 48 114.3109151047409
57 48 111.84262295081967
58 48 112.12134344528711
59 48 107.36842105263158
60 48 107.62995594713657
61 48 109.20805369127517
62 48 109.93371428571429
63 48 106.25139043381535
64 48 106.89670828603859
65 48 105.84615384615384
66 48 105.868156424581
67 48 108.06795016987543
68 48 105.80941446613089
69 48 104.86486486486487
70 48 107.38255033557047
71 48 107.83856502242152
72 48 106.1917808219178
73 48 105.81184668989548
74 48 107.43642611683849
75 48 103.72928821470245
76 48 104.21917808219177
77 48 103.35963923337091
78 48 103.4192037470726
79 48 105.88888888888889
80 48 104.09237875288683
81 48 103.74736842105263
82 48 106.20070838252657
83 48 102.78323353293413
84 48 103.85964912280701
85 48 104.11267605633803
86 48 102.98806682577566
87 48 104.97921478060046
88 48 101.93454545454546
89 48 102.04275534441805
90 48 103.16245487364621
91 48 102.75728155339806
92 48 104.60048426150121
93 48 102.33623910336239
94 48 101.74850299401197
95 48 102.38423645320196
96 48 101.83232077764276
97 48 102.88257107540173
98 48 103.34814814814816
99 48 101.87755102040816
100 48 102.55086848635236
101 48 102.22766217870257
102 48 102.23694267515924
103 48 102.70588235294117
104 48 101.85074626865672
105 48 103.0272952853598
106 48 102.40791100123609
107 48 101.76720901126409
108 48 100.95094339622642
109 48 101.95348837209302
110 48 100.98393077873918
111 48 103.56208277703605
112 48 101.85803237858032
113 48 101.40845070422536
114 48 101.16261203585147
115 48 102.32558139534883
116 48 101.33333333333333
117 48 101.91527599486521
118 48 103.05154639175258
119 48 102.35019455252919
120 48 100.64921465968587
121 48 101.913499344692
122 48 101.2410119840213
123 48 101.52610441767068
124 48 101.66186107470512
125 48 100.19099590723056
126 48 102.06315789473685
127 48 101.62397820163488
128 48 101.52610441767068
129 48 101.17214191852825
130 48 100.49197860962566
131 48 101.22709163346613
132 48 100.67368421052632
133 48 100.11049723756906
134 48 102.03076923076924
135 48 101.76
136 48 100.02706359945873
137 48 99.50070126227209
138 48 101.08005427408412
139 48 101.90971272229822
140 48 101.26582278481013
141 48 100.57142857142857
142 48 101.72357723577235
143 48 99.76998597475456
144 48 100.18565400843882
145 48 99.97146932952924
146 48 101.28322147651006
147 48 100.52571428571429
148 48 100.46826516220028
149 48 100.48351648351648
150 48 99.11424541607899
151 48 100.6896551724138
152 48 99.54545454545455
153 48 100.57142857142857
154 48 100.9539748953975
155 48 100.11834319526628
156 48 100.5207756232687
157 48 101.22636103151862
158 48 100.87663280116111
159 48 99.850622406639
160 48 99.98222222222222
161 48 101.09497206703911
162 48 100.63836017569547
163 48 99.79502196193265
164 48 100.51764705882353
165 48 99.58744394618834
166 48 100.16143497757848
167 48 99.11504424778761
168 48 101.31063829787234
169 48 101.74598540145985
170 48 98.66277372262773
171 48 99.17117117117117
172 48 99.56083086053413
173 48 99.65296803652969
174 48 100.97982708933718
175 48 100.8
176 48 99.78394160583942
177 48 101.768875192604
178 48 99.11111111111111
179 48 99.60902255639098
180 48 98.31674208144797
181 48 99.89189189189189
182 48 100.03110419906687
183 48 100.43517138599105
184 48 99.17981072555204
185 48 101.35813953488372
186 48 99.81651376146789
187 48 99.70370370370371
188 48 101.15337423312883
189 48 99.64556962025317
190 48 99.51219512195122
191 48 100.70886075949367
192 48 99.15
193 48 101.21911037891269
194 48 100.09756097560975
195 48 100.120826709062
196 48 98.3225806451613
197 48 99.2846034214619
198 48 99.49367088607595
199 48 100.26666666666667
200 48 99.8282208588957
201 48 98.75598086124401
202 48 97.85507246376811
203 48 98.90420168067227
204 48 98.35679214402619
205 48 98.95623987034035
206 48 98.8051948051948
207 48 99.60195758564437
208 48 98.18181818181819
209 48 98.82815057283142
210 48 99.36305732484077
211 48 99.3900481540931
212 48 99.48186528497409
213 48 98.64077669902913
214 48 98.5514950166113
215 48 98.11884550084889
216 48 98.41509433962264
217 48 99.64766839378238
218 48 98.814332247557
219 48 98.02460456942003
220 48 99.39549839228296
221 48 97.61888701517707
222 48 98.68062827225131
223 48 99.75800711743773
224 48 98.46945337620579
225 48 97.94594594594595
226 48 100.12903225806451
227 48 98.89984101748807
228 48 98.32835820895522
229 48 98.8327868852459
230 48 98.5
231 48 98.72
232 48 99.28057553956835
233 48 97.79591836734694
234 48 97.49222797927462
235 48 98.5
236 48 98.54726368159204
237 48 98.6930693069307
238 48 99.76470588235294
239 48 98.63013698630137
240 48 98.36065573770492
241 48 99.28648648648648
242 48 99.08021390374331
243 48 98.18947368421053
244 48 98.01398601398601
245 48 98.37455830388693
246 48 98.4201680672269
247 48 98.47058823529412
248 48 98.55319148936171
249 48 97.53463587921847
250 48 98.62773722627738
251 48 99.36531365313652
252 48 98.09074410163339
253 48 98.77757685352623
254 48 97.02309058614564
255 48 97.90613718411552
256 48 98.53521126760563
257 48 97.73598553345388
258 48 97.95918367346938
259 48 97.22404371584699
260 48 98.73309608540926
261 48 97.77777777777777
262 48 97.18727915194346
263 48 97.26315789473684
264 48 97.28982725527831
265 48 98.18181818181819
266 48 97.6931216931217
267 48 98.45186640471513
268 48 97.23302752293579
269 48 98.10603290676417
270 48 96.56470588235294
271 48 97.56521739130434
272 48 98.16541353383458
273 48 97.98496240601504
274 48 97.875
275 48 96.36158192090396
276 48 98.18595825426945
277 48 97.33069306930693
278 48 97.03411131059246
279 48 98.04651162790698
280 48 96.71775700934579
281 48 97.69080234833659
282 48 96.75294117647059
283 48 97.12720156555773
284 48 98.40462427745665
285 48 97.44632768361582
286 48 97.51778656126483
287 48 97.32023575638507
288 48 97.05494505494505
289 48 96.39834024896265
290 48 97.98870056497175
291 48 97.87134502923976
292 48 96.95427435387674
293 48 97.32023575638507
294 48 97.52380952380952
295 48 97.30994152046783
296 48 98.13765182186235
297 48 96.93385214007782
298 48 97.738430583501
299 48 98.47128712871287
300 48 96.9775967413442
301 48 97.9672131147541
302 48 96.78048780487805
303 48 98.25
304 48 97.03896103896103
305 48 97.875
306 48 97.02345415778251
307 48 97.42071881606765
308 48 97.33864541832669
309 48 97.62025316455696
310 48 97.50293542074364
311 48 96.41201716738198
312 48 96.61276595744681
313 48 97.35757575757576
314 48 96.9775967413442
315 48 97.21518987341773
316 48 97.82278481012658
317 48 97.78512396694215
318 48 96.8135593220339
319 48 96.82758620689656
320 48 96.6
321 48 97.63057324840764
322 48 97.30739299610894
323 48 97.01052631578948
324 48 97.06194690265487
325 48 97.66956521739131
326 48 96.97560975609755
327 48 98.53744493392071
328 48 97.79253112033194
329 48 97.90308370044053
330 48 98.63291139240506
331 48 97.45454545454545
332 48 97.81132075471699
333 48 96.41113490364026
334 48 96.66206896551724
335 48 98.2092050209205
336 48 96.8787185354691
337 48 97.45770065075922
338 48 96.9164677804296
339 48 98.04690831556503
340 48 97.51011235955056
341 48 98.04255319148936
342 48 97.51011235955056
343 48 97.50335570469798
344 48 97.57377049180327
345 48 97.76146788990826
346 48 97.84615384615384
347 48 96.92978208232445
348 48 98.53846153846153
349 48 96.98714652956298
350 48 98.67341772151899
351 48 98.0046403712297
352 48 98.90176322418137
353 48 99.14754098360656
354 48 97.74545454545455
355 48 98.24299065420561
356 48 99.24155844155844
357 48 98.23255813953489
358 48 98.77894736842106
359 48 99.08910891089108
360 48 98.9462915601023
361 48 98.6938775510204
362 48 99.5036496350365
363 48 99.05202312138728
364 48 100.47668393782384
365 48 97.97938144329896
366 48 99.54545454545455
367 48 98.58064516129032
368 48 99.11504424778761
369 48 102.01566579634465
370 48 100.13538461538461
371 48 100.51764705882353
372 48 99.15616438356165
373 48 100.07843137254902
374 48 99.93442622950819
375 48 100.17391304347827
376 48 98.11320754716981
377 48 102.05405405405405
378 48 102.0952380952381
379 48 101.31692307692308
380 48 102.56677524429968
381 48 101.6103896103896
382 48 101.74647887323944
383 48 100.84848484848484
384 48 101.52076677316293
385 48 102.73684210526316
386 48 102.56115107913669
387 48 103.91752577319588
388 48 102.64615384615385
389 48 104.11764705882354
390 48 101.60311284046692
391 48 101.20930232558139
392 48 102.88446215139442
393 48 102.34710743801652
394 48 99.51219512195122
395 48 103.02439024390245
396 48 104.69291338582677
397 48 100.11428571428571
398 48 101.97510373443983
399 48 101.40259740259741
400 48 105.55450236966824
401 48 100.34567901234568
402 48 100.6829268292683
403 48 103.8283261802575
404 48 104.53333333333333
405 48 104.08421052631579
406 48 101.61951219512196
407 48 105.08108108108108
408 48 105.37674418604651
409 48 103.38461538461539
410 48 102.29508196721312
411 48 102.93333333333334
412 48 102.32967032967034
413 48 103.72413793103448
414 48 102.06315789473685
415 48 104.3027027027027
416 48 105.43352601156069
417 48 103.95266272189349
418 48 102.12765957446808
419 48 107.47826086956522
420 48 103.02439024390245
421 48 104.34782608695652
422 48 106.28571428571429
423 48 101.05263157894737
424 48 100.48
425 48 104.59701492537313
426 48 102.49624060150376
427 48 101.26829268292683
428 48 103.38461538461539
429 48 106.13664596273291
430 48 99.33333333333333
431 48 101.86259541984732
432 48 99.17880794701986
433 48 102.80314960629921
434 48 100.83453237410072
435 48 100.0677966101695
436 48 102.144
437 48 102.0952380952381
438 48 102.54545454545455
439 48 102.44776119402985
440 48 101.73134328358209
441 48 101.74358974358974
442 48 102.49624060150376
443 48 101.05263157894737
444 48 98.74285714285715
445 48 100.72131147540983
446 48 98.71698113207547
447 48 98.48275862068965
448 48 98.26771653543307
449 48 103.04587155963303
450 48 100.12903225806451
451 48 101.94690265486726
452 48 96.0
453 48 100.70588235294117
454 48 99.5229357798165
455 48 99.28205128205128
456 48 97.58677685950413
457 48 98.79611650485437
458 48 97.72972972972973
459 48 96.0
460 48 96.0
461 48 97.82857142857142
462 48 96.92307692307692
463 48 96.87272727272727
464 48 96.0
465 48 96.93203883495146
466 48 98.25882352941177
467 48 98.06451612903226
468 48 97.9009900990099
469 48 98.10989010989012
470 48 99.87878787878788
471 48 97.33333333333333
472 48 97.11627906976744
473 48 96.96969696969697
474 48 96.0
475 48 96.0
476 48 96.0
477 48 97.11627906976744
478 48 96.0
479 48 96.0
480 48 96.0
481 48 96.0
482 48 96.0
483 48 96.0
484 48 96.0
485 48 97.07865168539325
486 48 96.0
487 48 97.14285714285714
488 48 96.0
489 48 97.57377049180327
490 48 96.0
491 48 96.0
492 48 96.0
493 48 96.0
494 48 96.0
495 48 96.0
496 48 96.0
497 48 96.0
498 48 96.0
499 48 96.0
500 48 97.52380952380952

1 49 2498.607214428858
2 49 1342.5410821643286
3 49 951.972
4 49 700.562248995984
5 49 590.7605633802817
6 49 483.7028112449799
7 49 401.2582914572864
8 49 351.3226130653266
9 49 328.7517730496454
10 49 320.4838056680162
11 49 292.2199798183653
12 49 270.29352226720647
13 49 247.52679474216382
14 49 239.9756345177665
15 49 225.01119023397763
16 49 218.55397148676172
17 49 201.61145194274027
18 49 200.2
19 49 188.97131147540983
20 49 184.89804325437694
21 49 181.13034623217922
22 49 167.9569230769231
23 49 162.21391484942887
24 49 162.79505664263647
25 49 162.0144927536232
26 49 153.03549060542798
27 49 152.97810218978103
28 49 151.3521421107628
29 49 146.0793319415449
30 49 144.95833333333334
31 49 142.52675760755508
32 49 141.1118077324974
33 49 138.90965732087227
34 49 136.18585005279832
35 49 138.26277372262774
36 49 136.8477801268499
37 49 128.95278069254985
38 49 128.3457051961824
39 49 129.11447084233262
40 49 123.66914103923648
41 49 125.21063829787234
42 49 122.83919062832801
43 49 126.89200863930886
44 49 118.73076923076923
45 49 119.64994663820704
46 49 118.3157894736842
47 49 117.64179104477611
48 49 118.02150537634408
49 49 119.40108108108109
50 49 117.66412213740458
51 49 117.64270152505446
52 49 114.13993541442412
53 49 116.96774193548387
54 49 115.21336206896552
55 49 111.81354051054385
56 49 113.38494623655914
57 49 112.49833147942158
58 49 112.30973451327434
59 49 113.13555555555556
60 49 112.45011086474501
61 49 112.31460674157303
62 49 113.52584269662921
63 49 112.6944757609921
64 49 107.59055118110236
65 49 109.56867196367764
66 49 110.40225988700566
67 49 108.44173140954496
68 49 108.4279176201373
69 49 110.43367935409458
70 49 107.44036697247707
71 49 108.03412969283276
72 49 110.02727272727273
73 49 108.43986254295532
74 49 108.13793103448276
75 49 106.72369942196532
76 49 108.17736289381564
77 49 107.0635838150289
78 49 106.44827586206897
79 49 106.93995381062355
80 49 104.82926829268293
81 49 107.61465721040189
82 49 104.7467911318553
83 49 107.27810650887574
84 49 106.67768595041322
85 49 104.92455089820359
86 49 106.3305785123967
87 49 103.7785800240674
88 49 105.14583333333333
89 49 105.5940959409594
90 49 105.99290780141844
91 49 104.36823104693141
92 49 104.47058823529412
93 49 103.41882352941177
94 49 105.65811965811966
95 49 103.26495726495726
96 49 105.25485436893204
97 49 106.77966101694915
98 49 104.525564803805
99 49 105.39851485148515
100 49 105.21847690387017
101 49 104.7206982543641
102 49 104.28813559322033
103 49 105.02688860435339
104 49 103.11749347258485
105 49 103.66110397946085
106 49 104.97331639135959
107 49 105.23247232472325
108 49 104.45880861850443
109 49 103.66110397946085
110 49 102.94325346784363
111 49 104.10941475826972
112 49 103.73472041612484
113 49 103.71243523316062
114 49 103.67758186397985
115 49 105.97246558197747
116 49 104.55855855855856
117 49 102.75606641123882
118 49 104.0618556701031
119 49 103.47984395318596
120 49 103.54954954954955
121 49 102.47248322147651
122 49 102.2664907651715
123 49 102.66032608695652
124 49 102.66666666666667
125 49 102.61495844875347
126 49 102.96363636363637
127 49 102.84615384615384
128 49 103.47984395318596
129 49 102.8395061728395
130 49 103.9787798408488
131 49 104.14133333333334
132 49 102.6421052631579
133 49 103.06666666666666
134 49 103.58480325644504
135 49 103.07356948228883
136 49 102.39402173913044
137 49 102.62887989203779
138 49 101.8164116828929
139 49 103.08743169398907
140 49 104.48918918918919
141 49 102.32763532763532
142 49 104.8958051420839
143 49 102.5855614973262
144 49 99.55780346820809
145 49 102.41324503311259
146 49 102.41068917018283
147 49 103.05444126074498
148 49 101.92541436464089
149 49 101.5887323943662
150 49 104.35825105782793
151 49 103.04721030042919
152 49 103.56028368794327
153 49 101.93123209169055
154 49 103.65384615384616
155 49 102.95505617977528
156 49 102.36494252873563
157 49 102.49283667621776
158 49 102.06518518518519
159 49 101.76366322008863
160 49 101.96531791907515
161 49 103.40387481371089
162 49 102.2919708029197
163 49 102.65281899109792
164 49 102.72116788321168
165 49 103.52522255192878
166 49 103.83164005805516
167 49 102.49408284023669
168 49 102.99550224887557
169 49 103.11304347826086
170 49 103.86826347305389
171 49 102.60499265785609
172 49 101.01759530791789
173 49 103.74736842105263
174 49 100.15226939970718
175 49 102.79821958456974
176 49 102.29954614220877
177 49 101.19881305637982
178 49 102.47488584474885
179 49 102.03353658536585
180 49 101.68975903614458
181 49 101.82582582582583
182 49 101.68075117370893
183 49 101.3634945397816
184 49 101.70393700787402
185 49 101.63501483679525
186 49 103.56466876971609
187 49 103.44444444444444
188 49 101.2928
189 49 102.14733542319749
190 49 101.48867313915858
191 49 101.10126582278481
192 49 102.60815047021944
193 49 101.65316045380875
194 49 102.51411589895989
195 49 103.24149108589951
196 49 101.78135048231512
197 49 101.97727272727273
198 49 101.86435331230284
199 49 101.78743961352657
200 49 101.05747126436782
201 49 100.46153846153847
202 49 102.79608482871126
203 49 100.8497576736672
204 49 102.44012944983818
205 49 100.96969696969697
206 49 101.35179153094462
207 49 101.72561983471074
208 49 101.41293532338308
209 49 101.51140065146579
210 49 101.02764227642277
211 49 101.35725938009787
212 49 100.29048414023373
213 49 101.04248366013071
214 49 100.16062992125984
215 49 99.51546391752578
216 49 100.63191153238546
217 49 101.04746317512274
218 49 101.71724137931035
219 49 101.43
220 49 101.29411764705883
221 49 101.52287581699346
222 49 101.94055944055944
223 49 101.10333333333334
224 49 101.02572898799313
225 49 100.30588235294118
226 49 101.82033898305085
227 49 101.17747440273038
228 49 100.51282051282051
229 49 99.3851590106007
230 49 99.66383701188455
231 49 101.29557522123893
232 49 99.52331606217616
233 49 100.26776859504132
234 49 101.08518518518518
235 49 100.08880994671404
236 49 100.31636363636363
237 49 100.07407407407408
238 49 100.21180555555556
239 49 100.43262411347517
240 49 100.99640287769785
241 49 99.74067495559503
242 49 100.98566308243727
243 49 99.70138888888889
244 49 99.92844364937388
245 49 100.13430127041742
246 49 100.63913824057451
247 49 100.14990859232175
248 49 99.90459363957598
249 49 99.40501792114695
250 49 99.56382978723404
251 49 101.822695035461
252 49 100.31636363636363
253 49 100.81508078994614
254 49 100.02631578947368
255 49 99.0632911392405
256 49 99.93536804308798
257 49 99.95644283121597
258 49 99.25871559633028
259 49 100.77882797731569
260 49 99.57219251336899
261 49 99.84210526315789
262 49 100.09252669039147
263 49 101.09881422924902
264 49 100.37370242214533
265 49 100.50822669104205
266 49 99.28705440900563
267 49 100.33333333333333
268 49 98.56647398843931
269 49 99.24727272727273
270 49 99.50769230769231
271 49 99.20562390158172
272 49 98.9979633401222
273 49 99.73451327433628
274 49 99.5164410058027
275 49 99.13076923076923
276 49 101.07948243992607
277 49 98.76116504854369
278 49 98.54953271028037
279 49 100.82149712092131
280 49 100.22306238185256
281 49 98.37911025145068
282 49 99.30666666666667
283 49 100.11891891891892
284 49 98.55471698113207
285 49 99.54635108481263
286 49 99.13294797687861
287 49 98.5515947467167
288 49 99.32177263969172
289 49 99.43815513626835
290 49 99.13513513513513
291 49 99.52826510721248
292 49 99.72941176470589
293 49 100.05882352941177
294 49 99.00616016427105
295 49 98.9245283018868
296 49 98.79032258064517
297 49 99.54027504911592
298 49 100.11372549019607
299 49 100.21355236139631
300 49 99.7396449704142
301 49 99.52529182879377
302 49 99.01239669421487
303 49 99.176
304 49 98.78243512974052
305 49 99.19269776876268
306 49 100.0040899795501
307 49 98.5939393939394
308 49 100.69915254237289
309 49 98.42241379310344
310 49 99.16898608349901
311 49 99.20245398773007
312 49 99.05150214592274
313 49 98.9839357429719
314 49 99.49781659388647
315 49 99.18787878787879
316 49 98.42241379310344
317 49 98.58917835671343
318 49 98.86917960088692
319 49 99.01659751037344
320 49 99.90086206896552
321 49 99.67880085653105
322 49 100.05020920502092
323 49 98.63498920086393
324 49 99.4752688172043
325 49 99.6824034334764
326 49 99.07221006564552
327 49 98.44044943820225
328 49 98.63913043478261
329 49 99.48164146868251
330 49 100.09850107066381
331 49 98.42150537634409
332 49 98.64757709251101
333 49 99.29801324503312
334 49 99.39336492890995
335 49 98.86343612334802
336 49 98.65625
337 49 100.74766355140187
338 49 98.66515837104072
339 49 100.45
340 49 99.51434878587196
341 49 99.669099756691
342 49 99.51101321585904
343 49 100.50697674418605
344 49 98.4722891566265
345 49 99.67726161369193
346 49 100.46681922196797
347 49 99.69382716049383
348 49 98.90114942528736
349 49 100.1201923076923
350 49 100.33333333333333
351 49 99.49618320610686
352 49 98.4622641509434
353 49 100.30588235294118
354 49 101.12254901960785
355 49 98.49122807017544
356 49 101.02313624678663
357 49 101.04663212435233
358 49 100.19402985074628
359 49 99.80526315789474
360 49 100.02583979328165
361 49 99.80526315789474
362 49 99.89502762430939
363 49 101.30909090909091
364 49 100.01025641025642
365 49 100.7605633802817
366 49 101.44723618090453
367 49 101.70348837209302
368 49 100.57894736842105
369 49 102.32352941176471
370 49 102.60220994475138
371 49 102.2724795640327
372 49 101.14102564102564
373 49 101.78041543026706
374 49 101.29411764705883
375 49 103.28888888888889
376 49 100.625
377 49 103.80062305295951
378 49 102.33333333333333
379 49 103.79881656804734
380 49 102.0136518771331
381 49 101.86842105263158
382 49 103.22666666666667
383 49 105.04794520547945
384 49 104.22742474916387
385 49 102.85148514851485
386 49 106.67540983606557
387 49 101.99259259259259
388 49 103.26174496644295
389 49 104.51162790697674
390 49 106.52173913043478
391 49 102.33948339483395
392 49 103.4015748031496
393 49 104.272
394 49 104.28679245283018
395 49 103.57723577235772
396 49 105.6311475409836
397 49 109.22466960352423
398 49 107.23770491803279
399 49 106.29838709677419
400 49 104.66019417475728
401 49 105.0295358649789
402 49 105.06306306306307
403 49 104.44736842105263
404 49 106.37606837606837
405 49 104.41121495327103
406 49 104.93396226415095
407 49 107.90425531914893
408 49 107.5
409 49 108.5945945945946
410 49 109.34736842105264
411 49 104.41121495327103
412 49 106.75977653631286
413 49 104.86915887850468
414 49 105.53846153846153
415 49 107.65517241379311
416 49 105.21472392638037
417 49 106.69822485207101
418 49 108.18181818181819
419 49 105.44303797468355
420 49 110.17391304347827
421 49 106.60810810810811
422 49 107.57471264367815
423 49 108.5
424 49 105.72121212121212
425 49 108.73972602739725
426 49 105.89261744966443
427 49 103.80263157894737
428 49 109.91891891891892
429 49 103.19205298013244
430 49 106.78620689655172
431 49 101.26666666666667
432 49 104.69565217391305
433 49 103.72262773722628
434 49 109.09433962264151
435 49 101.21311475409836
436 49 107.43703703703704
437 49 101.24503311258277
438 49 102.55813953488372
439 49 101.6029411764706
440 49 101.5
441 49 100.33333333333333
442 49 99.47368421052632
443 49 101.11111111111111
444 49 102.94117647058823
445 49 103.02564102564102
446 49 100.64864864864865
447 49 98.95145631067962
448 49 98.9423076923077
449 49 101.08661417322834
450 49 99.06521739130434
451 49 99.97979797979798
452 49 100.74766355140187
453 49 98.97029702970298
454 49 103.71666666666667
455 49 102.22413793103448
456 49 98.0
457 49 102.66666666666667
458 49 99.88461538461539
459 49 103.29729729729729
460 49 98.0
461 49 100.91089108910892
462 49 99.02083333333333
463 49 101.09473684210526
464 49 98.98
465 49 98.0
466 49 98.0
467 49 98.0
468 49 100.06315789473685
469 49 98.96078431372548
470 49 98.0
471 49 99.1951219512195
472 49 100.27906976744185
473 49 98.0
474 49 98.0
475 49 98.0
476 49 99.02083333333333
477 49 98.0
478 49 98.0
479 49 98.0
480 49 98.0
481 49 98.0
482 49 98.0
483 49 98.95145631067962
484 49 100.22727272727273
485 49 98.0
486 49 98.0
487 49 99.50769230769231
488 49 98.0
489 49 98.0
490 49 99.24050632911393
491 49 99.34246575342466
492 49 98.0
493 49 98.0
494 49 99.34246575342466
495 49 98.0
496 49 98.0
497 49 98.0
498 49 98.0
499 49 98.0
500 49 98.0

1 50 2820.440881763527
2 50 1410.2409638554218
3 50 934.5654345654345
4 50 700.1001001001001
5 50 579.8590130916415
6 50 480.14112903225805
7 50 433.06532663316585
8 50 387.246963562753
9 50 356.6532258064516
10 50 317.5403225806452
11 50 303.7411526794742
12 50 273.4215885947047
13 50 247.4059003051882
14 50 245.43589743589743
15 50 226.76200204290092
16 50 221.50101419878297
17 50 208.93401015228426
18 50 202.34454638124362
19 50 195.5761316872428
20 50 188.1443298969072
21 50 176.96228338430174
22 50 177.62886597938143
23 50 169.83471074380165
24 50 169.52965235173824
25 50 162.12590299277605
26 50 155.12295081967213
27 50 152.31578947368422
28 50 151.255230125523
29 50 145.7856399583767
30 50 148.4536082474227
31 50 140.84656084656083
32 50 138.40579710144928
33 50 140.18789144050103
34 50 135.33123028391168
35 50 129.75814931650893
36 50 133.19544984488107
37 50 129.6760710553814
38 50 131.76100628930817
39 50 129.49946751863683
40 50 126.96025778732546
41 50 126.91065662002153
42 50 123.3974358974359
43 50 126.59574468085107
44 50 121.78111587982832
45 50 121.45922746781116
46 50 119.95776135163675
47 50 122.41566920565832
48 50 120.95548317046688
49 50 121.02454642475988
50 50 118.0151024811219
51 50 119.70021413276231
52 50 116.70281995661605
53 50 118.00219538968167
54 50 116.254036598493
55 50 113.75137513751375
56 50 116.46542261251372
57 50 117.42919389978213
58 50 112.74725274725274
59 50 114.20765027322405
60 50 115.97765363128492
61 50 111.33113311331132
62 50 111.9205298013245
63 50 114.66083150984683
64 50 112.06703910614524
65 50 108.87902330743619
66 50 108.55491329479769
67 50 111.14827201783723
68 50 111.38392857142857
69 50 109.61098398169337
70 50 109.48571428571428
71 50 108.84353741496598
72 50 110.83521444695259
73 50 109.23423423423424
74 50 108.50574712643679
75 50 107.66590389016018
76 50 109.6662830840046
77 50 108.37155963302752
78 50 108.35322195704057
79 50 108.36277974087162
80 50 108.50574712643679
81 50 108.48267622461171
82 50 108.74704491725768
83 50 109.9163679808841
84 50 108.10488676996424
85 50 107.75656324582339
86 50 106.99052132701422
87 50 105.4054054054054
88 50 108.63309352517986
89 50 107.13450292397661
90 50 106.74698795180723
91 50 107.35826296743063
92 50 107.01330108827086
93 50 104.8721071863581
94 50 106.87116564417178
95 50 106.82634730538922
96 50 105.72139303482587
97 50 107.06455542021925
98 50 106.52709359605912
99 50 106.125
100 50 105.54156171284635
101 50 105.45454545454545
102 50 106.96517412935323
103 50 108.0194410692588
104 50 105.46378653113088
105 50 106.80958385876419
106 50 105.64617314930992
107 50 105.30864197530865
108 50 107.90464240903388
109 50 106.94980694980696
110 50 106.76691729323308
111 50 106.48379052369077
112 50 106.68316831683168
113 50 107.16145833333333
114 50 106.27352572145546
115 50 105.62248995983936
116 50 104.8780487804878
117 50 104.59183673469387
118 50 107.21784776902886
119 50 106.20957309184993
120 50 104.34227330779055
121 50 105.58441558441558
122 50 104.39414114513981
123 50 105.62248995983936
124 50 106.21693121693121
125 50 105.89005235602095
126 50 106.01604278074866
127 50 104.97311827956989
128 50 104.46194225721784
129 50 106.12244897959184
130 50 105.72569906790946
131 50 105.45938748335553
132 50 106.34081902245707
133 50 105.61643835616438
134 50 106.21693121693121
135 50 105.13888888888889
136 50 105.81241743725231
137 50 105.49450549450549
138 50 105.36723163841808
139 50 105.48862115127176
140 50 104.95867768595042
141 50 104.29362880886427
142 50 104.23497267759562
143 50 104.98614958448753
144 50 103.75521557719054
145 50 105.26315789473684
146 50 105.74229691876751
147 50 104.57063711911357
148 50 105.2482269503546
149 50 105.18518518518519
150 50 104.7287899860918
151 50 105.4519368723099
152 50 104.23728813559322
153 50 106.57142857142857
154 50 105.12820512820512
155 50 105.05050505050505
156 50 104.42600276625173
157 50 104.12979351032449
158 50 105.37010159651669
159 50 104.35393258426966
160 50 105.18518518518519
161 50 104.02877697841727
162 50 105.00736377025036
163 50 103.15638450502152
164 50 104.28360413589365
165 50 102.48901903367496
166 50 103.3527696793003
167 50 105.35211267605634
168 50 103.98818316100443
169 50 104.68277945619336
170 50 104.19161676646706
171 50 103.1437125748503
172 50 104.02384500745157
173 50 103.55555555555556
174 50 103.22085889570552
175 50 104.76900149031296
176 50 105.87349397590361
177 50 104.34131736526946
178 50 105.28771384136859
179 50 104.11585365853658
180 50 105.21472392638037
181 50 103.38733431516937
182 50 104.86656200941916
183 50 105.58912386706949
184 50 105.43478260869566
185 50 104.76190476190476
186 50 104.53834115805947
187 50 103.03030303030303
188 50 103.88198757763975
189 50 102.77777777777777
190 50 104.83383685800604
191 50 103.77358490566037
192 50 103.85852090032154
193 50 103.69774919614147
194 50 103.49761526232115
195 50 103.02066772655007
196 50 103.92798690671032
197 50 103.09119010819165
198 50 102.86624203821655
199 50 103.62204724409449
200 50 103.44287949921753
201 50 103.48258706467662
202 50 103.14960629921259
203 50 103.19488817891374
204 50 102.30263157894737
205 50 102.69413629160063
206 50 105.21172638436482
207 50 103.32225913621262
208 50 103.56564019448946
209 50 103.18791946308725
210 50 103.95869191049914
211 50 102.72108843537416
212 50 102.3217247097844
213 50 103.90243902439025
214 50 103.55329949238579
215 50 102.79146141215107
216 50 102.85714285714286
217 50 104.19463087248322
218 50 102.3372287145242
219 50 102.85234899328859
220 50 102.58899676375404
221 50 102.19594594594595
222 50 102.02020202020202
223 50 101.92644483362523
224 50 101.95758564437195
225 50 103.37837837837837
226 50 103.29289428076257
227 50 103.02013422818791
228 50 102.40137221269296
229 50 102.03045685279187
230 50 103.33333333333333
231 50 103.76068376068376
232 50 101.56521739130434
233 50 101.64744645799011
234 50 102.15053763440861
235 50 102.86195286195286
236 50 103.92156862745098
237 50 101.90641247833622
238 50 102.77777777777777
239 50 102.46045694200352
240 50 103.13588850174216
241 50 102.58780036968577
242 50 101.03626943005182
243 50 102.69299820466786
244 50 102.92504570383912
245 50 101.83333333333333
246 50 101.7921146953405
247 50 102.61780104712042
248 50 103.61663652802893
249 50 101.11317254174396
250 50 101.89982728842833
251 50 101.73076923076923
252 50 102.84191829484902
253 50 103.35820895522389
254 50 103.3395176252319
255 50 103.11926605504587
256 50 101.77304964539007
257 50 101.82481751824818
258 50 102.69299820466786
259 50 101.27970749542962
260 50 101.61870503597122
261 50 102.04081632653062
262 50 101.49253731343283
263 50 101.48975791433892
264 50 102.22222222222223
265 50 102.20994475138122
266 50 101.67910447761194
267 50 100.38240917782026
268 50 102.66666666666667
269 50 100.79207920792079
270 50 102.0
271 50 101.59362549800797
272 50 101.31086142322097
273 50 101.11940298507463
274 50 101.92307692307692
275 50 102.10325047801147
276 50 101.66666666666667
277 50 101.71428571428571
278 50 101.5065913370998
279 50 101.99203187250995
280 50 102.01207243460765
281 50 101.29390018484288
282 50 102.34833659491194
283 50 100.7751937984496
284 50 100.40983606557377
285 50 100.95419847328245
286 50 102.78884462151395
287 50 100.95238095238095
288 50 100.56603773584905
289 50 101.0204081632653
290 50 100.76481835564053
291 50 101.39165009940358
292 50 100.61224489795919
293 50 101.55339805825243
294 50 102.23577235772358
295 50 101.55339805825243
296 50 101.40845070422536
297 50 100.39682539682539
298 50 101.39720558882236
299 50 100.98814229249012
300 50 100.83857442348008
301 50 101.34099616858238
302 50 100.82304526748972
303 50 101.02249488752557
304 50 101.2448132780083
305 50 101.76470588235294
306 50 100.81466395112017
307 50 100.61728395061728
308 50 101.60965794768612
309 50 101.82926829268293
310 50 101.39720558882236
311 50 102.0703933747412
312 50 101.03950103950103
313 50 101.3671875
314 50 100.82474226804123
315 50 101.05263157894737
316 50 101.05932203389831
317 50 100.83857442348008
318 50 100.43196544276458
319 50 100.6276150627615
320 50 101.26849894291755
321 50 101.73160173160173
322 50 100.8
323 50 101.12359550561797
324 50 100.8695652173913
325 50 101.75824175824175
326 50 100.80482897384306
327 50 101.39211136890951
328 50 100.8080808080808
329 50 101.70575692963753
330 50 101.06157112526539
331 50 100.84745762711864
332 50 101.14155251141553
333 50 100.0
334 50 102.19298245614036
335 50 101.30718954248366
336 50 102.03619909502262
337 50 101.58730158730158
338 50 100.45977011494253
339 50 101.11111111111111
340 50 101.15473441108546
341 50 102.04081632653062
342 50 101.63934426229508
343 50 101.72413793103448
344 50 101.46699266503667
345 50 100.90090090090091
346 50 100.24937655860349
347 50 100.44345898004434
348 50 103.2258064516129
349 50 101.44927536231884
350 50 100.48899755501222
351 50 102.08816705336427
352 50 101.19047619047619
353 50 101.26903553299492
354 50 102.38095238095238
355 50 102.37467018469657
356 50 101.43540669856459
357 50 101.51133501259446
358 50 104.1343669250646
359 50 100.76335877862596
360 50 102.38095238095238
361 50 102.088772845953
362 50 102.00573065902579
363 50 101.75879396984925
364 50 101.11111111111111
365 50 103.83561643835617
366 50 101.95530726256983
367 50 102.52100840336135
368 50 102.4390243902439
369 50 103.16091954022988
370 50 103.4090909090909
371 50 104.73372781065089
372 50 105.23255813953489
373 50 104.9738219895288
374 50 103.80116959064327
375 50 104.19161676646706
376 50 105.9375
377 50 104.92307692307692
378 50 103.34346504559271
379 50 104.72972972972973
380 50 102.20820189274448
381 50 105.74324324324324
382 50 105.41516245487365
383 50 104.51612903225806
384 50 102.94117647058823
385 50 105.35117056856187
386 50 104.92957746478874
387 50 106.42857142857143
388 50 106.66666666666667
389 50 106.5068493150685
390 50 109.19540229885058
391 50 106.69291338582677
392 50 106.2730627306273
393 50 107.39299610894942
394 50 107.75193798449612
395 50 106.32911392405063
396 50 105.62248995983936
397 50 108.10810810810811
398 50 107.6923076923077
399 50 109.82905982905983
400 50 107.29613733905579
401 50 106.57894736842105
402 50 107.54716981132076
403 50 107.6555023923445
404 50 107.90697674418605
405 50 107.35930735930737
406 50 108.57142857142857
407 50 111.38613861386139
408 50 111.81818181818181
409 50 111.5
410 50 108.33333333333333
411 50 107.77777777777777
412 50 110.94527363184079
413 50 110.17964071856288
414 50 111.04972375690608
415 50 110.8108108108108
416 50 107.60233918128655
417 50 108.0
418 50 112.26993865030674
419 50 105.52147239263803
420 50 108.57142857142857
421 50 112.5
422 50 107.28476821192054
423 50 108.98203592814372
424 50 107.14285714285714
425 50 107.05128205128206
426 50 107.89473684210526
427 50 110.65573770491804
428 50 109.70149253731343
429 50 111.11111111111111
430 50 103.84615384615384
431 50 104.7244094488189
432 50 105.38461538461539
433 50 104.63576158940397
434 50 105.03597122302158
435 50 107.63358778625954
436 50 106.81818181818181
437 50 107.6923076923077
438 50 107.62711864406779
439 50 106.19469026548673
440 50 101.6
441 50 104.0650406504065
442 50 106.06060606060606
443 50 105.78512396694215
444 50 108.51063829787235
445 50 103.27868852459017
446 50 103.50877192982456
447 50 100.80645161290323
448 50 103.90625
449 50 102.52100840336135
450 50 104.12371134020619
451 50 100.97087378640776
452 50 101.01010101010101
453 50 103.15789473684211
454 50 100.0
455 50 103.53982300884955
456 50 100.0
457 50 101.88679245283019
458 50 102.56410256410257
459 50 102.72727272727273
460 50 100.85470085470085
461 50 101.9047619047619
462 50 100.92592592592592
463 50 102.29885057471265
464 50 100.0
465 50 102.1978021978022
466 50 100.0
467 50 101.9047619047619
468 50 101.12359550561797
469 50 100.0
470 50 101.13636363636364
471 50 101.92307692307692
472 50 100.0
473 50 100.0
474 50 100.0
475 50 101.19047619047619
476 50 101.35135135135135
477 50 100.0
478 50 101.16279069767442
479 50 100.0
480 50 100.0
481 50 100.0
482 50 100.0
483 50 101.35135135135135
484 50 100.0
485 50 100.0
486 50 100.0
487 50 100.0
488 50 100.0
489 50 101.40845070422536
490 50 100.0
491 50 100.0
492 50 100.0
493 50 100.0
494 50 100.0
495 50 100.0
496 50 100.0
497 50 100.0
498 50 100.0
499 50 100.0
500 50 100.0



==> plots/pgf-1000-sat.txt <==
1 1 1748.038114343029
2 1 823.4606181455633
3 1 593.398406374502
4 1 407.9112662013958
5 1 339.0109780439122
6 1 293.719
7 1 251.78456913827657
8 1 201.82146439317953
9 1 184.59375
10 1 172.09456740442656
11 1 157.570281124498
12 1 144.06726907630522
13 1 129.5877632898696
14 1 122.69207622868606
15 1 109.57414829659318
16 1 110.41841841841841
17 1 100.48946840521565
18 1 100.76730190571715
19 1 89.02106318956871
20 1 87.65863453815261
21 1 78.76276276276276
22 1 78.99598796389168
23 1 72.63026052104209
24 1 70.6012084592145
25 1 67.44779116465864
26 1 66.37361530715005
27 1 62.680040120361085
28 1 59.82150101419878
29 1 57.90130916414904
30 1 56.91725529767911
31 1 54.25777331995988
32 1 51.98481781376518
33 1 48.51065989847716
34 1 47.78356713426854
35 1 45.61290322580645
36 1 45.52758274824473
37 1 44.71906693711968
38 1 45.42338709677419
39 1 44.025201612903224
40 1 41.835699797160245
41 1 38.305443548387096
42 1 41.133468149646106
43 1 35.91751527494908
44 1 38.97464503042596
45 1 38.13488843813388
46 1 35.90533736153071
47 1 34.62222222222222
48 1 33.864372469635626
49 1 31.574338085539715
50 1 32.6572295247725
51 1 32.899797570850204
52 1 32.72233400402415
53 1 29.63663967611336
54 1 32.42553191489362
55 1 29.50669412976313
56 1 28.20182555780933
57 1 30.227454909819638
58 1 28.318228630278064
59 1 27.273748723186927
60 1 26.871951219512194
61 1 26.153061224489797
62 1 26.564681724845997
63 1 27.18888888888889
64 1 26.131147540983605
65 1 22.87142857142857
66 1 23.17979797979798
67 1 25.763917525773195
68 1 23.698170731707318
69 1 21.816494845360825
70 1 24.333674513817808
71 1 22.96
72 1 22.76243654822335
73 1 22.088386433710173
74 1 22.112820512820512
75 1 21.770961145194274
76 1 21.980532786885245
77 1 19.70245398773006
78 1 22.327868852459016
79 1 21.78797145769623
80 1 18.863495346432266
81 1 19.09146968139774
82 1 19.67274569402229
83 1 19.376796714579054
84 1 19.5177304964539
85 1 19.566326530612244
86 1 18.95598771750256
87 1 18.542564102564103
88 1 17.60491299897646
89 1 17.74066599394551
90 1 17.950870010235416
91 1 17.473251028806583
92 1 17.30399181166837
93 1 17.200811359026368
94 1 16.047034764826176
95 1 17.075491209927613
96 1 17.204708290685772
97 1 16.443076923076923
98 1 16.197938144329896
99 1 16.986597938144328
100 1 15.484037075180227
101 1 15.893374741200828
102 1 15.845360824742269
103 1 14.628048780487806
104 1 16.008196721311474
105 1 15.708978328173375
106 1 14.976697061803446
107 1 14.922996878251821
108 1 15.042752867570385
109 1 14.786157024793388
110 1 15.006230529595015
111 1 14.103626943005182
112 1 13.826086956521738
113 1 14.194415718717684
114 1 13.567787971457696
115 1 13.597938144329897
116 1 13.65266393442623
117 1 13.979317476732161
118 1 13.60081466395112
119 1 12.90956340956341
120 1 13.272538860103626
121 1 13.086508753861997
122 1 12.7288842544317
123 1 12.90852390852391
124 1 12.530825496342738
125 1 13.148803329864725
126 1 13.09261186264308
127 1 12.073606729758149
128 1 12.269906928645295
129 1 12.15553235908142
130 1 11.68421052631579
131 1 12.379812695109262
132 1 11.563278008298756
133 1 12.576687116564417
134 1 12.166838311019568
135 1 11.281808622502629
136 1 11.900210084033613
137 1 12.08530318602261
138 1 11.357442348008385
139 1 11.308254963427377
140 1 11.33228840125392
141 1 11.73125
142 1 11.402083333333334
143 1 10.873225152129818
144 1 11.501567398119123
145 1 11.051282051282051
146 1 10.862461220268873
147 1 10.36116910229645
148 1 11.002063983488132
149 1 10.708376421923475
150 1 10.507306889352819
151 1 10.32882414151925
152 1 9.723560209424084
153 1 10.4
154 1 10.672182006204757
155 1 10.11558854718982
156 1 10.601685985247629
157 1 10.441884816753927
158 1 10.30010277492292
159 1 10.581611570247935
160 1 9.827877507919746
161 1 9.924873096446701
162 1 9.690526315789473
163 1 9.753138075313808
164 1 9.603092783505154
165 1 9.367584745762711
166 1 9.410392364793212
167 1 9.859556494192185
168 1 9.673135852911134
169 1 9.078674948240165
170 1 9.006276150627615
171 1 9.45679012345679
172 1 9.549634273772204
173 1 9.133051742344245
174 1 9.05377456049638
175 1 9.052525252525253
176 1 8.827405857740585
177 1 9.034518828451883
178 1 9.559917355371901
179 1 8.923719958202717
180 1 8.638319672131148
181 1 9.311271975180972
182 1 8.787941787941788
183 1 8.551106427818757
184 1 8.731048805815162
185 1 8.810471204188481
186 1 8.65
187 1 8.541976620616365
188 1 8.891078838174273
189 1 8.328125
190 1 8.211801896733403
191 1 8.393494228751312
192 1 8.154091392136026
193 1 8.217481789802289
194 1 8.481751824817518
195 1 8.003131524008351
196 1 8.355464759959142
197 1 8.049462365591397
198 1 8.254639175257733
199 1 8.19811320754717
200 1 7.527027027027027
201 1 7.874867444326617
202 1 7.781970649895178
203 1 7.9916405433646815
204 1 7.871443624868283
205 1 7.797055730809674
206 1 7.872117400419287
207 1 7.619402985074627
208 1 7.278622087132725
209 1 7.758333333333334
210 1 7.981914893617021
211 1 7.837013669821241
212 1 7.6655982905982905
213 1 7.847848898216159
214 1 7.268862911795962
215 1 7.2745098039215685
216 1 7.35625
217 1 7.517985611510792
218 1 7.543478260869565
219 1 7.144957983193278
220 1 7.415611814345992
221 1 7.212025316455696
222 1 7.238095238095238
223 1 6.990634755463059
224 1 7.002169197396963
225 1 7.44912641315519
226 1 6.718913270637408
227 1 7.660531697341513
228 1 7.312302839116719
229 1 6.980042016806722
230 1 6.996891191709844
231 1 7.123819517313746
232 1 6.837474120082816
233 1 7.389247311827957
234 1 6.91866527632951
235 1 6.785485592315902
236 1 6.98936170212766
237 1 7.015923566878981
238 1 6.551901336073998
239 1 6.9460020768431985
240 1 6.973931178310741
241 1 6.879707112970712
242 1 6.498958333333333
243 1 6.485005170630817
244 1 6.366420274551214
245 1 6.6697435897435895
246 1 6.478352692713833
247 1 6.568893528183716
248 1 6.66017316017316
249 1 6.559536354056902
250 1 6.3618143459915615
251 1 6.73305954825462
252 1 6.554382259767688
253 1 6.302966101694915
254 1 6.46
255 1 6.534571723426213
256 1 6.563424947145878
257 1 6.134171907756813
258 1 6.346153846153846
259 1 5.993569131832797
260 1 6.0625651720542235
261 1 6.677879714576962
262 1 6.197314049586777
263 1 6.121926229508197
264 1 6.410041841004184
265 1 6.214665249734325
266 1 5.9105431309904155
267 1 6.152241918665276
268 1 6.133261105092091
269 1 5.8495850622406635
270 1 6.006369426751593
271 1 6.026831785345717
272 1 6.034934497816594
273 1 5.734375
274 1 6.041009463722397
275 1 5.941299790356394
276 1 5.6271008403361344
277 1 6.156348373557188
278 1 6.0802534318901795
279 1 6.009424083769633
280 1 5.774847870182556
281 1 6.015416238437822
282 1 5.945205479452055
283 1 5.9815950920245395
284 1 5.731578947368421
285 1 5.973767051416579
286 1 6.050935550935551
287 1 6.065284974093264
288 1 5.923236514522822
289 1 5.951716738197425
290 1 5.86282722513089
291 1 5.72811534500515
292 1 5.741127348643007
293 1 6.036687631027253
294 1 5.811320754716981
295 1 5.670431211498974
296 1 5.473629782833505
297 1 5.508919202518363
298 1 5.643605870020965
299 1 5.67816091954023
300 1 5.4789029535864975
301 1 5.4646464646464645
302 1 5.752928647497337
303 1 5.569114470842333
304 1 5.489816700610998
305 1 5.622469635627531
306 1 5.471458773784355
307 1 5.388888888888889
308 1 5.460251046025105
309 1 5.5812757201646095
310 1 5.496288441145281
311 1 5.178947368421053
312 1 5.3195449844881075
313 1 5.288065843621399
314 1 5.0913921360255046
315 1 5.2063492063492065
316 1 5.279045643153527
317 1 5.415254237288136
318 1 5.030949839914621
319 1 5.511603375527426
320 1 5.506519558676028
321 1 5.2612419700214135
322 1 5.223589743589743
323 1 5.254341164453524
324 1 5.131334022750775
325 1 5.526207605344296
326 1 5.134693877551021
327 1 5.135983263598327
328 1 5.214070351758794
329 1 5.245502645502645
330 1 5.307769929364278
331 1 4.91170431211499
332 1 4.933265925176946
333 1 5.253653444676409
334 1 5.125252525252526
335 1 4.927685950413223
336 1 5.130122950819672
337 1 4.9917948717948715
338 1 4.8979370249728555
339 1 5.125514403292181
340 1 5.011224489795918
341 1 5.434434434434435
342 1 5.105263157894737
343 1 5.239795918367347
344 1 4.823467230443975
345 1 5.1194779116465865
346 1 5.051282051282051
347 1 4.717098445595855
348 1 4.978593272171254
349 1 5.001031991744066
350 1 4.815273477812178
351 1 4.935779816513762
352 1 4.958823529411765
353 1 4.70846394984326
354 1 4.9818181818181815
355 1 4.924
356 1 4.839248434237996
357 1 4.992118226600986
358 1 4.870707070707071
359 1 4.630346232179226
360 1 5.014940239043825
361 1 4.625891946992865
362 1 4.825462012320329
363 1 4.840447154471545
364 1 4.784394250513347
365 1 4.661052631578947
366 1 4.941236068895643
367 1 4.910344827586207
368 1 4.690029615004936
369 1 4.713147410358566
370 1 4.61078431372549
371 1 4.399387129724208
372 1 4.473526473526474
373 1 4.632382892057026
374 1 4.4722792607802875
375 1 4.667334669338677
376 1 4.494834710743802
377 1 4.7917888563049855
378 1 4.561349693251533
379 1 4.634020618556701
380 1 4.321862348178137
381 1 4.672413793103448
382 1 4.6194779116465865
383 1 4.5331971399387125
384 1 4.493427704752275
385 1 4.32398753894081
386 1 4.559086395233367
387 1 4.579324462640737
388 1 4.606425702811245
389 1 4.33130081300813
390 1 4.541867179980751
391 1 4.2847152847152845
392 1 4.487755102040817
393 1 4.538232373386296
394 1 4.299903567984571
395 1 4.349362119725221
396 1 4.086693548387097
397 1 4.315109343936382
398 1 4.158953722334004
399 1 4.192807192807193
400 1 4.215228426395939
401 1 4.378433367243133
402 1 4.2342342342342345
403 1 4.436689930209372
404 1 4.364811133200795
405 1 4.055610724925521
406 1 3.953346855983773
407 1 4.1955193482688395
408 1 4.033099297893681
409 1 4.160591133004926
410 1 3.9971455756422456
411 1 4.003827751196172
412 1 4.214851485148515
413 1 4.019646365422397
414 1 4.1658488714425905
415 1 4.211614173228346
416 1 4.0289710289710285
417 1 4.070327552986512
418 1 4.1730959446092974
419 1 4.247804878048781
420 1 3.9640831758034025
421 1 4.085436893203884
422 1 3.889108910891089
423 1 3.9017681728880156
424 1 4.110377358490566
425 1 3.91270611057226
426 1 4.07421875
427 1 3.8367149758454104
428 1 4.038387715930902
429 1 3.9366963402571713
430 1 3.9174852652259333
431 1 3.9095193213949107
432 1 3.8648905803996194
433 1 3.8315988647114474
434 1 4.074952561669829
435 1 3.8954501452081316
436 1 3.8320158102766797
437 1 3.6653883029721954
438 1 3.7804410354745923
439 1 3.844976076555024
440 1 3.8780487804878048
441 1 3.66254752851711
442 1 3.611324376199616
443 1 3.4817374136229025
444 1 3.8089053803339517
445 1 3.7154850746268657
446 1 3.6367924528301887
447 1 3.777667984189723
448 1 3.5603112840466924
449 1 3.736007462686567
450 1 3.6190009794319296
451 1 3.500474833808167
452 1 3.784786641929499
453 1 3.538033395176252
454 1 3.6941612604263208
455 1 3.5222634508348794
456 1 3.6885714285714286
457 1 3.700815956482321
458 1 3.633663366336634
459 1 3.5746907706945765
460 1 3.498617511520737
461 1 3.5068997240110398
462 1 3.4272211720226844
463 1 3.5972222222222223
464 1 3.493885230479774
465 1 3.43609022556391
466 1 3.4257142857142857
467 1 3.5436432637571156
468 1 3.3627730294396962
469 1 3.4701986754966887
470 1 3.3774647887323943
471 1 3.4616788321167884
472 1 3.480613165013526
473 1 3.5035906642728905
474 1 3.3450570342205324
475 1 3.3684738955823295
476 1 3.271072796934866
477 1 3.205578512396694
478 1 3.270243902439024
479 1 3.278053624627607
480 1 3.260649087221095
481 1 3.3350622406639006
482 1 3.3596757852077
483 1 3.250503018108652
484 1 3.281997918834547
485 1 3.285128205128205
486 1 3.1993087557603688
487 1 3.3910614525139664
488 1 3.160609613130129
489 1 3.141509433962264
490 1 3.1822721598002497
491 1 3.238498789346247
492 1 3.07380073800738
493 1 3.2416452442159382
494 1 3.2637215528781796
495 1 3.2985915492957747
496 1 3.050139275766017
497 1 3.2574404761904763
498 1 3.134128166915052
499 1 3.3153846153846156

1 2 1666.519558676028
2 2 887.06
3 2 589.3796203796204
4 2 436.7221664994985
5 2 331.8313253012048
6 2 271.372
7 2 233.6896896896897
8 2 217.34569138276552
9 2 187.44655344655345
10 2 162.9070929070929
11 2 160.67832167832168
12 2 140.80502512562813
13 2 137.88755020080322
14 2 126.5554435483871
15 2 118.86773547094188
16 2 110.29919678714859
17 2 104.50451354062187
18 2 91.74874874874875
19 2 92.45030425963489
20 2 86.40826612903226
21 2 83.32088799192735
22 2 79.63874873864783
23 2 75.8649193548387
24 2 73.5929648241206
25 2 71.16142131979696
26 2 68.15863453815261
27 2 63.25933400605449
28 2 63.370558375634516
29 2 60.29221435793731
30 2 59.95505617977528
31 2 57.586868686868684
32 2 55.61326530612245
33 2 55.05209397344229
34 2 51.282786885245905
35 2 50.878818737270876
36 2 52.097636176772866
37 2 46.647179487179486
38 2 47.1530612244898
39 2 44.90204081632653
40 2 43.62090163934426
41 2 41.540983606557376
42 2 43.48825331971399
43 2 40.016494845360825
44 2 39.23108384458078
45 2 37.340425531914896
46 2 37.718685831622174
47 2 38.31513903192585
48 2 37.2741116751269
49 2 37.199588477366255
50 2 37.473523421588595
51 2 33.42680412371134
52 2 33.896197327852
53 2 33.45667686034658
54 2 32.67079463364293
55 2 31.767489711934157
56 2 31.22107438016529
57 2 32.67768595041322
58 2 30.06474820143885
59 2 29.889119170984458
60 2 31.381294964028775
61 2 29.38928939237899
62 2 28.959835221421216
63 2 28.94111570247934
64 2 28.09375
65 2 28.68054110301769
66 2 27.213414634146343
67 2 27.21797520661157
68 2 26.336438923395445
69 2 25.86335403726708
70 2 24.189690721649484
71 2 26.429171038824762
72 2 25.46106557377049
73 2 23.829545454545453
74 2 23.77035490605428
75 2 23.929473684210528
76 2 23.845128205128205
77 2 23.715481171548117
78 2 22.838574423480082
79 2 21.373024236037935
80 2 23.327063740856843
81 2 21.11864406779661
82 2 22.660062565172055
83 2 22.360169491525422
84 2 23.110178384050368
85 2 21.368366285119667
86 2 22.057291666666668
87 2 21.209797657082003
88 2 20.02323125659979
89 2 20.08937960042061
90 2 20.166666666666668
91 2 19.561629153269024
92 2 19.512041884816753
93 2 18.92460732984293
94 2 19.87304890738814
95 2 18.914556962025316
96 2 19.33612565445026
97 2 18.64755838641189
98 2 17.93723849372385
99 2 19.610294117647058
100 2 18.026680896478123
101 2 18.22421052631579
102 2 17.911134903640257
103 2 18.05
104 2 18.445945945945947
105 2 17.43776824034335
106 2 16.72542735042735
107 2 16.670550847457626
108 2 16.80549682875264
109 2 16.86046511627907
110 2 17.068817204301077
111 2 16.450643776824034
112 2 16.16471838469713
113 2 16.65042372881356
114 2 16.408008658008658
115 2 16.804134929270948
116 2 15.724064171122995
117 2 15.996861924686192
118 2 15.495248152059133
119 2 15.724653148345784
120 2 14.329787234042554
121 2 14.458785249457701
122 2 14.776483050847459
123 2 15.176532769556026
124 2 15.455930359085963
125 2 14.892391304347827
126 2 15.13404255319149
127 2 14.861554845580404
128 2 14.295652173913043
129 2 14.159782608695652
130 2 13.674193548387096
131 2 14.19718309859155
132 2 15.6932059447983
133 2 14.4069640914037
134 2 14.505894962486602
135 2 13.434504792332268
136 2 14.295550847457626
137 2 13.023809523809524
138 2 13.602829162132753
139 2 14.006451612903225
140 2 13.2234156820623
141 2 14.241830065359476
142 2 13.402412280701755
143 2 13.31104033970276
144 2 13.456236323851204
145 2 13.017297297297297
146 2 13.589324618736384
147 2 12.850477200424178
148 2 12.890470974808323
149 2 12.32972972972973
150 2 12.775
151 2 12.622863247863247
152 2 11.831312017640574
153 2 12.504928806133625
154 2 12.299892125134843
155 2 12.687363834422658
156 2 12.305285868392664
157 2 12.23611111111111
158 2 12.04008667388949
159 2 12.003337041156842
160 2 12.384451544195953
161 2 11.638136511375947
162 2 12.086570477247502
163 2 11.881298992161254
164 2 11.903191489361703
165 2 11.977349943374858
166 2 11.779363336992317
167 2 11.66325369738339
168 2 12.3020719738277
169 2 11.143634385201306
170 2 11.348684210526315
171 2 11.13489409141583
172 2 12.027563395810365
173 2 12.281993204983012
174 2 11.571428571428571
175 2 10.686890574214518
176 2 11.171492204899778
177 2 11.10867178924259
178 2 11.404977375565611
179 2 11.039735099337749
180 2 11.632630410654828
181 2 10.516093229744728
182 2 11.045045045045045
183 2 10.834080717488789
184 2 10.67836919592299
185 2 11.049773755656108
186 2 10.644902634593356
187 2 10.831338411316649
188 2 10.556879739978331
189 2 11.024363233665559
190 2 11.088913282107574
191 2 10.248618784530386
192 2 10.207589285714286
193 2 11.138157894736842
194 2 10.84
195 2 10.53496115427303
196 2 10.03638368246968
197 2 10.381477398015436
198 2 10.560402684563758
199 2 10.25283446712018
200 2 10.062084257206209
201 2 10.336263736263737
202 2 10.401352874859075
203 2 9.633037694013304
204 2 10.375831485587582
205 2 10.347732181425487
206 2 10.122425629290618
207 2 10.055681818181819
208 2 9.616666666666667
209 2 9.842105263157896
210 2 9.719318181818181
211 2 10.233592880978865
212 2 9.36923076923077
213 2 9.92517006802721
214 2 9.921478060046189
215 2 9.573046432616081
216 2 10.152078774617069
217 2 9.391799544419134
218 2 9.223981900452488
219 2 9.36759776536313
220 2 9.489559164733178
221 2 9.378596087456847
222 2 9.640311804008908
223 2 10.088888888888889
224 2 9.60364464692483
225 2 9.903333333333334
226 2 9.416756176154673
227 2 9.163472378804961
228 2 9.355605889014722
229 2 9.108527131782946
230 2 9.036871508379889
231 2 9.497168742921858
232 2 9.292096219931272
233 2 9.401785714285714
234 2 9.21380846325167
235 2 9.123734533183352
236 2 8.97163120567376
237 2 9.120551090700344
238 2 9.148232611174459
239 2 9.28335170893054
240 2 9.11389521640091
241 2 8.95766590389016
242 2 8.691244239631336
243 2 9.293778801843319
244 2 8.829545454545455
245 2 8.774155995343422
246 2 8.914606741573033
247 2 8.534936998854525
248 2 8.76736493936053
249 2 8.723094170403588
250 2 9.176008968609866
251 2 8.742724097788125
252 2 8.32983682983683
253 2 8.45475372279496
254 2 8.747139588100687
255 2 8.932714617169374
256 2 8.8671875
257 2 8.514156285390714
258 2 8.687715269804823
259 2 9.096313912009512
260 2 8.274346793349169
261 2 8.334090909090909
262 2 8.872437357630979
263 2 8.529017857142858
264 2 8.922989807474519
265 2 8.548794489092996
266 2 8.382252559726963
267 2 8.498269896193772
268 2 8.255441008018328
269 2 8.32177033492823
270 2 8.19343891402715
271 2 8.528722157092615
272 2 8.037602820211516
273 2 8.188275084554679
274 2 8.634570765661254
275 2 8.790378006872853
276 2 8.014268727705113
277 2 8.06643757159221
278 2 7.738728323699422
279 2 7.981308411214953
280 2 8.086009174311927
281 2 7.885549132947977
282 2 8.407710280373832
283 2 7.760047281323877
284 2 7.983031674208145
285 2 8.087573964497041
286 2 8.400705052878966
287 2 7.997652582159624
288 2 8.089772727272727
289 2 7.869411764705882
290 2 8.287703016241299
291 2 7.455491329479769
292 2 7.6826137689614935
293 2 7.957351290684624
294 2 7.867124856815578
295 2 7.69661610268378
296 2 7.832744405182567
297 2 7.726846424384525
298 2 7.988751406074241
299 2 7.554651162790698
300 2 8.095732410611303
301 2 7.940229885057471
302 2 7.598522167487685
303 2 7.9774881516587675
304 2 7.84338747099768
305 2 7.964580873671783
306 2 7.969303423848879
307 2 7.73356401384083
308 2 7.955399061032864
309 2 7.635404454865181
310 2 8.149888143176733
311 2 7.488479262672811
312 2 7.502923976608187
313 2 7.662368112543962
314 2 7.519163763066202
315 2 7.567251461988304
316 2 7.508009153318078
317 2 7.384436701509872
318 2 7.642607683352736
319 2 7.483412322274882
320 2 7.7272727272727275
321 2 7.54994124559342
322 2 7.822014051522248
323 2 7.5059241706161135
324 2 7.650700934579439
325 2 7.2626728110599075
326 2 7.609339407744875
327 2 7.451539338654504
328 2 7.688135593220339
329 2 7.519767441860465
330 2 7.851764705882353
331 2 7.054892601431981
332 2 7.249706916764361
333 2 7.252042007001167
334 2 7.650234741784038
335 2 7.328018223234624
336 2 7.130796670630202
337 2 6.7384615384615385
338 2 7.296969696969697
339 2 7.341260404280618
340 2 7.331828442437923
341 2 7.241586538461538
342 2 7.166865315852205
343 2 7.819047619047619
344 2 7.141520467836258
345 2 6.793764988009593
346 2 6.972877358490566
347 2 7.570574162679426
348 2 6.935294117647059
349 2 7.38569753810082
350 2 7.025240384615385
351 2 6.95030303030303
352 2 7.165687426556992
353 2 7.222222222222222
354 2 7.074285714285714
355 2 7.111241217798595
356 2 7.406936416184971
357 2 7.11715976331361
358 2 7.056581986143187
359 2 6.779393939393939
360 2 7.233689205219454
361 2 7.138761467889908
362 2 6.894357743097239
363 2 7.093457943925234
364 2 7.027090694935218
365 2 7.12953995157385
366 2 7.1605231866825205
367 2 6.9466357308584685
368 2 6.780918727915195
369 2 7.141216991963261
370 2 6.678362573099415
371 2 6.9454976303317535
372 2 6.956730769230769
373 2 7.066433566433567
374 2 6.637231503579952
375 2 6.664733178654292
376 2 6.882634730538922
377 2 6.845168800931315
378 2 6.588850174216028
379 2 6.736289381563594
380 2 6.599073001158748
381 2 7.025462962962963
382 2 6.633254716981132
383 2 7.024590163934426
384 2 6.857651245551601
385 2 6.585158150851582
386 2 6.650240384615385
387 2 6.913551401869159
388 2 7.00235294117647
389 2 6.691056910569106
390 2 6.703703703703703
391 2 6.752392344497608
392 2 6.669082125603865
393 2 6.8279069767441865
394 2 6.594859241126071
395 2 6.303634232121922
396 2 6.751438434982739
397 2 7.1244292237442925
398 2 6.880281690140845
399 2 6.498233215547703
400 2 6.525083612040134
401 2 6.680365296803653
402 2 6.353717026378897
403 2 6.45
404 2 6.735672514619883
405 2 6.4971623155505105
406 2 6.5034246575342465
407 2 6.617224880382775
408 2 6.703233256351039
409 2 6.662870159453303
410 2 6.163722025912839
411 2 6.6025200458190145
412 2 6.636152954808806
413 2 6.206185567010309
414 2 6.5484247374562425
415 2 5.979357798165138
416 2 6.443800695249131
417 2 6.480577136514984
418 2 6.3917995444191344
419 2 6.340346534653466
420 2 6.341435185185185
421 2 6.351981351981352
422 2 6.314619883040936
423 2 6.267260579064588
424 2 6.593296089385475
425 2 6.332936979785969
426 2 6.118266978922716
427 2 6.304705882352941
428 2 6.590963139120095
429 2 6.1506524317912215
430 2 6.0623471882640585
431 2 6.163265306122449
432 2 6.127090301003345
433 2 6.154105736782902
434 2 6.308913308913309
435 2 6.0936768149882905
436 2 6.024390243902439
437 2 6.115860517435321
438 2 6.259128386336867
439 2 6.019115890083632
440 2 5.905923344947735
441 2 6.037585421412301
442 2 6.152873563218391
443 2 6.038083538083538
444 2 5.939464493597206
445 2 5.969318181818182
446 2 5.889563106796117
447 2 5.852028639618139
448 2 5.893066980023502
449 2 6.114547537227949
450 2 6.119760479041916
451 2 5.956371986222733
452 2 6.161712247324614
453 2 5.761792452830188
454 2 5.965075669383004
455 2 5.901891252955083
456 2 5.743712574850299
457 2 5.83939774153074
458 2 5.880896226415095
459 2 5.581508515815085
460 2 5.950898203592814
461 2 5.8351920693928125
462 2 5.7760663507109005
463 2 5.885850178359096
464 2 5.895170789163722
465 2 5.7249114521841795
466 2 6.267981438515081
467 2 6.061371841155235
468 2 5.727710843373494
469 2 5.9243306169965075
470 2 5.751438434982739
471 2 5.7440699126092385
472 2 5.624396135265701
473 2 5.938574938574939
474 2 5.895522388059701
475 2 5.700653594771242
476 2 6.079856972586413
477 2 5.773989898989899
478 2 5.622222222222222
479 2 5.874841972187105
480 2 5.689308176100629
481 2 5.6220779220779225
482 2 5.522875816993464
483 2 5.538961038961039
484 2 5.849533954727031
485 2 5.735978112175102
486 2 5.628453038674033
487 2 5.727015558698727
488 2 5.944827586206896
489 2 5.721726190476191
490 2 5.688427299703264
491 2 5.6940298507462686
492 2 5.590163934426229
493 2 6.051928783382789
494 2 5.554973821989528
495 2 5.522108843537415
496 2 5.7375
497 2 5.758064516129032
498 2 5.462264150943396
499 2 5.4590818363273454

1 3 1406.6475903614457
2 3 736.009
3 3 461.79620379620377
4 3 350.9569138276553
5 3 289.065
6 3 229.68336673346693
7 3 202.05410821643287
8 3 182.08835341365463
9 3 162.004004004004
10 3 151.6036036036036
11 3 141.2897384305835
12 3 120.79396984924622
13 3 110.70824949698189
14 3 103.0814889336016
15 3 99.68245967741936
16 3 96.62762762762763
17 3 86.94377510040161
18 3 81.55020080321285
19 3 78.0866935483871
20 3 78.13939393939394
21 3 69.96056622851366
22 3 68.27272727272727
23 3 65.9423076923077
24 3 61.66263846928499
25 3 56.9339430894309
26 3 59.03951367781155
27 3 54.45233265720081
28 3 53.86903553299492
29 3 52.36751269035533
30 3 52.75460122699386
31 3 49.95665322580645
32 3 47.18219037871034
33 3 44.72560975609756
34 3 46.047276464542655
35 3 43.22574055158325
36 3 45.00505561172902
37 3 41.578732106339466
38 3 40.79327902240326
39 3 38.91905737704918
40 3 39.22839506172839
41 3 38.30479102956167
42 3 37.174668028600614
43 3 37.202674897119344
44 3 34.754891864057676
45 3 35.50411522633745
46 3 35.28396322778345
47 3 33.97199170124481
48 3 34.106404958677686
49 3 33.141975308641975
50 3 34.11789038262668
51 3 31.535384615384615
52 3 30.607361963190183
53 3 30.513485477178424
54 3 31.08677685950413
55 3 30.10613943808533
56 3 30.473684210526315
57 3 28.22326064382139
58 3 26.832298136645964
59 3 28.320247933884296
60 3 27.26899383983573
61 3 27.42738589211618
62 3 27.15712799167534
63 3 25.595435684647303
64 3 26.07820646506778
65 3 24.906185567010308
66 3 23.990712074303406
67 3 24.825182101977106
68 3 23.769070010449322
69 3 24.982217573221757
70 3 24.118947368421054
71 3 24.099481865284975
72 3 24.10598111227702
73 3 24.30672268907563
74 3 23.52315789473684
75 3 21.53959873284055
76 3 22.664915966386555
77 3 22.164543524416136
78 3 21.579725448785638
79 3 21.51422550052687
80 3 20.72830578512397
81 3 21.558164354322304
82 3 20.86195995785037
83 3 19.63818565400844
84 3 19.767195767195766
85 3 20.085714285714285
86 3 20.359081419624218
87 3 19.652265542676503
88 3 20.16080937167199
89 3 20.707676130389064
90 3 19.26054054054054
91 3 18.97568710359408
92 3 19.834033613445378
93 3 19.22245989304813
94 3 18.195043103448278
95 3 18.187433439829604
96 3 18.244372990353696
97 3 18.589171974522294
98 3 18.323243243243244
99 3 18.24364406779661
100 3 17.61965811965812
101 3 17.680555555555557
102 3 17.993582887700533
103 3 18.377801494130203
104 3 17.945652173913043
105 3 17.64818763326226
106 3 17.862955032119913
107 3 17.09051254089422
108 3 16.47659574468085
109 3 17.39069264069264
110 3 16.88272921108742
111 3 16.6504329004329
112 3 17.986813186813187
113 3 16.909381663113006
114 3 16.99780701754386
115 3 15.356297093649085
116 3 15.63991323210412
117 3 15.887061403508772
118 3 15.437566702241195
119 3 15.32646420824295
120 3 16.634972677595627
121 3 15.766050054406964
122 3 15.951063829787234
123 3 14.905228758169935
124 3 15.659115426105718
125 3 15.732519422863485
126 3 15.279299014238774
127 3 15.325274725274726
128 3 14.975446428571429
129 3 14.216157205240174
130 3 14.982665222101842
131 3 14.694896851248643
132 3 14.457423580786026
133 3 15.040929203539823
134 3 14.327133479212254
135 3 14.660087719298245
136 3 14.637061403508772
137 3 14.652027027027026
138 3 14.482022471910112
139 3 14.233513513513513
140 3 13.750837988826815
141 3 14.995637949836423
142 3 14.591470258136924
143 3 14.23644251626898
144 3 14.158011049723758
145 3 13.408734602463605
146 3 13.119820828667413
147 3 14.540178571428571
148 3 13.566518847006652
149 3 13.355855855855856
150 3 13.248581157775256
151 3 13.048618784530387
152 3 13.556034482758621
153 3 13.557522123893806
154 3 13.06447963800905
155 3 13.647125140924464
156 3 13.342015855039637
157 3 13.317210348706412
158 3 12.618079096045198
159 3 13.0353591160221
160 3 12.775533108866442
161 3 12.443956043956044
162 3 12.707344632768361
163 3 12.455882352941176
164 3 12.460829493087557
165 3 12.859060402684564
166 3 12.250863060989643
167 3 13.14765100671141
168 3 12.634920634920634
169 3 12.496080627099664
170 3 12.628378378378379
171 3 12.563053097345133
172 3 12.95113230035757
173 3 12.264236902050113
174 3 12.486270022883295
175 3 12.250855188141392
176 3 12.382954545454545
177 3 12.426900584795321
178 3 12.657427937915743
179 3 12.22247191011236
180 3 11.24741081703107
181 3 11.931567328918323
182 3 12.299303944315545
183 3 12.208955223880597
184 3 12.23121387283237
185 3 11.438914027149321
186 3 11.9988344988345
187 3 11.351415094339623
188 3 11.90625
189 3 12.238095238095237
190 3 11.84295612009238
191 3 10.971394517282478
192 3 11.494172494172494
193 3 11.41569086651054
194 3 11.846064814814815
195 3 11.427884615384615
196 3 11.259132420091325
197 3 11.519859813084112
198 3 11.388571428571428
199 3 11.606345475910693
200 3 11.62945914844649
201 3 10.975495915985997
202 3 11.537058152793614
203 3 10.68778801843318
204 3 10.862268518518519
205 3 10.936145952109465
206 3 11.202591283863368
207 3 11.172131147540984
208 3 11.6429418742586
209 3 11.299655568312284
210 3 11.532863849765258
211 3 11.024561403508772
212 3 10.982332155477032
213 3 11.403800475059382
214 3 10.910776361529548
215 3 10.841176470588236
216 3 11.26266195524146
217 3 10.773041474654377
218 3 10.569866342648846
219 3 10.510440835266822
220 3 11.338942307692308
221 3 11.019859813084112
222 3 10.56338028169014
223 3 10.856975381008207
224 3 10.773739742086752
225 3 11.069493521790342
226 3 10.770318021201414
227 3 11.109154929577464
228 3 10.758620689655173
229 3 10.330607476635514
230 3 10.511709601873536
231 3 10.496420047732697
232 3 10.503090234857849
233 3 10.535244922341697
234 3 10.496420047732697
235 3 10.448931116389549
236 3 10.141162514827995
237 3 10.713759213759214
238 3 10.289411764705882
239 3 10.425149700598803
240 3 10.292397660818713
241 3 10.131935881627621
242 3 10.577514792899409
243 3 9.633084577114428
244 3 10.014634146341463
245 3 10.816884661117717
246 3 9.992700729927007
247 3 10.00121359223301
248 3 10.666265060240963
249 3 10.618311533888228
250 3 10.071345029239765
251 3 9.979141104294479
252 3 10.329683698296837
253 3 10.255017709563164
254 3 10.494199535962878
255 3 10.17481662591687
256 3 10.124087591240876
257 3 9.618469015795869
258 3 9.941245593419506
259 3 10.111656441717791
260 3 10.218072289156627
261 3 9.649572649572649
262 3 10.226460071513706
263 3 9.821383647798742
264 3 9.804449648711945
265 3 10.081683168316832
266 3 10.011221945137157
267 3 9.317955112219451
268 3 9.945745992601726
269 3 9.6875
270 3 9.657282741738067
271 3 9.665862484921592
272 3 10.110285006195786
273 3 9.526119402985074
274 3 9.687737041719343
275 3 10.21859296482412
276 3 9.665413533834586
277 3 9.8825
278 3 9.933823529411764
279 3 9.659286592865929
280 3 9.675
281 3 9.39344262295082
282 3 9.823019801980198
283 3 9.558569667077682
284 3 9.635118306351183
285 3 9.57035175879397
286 3 9.535580524344569
287 3 9.655128205128205
288 3 9.527881040892193
289 3 9.769879518072289
290 3 10.032335329341317
291 3 9.196363636363637
292 3 9.308673469387756
293 3 9.230483271375464
294 3 9.558227848101266
295 3 9.513805522208884
296 3 9.69767441860465
297 3 9.56035578144854
298 3 10.0470737913486
299 3 9.176613885505482
300 3 9.017015706806284
301 3 9.39561855670103
302 3 9.341849148418492
303 3 9.21923076923077
304 3 9.20353982300885
305 3 9.19949494949495
306 3 8.847374847374848
307 3 9.442236024844721
308 3 9.057598039215685
309 3 9.159756097560976
310 3 9.55889423076923
311 3 9.201765447667087
312 3 9.341935483870968
313 3 9.05
314 3 8.857318573185731
315 3 9.420724094881399
316 3 9.20584498094028
317 3 9.496268656716419
318 3 8.957016434892541
319 3 9.552238805970148
320 3 9.688227684346701
321 3 9.424124513618677
322 3 9.449311639549437
323 3 9.028205128205128
324 3 9.086683417085426
325 3 9.162790697674419
326 3 9.462759462759463
327 3 9.346446700507615
328 3 9.147684605757197
329 3 9.23984771573604
330 3 9.123581336696091
331 3 8.998737373737374
332 3 9.020100502512562
333 3 9.124040920716112
334 3 8.86340206185567
335 3 8.824937027707808
336 3 9.061668681983072
337 3 9.198959687906372
338 3 9.140235910878113
339 3 8.818652849740932
340 3 8.934591194968553
341 3 9.278308321964529
342 3 9.007604562737642
343 3 8.751262626262626
344 3 9.18122555410691
345 3 8.630490956072352
346 3 9.407651715039577
347 3 8.821243523316062
348 3 9.024296675191815
349 3 8.85503355704698
350 3 9.088235294117647
351 3 8.84005376344086
352 3 9.231675392670157
353 3 8.977215189873418
354 3 8.73635153129161
355 3 9.125944584382871
356 3 9.38441890166028
357 3 9.151750972762645
358 3 8.201743462017435
359 3 8.705960264900662
360 3 9.201884253028263
361 3 8.730870712401055
362 3 8.69767441860465
363 3 8.41320293398533
364 3 8.695006747638326
365 3 8.575757575757576
366 3 8.883544303797468
367 3 8.890258939580765
368 3 8.864795918367347
369 3 8.648366013071895
370 3 8.942602040816327
371 3 8.803320561941252
372 3 8.853976531942633
373 3 8.743421052631579
374 3 8.844940867279895
375 3 8.60392156862745
376 3 8.66625
377 3 8.994858611825192
378 3 8.761783439490445
379 3 8.361979166666666
380 3 8.583652618135376
381 3 8.76732026143791
382 3 8.614583333333334
383 3 9.025641025641026
384 3 9.183979974968711
385 3 8.708827404479578
386 3 8.438867438867439
387 3 8.782608695652174
388 3 8.60565275908479
389 3 8.659466327827191
390 3 8.931398416886543
391 3 8.931909212283044
392 3 8.250677506775068
393 3 8.589022757697457
394 3 8.695890410958905
395 3 8.521220159151193
396 3 8.567423230974633
397 3 8.758127438231469
398 3 8.304878048780488
399 3 8.234270414993306
400 3 8.76923076923077
401 3 8.05952380952381
402 3 8.288798920377868
403 3 8.568548387096774
404 3 8.55807743658211
405 3 8.641290322580645
406 3 8.401617250673855
407 3 8.58102766798419
408 3 8.343203230148049
409 3 8.842175066312997
410 3 8.086065573770492
411 3 8.35611038107753
412 3 8.479944674965422
413 3 8.860284605433376
414 3 8.306970509383378
415 3 8.19060773480663
416 3 8.221333333333334
417 3 8.449141347424042
418 3 8.434159061277706
419 3 8.408031088082902
420 3 8.274278215223097
421 3 8.2283044058745
422 3 8.122340425531915
423 3 7.998657718120805
424 3 8.345806451612903
425 3 8.584010840108402
426 3 8.258287292817679
427 3 8.097320169252468
428 3 7.774687065368568
429 3 8.189959294436907
430 3 8.444594594594594
431 3 7.76566757493188
432 3 8.450066577896138
433 3 8.273224043715848
434 3 8.44192256341789
435 3 8.261146496815286
436 3 8.274798927613942
437 3 8.010810810810812
438 3 8.286092715231788
439 3 8.2
440 3 8.15870786516854
441 3 8.251682368775235
442 3 8.511470985155196
443 3 7.988338192419825
444 3 7.8708791208791204
445 3 7.961538461538462
446 3 8.118384401114206
447 3 7.886819484240688
448 3 8.338335607094134
449 3 8.493243243243244
450 3 7.728494623655914
451 3 8.285911602209945
452 3 8.46078431372549
453 3 8.026917900403769
454 3 7.899713467048711
455 3 8.292682926829269
456 3 8.108484005563282
457 3 8.187760778859527
458 3 8.18273381294964
459 3 8.203830369357044
460 3 8.17579250720461
461 3 7.978260869565218
462 3 8.391618497109826
463 3 8.304761904761905
464 3 7.928571428571429
465 3 8.025641025641026
466 3 8.18364418938307
467 3 8.240384615384615
468 3 8.128349788434415
469 3 8.181286549707602
470 3 7.833093525179856
471 3 8.394468704512372
472 3 8.342657342657343
473 3 8.261055634807418
474 3 8.080056179775282
475 3 7.9624624624624625
476 3 8.341176470588236
477 3 7.930769230769231
478 3 8.021806853582554
479 3 7.825885978428351
480 3 7.6035598705501615
481 3 8.210287443267775
482 3 7.632307692307692
483 3 8.135363790186124
484 3 8.08673469387755
485 3 8.183986371379898
486 3 8.123287671232877
487 3 8.088388214904679
488 3 7.802792321116929
489 3 7.9041591320072335
490 3 7.73574144486692
491 3 7.9800399201596806
492 3 8.276985743380855
493 3 8.113247863247864
494 3 8.155378486055778
495 3 8.011682242990654
496 3 7.940503432494279
497 3 7.681395348837209
498 3 8.0
499 3 7.932835820895522

1 4 1211.5486459378135
2 4 614.27
3 4 416.25025025025025
4 4 292.3236763236763
5 4 242.08608608608608
6 4 196.4009950248756
7 4 172.86427145708583
8 4 151.6234939759036
9 4 140.87939698492463
10 4 119.08333333333333
11 4 111.10710710710711
12 4 105.54764292878636
13 4 98.69447236180905
14 4 88.29423660262891
15 4 84.23570712136409
16 4 85.15656565656566
17 4 73.24924623115578
18 4 67.76060606060607
19 4 66.49395161290323
20 4 67.17868020304569
21 4 64.81124497991968
22 4 60.33232323232323
23 4 56.39818548387097
24 4 54.5975975975976
25 4 52.82131979695431
26 4 54.09805924412666
27 4 49.11088504577823
28 4 46.011088709677416
29 4 48.55137334689725
30 4 48.038578680203045
31 4 44.87667009249743
32 4 43.59146341463415
33 4 41.566018423746165
34 4 43.26851851851852
35 4 38.03199174406605
36 4 37.461380020597325
37 4 36.79076923076923
38 4 36.428719008264466
39 4 35.651090342679126
40 4 34.988671472708546
41 4 35.575413223140494
42 4 34.50364203954214
43 4 32.7393509127789
44 4 34.053497942386834
45 4 31.613003095975234
46 4 31.50361944157187
47 4 31.37525773195876
48 4 30.713692946058092
49 4 30.0650826446281
50 4 30.172054223149114
51 4 28.607660455486542
52 4 29.929896907216495
53 4 28.991666666666667
54 4 27.24742268041237
55 4 27.988517745302715
56 4 27.453125
57 4 28.036269430051814
58 4 25.328451882845187
59 4 26.705821205821206
60 4 24.93717277486911
61 4 26.017745302713987
62 4 24.591476091476093
63 4 25.228661749209696
64 4 25.288401253918494
65 4 25.700523560209422
66 4 24.005252100840337
67 4 24.062367864693446
68 4 22.310126582278482
69 4 24.512041884816753
70 4 23.062630480167016
71 4 23.31335436382755
72 4 22.989373007438896
73 4 22.48936170212766
74 4 21.249738766980148
75 4 21.610816542948037
76 4 22.38
77 4 21.33227176220807
78 4 20.818947368421053
79 4 21.838125665601705
80 4 21.24919441460795
81 4 21.038176033934253
82 4 21.104931794333684
83 4 21.415433403805498
84 4 20.654175588865098
85 4 21.25243770314193
86 4 20.065310492505354
87 4 20.16648879402348
88 4 20.437699680511184
89 4 19.560767590618337
90 4 19.136807817589577
91 4 19.28969957081545
92 4 19.077825159914713
93 4 19.379679144385026
94 4 18.62012987012987
95 4 18.36968375136314
96 4 19.318181818181817
97 4 18.40546448087432
98 4 17.87473233404711
99 4 18.0010593220339
100 4 18.216970998925888
101 4 17.504282655246254
102 4 17.970936490850377
103 4 17.744419642857142
104 4 18.929747530186606
105 4 18.07938257993385
106 4 17.5
107 4 17.84723726977248
108 4 17.058951965065503
109 4 16.83961248654467
110 4 17.20419426048565
111 4 17.64364035087719
112 4 17.191126279863482
113 4 16.348583877995644
114 4 16.711259754738016
115 4 17.0929203539823
116 4 17.4721919302072
117 4 16.352620087336245
118 4 16.26233183856502
119 4 16.448351648351647
120 4 16.45117845117845
121 4 15.473859844271413
122 4 16.07751937984496
123 4 15.997787610619469
124 4 15.779716466739368
125 4 16.4
126 4 15.651933701657459
127 4 15.853438556933483
128 4 15.915273132664437
129 4 15.985745614035087
130 4 15.551224944320714
131 4 15.573008849557523
132 4 15.456473214285714
133 4 15.657427937915743
134 4 15.705749718151072
135 4 15.360091743119266
136 4 14.985393258426967
137 4 15.416294642857142
138 4 15.401548672566372
139 4 15.383500557413601
140 4 14.963470319634704
141 4 15.016759776536313
142 4 14.943807339449542
143 4 14.85123042505593
144 4 14.376827896512935
145 4 14.323366555924695
146 4 14.128923766816143
147 4 15.067415730337078
148 4 14.99090909090909
149 4 14.703534777651083
150 4 14.721719457013574
151 4 14.480359147025814
152 4 14.356257046223224
153 4 14.488505747126437
154 4 14.027972027972028
155 4 14.724373576309794
156 4 14.38496583143508
157 4 14.344632768361581
158 4 14.05688282138794
159 4 14.40386803185438
160 4 14.208480565371024
161 4 13.779545454545454
162 4 13.886836027713626
163 4 13.991850989522701
164 4 13.743321718931474
165 4 13.857142857142858
166 4 13.53183962264151
167 4 13.892448512585812
168 4 13.694895591647331
169 4 13.612009237875288
170 4 13.706367924528301
171 4 13.51288056206089
172 4 13.461538461538462
173 4 13.718786464410735
174 4 13.511737089201878
175 4 13.288277511961722
176 4 13.574316290130797
177 4 13.451276102088167
178 4 12.578579743888243
179 4 13.203349282296651
180 4 13.12860576923077
181 4 13.300591715976331
182 4 12.961538461538462
183 4 13.160798122065728
184 4 13.3094958968347
185 4 13.03169014084507
186 4 13.182260024301337
187 4 13.05978898007034
188 4 13.140828402366864
189 4 13.019698725376593
190 4 12.824644549763033
191 4 12.753246753246753
192 4 12.266984505363528
193 4 13.229314420803783
194 4 13.105450236966824
195 4 12.793144208037825
196 4 12.959608323133414
197 4 12.646282973621103
198 4 12.869928400954654
199 4 13.054761904761905
200 4 12.994054696789537
201 4 12.744047619047619
202 4 12.311840562719812
203 4 12.21376811594203
204 4 12.412661195779602
205 4 12.777912621359222
206 4 12.620437956204379
207 4 12.910950661853189
208 4 12.407862407862408
209 4 12.635379061371841
210 4 11.674473067915692
211 4 12.244746600741657
212 4 12.378934624697337
213 4 12.274846625766871
214 4 12.49204406364749
215 4 12.453681710213777
216 4 12.527980535279806
217 4 12.385078219013238
218 4 11.995092024539877
219 4 12.55640050697085
220 4 12.654522613065327
221 4 11.683107274969174
222 4 12.765269461077844
223 4 12.244103773584905
224 4 12.559902200488997
225 4 11.940963855421687
226 4 12.020506634499396
227 4 12.13771712158809
228 4 11.706535141800247
229 4 11.887792848335389
230 4 11.933655006031364
231 4 11.840543881334982
232 4 12.127340823970037
233 4 11.828395061728395
234 4 11.979038224414303
235 4 11.755915317559154
236 4 11.795343137254902
237 4 11.650062266500623
238 4 12.478048780487805
239 4 12.323529411764707
240 4 11.598765432098766
241 4 11.946700507614214
242 4 11.478684531059683
243 4 11.791403286978507
244 4 11.933742331288343
245 4 11.464467005076141
246 4 11.64223602484472
247 4 11.633928571428571
248 4 12.102091020910208
249 4 11.704294478527608
250 4 11.239490445859873
251 4 12.029850746268657
252 4 11.756489493201483
253 4 11.881136950904393
254 4 11.71190781049936
255 4 11.223918575063614
256 4 11.47394540942928
257 4 11.13065976714101
258 4 11.125634517766498
259 4 11.190537084398978
260 4 11.6575
261 4 11.696932515337423
262 4 11.188607594936709
263 4 11.247706422018348
264 4 11.2987012987013
265 4 11.54040404040404
266 4 12.007731958762887
267 4 11.654145077720207
268 4 11.312820512820513
269 4 11.33502538071066
270 4 11.071794871794872
271 4 11.712158808933003
272 4 11.231457800511508
273 4 11.095177664974619
274 4 11.428571428571429
275 4 11.740554156171285
276 4 11.182754182754183
277 4 11.454430379746835
278 4 11.160714285714286
279 4 11.22477650063857
280 4 11.283641160949868
281 4 11.3203026481715
282 4 11.183510638297872
283 4 10.779507133592737
284 4 11.427814569536423
285 4 11.307086614173228
286 4 11.203870967741935
287 4 11.158244680851064
288 4 11.550632911392405
289 4 10.983050847457626
290 4 11.34941329856584
291 4 11.208053691275168
292 4 10.825229960578186
293 4 11.191235059760956
294 4 11.354628422425032
295 4 11.235910878112714
296 4 11.165125495376486
297 4 11.858625162127108
298 4 10.85
299 4 11.196476964769648
300 4 11.351778656126482
301 4 11.297542043984476
302 4 11.35071707953064
303 4 11.95567144719687
304 4 10.739597315436242
305 4 11.339118825100133
306 4 11.037908496732026
307 4 10.65558510638298
308 4 11.036486486486487
309 4 11.002666666666666
310 4 11.484522207267833
311 4 10.868918918918919
312 4 10.664082687338501
313 4 11.169209431345354
314 4 11.285526315789474
315 4 10.798666666666668
316 4 11.1
317 4 11.06938775510204
318 4 10.754874651810585
319 4 10.784075573549257
320 4 11.173629242819842
321 4 10.964817320703654
322 4 11.017356475300401
323 4 10.913746630727763
324 4 10.79041095890411
325 4 11.151846785225718
326 4 10.621803499327052
327 4 10.39290780141844
328 4 10.614325068870523
329 4 10.810738255033558
330 4 10.86331938633194
331 4 11.032509752925877
332 4 10.950335570469798
333 4 10.697054698457222
334 4 10.848
335 4 10.955493741307372
336 4 10.813892529488859
337 4 10.546916890080428
338 4 10.952638700947226
339 4 10.906417112299465
340 4 10.873626373626374
341 4 10.989100817438691
342 4 10.555102040816326
343 4 10.565333333333333
344 4 10.794765840220386
345 4 10.87891156462585
346 4 10.838492597577389
347 4 10.626865671641792
348 4 10.70354609929078
349 4 10.662721893491124
350 4 10.824561403508772
351 4 10.425648021828104
352 4 10.787292817679559
353 4 10.695224719101123
354 4 10.669456066945607
355 4 10.482014388489208
356 4 10.892198581560283
357 4 11.31132075471698
358 4 10.821287779237846
359 4 10.729078014184397
360 4 10.614424410540915
361 4 10.827635327635328
362 4 10.535380507343124
363 4 10.712141882673942
364 4 10.421981004070556
365 4 10.338278931750741
366 4 10.763869132290186
367 4 10.832647462277093
368 4 10.721590909090908
369 4 10.860058309037901
370 4 10.81578947368421
371 4 10.531073446327683
372 4 10.46078431372549
373 4 10.630494505494505
374 4 10.538350217076701
375 4 10.178410794602698
376 4 10.453757225433526
377 4 10.777616279069768
378 4 10.538028169014085
379 4 10.653846153846153
380 4 10.440967283072546
381 4 10.801144492131616
382 4 10.705185185185185
383 4 10.510233918128655
384 4 10.376506024096386
385 4 10.459574468085107
386 4 10.871345029239766
387 4 9.997063142437591
388 4 10.446629213483146
389 4 10.753191489361702
390 4 10.27694610778443
391 4 10.6163610719323
392 4 10.398852223816355
393 4 10.880530973451327
394 4 10.601481481481482
395 4 10.09865470852018
396 4 10.330849478390462
397 4 9.96177370030581
398 4 10.725663716814159
399 4 10.604379562043796
400 4 10.399408284023668
401 4 10.458966565349543
402 4 10.521936459909229
403 4 10.055232558139535
404 4 10.779086892488955
405 4 10.287202380952381
406 4 10.51788268955651
407 4 10.449421965317919
408 4 10.463678516228748
409 4 10.733433734939759
410 4 10.3861852433281
411 4 10.463302752293577
412 4 9.9797507788162
413 4 10.286356821589205
414 4 10.372549019607844
415 4 10.351851851851851
416 4 10.55299539170507
417 4 10.383076923076922
418 4 10.293663060278208
419 4 10.153605015673982
420 4 10.724331926863572
421 4 10.666666666666666
422 4 10.256651017214397
423 4 10.362519201228878
424 4 10.072900158478605
425 4 10.557427258805513
426 4 10.250393700787402
427 4 10.252252252252251
428 4 10.385802469135802
429 4 10.554733727810651
430 4 10.48177496038035
431 4 10.496923076923077
432 4 10.77741935483871
433 4 10.31637519872814
434 4 10.285714285714286
435 4 10.396440129449838
436 4 10.183458646616542
437 4 10.57361963190184
438 4 10.469936708860759
439 4 9.805555555555555
440 4 10.633070866141733
441 4 10.419656786271451
442 4 10.194662480376767
443 4 10.643518518518519
444 4 10.246153846153845
445 4 10.421052631578947
446 4 10.248818897637795
447 4 10.923076923076923
448 4 10.480063795853269
449 4 10.15025041736227
450 4 10.577708006279435
451 4 10.202341137123746
452 4 10.272012578616351
453 4 10.703001579778832
454 4 10.38139534883721
455 4 10.75598086124402
456 4 10.114886731391586
457 4 10.631160572337043
458 4 10.07427536231884
459 4 10.101836393989982
460 4 10.796747967479675
461 4 10.394321766561514
462 4 10.175496688741722
463 4 10.415652173913044
464 4 10.323481116584565
465 4 10.785714285714286
466 4 10.659090909090908
467 4 10.283993115318417
468 4 10.291935483870967
469 4 10.040849673202615
470 4 10.549090909090909
471 4 10.608108108108109
472 4 10.619926199261993
473 4 10.535335689045937
474 4 10.608620689655172
475 4 10.13859649122807
476 4 9.928321678321678
477 4 10.25645438898451
478 4 10.809352517985612
479 4 10.634765625
480 4 10.339754816112084
481 4 10.452127659574469
482 4 10.513157894736842
483 4 10.504743833017077
484 4 11.194552529182879
485 4 10.457142857142857
486 4 10.337837837837839
487 4 10.376873661670235
488 4 10.329896907216495
489 4 10.415730337078651
490 4 10.316916488222699
491 4 10.443207126948774
492 4 10.59731543624161
493 4 10.404878048780487
494 4 10.252450980392156
495 4 10.578811369509044
496 4 10.651810584958218
497 4 10.04297994269341
498 4 10.232835820895522
499 4 11.34402332361516

1 5 1001.2263581488934
2 5 500.04595404595403
3 5 328.16035856573706
4 5 255.45119521912352
5 5 201.96506986027944
6 5 173.25049900199602
7 5 152.84068136272546
8 5 133.22768304914743
9 5 117.22906155398587
10 5 114.21629778672032
11 5 101.08617234468937
12 5 89.41229838709677
13 5 86.99596367305752
14 5 84.15672396359959
15 5 74.19858870967742
16 5 73.10271903323263
17 5 67.72918756268807
18 5 63.477732793522264
19 5 61.41583166332666
20 5 57.95607763023494
21 5 57.54858299595141
22 5 53.85495403472932
23 5 52.909460834181075
24 5 52.077081192189105
25 5 48.34959349593496
26 5 47.733265720081135
27 5 45.301217038539555
28 5 47.540183112919635
29 5 44.262411347517734
30 5 40.41538461538462
31 5 39.7020618556701
32 5 40.88381742738589
33 5 38.68275154004107
34 5 39.508179959100204
35 5 39.11958762886598
36 5 37.58057851239669
37 5 36.61071060762101
38 5 34.61491317671093
39 5 36.10143442622951
40 5 33.378740970072236
41 5 35.10894141829394
42 5 33.30729701952723
43 5 32.46604938271605
44 5 32.416233090530696
45 5 31.553941908713693
46 5 29.4102833158447
47 5 30.36552440290758
48 5 30.889821615949632
49 5 28.944327731092436
50 5 29.384215991692628
51 5 27.99375
52 5 28.974279835390945
53 5 29.284394250513348
54 5 27.073298429319372
55 5 26.213319458896983
56 5 26.1717277486911
57 5 26.701791359325608
58 5 26.309548793284364
59 5 25.55873015873016
60 5 25.429473684210528
61 5 25.521647307286166
62 5 25.369034994697774
63 5 24.73326359832636
64 5 25.413719185423364
65 5 23.625131995776137
66 5 23.56223628691983
67 5 24.11875
68 5 23.918803418803417
69 5 22.606223175965667
70 5 22.724839400428266
71 5 23.793067226890756
72 5 22.89293361884368
73 5 22.80720338983051
74 5 22.85912486659552
75 5 22.80490405117271
76 5 22.013978494623657
77 5 22.254255319148935
78 5 22.355748373101953
79 5 22.59110629067245
80 5 21.967914438502675
81 5 21.27806925498426
82 5 20.12
83 5 20.58955223880597
84 5 21.372756071805703
85 5 22.141304347826086
86 5 20.413978494623656
87 5 20.6489707475623
88 5 20.463203463203463
89 5 19.738225629791895
90 5 19.574398249452955
91 5 19.787187839305105
92 5 19.58207343412527
93 5 20.108048511576627
94 5 19.680942184154176
95 5 19.638528138528137
96 5 19.475355969331872
97 5 19.826135105204873
98 5 19.308951965065503
99 5 18.572198275862068
100 5 18.61111111111111
101 5 18.689234184239734
102 5 18.679775280898877
103 5 18.73326015367728
104 5 18.822544642857142
105 5 18.873893805309734
106 5 19.045351473922903
107 5 18.24972497249725
108 5 17.56904231625835
109 5 17.75767543859649
110 5 18.249445676274945
111 5 18.307862679955704
112 5 17.85827664399093
113 5 17.90738699007718
114 5 17.817045454545454
115 5 17.285714285714285
116 5 17.564825253664036
117 5 17.776914539400664
118 5 17.633818589025754
119 5 18.197558268590456
120 5 17.10544217687075
121 5 16.746251441753174
122 5 17.83461117196057
123 5 17.470191226096738
124 5 16.95011086474501
125 5 16.548314606741574
126 5 17.07361268403171
127 5 16.496
128 5 17.244897959183675
129 5 17.13615560640732
130 5 16.707865168539325
131 5 16.369565217391305
132 5 16.355912743972446
133 5 16.413118527042577
134 5 16.05977011494253
135 5 16.575826681870012
136 5 16.179310344827588
137 5 16.37384259259259
138 5 16.322617680826635
139 5 16.052693208430913
140 5 15.877479579929988
141 5 16.208428246013668
142 5 15.460390355912743
143 5 16.06549707602339
144 5 16.26274065685164
145 5 16.214622641509433
146 5 16.25364758698092
147 5 15.844727694090382
148 5 16.025462962962962
149 5 15.594252873563219
150 5 15.57764705882353
151 5 15.321510297482838
152 5 15.133561643835616
153 5 15.489336492890995
154 5 16.019929660023447
155 5 14.983739837398375
156 5 15.464028776978417
157 5 15.310059171597633
158 5 15.586698337292162
159 5 16.020334928229666
160 5 15.762998790810157
161 5 15.533727810650888
162 5 15.680826636050517
163 5 14.983796296296296
164 5 15.3926453143535
165 5 14.969915764139591
166 5 14.620071684587813
167 5 14.981330221703617
168 5 15.08
169 5 14.975552968568103
170 5 14.025210084033613
171 5 15.006009615384615
172 5 14.394332939787486
173 5 14.77299880525687
174 5 15.354609929078014
175 5 14.48452380952381
176 5 15.469660194174757
177 5 14.39764705882353
178 5 14.862932061978546
179 5 14.683132530120481
180 5 15.193357058125741
181 5 14.81219512195122
182 5 14.754830917874395
183 5 14.828502415458937
184 5 14.601941747572816
185 5 14.75771971496437
186 5 14.739595719381688
187 5 14.672794117647058
188 5 14.19128329297821
189 5 14.017052375152254
190 5 14.162264150943397
191 5 14.276110444177672
192 5 14.342136854741897
193 5 14.209815950920245
194 5 14.286967418546366
195 5 14.384066587395957
196 5 14.105515587529975
197 5 14.356280193236715
198 5 14.280246913580246
199 5 14.31119311193112
200 5 14.128834355828221
201 5 14.098339719029374
202 5 14.139272271016312
203 5 14.222906403940886
204 5 14.427509293680297
205 5 14.19159456118665
206 5 14.08560794044665
207 5 13.542458808618504
208 5 14.485570890840652
209 5 13.842874543239951
210 5 14.314465408805031
211 5 13.986005089058525
212 5 13.786717752234994
213 5 14.18601747815231
214 5 14.166666666666666
215 5 14.221542227662178
216 5 13.755667506297229
217 5 14.019950124688279
218 5 13.606741573033707
219 5 14.118372379778052
220 5 13.664141414141413
221 5 13.774936061381075
222 5 13.560099132589839
223 5 13.789203084832906
224 5 13.406931964056483
225 5 13.98970398970399
226 5 13.230576441102757
227 5 14.10440251572327
228 5 13.5975
229 5 14.167088607594936
230 5 13.76687898089172
231 5 13.80958549222798
232 5 13.11489898989899
233 5 13.760651629072681
234 5 13.396984924623116
235 5 13.489116517285531
236 5 13.627272727272727
237 5 13.81023720349563
238 5 13.684143222506394
239 5 13.217932752179328
240 5 13.537313432835822
241 5 13.627727856225931
242 5 13.657692307692308
243 5 13.296954314720812
244 5 13.451156812339331
245 5 13.035294117647059
246 5 13.171355498721228
247 5 13.47247119078105
248 5 13.588157894736842
249 5 13.39002557544757
250 5 13.470892626131953
251 5 13.304461942257218
252 5 13.005154639175258
253 5 13.266066838046273
254 5 13.388607594936708
255 5 12.97609561752988
256 5 13.481528662420383
257 5 13.399744572158365
258 5 13.375959079283888
259 5 13.173402868318123
260 5 13.241290322580646
261 5 12.930079155672823
262 5 13.39101717305152
263 5 12.763942931258107
264 5 13.276401564537158
265 5 13.220207253886011
266 5 13.426735218508998
267 5 13.082138200782268
268 5 13.258575197889183
269 5 13.18840579710145
270 5 12.983673469387755
271 5 13.10752688172043
272 5 13.185888738127543
273 5 13.236486486486486
274 5 13.294039735099338
275 5 13.284960422163588
276 5 13.258366800535475
277 5 13.231274638633376
278 5 12.565217391304348
279 5 13.132694938440492
280 5 13.127371273712738
281 5 13.152380952380952
282 5 12.777486910994764
283 5 13.404371584699453
284 5 12.820995962314939
285 5 13.090534979423868
286 5 12.729023383768913
287 5 13.057333333333334
288 5 12.879788639365918
289 5 13.183561643835617
290 5 13.254076086956522
291 5 13.284931506849315
292 5 13.26747311827957
293 5 12.71700680272109
294 5 13.061728395061728
295 5 12.33909574468085
296 5 12.89804469273743
297 5 12.603905160390516
298 5 13.02319236016371
299 5 12.800813008130081
300 5 12.340909090909092
301 5 12.621293800539084
302 5 12.647058823529411
303 5 13.24798927613941
304 5 12.460188933873145
305 5 13.162011173184357
306 5 13.189111747851003
307 5 12.762039660056658
308 5 12.988555078683834
309 5 12.574468085106384
310 5 12.576197387518143
311 5 13.459310344827585
312 5 13.168571428571429
313 5 13.029372496662216
314 5 13.104395604395604
315 5 13.009817671809257
316 5 12.542372881355933
317 5 13.0708446866485
318 5 12.62962962962963
319 5 12.81103448275862
320 5 12.917808219178083
321 5 12.800293685756241
322 5 12.867219917012449
323 5 12.835575485799701
324 5 12.672857142857143
325 5 12.666666666666666
326 5 12.393538913362702
327 5 12.64113475177305
328 5 12.598011363636363
329 5 12.472934472934472
330 5 12.874471086036671
331 5 12.849785407725323
332 5 12.95900439238653
333 5 12.650684931506849
334 5 12.362482369534556
335 5 12.640915593705293
336 5 12.484490398818316
337 5 13.01867816091954
338 5 12.473134328358208
339 5 12.412884333821376
340 5 12.779259259259259
341 5 12.58981612446959
342 5 12.788712011577424
343 5 12.50509461426492
344 5 12.597560975609756
345 5 12.572246065808297
346 5 12.793846153846154
347 5 12.6006006006006
348 5 12.648449039881832
349 5 12.740469208211143
350 5 12.668563300142248
351 5 12.574730354391372
352 5 12.832326283987916
353 5 12.397572078907436
354 5 13.024096385542169
355 5 12.913616398243045
356 5 12.62125748502994
357 5 12.487698986975397
358 5 12.450516986706056
359 5 12.786337209302326
360 5 12.630338733431516
361 5 13.066666666666666
362 5 12.812220566318928
363 5 12.632857142857143
364 5 13.12012012012012
365 5 12.601164483260552
366 5 12.840490797546012
367 5 12.77027027027027
368 5 12.741017964071856
369 5 12.865325077399381
370 5 12.441964285714286
371 5 13.058646616541353
372 5 12.516467065868264
373 5 12.646964856230031
374 5 12.0953125
375 5 12.854430379746836
376 5 12.494152046783626
377 5 12.667170953101362
378 5 12.575113808801214
379 5 12.93563579277865
380 5 11.969936708860759
381 5 12.318611987381704
382 5 12.49922480620155
383 5 12.6608
384 5 12.458003169572107
385 5 12.58114374034003
386 5 12.7734375
387 5 12.550613496932515
388 5 13.034175334323923
389 5 12.481481481481481
390 5 12.624420401854714
391 5 12.48982785602504
392 5 12.476117103235747
393 5 12.271860095389506
394 5 12.949180327868852
395 5 12.663461538461538
396 5 12.774647887323944
397 5 12.493506493506494
398 5 12.329173166926678
399 5 12.726247987117553
400 5 12.5016077170418
401 5 12.567610062893081
402 5 12.55891719745223
403 5 12.742857142857142
404 5 13.031545741324921
405 5 12.629807692307692
406 5 12.49367088607595
407 5 12.377777777777778
408 5 12.727272727272727
409 5 12.868131868131869
410 5 12.850746268656716
411 5 12.768333333333333
412 5 12.801916932907348
413 5 12.80854700854701
414 5 12.517241379310345
415 5 12.511217948717949
416 5 12.278768233387359
417 5 12.557659208261619
418 5 12.735099337748345
419 5 12.477966101694916
420 5 12.75897435897436
421 5 12.62962962962963
422 5 12.689320388349515
423 5 12.550324675324676
424 5 12.485008818342152
425 5 12.20754716981132
426 5 12.852173913043478
427 5 12.9
428 5 12.411262798634812
429 5 12.576124567474048
430 5 12.167619047619048
431 5 13.046931407942239
432 5 12.320469798657719
433 5 13.113861386138614
434 5 13.321428571428571
435 5 12.862433862433862
436 5 13.005217391304347
437 5 12.25
438 5 13.250453720508167
439 5 12.725598526703498
440 5 12.907504363001745
441 5 13.227350427350427
442 5 13.014388489208633
443 5 12.760416666666666
444 5 12.699130434782608
445 5 12.738636363636363
446 5 12.49391304347826
447 5 12.82857142857143
448 5 12.452029520295204
449 5 12.811418685121108
450 5 12.802030456852792
451 5 13.012727272727274
452 5 12.726315789473684
453 5 12.841509433962264
454 5 13.337412587412587
455 5 12.890814558058926
456 5 12.845864661654135
457 5 12.626151012891345
458 5 12.715579710144928
459 5 12.564485981308412
460 5 12.6045197740113
461 5 12.9906191369606
462 5 12.966165413533835
463 5 12.94486692015209
464 5 13.212809917355372
465 5 12.510396975425332
466 5 12.360747663551402
467 5 13.0625
468 5 12.971428571428572
469 5 12.714836223506744
470 5 12.353965183752418
471 5 12.865731462925853
472 5 12.60392156862745
473 5 12.778443113772456
474 5 12.858846918489066
475 5 13.281746031746032
476 5 13.014522821576763
477 5 12.936046511627907
478 5 12.912244897959184
479 5 13.163865546218487
480 5 13.129740518962075
481 5 12.631808278867103
482 5 12.946938775510205
483 5 13.149892933618844
484 5 12.724941724941726
485 5 12.967213114754099
486 5 12.82843137254902
487 5 13.521739130434783
488 5 13.368298368298369
489 5 13.18158567774936
490 5 12.834625322997416
491 5 13.008108108108107
492 5 12.96368715083799
493 5 13.391428571428571
494 5 13.382530120481928
495 5 12.270588235294118
496 5 12.84709480122324
497 5 13.330246913580247
498 5 14.161716171617162
499 5 13.010909090909092

1 6 928.1796165489404
2 6 463.5049900199601
3 6 284.1982071713147
4 6 239.6156156156156
5 6 200.3149448345035
6 6 160.64629258517033
7 6 144.74647887323943
8 6 125.42957042957043
9 6 106.23694779116465
10 6 104.71442986881938
11 6 91.76852791878173
12 6 89.5172064777328
13 6 84.81425702811245
14 6 74.18218623481782
15 6 72.44377510040161
16 6 63.94314720812183
17 6 63.00904522613065
18 6 60.79229989868288
19 6 59.069246435845216
20 6 59.03150406504065
21 6 55.70786516853933
22 6 53.04949494949495
23 6 50.33197556008147
24 6 46.68474923234391
25 6 46.27374872318693
26 6 44.786802030456855
27 6 43.666666666666664
28 6 42.08766564729868
29 6 42.53086419753087
30 6 42.49948822927328
31 6 41.22764227642276
32 6 38.29526748971193
33 6 39.52789256198347
34 6 37.72049689440994
35 6 37.810362694300515
36 6 36.139318885448915
37 6 35.23312883435583
38 6 36.184994861253855
39 6 36.247933884297524
40 6 34.73029045643153
41 6 33.63235294117647
42 6 31.96058091286307
43 6 32.843035343035346
44 6 31.348140495867767
45 6 32.08640674394099
46 6 31.315734989648032
47 6 31.18210197710718
48 6 28.964509394572026
49 6 30.15778474399164
50 6 29.7740232312566
51 6 30.54113924050633
52 6 27.669117647058822
53 6 27.872765509989485
54 6 28.19287211740042
55 6 28.16008537886873
56 6 27.019791666666666
57 6 27.271293375394322
58 6 25.79360165118679
59 6 27.41949152542373
60 6 25.770199370409234
61 6 26.195811518324607
62 6 25.72222222222222
63 6 25.296137339055793
64 6 24.86114101184069
65 6 25.027484143763214
66 6 26.125531914893617
67 6 24.55294117647059
68 6 24.284188034188034
69 6 24.461290322580645
70 6 23.855291576673867
71 6 23.932754880694144
72 6 23.86437029063509
73 6 23.2237687366167
74 6 23.219326818675352
75 6 23.810722100656456
76 6 22.863247863247864
77 6 23.254545454545454
78 6 23.03125
79 6 22.605555555555554
80 6 22.28740581270183
81 6 22.80217391304348
82 6 22.838297872340426
83 6 21.950276243093924
84 6 21.98698481561822
85 6 21.785482123510292
86 6 21.9126213592233
87 6 21.186608122941823
88 6 21.57285873192436
89 6 20.70978260869565
90 6 21.53475935828877
91 6 20.68831168831169
92 6 21.634065934065934
93 6 20.501664816870143
94 6 20.89525909592062
95 6 21.029768467475193
96 6 20.947544642857142
97 6 20.24053452115813
98 6 21.107574094401755
99 6 20.79932356257046
100 6 20.304783092324804
101 6 20.194475138121547
102 6 20.217877094972067
103 6 19.541294642857142
104 6 19.58671171171171
105 6 19.358024691358025
106 6 19.170261066969353
107 6 20.189066059225514
108 6 18.691011235955056
109 6 19.14712643678161
110 6 20.212053571428573
111 6 19.626262626262626
112 6 19.76096997690531
113 6 19.07780320366133
114 6 18.049661399548533
115 6 18.829714285714285
116 6 18.4543404735062
117 6 18.418872266973533
118 6 17.969832402234637
119 6 19.145142857142858
120 6 18.443428571428573
121 6 18.426573426573427
122 6 18.87431091510474
123 6 18.29020979020979
124 6 18.57656612529002
125 6 17.75977011494253
126 6 18.43607305936073
127 6 18.57454128440367
128 6 18.00919540229885
129 6 18.49187935034803
130 6 18.61855670103093
131 6 17.824682814302193
132 6 18.129032258064516
133 6 17.719723183391004
134 6 17.88812785388128
135 6 18.13271245634459
136 6 17.487747957992998
137 6 17.75409836065574
138 6 17.619977037887487
139 6 17.528235294117646
140 6 17.651920838183933
141 6 17.441753171856977
142 6 17.386603995299648
143 6 17.1118800461361
144 6 17.18786464410735
145 6 16.963995354239255
146 6 16.92200232828871
147 6 17.35128805620609
148 6 16.55791962174941
149 6 16.94600938967136
150 6 17.875921375921376
151 6 17.166666666666668
152 6 17.09483793517407
153 6 17.031802120141343
154 6 17.4887839433294
155 6 17.171764705882353
156 6 16.563164108618654
157 6 16.303506650544136
158 6 17.579383886255926
159 6 16.672150411280846
160 6 17.1688622754491
161 6 16.318125770653513
162 6 16.579009433962263
163 6 16.59546539379475
164 6 16.912938331318017
165 6 16.339735894357744
166 6 16.312868949232584
167 6 16.513157894736842
168 6 16.64848484848485
169 6 16.580801944106927
170 6 16.4568345323741
171 6 16.507821901323705
172 6 16.51328502415459
173 6 16.204260651629074
174 6 16.07177615571776
175 6 16.293972939729397
176 6 16.565217391304348
177 6 16.51177199504337
178 6 15.910975609756097
179 6 16.466091245376077
180 6 16.17206982543641
181 6 16.172371638141808
182 6 16.001237623762375
183 6 16.119196988707653
184 6 16.573690621193666
185 6 16.423873325213155
186 6 15.812274368231048
187 6 16.009962640099626
188 6 15.855054811205846
189 6 16.362609786700126
190 6 16.41111111111111
191 6 15.918136020151133
192 6 15.866504854368932
193 6 15.787012987012988
194 6 15.980319803198032
195 6 15.612422360248447
196 6 15.882860665844635
197 6 15.930142302716689
198 6 15.945879458794588
199 6 15.876884422110553
200 6 16.064885496183205
201 6 15.91645885286783
202 6 16.114102564102563
203 6 15.149874055415617
204 6 15.870678617157491
205 6 15.636822194199244
206 6 15.32015306122449
207 6 15.858064516129032
208 6 15.594033722438391
209 6 15.536523929471032
210 6 15.713188220230474
211 6 14.932379713914175
212 6 15.412371134020619
213 6 15.462033462033462
214 6 15.175937904269082
215 6 15.985842985842986
216 6 15.858429858429858
217 6 15.601532567049809
218 6 15.214739517153749
219 6 15.31917631917632
220 6 15.587628865979381
221 6 15.470892626131953
222 6 15.223514211886306
223 6 15.397849462365592
224 6 15.654193548387097
225 6 15.445169712793733
226 6 15.00259067357513
227 6 15.259822560202789
228 6 15.562897077509529
229 6 15.054089709762533
230 6 15.342857142857143
231 6 15.0
232 6 15.01834862385321
233 6 15.187002652519894
234 6 15.359353970390309
235 6 15.58051948051948
236 6 15.646981627296588
237 6 15.507692307692308
238 6 15.062909567496723
239 6 15.234354194407457
240 6 15.2
241 6 15.13202614379085
242 6 14.683116883116883
243 6 15.356662180349932
244 6 15.460440985732815
245 6 15.153743315508022
246 6 14.9321608040201
247 6 15.250343878954608
248 6 15.200808625336927
249 6 15.436675461741425
250 6 14.758344459279039
251 6 15.082337317397078
252 6 15.376329787234043
253 6 15.351387054161162
254 6 14.794557823129251
255 6 14.616847826086957
256 6 14.807854137447405
257 6 14.574931880108991
258 6 15.206711409395973
259 6 15.024193548387096
260 6 14.6353591160221
261 6 14.96831955922865
262 6 14.835341365461847
263 6 15.3125
264 6 14.66263440860215
265 6 15.085314685314685
266 6 14.611859838274933
267 6 14.525069637883009
268 6 14.768698060941828
269 6 15.129888268156424
270 6 14.888738127544098
271 6 14.773793103448275
272 6 14.934426229508198
273 6 14.44774011299435
274 6 15.077028885832187
275 6 14.927097661623108
276 6 14.925722145804677
277 6 14.744063324538258
278 6 14.864116094986807
279 6 14.849108367626886
280 6 14.666189111747851
281 6 14.766990291262136
282 6 14.840974212034384
283 6 15.091569767441861
284 6 14.885041551246537
285 6 14.493074792243767
286 6 14.520289855072464
287 6 14.796875
288 6 14.771631205673758
289 6 14.885135135135135
290 6 14.438571428571429
291 6 14.96159122085048
292 6 15.014064697609001
293 6 14.905686546463246
294 6 14.809116809116809
295 6 15.063469675599436
296 6 14.414701803051317
297 6 14.858870967741936
298 6 14.709269662921349
299 6 14.707213578500708
300 6 14.697916666666666
301 6 14.494236311239193
302 6 14.975741239892184
303 6 14.660485021398003
304 6 14.6998556998557
305 6 14.414348462664714
306 6 14.916544655929721
307 6 14.679945054945055
308 6 14.738931297709923
309 6 14.94468085106383
310 6 14.68421052631579
311 6 14.554166666666667
312 6 14.75712143928036
313 6 15.179340028694405
314 6 14.314925373134328
315 6 14.562021439509953
316 6 14.22316384180791
317 6 14.620448179271708
318 6 14.958883994126285
319 6 14.793785310734464
320 6 15.0028129395218
321 6 14.562121212121212
322 6 14.737237237237236
323 6 14.374810318664643
324 6 14.30757341576507
325 6 14.399096385542169
326 6 14.543227665706052
327 6 14.474302496328928
328 6 15.063328424153166
329 6 14.669161676646707
330 6 14.75
331 6 14.741741741741741
332 6 14.451761102603369
333 6 15.217777777777778
334 6 14.592424242424242
335 6 14.575851393188854
336 6 14.742424242424242
337 6 14.70499243570348
338 6 14.644144144144144
339 6 14.401550387596899
340 6 13.963800904977376
341 6 14.978494623655914
342 6 14.784732824427481
343 6 14.7078125
344 6 14.850699844479005
345 6 14.770250368188513
346 6 14.271493212669684
347 6 14.860778443113773
348 6 14.59577677224736
349 6 14.915773353751915
350 6 14.491987179487179
351 6 14.263406940063092
352 6 14.382075471698114
353 6 14.659509202453988
354 6 15.059748427672956
355 6 14.591331269349846
356 6 14.673469387755102
357 6 14.585808580858085
358 6 14.644549763033176
359 6 14.89865871833085
360 6 14.681818181818182
361 6 14.902735562310031
362 6 14.768488745980708
363 6 14.736176935229068
364 6 14.601895734597157
365 6 14.350565428109855
366 6 14.721439749608765
367 6 14.419811320754716
368 6 14.431118314424635
369 6 14.9
370 6 14.568720379146919
371 6 14.582064297800338
372 6 14.905426356589148
373 6 14.317829457364342
374 6 14.036363636363637
375 6 14.474878444084279
376 6 15.207986688851914
377 6 14.687196110210698
378 6 14.561797752808989
379 6 15.217391304347826
380 6 14.919407894736842
381 6 15.28130081300813
382 6 15.038709677419355
383 6 14.58161648177496
384 6 14.914858096828047
385 6 15.018394648829432
386 6 14.921221864951768
387 6 15.170454545454545
388 6 14.732231404958677
389 6 14.571923743500866
390 6 14.334967320261438
391 6 14.748275862068965
392 6 14.970358814352574
393 6 14.520338983050847
394 6 14.280977312390926
395 6 15.001623376623376
396 6 14.507537688442211
397 6 14.897009966777409
398 6 14.627416520210897
399 6 14.61590524534687
400 6 14.634782608695652
401 6 14.44957264957265
402 6 14.843910806174957
403 6 15.014285714285714
404 6 14.3
405 6 14.843859649122807
406 6 14.79421768707483
407 6 14.460732984293193
408 6 14.765811965811967
409 6 14.55813953488372
410 6 14.812091503267974
411 6 15.255434782608695
412 6 14.8348623853211
413 6 14.650623885918003
414 6 14.849906191369605
415 6 14.70796460176991
416 6 14.100694444444445
417 6 14.895008605851979
418 6 14.477586206896552
419 6 14.954703832752614
420 6 14.416981132075472
421 6 14.869791666666666
422 6 14.99810606060606
423 6 14.732965009208103
424 6 14.383301707779886
425 6 15.391608391608392
426 6 15.070610687022901
427 6 15.372093023255815
428 6 14.907547169811322
429 6 14.648496240601503
430 6 14.747747747747749
431 6 15.555350553505535
432 6 14.894248608534323
433 6 14.838312829525483
434 6 15.4031007751938
435 6 14.713235294117647
436 6 15.16829745596869
437 6 14.35171102661597
438 6 14.478
439 6 14.983018867924528
440 6 14.665377176015474
441 6 15.398148148148149
442 6 14.818867924528302
443 6 14.96435272045028
444 6 15.067924528301887
445 6 15.398760330578513
446 6 14.94915254237288
447 6 15.790145985401459
448 6 15.589595375722544
449 6 14.614173228346457
450 6 15.044806517311608
451 6 15.040618955512572
452 6 15.292635658914728
453 6 15.566473988439306
454 6 14.800399201596806
455 6 15.323412698412698
456 6 15.465553235908143
457 6 14.935146443514645
458 6 15.132673267326732
459 6 14.970149253731343
460 6 15.263598326359833
461 6 14.983333333333333
462 6 15.723492723492724
463 6 15.516260162601625
464 6 14.886178861788618
465 6 14.798245614035087
466 6 15.373913043478261
467 6 15.271334792122538
468 6 15.371196754563895
469 6 15.642411642411643
470 6 15.207289293849659
471 6 15.204690831556503
472 6 14.364705882352942
473 6 15.550228310502282
474 6 14.955947136563877
475 6 15.636160714285714
476 6 15.978494623655914
477 6 15.540909090909091
478 6 15.606714628297363
479 6 14.870669745958429
480 6 15.437352245862884
481 6 15.317422434367542
482 6 15.36674816625917
483 6 15.43718592964824
484 6 15.12303664921466
485 6 16.055696202531646
486 6 15.743455497382199
487 6 14.899441340782124
488 6 15.417142857142856
489 6 15.289855072463768
490 6 15.264367816091953
491 6 15.17629179331307
492 6 15.492260061919504
493 6 15.934375
494 6 14.709969788519638
495 6 15.256410256410257
496 6 15.99638989169675
497 6 14.588932806324111
498 6 15.723880597014926
499 6 16.125

1 7 876.876753507014
2 7 436.965034965035
3 7 297.5100806451613
4 7 206.5975975975976
5 7 174.44422110552765
6 7 152.92107892107893
7 7 127.98989898989899
8 7 113.51971688574318
9 7 108.7129909365559
10 7 98.01213346814964
11 7 86.30522088353413
12 7 85.53643724696356
13 7 78.29566094853683
14 7 71.40182186234817
15 7 69.41448692152917
16 7 67.98987854251013
17 7 61.078331637843334
18 7 58.048008171603676
19 7 58.545731707317074
20 7 57.95794871794872
21 7 54.983739837398375
22 7 51.34888438133874
23 7 49.357723577235774
24 7 48.16700610997963
25 7 48.11716341212744
26 7 45.55771195097038
27 7 46.17820773930754
28 7 42.631147540983605
29 7 39.75
30 7 41.03179487179487
31 7 39.36447638603696
32 7 39.11030927835051
33 7 38.84145077720207
34 7 39.28703703703704
35 7 35.73305954825462
36 7 37.78496868475992
37 7 35.427536231884055
38 7 35.25336091003103
39 7 35.27568134171908
40 7 35.03462749213011
41 7 32.43316062176166
42 7 33.21036269430052
43 7 30.85460251046025
44 7 32.36704900938478
45 7 31.283298097251585
46 7 32.15537017726799
47 7 31.793248945147678
48 7 31.78511530398323
49 7 31.07878151260504
50 7 30.3454157782516
51 7 30.45137420718816
52 7 29.83837330552659
53 7 27.254545454545454
54 7 27.948038176033933
55 7 28.45948827292111
56 7 28.958288770053475
57 7 27.91498405951116
58 7 28.732840549102427
59 7 26.93849416755037
60 7 27.845174973488866
61 7 26.47761194029851
62 7 25.719704952581665
63 7 27.28602383531961
64 7 26.379935965848453
65 7 25.897186147186147
66 7 25.686965811965813
67 7 26.76355748373102
68 7 25.84967320261438
69 7 24.007486631016043
70 7 25.19144385026738
71 7 24.57562568008705
72 7 24.767316017316016
73 7 26.32751091703057
74 7 23.9281045751634
75 7 24.85837837837838
76 7 24.21467098166127
77 7 23.216245883644348
78 7 23.932596685082874
79 7 23.680479825517992
80 7 23.84799131378936
81 7 23.64891304347826
82 7 22.70135746606335
83 7 23.56574585635359
84 7 23.68362831858407
85 7 23.225195094760313
86 7 22.151447661469934
87 7 22.36473165388828
88 7 23.140291806958473
89 7 22.40268456375839
90 7 22.536934950385888
91 7 21.71864776444929
92 7 22.268156424581004
93 7 21.84228187919463
94 7 21.486607142857142
95 7 22.498312710911136
96 7 22.255580357142858
97 7 22.60517435320585
98 7 21.52549889135255
99 7 21.455767077267637
100 7 22.318644067796612
101 7 21.372304199772984
102 7 21.662857142857142
103 7 21.464082098061574
104 7 20.94256756756757
105 7 22.19165727170237
106 7 20.77463193657984
107 7 21.058624577226606
108 7 21.34020618556701
109 7 20.322799097065463
110 7 20.825730994152046
111 7 21.186788154897496
112 7 20.487064116985376
113 7 20.557242990654206
114 7 20.542491268917345
115 7 20.11226851851852
116 7 20.120137299771166
117 7 20.13142857142857
118 7 20.430733410942956
119 7 20.150229357798164
120 7 19.970794392523363
121 7 19.780742459396752
122 7 20.50174621653085
123 7 20.405017921146953
124 7 19.234192037470727
125 7 20.084393063583814
126 7 19.319623971797885
127 7 19.826945412311265
128 7 19.424314660309893
129 7 19.479579929988333
130 7 19.213785046728972
131 7 20.14002333722287
132 7 19.88849765258216
133 7 19.209165687426555
134 7 19.487053020961774
135 7 19.808584686774942
136 7 19.742990654205606
137 7 19.17775090689238
138 7 19.22603550295858
139 7 19.65099882491187
140 7 19.090476190476192
141 7 18.940828402366865
142 7 18.623809523809523
143 7 18.92755344418052
144 7 18.83816425120773
145 7 18.58732057416268
146 7 18.792857142857144
147 7 18.38351254480287
148 7 18.752392344497608
149 7 18.66176470588235
150 7 18.473809523809525
151 7 19.098809523809525
152 7 18.851581508515814
153 7 18.45990566037736
154 7 18.136363636363637
155 7 18.914529914529915
156 7 18.172661870503596
157 7 18.182147165259348
158 7 18.397390272835114
159 7 17.876237623762375
160 7 18.878712871287128
161 7 18.50906892382104
162 7 18.478839177750906
163 7 18.643734643734643
164 7 18.314883148831488
165 7 18.171779141104295
166 7 18.22434367541766
167 7 18.504337050805454
168 7 18.193390452876375
169 7 17.835766423357665
170 7 17.984223300970875
171 7 17.829787234042552
172 7 18.22596754057428
173 7 17.463768115942027
174 7 18.380832282471626
175 7 18.080745341614907
176 7 18.202334630350194
177 7 17.72222222222222
178 7 17.6203007518797
179 7 17.869785082174463
180 7 17.41518987341772
181 7 17.953658536585365
182 7 18.08910891089109
183 7 17.5136476426799
184 7 18.118020304568528
185 7 17.738364779874214
186 7 17.83183568677792
187 7 17.71069182389937
188 7 17.86725663716814
189 7 17.93266832917706
190 7 17.296675191815858
191 7 17.703379224030037
192 7 17.929455445544555
193 7 17.493167701863353
194 7 17.44789081885856
195 7 17.243718592964825
196 7 17.410714285714285
197 7 17.24269377382465
198 7 16.97039897039897
199 7 17.437027707808564
200 7 17.271683673469386
201 7 17.38276299112801
202 7 17.744572158365262
203 7 17.14637305699482
204 7 17.214285714285715
205 7 17.022135416666668
206 7 17.77882037533512
207 7 17.205357142857142
208 7 17.43260590500642
209 7 16.968233799237613
210 7 17.567979669631512
211 7 17.5126582278481
212 7 16.958387516254877
213 7 17.304177545691907
214 7 17.006518904823988
215 7 16.79972936400541
216 7 17.02496714848883
217 7 16.97179487179487
218 7 16.735294117647058
219 7 17.221354166666668
220 7 17.31741935483871
221 7 16.963337547408344
222 7 17.2158940397351
223 7 17.06103896103896
224 7 16.735064935064933
225 7 16.83815789473684
226 7 17.39821882951654
227 7 17.017218543046358
228 7 16.76319350473613
229 7 17.43239625167336
230 7 17.054018445322793
231 7 17.3359477124183
232 7 16.720626631853786
233 7 16.983094928478543
234 7 17.26729986431479
235 7 17.017931034482757
236 7 16.807133421400263
237 7 16.63648468708389
238 7 17.12924281984334
239 7 17.041610738255034
240 7 16.780784844384304
241 7 16.986666666666668
242 7 16.121130551816957
243 7 16.90403337969402
244 7 16.60655737704918
245 7 16.969168900804288
246 7 17.019710906701707
247 7 16.62101063829787
248 7 17.16643550624133
249 7 16.523287671232875
250 7 16.684065934065934
251 7 16.749307479224377
252 7 16.538677918424753
253 7 17.055858310626704
254 7 16.59090909090909
255 7 16.497925311203318
256 7 17.102097902097903
257 7 17.106944444444444
258 7 16.796195652173914
259 7 16.57843137254902
260 7 16.536754507628295
261 7 16.602981029810298
262 7 16.684426229508198
263 7 16.948158253751707
264 7 16.90688259109312
265 7 16.700139470013948
266 7 16.823446327683616
267 7 16.849719101123597
268 7 16.711354309165525
269 7 16.3375
270 7 16.965665236051503
271 7 16.060478199718705
272 7 16.625538020086083
273 7 16.607977991746907
274 7 16.677285318559555
275 7 16.888736263736263
276 7 17.40714285714286
277 7 16.898891966759003
278 7 16.500711237553343
279 7 16.129526462395543
280 7 16.182779456193355
281 7 16.798270893371757
282 7 16.49341142020498
283 7 16.356223175965667
284 7 16.847025495750707
285 7 16.8765778401122
286 7 16.933920704845814
287 7 16.79886685552408
288 7 16.300957592339262
289 7 16.53566229985444
290 7 16.96041055718475
291 7 16.84039548022599
292 7 16.713675213675213
293 7 16.576102418207682
294 7 16.324404761904763
295 7 16.520863309352517
296 7 16.71490593342981
297 7 16.9745889387145
298 7 16.486486486486488
299 7 16.725036179450072
300 7 16.269117647058824
301 7 16.445925925925927
302 7 16.49137931034483
303 7 16.445868945868945
304 7 16.059347181008903
305 7 16.605882352941176
306 7 16.8
307 7 16.249271137026238
308 7 16.39880059970015
309 7 16.846607669616517
310 7 16.793984962406014
311 7 16.03448275862069
312 7 16.853372434017594
313 7 17.09267563527653
314 7 16.626248216833094
315 7 16.643076923076922
316 7 16.452173913043477
317 7 16.516272189349113
318 7 16.45777777777778
319 7 16.642241379310345
320 7 16.501492537313432
321 7 16.68348623853211
322 7 16.74920634920635
323 7 16.09006211180124
324 7 15.965944272445821
325 7 16.580547112462007
326 7 16.39156626506024
327 7 16.42452830188679
328 7 16.157742402315485
329 7 16.45662100456621
330 7 16.65820895522388
331 7 16.545185185185186
332 7 16.88098918083462
333 7 16.01702786377709
334 7 16.2484756097561
335 7 16.660910518053374
336 7 16.065916398713828
337 7 16.85647425897036
338 7 16.95886075949367
339 7 16.440860215053764
340 7 16.793624161073826
341 7 16.87708649468892
342 7 17.048
343 7 17.055299539170505
344 7 16.478740157480313
345 7 16.228840125391848
346 7 16.233937397034598
347 7 16.256451612903227
348 7 16.29153605015674
349 7 16.3984126984127
350 7 16.811912225705328
351 7 16.852713178294575
352 7 16.621931260229132
353 7 16.806020066889634
354 7 16.647798742138363
355 7 16.332283464566927
356 7 17.00151515151515
357 7 16.48738170347003
358 7 17.045088566827697
359 7 16.555008210180624
360 7 16.541666666666668
361 7 16.6702786377709
362 7 16.48355263157895
363 7 16.7744
364 7 16.75605815831987
365 7 16.87188019966722
366 7 16.996850393700786
367 7 16.32668711656442
368 7 17.20806451612903
369 7 16.588617886178863
370 7 16.441821247892076
371 7 16.578446909667196
372 7 16.41455160744501
373 7 16.753768844221106
374 7 16.928571428571427
375 7 16.481927710843372
376 7 16.730031948881788
377 7 17.31533101045296
378 7 16.532312925170068
379 7 16.81740614334471
380 7 17.003252032520326
381 7 16.732758620689655
382 7 16.837209302325583
383 7 17.098765432098766
384 7 16.728440366972478
385 7 16.873665480427047
386 7 16.893048128342247
387 7 17.00344827586207
388 7 17.115523465703973
389 7 16.75862068965517
390 7 16.78680203045685
391 7 16.554006968641115
392 7 17.001633986928105
393 7 17.54513888888889
394 7 16.72140221402214
395 7 17.51858407079646
396 7 16.46085409252669
397 7 17.121100917431193
398 7 16.82181818181818
399 7 16.52962962962963
400 7 17.067272727272726
401 7 17.119180633147113
402 7 16.442028985507246
403 7 16.931407942238266
404 7 17.580882352941178
405 7 17.511194029850746
406 7 17.307262569832403
407 7 17.806083650190114
408 7 17.5
409 7 17.22519083969466
410 7 17.26641651031895
411 7 17.005597014925375
412 7 17.18609022556391
413 7 16.846580406654343
414 7 17.157495256166982
415 7 16.758928571428573
416 7 17.32068311195446
417 7 16.675889328063242
418 7 16.862669245647968
419 7 17.063492063492063
420 7 16.651072124756336
421 7 17.191369606003754
422 7 16.97509578544061
423 7 17.252988047808763
424 7 17.165735567970206
425 7 17.641176470588235
426 7 17.358823529411765
427 7 17.317525773195875
428 7 17.629554655870447
429 7 16.804573804573806
430 7 16.812623274161737
431 7 16.70182555780933
432 7 17.33648393194707
433 7 17.386965376782076
434 7 17.43614931237721
435 7 16.941414141414143
436 7 17.026052104208418
437 7 17.16414686825054
438 7 18.061702127659576
439 7 17.746987951807228
440 7 17.239837398373982
441 7 17.71926229508197
442 7 17.530864197530864
443 7 17.622489959839356
444 7 16.66386554621849
445 7 17.267391304347825
446 7 18.175054704595187
447 7 17.245322245322246
448 7 17.596194503171247
449 7 17.07391304347826
450 7 17.394628099173552
451 7 17.436559139784947
452 7 18.094688221709006
453 7 17.68763102725367
454 7 17.022727272727273
455 7 17.593886462882097
456 7 17.559360730593607
457 7 18.105809128630707
458 7 17.624175824175826
459 7 17.794258373205743
460 7 17.33191489361702
461 7 17.333333333333332
462 7 17.764966740576497
463 7 17.49344978165939
464 7 17.609411764705882
465 7 17.276643990929706
466 7 17.532846715328468
467 7 17.83448275862069
468 7 18.61431870669746
469 7 17.76431718061674
470 7 17.845953002610965
471 7 18.40046838407494
472 7 18.590476190476192
473 7 17.988262910798124
474 7 18.418439716312058
475 7 18.12405063291139
476 7 18.236040609137056
477 7 17.767220902612827
478 7 17.889447236180903
479 7 18.463350785340314
480 7 17.986910994764397
481 7 17.5825
482 7 18.573200992555833
483 7 17.71954674220963
484 7 17.61046511627907
485 7 17.866120218579233
486 7 17.669590643274855
487 7 18.260623229461757
488 7 17.621776504297994
489 7 18.05637982195846
490 7 17.9375
491 7 17.704545454545453
492 7 16.83955223880597
493 7 17.657039711191334
494 7 16.99245283018868
495 7 17.874564459930312
496 7 18.464912280701753
497 7 17.15918367346939
498 7 17.75862068965517
499 7 18.15481171548117

1 8 817.1003009027081
2 8 435.895
3 8 267.47
4 8 208.1038961038961
5 8 168.31431431431432
6 8 148.628
7 8 138.93393393393393
8 8 115.10808080808081
9 8 104.71385237613751
10 8 97.16801619433198
11 8 89.71878172588832
12 8 82.76737160120845
13 8 74.43306288032454
14 8 73.96945010183299
15 8 68.89393939393939
16 8 64.57505070993915
17 8 60.30620549338759
18 8 63.43295803480041
19 8 58.7538304392237
20 8 57.05460060667341
21 8 55.405102040816324
22 8 51.94795918367347
23 8 48.73732251521298
24 8 48.585993820803296
25 8 47.41804979253112
26 8 48.090539165818925
27 8 46.53885480572597
28 8 43.5825641025641
29 8 42.20083682008368
30 8 40.31006160164271
31 8 41.14121338912134
32 8 40.17131062951496
33 8 38.52106885919836
34 8 37.60621761658031
35 8 37.113684210526316
36 8 38.06979166666667
37 8 37.470219435736674
38 8 35.70503597122302
39 8 35.355718782791186
40 8 35.31340206185567
41 8 34.0958904109589
42 8 34.29485834207765
43 8 34.25922023182297
44 8 33.697354497354496
45 8 33.37197049525817
46 8 31.13135593220339
47 8 31.351949420442573
48 8 32.26
49 8 31.232312565997887
50 8 30.921360255047823
51 8 30.321237993596586
52 8 30.880927291886195
53 8 30.653191489361703
54 8 30.16254036598493
55 8 30.39001062699256
56 8 30.867584745762713
57 8 28.23617021276596
58 8 29.302575107296136
59 8 29.097326203208556
60 8 27.404051172707888
61 8 28.456960680127523
62 8 29.06070287539936
63 8 27.388535031847134
64 8 28.306521739130435
65 8 27.644086021505377
66 8 27.011943539630835
67 8 26.83638320775027
68 8 26.519522776572668
69 8 26.9934282584885
70 8 27.91830065359477
71 8 26.701849836779108
72 8 26.336622807017545
73 8 26.9438202247191
74 8 26.786796536796537
75 8 25.44383259911894
76 8 25.73428886438809
77 8 25.318574514038875
78 8 25.871739130434783
79 8 26.373493975903614
80 8 24.860335195530727
81 8 24.54932735426009
82 8 27.149321266968325
83 8 25.06222222222222
84 8 24.652947719688544
85 8 25.29281767955801
86 8 24.31503841931943
87 8 24.121951219512194
88 8 24.46509009009009
89 8 24.013483146067415
90 8 24.04489337822671
91 8 23.145251396648046
92 8 22.962222222222223
93 8 23.97530864197531
94 8 24.01038062283737
95 8 23.097098214285715
96 8 23.778153153153152
97 8 23.024830699774267
98 8 23.696590909090908
99 8 23.878651685393258
100 8 23.720090293453726
101 8 22.978285714285715
102 8 23.217787913340935
103 8 22.345838218053927
104 8 22.68462401795735
105 8 22.987654320987655
106 8 22.744107744107744
107 8 22.588098016336055
108 8 22.217687074829932
109 8 22.13294797687861
110 8 22.72261072261072
111 8 22.8953488372093
112 8 22.211627906976744
113 8 21.942726231386025
114 8 22.248858447488583
115 8 22.065882352941177
116 8 21.766279069767442
117 8 22.232265446224257
118 8 21.52948113207547
119 8 21.53448275862069
120 8 21.685714285714287
121 8 21.064665127020785
122 8 21.661176470588234
123 8 21.272727272727273
124 8 21.62906976744186
125 8 20.897526501766784
126 8 21.593457943925234
127 8 20.66349583828775
128 8 21.2803738317757
129 8 21.61796407185629
130 8 21.608383233532933
131 8 20.700352526439485
132 8 21.36462093862816
133 8 20.83452380952381
134 8 21.04009433962264
135 8 20.640625
136 8 20.041717791411042
137 8 20.583932853717027
138 8 20.668316831683168
139 8 21.06451612903226
140 8 20.550655542312278
141 8 21.065693430656935
142 8 20.557177615571778
143 8 19.90214797136038
144 8 20.25456760048721
145 8 20.64390243902439
146 8 20.59546539379475
147 8 20.66222760290557
148 8 20.547079856972587
149 8 19.8955042527339
150 8 20.226932668329177
151 8 19.73357228195938
152 8 20.295566502463053
153 8 20.33943833943834
154 8 20.17808219178082
155 8 20.21175030599755
156 8 20.871481028151774
157 8 20.02060606060606
158 8 19.935406698564595
159 8 20.382899628252787
160 8 20.025094102885824
161 8 20.272182254196643
162 8 19.58764186633039
163 8 19.842995169082126
164 8 19.802973977695167
165 8 19.82994923857868
166 8 19.78787878787879
167 8 19.79679802955665
168 8 19.71951219512195
169 8 19.682680151706702
170 8 20.05875
171 8 19.649122807017545
172 8 19.653798256537982
173 8 19.387626262626263
174 8 19.889578163771713
175 8 19.59328358208955
176 8 19.37
177 8 19.441975308641975
178 8 19.855146124523507
179 8 19.354673495518565
180 8 19.6046511627907
181 8 19.52173913043478
182 8 19.646840148698885
183 8 19.709718670076725
184 8 19.58448060075094
185 8 19.458868894601544
186 8 19.001300390117034
187 8 19.521410579345087
188 8 19.559950556242274
189 8 19.734015345268542
190 8 19.2734375
191 8 18.788036410923276
192 8 19.938382541720156
193 8 18.656735751295336
194 8 19.497354497354497
195 8 19.226923076923075
196 8 19.58961038961039
197 8 18.905927835051546
198 8 19.114285714285714
199 8 19.474148802017655
200 8 19.32901554404145
201 8 18.873577749683946
202 8 18.982256020278832
203 8 18.89119170984456
204 8 19.047745358090186
205 8 19.01280409731114
206 8 19.153645833333332
207 8 19.16751269035533
208 8 18.796610169491526
209 8 19.424281984334204
210 8 18.458715596330276
211 8 18.641927083333332
212 8 18.994715984147952
213 8 19.224
214 8 18.831800262812088
215 8 19.1484888304862
216 8 18.251012145748987
217 8 19.033333333333335
218 8 18.648074369189906
219 8 18.743624161073825
220 8 18.60728744939271
221 8 18.409574468085108
222 8 19.277848911651727
223 8 18.6158940397351
224 8 18.66931216931217
225 8 18.988
226 8 18.754316069057104
227 8 18.79700272479564
228 8 18.06199460916442
229 8 19.041551246537395
230 8 18.980366492146597
231 8 18.690735694822887
232 8 18.516914749661705
233 8 18.93527080581242
234 8 18.56781914893617
235 8 19.001362397820163
236 8 18.25207756232687
237 8 18.841666666666665
238 8 18.81917808219178
239 8 18.36849132176235
240 8 18.7896174863388
241 8 18.768817204301076
242 8 19.398684210526316
243 8 18.221917808219178
244 8 19.105898123324398
245 8 18.70731707317073
246 8 18.419220055710305
247 8 18.768606224627874
248 8 19.07681755829904
249 8 18.259365994236312
250 8 18.88219895287958
251 8 19.062326869806093
252 8 18.77840909090909
253 8 18.925666199158485
254 8 18.616531165311653
255 8 18.669444444444444
256 8 18.619318181818183
257 8 18.62097902097902
258 8 18.65049928673324
259 8 18.395862068965517
260 8 18.734177215189874
261 8 18.477715877437326
262 8 18.34383954154728
263 8 18.372521246458923
264 8 18.787965616045845
265 8 18.35754189944134
266 8 18.48231966053748
267 8 18.807692307692307
268 8 18.344192634560905
269 8 18.204195804195805
270 8 18.730606488011283
271 8 18.341954022988507
272 8 18.274709302325583
273 8 18.494202898550725
274 8 19.315290933694182
275 8 18.140226628895185
276 8 18.290560471976402
277 8 18.667134831460675
278 8 18.347083926031296
279 8 18.941926345609065
280 8 19.0199146514936
281 8 18.424817518248176
282 8 18.606789250353607
283 8 18.472144846796656
284 8 18.606276747503568
285 8 18.190140845070424
286 8 18.233333333333334
287 8 18.148529411764706
288 8 18.773533424283766
289 8 18.34954407294833
290 8 18.601418439716312
291 8 18.519174041297934
292 8 18.86242603550296
293 8 18.468562874251496
294 8 18.587628865979383
295 8 18.23941605839416
296 8 18.662790697674417
297 8 18.26412213740458
298 8 18.38145896656535
299 8 18.743628185907045
300 8 18.434131736526947
301 8 18.361573373676247
302 8 18.549629629629628
303 8 18.59304084720121
304 8 18.359165424739196
305 8 18.226356589147287
306 8 18.92902208201893
307 8 18.65029761904762
308 8 18.916184971098264
309 8 18.689127105666156
310 8 18.57668711656442
311 8 18.35347432024169
312 8 18.498502994011975
313 8 18.10134128166915
314 8 18.788976377952757
315 8 18.414330218068535
316 8 18.482549317147193
317 8 18.885885885885887
318 8 18.637059724349157
319 8 18.086887835703003
320 8 18.923076923076923
321 8 19.00443131462334
322 8 18.398133748055987
323 8 18.694864048338367
324 8 18.389694041867955
325 8 18.33382137628111
326 8 19.08006279434851
327 8 18.86969696969697
328 8 18.837096774193547
329 8 18.8343949044586
330 8 18.668789808917197
331 8 18.70199692780338
332 8 18.848341232227487
333 8 18.70186335403727
334 8 18.494417862838915
335 8 18.460244648318042
336 8 17.903381642512077
337 8 18.78328173374613
338 8 18.441426146010187
339 8 18.517073170731706
340 8 18.993630573248407
341 8 18.402936378466556
342 8 18.723809523809525
343 8 18.88372093023256
344 8 18.540495867768595
345 8 18.58179012345679
346 8 18.68839427662957
347 8 18.816129032258065
348 8 18.62063227953411
349 8 18.18106312292359
350 8 18.97933227344992
351 8 18.528963414634145
352 8 18.61433447098976
353 8 18.719745222929937
354 8 18.856209150326798
355 8 18.97754749568221
356 8 18.78877887788779
357 8 18.658407079646018
358 8 18.436363636363637
359 8 18.687707641196013
360 8 18.598319327731094
361 8 18.73572593800979
362 8 19.109634551495017
363 8 19.083333333333332
364 8 18.59226713532513
365 8 18.356435643564357
366 8 18.729411764705883
367 8 19.02970297029703
368 8 19.205882352941178
369 8 18.414715719063544
370 8 18.964973730297725
371 8 18.741592920353984
372 8 18.804753820033955
373 8 19.10796460176991
374 8 19.35993208828523
375 8 18.955172413793104
376 8 19.286458333333332
377 8 18.832451499118164
378 8 18.987108655616943
379 8 19.122994652406415
380 8 19.0054844606947
381 8 18.72222222222222
382 8 18.59744990892532
383 8 19.621107266435985
384 8 18.742049469964666
385 8 18.72962962962963
386 8 19.026266416510317
387 8 19.10989010989011
388 8 19.22202486678508
389 8 19.44362292051756
390 8 18.696363636363635
391 8 18.863636363636363
392 8 18.633211678832115
393 8 18.953703703703702
394 8 18.705555555555556
395 8 18.84464285714286
396 8 18.581180811808117
397 8 18.672932330827066
398 8 19.033519553072626
399 8 19.033797216699803
400 8 19.130973451327435
401 8 19.087044534412957
402 8 18.727099236641223
403 8 19.69433962264151
404 8 19.389097744360903
405 8 19.55871212121212
406 8 19.311068702290076
407 8 18.99084249084249
408 8 19.589795918367347
409 8 19.299802761341223
410 8 18.47782258064516
411 8 19.377319587628865
412 8 18.96875
413 8 19.18801652892562
414 8 18.945631067961166
415 8 19.40159045725646
416 8 19.0880626223092
417 8 19.213849287169044
418 8 19.45173745173745
419 8 19.00804828973843
420 8 18.772
421 8 19.262396694214875
422 8 19.655172413793103
423 8 19.24590163934426
424 8 19.024390243902438
425 8 19.886409736308316
426 8 19.32934131736527
427 8 19.326488706365502
428 8 18.985477178423235
429 8 19.122317596566525
430 8 20.503030303030304
431 8 19.757174392935983
432 8 19.85022026431718
433 8 19.55
434 8 19.474683544303797
435 8 19.732758620689655
436 8 19.573696145124718
437 8 19.3609865470852
438 8 19.65525114155251
439 8 19.310267857142858
440 8 19.77262693156733
441 8 19.43340380549683
442 8 20.0990990990991
443 8 19.720879120879122
444 8 19.677685950413224
445 8 19.662251655629138
446 8 19.8711943793911
447 8 19.121076233183857
448 8 19.33495145631068
449 8 19.661469933184854
450 8 20.46516853932584
451 8 20.17814726840855
452 8 19.223809523809525
453 8 20.285714285714285
454 8 20.088362068965516
455 8 20.954106280193237
456 8 20.145124716553287
457 8 20.123255813953488
458 8 19.190954773869347
459 8 20.04390243902439
460 8 19.606796116504853
461 8 20.440886699507388
462 8 20.614427860696516
463 8 20.623441396508728
464 8 20.05673758865248
465 8 19.840506329113925
466 8 20.402666666666665
467 8 20.049608355091383
468 8 19.834645669291337
469 8 20.554524361948957
470 8 19.826666666666668
471 8 20.43213296398892
472 8 19.50728155339806
473 8 19.487935656836463
474 8 19.218666666666667
475 8 20.528
476 8 20.425133689839573
477 8 19.573099415204677
478 8 20.110192837465565
479 8 19.14887640449438
480 8 19.361194029850747
481 8 19.464985994397757
482 8 20.55732484076433
483 8 20.71076923076923
484 8 20.629737609329446
485 8 19.906451612903226
486 8 20.68501529051988
487 8 19.829581993569132
488 8 20.672727272727272
489 8 21.056105610561055
490 8 20.565217391304348
491 8 20.902439024390244
492 8 19.902877697841728
493 8 20.33695652173913
494 8 20.08712121212121
495 8 20.104545454545455
496 8 21.191111111111113
497 8 19.43421052631579
498 8 20.687224669603523
499 8 21.32843137254902

1 9 813.083
2 9 422.7804391217565
3 9 270.6973026973027
4 9 213.9729187562688
5 9 169.79379379379378
6 9 146.53319919517102
7 9 122.22922922922923
8 9 112.88900100908174
9 9 97.58686868686868
10 9 96.15943491422806
11 9 81.99088145896657
12 9 79.2530487804878
13 9 76.99798387096774
14 9 70.2209889001009
15 9 65.60750507099391
16 9 65.06510681586978
17 9 59.165314401622716
18 9 59.75
19 9 55.68762677484787
20 9 55.55498981670061
21 9 53.0040899795501
22 9 50.084349593495936
23 9 49.581538461538464
24 9 49.8249227600412
25 9 47.27497425334707
26 9 46.99172699069287
27 9 46.62061855670103
28 9 44.22633744855967
29 9 42.82658359293873
30 9 42.675983436853
31 9 42.88636363636363
32 9 41.90683229813665
33 9 39.81723779854621
34 9 38.932642487046635
35 9 39.330827067669176
36 9 38.55555555555556
37 9 38.79436325678497
38 9 37.76260504201681
39 9 36.59456635318704
40 9 37.01797040169133
41 9 36.04389721627409
42 9 35.46424759871932
43 9 35.38347457627118
44 9 34.7736240913811
45 9 33.65506329113924
46 9 33.52860169491525
47 9 34.497320471597
48 9 33.57838983050848
49 9 33.22542735042735
50 9 32.5863539445629
51 9 32.38095238095238
52 9 32.157279489904354
53 9 31.207043756670224
54 9 31.471535982814178
55 9 29.584615384615386
56 9 30.285714285714285
57 9 30.35175345377258
58 9 31.203225806451613
59 9 30.125941872981702
60 9 29.616291532690248
61 9 29.637744034707158
62 9 30.01298701298701
63 9 29.842278203723986
64 9 28.758082497212932
65 9 28.517357222844346
66 9 27.923841059602648
67 9 28.914686825053995
68 9 27.89364035087719
69 9 27.87292817679558
70 9 28.543237250554323
71 9 28.58752735229759
72 9 28.80726872246696
73 9 27.478500551267917
74 9 27.43592552026287
75 9 26.951056729699665
76 9 27.38232044198895
77 9 26.343333333333334
78 9 26.590238365493757
79 9 26.3681917211329
80 9 27.744632768361583
81 9 26.401360544217688
82 9 27.10612691466083
83 9 25.84431818181818
84 9 25.898534385569334
85 9 26.414414414414413
86 9 25.200897867564535
87 9 25.02708803611738
88 9 25.650341685649202
89 9 26.438832772166105
90 9 25.00793650793651
91 9 24.388316151202748
92 9 25.245714285714286
93 9 25.72883295194508
94 9 25.464245175936437
95 9 25.08410138248848
96 9 25.22945205479452
97 9 24.383314543404737
98 9 24.113163972286372
99 9 24.332962138084632
100 9 24.72653534183082
101 9 24.581235697940503
102 9 23.861751152073733
103 9 24.356731875719216
104 9 24.98183881952327
105 9 24.17456647398844
106 9 24.859649122807017
107 9 23.712471131639724
108 9 24.19498289623717
109 9 24.110588235294117
110 9 24.263646922183508
111 9 23.811764705882354
112 9 23.8130081300813
113 9 24.28273464658169
114 9 24.19217081850534
115 9 23.3754427390791
116 9 23.751748251748253
117 9 22.751472320376912
118 9 24.088835534213686
119 9 23.53016241299304
120 9 23.429594272076372
121 9 23.180048661800488
122 9 23.13341346153846
123 9 23.360675512665864
124 9 23.413095238095238
125 9 23.428402366863907
126 9 22.578631452581032
127 9 22.808634772462078
128 9 23.37682926829268
129 9 23.142685851318944
130 9 22.75270108043217
131 9 22.620813397129186
132 9 22.68414779499404
133 9 22.548347613219093
134 9 23.04756242568371
135 9 22.89963724304716
136 9 22.697225572979495
137 9 22.360349127182044
138 9 22.525997581620313
139 9 22.46706586826347
140 9 21.977639751552793
141 9 22.33373786407767
142 9 22.56219512195122
143 9 22.157330154946365
144 9 22.2
145 9 22.305486284289277
146 9 22.9375
147 9 22.139097744360903
148 9 21.984905660377358
149 9 20.90842490842491
150 9 22.244823386114494
151 9 22.66951219512195
152 9 21.814950980392158
153 9 21.470446320868515
154 9 21.82587064676617
155 9 22.002487562189053
156 9 22.08373786407767
157 9 21.571062740076826
158 9 21.641370869033047
159 9 21.587144622991346
160 9 21.79089790897909
161 9 21.665467625899282
162 9 22.221938775510203
163 9 21.997503121098628
164 9 21.57958687727825
165 9 22.040050062578224
166 9 21.249689440993787
167 9 21.7035175879397
168 9 21.11630847029077
169 9 21.514102564102565
170 9 21.127160493827162
171 9 21.592
172 9 21.337992376111817
173 9 21.872935196950444
174 9 21.33896103896104
175 9 21.338364779874215
176 9 21.165184243964422
177 9 21.801315789473684
178 9 20.9404309252218
179 9 21.384223918575064
180 9 21.413659793814432
181 9 21.0332005312085
182 9 21.463863337713533
183 9 20.9
184 9 21.0426599749059
185 9 21.00657894736842
186 9 20.704370179948587
187 9 21.011349306431274
188 9 21.08235294117647
189 9 21.062025316455696
190 9 20.892347600518807
191 9 20.763779527559056
192 9 21.430065359477123
193 9 21.31201044386423
194 9 20.912418300653595
195 9 20.975576662143826
196 9 21.1515923566879
197 9 20.49537648612946
198 9 21.13671875
199 9 20.626143790849675
200 9 20.59445178335535
201 9 21.27916120576671
202 9 20.765415549597854
203 9 20.751677852348994
204 9 20.898950131233597
205 9 20.525357607282185
206 9 21.11984021304927
207 9 21.108
208 9 21.31483870967742
209 9 21.018791946308724
210 9 20.613031914893618
211 9 20.470827679782904
212 9 20.77570093457944
213 9 20.85072655217966
214 9 20.630727762803236
215 9 20.63809523809524
216 9 20.62204724409449
217 9 20.933694181326118
218 9 20.594202898550726
219 9 20.760928961748633
220 9 20.834874504623514
221 9 20.38101604278075
222 9 20.870147255689425
223 9 20.616402116402117
224 9 20.36351531291611
225 9 20.833333333333332
226 9 21.006993006993007
227 9 20.20249653259362
228 9 20.573972602739726
229 9 20.332
230 9 20.26086956521739
231 9 20.16937669376694
232 9 21.061728395061728
233 9 20.725895316804408
234 9 20.949333333333332
235 9 20.39112343966713
236 9 20.754507628294036
237 9 20.502808988764045
238 9 20.509485094850948
239 9 20.394594594594594
240 9 20.228611500701263
241 9 20.531767955801104
242 9 20.144886363636363
243 9 20.676348547717843
244 9 20.47994467496542
245 9 20.779291553133515
246 9 20.73956834532374
247 9 20.82468443197756
248 9 20.68421052631579
249 9 20.74596182085169
250 9 20.56378600823045
251 9 20.723287671232878
252 9 20.615702479338843
253 9 20.5013698630137
254 9 20.74964639321075
255 9 21.022440392706873
256 9 20.91068814055637
257 9 20.347763347763347
258 9 20.671289875173372
259 9 20.208571428571428
260 9 20.277008310249307
261 9 20.6376604850214
262 9 20.553846153846155
263 9 19.941176470588236
264 9 20.428776978417265
265 9 20.040114613180517
266 9 20.695833333333333
267 9 20.390988372093023
268 9 19.91701244813278
269 9 20.150492264416314
270 9 19.883211678832115
271 9 19.984330484330485
272 9 20.702970297029704
273 9 20.362844702467346
274 9 20.184057971014493
275 9 20.52050919377652
276 9 20.22566371681416
277 9 20.807042253521125
278 9 20.272596843615496
279 9 20.433666191155492
280 9 20.60597439544808
281 9 20.046783625730995
282 9 20.616161616161616
283 9 20.679882525697504
284 9 20.102489019033676
285 9 20.214088397790054
286 9 20.455331412103746
287 9 20.283124128312412
288 9 20.41348973607038
289 9 20.294117647058822
290 9 20.33478260869565
291 9 20.44561933534743
292 9 20.79521674140508
293 9 20.595808383233532
294 9 20.32383808095952
295 9 19.78622668579627
296 9 21.011958146487295
297 9 20.233785822021115
298 9 20.91743119266055
299 9 20.873668188736684
300 9 20.61037037037037
301 9 20.637593984962407
302 9 20.67449139280125
303 9 20.140350877192983
304 9 19.997014925373133
305 9 20.457757296466973
306 9 20.71671826625387
307 9 20.50576368876081
308 9 20.284839203675343
309 9 20.317365269461078
310 9 19.982677165354332
311 9 20.467551622418878
312 9 20.508474576271187
313 9 20.436532507739937
314 9 20.689051094890512
315 9 20.25
316 9 20.504545454545454
317 9 20.561815336463223
318 9 20.50842266462481
319 9 20.73851030110935
320 9 21.07328990228013
321 9 20.826984126984126
322 9 20.31810766721044
323 9 20.741626794258373
324 9 20.878125
325 9 20.290015847860538
326 9 20.698234349919744
327 9 20.582181259600613
328 9 20.477848101265824
329 9 21.23969465648855
330 9 20.280898876404493
331 9 20.635499207606973
332 9 20.257716049382715
333 9 20.6849087893864
334 9 20.54828660436137
335 9 20.344771241830067
336 9 20.133333333333333
337 9 20.443729903536976
338 9 20.96825396825397
339 9 20.948419301164726
340 9 20.507246376811594
341 9 20.66244057052298
342 9 20.901612903225807
343 9 20.427432216905903
344 9 20.4260162601626
345 9 21.18255250403877
346 9 20.44776119402985
347 9 20.793880837359097
348 9 20.561855670103093
349 9 20.545008183306056
350 9 21.359223300970875
351 9 20.42200328407225
352 9 20.9376026272578
353 9 20.83704974271012
354 9 20.184859154929576
355 9 21.02809917355372
356 9 20.201724137931034
357 9 21.052380952380954
358 9 21.361256544502616
359 9 20.96917808219178
360 9 21.165820642978005
361 9 20.51932773109244
362 9 20.467486818980667
363 9 20.41848739495798
364 9 20.791808873720136
365 9 20.63728813559322
366 9 20.77005347593583
367 9 20.80068728522337
368 9 20.558303886925795
369 9 20.456880733944953
370 9 20.739424703891707
371 9 20.868468468468468
372 9 20.457350272232304
373 9 20.709342560553633
374 9 20.20677966101695
375 9 21.466666666666665
376 9 20.768817204301076
377 9 21.049360146252287
378 9 20.833625218914186
379 9 21.427522935779816
380 9 21.09874326750449
381 9 20.640569395017792
382 9 20.624087591240876
383 9 21.828473413379072
384 9 20.49029982363316
385 9 21.275675675675675
386 9 20.67513611615245
387 9 20.686238532110092
388 9 21.11509433962264
389 9 21.500974658869396
390 9 21.416363636363638
391 9 20.612121212121213
392 9 21.03030303030303
393 9 21.23827392120075
394 9 21.461100569259962
395 9 20.911654135338345
396 9 21.599243856332702
397 9 22.012072434607646
398 9 21.413533834586467
399 9 21.201207243460765
400 9 21.277665995975855
401 9 21.356190476190477
402 9 21.294
403 9 21.08786610878661
404 9 21.549429657794676
405 9 21.458917835671343
406 9 21.14430894308943
407 9 21.323076923076922
408 9 22.167381974248926
409 9 21.284848484848485
410 9 21.084848484848486
411 9 21.132264529058116
412 9 21.15950920245399
413 9 21.755144032921812
414 9 21.45798319327731
415 9 21.971861471861473
416 9 21.31856540084388
417 9 21.65864332603939
418 9 21.48949579831933
419 9 21.382231404958677
420 9 21.271929824561404
421 9 21.286031042128602
422 9 22.34552845528455
423 9 21.869955156950674
424 9 21.476091476091476
425 9 21.7468085106383
426 9 21.543577981651374
427 9 21.172043010752688
428 9 21.336384439359268
429 9 21.372460496613996
430 9 21.441176470588236
431 9 22.602536997885835
432 9 21.674157303370787
433 9 21.328125
434 9 22.04044943820225
435 9 22.01312910284464
436 9 22.87135922330097
437 9 21.46829268292683
438 9 20.885985748218527
439 9 21.809302325581395
440 9 22.233173076923077
441 9 22.77751196172249
442 9 22.00461893764434
443 9 22.25121951219512
444 9 21.56188118811881
445 9 22.333333333333332
446 9 22.599118942731277
447 9 22.669082125603865
448 9 22.253694581280786
449 9 22.68663594470046
450 9 21.57035175879397
451 9 21.683060109289617
452 9 22.36341463414634
453 9 22.885245901639344
454 9 21.947089947089946
455 9 22.695652173913043
456 9 21.9746192893401
457 9 22.361538461538462
458 9 23.39947780678851
459 9 22.598997493734334
460 9 22.736842105263158
461 9 22.361538461538462
462 9 22.474093264248705
463 9 21.979643765903308
464 9 22.164893617021278
465 9 22.65979381443299
466 9 22.308781869688385
467 9 22.637096774193548
468 9 21.62912087912088
469 9 22.435616438356163
470 9 22.589235127478755
471 9 21.961432506887054
472 9 23.13091922005571
473 9 22.73913043478261
474 9 22.3133514986376
475 9 22.814814814814813
476 9 23.301369863013697
477 9 21.974504249291783
478 9 22.339080459770116
479 9 21.886567164179105
480 9 22.54320987654321
481 9 21.479365079365078
482 9 22.5
483 9 21.993569131832796
484 9 22.492857142857144
485 9 22.533101045296167
486 9 22.12925170068027
487 9 21.75886524822695
488 9 22.7972972972973
489 9 23.28125
490 9 22.38487972508591
491 9 21.586206896551722
492 9 22.95167286245353
493 9 22.4
494 9 22.856540084388186
495 9 23.091324200913242
496 9 22.16
497 9 22.873831775700936
498 9 22.425641025641024
499 9 23.602040816326532

1 10 817.5240963855422
2 10 386.687624750499
3 10 263.72745490981964
4 10 219.51654964894684
5 10 172.3209255533199
6 10 142.5135406218656
7 10 123.9206827309237
8 10 109.77464788732394
9 10 103.13171225937184
10 10 91.12185297079557
11 10 84.7795918367347
12 10 79.90825688073394
13 10 77.19354838709677
14 10 75.551269035533
15 10 68.90335707019328
16 10 66.83434343434344
17 10 61.50920245398773
18 10 60.732581967213115
19 10 57.6947261663286
20 10 56.72188139059305
21 10 56.6489252814739
22 10 55.30466321243523
23 10 50.99795918367347
24 10 48.959917780061666
25 10 48.625
26 10 47.970286885245905
27 10 46.484375
28 10 46.31378600823045
29 10 42.97507788161994
30 10 43.92996910401648
31 10 43.413249211356465
32 10 42.123316062176166
33 10 43.10427528675704
34 10 41.838235294117645
35 10 42.445960125918155
36 10 39.543432203389834
37 10 41.33578947368421
38 10 38.56309650053022
39 10 39.33440170940171
40 10 38.06380753138075
41 10 37.06124604012672
42 10 36.13516367476241
43 10 36.258947368421055
44 10 35.892631578947366
45 10 34.9775641025641
46 10 35.58508403361345
47 10 34.97664543524416
48 10 34.382507903055846
49 10 34.223044397463
50 10 33.6506922257721
51 10 33.108626198083066
52 10 33.155080213903744
53 10 33.36244541484716
54 10 31.53435114503817
55 10 32.31887201735358
56 10 33.32537960954447
57 10 32.64331896551724
58 10 32.2223439211391
59 10 31.75080558539205
60 10 31.44101433296582
61 10 31.40642303433001
62 10 31.0
63 10 30.64161220043573
64 10 30.14112458654906
65 10 30.573678290213724
66 10 31.31057268722467
67 10 29.339912280701753
68 10 30.40618101545254
69 10 29.38366890380313
70 10 29.567887931034484
71 10 30.561190738699008
72 10 29.734581497797357
73 10 29.25250278086763
74 10 29.5363436123348
75 10 29.165739710789765
76 10 28.028856825749166
77 10 28.37278761061947
78 10 29.074853801169592
79 10 29.251648351648353
80 10 28.98074745186863
81 10 28.294250281848928
82 10 28.15154867256637
83 10 28.486842105263158
84 10 28.067039106145252
85 10 26.594002306805073
86 10 27.880713489409143
87 10 27.513544018058692
88 10 27.115600448933783
89 10 26.85290763968073
90 10 26.40568181818182
91 10 26.928157589803014
92 10 26.750580046403712
93 10 27.039306358381502
94 10 26.78045977011494
95 10 26.303695150115473
96 10 26.437571592210766
97 10 26.148275862068967
98 10 26.507531865585168
99 10 26.519119351100812
100 10 26.53348729792148
101 10 26.404651162790696
102 10 25.55952380952381
103 10 26.439165701042874
104 10 25.39788732394366
105 10 26.056647398843932
106 10 25.73933102652826
107 10 25.850602409638554
108 10 25.301775147928993
109 10 25.560859188544153
110 10 25.280239520958084
111 10 25.08177570093458
112 10 25.307420494699645
113 10 24.878537735849058
114 10 25.069411764705883
115 10 25.38921453692849
116 10 25.267148014440433
117 10 25.0023282887078
118 10 24.71584038694075
119 10 25.31360946745562
120 10 25.34903381642512
121 10 25.349878934624698
122 10 24.738823529411764
123 10 25.179706601466993
124 10 24.92280701754386
125 10 24.18961352657005
126 10 24.6243961352657
127 10 24.150652431791222
128 10 24.608643457382954
129 10 23.7475
130 10 24.28276699029126
131 10 24.516826923076923
132 10 24.605548854041015
133 10 24.133097762073028
134 10 24.26348039215686
135 10 24.962102689486553
136 10 23.604907975460122
137 10 24.080389768574907
138 10 24.51990349819059
139 10 24.262275449101796
140 10 23.619684082624545
141 10 24.01094890510949
142 10 24.068441064638783
143 10 23.73090909090909
144 10 24.017478152309614
145 10 24.004920049200493
146 10 23.893882646691637
147 10 23.964064436183396
148 10 23.882205513784463
149 10 23.680981595092025
150 10 23.46784363177806
151 10 23.79493670886076
152 10 23.08515815085158
153 10 24.354243542435423
154 10 23.697283311772317
155 10 23.54228855721393
156 10 23.22
157 10 23.502557544757032
158 10 23.693467336683415
159 10 23.514649681528663
160 10 23.01120797011208
161 10 23.487989886219975
162 10 23.794573643410853
163 10 23.533834586466167
164 10 23.04119850187266
165 10 23.221238938053098
166 10 23.138780804150453
167 10 23.54954954954955
168 10 23.258441558441557
169 10 23.352405721716515
170 10 23.121706398996235
171 10 22.95294117647059
172 10 23.353164556962025
173 10 23.307206068268016
174 10 22.599479843953187
175 10 23.09242618741977
176 10 23.10704960835509
177 10 22.731800766283524
178 10 22.76874205844981
179 10 22.895150720838796
180 10 22.980392156862745
181 10 23.02005347593583
182 10 23.281653746770026
183 10 22.868117797695263
184 10 23.38617886178862
185 10 22.122762148337596
186 10 22.82091503267974
187 10 23.27653997378768
188 10 22.96484375
189 10 22.833787465940055
190 10 23.15657894736842
191 10 22.62251655629139
192 10 23.09492847854356
193 10 22.426666666666666
194 10 22.450851900393186
195 10 22.92801047120419
196 10 22.91298527443106
197 10 22.634338138925294
198 10 23.048684210526314
199 10 22.5455764075067
200 10 22.458549222797927
201 10 22.859025032938078
202 10 22.3433242506812
203 10 22.509383378016086
204 10 22.786188579017264
205 10 22.24
206 10 22.374015748031496
207 10 22.7
208 10 23.149019607843137
209 10 22.654193548387095
210 10 22.60483870967742
211 10 22.705882352941178
212 10 21.99339498018494
213 10 22.81367292225201
214 10 22.489851150202977
215 10 22.635761589403973
216 10 22.910547396528706
217 10 22.77038043478261
218 10 22.723346828609987
219 10 23.07837837837838
220 10 22.72326203208556
221 10 22.034574468085108
222 10 22.591032608695652
223 10 22.81951871657754
224 10 22.532885906040267
225 10 22.350415512465375
226 10 22.535714285714285
227 10 22.644295302013422
228 10 22.540983606557376
229 10 22.77173913043478
230 10 22.119549929676513
231 10 22.742382271468145
232 10 22.376210235131396
233 10 22.356852103120758
234 10 22.36804564907275
235 10 22.30661040787623
236 10 22.55910987482615
237 10 22.858299595141702
238 10 22.77027027027027
239 10 22.305475504322768
240 10 22.53287671232877
241 10 22.277074542897328
242 10 22.73611111111111
243 10 22.550143266475644
244 10 22.477464788732394
245 10 22.30056179775281
246 10 22.260371959942777
247 10 22.25
248 10 22.09103840682788
249 10 22.90304709141274
250 10 22.78735632183908
251 10 22.701351351351352
252 10 22.125874125874127
253 10 22.794579172610558
254 10 22.119581464872944
255 10 22.22222222222222
256 10 22.488269794721408
257 10 22.40365682137834
258 10 22.22254758418741
259 10 22.56671449067432
260 10 21.943055555555556
261 10 22.53098591549296
262 10 22.04551920341394
263 10 22.323651452282157
264 10 22.427745664739884
265 10 22.256637168141594
266 10 22.610795454545453
267 10 22.923076923076923
268 10 22.284518828451883
269 10 22.38372093023256
270 10 21.886002886002885
271 10 22.568685376661744
272 10 22.01662049861496
273 10 21.892011834319526
274 10 21.893408134642357
275 10 22.048192771084338
276 10 22.38961038961039
277 10 21.809941520467838
278 10 22.381165919282513
279 10 21.903225806451612
280 10 22.627142857142857
281 10 22.62442748091603
282 10 22.308845577211393
283 10 22.43609022556391
284 10 22.205882352941178
285 10 22.936363636363637
286 10 22.288922155688624
287 10 22.275449101796408
288 10 21.87727272727273
289 10 22.23397913561848
290 10 22.85122699386503
291 10 22.363367799113735
292 10 22.720364741641337
293 10 21.852011494252874
294 10 22.482456140350877
295 10 22.261146496815286
296 10 22.878223495702006
297 10 22.607407407407408
298 10 22.287480680061822
299 10 22.616438356164384
300 10 22.630116959064328
301 10 22.504424778761063
302 10 22.193498452012385
303 10 22.619808306709267
304 10 22.23963133640553
305 10 22.146417445482864
306 10 22.025316455696203
307 10 22.349397590361445
308 10 22.58995137763371
309 10 22.42485549132948
310 10 22.11353032659409
311 10 21.728395061728396
312 10 21.968
313 10 22.955882352941178
314 10 22.71342383107089
315 10 22.177177177177178
316 10 22.74015748031496
317 10 22.391912908242613
318 10 21.962616822429908
319 10 22.633996937212864
320 10 22.248108925869893
321 10 22.364532019704434
322 10 22.46771653543307
323 10 22.204761904761906
324 10 22.561728395061728
325 10 22.471048513302033
326 10 22.242326332794832
327 10 22.438906752411576
328 10 22.74380165289256
329 10 23.027820710973725
330 10 22.10731707317073
331 10 22.953451043338685
332 10 22.52922077922078
333 10 22.92138364779874
334 10 22.735202492211837
335 10 23.063191153238545
336 10 22.04882154882155
337 10 22.83614864864865
338 10 22.641196013289036
339 10 22.516556291390728
340 10 22.353552859618716
341 10 22.685337726523887
342 10 22.41796200345423
343 10 23.2
344 10 22.825291181364392
345 10 22.722495894909688
346 10 23.119298245614036
347 10 23.026132404181183
348 10 22.427364864864863
349 10 22.946826758147512
350 10 22.604166666666668
351 10 22.62900505902192
352 10 22.65451388888889
353 10 22.866666666666667
354 10 23.087478559176674
355 10 22.780748663101605
356 10 23.02159468438538
357 10 22.58655462184874
358 10 22.76707530647986
359 10 22.9375
360 10 22.770642201834864
361 10 22.776831345826235
362 10 23.458904109589042
363 10 22.44864864864865
364 10 23.17616580310881
365 10 23.310696095076402
366 10 22.926785714285714
367 10 22.846846846846848
368 10 23.10641891891892
369 10 22.980701754385965
370 10 23.04093567251462
371 10 22.78810408921933
372 10 22.16998191681736
373 10 22.420183486238532
374 10 22.422459893048128
375 10 23.016981132075472
376 10 22.418181818181818
377 10 23.325141776937617
378 10 21.929499072356215
379 10 23.333333333333332
380 10 23.22040072859745
381 10 23.61849710982659
382 10 22.57276119402985
383 10 23.777981651376148
384 10 23.256704980842912
385 10 23.525193798449614
386 10 23.81132075471698
387 10 23.403441682600384
388 10 23.121904761904762
389 10 22.918
390 10 23.479690522243715
391 10 23.394891944990178
392 10 23.0
393 10 23.265848670756647
394 10 22.920303605313094
395 10 22.759368836291912
396 10 23.134920634920636
397 10 23.567134268537075
398 10 23.714285714285715
399 10 23.43243243243243
400 10 22.980119284294236
401 10 23.8734693877551
402 10 23.32608695652174
403 10 22.39121756487026
404 10 23.867391304347827
405 10 23.97463002114165
406 10 22.757201646090536
407 10 24.182590233545646
408 10 23.338085539714868
409 10 23.209302325581394
410 10 24.398692810457515
411 10 24.222929936305732
412 10 23.766990291262136
413 10 24.819196428571427
414 10 24.00826446280992
415 10 24.551339285714285
416 10 23.66315789473684
417 10 23.916849015317286
418 10 23.64977973568282
419 10 23.79913606911447
420 10 23.59375
421 10 23.84757505773672
422 10 24.280269058295964
423 10 23.620689655172413
424 10 23.71840354767184
425 10 23.670353982300885
426 10 23.112866817155755
427 10 23.2829373650108
428 10 23.477941176470587
429 10 23.210401891252957
430 10 23.203883495145632
431 10 24.093023255813954
432 10 24.380733944954127
433 10 23.985915492957748
434 10 24.17233009708738
435 10 23.988662131519273
436 10 24.522144522144522
437 10 24.341463414634145
438 10 24.0383631713555
439 10 24.691943127962084
440 10 23.951219512195124
441 10 24.030226700251887
442 10 23.2360097323601
443 10 23.379227053140095
444 10 24.55263157894737
445 10 24.478371501272264
446 10 24.18421052631579
447 10 24.46650124069479
448 10 25.1
449 10 24.486935866983373
450 10 25.11627906976744
451 10 25.27948717948718
452 10 23.82198952879581
453 10 24.123711340206185
454 10 23.84020618556701
455 10 24.293785310734464
456 10 24.435967302452315
457 10 24.38888888888889
458 10 23.882978723404257
459 10 24.939393939393938
460 10 24.444444444444443
461 10 23.80115273775216
462 10 23.663072776280323
463 10 24.012539184952978
464 10 24.285714285714285
465 10 24.447674418604652
466 10 24.438040345821324
467 10 25.391304347826086
468 10 25.251396648044693
469 10 23.871875
470 10 25.099706744868037
471 10 24.203821656050955
472 10 24.547904191616766
473 10 24.6684350132626
474 10 24.62857142857143
475 10 25.279503105590063
476 10 25.20294117647059
477 10 24.693950177935942
478 10 24.45141065830721
479 10 24.336569579288025
480 10 24.573378839590443
481 10 25.503355704697988
482 10 24.202952029520294
483 10 25.273972602739725
484 10 24.56996587030717
485 10 24.153846153846153
486 10 25.128205128205128
487 10 25.290441176470587
488 10 24.596774193548388
489 10 22.988188976377952
490 10 24.07239819004525
491 10 24.89387755102041
492 10 26.023166023166024
493 10 25.983606557377048
494 10 26.11353711790393
495 10 25.757575757575758
496 10 24.705882352941178
497 10 25.73846153846154
498 10 25.82857142857143
499 10 25.131147540983605

1 11 801.0372983870968
2 11 412.6058174523571
3 11 267.56539235412475
4 11 203.61345381526104
5 11 171.1654964894684
6 11 143.23991935483872
7 11 125.96378269617706
8 11 112.11223458038423
9 11 102.98176291793312
10 11 91.54884189325277
11 11 87.52988855116514
12 11 77.90335707019328
13 11 76.33501006036218
14 11 70.96629213483146
15 11 69.54332313965341
16 11 69.33367346938776
17 11 66.28848114169215
18 11 59.892857142857146
19 11 56.30595482546201
20 11 57.100103199174406
21 11 56.39589743589744
22 11 51.18219037871034
23 11 54.558521560574945
24 11 51.82866043613707
25 11 48.73360655737705
26 11 49.3305954825462
27 11 47.594622543950365
28 11 45.607581967213115
29 11 47.06211180124224
30 11 46.27639751552795
31 11 44.96635120925342
32 11 43.15822130299897
33 11 44.71654373024236
34 11 42.25651720542231
35 11 42.797693920335426
36 11 41.77939646201873
37 11 40.97228144989339
38 11 41.33576642335766
39 11 39.883720930232556
40 11 40.823779193205944
41 11 39.762962962962966
42 11 39.484375
43 11 36.855447680690396
44 11 38.3563829787234
45 11 37.41640042598509
46 11 35.85622317596567
47 11 36.69385593220339
48 11 35.435675675675675
49 11 36.642934196332256
50 11 35.138228941684666
51 11 35.404094827586206
52 11 36.25708061002179
53 11 34.03982300884956
54 11 35.87361419068736
55 11 34.600431965442766
56 11 34.46187363834423
57 11 33.97959183673469
58 11 34.86299892125135
59 11 33.75666666666667
60 11 34.03501094091904
61 11 33.215921483097055
62 11 33.09307359307359
63 11 32.79389312977099
64 11 32.6084142394822
65 11 32.18342541436464
66 11 31.95763656633222
67 11 31.535753575357536
68 11 31.074807480748074
69 11 31.970652173913045
70 11 30.980984340044742
71 11 31.76048565121413
72 11 30.584257206208427
73 11 30.471698113207548
74 11 30.507328072153324
75 11 30.743561030235163
76 11 30.695945945945947
77 11 30.234498308906428
78 11 29.490351872871738
79 11 29.506802721088434
80 11 29.374578177727784
81 11 30.122685185185187
82 11 30.04035874439462
83 11 29.10983981693364
84 11 29.45949074074074
85 11 29.333333333333332
86 11 30.16254416961131
87 11 28.859410430839002
88 11 29.138761467889907
89 11 28.801149425287356
90 11 28.841618497109828
91 11 28.505643340857787
92 11 29.308045977011496
93 11 28.838857142857144
94 11 28.006912442396313
95 11 27.81934731934732
96 11 28.035962877030162
97 11 27.67824074074074
98 11 28.095781071835805
99 11 27.011682242990656
100 11 27.765680473372782
101 11 27.72811059907834
102 11 27.19736842105263
103 11 27.143360752056406
104 11 27.104066985645932
105 11 27.785467128027683
106 11 27.82201405152225
107 11 28.10477299185099
108 11 27.71764705882353
109 11 26.44589774078478
110 11 27.204301075268816
111 11 28.109929078014183
112 11 27.657894736842106
113 11 27.095744680851062
114 11 27.02962085308057
115 11 27.028880866425993
116 11 27.485507246376812
117 11 26.782608695652176
118 11 26.56801909307876
119 11 27.129564193168434
120 11 27.21351025331725
121 11 26.555420219244823
122 11 26.50488997555012
123 11 26.22222222222222
124 11 26.97142857142857
125 11 26.189221556886228
126 11 26.081927710843374
127 11 25.652014652014653
128 11 26.06609547123623
129 11 26.519951632406286
130 11 26.918590522478738
131 11 25.725
132 11 26.46041412911084
133 11 25.483556638246043
134 11 25.994884910485933
135 11 25.653035935563818
136 11 25.81907090464548
137 11 25.982521847690386
138 11 25.643835616438356
139 11 25.81081081081081
140 11 25.974905897114176
141 11 25.885572139303484
142 11 25.495073891625616
143 11 25.9672131147541
144 11 25.666666666666668
145 11 25.534246575342465
146 11 25.38566131025958
147 11 26.23620025673941
148 11 26.17875
149 11 25.479746835443038
150 11 25.016666666666666
151 11 25.2175
152 11 25.633039092055487
153 11 25.145569620253166
154 11 25.141604010025063
155 11 24.633204633204635
156 11 25.209737827715355
157 11 24.655672823218996
158 11 25.508860759493672
159 11 25.291770573566083
160 11 24.697850821744627
161 11 25.064676616915424
162 11 25.262148337595907
163 11 24.94087403598972
164 11 24.83182406209573
165 11 25.202860858257477
166 11 24.987309644670052
167 11 25.33159268929504
168 11 24.67948717948718
169 11 24.948914431673053
170 11 25.1984126984127
171 11 25.15482233502538
172 11 24.456996148908857
173 11 24.696774193548386
174 11 25.149802890932982
175 11 24.548177083333332
176 11 24.883783783783784
177 11 24.857142857142858
178 11 25.33028720626632
179 11 24.63421052631579
180 11 24.807291666666668
181 11 25.29271523178808
182 11 24.994764397905758
183 11 24.574074074074073
184 11 24.12021136063408
185 11 24.97347480106101
186 11 24.556135770234988
187 11 24.472868217054263
188 11 24.96825396825397
189 11 24.184516129032257
190 11 24.52173913043478
191 11 24.87465564738292
192 11 24.250656167979002
193 11 24.793193717277486
194 11 24.838709677419356
195 11 24.597014925373134
196 11 24.599184782608695
197 11 24.885245901639344
198 11 24.071618037135277
199 11 24.2827868852459
200 11 24.59349593495935
201 11 24.30971128608924
202 11 24.586486486486486
203 11 24.557463672391016
204 11 23.966622162883844
205 11 24.61118690313779
206 11 23.954239569313593
207 11 24.36520584329349
208 11 24.14419225634179
209 11 24.56388888888889
210 11 24.523746701846967
211 11 24.10242587601078
212 11 24.417004048582996
213 11 24.607629427792915
214 11 24.506105834464044
215 11 24.341632088520054
216 11 24.230974632843793
217 11 24.464985994397757
218 11 24.15186615186615
219 11 23.8589562764457
220 11 24.07202216066482
221 11 24.02335164835165
222 11 24.421750663129973
223 11 24.147180192572215
224 11 24.498614958448755
225 11 24.178521617852162
226 11 24.31105047748977
227 11 24.310443490701
228 11 24.796348314606742
229 11 24.269601100412654
230 11 24.507649513212794
231 11 24.753782668500687
232 11 24.12167832167832
233 11 24.371631205673758
234 11 24.13888888888889
235 11 23.888412017167383
236 11 23.759831460674157
237 11 24.677419354838708
238 11 24.481894150417826
239 11 23.970833333333335
240 11 24.15745856353591
241 11 24.03125
242 11 24.473463687150836
243 11 23.82025677603424
244 11 23.96595744680851
245 11 24.335724533715926
246 11 24.902439024390244
247 11 23.76619718309859
248 11 24.162921348314608
249 11 24.3125
250 11 24.228448275862068
251 11 24.402836879432623
252 11 24.488275862068967
253 11 24.845588235294116
254 11 23.885714285714286
255 11 24.07945205479452
256 11 24.176829268292682
257 11 23.98283261802575
258 11 23.740298507462686
259 11 24.188105117565698
260 11 23.927191679049034
261 11 24.523076923076925
262 11 24.203147353361945
263 11 24.117816091954023
264 11 24.443037974683545
265 11 24.41350210970464
266 11 24.04057971014493
267 11 24.34900284900285
268 11 24.098360655737704
269 11 24.404347826086955
270 11 24.506746626686656
271 11 23.800595238095237
272 11 24.338571428571427
273 11 23.969650986342945
274 11 24.321428571428573
275 11 24.671664167916042
276 11 24.896296296296295
277 11 24.55668604651163
278 11 24.20324005891016
279 11 24.195158850226928
280 11 24.641921397379914
281 11 24.44812030075188
282 11 24.537226277372262
283 11 24.324167872648335
284 11 24.15686274509804
285 11 24.381954887218043
286 11 24.67438494934877
287 11 24.74436090225564
288 11 24.306990881458965
289 11 24.672592592592594
290 11 24.335329341317365
291 11 24.25465838509317
292 11 24.12280701754386
293 11 24.46923076923077
294 11 24.652757078986586
295 11 24.018045112781955
296 11 24.188536953242835
297 11 24.18018018018018
298 11 24.491803278688526
299 11 23.97063369397218
300 11 24.798092209856915
301 11 24.282442748091604
302 11 24.18633540372671
303 11 24.36042944785276
304 11 24.79310344827586
305 11 24.44254658385093
306 11 24.161648177496037
307 11 24.341107871720116
308 11 24.540930979133226
309 11 24.460972017673047
310 11 24.0064
311 11 24.21394611727417
312 11 25.006211180124225
313 11 24.603945371775417
314 11 24.504065040650406
315 11 25.086206896551722
316 11 24.964912280701753
317 11 24.937996820349763
318 11 24.888168557536467
319 11 24.49611197511664
320 11 24.672985781990523
321 11 24.00815660685155
322 11 24.7104
323 11 24.802547770700638
324 11 24.505862646566165
325 11 24.729198184568833
326 11 24.392156862745097
327 11 25.224755700325733
328 11 24.807383627608345
329 11 25.03448275862069
330 11 24.882636655948552
331 11 24.346666666666668
332 11 24.492610837438423
333 11 25.029508196721313
334 11 24.357142857142858
335 11 24.399328859060404
336 11 24.47826086956522
337 11 24.803225806451614
338 11 25.15806451612903
339 11 24.799347471451878
340 11 24.74565560821485
341 11 24.891752577319586
342 11 25.14814814814815
343 11 25.01797385620915
344 11 24.895726495726496
345 11 24.54801324503311
346 11 24.880523731587562
347 11 24.67008547008547
348 11 24.456666666666667
349 11 24.703071672354948
350 11 25.448040885860305
351 11 25.001663893510816
352 11 24.71232876712329
353 11 24.967625899280577
354 11 25.498269896193772
355 11 25.00877192982456
356 11 25.435087719298245
357 11 24.501805054151625
358 11 24.81660899653979
359 11 24.553571428571427
360 11 25.28472222222222
361 11 24.567324955116696
362 11 24.415129151291513
363 11 24.817543859649124
364 11 25.06788990825688
365 11 25.03189493433396
366 11 24.946428571428573
367 11 24.395752895752896
368 11 24.602587800369687
369 11 25.55045871559633
370 11 25.15936952714536
371 11 24.87313432835821
372 11 25.074410163339383
373 11 25.025
374 11 25.16575591985428
375 11 25.703508771929826
376 11 24.415686274509802
377 11 25.088724584103513
378 11 24.760299625468164
379 11 25.461824953445067
380 11 25.843243243243244
381 11 26.52110091743119
382 11 25.055555555555557
383 11 25.24538745387454
384 11 25.35593220338983
385 11 25.631067961165048
386 11 25.689300411522634
387 11 26.015209125475284
388 11 25.5
389 11 25.371647509578544
390 11 24.87157894736842
391 11 24.86
392 11 25.130434782608695
393 11 24.904
394 11 26.140684410646386
395 11 25.128256513026052
396 11 25.416334661354583
397 11 25.613963039014372
398 11 25.364185110663986
399 11 25.09164969450102
400 11 25.03448275862069
401 11 25.49060542797495
402 11 25.364185110663986
403 11 25.765748031496063
404 11 25.876651982378856
405 11 25.75854700854701
406 11 25.642701525054466
407 11 25.813333333333333
408 11 25.49448123620309
409 11 25.837777777777777
410 11 25.69650655021834
411 11 27.162790697674417
412 11 26.566964285714285
413 11 25.926881720430107
414 11 25.10648148148148
415 11 25.758782201405154
416 11 25.832579185520363
417 11 25.50655021834061
418 11 26.02745995423341
419 11 26.77181208053691
420 11 25.71021377672209
421 11 25.574837310195228
422 11 25.748148148148147
423 11 26.660592255125284
424 11 26.49278846153846
425 11 26.942857142857143
426 11 26.15
427 11 26.056947608200456
428 11 26.82191780821918
429 11 26.678486997635932
430 11 25.866336633663366
431 11 26.73228346456693
432 11 25.95566502463054
433 11 26.209183673469386
434 11 26.710327455919394
435 11 26.478371501272264
436 11 26.422680412371133
437 11 26.574766355140188
438 11 26.5234375
439 11 25.24031007751938
440 11 26.62264150943396
441 11 26.05149051490515
442 11 26.778042959427207
443 11 27.249329758713138
444 11 26.64321608040201
445 11 26.350974930362117
446 11 26.835164835164836
447 11 26.005434782608695
448 11 27.25141242937853
449 11 26.476426799007445
450 11 26.00597014925373
451 11 27.78048780487805
452 11 25.8125
453 11 27.456464379947228
454 11 27.72189349112426
455 11 26.983425414364643
456 11 26.39329268292683
457 11 27.06741573033708
458 11 26.79402985074627
459 11 27.0
460 11 26.63817663817664
461 11 27.169054441260744
462 11 27.42628205128205
463 11 27.176470588235293
464 11 27.297450424929178
465 11 26.507645259938837
466 11 27.49404761904762
467 11 26.95176848874598
468 11 26.225609756097562
469 11 26.93846153846154
470 11 27.101307189542485
471 11 26.700296735905045
472 11 27.10580204778157
473 11 26.277227722772277
474 11 27.896907216494846
475 11 27.130742049469966
476 11 26.751612903225805
477 11 28.67986798679868
478 11 28.325
479 11 26.34980988593156
480 11 26.255474452554743
481 11 26.36823104693141
482 11 27.121311475409836
483 11 27.226053639846743
484 11 27.456692913385826
485 11 28.1260162601626
486 11 27.344129554655872
487 11 26.650406504065042
488 11 28.1984126984127
489 11 28.755186721991702
490 11 26.431451612903224
491 11 26.857142857142858
492 11 28.285714285714285
493 11 26.922374429223744
494 11 27.00473933649289
495 11 27.617021276595743
496 11 27.255555555555556
497 11 27.22222222222222
498 11 25.548387096774192
499 11 26.804597701149426

1 12 778.2871485943775
2 12 380.86726546906186
3 12 268.0731462925852
4 12 206.46586345381527
5 12 162.7112676056338
6 12 145.332995951417
7 12 125.41935483870968
8 12 108.99393326592518
9 12 102.84964682139254
10 12 90.91691995947315
11 12 90.5676500508647
12 12 85.32153690596562
13 12 79.10827374872319
14 12 73.19775739041795
15 12 65.84114052953157
16 12 68.1219512195122
17 12 67.16142131979696
18 12 62.06625891946993
19 12 60.195247933884296
20 12 59.33401849948613
21 12 55.65538461538461
22 12 56.23326359832636
23 12 53.89581205311542
24 12 52.52356557377049
25 12 52.24116424116424
26 12 51.61746361746362
27 12 49.631307929969104
28 12 49.840292275574114
29 12 47.495307612095935
30 12 45.80672268907563
31 12 46.67223382045929
32 12 47.09613375130616
33 12 46.85970464135021
34 12 43.34668071654373
35 12 44.37735849056604
36 12 42.42932489451477
37 12 43.06849315068493
38 12 42.15529905561385
39 12 41.8801261829653
40 12 40.13793103448276
41 12 40.35668789808917
42 12 39.25772097976571
43 12 40.045744680851065
44 12 38.69230769230769
45 12 40.63606911447084
46 12 40.409188034188034
47 12 37.67088607594937
48 12 37.635504201680675
49 12 38.38695652173913
50 12 37.79220779220779
51 12 37.50541125541125
52 12 37.19491525423729
53 12 36.530744336569576
54 12 36.87931034482759
55 12 35.98691384950927
56 12 34.62747252747253
57 12 35.24252491694352
58 12 34.706896551724135
59 12 33.834782608695654
60 12 34.81988950276243
61 12 34.391891891891895
62 12 34.147577092511014
63 12 33.6953125
64 12 34.711409395973156
65 12 34.31674208144796
66 12 33.57847533632287
67 12 33.23773173391494
68 12 33.21212121212121
69 12 33.08685968819599
70 12 32.60377358490566
71 12 32.053691275167786
72 12 32.501694915254234
73 12 32.268237934904604
74 12 31.927107061503417
75 12 32.89182968929804
76 12 31.486486486486488
77 12 31.593220338983052
78 12 32.045924225028706
79 12 31.07482993197279
80 12 30.72542372881356
81 12 31.21640091116173
82 12 30.888633754305395
83 12 30.645308924485125
84 12 31.311627906976746
85 12 30.5979381443299
86 12 31.086505190311417
87 12 29.72222222222222
88 12 31.30070754716981
89 12 30.576112412177984
90 12 30.33910034602076
91 12 30.672768878718536
92 12 30.192660550458715
93 12 30.097447795823665
94 12 30.19418604651163
95 12 30.211401425178146
96 12 30.436233611442194
97 12 30.157354618015965
98 12 29.126491646778042
99 12 29.714622641509433
100 12 30.089965397923876
101 12 29.971830985915492
102 12 29.18953488372093
103 12 28.97772567409144
104 12 29.69965075669383
105 12 28.64608076009501
106 12 29.116389548693586
107 12 29.387755102040817
108 12 29.38370720188902
109 12 29.244655581947743
110 12 28.775485436893202
111 12 29.087677725118482
112 12 28.794258373205743
113 12 28.98701298701299
114 12 29.168047337278107
115 12 28.659831121833534
116 12 27.946795646916566
117 12 27.956989247311828
118 12 28.96039603960396
119 12 28.06153846153846
120 12 28.43349753694581
121 12 28.520446096654275
122 12 28.282634730538923
123 12 27.494033412887827
124 12 28.231738035264485
125 12 29.058823529411764
126 12 28.17142857142857
127 12 28.334545454545456
128 12 28.492610837438423
129 12 28.48910411622276
130 12 27.554467564259486
131 12 27.975816203143893
132 12 27.402985074626866
133 12 28.15841584158416
134 12 27.436893203883496
135 12 27.8796992481203
136 12 27.100985221674875
137 12 27.616438356164384
138 12 28.32241813602015
139 12 27.557478368355994
140 12 27.80629539951574
141 12 28.370801033591732
142 12 27.365313653136532
143 12 27.51145038167939
144 12 27.441741357234314
145 12 27.631961259079905
146 12 27.110546378653112
147 12 27.009937888198756
148 12 27.83756345177665
149 12 26.527881040892193
150 12 27.056746532156367
151 12 26.561557788944725
152 12 26.964889466840052
153 12 27.496886674968867
154 12 26.958068614993646
155 12 27.06455862977602
156 12 27.34020618556701
157 12 26.935031847133757
158 12 26.830614805520703
159 12 27.367346938775512
160 12 26.680359435173298
161 12 27.210389610389612
162 12 27.642857142857142
163 12 26.89974293059126
164 12 26.935031847133757
165 12 26.98079385403329
166 12 26.488975356679635
167 12 26.219321148825067
168 12 26.615584415584415
169 12 26.538359788359788
170 12 26.74562584118439
171 12 26.539354838709677
172 12 26.735751295336787
173 12 26.834403080872914
174 12 26.709163346613547
175 12 27.105882352941176
176 12 26.94736842105263
177 12 26.927573062261754
178 12 26.012178619756426
179 12 26.902470741222366
180 12 26.886486486486486
181 12 26.648936170212767
182 12 26.516382699868938
183 12 25.935704514363884
184 12 26.536327608982827
185 12 26.704663212435232
186 12 26.517711171662125
187 12 26.35910878112713
188 12 26.35483870967742
189 12 26.443699731903486
190 12 26.460719041278296
191 12 26.22814207650273
192 12 26.314398943196828
193 12 26.149253731343283
194 12 25.962466487935657
195 12 26.1875
196 12 26.584118438761777
197 12 26.699588477366255
198 12 25.838709677419356
199 12 26.37380627557981
200 12 27.16304347826087
201 12 26.774373259052926
202 12 26.291950886766713
203 12 26.21961325966851
204 12 25.87140902872777
205 12 26.63598901098901
206 12 26.10810810810811
207 12 26.668984700973574
208 12 26.362869198312236
209 12 26.324360699865412
210 12 25.98913043478261
211 12 25.88950276243094
212 12 26.23293172690763
213 12 26.554755043227665
214 12 26.339118825100133
215 12 26.662968099861303
216 12 26.17297297297297
217 12 26.610878661087867
218 12 26.155878467635404
219 12 25.946853146853147
220 12 26.531645569620252
221 12 25.604456824512535
222 12 26.486187845303867
223 12 26.379888268156424
224 12 26.318918918918918
225 12 26.23955431754875
226 12 25.980419580419582
227 12 25.75206611570248
228 12 26.444130127298443
229 12 26.37037037037037
230 12 25.822349570200572
231 12 26.187938288920055
232 12 26.162790697674417
233 12 25.937072503419973
234 12 26.352272727272727
235 12 26.168079096045197
236 12 26.365714285714287
237 12 26.334763948497855
238 12 26.379888268156424
239 12 26.274725274725274
240 12 26.14977973568282
241 12 26.279432624113475
242 12 25.433854907539118
243 12 26.413793103448278
244 12 25.81132075471698
245 12 26.20689655172414
246 12 25.92265193370166
247 12 26.013986013986013
248 12 26.345985401459853
249 12 25.657553956834533
250 12 26.85631349782293
251 12 25.613445378151262
252 12 25.796610169491526
253 12 26.02285714285714
254 12 25.994366197183098
255 12 26.389458272327964
256 12 25.77902097902098
257 12 26.842962962962964
258 12 25.556195965417867
259 12 26.29861111111111
260 12 26.34820143884892
261 12 26.175732217573223
262 12 26.47787610619469
263 12 26.178674351585013
264 12 25.697312588401697
265 12 25.976470588235294
266 12 26.02967359050445
267 12 26.02870090634441
268 12 26.235114503816796
269 12 26.973760932944607
270 12 26.42485549132948
271 12 25.622119815668203
272 12 26.341463414634145
273 12 26.432190760059612
274 12 26.46525679758308
275 12 25.854545454545455
276 12 26.491097922848663
277 12 26.88888888888889
278 12 25.64885496183206
279 12 26.38532110091743
280 12 25.98230088495575
281 12 26.26197604790419
282 12 26.44677661169415
283 12 26.132530120481928
284 12 26.533724340175954
285 12 26.138248847926267
286 12 26.403697996918336
287 12 26.134969325153374
288 12 26.196671709531014
289 12 26.08716323296355
290 12 26.17522658610272
291 12 25.875
292 12 26.235114503816796
293 12 25.987142857142857
294 12 26.27371695178849
295 12 26.20217729393468
296 12 26.24
297 12 26.630914826498422
298 12 26.674922600619194
299 12 26.415213946117273
300 12 26.46153846153846
301 12 26.54160363086233
302 12 26.725552050473187
303 12 27.25423728813559
304 12 26.312796208530806
305 12 26.1375
306 12 26.724727838258165
307 12 27.180277349768875
308 12 26.64566929133858
309 12 26.48012718600954
310 12 26.77041602465331
311 12 26.48341232227488
312 12 26.34991974317817
313 12 26.70967741935484
314 12 26.687402799377917
315 12 26.38905775075988
316 12 26.96153846153846
317 12 26.21359223300971
318 12 26.167487684729064
319 12 26.903522205206738
320 12 26.344370860927153
321 12 26.334379905808476
322 12 26.206022187004756
323 12 26.185303514376997
324 12 27.00164744645799
325 12 26.27823240589198
326 12 26.816720257234728
327 12 26.613861386138613
328 12 26.537261698440208
329 12 26.47741935483871
330 12 26.923857868020306
331 12 26.06158833063209
332 12 26.748387096774195
333 12 26.974874371859297
334 12 26.416666666666668
335 12 26.80203045685279
336 12 26.676106194690266
337 12 26.93877551020408
338 12 26.71232876712329
339 12 26.97246127366609
340 12 26.719931271477662
341 12 26.071661237785015
342 12 26.948805460750854
343 12 27.698492462311556
344 12 27.356643356643357
345 12 26.46998284734134
346 12 26.38785834738617
347 12 26.552315608919383
348 12 27.284671532846716
349 12 26.943781942078363
350 12 27.11387900355872
351 12 26.814079422382672
352 12 27.053003533568905
353 12 27.191256830601095
354 12 26.813499111900533
355 12 26.88339222614841
356 12 26.690777576853527
357 12 26.79712746858169
358 12 27.159049360146252
359 12 27.313274336283186
360 12 26.25563909774436
361 12 27.67914438502674
362 12 26.676258992805757
363 12 26.71858407079646
364 12 25.872958257713247
365 12 26.77798861480076
366 12 27.336466165413533
367 12 27.147540983606557
368 12 27.655913978494624
369 12 27.249516441005802
370 12 27.42222222222222
371 12 26.865671641791046
372 12 27.65714285714286
373 12 26.881801125703564
374 12 27.758490566037736
375 12 26.983050847457626
376 12 26.90854870775348
377 12 27.415559772296014
378 12 27.30566037735849
379 12 28.149312377210215
380 12 26.980879541108987
381 12 26.501930501930502
382 12 26.988326848249027
383 12 27.50769230769231
384 12 27.49425287356322
385 12 27.40038314176245
386 12 26.61904761904762
387 12 27.351129363449694
388 12 27.128309572301426
389 12 27.789473684210527
390 12 27.364948453608246
391 12 28.337349397590362
392 12 27.606936416184972
393 12 26.846625766871167
394 12 27.428571428571427
395 12 27.1931330472103
396 12 27.28421052631579
397 12 26.99343544857768
398 12 28.236203090507725
399 12 28.117381489841986
400 12 27.42127659574468
401 12 27.676595744680853
402 12 27.546558704453442
403 12 27.413333333333334
404 12 28.07337526205451
405 12 28.285714285714285
406 12 28.600451467268623
407 12 28.07239819004525
408 12 27.95085995085995
409 12 27.125827814569536
410 12 28.095032397408207
411 12 27.482435597189696
412 12 27.45031712473573
413 12 27.991011235955057
414 12 28.46511627906977
415 12 28.95774647887324
416 12 27.64625850340136
417 12 28.00982800982801
418 12 28.556291390728475
419 12 27.732057416267942
420 12 28.32116788321168
421 12 28.858536585365854
422 12 28.206741573033707
423 12 29.423076923076923
424 12 27.14851485148515
425 12 28.81132075471698
426 12 28.019138755980862
427 12 28.871287128712872
428 12 28.492890995260662
429 12 27.73469387755102
430 12 28.5
431 12 28.718446601941746
432 12 28.8125
433 12 28.346456692913385
434 12 27.87878787878788
435 12 29.393939393939394
436 12 28.688946015424165
437 12 29.14713216957606
438 12 28.976377952755904
439 12 29.1875
440 12 29.497206703910614
441 12 28.05449591280654
442 12 29.333333333333332
443 12 27.906976744186046
444 12 28.632707774798927
445 12 29.894736842105264
446 12 28.50402144772118
447 12 29.291553133514988
448 12 29.967914438502675
449 12 27.836990595611287
450 12 29.325227963525837
451 12 29.487603305785125
452 12 29.597667638483966
453 12 29.317784256559765
454 12 28.664788732394367
455 12 28.71698113207547
456 12 30.46388888888889
457 12 29.00281690140845
458 12 29.772151898734176
459 12 28.363636363636363
460 12 28.95808383233533
461 12 28.419047619047618
462 12 28.17699115044248
463 12 29.696202531645568
464 12 28.5974025974026
465 12 28.612377850162865
466 12 29.475
467 12 29.750798722044728
468 12 28.76923076923077
469 12 29.707395498392284
470 12 29.06930693069307
471 12 29.18709677419355
472 12 30.5531914893617
473 12 28.3265306122449
474 12 28.815533980582526
475 12 29.442379182156134
476 12 30.574257425742573
477 12 29.37184115523466
478 12 29.775919732441473
479 12 29.957142857142856
480 12 29.16923076923077
481 12 30.12145748987854
482 12 29.477178423236513
483 12 29.458823529411763
484 12 29.46268656716418
485 12 28.413793103448278
486 12 29.951219512195124
487 12 29.83529411764706
488 12 29.3
489 12 28.60408163265306
490 12 29.678571428571427
491 12 29.88679245283019
492 12 29.772151898734176
493 12 29.681159420289855
494 12 29.73658536585366
495 12 28.873096446700508
496 12 29.647058823529413
497 12 29.038216560509554
498 12 28.747252747252748
499 12 29.318181818181817

1 13 803.5961923847696
2 13 380.6233766233766
3 13 261.3540621865597
4 13 211.00200803212851
5 13 172.3273092369478
6 13 145.16465863453814
7 13 139.0969696969697
8 13 110.08341810783317
9 13 111.38336713995943
10 13 95.87829614604462
11 13 85.79373104145601
12 13 91.43909928352099
13 13 81.10840932117527
14 13 74.58697863682605
15 13 69.91539245667686
16 13 69.16479017400205
17 13 67.11752577319588
18 13 65.54779033915725
19 13 61.75
20 13 57.47648261758691
21 13 57.91761071060762
22 13 57.40543364681296
23 13 56.49482401656315
24 13 54.950259067357514
25 13 52.91987513007284
26 13 50.9916142557652
27 13 52.65340314136126
28 13 51.15866388308977
29 13 49.71458117890383
30 13 47.72528616024974
31 13 48.55157894736842
32 13 47.95798319327731
33 13 47.36687631027254
34 13 47.20254506892895
35 13 45.31876332622601
36 13 44.75635593220339
37 13 44.276955602537
38 13 43.534246575342465
39 13 42.22929936305732
40 13 42.98815931108719
41 13 42.41232731137088
42 13 42.666666666666664
43 13 41.77185501066098
44 13 42.23593073593074
45 13 39.09646302250804
46 13 39.921483097055614
47 13 41.37246531483458
48 13 39.639186295503215
49 13 40.08450704225352
50 13 38.85745614035088
51 13 37.082884822389666
52 13 38.77032967032967
53 13 38.40262582056893
54 13 37.17121046892039
55 13 38.46376811594203
56 13 38.814207650273225
57 13 36.30887185104053
58 13 37.00765864332604
59 13 37.04424778761062
60 13 37.142857142857146
61 13 36.4407158836689
62 13 36.66518847006652
63 13 36.34254143646409
64 13 35.45717463848721
65 13 35.164414414414416
66 13 35.32236842105263
67 13 36.158940397350996
68 13 34.471251409244644
69 13 34.2780269058296
70 13 34.375838926174495
71 13 34.42045454545455
72 13 34.451068616422944
73 13 34.13833528722157
74 13 33.46712802768166
75 13 34.47191011235955
76 13 34.045506257110354
77 13 33.31525423728814
78 13 33.03669724770642
79 13 33.516310461192354
80 13 33.0635838150289
81 13 32.971231300345224
82 13 33.06098964326812
83 13 33.75438596491228
84 13 33.515151515151516
85 13 31.892938496583145
86 13 31.995433789954337
87 13 32.10514018691589
88 13 32.16898148148148
89 13 32.537142857142854
90 13 31.569266589057044
91 13 31.83177570093458
92 13 32.03986332574032
93 13 31.192757009345794
94 13 31.74025974025974
95 13 31.77777777777778
96 13 31.718213058419245
97 13 31.582263710618438
98 13 31.957696827262044
99 13 30.85952380952381
100 13 30.654888103651356
101 13 30.71613663133098
102 13 30.865315852205008
103 13 31.280285035629454
104 13 31.08896797153025
105 13 31.72365339578454
106 13 30.791079812206572
107 13 30.67065868263473
108 13 30.83941605839416
109 13 30.851674641148325
110 13 31.864897466827504
111 13 30.225385527876632
112 13 30.452694610778444
113 13 30.516129032258064
114 13 30.26537997587455
115 13 29.780691299165674
116 13 30.32799013563502
117 13 29.893564356435643
118 13 30.04656862745098
119 13 30.385922330097088
120 13 30.646135265700483
121 13 29.965
122 13 29.92269326683292
123 13 29.294409937888197
124 13 30.419354838709676
125 13 29.887254901960784
126 13 30.150990099009903
127 13 29.392722710163113
128 13 30.18204488778055
129 13 29.286245353159853
130 13 29.488198757763975
131 13 29.242092457420924
132 13 29.083645443196005
133 13 28.590286425902864
134 13 29.61111111111111
135 13 29.672131147540984
136 13 29.44733581164808
137 13 30.44955300127714
138 13 29.109414758269722
139 13 30.0327868852459
140 13 29.286978508217445
141 13 29.546975546975546
142 13 29.00125470514429
143 13 29.491048593350385
144 13 29.677419354838708
145 13 29.50561797752809
146 13 29.233990147783253
147 13 29.02944942381562
148 13 29.7
149 13 29.229404309252217
150 13 29.665796344647518
151 13 28.922094508301406
152 13 29.617135207496652
153 13 28.99873257287706
154 13 28.059060402684565
155 13 29.331218274111674
156 13 28.881528662420383
157 13 28.562417871222078
158 13 28.757575757575758
159 13 28.926701570680628
160 13 28.626943005181346
161 13 28.854497354497354
162 13 28.785714285714285
163 13 28.963730569948186
164 13 28.50390625
165 13 28.828309305373526
166 13 29.00262467191601
167 13 28.428015564202333
168 13 28.38193548387097
169 13 28.513994910941477
170 13 28.298153034300793
171 13 29.08122503328895
172 13 29.011984021304926
173 13 28.832684824902724
174 13 28.8
175 13 28.788113695090438
176 13 28.648793565683647
177 13 28.530666666666665
178 13 28.561917443408788
179 13 28.35124508519004
180 13 28.58231292517007
181 13 28.318918918918918
182 13 28.263852242744065
183 13 28.771052631578947
184 13 28.313413014608233
185 13 28.152431011826543
186 13 28.59269662921348
187 13 28.481182795698924
188 13 28.394293125810634
189 13 28.237704918032787
190 13 28.56578947368421
191 13 28.268456375838927
192 13 28.059060402684565
193 13 28.97142857142857
194 13 28.614325068870524
195 13 28.242587601078167
196 13 28.36038514442916
197 13 28.215712383488682
198 13 28.116689280868385
199 13 28.72176308539945
200 13 28.63245492371706
201 13 28.46090534979424
202 13 28.095628415300546
203 13 28.350877192982455
204 13 28.64406779661017
205 13 28.26086956521739
206 13 28.513907284768212
207 13 27.826446280991735
208 13 28.50558659217877
209 13 28.44536652835408
210 13 28.13406292749658
211 13 27.91655076495132
212 13 28.389972144846798
213 13 28.02836879432624
214 13 28.110041265474553
215 13 27.716643741403026
216 13 28.20891364902507
217 13 28.226519337016576
218 13 28.03994293865906
219 13 28.1606648199446
220 13 27.794316644113668
221 13 28.348396501457724
222 13 28.0
223 13 27.95
224 13 27.991163475699558
225 13 28.52463768115942
226 13 27.704918032786885
227 13 28.633380884450784
228 13 28.1606648199446
229 13 27.823933975240717
230 13 28.24137931034483
231 13 27.75574712643678
232 13 28.285302593659942
233 13 28.62154696132597
234 13 27.896995708154506
235 13 28.91725105189341
236 13 28.254335260115607
237 13 27.469565217391306
238 13 28.112947658402202
239 13 27.96153846153846
240 13 28.321428571428573
241 13 27.89747191011236
242 13 27.873529411764707
243 13 27.88826815642458
244 13 27.927325581395348
245 13 28.291907514450866
246 13 28.694890510948905
247 13 28.002962962962965
248 13 28.10810810810811
249 13 28.534711964549484
250 13 27.917613636363637
251 13 28.139470013947
252 13 28.85549132947977
253 13 28.257597684515197
254 13 28.014619883040936
255 13 28.29640718562874
256 13 28.660818713450293
257 13 28.36705202312139
258 13 28.516129032258064
259 13 27.93452380952381
260 13 27.884057971014492
261 13 28.153846153846153
262 13 27.867418899858958
263 13 28.299850074962517
264 13 28.08595988538682
265 13 28.25256975036711
266 13 28.331838565022423
267 13 28.346153846153847
268 13 28.517341040462426
269 13 28.182908545727138
270 13 28.179411764705883
271 13 28.38109305760709
272 13 28.54823889739663
273 13 28.03125
274 13 28.206060606060607
275 13 28.360060514372165
276 13 28.308588064046578
277 13 28.09865470852018
278 13 28.853658536585368
279 13 28.327769347496208
280 13 28.19505094614265
281 13 28.163447251114412
282 13 28.356495468277945
283 13 27.908256880733944
284 13 28.236559139784948
285 13 28.676470588235293
286 13 27.946957878315132
287 13 27.7532281205165
288 13 28.059451219512194
289 13 28.26791277258567
290 13 28.44514106583072
291 13 28.327769347496208
292 13 28.06220839813375
293 13 28.76
294 13 28.371069182389938
295 13 28.20402298850575
296 13 27.96779388083736
297 13 28.33130699088146
298 13 27.937888198757765
299 13 28.53953488372093
300 13 28.28139183055976
301 13 28.44151565074135
302 13 28.33278955954323
303 13 28.155354449472096
304 13 28.514754098360655
305 13 28.553945249597422
306 13 28.125
307 13 28.545746388443018
308 13 28.425076452599388
309 13 28.041666666666668
310 13 28.55993431855501
311 13 29.234248788368337
312 13 28.726134585289515
313 13 27.945859872611464
314 13 28.522691705790297
315 13 28.86581469648562
316 13 28.4128
317 13 28.375
318 13 28.533546325878593
319 13 28.861635220125788
320 13 28.752442996742673
321 13 28.489795918367346
322 13 28.076677316293928
323 13 28.496688741721854
324 13 28.79376083188908
325 13 28.348387096774193
326 13 28.80730897009967
327 13 28.944983818770226
328 13 28.84640522875817
329 13 28.75
330 13 28.492561983471074
331 13 28.472131147540985
332 13 28.44151565074135
333 13 29.143790849673202
334 13 28.184168012924072
335 13 28.479061976549414
336 13 28.803478260869564
337 13 28.44151565074135
338 13 29.295774647887324
339 13 28.673300165837478
340 13 28.51186440677966
341 13 28.94256756756757
342 13 28.898360655737704
343 13 29.031802120141343
344 13 28.797178130511465
345 13 29.347442680776012
346 13 28.79225352112676
347 13 29.383244206773618
348 13 29.204225352112676
349 13 29.562805872756933
350 13 28.654929577464788
351 13 28.39852398523985
352 13 28.591216216216218
353 13 29.15282392026578
354 13 28.858156028368793
355 13 28.785714285714285
356 13 28.351304347826087
357 13 28.681399631675873
358 13 29.59090909090909
359 13 28.697674418604652
360 13 28.698961937716263
361 13 29.087198515769945
362 13 29.389285714285716
363 13 29.21505376344086
364 13 29.12384473197782
365 13 29.342155009451798
366 13 29.25
367 13 28.80110497237569
368 13 28.822857142857142
369 13 29.35483870967742
370 13 30.089320388349513
371 13 28.625242718446604
372 13 29.39382940108893
373 13 30.03787878787879
374 13 29.468330134357007
375 13 29.749525616698293
376 13 29.52963671128107
377 13 29.432
378 13 29.3953488372093
379 13 29.49173553719008
380 13 29.332038834951458
381 13 29.655105973025048
382 13 29.328
383 13 30.632183908045977
384 13 29.979591836734695
385 13 29.25
386 13 30.130346232179225
387 13 28.80539499036609
388 13 30.154901960784315
389 13 30.049180327868854
390 13 30.804621848739497
391 13 29.29045643153527
392 13 29.706263498920087
393 13 30.3519313304721
394 13 29.452282157676347
395 13 29.37037037037037
396 13 30.38818565400844
397 13 30.258403361344538
398 13 29.37029288702929
399 13 29.676404494382023
400 13 30.370689655172413
401 13 30.20323325635104
402 13 29.24301075268817
403 13 30.27705627705628
404 13 29.738197424892704
405 13 30.5021645021645
406 13 31.455357142857142
407 13 29.406113537117903
408 13 29.881516587677726
409 13 29.790432801822323
410 13 29.73068432671082
411 13 30.775510204081634
412 13 31.336515513126493
413 13 30.95529411764706
414 13 30.304635761589402
415 13 30.624378109452735
416 13 30.863309352517987
417 13 29.829457364341085
418 13 30.172093023255815
419 13 31.145118733509236
420 13 30.627634660421545
421 13 30.356382978723403
422 13 29.634408602150536
423 13 30.573493975903613
424 13 30.870886075949368
425 13 30.49214659685864
426 13 30.122762148337596
427 13 29.657289002557544
428 13 31.571428571428573
429 13 30.333333333333332
430 13 30.066666666666666
431 13 30.407862407862407
432 13 29.945273631840795
433 13 31.413698630136988
434 13 30.01685393258427
435 13 30.64041994750656
436 13 31.335260115606935
437 13 30.29498525073746
438 13 30.396501457725947
439 13 30.78753541076487
440 13 31.2
441 13 32.14173228346457
442 13 31.620786516853933
443 13 30.870090634441087
444 13 29.53541076487252
445 13 31.041551246537395
446 13 31.753501400560225
447 13 30.91891891891892
448 13 30.41358024691358
449 13 31.60625
450 13 31.319884726224785
451 13 32.103658536585364
452 13 30.507739938080494
453 13 30.99390243902439
454 13 31.878980891719745
455 13 31.571428571428573
456 13 31.38738738738739
457 13 32.30061349693251
458 13 31.032258064516128
459 13 31.76
460 13 30.532894736842106
461 13 31.968553459119498
462 13 31.958333333333332
463 13 29.833333333333332
464 13 30.627831715210355
465 13 32.153333333333336
466 13 32.39057239057239
467 13 31.79672131147541
468 13 32.33922261484099
469 13 32.61963190184049
470 13 32.0
471 13 31.1734693877551
472 13 32.64028776978417
473 13 31.28965517241379
474 13 33.46712802768166
475 13 31.65986394557823
476 13 32.095238095238095
477 13 32.11764705882353
478 13 30.932806324110672
479 13 31.529411764705884
480 13 32.08064516129032
481 13 30.53030303030303
482 13 31.85239852398524
483 13 30.93103448275862
484 13 32.95473251028807
485 13 30.95813953488372
486 13 32.097345132743364
487 13 31.07906976744186
488 13 30.91891891891892
489 13 30.823529411764707
490 13 30.824742268041238
491 13 32.03791469194313
492 13 33.005181347150256
493 13 31.70408163265306
494 13 30.752688172043012
495 13 32.607734806629836
496 13 31.344444444444445
497 13 31.069182389937108
498 13 32.81707317073171
499 13 34.09271523178808

1 14 794.6603206412825
2 14 399.5190380761523
3 14 271.05125628140706
4 14 211.82630522088354
5 14 176.0120481927711
6 14 149.9718309859155
7 14 126.72194135490395
8 14 117.74721941354903
9 14 109.88631790744466
10 14 100.00202839756592
11 14 94.32323232323232
12 14 83.4604462474645
13 14 83.1756345177665
14 14 74.83687943262412
15 14 75.82150101419879
16 14 72.23955147808358
17 14 69.6
18 14 65.61963190184049
19 14 65.09203722854188
20 14 65.08108108108108
21 14 63.489711934156375
22 14 58.66943005181347
23 14 59.768115942028984
24 14 57.618163054695565
25 14 56.90134994807892
26 14 55.825182101977106
27 14 50.535152151101784
28 14 53.351351351351354
29 14 52.81348788198103
30 14 49.44927536231884
31 14 49.75814931650894
32 14 48.11851851851852
33 14 48.088235294117645
34 14 49.28131634819533
35 14 46.174920969441516
36 14 45.81818181818182
37 14 45.70284510010537
38 14 45.65925925925926
39 14 43.83386581469649
40 14 43.34530095036959
41 14 46.10010649627263
42 14 43.46895074946467
43 14 43.06521739130435
44 14 43.03703703703704
45 14 41.969298245614034
46 14 42.04550379198267
47 14 42.944265809217576
48 14 41.54935622317596
49 14 41.08467309753483
50 14 39.9825327510917
51 14 40.951541850220266
52 14 39.22318526543879
53 14 39.70742358078603
54 14 40.03076923076923
55 14 38.538293216630194
56 14 39.474387527839646
57 14 38.4327868852459
58 14 38.48458149779736
59 14 38.215384615384615
60 14 39.28335170893054
61 14 37.69589345172031
62 14 38.35320088300221
63 14 38.207357859531776
64 14 37.91731843575419
65 14 36.15748031496063
66 14 36.546697038724375
67 14 35.28378378378378
68 14 37.04035874439462
69 14 35.73853211009175
70 14 36.18778280542986
71 14 36.375
72 14 36.31399317406143
73 14 35.986363636363635
74 14 35.82516703786192
75 14 36.323462414578586
76 14 34.71741637831603
77 14 34.42727272727273
78 14 35.53970080552359
79 14 33.796380090497735
80 14 34.73294797687861
81 14 33.57377049180328
82 14 34.64186046511628
83 14 34.40459770114943
84 14 34.05753739930955
85 14 33.8542413381123
86 14 34.407628128724674
87 14 33.96023391812866
88 14 33.36310223266745
89 14 33.697109826589596
90 14 34.52143684820394
91 14 33.77049180327869
92 14 33.438150289017344
93 14 34.61757719714964
94 14 33.639115250291034
95 14 33.299065420560744
96 14 33.990697674418605
97 14 32.65533980582524
98 14 33.247962747380676
99 14 33.38461538461539
100 14 32.93921334922527
101 14 34.00239520958084
102 14 33.626955475330924
103 14 32.0763723150358
104 14 33.51971326164875
105 14 32.435308343409915
106 14 32.334152334152336
107 14 32.21179302045728
108 14 32.205005959475564
109 14 32.79126213592233
110 14 32.565947242206235
111 14 31.31219512195122
112 14 31.728729963008632
113 14 31.521160822249094
114 14 31.892382103990325
115 14 31.65811965811966
116 14 32.904347826086955
117 14 32.17454545454545
118 14 32.132841328413285
119 14 32.2997542997543
120 14 32.790361445783134
121 14 31.36555142503098
122 14 31.698765432098764
123 14 31.88118811881188
124 14 32.40931372549019
125 14 31.384615384615383
126 14 31.440963855421685
127 14 31.619771863117872
128 14 31.495586380832282
129 14 31.185
130 14 32.03003754693367
131 14 31.09010152284264
132 14 31.137931034482758
133 14 31.378109452736318
134 14 31.15
135 14 31.362924281984334
136 14 31.469336670838548
137 14 31.298335467349553
138 14 31.11898734177215
139 14 30.656410256410258
140 14 31.478042659974907
141 14 31.39947780678851
142 14 31.157372986369268
143 14 31.00646830530401
144 14 30.495541401273886
145 14 31.298335467349553
146 14 30.748010610079575
147 14 31.43669250645995
148 14 31.04663212435233
149 14 30.09113924050633
150 14 30.657997399219767
151 14 31.35135135135135
152 14 30.506393861892583
153 14 30.603015075376884
154 14 30.469520103761347
155 14 30.657997399219767
156 14 30.581306017925737
157 14 30.339331619537276
158 14 30.575129533678755
159 14 30.833555259653796
160 14 30.796414852752882
161 14 30.131233595800524
162 14 30.910526315789475
163 14 30.429906542056074
164 14 30.54881266490765
165 14 30.871794871794872
166 14 30.714475431606907
167 14 30.77777777777778
168 14 30.259917920656633
169 14 30.17898832684825
170 14 30.376712328767123
171 14 30.302872062663184
172 14 30.576454668470905
173 14 30.66530612244898
174 14 30.713324360699865
175 14 30.818543046357615
176 14 30.20883534136546
177 14 30.238482384823847
178 14 30.336423841059602
179 14 30.50526315789474
180 14 30.545454545454547
181 14 29.893899204244033
182 14 30.295698924731184
183 14 30.433155080213904
184 14 29.944444444444443
185 14 30.135922330097088
186 14 29.793871866295266
187 14 30.576
188 14 30.453407510431155
189 14 30.330250990752972
190 14 30.545454545454547
191 14 29.844086021505376
192 14 30.570236439499304
193 14 29.716
194 14 29.764383561643836
195 14 30.285714285714285
196 14 30.235453315290933
197 14 29.78561736770692
198 14 30.002751031636866
199 14 29.85635359116022
200 14 30.681258549931602
201 14 29.84869325997249
202 14 30.192307692307693
203 14 30.426136363636363
204 14 29.954301075268816
205 14 29.71195652173913
206 14 29.92826398852224
207 14 30.046008119079836
208 14 30.276747503566334
209 14 30.382147838214784
210 14 29.902173913043477
211 14 30.132963988919666
212 14 29.626062322946176
213 14 30.2537517053206
214 14 29.814084507042253
215 14 30.259917920656633
216 14 29.497942386831276
217 14 29.972375690607734
218 14 30.281767955801104
219 14 30.262626262626263
220 14 29.85123966942149
221 14 30.29310344827586
222 14 30.355862068965518
223 14 29.97938144329897
224 14 30.230440967283073
225 14 30.451038575667656
226 14 29.745042492917847
227 14 30.27207977207977
228 14 30.016949152542374
229 14 30.295081967213115
230 14 29.734870317002883
231 14 30.02958579881657
232 14 29.811764705882354
233 14 29.661721068249257
234 14 30.22284122562674
235 14 29.79743223965763
236 14 29.689655172413794
237 14 30.420749279538907
238 14 30.005730659025787
239 14 29.828737300435414
240 14 29.546511627906977
241 14 29.97979797979798
242 14 30.199158485273493
243 14 30.22290076335878
244 14 30.30635838150289
245 14 30.227272727272727
246 14 29.449704142011836
247 14 30.193732193732195
248 14 29.958333333333332
249 14 30.20534458509142
250 14 30.031930333817126
251 14 29.83139534883721
252 14 29.543964232488822
253 14 29.728915662650603
254 14 30.319277108433734
255 14 29.637426900584796
256 14 29.670454545454547
257 14 30.163833075734157
258 14 30.404657933042213
259 14 30.235123367198838
260 14 30.436578171091444
261 14 29.817109144542773
262 14 30.166666666666668
263 14 29.993939393939392
264 14 29.486725663716815
265 14 30.160237388724035
266 14 29.798165137614678
267 14 30.12443095599393
268 14 30.11320754716981
269 14 30.744257274119448
270 14 30.507462686567163
271 14 30.837555886736215
272 14 30.385083713850836
273 14 30.43843843843844
274 14 29.772151898734176
275 14 30.53037037037037
276 14 29.700607902735563
277 14 30.23343373493976
278 14 30.10223642172524
279 14 30.01197604790419
280 14 29.806451612903224
281 14 30.625
282 14 30.459736456808198
283 14 30.07570977917981
284 14 30.470588235294116
285 14 30.01923076923077
286 14 30.04665629860031
287 14 30.26219512195122
288 14 30.58528951486698
289 14 30.157099697885197
290 14 30.307931570762054
291 14 29.771084337349397
292 14 30.54945054945055
293 14 30.07250755287009
294 14 29.711111111111112
295 14 30.180685358255452
296 14 30.868501529051986
297 14 30.02773497688752
298 14 30.22776911076443
299 14 30.693129770992368
300 14 30.569206842923794
301 14 30.26438569206843
302 14 30.185365853658535
303 14 29.67295597484277
304 14 30.21518987341772
305 14 30.654028436018958
306 14 30.956521739130434
307 14 30.132450331125828
308 14 30.61275272161742
309 14 30.7487922705314
310 14 30.10114192495922
311 14 30.7744
312 14 29.993527508090615
313 14 30.971807628524047
314 14 30.76923076923077
315 14 30.321724709784412
316 14 30.60674157303371
317 14 30.46676970633694
318 14 30.013071895424837
319 14 30.841243862520457
320 14 30.642384105960264
321 14 30.217821782178216
322 14 31.014040561622465
323 14 30.786516853932586
324 14 30.395973154362416
325 14 30.372093023255815
326 14 30.4
327 14 30.609794628751974
328 14 30.3296
329 14 30.480408858603067
330 14 30.297435897435896
331 14 31.805825242718445
332 14 31.263513513513512
333 14 30.558139534883722
334 14 31.17241379310345
335 14 31.090609555189456
336 14 30.4983164983165
337 14 31.43441226575809
338 14 30.541095890410958
339 14 30.970434782608695
340 14 31.01388888888889
341 14 30.71118530884808
342 14 31.169811320754718
343 14 31.35081967213115
344 14 30.804753820033955
345 14 31.030927835051546
346 14 30.942206654991242
347 14 30.57638888888889
348 14 31.27972027972028
349 14 30.809859154929576
350 14 31.253521126760564
351 14 30.888111888111887
352 14 31.083916083916083
353 14 31.150635208711435
354 14 30.589877835951135
355 14 31.862068965517242
356 14 31.33214920071048
357 14 31.493761140819963
358 14 31.032490974729242
359 14 31.554030874785592
360 14 31.30058939096267
361 14 31.204502814258912
362 14 31.08303249097473
363 14 31.381132075471697
364 14 30.629834254143645
365 14 31.441340782122904
366 14 30.847457627118644
367 14 31.448529411764707
368 14 31.324675324675326
369 14 32.13026819923372
370 14 30.861313868613138
371 14 31.45205479452055
372 14 31.553030303030305
373 14 31.636363636363637
374 14 32.091081593927896
375 14 32.61538461538461
376 14 31.183044315992294
377 14 31.520628683693516
378 14 32.349514563106794
379 14 32.57992565055762
380 14 31.584415584415584
381 14 31.64969450101833
382 14 32.10441767068273
383 14 31.76822429906542
384 14 31.67019027484144
385 14 32.04819277108434
386 14 31.83640081799591
387 14 32.142011834319526
388 14 32.738461538461536
389 14 31.912175648702593
390 14 32.19433198380567
391 14 32.532786885245905
392 14 32.2
393 14 32.46808510638298
394 14 32.24421052631579
395 14 32.07272727272727
396 14 32.47761194029851
397 14 31.955156950672645
398 14 32.05345211581292
399 14 31.741127348643005
400 14 32.87224669603524
401 14 32.18099547511312
402 14 32.06941431670282
403 14 32.59518599562363
404 14 32.01851851851852
405 14 32.04246284501062
406 14 31.381642512077295
407 14 32.0
408 14 32.78048780487805
409 14 33.26218097447796
410 14 32.994974874371856
411 14 32.48512585812357
412 14 32.43271767810026
413 14 31.90990990990991
414 14 32.65558194774347
415 14 33.009803921568626
416 14 32.29145728643216
417 14 32.27979274611399
418 14 31.834625322997415
419 14 33.002481389578165
420 14 32.357142857142854
421 14 32.17307692307692
422 14 31.967914438502675
423 14 32.739583333333336
424 14 32.58994708994709
425 14 32.95693779904306
426 14 32.666666666666664
427 14 32.83248730964467
428 14 33.35849056603774
429 14 32.60477453580902
430 14 32.11764705882353
431 14 33.78260869565217
432 14 33.23157894736842
433 14 33.431693989071036
434 14 34.429003021148034
435 14 33.47486033519553
436 14 33.70798898071625
437 14 32.325842696629216
438 14 32.94117647058823
439 14 32.98516320474778
440 14 33.1123595505618
441 14 33.49367088607595
442 14 34.775510204081634
443 14 34.38069705093834
444 14 32.44311377245509
445 14 33.27536231884058
446 14 34.5625
447 14 33.73192771084337
448 14 33.17302052785924
449 14 33.9941348973607
450 14 32.8
451 14 35.40127388535032
452 14 32.71028037383178
453 14 33.391304347826086
454 14 33.947712418300654
455 14 32.0
456 14 34.24324324324324
457 14 34.3
458 14 33.6
459 14 34.2125
460 14 34.044444444444444
461 14 33.76744186046512
462 14 32.7147766323024
463 14 33.33779264214047
464 14 33.89473684210526
465 14 34.368231046931406
466 14 33.059190031152646
467 14 34.127946127946124
468 14 33.18149466192171
469 14 32.36879432624114
470 14 34.121863799283155
471 14 34.49134948096886
472 14 34.80555555555556
473 14 34.37366548042704
474 14 33.62204724409449
475 14 33.05263157894737
476 14 34.121457489878544
477 14 34.11494252873563
478 14 33.88326848249027
479 14 34.69322709163347
480 14 33.64341085271318
481 14 34.270270270270274
482 14 34.25
483 14 34.43404255319149
484 14 34.0
485 14 34.20814479638009
486 14 34.208695652173915
487 14 33.029126213592235
488 14 33.927927927927925
489 14 33.030701754385966
490 14 33.857142857142854
491 14 34.867924528301884
492 14 32.863849765258216
493 14 32.170212765957444
494 14 35.07216494845361
495 14 32.862275449101794
496 14 33.365269461077844
497 14 33.98620689655172
498 14 34.4
499 14 35.89261744966443

1 15 821.1772406847936
2 15 400.3873873873874
3 15 275.6362725450902
4 15 210.81162324649299
5 15 179.90881763527054
6 15 155.6797583081571
7 15 126.48484848484848
8 15 117.4770642201835
9 15 116.32898696088265
10 15 100.98591549295774
11 15 96.03061224489795
12 15 90.42596348884382
13 15 85.21827411167513
14 15 83.63914373088684
15 15 75.77981651376147
16 15 74.58715596330275
17 15 73.125
18 15 70.46439628482972
19 15 63.634496919917865
20 15 67.0317297850563
21 15 65.12953367875647
22 15 62.407407407407405
23 15 60.929752066115704
24 15 60.310880829015545
25 15 57.244582043343655
26 15 54.58706986444213
27 15 56.73640167364017
28 15 54.77439664218258
29 15 52.60230849947534
30 15 53.68586387434555
31 15 50.4302203567681
32 15 51.39936775553214
33 15 50.666666666666664
34 15 49.680511182108624
35 15 48.682824025289776
36 15 49.69344608879493
37 15 48.50586979722519
38 15 46.45677694770544
39 15 46.46687697160883
40 15 46.924708377518556
41 15 44.853737811484294
42 15 45.418454935622314
43 15 43.659849300322925
44 15 44.0948275862069
45 15 44.83624454148472
46 15 43.61842105263158
47 15 43.524324324324326
48 15 43.347873500545255
49 15 41.64324324324324
50 15 43.372398685651696
51 15 41.87027027027027
52 15 41.8412348401323
53 15 40.47513812154696
54 15 40.496688741721854
55 15 39.48237885462555
56 15 41.629955947136565
57 15 42.306577480490525
58 15 41.18032786885246
59 15 40.74324324324324
60 15 39.96666666666667
61 15 39.42953020134228
62 15 38.86438809261301
63 15 39.14089347079038
64 15 39.86622073578595
65 15 38.751381215469614
66 15 38.600223964165735
67 15 38.34872979214781
68 15 38.470982142857146
69 15 38.49944008958567
70 15 37.8671875
71 15 38.40136054421769
72 15 38.358381502890175
73 15 37.56880733944954
74 15 37.36363636363637
75 15 36.94158075601374
76 15 37.25199543899658
77 15 36.19603267211202
78 15 36.6061293984109
79 15 36.38150289017341
80 15 35.53264604810997
81 15 36.1986301369863
82 15 35.9521094640821
83 15 36.12602100350058
84 15 35.62277580071174
85 15 36.18266978922717
86 15 36.18266978922717
87 15 35.6140350877193
88 15 35.563380281690144
89 15 35.51601423487544
90 15 35.90961761297798
91 15 35.43838862559242
92 15 35.62277580071174
93 15 35.04055619930475
94 15 34.61538461538461
95 15 35.28169014084507
96 15 34.026128266033254
97 15 35.79952267303103
98 15 34.80836236933798
99 15 34.734939759036145
100 15 35.41866028708134
101 15 34.62102689486552
102 15 34.65144230769231
103 15 34.49640287769784
104 15 34.36233611442193
105 15 34.36430317848411
106 15 34.25902864259029
107 15 34.35897435897436
108 15 33.72716199756395
109 15 34.82076637824475
110 15 34.30133657351154
111 15 33.754556500607535
112 15 34.35835351089588
113 15 33.30073349633252
114 15 33.9375
115 15 34.15552855407047
116 15 34.07090464547677
117 15 34.60377358490566
118 15 33.98523985239852
119 15 33.423312883435585
120 15 34.3073047858942
121 15 33.83939774153074
122 15 33.848069738480696
123 15 34.32799013563502
124 15 33.81132075471698
125 15 33.70786516853933
126 15 33.577639751552795
127 15 32.86072772898369
128 15 34.16452442159383
129 15 33.68944099378882
130 15 33.586550435865504
131 15 32.79430789133247
132 15 33.371647509578544
133 15 33.53826850690088
134 15 33.04893350062735
135 15 32.92035398230089
136 15 32.969151670951156
137 15 32.31645569620253
138 15 32.51908396946565
139 15 32.53846153846154
140 15 32.789808917197455
141 15 32.92035398230089
142 15 33.38403041825095
143 15 32.66497461928934
144 15 33.155893536121674
145 15 33.29457364341085
146 15 33.25255102040816
147 15 32.38156209987196
148 15 33.03547963206307
149 15 33.110236220472444
150 15 32.80769230769231
151 15 32.92307692307692
152 15 32.6193724420191
153 15 32.660668380462724
154 15 32.8515625
155 15 32.79527559055118
156 15 32.1285140562249
157 15 32.18543046357616
158 15 32.24516129032258
159 15 32.912234042553195
160 15 32.67787839586028
161 15 32.63225806451613
162 15 32.89817232375979
163 15 32.50336473755047
164 15 32.570281124497996
165 15 32.24704336399474
166 15 32.506738544474395
167 15 32.14002642007926
168 15 32.205882352941174
169 15 32.17329545454545
170 15 32.642276422764226
171 15 32.26190476190476
172 15 31.837549933422103
173 15 32.642276422764226
174 15 32.04993429697766
175 15 32.37380627557981
176 15 31.80081855388813
177 15 31.978891820580476
178 15 32.049180327868854
179 15 32.7972972972973
180 15 31.741424802110817
181 15 32.244897959183675
182 15 32.603305785123965
183 15 32.554054054054056
184 15 32.184065934065934
185 15 31.978021978021978
186 15 32.563025210084035
187 15 32.142857142857146
188 15 32.18571428571428
189 15 32.136986301369866
190 15 32.24899598393574
191 15 31.910569105691057
192 15 32.03319502074689
193 15 32.33870967741935
194 15 32.235772357723576
195 15 31.997282608695652
196 15 32.47631935047362
197 15 31.91316146540027
198 15 32.19827586206897
199 15 32.292225201072384
200 15 32.357723577235774
201 15 32.166666666666664
202 15 32.093023255813954
203 15 31.769662921348313
204 15 32.31098430813124
205 15 32.26027397260274
206 15 31.8
207 15 32.03883495145631
208 15 32.12164073550212
209 15 32.103004291845494
210 15 31.798365122615802
211 15 32.13986013986014
212 15 32.19512195121951
213 15 31.88034188034188
214 15 32.73115220483641
215 15 32.09497206703911
216 15 32.0114122681883
217 15 32.38297872340426
218 15 32.675438596491226
219 15 32.23495702005731
220 15 31.963788300835656
221 15 31.969904240766073
222 15 31.45015105740181
223 15 31.62049861495845
224 15 32.13687150837989
225 15 32.064421669106885
226 15 31.757322175732217
227 15 31.93409742120344
228 15 31.990950226244344
229 15 31.604046242774565
230 15 31.924198250728864
231 15 31.678622668579628
232 15 31.93006993006993
233 15 31.921397379912662
234 15 31.685878962536023
235 15 31.965811965811966
236 15 31.645021645021647
237 15 31.93409742120344
238 15 32.1044776119403
239 15 32.67705382436261
240 15 31.78470254957507
241 15 32.44343891402715
242 15 31.89111747851003
243 15 31.576642335766422
244 15 32.0940170940171
245 15 32.45416078984485
246 15 31.1864406779661
247 15 32.568940493468794
248 15 32.25997045790251
249 15 31.594405594405593
250 15 32.023460410557185
251 15 31.385991058122205
252 15 32.13292117465224
253 15 32.49283667621776
254 15 31.95751138088012
255 15 32.503660322108345
256 15 32.16138328530259
257 15 32.18340611353712
258 15 32.35498489425982
259 15 32.471098265895954
260 15 32.67459138187221
261 15 32.12765957446808
262 15 32.450832072617246
263 15 32.55223880597015
264 15 31.985294117647058
265 15 32.4
266 15 32.10762331838565
267 15 32.1875
268 15 32.317979197622584
269 15 32.69614835948645
270 15 32.77272727272727
271 15 31.764705882352942
272 15 31.533834586466167
273 15 32.10762331838565
274 15 32.37885462555066
275 15 32.65527950310559
276 15 32.085798816568044
277 15 32.74844720496895
278 15 32.44131455399061
279 15 32.391304347826086
280 15 32.10045662100457
281 15 32.52679938744257
282 15 32.28310502283105
283 15 32.610759493670884
284 15 32.802919708029194
285 15 32.59090909090909
286 15 31.696428571428573
287 15 31.56049004594181
288 15 32.661654135338345
289 15 32.824074074074076
290 15 32.16
291 15 32.95774647887324
292 15 31.90993788819876
293 15 32.87925696594427
294 15 32.081447963800905
295 15 32.44897959183673
296 15 32.508038585209
297 15 32.74881516587678
298 15 32.89719626168224
299 15 32.967032967032964
300 15 32.37232289950577
301 15 32.65940902021773
302 15 32.2360248447205
303 15 32.34303215926493
304 15 32.74447949526814
305 15 32.45499181669395
306 15 32.60061919504644
307 15 31.68
308 15 32.17462932454695
309 15 33.013910355486864
310 15 32.5846394984326
311 15 32.37717908082409
312 15 32.74478330658106
313 15 32.531847133757964
314 15 32.544
315 15 32.429752066115704
316 15 32.77777777777778
317 15 31.884297520661157
318 15 32.557377049180324
319 15 32.87081339712919
320 15 32.62135922330097
321 15 32.8391167192429
322 15 32.75316455696203
323 15 32.41206030150754
324 15 33.442622950819676
325 15 32.43350604490501
326 15 32.23809523809524
327 15 32.58957654723127
328 15 33.6198347107438
329 15 33.78737541528239
330 15 32.78716216216216
331 15 32.709030100334445
332 15 33.41836734693877
333 15 32.89340101522843
334 15 32.88079470198676
335 15 33.16865417376491
336 15 32.888513513513516
337 15 33.311367380560135
338 15 32.599653379549395
339 15 32.22030981067125
340 15 33.1
341 15 32.84974093264249
342 15 32.8141592920354
343 15 33.35628227194492
344 15 32.43377483443709
345 15 32.526881720430104
346 15 34.58699472759227
347 15 32.328519855595665
348 15 32.83305227655986
349 15 33.67132867132867
350 15 32.5044404973357
351 15 33.763250883392224
352 15 33.98523985239852
353 15 33.680297397769515
354 15 34.18478260869565
355 15 33.58455882352941
356 15 32.76106194690266
357 15 33.339416058394164
358 15 33.386243386243386
359 15 33.644366197183096
360 15 32.80318091451292
361 15 33.089005235602095
362 15 33.027522935779814
363 15 33.613138686131386
364 15 33.388888888888886
365 15 33.283858998144716
366 15 34.11654135338346
367 15 33.19391634980989
368 15 33.898305084745765
369 15 33.6178107606679
370 15 33.700934579439256
371 15 35.19642857142857
372 15 33.182711198428294
373 15 33.46820809248555
374 15 33.522504892367905
375 15 33.28214971209213
376 15 33.522267206477736
377 15 33.339731285988485
378 15 33.19565217391305
379 15 33.40659340659341
380 15 32.88840262582057
381 15 33.604651162790695
382 15 33.90781563126252
383 15 33.69047619047619
384 15 33.712574850299404
385 15 34.57202505219207
386 15 32.71047227926078
387 15 33.32608695652174
388 15 34.267515923566876
389 15 35.094339622641506
390 15 35.07494646680942
391 15 34.23157894736842
392 15 33.70292887029289
393 15 33.94009216589862
394 15 34.63465553235908
395 15 34.45676274944567
396 15 33.20770877944325
397 15 33.915929203539825
398 15 34.44690265486726
399 15 33.310810810810814
400 15 34.75308641975309
401 15 33.63228699551569
402 15 33.99082568807339
403 15 34.39824945295405
404 15 33.25925925925926
405 15 34.266958424507656
406 15 35.26558891454965
407 15 34.46511627906977
408 15 34.74074074074074
409 15 35.249400479616305
410 15 34.18092909535452
411 15 33.96751740139211
412 15 34.25764192139738
413 15 34.49612403100775
414 15 34.66981132075472
415 15 34.626506024096386
416 15 34.18781725888325
417 15 34.653937947494036
418 15 34.35233160621762
419 15 35.94059405940594
420 15 35.27710843373494
421 15 36.08910891089109
422 15 35.46916890080429
423 15 34.40721649484536
424 15 35.70652173913044
425 15 33.988919667590025
426 15 35.403225806451616
427 15 35.35175879396985
428 15 35.8421052631579
429 15 37.698412698412696
430 15 35.526315789473685
431 15 35.02793296089386
432 15 35.65714285714286
433 15 35.88235294117647
434 15 34.78991596638655
435 15 36.12068965517241
436 15 35.50143266475645
437 15 34.07079646017699
438 15 35.775862068965516
439 15 37.747747747747745
440 15 35.43859649122807
441 15 34.84177215189873
442 15 34.894259818731115
443 15 36.07843137254902
444 15 35.92920353982301
445 15 36.193548387096776
446 15 37.524752475247524
447 15 35.321100917431195
448 15 36.056782334384856
449 15 37.261146496815286
450 15 35.46325878594249
451 15 34.53947368421053
452 15 36.857142857142854
453 15 35.45454545454545
454 15 35.86319218241042
455 15 35.714285714285715
456 15 35.76086956521739
457 15 36.03603603603604
458 15 37.674418604651166
459 15 38.12274368231047
460 15 35.03225806451613
461 15 34.90706319702602
462 15 35.35269709543569
463 15 36.26373626373626
464 15 36.64359861591696
465 15 35.65068493150685
466 15 36.888888888888886
467 15 36.21052631578947
468 15 36.666666666666664
469 15 37.47292418772563
470 15 36.09756097560975
471 15 36.55555555555556
472 15 37.52767527675277
473 15 37.61538461538461
474 15 35.73705179282869
475 15 36.19047619047619
476 15 36.486486486486484
477 15 34.6530612244898
478 15 36.06382978723404
479 15 36.94980694980695
480 15 37.12328767123287
481 15 35.949367088607595
482 15 35.109170305676855
483 15 36.80161943319838
484 15 35.947136563876654
485 15 36.60287081339713
486 15 35.11210762331839
487 15 36.63594470046083
488 15 34.955357142857146
489 15 37.6271186440678
490 15 36.42857142857143
491 15 37.30964467005076
492 15 35.76271186440678
493 15 35.55555555555556
494 15 35.74850299401198
495 15 34.64088397790055
496 15 36.27906976744186
497 15 35.23489932885906
498 15 35.70552147239264
499 15 37.5

1 16 792.4422110552764
2 16 407.36507936507934
3 16 292.85429141716565
4 16 226.317907444668
5 16 185.88329979879276
6 16 156.61631419939576
7 16 139.53299492385787
8 16 119.14343434343435
9 16 112.53713123092574
10 16 101.11223458038423
11 16 98.84662576687117
12 16 95.80388151174668
13 16 86.84780388151175
14 16 79.78578784757981
15 16 80.5213849287169
16 16 78.920245398773
17 16 72.28776978417267
18 16 70.38683127572017
19 16 70.2803738317757
20 16 69.72141372141373
21 16 63.1
22 16 63.170124481327804
23 16 61.1088295687885
24 16 60.55949895615866
25 16 59.65762004175365
26 16 55.907660020986356
27 16 56.042149631190725
28 16 56.29319371727749
29 16 56.88514225500527
30 16 57.05943691345151
31 16 52.99145299145299
32 16 51.010570824524315
33 16 52.39448568398728
34 16 51.98727465535525
35 16 50.640776699029125
36 16 48.3411513859275
37 16 49.50161812297735
38 16 49.140461215932916
39 16 48.714893617021275
40 16 48.41290322580645
41 16 47.29978118161926
42 16 47.7078410311493
43 16 46.267952840300104
44 16 46.652267818574515
45 16 45.976216216216216
46 16 44.72454448017149
47 16 45.6793893129771
48 16 44.096703296703296
49 16 45.842696629213485
50 16 44.03925845147219
51 16 42.97835497835498
52 16 43.64912280701754
53 16 43.57298474945534
54 16 43.269102990033225
55 16 43.47103825136612
56 16 42.25139043381535
57 16 41.29608938547486
58 16 41.953177257525084
59 16 41.525083612040135
60 16 41.90216154721274
61 16 41.05050505050505
62 16 41.229398663697104
63 16 41.00448430493274
64 16 40.2369020501139
65 16 40.34782608695652
66 16 39.87358916478555
67 16 40.40955631399317
68 16 40.13620885357548
69 16 41.07462686567164
70 16 39.75537938844847
71 16 39.475258918296895
72 16 39.75981524249423
73 16 38.666666666666664
74 16 38.66198830409357
75 16 38.808510638297875
76 16 38.28771929824561
77 16 37.9465737514518
78 16 37.899649941656946
79 16 37.505773672055426
80 16 38.208955223880594
81 16 38.0
82 16 37.47815820543093
83 16 38.23474178403756
84 16 37.90255220417633
85 16 37.358669833729216
86 16 38.09882352941177
87 16 37.876023391812865
88 16 36.80369515011547
89 16 36.02877697841727
90 16 36.8094674556213
91 16 37.58968347010551
92 16 37.036686390532545
93 16 37.42891278375149
94 16 37.27188940092166
95 16 37.16626506024097
96 16 36.09852216748769
97 16 36.389214536928485
98 16 36.471445929526126
99 16 36.40855106888361
100 16 36.6269744835966
101 16 36.587813620071685
102 16 36.09569377990431
103 16 35.95593635250918
104 16 36.51581508515815
105 16 36.41112454655381
106 16 35.93603936039361
107 16 36.22569027611044
108 16 36.742216687422165
109 16 35.65153374233129
110 16 35.774358974358975
111 16 36.05853658536585
112 16 35.146282973621105
113 16 35.72093023255814
114 16 35.78580323785803
115 16 35.599022004889974
116 16 35.123904881101375
117 16 35.98505603985056
118 16 36.10566037735849
119 16 35.41550190597204
120 16 35.53273427471117
121 16 34.9910371318822
122 16 35.37888198757764
123 16 35.318518518518516
124 16 34.829389788293895
125 16 35.20812182741117
126 16 35.2912019826518
127 16 35.18819188191882
128 16 35.43734015345269
129 16 34.621586475942784
130 16 35.69689440993789
131 16 35.71902937420179
132 16 35.260377358490565
133 16 35.20844327176781
134 16 34.48346055979644
135 16 34.94894146948941
136 16 34.76228419654714
137 16 35.321518987341776
138 16 34.47715736040609
139 16 34.86146095717884
140 16 35.65239948119326
141 16 34.55670103092783
142 16 34.13607188703466
143 16 34.596858638743456
144 16 34.72081218274111
145 16 34.663143989431966
146 16 34.622279129321385
147 16 33.98193548387097
148 16 35.27129750982962
149 16 34.402144772117964
150 16 34.54358974358974
151 16 34.35658914728682
152 16 34.26737967914438
153 16 33.88739946380697
154 16 35.34203655352481
155 16 34.02322580645161
156 16 34.362694300518136
157 16 34.46153846153846
158 16 35.0496644295302
159 16 34.666666666666664
160 16 34.53422818791946
161 16 34.3242542153048
162 16 34.45479452054794
163 16 34.25780189959294
164 16 34.432
165 16 35.17355371900826
166 16 33.68642951251647
167 16 34.25103448275862
168 16 34.3342175066313
169 16 33.740053050397876
170 16 34.41095890410959
171 16 34.288686605981795
172 16 34.746594005449595
173 16 34.21989528795812
174 16 34.11570247933884
175 16 33.84203480589023
176 16 33.83106267029973
177 16 33.9156462585034
178 16 33.8544474393531
179 16 33.87465940054496
180 16 34.23044096728307
181 16 34.00533333333333
182 16 33.68865435356201
183 16 33.7054698457223
184 16 34.21606648199446
185 16 34.37535014005602
186 16 33.945945945945944
187 16 34.50810810810811
188 16 33.59090909090909
189 16 34.20385674931129
190 16 34.15924426450742
191 16 33.58500669344043
192 16 34.447592067988666
193 16 34.32727272727273
194 16 33.913769123783034
195 16 33.72137931034483
196 16 34.74678111587983
197 16 34.049046321525886
198 16 33.85049365303244
199 16 34.6030855539972
200 16 33.85892116182573
201 16 34.04949053857351
202 16 33.733333333333334
203 16 34.231520223152025
204 16 33.893217893217894
205 16 33.16573033707865
206 16 34.209944751381215
207 16 33.81818181818182
208 16 34.0
209 16 33.88235294117647
210 16 34.03389830508475
211 16 34.05128205128205
212 16 33.86099290780142
213 16 34.01719197707737
214 16 34.74542897327707
215 16 33.9803094233474
216 16 34.176555716353114
217 16 34.22727272727273
218 16 33.876967095851214
219 16 33.79615952732644
220 16 33.770014556040756
221 16 33.39737991266376
222 16 33.422222222222224
223 16 34.12076583210604
224 16 33.44606413994169
225 16 34.44380403458213
226 16 34.01759530791789
227 16 33.591160220994475
228 16 34.18803418803419
229 16 34.17872340425532
230 16 33.72594752186589
231 16 33.95177304964539
232 16 33.790530846484934
233 16 33.6047197640118
234 16 34.55037593984962
235 16 33.7856093979442
236 16 33.874084919472914
237 16 34.43988269794721
238 16 33.671988388969524
239 16 34.31548480463097
240 16 34.077922077922075
241 16 33.77511244377811
242 16 34.275555555555556
243 16 34.21879815100154
244 16 33.62942008486563
245 16 33.61424332344214
246 16 34.20183486238532
247 16 34.111436950146626
248 16 33.6048632218845
249 16 33.84888888888889
250 16 33.70162481536189
251 16 33.707317073170735
252 16 33.64102564102564
253 16 33.66915052160954
254 16 33.96319018404908
255 16 33.76231884057971
256 16 34.04255319148936
257 16 33.839080459770116
258 16 33.79122541603631
259 16 33.933812949640284
260 16 34.04761904761905
261 16 34.78466076696165
262 16 34.8780487804878
263 16 34.51076923076923
264 16 34.69525267993875
265 16 34.333333333333336
266 16 34.30927835051546
267 16 34.4
268 16 34.41691842900302
269 16 34.048780487804876
270 16 34.11692307692308
271 16 34.69938650306749
272 16 34.242990654205606
273 16 33.97067448680352
274 16 34.0992
275 16 34.02782071097373
276 16 33.9788838612368
277 16 34.51076923076923
278 16 34.019417475728154
279 16 34.142857142857146
280 16 34.10593900481541
281 16 34.143074581430746
282 16 34.26059654631083
283 16 34.19457735247209
284 16 34.468842729970326
285 16 34.63708399366086
286 16 34.68665667166417
287 16 34.4653312788906
288 16 34.075949367088604
289 16 34.308196721311475
290 16 34.366863905325445
291 16 34.246489859594384
292 16 34.58931297709923
293 16 34.8597842835131
294 16 34.35143769968051
295 16 34.263665594855304
296 16 33.92481203007519
297 16 33.814173228346455
298 16 34.331782945736435
299 16 34.25705329153605
300 16 34.59872611464968
301 16 34.29641185647426
302 16 34.289348171701114
303 16 33.8256735340729
304 16 34.48543689320388
305 16 34.208667736757626
306 16 33.77777777777778
307 16 34.473186119873816
308 16 34.72985781990521
309 16 34.27062706270627
310 16 34.32098765432099
311 16 35.04761904761905
312 16 34.5
313 16 34.87179487179487
314 16 33.7527386541471
315 16 34.21221864951769
316 16 35.1578947368421
317 16 34.42504118616145
318 16 35.30856219709209
319 16 34.806070826306915
320 16 34.4
321 16 34.70198675496689
322 16 35.26634768740032
323 16 34.478873239436616
324 16 34.009419152276294
325 16 34.52903225806452
326 16 34.85521885521886
327 16 34.85619834710744
328 16 35.029900332225914
329 16 34.879456706281836
330 16 34.21052631578947
331 16 35.3160621761658
332 16 34.346666666666664
333 16 35.237147595356554
334 16 34.2010582010582
335 16 35.36
336 16 34.63529411764706
337 16 34.91418563922942
338 16 35.252459016393445
339 16 35.0
340 16 35.399662731871835
341 16 35.985559566787
342 16 34.69534050179212
343 16 34.25352112676056
344 16 35.30647985989492
345 16 35.14385964912281
346 16 34.83475298126065
347 16 35.36551724137931
348 16 35.28648648648649
349 16 34.75087719298246
350 16 35.76470588235294
351 16 35.11764705882353
352 16 35.62589928057554
353 16 35.11764705882353
354 16 35.72869565217391
355 16 35.819168173598555
356 16 35.73144876325088
357 16 34.98961937716263
358 16 35.791741472172355
359 16 34.7379679144385
360 16 35.90664272890485
361 16 35.1764705882353
362 16 35.51648351648352
363 16 36.332129963898915
364 16 35.91836734693877
365 16 34.67680608365019
366 16 36.07899461400359
367 16 34.87022900763359
368 16 35.5622641509434
369 16 35.43502824858757
370 16 35.63488843813388
371 16 35.83011583011583
372 16 34.504892367906066
373 16 36.032
374 16 35.342359767891686
375 16 36.5009633911368
376 16 35.36531365313653
377 16 36.475095785440615
378 16 36.58064516129032
379 16 35.72244897959184
380 16 36.237154150197625
381 16 35.60994263862333
382 16 35.520628683693516
383 16 36.139630390143736
384 16 36.0836820083682
385 16 36.36363636363637
386 16 35.62527233115468
387 16 36.12903225806452
388 16 35.55555555555556
389 16 36.86167800453515
390 16 36.07643312101911
391 16 36.018264840182646
392 16 35.37582417582418
393 16 35.891891891891895
394 16 36.928416485900215
395 16 36.45662100456621
396 16 35.863325740318906
397 16 36.99783080260303
398 16 35.93621867881549
399 16 37.26315789473684
400 16 36.65871121718377
401 16 35.78654292343388
402 16 35.82775119617225
403 16 36.049627791563275
404 16 37.189189189189186
405 16 37.23076923076923
406 16 37.975429975429975
407 16 36.233183856502244
408 16 36.50485436893204
409 16 37.30769230769231
410 16 36.65588914549654
411 16 37.498806682577566
412 16 37.333333333333336
413 16 37.411764705882355
414 16 36.56
415 16 38.2379746835443
416 16 37.53846153846154
417 16 36.955380577427825
418 16 37.38775510204081
419 16 39.48169014084507
420 16 36.32207792207792
421 16 38.43386243386244
422 16 37.77319587628866
423 16 38.68131868131868
424 16 37.57869249394673
425 16 37.66219839142091
426 16 37.28851540616247
427 16 38.532544378698226
428 16 39.04587155963303
429 16 37.236363636363635
430 16 36.84324324324324
431 16 37.36312849162011
432 16 39.62739726027397
433 16 38.364145658263304
434 16 37.6140350877193
435 16 37.385113268608414
436 16 37.71757925072046
437 16 37.55294117647059
438 16 38.07715133531157
439 16 38.50322580645161
440 16 36.87619047619047
441 16 37.94011976047904
442 16 37.612307692307695
443 16 37.883870967741935
444 16 38.76923076923077
445 16 39.523510971786834
446 16 39.23809523809524
447 16 37.79790940766551
448 16 37.95087719298245
449 16 39.58662613981763
450 16 39.1859649122807
451 16 38.83495145631068
452 16 36.789808917197455
453 16 37.76678445229682
454 16 38.56677524429968
455 16 37.67088607594937
456 16 38.849122807017544
457 16 38.78145695364238
458 16 39.55555555555556
459 16 40.41025641025641
460 16 39.16083916083916
461 16 40.7797833935018
462 16 38.77647058823529
463 16 38.448669201520914
464 16 38.831460674157306
465 16 37.41732283464567
466 16 39.57597173144876
467 16 38.68852459016394
468 16 37.950413223140494
469 16 35.375
470 16 38.325581395348834
471 16 39.354838709677416
472 16 37.53846153846154
473 16 39.552
474 16 39.74193548387097
475 16 36.97211155378486
476 16 38.26086956521739
477 16 39.111111111111114
478 16 40.58181818181818
479 16 39.857142857142854
480 16 39.68
481 16 38.90748898678414
482 16 40.11059907834101
483 16 39.47208121827411
484 16 37.48148148148148
485 16 35.352380952380955
486 16 38.577777777777776
487 16 37.95744680851064
488 16 38.914572864321606
489 16 39.961722488038276
490 16 37.58730158730159
491 16 38.97206703910614
492 16 37.83425414364641
493 16 38.61333333333334
494 16 37.535135135135135
495 16 36.51282051282051
496 16 40.11940298507463
497 16 38.559006211180126
498 16 38.76056338028169
499 16 39.93388429752066

1 17 812.1309164149043
2 17 396.2805611222445
3 17 283.7194388777555
4 17 218.91348088531188
5 17 181.84020100502514
6 17 161.49142280524723
7 17 133.7105527638191
8 17 130.87437185929647
9 17 113.72413793103448
10 17 105.87689202825429
11 17 99.46475995914199
12 17 92.91260162601625
13 17 91.32719836400818
14 17 84.82688391038697
15 17 82.3048780487805
16 17 79.14867617107943
17 17 76.04526748971193
18 17 73.42181069958848
19 17 71.9486125385406
20 17 71.15789473684211
21 17 65.2375
22 17 63.08731808731809
23 17 62.23246073298429
24 17 62.43958333333333
25 17 59.403108808290156
26 17 63.12772585669782
27 17 60.360759493670884
28 17 56.18025751072961
29 17 57.19491525423729
30 17 56.1178947368421
31 17 55.41416309012875
32 17 54.47848898216159
33 17 53.34728033472803
34 17 52.99360341151386
35 17 52.55531914893617
36 17 52.416666666666664
37 17 50.37982832618026
38 17 49.74891774891775
39 17 49.91567567567568
40 17 49.921225382932164
41 17 49.2800851970181
42 17 49.20565832426551
43 17 49.02497285559175
44 17 47.57768052516411
45 17 46.60344827586207
46 17 48.99675675675676
47 17 44.81140350877193
48 17 47.31728665207878
49 17 46.225136612021856
50 17 46.19847328244275
51 17 46.39821029082774
52 17 45.78217821782178
53 17 44.16648411829135
54 17 45.10816777041943
55 17 44.45575221238938
56 17 44.84943820224719
57 17 43.81716833890747
58 17 45.02401746724891
59 17 43.06666666666667
60 17 42.93932584269663
61 17 43.12008978675645
62 17 42.34033149171271
63 17 43.01251422070535
64 17 42.461187214611876
65 17 43.68186874304783
66 17 41.34615384615385
67 17 43.181920903954804
68 17 41.64310544611819
69 17 40.87066974595843
70 17 41.14971428571429
71 17 40.56949152542373
72 17 41.928074245939676
73 17 42.433815350389324
74 17 41.09976798143852
75 17 40.250585480093676
76 17 40.56140350877193
77 17 40.996531791907515
78 17 40.24971098265896
79 17 40.19271445358402
80 17 39.71925754060325
81 17 40.38004750593824
82 17 40.054245283018865
83 17 40.663518299881936
84 17 39.1905325443787
85 17 39.65988023952096
86 17 39.33720930232558
87 17 39.48915662650602
88 17 38.57615112160567
89 17 38.468339307048986
90 17 39.7487922705314
91 17 39.23696682464455
92 17 38.78758949880668
93 17 38.15914489311164
94 17 38.27569528415961
95 17 38.03878787878788
96 17 38.41558441558441
97 17 39.4416365824308
98 17 39.666666666666664
99 17 38.88647342995169
100 17 38.85121951219512
101 17 37.88221153846154
102 17 38.746089049338146
103 17 38.09489051094891
104 17 38.22360248447205
105 17 37.18491484184915
106 17 37.89756097560976
107 17 38.285714285714285
108 17 37.79182156133829
109 17 37.20595533498759
110 17 37.446229913473424
111 17 37.273164861612514
112 17 37.5938242280285
113 17 37.683686176836865
114 17 37.036477987421385
115 17 37.48825710754017
116 17 37.79182156133829
117 17 37.970186335403724
118 17 37.59655596555965
119 17 36.74875621890547
120 17 37.01647655259823
121 17 36.90243902439025
122 17 37.65043695380774
123 17 36.51693851944793
124 17 37.544401544401545
125 17 36.674157303370784
126 17 36.92426187419769
127 17 37.05569620253164
128 17 37.604086845466156
129 17 36.680851063829785
130 17 37.28185328185328
131 17 37.29171974522293
132 17 36.387516254876466
133 17 36.981675392670155
134 17 36.431673052362704
135 17 37.20509554140127
136 17 36.82585751978892
137 17 37.15143603133159
138 17 36.41931385006353
139 17 36.32994923857868
140 17 36.85939553219448
141 17 37.00527704485488
142 17 36.51036269430052
143 17 36.33245382585752
144 17 36.58115183246073
145 17 36.66924066924067
146 17 36.41879194630872
147 17 36.61538461538461
148 17 36.236241610738254
149 17 36.94147582697201
150 17 36.30508474576271
151 17 36.69910371318822
152 17 35.645161290322584
153 17 37.07446808510638
154 17 36.00524246395806
155 17 36.55570469798658
156 17 36.530446549391066
157 17 36.15873015873016
158 17 36.52021563342318
159 17 36.36239782016349
160 17 36.55913978494624
161 17 35.9921875
162 17 36.23324396782842
163 17 36.32439678284182
164 17 35.98186528497409
165 17 36.43478260869565
166 17 36.00548696844993
167 17 36.03621169916435
168 17 35.92090395480226
169 17 35.77747989276139
170 17 36.16238159675237
171 17 35.78465679676985
172 17 35.859747545582046
173 17 35.845318860244234
174 17 35.89659863945578
175 17 36.64032697547684
176 17 36.04761904761905
177 17 35.99163179916318
178 17 36.10164835164835
179 17 36.52197802197802
180 17 36.14540466392318
181 17 36.361111111111114
182 17 36.42857142857143
183 17 35.89402173913044
184 17 36.51006711409396
185 17 35.75208913649025
186 17 36.30508474576271
187 17 36.21739130434783
188 17 35.0374479889043
189 17 35.92807745504841
190 17 36.0958904109589
191 17 36.3876404494382
192 17 35.899441340782126
193 17 36.24438202247191
194 17 35.7351724137931
195 17 35.83656509695291
196 17 36.24438202247191
197 17 36.104078762306614
198 17 36.65181058495822
199 17 36.13105413105413
200 17 35.905604719764014
201 17 35.796940194714885
202 17 35.72637517630466
203 17 35.55833333333333
204 17 35.741109530583216
205 17 36.022662889518415
206 17 36.10057471264368
207 17 35.88620199146515
208 17 35.30028328611898
209 17 35.75358166189112
210 17 36.58166189111748
211 17 36.35643564356435
212 17 35.49122807017544
213 17 35.375174337517436
214 17 35.90317700453858
215 17 35.36194563662375
216 17 36.01154401154401
217 17 36.02493074792244
218 17 35.49620637329287
219 17 36.032069970845484
220 17 36.026162790697676
221 17 35.84457478005865
222 17 35.92732558139535
223 17 36.07375886524823
224 17 35.99121522693997
225 17 36.181311018131105
226 17 35.58020989505248
227 17 35.5609756097561
228 17 35.74486803519061
229 17 35.71259259259259
230 17 36.0
231 17 35.84457478005865
232 17 36.58479532163743
233 17 35.9885877318117
234 17 35.35
235 17 35.83918128654971
236 17 36.174418604651166
237 17 36.3
238 17 35.520119225037256
239 17 36.137724550898206
240 17 36.05908419497784
241 17 35.647577092511014
242 17 35.76623376623377
243 17 35.888888888888886
244 17 36.42857142857143
245 17 36.3993993993994
246 17 35.894578313253014
247 17 35.95757575757576
248 17 35.98830409356725
249 17 36.12816691505216
250 17 35.83783783783784
251 17 35.69005847953216
252 17 35.68421052631579
253 17 36.14055636896047
254 17 36.43226788432268
255 17 36.8419452887538
256 17 35.78120184899846
257 17 36.29662261380323
258 17 35.80576631259484
259 17 36.30259365994236
260 17 36.105740181268885
261 17 35.63556851311953
262 17 36.34662576687116
263 17 36.75
264 17 36.11508553654743
265 17 36.35346097201767
266 17 35.93538461538461
267 17 36.763803680981596
268 17 36.807807807807805
269 17 36.332317073170735
270 17 36.72222222222222
271 17 36.4552590266876
272 17 36.135007849293565
273 17 36.134762633996935
274 17 36.40300751879699
275 17 36.25236593059937
276 17 35.505343511450384
277 17 36.2037037037037
278 17 36.20180722891566
279 17 35.7952
280 17 35.60709010339734
281 17 35.632
282 17 36.75957120980092
283 17 36.21739130434783
284 17 36.38317757009346
285 17 36.08588957055215
286 17 36.811232449297975
287 17 36.42857142857143
288 17 36.44375
289 17 36.811232449297975
290 17 36.04107424960505
291 17 36.006211180124225
292 17 36.657817109144545
293 17 36.3392
294 17 35.92944785276074
295 17 36.6957928802589
296 17 36.4746835443038
297 17 36.58158319870759
298 17 36.6957928802589
299 17 36.91131498470948
300 17 35.99348534201955
301 17 36.36569579288026
302 17 36.14511041009464
303 17 36.58445945945946
304 17 36.715821812596005
305 17 36.78330658105939
306 17 35.990243902439026
307 17 36.486486486486484
308 17 36.70389170896785
309 17 36.47751937984496
310 17 36.938983050847455
311 17 36.35023041474654
312 17 36.93008130081301
313 17 36.71132376395534
314 17 36.847020933977454
315 17 36.72909698996656
316 17 36.992
317 17 37.101160862354895
318 17 37.37748344370861
319 17 36.327212020033386
320 17 36.098765432098766
321 17 37.72222222222222
322 17 36.55
323 17 37.00983606557377
324 17 36.31946755407654
325 17 36.847020933977454
326 17 37.32119205298013
327 17 36.89
328 17 37.142857142857146
329 17 37.43946932006634
330 17 38.01025641025641
331 17 36.80895008605852
332 17 36.852348993288594
333 17 36.90311986863711
334 17 36.243654822335024
335 17 37.5728813559322
336 17 37.26027397260274
337 17 37.16279069767442
338 17 37.29032258064516
339 17 37.68041237113402
340 17 37.30477759472817
341 17 36.90909090909091
342 17 38.0777027027027
343 17 36.71527777777778
344 17 36.98769771528998
345 17 37.01418439716312
346 17 37.21454545454545
347 17 37.347150259067355
348 17 37.42402826855124
349 17 37.43063063063063
350 17 37.27272727272727
351 17 37.498194945848375
352 17 37.85132743362832
353 17 37.33584905660377
354 17 37.72757475083056
355 17 36.96727272727273
356 17 37.41240875912409
357 17 37.37404580152672
358 17 38.264604810996566
359 17 37.90163934426229
360 17 37.32183908045977
361 17 37.92779783393502
362 17 37.61702127659574
363 17 38.76391554702495
364 17 37.45873320537428
365 17 37.1470054446461
366 17 38.20952380952381
367 17 37.7631067961165
368 17 37.19548872180451
369 17 37.985347985347985
370 17 37.60707269155206
371 17 37.90272373540856
372 17 36.99449541284404
373 17 38.68503937007874
374 17 38.611336032388664
375 17 36.99590163934426
376 17 38.15779092702169
377 17 37.44303797468354
378 17 37.353057199211044
379 17 38.23293172690763
380 17 38.23265306122449
381 17 37.825
382 17 38.369477911646584
383 17 38.24116424116424
384 17 37.23467230443975
385 17 38.47904191616767
386 17 38.30379746835443
387 17 37.73170731707317
388 17 38.0
389 17 38.149892933618844
390 17 38.74074074074074
391 17 38.55230125523013
392 17 38.1834451901566
393 17 38.437894736842104
394 17 39.60270880361174
395 17 38.240860215053765
396 17 38.91196388261851
397 17 39.59307359307359
398 17 38.94273127753304
399 17 38.13302752293578
400 17 39.65357967667436
401 17 38.62135922330097
402 17 38.53333333333333
403 17 37.34848484848485
404 17 38.16826923076923
405 17 38.90384615384615
406 17 39.372460496613996
407 17 38.926365795724465
408 17 39.0528967254408
409 17 38.459016393442624
410 17 40.18181818181818
411 17 39.325301204819276
412 17 38.58156028368794
413 17 39.592689295039165
414 17 39.27735368956743
415 17 40.73182957393484
416 17 40.12690355329949
417 17 38.51629072681704
418 17 38.71954674220963
419 17 39.84375
420 17 38.76883116883117
421 17 39.354330708661415
422 17 38.917705735660846
423 17 38.724795640326974
424 17 39.320954907161806
425 17 40.5420054200542
426 17 39.61739130434783
427 17 39.54545454545455
428 17 40.18181818181818
429 17 40.1631419939577
430 17 39.23783783783784
431 17 39.78
432 17 41.47042253521127
433 17 39.970238095238095
434 17 40.759643916913944
435 17 39.78097982708934
436 17 39.567251461988306
437 17 40.92789968652038
438 17 41.17006802721088
439 17 39.3125
440 17 40.53846153846154
441 17 40.04697986577181
442 17 40.273809523809526
443 17 41.855172413793106
444 17 41.231746031746034
445 17 41.506493506493506
446 17 39.70253164556962
447 17 41.24590163934426
448 17 40.440993788819874
449 17 42.708771929824564
450 17 41.77142857142857
451 17 41.21582733812949
452 17 40.66445182724252
453 17 42.607594936708864
454 17 40.95454545454545
455 17 39.744827586206895
456 17 41.14492753623188
457 17 41.76470588235294
458 17 40.08029197080292
459 17 41.4336917562724
460 17 41.59574468085106
461 17 40.82575757575758
462 17 42.53090909090909
463 17 40.469635627530366
464 17 40.239700374531836
465 17 39.25096525096525
466 17 41.72727272727273
467 17 40.98814229249012
468 17 40.97071129707113
469 17 41.63265306122449
470 17 41.39748953974895
471 17 40.532751091703055
472 17 40.74008810572687
473 17 41.76377952755905
474 17 41.57142857142857
475 17 41.52212389380531
476 17 41.30701754385965
477 17 41.16591928251121
478 17 38.5945945945946
479 17 43.07692307692308
480 17 41.056603773584904
481 17 43.62557077625571
482 17 41.31
483 17 41.5360824742268
484 17 39.93396226415094
485 17 40.88607594936709
486 17 40.62564102564102
487 17 42.64088397790055
488 17 41.87570621468927
489 17 41.29943502824859
490 17 42.5
491 17 40.0
492 17 41.46820809248555
493 17 40.88607594936709
494 17 40.34939759036145
495 17 40.2027027027027
496 17 40.60431654676259
497 17 41.303703703703704
498 17 40.74603174603175
499 17 43.36231884057971

1 18 844.3570712136409
2 18 407.12662013958123
3 18 289.61354581673305
4 18 234.21686746987953
5 18 181.1963746223565
6 18 162.9090909090909
7 18 140.77341389728096
8 18 122.91532258064517
9 18 121.29959514170041
10 18 106.8316430020284
11 18 106.30327868852459
12 18 100.56048387096774
13 18 92.04878048780488
14 18 84.9673469387755
15 18 83.65679264555669
16 18 80.98151950718686
17 18 79.37037037037037
18 18 74.54469854469855
19 18 71.51652892561984
20 18 70.4364012409514
21 18 66.94736842105263
22 18 68.45962732919254
23 18 66.71698113207547
24 18 65.312693498452
25 18 61.532710280373834
26 18 59.331932773109244
27 18 60.66382978723404
28 18 61.23012552301255
29 18 59.722980062959074
30 18 60.49367088607595
31 18 57.63057324840764
32 18 56.16
33 18 54.472193074501575
34 18 54.42307692307692
35 18 56.055496264674495
36 18 53.10476190476191
37 18 53.21237993596585
38 18 52.699029126213595
39 18 51.48471615720524
40 18 51.7475935828877
41 18 51.42299349240781
42 18 49.710554951033735
43 18 50.94486486486486
44 18 50.791304347826085
45 18 49.41098901098901
46 18 50.08017334777898
47 18 49.74045801526717
48 18 46.87299893276414
49 18 47.66814159292036
50 18 46.17130144605117
51 18 48.743362831858406
52 18 48.0
53 18 47.94600674915635
54 18 46.548279689234185
55 18 45.99557522123894
56 18 47.37263626251391
57 18 46.279863481228666
58 18 45.76
59 18 45.546067415730334
60 18 45.648648648648646
61 18 45.010192525481315
62 18 45.0
63 18 43.67616875712657
64 18 42.99888268156425
65 18 43.5
66 18 44.10514285714286
67 18 44.65979381443299
68 18 42.583333333333336
69 18 43.43972445464983
70 18 43.191588785046726
71 18 43.10747663551402
72 18 42.23234624145786
73 18 43.158857142857144
74 18 42.120425029515935
75 18 43.08265424912689
76 18 42.95314285714286
77 18 42.63267670915411
78 18 43.344339622641506
79 18 41.79696616102684
80 18 41.48009367681499
81 18 41.86046511627907
82 18 42.09882352941177
83 18 41.82164090368609
84 18 41.95804195804196
85 18 41.76678445229682
86 18 41.42992874109264
87 18 40.830805134189035
88 18 40.64096385542169
89 18 40.45090909090909
90 18 40.50531286894923
91 18 41.42348754448398
92 18 41.7
93 18 40.90716803760282
94 18 39.970588235294116
95 18 40.38297872340426
96 18 40.88135593220339
97 18 40.65217391304348
98 18 40.26373626373626
99 18 39.31234866828087
100 18 39.863414634146345
101 18 40.663438256658594
102 18 39.94897959183673
103 18 39.59113300492611
104 18 39.64835164835165
105 18 39.44539877300613
106 18 39.951219512195124
107 18 39.905236907730675
108 18 39.21509433962264
109 18 39.8034398034398
110 18 39.055350553505534
111 18 40.07970112079701
112 18 39.855541718555415
113 18 39.391959798994975
114 18 39.2
115 18 39.1712158808933
116 18 39.24405506883605
117 18 39.29323308270677
118 18 39.1712158808933
119 18 39.17910447761194
120 18 39.05703422053232
121 18 39.16981132075472
122 18 38.82699386503067
123 18 38.670076726342714
124 18 38.40302267002519
125 18 38.976
126 18 39.06091370558376
127 18 38.97
128 18 39.10266159695818
129 18 38.38775510204081
130 18 38.41860465116279
131 18 38.38798498122653
132 18 38.88360450563204
133 18 38.305882352941175
134 18 39.112258064516126
135 18 38.69072164948454
136 18 37.72075471698113
137 18 38.209718670076725
138 18 37.81673306772908
139 18 38.44615384615385
140 18 38.090322580645164
141 18 38.04651162790697
142 18 38.02088772845953
143 18 38.45026178010471
144 18 38.08970976253298
145 18 38.992084432717675
146 18 38.033376123234916
147 18 38.30890052356021
148 18 38.586649550706035
149 18 38.34680573663624
150 18 39.09933774834437
151 18 38.31192660550459
152 18 37.9601593625498
153 18 37.97389033942559
154 18 38.517150395778366
155 18 37.967213114754095
156 18 37.94210526315789
157 18 38.46913580246913
158 18 37.92
159 18 38.21983914209115
160 18 37.64295302013423
161 18 38.274193548387096
162 18 38.10326086956522
163 18 38.18482758620689
164 18 38.12903225806452
165 18 38.305882352941175
166 18 37.656292286874155
167 18 37.88709677419355
168 18 37.735537190082646
169 18 38.29579375848033
170 18 37.83977900552486
171 18 38.38700947225981
172 18 38.34349030470914
173 18 38.11764705882353
174 18 38.0
175 18 37.65690376569037
176 18 38.72268907563025
177 18 37.97855227882037
178 18 38.256
179 18 37.64102564102564
180 18 37.721115537848604
181 18 37.37094499294781
182 18 38.617283950617285
183 18 37.951219512195124
184 18 37.77363515312916
185 18 37.64542936288089
186 18 37.58297872340425
187 18 37.15
188 18 37.54065620542083
189 18 38.11764705882353
190 18 37.889502762430936
191 18 38.0899854862119
192 18 37.91280653950954
193 18 37.53409090909091
194 18 37.967213114754095
195 18 37.83673469387755
196 18 38.20612813370474
197 18 37.892116182572614
198 18 38.039660056657226
199 18 37.87605633802817
200 18 37.88429752066116
201 18 38.4066852367688
202 18 37.74857142857143
203 18 38.04432132963989
204 18 38.15078236130868
205 18 38.148471615720524
206 18 37.39055793991416
207 18 38.22784810126582
208 18 38.141643059490086
209 18 38.039660056657226
210 18 37.55357142857143
211 18 38.023054755043226
212 18 38.230088495575224
213 18 37.13142857142857
214 18 37.60953800298063
215 18 37.774647887323944
216 18 37.80547112462006
217 18 38.272596843615496
218 18 37.75107296137339
219 18 38.27982326951399
220 18 37.65578635014837
221 18 37.55820895522388
222 18 37.92065663474692
223 18 37.75480059084195
224 18 37.64359351988218
225 18 38.08393632416787
226 18 37.5606936416185
227 18 37.91104734576758
228 18 38.123893805309734
229 18 37.77134587554269
230 18 37.49333333333333
231 18 37.80753138075314
232 18 38.089285714285715
233 18 38.01724137931034
234 18 38.07079646017699
235 18 38.18343195266272
236 18 37.63876651982379
237 18 38.19263456090651
238 18 38.07079646017699
239 18 38.23668639053255
240 18 37.72713643178411
241 18 37.29924812030075
242 18 37.27188940092166
243 18 38.27777777777778
244 18 37.91379310344828
245 18 37.936708860759495
246 18 37.78378378378378
247 18 38.07272727272727
248 18 38.2874432677761
249 18 38.22680412371134
250 18 38.41875
251 18 37.734939759036145
252 18 37.89473684210526
253 18 37.51523947750363
254 18 38.334841628959275
255 18 37.49777117384844
256 18 37.81374045801527
257 18 37.96551724137931
258 18 38.63414634146341
259 18 37.688350983358546
260 18 38.11437403400309
261 18 38.11453744493392
262 18 38.539184952978054
263 18 38.283987915407856
264 18 37.6289592760181
265 18 37.67065868263473
266 18 37.701219512195124
267 18 37.794561933534744
268 18 37.74193548387097
269 18 37.73684210526316
270 18 38.54317111459969
271 18 38.31736526946108
272 18 38.25705329153605
273 18 37.90996784565916
274 18 38.9376
275 18 38.11127819548872
276 18 38.33175355450237
277 18 38.810810810810814
278 18 38.71589085072231
279 18 38.189910979228486
280 18 38.78672985781991
281 18 38.34901365705615
282 18 37.850467289719624
283 18 37.879746835443036
284 18 38.221518987341774
285 18 38.297872340425535
286 18 38.567353407290014
287 18 38.33175355450237
288 18 37.85625
289 18 38.60032102728732
290 18 38.21630615640599
291 18 38.430141287284144
292 18 38.60526315789474
293 18 38.2464
294 18 37.983792544570505
295 18 38.57142857142857
296 18 38.11093502377179
297 18 38.30031948881789
298 18 38.21102362204724
299 18 38.3244094488189
300 18 38.30541871921182
301 18 38.41875
302 18 38.546052631578945
303 18 39.308411214953274
304 18 38.4610492845787
305 18 38.38370118845501
306 18 39.09375
307 18 38.29037520391517
308 18 38.966719492868464
309 18 38.40390879478827
310 18 38.80132450331126
311 18 39.04702194357367
312 18 38.94599018003273
313 18 38.38449111470113
314 18 39.251231527093594
315 18 39.03403565640195
316 18 37.6551724137931
317 18 38.76923076923077
318 18 38.91891891891892
319 18 38.91089108910891
320 18 38.8
321 18 38.231155778894475
322 18 39.3
323 18 38.592
324 18 39.4054054054054
325 18 38.42424242424242
326 18 38.31683168316832
327 18 37.952542372881354
328 18 39.090620031796504
329 18 39.10344827586207
330 18 38.600985221674875
331 18 38.41206030150754
332 18 38.76923076923077
333 18 39.30103806228374
334 18 39.05084745762712
335 18 38.77852348993289
336 18 39.17470881863561
337 18 39.0
338 18 38.75478260869565
339 18 39.04137931034483
340 18 39.261538461538464
341 18 39.11913357400722
342 18 39.41968911917098
343 18 38.80677966101695
344 18 39.431654676258994
345 18 39.04137931034483
346 18 38.82722513089005
347 18 38.4212389380531
348 18 39.86619718309859
349 18 39.25
350 18 39.50902527075812
351 18 39.6
352 18 39.71328671328671
353 18 39.60632688927944
354 18 39.296229802513466
355 18 38.7942238267148
356 18 38.526315789473685
357 18 39.22486288848263
358 18 40.243346007604565
359 18 40.17196261682243
360 18 39.91744840525328
361 18 39.7651376146789
362 18 39.36186770428016
363 18 40.11808118081181
364 18 40.38022813688213
365 18 40.43283582089552
366 18 39.884393063583815
367 18 39.92351816443595
368 18 40.41635687732342
369 18 41.20075046904315
370 18 40.465648854961835
371 18 39.08982035928144
372 18 40.25254582484725
373 18 39.952095808383234
374 18 40.7049504950495
375 18 40.17977528089887
376 18 40.37246963562753
377 18 39.80487804878049
378 18 40.056338028169016
379 18 39.70909090909091
380 18 40.656370656370655
381 18 40.46280991735537
382 18 41.18580375782881
383 18 40.42741935483871
384 18 40.13513513513514
385 18 40.470066518847005
386 18 40.41437632135307
387 18 39.930131004366814
388 18 39.809935205183585
389 18 41.58620689655172
390 18 41.937369519832984
391 18 40.2876404494382
392 18 40.95277207392197
393 18 41.55102040816327
394 18 40.336363636363636
395 18 40.69213483146068
396 18 40.019002375296914
397 18 41.109170305676855
398 18 41.27441860465116
399 18 40.42553191489362
400 18 40.02797202797203
401 18 41.02127659574468
402 18 41.26218097447796
403 18 40.90909090909091
404 18 42.31578947368421
405 18 40.24038461538461
406 18 41.03132530120482
407 18 41.204819277108435
408 18 41.531486146095716
409 18 40.04081632653061
410 18 41.42713567839196
411 18 41.85123966942149
412 18 42.63636363636363
413 18 41.50923482849604
414 18 41.12876712328767
415 18 41.62779156327544
416 18 41.33009708737864
417 18 42.695417789757414
418 18 42.247933884297524
419 18 40.82798833819242
420 18 40.74934036939314
421 18 41.95348837209303
422 18 40.8268156424581
423 18 43.49132947976879
424 18 41.1
425 18 42.35294117647059
426 18 41.34984520123839
427 18 43.3900293255132
428 18 42.4
429 18 42.554913294797686
430 18 42.168539325842694
431 18 41.870769230769234
432 18 41.794520547945204
433 18 41.982195845697326
434 18 42.97142857142857
435 18 41.963855421686745
436 18 42.17142857142857
437 18 43.52238805970149
438 18 41.7375
439 18 43.07142857142857
440 18 41.42769230769231
441 18 43.61073825503356
442 18 42.525
443 18 42.80130293159609
444 18 42.71830985915493
445 18 42.0
446 18 43.25179856115108
447 18 45.84172661870504
448 18 42.10600706713781
449 18 43.00389105058366
450 18 43.02439024390244
451 18 43.78378378378378
452 18 42.220588235294116
453 18 44.04123711340206
454 18 43.83206106870229
455 18 42.56677524429968
456 18 41.583673469387755
457 18 45.26865671641791
458 18 43.77272727272727
459 18 45.37358490566038
460 18 43.3125
461 18 46.65
462 18 44.86153846153846
463 18 43.45816733067729
464 18 41.03389830508475
465 18 44.15384615384615
466 18 45.0
467 18 41.73061224489796
468 18 44.016194331983804
469 18 40.84304932735426
470 18 43.35
471 18 43.172413793103445
472 18 45.03896103896104
473 18 44.0
474 18 43.05
475 18 42.80672268907563
476 18 43.527272727272724
477 18 42.11009174311926
478 18 42.73891625615764
479 18 43.49321266968326
480 18 42.054545454545455
481 18 42.134529147982065
482 18 41.474654377880185
483 18 44.294117647058826
484 18 42.916256157635466
485 18 42.46153846153846
486 18 43.608247422680414
487 18 41.806451612903224
488 18 43.8
489 18 44.48275862068966
490 18 43.89041095890411
491 18 42.888888888888886
492 18 41.42168674698795
493 18 42.84662576687116
494 18 42.79245283018868
495 18 42.506024096385545
496 18 41.184
497 18 44.76315789473684
498 18 41.58139534883721
499 18 42.573913043478264

1 19 844.2874371859297
2 19 421.92971887550203
3 19 292.41
4 19 234.57545271629778
5 19 185.19277108433735
6 19 156.17540322580646
7 19 143.29246231155778
8 19 137.9430894308943
9 19 118.71138211382114
10 19 112.37474541751527
11 19 107.92156862745098
12 19 98.10204081632654
13 19 92.0844490216272
14 19 85.18301314459049
15 19 84.34994913530011
16 19 82.22106360792492
17 19 85.2156862745098
18 19 79.06639427987743
19 19 74.50517598343686
20 19 69.84423676012462
21 19 71.15062761506276
22 19 69.13395638629284
23 19 68.02907580477674
24 19 66.1112277019937
25 19 64.89842931937173
26 19 62.40585774058577
27 19 64.72746331236897
28 19 62.61181434599156
29 19 62.95522388059702
30 19 58.73452256033578
31 19 58.65042372881356
32 19 60.420824295010846
33 19 57.68287526427061
34 19 56.339304531085354
35 19 54.76709401709402
36 19 55.566418703506905
37 19 53.82655246252676
38 19 55.58880516684607
39 19 54.33191489361702
40 19 53.07608695652174
41 19 53.331887201735356
42 19 51.88540540540541
43 19 53.242222222222225
44 19 50.09462365591398
45 19 52.2448087431694
46 19 51.090712742980564
47 19 51.76572668112798
48 19 50.01101321585903
49 19 50.63913043478261
50 19 49.1960569550931
51 19 49.63093922651934
52 19 50.16
53 19 49.583333333333336
54 19 48.440489432703004
55 19 47.80509413067553
56 19 46.724061810154524
57 19 47.03761061946903
58 19 46.01331853496115
59 19 47.28888888888889
60 19 46.21621621621622
61 19 46.561598224195336
62 19 46.856486796785305
63 19 46.30034129692833
64 19 46.01152073732719
65 19 45.4881087202718
66 19 44.8460661345496
67 19 45.58246828143022
68 19 45.296
69 19 45.72954545454545
70 19 44.88532110091743
71 19 45.334883720930236
72 19 44.13879408418658
73 19 45.077105575326215
74 19 43.80555555555556
75 19 44.869565217391305
76 19 44.273159144893114
77 19 44.172811059907836
78 19 44.43838862559242
79 19 42.97992916174734
80 19 42.688601645123384
81 19 44.480278422273784
82 19 42.88194444444444
83 19 42.473193473193476
84 19 43.648038049940546
85 19 43.06367924528302
86 19 43.036686390532545
87 19 42.92343934040047
88 19 42.26210153482881
89 19 42.46793349168646
90 19 42.18757327080891
91 19 42.375757575757575
92 19 42.04545454545455
93 19 43.05441354292624
94 19 42.336196319018406
95 19 41.71184371184371
96 19 42.57888198757764
97 19 41.521058965102284
98 19 41.288009888751546
99 19 42.96852300242131
100 19 41.47533092659447
101 19 41.11325301204819
102 19 41.21717791411043
103 19 41.53488372093023
104 19 42.1354292623942
105 19 41.64837905236908
106 19 41.94561186650186
107 19 41.49693251533742
108 19 41.52823086574655
109 19 41.10780669144982
110 19 41.89382716049383
111 19 41.43316831683168
112 19 41.54037267080745
113 19 41.29207920792079
114 19 41.06832298136646
115 19 40.74083129584352
116 19 40.98605830164765
117 19 41.49751243781095
118 19 41.67126725219573
119 19 41.508452535760725
120 19 40.94536213468869
121 19 40.7584480600751
122 19 40.69367088607595
123 19 40.745247148288975
124 19 40.960408684546614
125 19 40.88859764089122
126 19 41.476493011435835
127 19 40.491002570694086
128 19 41.07427055702918
129 19 40.69367088607595
130 19 41.29366106080207
131 19 40.66922094508301
132 19 40.205804749340366
133 19 40.778067885117494
134 19 40.846254927726676
135 19 40.14717477003942
136 19 40.15
137 19 40.95719844357976
138 19 39.99461641991925
139 19 40.21164021164021
140 19 39.684485006518905
141 19 40.06631299734748
142 19 40.35963777490298
143 19 40.15909090909091
144 19 40.42764015645371
145 19 40.84754521963824
146 19 40.04193971166448
147 19 40.20289855072464
148 19 39.87217043941411
149 19 39.333333333333336
150 19 40.33377837116155
151 19 40.06905710491368
152 19 40.152832674571805
153 19 40.25296442687747
154 19 39.86082474226804
155 19 40.217096336499324
156 19 39.766268260292165
157 19 40.05683355886333
158 19 40.40440165061898
159 19 39.43589743589744
160 19 40.213592233009706
161 19 39.72727272727273
162 19 39.76502732240437
163 19 40.387978142076506
164 19 39.6566757493188
165 19 39.953991880920164
166 19 40.054054054054056
167 19 40.00277392510402
168 19 39.90529247910864
169 19 40.74761255115962
170 19 40.41677943166441
171 19 39.59189189189189
172 19 39.83783783783784
173 19 40.15491009681881
174 19 40.25033647375505
175 19 40.87303851640514
176 19 39.614873837981406
177 19 39.88385269121813
178 19 39.677241379310345
179 19 39.84722222222222
180 19 39.830028328611895
181 19 39.68421052631579
182 19 40.63315217391305
183 19 39.55430183356841
184 19 39.99723374827109
185 19 40.561797752808985
186 19 39.3876404494382
187 19 39.747126436781606
188 19 40.20215633423181
189 19 39.65938864628821
190 19 40.09366391184573
191 19 40.263829787234044
192 19 39.14820143884892
193 19 40.05263157894737
194 19 39.58098068350669
195 19 39.819718309859155
196 19 39.61931818181818
197 19 39.43899018232819
198 19 39.81460674157304
199 19 39.78632478632478
200 19 39.6158357771261
201 19 39.54651162790697
202 19 39.52654232424677
203 19 39.42363112391931
204 19 39.642956764295675
205 19 40.083694083694084
206 19 39.666666666666664
207 19 39.623931623931625
208 19 39.3909224011713
209 19 39.511045655375554
210 19 39.747126436781606
211 19 39.796561604584525
212 19 39.830028328611895
213 19 39.48051948051948
214 19 40.022408963585434
215 19 40.48908296943232
216 19 39.5878962536023
217 19 39.90577507598784
218 19 39.63558106169297
219 19 39.888888888888886
220 19 40.12665684830633
221 19 40.24819624819625
222 19 39.554545454545455
223 19 39.21159420289855
224 19 39.82532751091703
225 19 39.880640465793306
226 19 40.42922374429224
227 19 40.350515463917525
228 19 40.09275362318841
229 19 39.33843797856049
230 19 39.47202295552367
231 19 39.76347305389221
232 19 39.971181556195965
233 19 39.71026722925457
234 19 39.928358208955224
235 19 40.08915304606241
236 19 39.372832369942195
237 19 39.66717095310136
238 19 39.90279823269514
239 19 40.05555555555556
240 19 39.91743119266055
241 19 40.19881305637982
242 19 40.17621145374449
243 19 39.30218068535826
244 19 39.699855699855696
245 19 40.375
246 19 40.19119878603945
247 19 40.26527570789866
248 19 40.20795107033639
249 19 39.75558867362146
250 19 40.601190476190474
251 19 39.583333333333336
252 19 39.69278033794163
253 19 39.99400299850075
254 19 40.33846153846154
255 19 39.33843797856049
256 19 39.79615952732644
257 19 39.996908809891806
258 19 40.01176470588236
259 19 39.82108626198083
260 19 39.95166163141994
261 19 40.05246913580247
262 19 40.08791208791209
263 19 39.78299120234604
264 19 40.38565022421525
265 19 40.030534351145036
266 19 40.68168168168168
267 19 39.649612403100775
268 19 40.352380952380955
269 19 39.7111801242236
270 19 40.430577223088925
271 19 40.667706708268334
272 19 40.13416536661467
273 19 39.4797507788162
274 19 39.89703588143526
275 19 40.03785488958991
276 19 40.51428571428571
277 19 40.75617283950617
278 19 40.0064
279 19 40.09119496855346
280 19 39.90577507598784
281 19 40.337539432176655
282 19 40.38957055214724
283 19 40.18390804597701
284 19 40.443729903536976
285 19 40.85145482388974
286 19 40.186625194401245
287 19 40.0031007751938
288 19 40.63307086614173
289 19 40.612111292962354
290 19 39.79847328244275
291 19 40.35562805872757
292 19 40.70988654781199
293 19 40.26952526799388
294 19 39.62691131498471
295 19 40.22439024390244
296 19 39.98692810457516
297 19 40.20376175548589
298 19 40.9184
299 19 40.081377151799686
300 19 40.52550231839258
301 19 40.72727272727273
302 19 40.834920634920636
303 19 40.15094339622642
304 19 40.55769230769231
305 19 41.03257328990228
306 19 40.82390953150242
307 19 40.13483146067416
308 19 41.8441127694859
309 19 41.04
310 19 41.287853577371045
311 19 41.15121951219512
312 19 40.50694444444444
313 19 41.1107544141252
314 19 41.00807754442649
315 19 40.89403973509934
316 19 41.69798657718121
317 19 40.9375
318 19 40.80536912751678
319 19 40.904458598726116
320 19 41.06346483704974
321 19 41.54500818330605
322 19 41.987281399046104
323 19 41.34747145187602
324 19 41.33116883116883
325 19 41.18196457326892
326 19 41.298372513562384
327 19 41.05747126436781
328 19 41.76752136752137
329 19 40.12216404886562
330 19 40.35562805872757
331 19 40.31472081218274
332 19 41.44839857651245
333 19 40.817133443163094
334 19 41.25342465753425
335 19 41.91554054054054
336 19 41.25342465753425
337 19 41.09222423146474
338 19 42.00345423143351
339 19 40.65734265734266
340 19 41.58490566037736
341 19 41.53954305799648
342 19 41.74193548387097
343 19 40.8348134991119
344 19 41.508710801393725
345 19 41.166666666666664
346 19 41.436860068259385
347 19 41.51724137931034
348 19 41.98553345388788
349 19 41.62544169611307
350 19 42.38721136767318
351 19 41.77900552486188
352 19 41.660245183887916
353 19 41.806921675774134
354 19 41.63235294117647
355 19 42.330882352941174
356 19 41.55395683453237
357 19 42.72356215213358
358 19 40.66068222621185
359 19 42.554307116104866
360 19 41.814126394052046
361 19 41.44150943396227
362 19 41.485611510791365
363 19 41.605839416058394
364 19 42.81285444234405
365 19 41.30434782608695
366 19 42.08445297504799
367 19 42.12891344383057
368 19 41.61216730038023
369 19 42.00397614314115
370 19 41.51984877126654
371 19 42.46641791044776
372 19 41.60223048327138
373 19 42.87374749498998
374 19 42.65758754863813
375 19 43.4625
376 19 42.104
377 19 42.45679012345679
378 19 43.30595482546201
379 19 43.18181818181818
380 19 41.64071856287425
381 19 42.99568965517241
382 19 41.34334763948498
383 19 43.64356435643565
384 19 42.88796680497925
385 19 43.40650406504065
386 19 43.00212314225053
387 19 43.635270541082164
388 19 42.276008492569005
389 19 41.365010799136066
390 19 42.61123595505618
391 19 42.96788990825688
392 19 42.30927835051546
393 19 42.325892857142854
394 19 43.15948275862069
395 19 42.83796296296296
396 19 44.13716814159292
397 19 42.81333333333333
398 19 43.146726862302486
399 19 43.089285714285715
400 19 43.48888888888889
401 19 43.765517241379314
402 19 44.34802784222738
403 19 43.66748166259169
404 19 42.7612293144208
405 19 45.46599496221663
406 19 43.4032634032634
407 19 43.72345679012346
408 19 42.73922902494331
409 19 43.442708333333336
410 19 43.84615384615385
411 19 44.08398950131234
412 19 44.24657534246575
413 19 43.25125628140704
414 19 43.413698630136984
415 19 43.9375
416 19 43.548209366391184
417 19 44.51960784313726
418 19 44.31549295774648
419 19 43.4579945799458
420 19 44.382428940568474
421 19 44.121580547112465
422 19 43.2809667673716
423 19 44.983783783783785
424 19 46.0
425 19 44.81458966565349
426 19 45.36842105263158
427 19 43.50568181818182
428 19 44.401069518716575
429 19 43.42857142857143
430 19 44.848837209302324
431 19 42.301886792452834
432 19 45.15432098765432
433 19 44.56363636363636
434 19 45.46820809248555
435 19 43.88095238095238
436 19 44.254658385093165
437 19 46.13377926421405
438 19 44.734177215189874
439 19 44.84
440 19 43.673611111111114
441 19 46.125
442 19 46.572390572390574
443 19 46.601351351351354
444 19 45.571955719557195
445 19 44.71378091872791
446 19 44.518248175182485
447 19 46.255172413793105
448 19 45.541984732824424
449 19 44.96885813148789
450 19 46.69718309859155
451 19 45.396946564885496
452 19 44.53763440860215
453 19 48.17100371747212
454 19 45.4910394265233
455 19 47.67527675276753
456 19 44.05797101449275
457 19 44.697841726618705
458 19 45.541984732824424
459 19 45.24513618677043
460 19 48.13333333333333
461 19 46.04705882352941
462 19 44.25316455696203
463 19 45.073593073593074
464 19 45.359683794466406
465 19 46.280155642023345
466 19 46.55
467 19 45.945454545454545
468 19 47.74782608695652
469 19 44.333333333333336
470 19 46.06060606060606
471 19 46.54618473895582
472 19 45.87564766839378
473 19 44.60093896713615
474 19 46.15384615384615
475 19 46.055299539170505
476 19 45.53448275862069
477 19 45.82914572864322
478 19 46.724489795918366
479 19 46.22115384615385
480 19 43.85981308411215
481 19 43.0
482 19 44.0873786407767
483 19 46.568627450980394
484 19 41.54945054945055
485 19 43.67816091954023
486 19 47.256410256410255
487 19 46.142857142857146
488 19 43.512953367875646
489 19 44.29714285714286
490 19 48.623655913978496
491 19 45.95348837209303
492 19 45.5527950310559
493 19 46.024844720496894
494 19 44.51428571428571
495 19 43.726027397260275
496 19 43.42857142857143
497 19 42.50847457627118
498 19 43.06666666666667
499 19 44.57692307692308

1 20 854.2052313883299
2 20 450.5284147557328
3 20 307.4148296593186
4 20 218.77139979859012
5 20 182.15508559919436
6 20 169.47368421052633
7 20 147.1255060728745
8 20 132.2983870967742
9 20 126.46341463414635
10 20 114.6774193548387
11 20 110.94949494949495
12 20 100.2880658436214
13 20 98.4646878198567
14 20 92.41521068859198
15 20 91.59958720330238
16 20 86.62551440329219
17 20 78.48049281314168
18 20 76.92307692307692
19 20 76.99279093717817
20 20 74.65284974093264
21 20 72.39085239085239
22 20 69.22105263157894
23 20 70.58091286307054
24 20 68.95679662802951
25 20 65.66666666666667
26 20 68.61313868613139
27 20 65.34446764091858
28 20 62.9723991507431
29 20 63.61497326203209
30 20 60.46218487394958
31 20 61.361702127659576
32 20 60.06349206349206
33 20 58.83843717001056
34 20 58.54276663146779
35 20 56.493506493506494
36 20 56.03411513859275
37 20 56.334405144694536
38 20 57.25405405405405
39 20 57.21081081081081
40 20 54.898612593383135
41 20 53.55119825708061
42 20 53.15904139433551
43 20 53.4640522875817
44 20 54.0
45 20 53.814207650273225
46 20 52.42262540021345
47 20 50.498338870431894
48 20 53.18632855567806
49 20 52.33480176211454
50 20 51.76728869374314
51 20 49.51327433628319
52 20 52.68292682926829
53 20 49.502262443438916
54 20 49.68096809680968
55 20 49.542920847268675
56 20 50.24110218140069
57 20 49.285714285714285
58 20 50.0
59 20 48.082191780821915
60 20 48.80898876404494
61 20 48.919226393629124
62 20 48.07174887892376
63 20 49.44954128440367
64 20 48.350634371395614
65 20 47.17366628830874
66 20 47.367231638418076
67 20 47.09753231492362
68 20 46.55132641291811
69 20 47.68699654775604
70 20 46.47191011235955
71 20 47.03196347031963
72 20 47.294117647058826
73 20 46.851851851851855
74 20 47.31082654249127
75 20 46.99884125144843
76 20 46.666666666666664
77 20 45.25443786982248
78 20 45.8411214953271
79 20 46.53534183082271
80 20 45.26439482961222
81 20 45.88785046728972
82 20 45.54502369668246
83 20 44.84136310223267
84 20 44.97607655502392
85 20 44.76758045292014
86 20 44.91566265060241
87 20 44.98800959232614
88 20 44.048780487804876
89 20 44.46078431372549
90 20 45.15976331360947
91 20 43.36943441636583
92 20 43.30049261083744
93 20 44.147794994040524
94 20 44.390243902439025
95 20 43.34563345633456
96 20 44.43908323281062
97 20 43.55342136854742
98 20 44.40594059405941
99 20 44.69715698393078
100 20 43.6183395291202
101 20 43.65408038976857
102 20 44.26599749058971
103 20 43.13725490196079
104 20 42.97229219143577
105 20 43.442424242424245
106 20 43.2540675844806
107 20 44.0
108 20 42.85356695869837
109 20 43.81909547738694
110 20 43.43711083437111
111 20 43.790523690773064
112 20 43.316326530612244
113 20 43.53089533417402
114 20 42.96875
115 20 42.62958280657396
116 20 42.7307206068268
117 20 43.713527851458885
118 20 42.69377382465057
119 20 43.24594257178527
120 20 43.07692307692308
121 20 42.21343873517787
122 20 42.64968152866242
123 20 42.673521850899746
124 20 42.5296442687747
125 20 42.58227848101266
126 20 42.96495956873316
127 20 42.487046632124354
128 20 42.28136882129277
129 20 42.93436293436294
130 20 42.52252252252252
131 20 42.43037974683544
132 20 42.94736842105263
133 20 42.64968152866242
134 20 42.083333333333336
135 20 41.89723320158103
136 20 42.16494845360825
137 20 42.31578947368421
138 20 42.96296296296296
139 20 42.35294117647059
140 20 42.53229974160207
141 20 41.92837465564738
142 20 42.58397932816538
143 20 42.602921646746346
144 20 42.15223097112861
145 20 42.41935483870968
146 20 42.252747252747255
147 20 41.99460916442049
148 20 42.2680412371134
149 20 42.07723035952064
150 20 41.99213630406291
151 20 41.689373297002724
152 20 41.97070572569907
153 20 41.760660247592845
154 20 41.47945205479452
155 20 42.31493943472409
156 20 42.19178082191781
157 20 42.31362467866324
158 20 42.28412256267409
159 20 42.38159675236807
160 20 41.87586206896552
161 20 41.891891891891895
162 20 42.414266117969824
163 20 42.35294117647059
164 20 41.67341430499325
165 20 41.82061579651941
166 20 41.54727793696275
167 20 42.51673360107095
168 20 41.765517241379314
169 20 41.31326949384405
170 20 41.564245810055866
171 20 42.209944751381215
172 20 42.01909959072306
173 20 42.058414464534074
174 20 41.74647887323944
175 20 41.333333333333336
176 20 41.18758434547908
177 20 41.5041782729805
178 20 41.54696132596685
179 20 41.702127659574465
180 20 41.8707015130674
181 20 41.680672268907564
182 20 41.56643356643357
183 20 41.40252454417952
184 20 42.81293952180028
185 20 41.69252468265162
186 20 41.7753120665742
187 20 41.98863636363637
188 20 42.06794682422452
189 20 41.917808219178085
190 20 41.756373937677054
191 20 41.52974504249292
192 20 42.058414464534074
193 20 41.859154929577464
194 20 42.19336219336219
195 20 41.1781206171108
196 20 41.51260504201681
197 20 41.55172413793103
198 20 41.815602836879435
199 20 41.86968838526912
200 20 41.48588410104012
201 20 41.659513590844064
202 20 41.531664212076585
203 20 41.43646408839779
204 20 41.47308781869688
205 20 41.8018018018018
206 20 40.84865629420085
207 20 41.64305949008499
208 20 42.08092485549133
209 20 41.068249258160236
210 20 41.483594864479315
211 20 42.14605067064083
212 20 41.26984126984127
213 20 41.87683284457478
214 20 42.123893805309734
215 20 41.948424068767906
216 20 41.8962962962963
217 20 41.54320987654321
218 20 41.93265007320644
219 20 41.51472650771389
220 20 41.82890855457227
221 20 41.345029239766085
222 20 41.7008797653959
223 20 41.89312977099237
224 20 41.413843888070694
225 20 41.86466165413534
226 20 41.06038291605302
227 20 41.47275405007364
228 20 41.62083936324168
229 20 41.27536231884058
230 20 41.53846153846154
231 20 42.208955223880594
232 20 41.955555555555556
233 20 42.33532934131737
234 20 41.6
235 20 41.990950226244344
236 20 41.014925373134325
237 20 42.02080237741456
238 20 42.066869300911854
239 20 41.89928057553957
240 20 41.88163884673748
241 20 41.8348623853211
242 20 42.15297450424929
243 20 42.46987951807229
244 20 41.65680473372781
245 20 42.04204204204204
246 20 41.92481203007519
247 20 42.10526315789474
248 20 41.17820324005891
249 20 42.54931714719272
250 20 41.878787878787875
251 20 42.18934911242604
252 20 41.61194029850746
253 20 42.26190476190476
254 20 42.31454005934718
255 20 41.8125
256 20 42.241379310344826
257 20 41.75
258 20 41.43974960876369
259 20 42.1875
260 20 42.53687315634218
261 20 42.26537216828479
262 20 41.890243902439025
263 20 42.102009273570324
264 20 42.11538461538461
265 20 42.53776435045317
266 20 41.993769470404985
267 20 41.86186186186186
268 20 42.91600633914422
269 20 41.58730158730159
270 20 41.91653786707882
271 20 42.81776416539051
272 20 41.49765990639626
273 20 42.26993865030675
274 20 42.079510703363916
275 20 41.9375
276 20 42.243589743589745
277 20 42.176
278 20 42.27272727272727
279 20 42.37129485179407
280 20 42.64855687606112
281 20 41.37715179968701
282 20 42.40369799691834
283 20 41.776315789473685
284 20 42.21870047543582
285 20 42.90791599353796
286 20 42.22910216718266
287 20 42.760736196319016
288 20 43.2183908045977
289 20 42.6875
290 20 42.33009708737864
291 20 42.88461538461539
292 20 42.476780185758514
293 20 42.390953150242325
294 20 42.49221183800623
295 20 42.9126213592233
296 20 42.33009708737864
297 20 42.160493827160494
298 20 42.16039279869067
299 20 42.338072669826225
300 20 41.806451612903224
301 20 42.658022690437605
302 20 41.91387559808612
303 20 42.738853503184714
304 20 42.37942122186495
305 20 42.270450751252085
306 20 43.402889245585875
307 20 42.42424242424242
308 20 42.23684210526316
309 20 43.77740303541315
310 20 43.107438016528924
311 20 42.76315789473684
312 20 43.217665615141954
313 20 42.67536704730832
314 20 43.311258278145694
315 20 42.68370607028754
316 20 42.18905472636816
317 20 42.78768233387358
318 20 42.2972972972973
319 20 42.53164556962025
320 20 43.4
321 20 43.13458262350937
322 20 42.72285251215559
323 20 42.32876712328767
324 20 43.97306397306397
325 20 42.73504273504273
326 20 42.810457516339866
327 20 44.266666666666666
328 20 41.84615384615385
329 20 42.51700680272109
330 20 43.50515463917526
331 20 43.35078534031414
332 20 43.01003344481605
333 20 42.897526501766784
334 20 43.75404530744336
335 20 44.21416234887737
336 20 43.297491039426525
337 20 42.605633802816904
338 20 43.30404217926186
339 20 43.46570397111913
340 20 43.87096774193548
341 20 43.578947368421055
342 20 44.35424354243543
343 20 42.37410071942446
344 20 44.40677966101695
345 20 42.93015332197615
346 20 43.245149911816576
347 20 43.50515463917526
348 20 43.898916967509024
349 20 42.943396226415096
350 20 43.86440677966102
351 20 43.891891891891895
352 20 43.99311531841652
353 20 43.36996336996337
354 20 43.64912280701754
355 20 44.74576271186441
356 20 43.1484794275492
357 20 44.14048059149723
358 20 43.622920517560075
359 20 44.24131627056673
360 20 45.18518518518518
361 20 44.385633270321364
362 20 43.89513108614232
363 20 44.171322160148975
364 20 43.05220883534137
365 20 44.526901669758814
366 20 45.30909090909091
367 20 45.01930501930502
368 20 44.35643564356435
369 20 43.85826771653543
370 20 43.96887159533074
371 20 43.93063583815029
372 20 44.50485436893204
373 20 44.49612403100775
374 20 44.40816326530612
375 20 43.717171717171716
376 20 43.80952380952381
377 20 45.7029702970297
378 20 45.063291139240505
379 20 44.65483234714004
380 20 45.57575757575758
381 20 45.23517382413088
382 20 44.416666666666664
383 20 44.96842105263158
384 20 45.63991323210412
385 20 43.83795309168443
386 20 45.01043841336117
387 20 45.339366515837106
388 20 44.95867768595041
389 20 45.075268817204304
390 20 46.810344827586206
391 20 45.58139534883721
392 20 45.03432494279176
393 20 46.206896551724135
394 20 44.77064220183486
395 20 44.884792626728114
396 20 45.714285714285715
397 20 44.82142857142857
398 20 44.705882352941174
399 20 45.55555555555556
400 20 44.642857142857146
401 20 43.87096774193548
402 20 44.989059080962804
403 20 45.967365967365964
404 20 46.06896551724138
405 20 45.27058823529412
406 20 44.94845360824742
407 20 44.851485148514854
408 20 45.294117647058826
409 20 45.74585635359116
410 20 46.750629722921914
411 20 44.48087431693989
412 20 46.943005181347154
413 20 45.91836734693877
414 20 45.714285714285715
415 20 45.67088607594937
416 20 45.352798053527984
417 20 47.291666666666664
418 20 46.03550295857988
419 20 46.22478386167147
420 20 46.86980609418283
421 20 46.78787878787879
422 20 44.92836676217765
423 20 47.12041884816754
424 20 47.66961651917404
425 20 44.81283422459893
426 20 47.5
427 20 47.29483282674772
428 20 45.696594427244584
429 20 46.32218844984803
430 20 47.905604719764014
431 20 48.10289389067524
432 20 46.46864686468647
433 20 48.65853658536585
434 20 46.506024096385545
435 20 47.20496894409938
436 20 46.36942675159236
437 20 46.30914826498423
438 20 46.94444444444444
439 20 45.96610169491525
440 20 47.92332268370607
441 20 45.714285714285715
442 20 45.76802507836991
443 20 48.82562277580071
444 20 47.801418439716315
445 20 48.48056537102474
446 20 48.32116788321168
447 20 49.25170068027211
448 20 46.57142857142857
449 20 49.25373134328358
450 20 49.09803921568628
451 20 49.92700729927007
452 20 48.13559322033898
453 20 48.326530612244895
454 20 49.056603773584904
455 20 47.391304347826086
456 20 49.516129032258064
457 20 48.0672268907563
458 20 47.49003984063745
459 20 46.577777777777776
460 20 47.9646017699115
461 20 48.53556485355649
462 20 46.14107883817427
463 20 48.80597014925373
464 20 48.0672268907563
465 20 49.914529914529915
466 20 46.476190476190474
467 20 45.90163934426229
468 20 47.183673469387756
469 20 46.54205607476636
470 20 48.5024154589372
471 20 48.720379146919434
472 20 48.756218905472636
473 20 49.549549549549546
474 20 49.66824644549763
475 20 47.61904761904762
476 20 46.49746192893401
477 20 44.69387755102041
478 20 45.376344086021504
479 20 47.437185929648244
480 20 47.8
481 20 45.51020408163265
482 20 46.13861386138614
483 20 47.17948717948718
484 20 47.485380116959064
485 20 49.94708994708995
486 20 48.5207100591716
487 20 48.311688311688314
488 20 46.265060240963855
489 20 48.457142857142856
490 20 47.05882352941177
491 20 45.90604026845637
492 20 45.842696629213485
493 20 44.81203007518797
494 20 49.78417266187051
495 20 46.865671641791046
496 20 46.5625
497 20 46.99300699300699
498 20 45.853658536585364
499 20 48.2442748091603

1 21 872.2816901408451
2 21 426.972
3 21 302.21556886227546
4 21 246.0546006066734
5 21 188.85166498486376
6 21 165.8744939271255
7 21 155.14199395770393
8 21 139.4954954954955
9 21 118.30566801619433
10 21 112.82688391038697
11 21 109.91853360488798
12 21 102.97872340425532
13 21 98.41855670103092
14 21 91.59346271705822
15 21 93.68562564632886
16 21 85.52173913043478
17 21 83.13223140495867
18 21 80.25311203319502
19 21 79.45945945945945
20 21 77.51533742331289
21 21 73.71875
22 21 71.62893081761007
23 21 70.01465968586388
24 21 68.77066115702479
25 21 69.24324324324324
26 21 67.39432176656152
27 21 65.00524658971669
28 21 65.77191129883843
29 21 63.154574132492115
30 21 61.38115631691649
31 21 61.79872881355932
32 21 63.705882352941174
33 21 60.16578108395324
34 21 60.12725344644751
35 21 58.61194029850746
36 21 58.16755037115588
37 21 58.46878422782037
38 21 57.82410423452769
39 21 56.01521739130435
40 21 59.76051779935275
41 21 57.69179600886918
42 21 55.458064516129035
43 21 56.09240924092409
44 21 54.07843137254902
45 21 55.758620689655174
46 21 54.77669902912621
47 21 53.906976744186046
48 21 52.97049180327869
49 21 53.66410537870472
50 21 52.53496115427303
51 21 51.087443946188344
52 21 52.80266075388027
53 21 51.92125984251968
54 21 51.962138084632514
55 21 52.053691275167786
56 21 51.86577181208054
57 21 49.857142857142854
58 21 51.79537953795379
59 21 50.53501722158438
60 21 49.765501691093576
61 21 48.72768878718536
62 21 48.46885617214043
63 21 50.118435754189946
64 21 49.215017064846414
65 21 47.59027777777778
66 21 48.72
67 21 48.50229357798165
68 21 48.758620689655174
69 21 49.048611111111114
70 21 48.73170731707317
71 21 49.06635071090047
72 21 49.06588235294117
73 21 48.86114352392065
74 21 46.771597633136096
75 21 47.895591647331784
76 21 48.1764705882353
77 21 47.348130841121495
78 21 48.386861313868614
79 21 47.53681710213777
80 21 47.175355450236964
81 21 47.187648456057005
82 21 47.43884892086331
83 21 47.294117647058826
84 21 47.64705882352941
85 21 46.444186046511625
86 21 47.42926829268293
87 21 45.55072463768116
88 21 46.31159420289855
89 21 45.76196319018405
90 21 45.92952612393682
91 21 46.45609756097561
92 21 46.06617647058823
93 21 45.6612702366127
94 21 45.11495673671199
95 21 44.88433734939759
96 21 45.74721189591078
97 21 45.03740648379053
98 21 45.42035928143713
99 21 46.205191594561185
100 21 46.00247524752475
101 21 44.96654275092937
102 21 46.00247524752475
103 21 45.32116788321168
104 21 45.318518518518516
105 21 45.544080604534
106 21 45.93588162762022
107 21 44.67175572519084
108 21 44.448669201520914
109 21 45.44347826086957
110 21 44.97391304347826
111 21 44.77902621722846
112 21 45.63157894736842
113 21 44.561626429479034
114 21 45.76040353089533
115 21 44.63846153846154
116 21 44.44501940491591
117 21 44.205
118 21 44.28793774319066
119 21 44.88917197452229
120 21 45.18100128369705
121 21 44.342205323193916
122 21 44.68542199488491
123 21 44.76865671641791
124 21 44.811023622047244
125 21 44.23857868020305
126 21 44.016
127 21 44.48969072164948
128 21 44.245110821382006
129 21 44.635083226632524
130 21 43.92193808882907
131 21 44.261538461538464
132 21 44.69576379974326
133 21 44.236363636363635
134 21 44.55368693402328
135 21 44.840052015604684
136 21 43.630012936610605
137 21 43.68674698795181
138 21 44.024096385542165
139 21 44.39522546419098
140 21 44.526737967914436
141 21 44.51145038167939
142 21 44.490566037735846
143 21 44.26720647773279
144 21 44.31140939597316
145 21 43.446280991735534
146 21 43.712101910828025
147 21 44.300561797752806
148 21 44.145161290322584
149 21 43.6578947368421
150 21 44.052840158520475
151 21 43.98917456021651
152 21 44.043243243243246
153 21 44.237017310252995
154 21 43.61316872427984
155 21 43.79679144385027
156 21 43.737931034482756
157 21 43.66101694915254
158 21 43.60686015831135
159 21 43.20987654320987
160 21 43.446280991735534
161 21 43.89344262295082
162 21 43.84869325997249
163 21 43.91436464088398
164 21 43.997202797202796
165 21 43.799196787148595
166 21 44.294117647058826
167 21 43.67078189300412
168 21 44.62865090403338
169 21 43.440329218106996
170 21 44.244725738396625
171 21 43.67045454545455
172 21 44.0109439124487
173 21 43.50828729281768
174 21 43.94117647058823
175 21 43.82113821138211
176 21 43.46443514644351
177 21 44.75912408759124
178 21 43.794871794871796
179 21 44.02758620689655
180 21 43.92826398852224
181 21 43.84943181818182
182 21 43.689655172413794
183 21 44.00280504908836
184 21 43.333333333333336
185 21 43.43794579172611
186 21 43.25284090909091
187 21 43.80332409972299
188 21 44.06460674157304
189 21 43.59416058394161
190 21 43.59493670886076
191 21 43.6875
192 21 43.83356070941337
193 21 43.10850439882698
194 21 43.32568149210904
195 21 43.38992805755396
196 21 44.133526850507984
197 21 43.87608069164265
198 21 43.92826398852224
199 21 43.75732217573222
200 21 43.333333333333336
201 21 43.49554896142433
202 21 43.667647058823526
203 21 43.6530612244898
204 21 43.775510204081634
205 21 43.82608695652174
206 21 43.34497816593886
207 21 43.206896551724135
208 21 43.52173913043478
209 21 44.34
210 21 43.76311844077961
211 21 43.24752475247525
212 21 43.28048780487805
213 21 44.0635838150289
214 21 44.24665676077266
215 21 43.694524495677236
216 21 43.55315870570108
217 21 43.41573033707865
218 21 43.20726172465961
219 21 43.66808510638298
220 21 43.33232628398792
221 21 43.3469387755102
222 21 43.972727272727276
223 21 43.83673469387755
224 21 43.89519650655022
225 21 43.70358814352574
226 21 43.949367088607595
227 21 44.137724550898206
228 21 43.86943620178042
229 21 44.24665676077266
230 21 43.76842105263158
231 21 43.511244377811096
232 21 43.76047904191617
233 21 44.11280487804878
234 21 44.17553956834532
235 21 44.1
236 21 44.02335766423358
237 21 43.42688330871492
238 21 44.37147102526003
239 21 43.96974281391831
240 21 43.01510574018127
241 21 43.387387387387385
242 21 44.46275752773376
243 21 43.87384615384615
244 21 43.31045241809672
245 21 43.81520119225037
246 21 43.80091883614089
247 21 43.921135646687695
248 21 44.25806451612903
249 21 44.17351598173516
250 21 43.897590361445786
251 21 44.006163328197225
252 21 44.234042553191486
253 21 44.106583072100314
254 21 44.77358490566038
255 21 44.30839694656488
256 21 44.220543806646525
257 21 44.45497630331754
258 21 44.10328638497653
259 21 44.28865979381443
260 21 43.85196850393701
261 21 44.512269938650306
262 21 44.031201248049925
263 21 44.415929203539825
264 21 44.113207547169814
265 21 43.57254290171607
266 21 44.35147744945568
267 21 44.48211508553655
268 21 44.13672496025437
269 21 44.30839694656488
270 21 44.165625
271 21 43.378125
272 21 44.140127388535035
273 21 44.25949367088607
274 21 44.186119873817034
275 21 43.78181818181818
276 21 43.86206896551724
277 21 44.18181818181818
278 21 44.23065250379363
279 21 44.1504
280 21 43.716981132075475
281 21 44.10328638497653
282 21 44.46666666666667
283 21 44.4
284 21 43.9811320754717
285 21 44.52132701421801
286 21 44.37362637362637
287 21 44.70531400966183
288 21 44.10989010989011
289 21 44.42033898305085
290 21 44.22776911076443
291 21 45.69983686786297
292 21 43.82608695652174
293 21 44.40196078431372
294 21 45.52827140549273
295 21 44.321951219512194
296 21 45.13636363636363
297 21 43.81697171381032
298 21 44.6764705882353
299 21 44.37864077669903
300 21 43.67464114832536
301 21 44.11021069692058
302 21 44.75079872204473
303 21 44.42174629324547
304 21 44.691399662731875
305 21 45.13636363636363
306 21 44.9413680781759
307 21 43.62843295638126
308 21 45.75379426644182
309 21 44.29951690821256
310 21 45.01023890784983
311 21 44.310679611650485
312 21 45.08133971291866
313 21 45.27457627118644
314 21 44.42307692307692
315 21 45.89403973509934
316 21 44.03
317 21 45.052132701421804
318 21 45.28125
319 21 44.60358890701468
320 21 44.625
321 21 44.247491638795985
322 21 46.34736842105263
323 21 44.388625592417064
324 21 45.258620689655174
325 21 45.30491803278689
326 21 44.93856655290102
327 21 44.66552315608919
328 21 45.529411764705884
329 21 44.85099337748344
330 21 45.02105263157895
331 21 45.20975609756098
332 21 44.443636363636365
333 21 45.72521739130435
334 21 44.689655172413794
335 21 45.34256055363322
336 21 45.27457627118644
337 21 44.974704890387855
338 21 45.84455958549223
339 21 45.45797598627787
340 21 46.57142857142857
341 21 45.175257731958766
342 21 45.30419580419581
343 21 45.57277882797732
344 21 45.52447552447553
345 21 45.14018691588785
346 21 46.658181818181816
347 21 45.69230769230769
348 21 45.11392405063291
349 21 45.19646017699115
350 21 45.92100538599641
351 21 45.62867647058823
352 21 45.93982300884956
353 21 46.23076923076923
354 21 44.775652173913045
355 21 45.119565217391305
356 21 45.39317773788151
357 21 46.32911392405063
358 21 45.33922261484099
359 21 45.853932584269664
360 21 45.78509532062392
361 21 45.95933456561922
362 21 45.54022988505747
363 21 46.22303473491773
364 21 46.36470588235294
365 21 45.396449704142015
366 21 45.6
367 21 46.341948310139166
368 21 46.64088397790055
369 21 46.2
370 21 47.189189189189186
371 21 46.42528735632184
372 21 46.10344827586207
373 21 45.767175572519086
374 21 47.31428571428572
375 21 47.04347826086956
376 21 44.9938900203666
377 21 47.57227722772277
378 21 46.76470588235294
379 21 46.217213114754095
380 21 46.56147540983606
381 21 46.547770700636946
382 21 48.24568965517241
383 21 47.69491525423729
384 21 47.36713995943205
385 21 46.450331125827816
386 21 46.04819277108434
387 21 46.93002257336343
388 21 46.37694013303769
389 21 47.38461538461539
390 21 46.91284403669725
391 21 47.00662251655629
392 21 47.58041958041958
393 21 47.11538461538461
394 21 47.46188340807175
395 21 46.84235294117647
396 21 46.78125
397 21 47.448113207547166
398 21 47.523809523809526
399 21 48.933014354066984
400 21 48.148648648648646
401 21 47.389830508474574
402 21 48.39593908629442
403 21 47.21167883211679
404 21 47.63544303797468
405 21 47.778869778869776
406 21 49.08684863523573
407 21 49.18716577540107
408 21 49.17857142857143
409 21 47.11675126903553
410 21 48.872727272727275
411 21 48.84444444444444
412 21 48.26519337016575
413 21 46.920980926430516
414 21 48.10909090909091
415 21 48.30594900849859
416 21 46.22282608695652
417 21 51.60703812316716
418 21 48.23225806451613
419 21 47.930835734870314
420 21 49.557522123893804
421 21 47.733333333333334
422 21 46.11527377521614
423 21 48.21369863013699
424 21 49.143695014662754
425 21 49.8
426 21 49.1858407079646
427 21 48.96
428 21 47.943396226415096
429 21 48.149532710280376
430 21 48.885245901639344
431 21 49.495384615384616
432 21 50.4
433 21 50.79375
434 21 50.50632911392405
435 21 48.69152542372881
436 21 48.72549019607843
437 21 50.926829268292686
438 21 51.92727272727273
439 21 48.18493150684932
440 21 50.583941605839414
441 21 50.95804195804196
442 21 49.50570342205323
443 21 49.365671641791046
444 21 51.76056338028169
445 21 49.208955223880594
446 21 47.69491525423729
447 21 49.49377593360996
448 21 48.536964980544745
449 21 49.75167785234899
450 21 50.5
451 21 52.054054054054056
452 21 49.924528301886795
453 21 51.05882352941177
454 21 51.012875536480685
455 21 48.791489361702126
456 21 52.18181818181818
457 21 47.017699115044245
458 21 49.3125
459 21 47.80487804878049
460 21 52.89539748953975
461 21 48.810810810810814
462 21 48.756521739130434
463 21 51.31304347826087
464 21 50.0
465 21 47.691588785046726
466 21 50.95734597156398
467 21 51.31132075471698
468 21 51.42056074766355
469 21 52.2
470 21 49.875
471 21 50.433734939759034
472 21 51.14666666666667
473 21 48.9041095890411
474 21 49.265822784810126
475 21 48.229665071770334
476 21 49.58048780487805
477 21 48.51336898395722
478 21 52.38947368421053
479 21 52.4
480 21 49.945945945945944
481 21 49.889502762430936
482 21 49.333333333333336
483 21 52.38461538461539
484 21 49.52601156069364
485 21 47.193548387096776
486 21 49.37234042553192
487 21 47.127906976744185
488 21 49.44303797468354
489 21 56.0
490 21 45.9
491 21 49.76712328767123
492 21 47.73913043478261
493 21 47.58227848101266
494 21 45.86842105263158
495 21 48.573913043478264
496 21 50.46774193548387
497 21 49.52238805970149
498 21 51.02479338842975
499 21 48.86538461538461

1 22 897.2540322580645
2 22 452.3270189431705
3 22 324.65934065934067
4 22 252.16918429003022
5 22 197.29032258064515
6 22 168.85166498486376
7 22 154.66937119675455
8 22 136.44444444444446
9 22 125.125
10 22 121.80161943319838
11 22 110.73705583756345
12 22 109.64081632653061
13 22 101.75280898876404
14 22 97.81294964028777
15 22 94.66530194472877
16 22 90.93634496919918
17 22 85.42769230769231
18 22 80.7200832466181
19 22 81.86472424557752
20 22 78.74418604651163
21 22 77.14880332986472
22 22 77.29853862212944
23 22 72.57684210526315
24 22 71.26694915254237
25 22 70.77052631578947
26 22 67.5995785036881
27 22 69.68972746331237
28 22 67.93637327677625
29 22 66.46511627906976
30 22 63.299055613850996
31 22 63.154574132492115
32 22 64.15302869287991
33 22 61.99571734475375
34 22 63.892357373519914
35 22 61.36595744680851
36 22 59.442764578833696
37 22 58.980728051391864
38 22 61.37093275488069
39 22 59.44528710725894
40 22 60.17787418655097
41 22 55.899672846237735
42 22 57.523809523809526
43 22 57.45770065075922
44 22 56.20645161290322
45 22 55.73969631236442
46 22 56.45374449339207
47 22 54.5755237045204
48 22 54.49006622516556
49 22 55.31567328918322
50 22 55.33771929824562
51 22 53.966024915062285
52 22 54.73051224944321
53 22 53.446051167964406
54 22 54.02029312288613
55 22 53.4533183352081
56 22 53.229024943310655
57 22 52.084632516703785
58 22 52.76018099547511
59 22 51.239860950173814
60 22 52.05357142857143
61 22 52.82943143812709
62 22 51.003460207612456
63 22 51.24050632911393
64 22 50.22784810126582
65 22 51.18987341772152
66 22 51.13378684807256
67 22 51.25773195876289
68 22 51.05420991926182
69 22 50.47663551401869
70 22 51.10688836104513
71 22 49.73913043478261
72 22 50.278301886792455
73 22 49.78403755868545
74 22 49.48061104582844
75 22 49.372093023255815
76 22 48.762352941176474
77 22 49.32093023255814
78 22 50.127250900360146
79 22 48.87710843373494
80 22 48.64825930372149
81 22 48.49519230769231
82 22 48.95848161328588
83 22 48.57142857142857
84 22 48.99881656804734
85 22 48.54987834549878
86 22 49.16082224909311
87 22 48.529411764705884
88 22 48.35849056603774
89 22 48.586666666666666
90 22 48.69117647058823
91 22 48.193069306930695
92 22 47.75800711743772
93 22 48.089219330855016
94 22 46.603550295857985
95 22 47.92565055762082
96 22 47.50684931506849
97 22 47.85203452527743
98 22 47.27490996398559
99 22 48.72592592592593
100 22 48.45982694684796
101 22 48.03011292346299
102 22 47.712158808933005
103 22 47.564691656590085
104 22 47.89431968295905
105 22 47.744680851063826
106 22 48.42732919254659
107 22 46.68702290076336
108 22 46.562025316455696
109 22 47.12294043092522
110 22 46.48843187660668
111 22 46.764102564102565
112 22 46.78481012658228
113 22 46.8297604035309
114 22 46.802547770700635
115 22 47.06717363751584
116 22 46.4382871536524
117 22 46.39493670886076
118 22 45.96679438058749
119 22 46.29465449804433
120 22 46.82776349614396
121 22 46.10335917312661
122 22 46.07329842931937
123 22 46.20871862615588
124 22 46.95939086294416
125 22 46.48947368421052
126 22 47.06185567010309
127 22 46.306684141546526
128 22 46.257894736842104
129 22 46.87850467289719
130 22 46.08389715832206
131 22 45.089960886571056
132 22 46.40533333333333
133 22 46.578125
134 22 46.375321336760926
135 22 47.01846965699208
136 22 46.06711409395973
137 22 45.992010652463385
138 22 45.94285714285714
139 22 46.31891891891892
140 22 45.93782383419689
141 22 46.64705882352941
142 22 45.8235294117647
143 22 45.76943699731903
144 22 46.06989247311828
145 22 45.66797385620915
146 22 46.139290407358736
147 22 45.79710144927536
148 22 45.9156462585034
149 22 45.35838926174497
150 22 46.45776566757493
151 22 45.94475138121547
152 22 45.84573748308525
153 22 46.33152173913044
154 22 46.29718875502008
155 22 45.62739726027397
156 22 46.36877523553163
157 22 46.36038514442916
158 22 46.57765667574932
159 22 45.5406162464986
160 22 45.850746268656714
161 22 45.49051490514905
162 22 45.720670391061454
163 22 45.69931034482759
164 22 45.19891008174387
165 22 45.733695652173914
166 22 45.84615384615385
167 22 45.871056241426615
168 22 45.46870653685674
169 22 45.41935483870968
170 22 46.14054054054054
171 22 46.351617440225034
172 22 45.78212290502793
173 22 45.871056241426615
174 22 45.660377358490564
175 22 45.88397790055249
176 22 45.92383638928068
177 22 45.25177809388336
178 22 45.769764216366156
179 22 45.92927864214993
180 22 45.833333333333336
181 22 46.183941605839415
182 22 45.39202200825309
183 22 44.97488921713442
184 22 46.27138643067847
185 22 45.92655367231639
186 22 46.06629834254144
187 22 45.899721448467965
188 22 45.94579172610556
189 22 45.78809869375907
190 22 45.41520467836257
191 22 45.83070301291248
192 22 46.244897959183675
193 22 45.709352517985614
194 22 45.248226950354606
195 22 45.82789317507418
196 22 45.411078717201164
197 22 45.392805755395685
198 22 45.84927536231884
199 22 46.33687405159332
200 22 45.78550724637681
201 22 45.33913043478261
202 22 45.3469387755102
203 22 45.83861671469741
204 22 45.97014925373134
205 22 45.31623931623932
206 22 44.654761904761905
207 22 45.77049180327869
208 22 45.21159420289855
209 22 45.16129032258065
210 22 45.93265007320644
211 22 45.76251788268956
212 22 45.033773861967695
213 22 46.09826589595376
214 22 45.90163934426229
215 22 45.648414985590776
216 22 45.8751902587519
217 22 45.651651651651655
218 22 45.97901049475262
219 22 45.47953216374269
220 22 45.794561933534744
221 22 46.11046511627907
222 22 45.22411128284389
223 22 45.7906976744186
224 22 45.547400611620795
225 22 46.048048048048045
226 22 46.565597667638485
227 22 46.345821325648416
228 22 45.28654970760234
229 22 45.70238095238095
230 22 45.666666666666664
231 22 45.81374045801527
232 22 45.44375
233 22 45.559322033898304
234 22 46.089020771513354
235 22 45.76543209876543
236 22 46.42622950819672
237 22 45.91591591591592
238 22 45.89247311827957
239 22 45.629629629629626
240 22 45.60126582278481
241 22 46.0
242 22 45.73860182370821
243 22 45.59370078740157
244 22 46.246246246246244
245 22 45.83606557377049
246 22 45.793103448275865
247 22 46.53333333333333
248 22 45.4984520123839
249 22 45.214723926380366
250 22 45.68970814132104
251 22 45.895384615384614
252 22 45.98753894080997
253 22 45.34146341463415
254 22 45.91860465116279
255 22 46.50076804915515
256 22 45.310344827586206
257 22 45.51724137931034
258 22 46.189735614307935
259 22 46.00303490136571
260 22 45.459369817578775
261 22 46.10149253731343
262 22 45.97752808988764
263 22 45.77313432835821
264 22 46.044977511244376
265 22 46.50076804915515
266 22 45.31653543307087
267 22 45.930408472012104
268 22 46.52459016393443
269 22 45.99375
270 22 46.58433734939759
271 22 47.28971962616822
272 22 46.96551724137931
273 22 46.29746835443038
274 22 45.955555555555556
275 22 46.845425867507885
276 22 46.707692307692305
277 22 46.0416
278 22 47.01088646967341
279 22 45.88667687595712
280 22 46.15141955835962
281 22 46.290220820189276
282 22 46.728139904610494
283 22 46.3448275862069
284 22 46.84577114427861
285 22 47.1625
286 22 46.429022082018925
287 22 46.69090909090909
288 22 46.63307086614173
289 22 45.70597738287561
290 22 46.90847457627119
291 22 46.18905472636816
292 22 46.61658841940532
293 22 46.772802653399665
294 22 46.575250836120404
295 22 46.66242038216561
296 22 46.43252032520325
297 22 46.81311475409836
298 22 46.689655172413794
299 22 46.49594813614262
300 22 46.71518987341772
301 22 47.05845181674565
302 22 47.08904109589041
303 22 46.83870967741935
304 22 47.08646003262643
305 22 47.83844911147011
306 22 46.70881863560732
307 22 46.97400346620451
308 22 46.51223491027732
309 22 46.2
310 22 47.001663893510816
311 22 46.55389718076285
312 22 46.411960132890364
313 22 47.3445945945946
314 22 47.373801916932905
315 22 46.797250859106526
316 22 46.73202614379085
317 22 47.52
318 22 47.127272727272725
319 22 46.673611111111114
320 22 46.613162118780096
321 22 46.401408450704224
322 22 46.707692307692305
323 22 47.02684563758389
324 22 47.90619765494137
325 22 46.92857142857143
326 22 47.2790294627383
327 22 46.94314381270903
328 22 47.51700680272109
329 22 46.37643207855974
330 22 47.73805309734513
331 22 46.54855195911414
332 22 47.717241379310344
333 22 47.2106135986733
334 22 47.52
335 22 47.80698835274542
336 22 47.142857142857146
337 22 47.427536231884055
338 22 48.17627118644068
339 22 47.39068100358423
340 22 46.69230769230769
341 22 48.5305410122164
342 22 47.433756805807626
343 22 46.84658040665435
344 22 46.53846153846154
345 22 47.93684210526316
346 22 47.028985507246375
347 22 48.33802816901409
348 22 47.23642732049037
349 22 46.73491773308958
350 22 47.03731343283582
351 22 47.38461538461539
352 22 47.53346080305927
353 22 47.628865979381445
354 22 47.86813186813187
355 22 47.794495412844036
356 22 47.46520146520147
357 22 48.21362799263352
358 22 47.65313653136531
359 22 47.646408839779006
360 22 48.4
361 22 48.68592057761733
362 22 48.205882352941174
363 22 48.02150537634409
364 22 46.633204633204635
365 22 48.09885931558935
366 22 47.58139534883721
367 22 47.88483685220729
368 22 48.50853889943074
369 22 50.93812375249501
370 22 49.96761133603239
371 22 50.48062015503876
372 22 49.532934131736525
373 22 49.674766355140186
374 22 49.1063829787234
375 22 49.69721115537848
376 22 49.24686192468619
377 22 48.898969072164945
378 22 48.111332007952285
379 22 48.136752136752136
380 22 49.89787234042553
381 22 49.003921568627455
382 22 48.203821656050955
383 22 48.85889570552147
384 22 49.03671706263499
385 22 50.32335329341317
386 22 50.04651162790697
387 22 48.40918580375783
388 22 49.395348837209305
389 22 48.98290598290598
390 22 48.53069306930693
391 22 48.78048780487805
392 22 49.24686192468619
393 22 49.94849785407725
394 22 48.25168539325843
395 22 49.21052631578947
396 22 49.317535545023695
397 22 50.38709677419355
398 22 49.96610169491525
399 22 49.81321184510251
400 22 51.1578947368421
401 22 49.08083140877598
402 22 48.98313253012048
403 22 48.95774647887324
404 22 48.521303258145366
405 22 49.84461152882206
406 22 48.85128205128205
407 22 49.73913043478261
408 22 49.44859813084112
409 22 51.03092783505155
410 22 50.86445012787724
411 22 49.91878172588832
412 22 50.416666666666664
413 22 49.619565217391305
414 22 49.684754521963825
415 22 52.056338028169016
416 22 49.33692722371968
417 22 50.34117647058824
418 22 50.806629834254146
419 22 52.03370786516854
420 22 47.986577181208055
421 22 50.73087818696884
422 22 51.07602339181287
423 22 51.16571428571429
424 22 51.64590163934426
425 22 49.88449848024316
426 22 50.34615384615385
427 22 50.54761904761905
428 22 52.25
429 22 50.76923076923077
430 22 51.724137931034484
431 22 50.306188925081436
432 22 53.11326860841424
433 22 52.07868852459016
434 22 52.08163265306123
435 22 50.847682119205295
436 22 52.85906040268456
437 22 50.559006211180126
438 22 53.04964539007092
439 22 52.013745704467354
440 22 53.43944636678201
441 22 52.8
442 22 51.971014492753625
443 22 53.46415094339623
444 22 51.07692307692308
445 22 51.44117647058823
446 22 51.86254295532646
447 22 52.0
448 22 51.83805668016194
449 22 51.95180722891566
450 22 53.2436974789916
451 22 54.141263940520446
452 22 53.26315789473684
453 22 54.27237354085603
454 22 53.44206008583691
455 22 52.014869888475836
456 22 52.10980392156863
457 22 49.5
458 22 52.05106382978723
459 22 54.45544554455446
460 22 52.52252252252252
461 22 53.77777777777778
462 22 51.850622406639005
463 22 50.88151658767772
464 22 50.784140969163
465 22 52.31336405529954
466 22 52.8
467 22 51.57209302325582
468 22 53.75257731958763
469 22 52.22429906542056
470 22 51.431111111111115
471 22 54.23255813953488
472 22 54.08780487804878
473 22 52.927536231884055
474 22 54.78846153846154
475 22 49.32631578947368
476 22 52.66321243523316
477 22 51.84158415841584
478 22 50.73224043715847
479 22 51.370558375634516
480 22 51.168539325842694
481 22 51.73869346733668
482 22 52.06666666666667
483 22 51.223880597014926
484 22 50.24691358024691
485 22 52.0
486 22 52.39306358381503
487 22 52.158940397350996
488 22 52.26845637583892
489 22 51.08724832214765
490 22 49.796407185628745
491 22 51.666666666666664
492 22 54.725
493 22 52.97959183673469
494 22 57.37837837837838
495 22 50.85245901639344
496 22 48.680851063829785
497 22 52.20338983050848
498 22 52.07339449541284
499 22 52.88073394495413

1 23 921.5271629778672
2 23 443.314629258517
3 23 310.94894894894895
4 23 246.42857142857142
5 23 200.90080971659918
6 23 181.14547304170907
7 23 158.02626262626262
8 23 143.77327935222672
9 23 128.5856129685917
10 23 124.78323108384458
11 23 110.30659898477157
12 23 108.45871559633028
13 23 105.14959016393442
14 23 99.8157625383828
15 23 99.32032854209446
16 23 91.52820512820513
17 23 86.65775950668036
18 23 86.5770423991727
19 23 85.14994829369184
20 23 80.0020618556701
21 23 75.97698744769875
22 23 77.06680584551148
23 23 76.03108808290155
24 23 75.48093220338983
25 23 70.89240506329114
26 23 72.82926829268293
27 23 69.38655462184875
28 23 69.73093220338983
29 23 66.90466101694915
30 23 64.6723044397463
31 23 64.71520342612419
32 23 65.43315508021391
33 23 63.32403433476395
34 23 64.71101417666303
35 23 64.02111932418163
36 23 63.151709401709404
37 23 62.758918918918916
38 23 61.350054525627044
39 23 59.30786026200873
40 23 59.027442371020854
41 23 58.21018418201517
42 23 60.39077936333699
43 23 58.355160932297444
44 23 58.48571428571429
45 23 57.39956331877729
46 23 58.72562358276644
47 23 57.75784753363229
48 23 56.572375690607736
49 23 56.6391061452514
50 23 56.67857142857143
51 23 56.847608453837594
52 23 56.15982241953385
53 23 54.205128205128204
54 23 55.210290827740494
55 23 55.531531531531535
56 23 54.709750566893426
57 23 54.14476614699332
58 23 55.24153498871332
59 23 54.111490329920365
60 23 53.100671140939596
61 23 54.00682593856655
62 23 53.37282229965157
63 23 53.65792474344356
64 23 53.249130938586326
65 23 52.70723306544202
66 23 52.79047619047619
67 23 51.61231470923603
68 23 52.070534698521044
69 23 51.24050632911393
70 23 51.26340882002384
71 23 51.54345307068366
72 23 53.2073732718894
73 23 51.50704225352113
74 23 52.03452243958573
75 23 51.06272189349112
76 23 52.29988193624557
77 23 51.45305164319249
78 23 51.57575757575758
79 23 50.297005988023955
80 23 50.04756242568371
81 23 50.80432172869148
82 23 49.97867298578199
83 23 50.57245508982036
84 23 49.956989247311824
85 23 50.5
86 23 50.237575757575755
87 23 50.26128266033254
88 23 50.39140811455847
89 23 49.61547762998791
90 23 49.66468489892984
91 23 49.64356435643565
92 23 50.191980558930744
93 23 49.440289505428225
94 23 50.14616321559074
95 23 49.41778319123021
96 23 49.14529914529915
97 23 50.114285714285714
98 23 50.06218905472637
99 23 50.02430133657351
100 23 49.605562579013906
101 23 49.42244640605296
102 23 49.062953995157386
103 23 49.08571428571429
104 23 49.599022004889974
105 23 48.82810539523212
106 23 49.328165374677006
107 23 49.02857142857143
108 23 49.605562579013906
109 23 49.577777777777776
110 23 48.63358778625954
111 23 48.762402088772845
112 23 48.65044814340589
113 23 48.743654822335024
114 23 49.18870346598203
115 23 48.478696741854634
116 23 48.84903225806452
117 23 47.79921773142112
118 23 48.41794871794872
119 23 47.22278481012658
120 23 48.19329896907217
121 23 48.279009126466754
122 23 47.94865211810013
123 23 48.97157622739018
124 23 48.395193591455275
125 23 48.392717815344604
126 23 48.411533420707734
127 23 47.9445178335535
128 23 47.76221928665786
129 23 48.13811420982736
130 23 47.82539682539682
131 23 48.58981233243968
132 23 48.5
133 23 48.42424242424242
134 23 47.827397260273976
135 23 47.883751651254954
136 23 47.93939393939394
137 23 48.09651474530831
138 23 47.97849462365591
139 23 48.027548209366394
140 23 47.25511596180082
141 23 48.06878306878307
142 23 47.883751651254954
143 23 48.08255659121172
144 23 47.96005326231691
145 23 47.84764542936288
146 23 47.83023872679045
147 23 47.59254327563249
148 23 48.06605019815059
149 23 47.97849462365591
150 23 48.130790190735695
151 23 48.02269503546099
152 23 47.58839779005525
153 23 47.28851540616247
154 23 47.84
155 23 48.46767537826685
156 23 47.05818673883626
157 23 47.26896551724138
158 23 47.94808743169399
159 23 47.68064952638701
160 23 47.33609958506224
161 23 47.756718528995755
162 23 47.761702127659575
163 23 47.45611510791367
164 23 47.76923076923077
165 23 47.449856733524356
166 23 47.37021276595745
167 23 47.506139154160984
168 23 47.715925394548066
169 23 48.312849162011176
170 23 47.81408450704225
171 23 47.21388888888889
172 23 47.130057803468205
173 23 47.693667157584684
174 23 48.46197183098592
175 23 47.01620029455081
176 23 47.471488178025034
177 23 47.47972027972028
178 23 47.87359550561798
179 23 47.58402203856749
180 23 47.6259204712813
181 23 48.15130674002751
182 23 47.528901734104046
183 23 47.46944444444444
184 23 47.475218658892125
185 23 47.417366946778714
186 23 47.30253353204173
187 23 47.779369627507165
188 23 47.60932944606414
189 23 47.48169838945827
190 23 47.12356321839081
191 23 46.97872340425532
192 23 47.95029239766082
193 23 47.635846372688476
194 23 48.048850574712645
195 23 47.75366568914956
196 23 47.7819225251076
197 23 47.5355587808418
198 23 47.62021439509954
199 23 47.483870967741936
200 23 47.622699386503065
201 23 48.034236804564905
202 23 47.48615384615385
203 23 47.872093023255815
204 23 47.774480712166174
205 23 47.79479768786127
206 23 47.82916053019146
207 23 47.20524017467249
208 23 48.05663189269747
209 23 47.60232220609579
210 23 48.225806451612904
211 23 47.492242595204516
212 23 48.050520059435364
213 23 47.779761904761905
214 23 47.19207317073171
215 23 47.37931034482759
216 23 48.23030303030303
217 23 47.66265060240964
218 23 47.71385991058122
219 23 47.67151162790697
220 23 48.07518796992481
221 23 47.3589364844904
222 23 47.65765765765766
223 23 48.01206636500754
224 23 48.14264919941776
225 23 47.470319634703195
226 23 47.75038051750381
227 23 47.93684210526316
228 23 48.10635155096012
229 23 47.943661971830984
230 23 47.37313432835821
231 23 47.856502242152466
232 23 47.809379727685325
233 23 47.23397913561848
234 23 47.42194744976816
235 23 47.763803680981596
236 23 47.5218045112782
237 23 47.88753799392097
238 23 48.53211009174312
239 23 47.66091051805338
240 23 47.58146487294469
241 23 47.16825396825397
242 23 47.75840978593272
243 23 47.58125
244 23 47.96341463414634
245 23 47.823170731707314
246 23 47.46585735963581
247 23 47.916666666666664
248 23 47.74506828528073
249 23 47.8370607028754
250 23 48.33898305084746
251 23 47.763578274760384
252 23 48.289592760180994
253 23 47.940625
254 23 48.12759170653907
255 23 49.17972350230415
256 23 48.395833333333336
257 23 48.4746835443038
258 23 47.98765432098765
259 23 48.52824427480916
260 23 48.459119496855344
261 23 48.4746835443038
262 23 47.71641791044776
263 23 47.830845771144276
264 23 47.88181818181818
265 23 48.06501547987616
266 23 47.892405063291136
267 23 48.1344
268 23 48.79233226837061
269 23 47.52365930599369
270 23 48.152886115444616
271 23 48.5024
272 23 49.04635761589404
273 23 48.59561128526646
274 23 48.31050228310502
275 23 48.31869918699187
276 23 48.4288
277 23 48.6973058637084
278 23 47.955905511811025
279 23 49.07692307692308
280 23 48.59154929577465
281 23 48.370370370370374
282 23 48.27511591962906
283 23 49.32348111658457
284 23 48.386792452830186
285 23 48.1939586645469
286 23 48.917073170731705
287 23 47.828298887122415
288 23 49.53846153846154
289 23 48.11746031746032
290 23 48.05289256198347
291 23 48.89822294022617
292 23 48.63743676222597
293 23 48.45631067961165
294 23 48.92993630573248
295 23 48.55986509274874
296 23 47.96065573770492
297 23 49.11735537190083
298 23 48.910493827160494
299 23 48.38754325259516
300 23 48.26973684210526
301 23 48.144694533762056
302 23 48.19769357495881
303 23 48.785597381342065
304 23 48.90848585690516
305 23 48.63084922010398
306 23 48.913333333333334
307 23 48.80128205128205
308 23 49.22675367047308
309 23 48.04794520547945
310 23 49.2384
311 23 48.854609929078016
312 23 48.87973640856672
313 23 49.05177993527508
314 23 47.80238500851789
315 23 48.55986509274874
316 23 49.373333333333335
317 23 49.96551724137931
318 23 49.61374795417348
319 23 49.35099337748344
320 23 50.246153846153845
321 23 48.641891891891895
322 23 49.01899827288428
323 23 50.454090150250416
324 23 49.44065040650406
325 23 49.02020202020202
326 23 50.35871404399323
327 23 49.27483443708609
328 23 49.99332220367279
329 23 50.10858143607706
330 23 49.94949494949495
331 23 49.22393162393163
332 23 49.65820642978004
333 23 50.357894736842105
334 23 48.2017094017094
335 23 49.30341113105925
336 23 48.89510489510489
337 23 50.003412969283275
338 23 49.07775768535262
339 23 50.107142857142854
340 23 49.05621805792163
341 23 50.42780748663102
342 23 50.30742049469965
343 23 49.66724436741768
344 23 49.256637168141594
345 23 50.00370370370371
346 23 49.8804920913884
347 23 48.800738007380076
348 23 49.806338028169016
349 23 50.65719360568384
350 23 49.926829268292686
351 23 50.40072202166065
352 23 49.42909090909091
353 23 49.180851063829785
354 23 50.64808362369338
355 23 50.724806201550386
356 23 50.3886925795053
357 23 50.00757575757576
358 23 50.8021978021978
359 23 49.48736462093863
360 23 50.618110236220474
361 23 51.0753064798599
362 23 49.87843137254902
363 23 50.83747609942639
364 23 50.413284132841326
365 23 51.21272365805169
366 23 50.397705544933075
367 23 50.591170825335894
368 23 50.35502958579882
369 23 49.774809160305345
370 23 52.04127579737336
371 23 50.15605749486653
372 23 51.09054325955734
373 23 50.5736137667304
374 23 50.32719836400818
375 23 51.5812133072407
376 23 50.385395537525355
377 23 50.707889125799575
378 23 51.001941747572815
379 23 50.609218436873746
380 23 50.61924686192469
381 23 52.396728016359916
382 23 50.92857142857143
383 23 51.08032128514056
384 23 50.35268817204301
385 23 51.278688524590166
386 23 52.30561797752809
387 23 51.54824561403509
388 23 50.47787610619469
389 23 53.14468085106383
390 23 53.37735849056604
391 23 51.20177383592018
392 23 50.92857142857143
393 23 51.34649122807018
394 23 52.21621621621622
395 23 51.224944320712694
396 23 52.169411764705885
397 23 51.87469879518072
398 23 51.981087470449175
399 23 54.18546365914787
400 23 51.88235294117647
401 23 53.31051344743276
402 23 52.043795620437955
403 23 52.004926108374384
404 23 53.245
405 23 49.932642487046635
406 23 51.91601049868766
407 23 51.572446555819475
408 23 52.222811671087534
409 23 53.7289972899729
410 23 53.58638743455497
411 23 52.74666666666667
412 23 54.32972972972973
413 23 52.75
414 23 51.09659090909091
415 23 52.219718309859154
416 23 54.16338028169014
417 23 51.96835443037975
418 23 53.09641873278237
419 23 52.478873239436616
420 23 52.408668730650156
421 23 54.45180722891566
422 23 54.38993710691824
423 23 52.37758112094395
424 23 51.47962382445141
425 23 50.96913580246913
426 23 53.55425219941349
427 23 53.13291139240506
428 23 53.860759493670884
429 23 54.39087947882736
430 23 53.666666666666664
431 23 53.06484641638225
432 23 54.83443708609271
433 23 51.93993993993994
434 23 53.177304964539005
435 23 55.17088607594937
436 23 53.55714285714286
437 23 52.68512110726643
438 23 52.85818181818182
439 23 52.48109965635739
440 23 56.722972972972975
441 23 54.256410256410255
442 23 53.36
443 23 54.47843137254902
444 23 53.779411764705884
445 23 52.12167300380228
446 23 54.0859375
447 23 54.34749034749035
448 23 51.64912280701754
449 23 55.47639484978541
450 23 54.1285140562249
451 23 56.77824267782427
452 23 54.186440677966104
453 23 53.99152542372882
454 23 55.28251121076233
455 23 53.41935483870968
456 23 54.51101321585903
457 23 55.4
458 23 54.151898734177216
459 23 54.271929824561404
460 23 51.22727272727273
461 23 56.082191780821915
462 23 54.70873786407767
463 23 54.96610169491525
464 23 54.028301886792455
465 23 57.15151515151515
466 23 53.59
467 23 55.842794759825324
468 23 54.40384615384615
469 23 55.37864077669903
470 23 57.05769230769231
471 23 56.271844660194176
472 23 52.67357512953368
473 23 54.77319587628866
474 23 54.03174603174603
475 23 53.14563106796116
476 23 55.61581920903955
477 23 54.27513227513227
478 23 54.36363636363637
479 23 55.049180327868854
480 23 56.3954802259887
481 23 53.70810810810811
482 23 57.75
483 23 52.95348837209303
484 23 52.57142857142857
485 23 53.41935483870968
486 23 51.675324675324674
487 23 54.0
488 23 53.920529801324506
489 23 55.01960784313726
490 23 55.030674846625764
491 23 54.04195804195804
492 23 55.12068965517241
493 23 52.723076923076924
494 23 53.666666666666664
495 23 51.018181818181816
496 23 52.51327433628319
497 23 58.05825242718446
498 23 56.55045871559633
499 23 51.43636363636364

1 24 919.4291457286432
2 24 477.4610778443114
3 24 315.71830985915494
4 24 250.96865520728008
5 24 199.70909090909092
6 24 174.51012145748987
7 24 156.80324543610547
8 24 143.90233977619533
9 24 131.34012219959266
10 24 127.65853658536585
11 24 118.38696537678207
12 24 107.37741607324517
13 24 104.64687819856704
14 24 103.32036847492323
15 24 95.25925925925925
16 24 96.69565217391305
17 24 88.73029045643153
18 24 88.8702928870293
19 24 84.54771784232365
20 24 83.97505197505197
21 24 83.42619542619542
22 24 77.98731501057082
23 24 75.34177215189874
24 24 76.09263157894736
25 24 73.52659019812305
26 24 72.12725344644751
27 24 70.87179487179488
28 24 70.91482649842271
29 24 67.56687898089172
30 24 69.81350482315112
31 24 69.48717948717949
32 24 67.45263157894736
33 24 65.41728922091782
34 24 66.6070287539936
35 24 65.89137380191693
36 24 65.00215982721382
37 24 64.43478260869566
38 24 62.22612513721185
39 24 64.7453954496208
40 24 61.64102564102564
41 24 62.613217768147344
42 24 62.15521064301552
43 24 58.759521218715996
44 24 59.76158940397351
45 24 59.78761061946903
46 24 58.18181818181818
47 24 58.53142227122382
48 24 58.45544554455446
49 24 58.78947368421053
50 24 58.8
51 24 58.593856655290104
52 24 59.374149659863946
53 24 56.669603524229075
54 24 56.357142857142854
55 24 55.88379888268157
56 24 56.866590649942985
57 24 57.05142857142857
58 24 55.40939597315436
59 24 56.1438202247191
60 24 57.36720554272517
61 24 55.85454545454545
62 24 54.77064220183486
63 24 55.28971962616822
64 24 54.51783659378596
65 24 56.273972602739725
66 24 54.2560553633218
67 24 54.62068965517241
68 24 54.888633754305395
69 24 53.73134328358209
70 24 54.23157894736842
71 24 54.4113475177305
72 24 53.923166472642606
73 24 53.034564958283674
74 24 52.42030696576151
75 24 53.148986889153754
76 24 52.667466986794715
77 24 53.82164090368609
78 24 52.55769230769231
79 24 52.75524475524475
80 24 53.15513126491647
81 24 51.76694411414982
82 24 52.52173913043478
83 24 53.424058323207774
84 24 52.76513317191284
85 24 52.770552147239265
86 24 51.94755661501788
87 24 51.49939246658566
88 24 51.85401459854015
89 24 52.54368932038835
90 24 51.70134638922889
91 24 51.863414634146345
92 24 52.20221948212084
93 24 52.44993819530284
94 24 51.728155339805824
95 24 51.08148148148148
96 24 50.17921146953405
97 24 51.24324324324324
98 24 51.266099635479954
99 24 51.84
100 24 51.76587795765878
101 24 50.66009852216749
102 24 50.77278562259307
103 24 51.17206982543641
104 24 50.715867158671585
105 24 51.45018915510719
106 24 51.37361282367448
107 24 51.5893536121673
108 24 51.580278128950695
109 24 50.73575129533679
110 24 50.923857868020306
111 24 50.76923076923077
112 24 50.43037974683544
113 24 50.69803921568627
114 24 50.08163265306123
115 24 50.332480818414325
116 24 49.97872340425532
117 24 50.204081632653065
118 24 50.83076923076923
119 24 49.96419437340153
120 24 50.638743455497384
121 24 51.01570680628272
122 24 50.30093209054594
123 24 50.733774834437085
124 24 50.5625
125 24 50.30350194552529
126 24 49.94509803921569
127 24 50.13612565445026
128 24 49.89723320158103
129 24 50.11764705882353
130 24 50.25
131 24 50.34920634920635
132 24 49.6751677852349
133 24 49.65298013245033
134 24 50.01839684625493
135 24 50.368
136 24 49.782493368700266
137 24 49.59362549800797
138 24 49.8343949044586
139 24 50.127770534550194
140 24 49.9277108433735
141 24 49.822784810126585
142 24 49.5609756097561
143 24 49.888738127544094
144 24 49.863453815261046
145 24 49.851063829787236
146 24 49.668984700973574
147 24 48.78474114441417
148 24 49.666666666666664
149 24 49.48987854251012
150 24 49.550561797752806
151 24 49.40612516644474
152 24 49.57377049180328
153 24 49.436734693877554
154 24 49.662049861495845
155 24 50.40650406504065
156 24 49.57041251778094
157 24 49.356662180349936
158 24 49.8744769874477
159 24 49.489421720733425
160 24 50.23868312757202
161 24 49.76566757493188
162 24 49.63172804532578
163 24 49.47486033519553
164 24 50.423562412342214
165 24 49.23605150214592
166 24 49.321739130434786
167 24 49.18844566712517
168 24 49.58896551724138
169 24 49.58166189111748
170 24 49.563739376770535
171 24 50.06729475100942
172 24 50.275862068965516
173 24 49.13333333333333
174 24 49.716738197424895
175 24 50.184921763869134
176 24 49.71900826446281
177 24 49.5793991416309
178 24 49.57714285714286
179 24 49.41573033707865
180 24 49.70414201183432
181 24 49.68421052631579
182 24 49.47075208913649
183 24 50.24096385542169
184 24 49.58166189111748
185 24 49.87012987012987
186 24 49.62942008486563
187 24 49.30846484935437
188 24 49.903682719546744
189 24 49.61639824304539
190 24 49.5
191 24 50.20612813370474
192 24 49.349112426035504
193 24 49.93939393939394
194 24 49.20531757754801
195 24 49.785714285714285
196 24 49.36119402985074
197 24 49.62352941176471
198 24 49.72853185595568
199 24 49.45454545454545
200 24 49.66767371601208
201 24 49.222065063649225
202 24 49.716738197424895
203 24 49.54160583941606
204 24 50.30232558139535
205 24 49.883720930232556
206 24 49.30316742081448
207 24 49.43928035982009
208 24 49.59537572254335
209 24 49.642857142857146
210 24 49.62461538461538
211 24 49.595166163142
212 24 49.61639824304539
213 24 49.99406528189911
214 24 48.93693693693694
215 24 49.976470588235294
216 24 49.64776119402985
217 24 50.03636363636364
218 24 49.63467492260062
219 24 50.09323308270677
220 24 50.04105571847507
221 24 49.58083832335329
222 24 49.214285714285715
223 24 50.81112737920937
224 24 50.09345794392523
225 24 49.57611940298507
226 24 49.957703927492446
227 24 49.63467492260062
228 24 49.72769953051643
229 24 49.84615384615385
230 24 49.51807228915663
231 24 49.94090202177294
232 24 50.23088455772114
233 24 50.50306748466258
234 24 49.78041543026706
235 24 49.141158989598814
236 24 49.886792452830186
237 24 50.01197604790419
238 24 50.23076923076923
239 24 49.18432510885341
240 24 49.76416539050536
241 24 49.44075829383886
242 24 50.282208588957054
243 24 49.857585139318886
244 24 49.54601226993865
245 24 49.94695787831513
246 24 49.54838709677419
247 24 49.562790697674416
248 24 49.9622641509434
249 24 50.19512195121951
250 24 49.58154859967051
251 24 50.66266866566717
252 24 50.1
253 24 49.88383045525903
254 24 49.97260273972603
255 24 50.418897637795276
256 24 49.8610662358643
257 24 49.854714064914994
258 24 49.901743264659274
259 24 49.74960380348653
260 24 50.427406199021206
261 24 49.76958525345622
262 24 50.73615635179153
263 24 50.31055900621118
264 24 50.625
265 24 50.408026755852845
266 24 50.18524332810047
267 24 50.15384615384615
268 24 49.42574257425743
269 24 50.8235294117647
270 24 51.04390243902439
271 24 50.64150943396226
272 24 49.96399345335516
273 24 51.07020280811233
274 24 50.64
275 24 50.82790697674419
276 24 50.49246231155779
277 24 50.48024316109422
278 24 50.36065573770492
279 24 49.789303079416534
280 24 49.79220779220779
281 24 49.78983050847457
282 24 50.24
283 24 49.79804560260586
284 24 49.98726114649681
285 24 49.5311004784689
286 24 50.15384615384615
287 24 50.475
288 24 51.41157024793388
289 24 50.90671031096563
290 24 50.5781990521327
291 24 50.427406199021206
292 24 50.21416803953871
293 24 50.1141924959217
294 24 50.59047619047619
295 24 50.97068403908795
296 24 50.26341463414634
297 24 50.87844408427877
298 24 51.12
299 24 51.06382978723404
300 24 50.55
301 24 50.49664429530201
302 24 50.46766169154229
303 24 50.48
304 24 50.87378640776699
305 24 51.10204081632653
306 24 51.27619047619048
307 24 51.259762308998305
308 24 50.99494097807757
309 24 52.46329526916803
310 24 51.47266881028939
311 24 51.0
312 24 50.111675126903556
313 24 51.010169491525424
314 24 51.57966101694915
315 24 51.19467554076539
316 24 50.749590834697216
317 24 50.305317324185246
318 24 51.285475792988315
319 24 51.02040816326531
320 24 50.63464837049743
321 24 51.029126213592235
322 24 51.985865724381625
323 24 50.97068403908795
324 24 50.52203389830508
325 24 51.42857142857143
326 24 51.73144876325088
327 24 51.2112676056338
328 24 50.420869565217394
329 24 51.71772805507745
330 24 51.624161073825505
331 24 52.53288364249578
332 24 51.37153419593346
333 24 50.71378091872791
334 24 51.04761904761905
335 24 50.66204506065858
336 24 50.8235294117647
337 24 50.97345132743363
338 24 52.056338028169016
339 24 51.29896907216495
340 24 51.216931216931215
341 24 50.69387755102041
342 24 51.386243386243386
343 24 51.87791741472172
344 24 51.531772575250834
345 24 50.828729281767956
346 24 52.13513513513514
347 24 52.35602094240838
348 24 51.829313543599255
349 24 51.194244604316545
350 24 52.02919708029197
351 24 52.04920913884007
352 24 51.6309963099631
353 24 51.44086021505376
354 24 51.86813186813187
355 24 51.81625441696113
356 24 52.10181818181818
357 24 52.613678373382626
358 24 50.526315789473685
359 24 52.57142857142857
360 24 52.92537313432836
361 24 52.84403669724771
362 24 52.04494382022472
363 24 51.51445086705202
364 24 52.007590132827325
365 24 52.24309392265194
366 24 52.61538461538461
367 24 53.61290322580645
368 24 52.47761194029851
369 24 52.31901840490798
370 24 53.770992366412216
371 24 52.23529411764706
372 24 51.40770791075051
373 24 53.047422680412375
374 24 52.544378698224854
375 24 53.74442190669371
376 24 53.038167938931295
377 24 53.75609756097561
378 24 53.46341463414634
379 24 53.21311475409836
380 24 53.86335403726708
381 24 53.184
382 24 53.275862068965516
383 24 53.975903614457835
384 24 53.57230142566191
385 24 52.06956521739131
386 24 53.751633986928105
387 24 54.17427385892116
388 24 54.56842105263158
389 24 54.27450980392157
390 24 53.55458515283843
391 24 53.24829157175399
392 24 53.89090909090909
393 24 54.610169491525426
394 24 53.90432801822323
395 24 54.16822429906542
396 24 52.90909090909091
397 24 53.64028776978417
398 24 54.55609756097561
399 24 54.78787878787879
400 24 55.24087591240876
401 24 54.705882352941174
402 24 55.08958837772397
403 24 53.832911392405066
404 24 54.136986301369866
405 24 54.288770053475936
406 24 54.080862533692724
407 24 54.50847457627118
408 24 54.486486486486484
409 24 54.0
410 24 55.06666666666667
411 24 53.61702127659574
412 24 54.14778325123153
413 24 53.57507082152974
414 24 55.24786324786325
415 24 53.91404011461318
416 24 53.86363636363637
417 24 55.84741144414169
418 24 56.04469273743017
419 24 54.11898016997167
420 24 53.983739837398375
421 24 54.17363344051447
422 24 55.111111111111114
423 24 56.15686274509804
424 24 56.10191082802548
425 24 56.5398773006135
426 24 54.89820359281437
427 24 55.84
428 24 56.43450479233227
429 24 53.21405750798722
430 24 54.588235294117645
431 24 54.388489208633096
432 24 55.76237623762376
433 24 57.00970873786408
434 24 55.371428571428574
435 24 56.48979591836735
436 24 55.69337979094077
437 24 55.5959595959596
438 24 58.666666666666664
439 24 56.89510489510489
440 24 55.436619718309856
441 24 54.88172043010753
442 24 57.23076923076923
443 24 57.43157894736842
444 24 57.52066115702479
445 24 56.58536585365854
446 24 57.1336032388664
447 24 55.875
448 24 56.205128205128204
449 24 57.76271186440678
450 24 58.73684210526316
451 24 55.008849557522126
452 24 59.04424778761062
453 24 55.64081632653061
454 24 58.082191780821915
455 24 57.6
456 24 59.737991266375545
457 24 56.65573770491803
458 24 55.78378378378378
459 24 55.86206896551724
460 24 56.94117647058823
461 24 55.92660550458716
462 24 56.65573770491803
463 24 55.64601769911504
464 24 59.93908629441624
465 24 56.704663212435236
466 24 56.4559585492228
467 24 56.563380281690144
468 24 55.796954314720814
469 24 55.87692307692308
470 24 54.05607476635514
471 24 56.705882352941174
472 24 56.544502617801044
473 24 53.93814432989691
474 24 55.49268292682927
475 24 56.67796610169491
476 24 58.26865671641791
477 24 56.29319371727749
478 24 58.829268292682926
479 24 57.696969696969695
480 24 56.04469273743017
481 24 56.12307692307692
482 24 58.92215568862275
483 24 56.7
484 24 55.453416149068325
485 24 54.15384615384615
486 24 57.6536312849162
487 24 56.50632911392405
488 24 53.40845070422535
489 24 59.666666666666664
490 24 57.6
491 24 54.54545454545455
492 24 54.08955223880597
493 24 57.92
494 24 56.448
495 24 55.93700787401575
496 24 53.07692307692308
497 24 56.76521739130435
498 24 56.58536585365854
499 24 57.68807339449541

1 25 913.7965760322256
2 25 480.2
3 25 327.8056112224449
4 25 251.71543895055498
5 25 209.40343781597574
6 25 190.25252525252526
7 25 160.33434650455928
8 25 151.62271805273835
9 25 134.48275862068965
10 25 122.16547497446373
11 25 125.59095580678314
12 25 113.5480572597137
13 25 108.46075433231397
14 25 105.47034764826176
15 25 96.60493827160494
16 25 93.37782340862422
17 25 92.8202479338843
18 25 86.84210526315789
19 25 85.99585062240664
20 25 82.91666666666667
21 25 86.3588667366212
22 25 82.7928870292887
23 25 81.9327731092437
24 25 78.32460732984293
25 25 75.76882290562035
26 25 75.92397043294615
27 25 75.34464475079534
28 25 75.1068376068376
29 25 71.41327623126338
30 25 72.91886195995785
31 25 67.04180064308682
32 25 70.60409924487594
33 25 67.2872340425532
34 25 68.47587719298245
35 25 67.59956942949408
36 25 67.12104689203926
37 25 67.04545454545455
38 25 65.71582346609257
39 25 63.80798274002157
40 25 61.73580786026201
41 25 62.37785016286645
42 25 61.31147540983606
43 25 62.12952799121844
44 25 62.11622807017544
45 25 62.26309921962096
46 25 62.156215621562154
47 25 60.15538290788013
48 25 61.079865016872894
49 25 59.887005649717516
50 25 59.42350332594235
51 25 59.531772575250834
52 25 60.84070796460177
53 25 59.480812641083524
54 25 59.26553672316384
55 25 57.58266818700114
56 25 59.598214285714285
57 25 58.333333333333336
58 25 57.891770011273955
59 25 56.40589569160998
60 25 57.18358038768529
61 25 57.34104046242775
62 25 57.110352673492606
63 25 58.17142857142857
64 25 56.75990675990676
65 25 57.28438228438228
66 25 56.72514619883041
67 25 55.257009345794394
68 25 56.19103773584906
69 25 56.48364485981308
70 25 56.227967097532314
71 25 56.438515081206496
72 25 56.06060606060606
73 25 55.73770491803279
74 25 56.19785458879618
75 25 54.49826989619377
76 25 54.62633451957296
77 25 54.89260143198091
78 25 54.57175925925926
79 25 54.642857142857146
80 25 54.99405469678953
81 25 54.33168316831683
82 25 54.39624853458382
83 25 54.62740384615385
84 25 54.1044776119403
85 25 54.48642266824085
86 25 54.05078597339782
87 25 53.69249394673123
88 25 53.370098039215684
89 25 53.575832305795316
90 25 53.38253382533826
91 25 52.91970802919708
92 25 53.47661188369153
93 25 53.482587064676615
94 25 53.22777101096224
95 25 53.431372549019606
96 25 53.27564894932015
97 25 52.738853503184714
98 25 52.5
99 25 53.15985130111524
100 25 52.718078381795195
101 25 52.87141073657928
102 25 53.457106274007685
103 25 53.15203955500618
104 25 52.10918114143921
105 25 52.608695652173914
106 25 52.49360613810742
107 25 52.35910878112713
108 25 53.05997552019584
109 25 52.67857142857143
110 25 52.601522842639596
111 25 52.7060270602706
112 25 52.774193548387096
113 25 51.70380078636959
114 25 52.635046113306984
115 25 52.05128205128205
116 25 52.62828535669587
117 25 51.85922974767596
118 25 51.261034047919296
119 25 52.31362467866324
120 25 51.78100263852243
121 25 51.82529335071708
122 25 52.142857142857146
123 25 52.54237288135593
124 25 51.67112299465241
125 25 52.225130890052355
126 25 52.284946236559136
127 25 52.31065468549422
128 25 52.59917920656635
129 25 51.7555266579974
130 25 51.61707632600259
131 25 51.64041994750656
132 25 52.235772357723576
133 25 51.89445196211096
134 25 52.58278145695364
135 25 51.51116951379763
136 25 51.821862348178136
137 25 52.40963855421687
138 25 51.46082337317397
139 25 52.18281036834925
140 25 51.68236877523553
141 25 51.545698924731184
142 25 51.78082191780822
143 25 51.21293800539083
144 25 51.80965147453083
145 25 51.34048257372654
146 25 51.642857142857146
147 25 51.97278911564626
148 25 52.26648351648352
149 25 51.80722891566265
150 25 51.851851851851855
151 25 51.733333333333334
152 25 52.33196159122085
153 25 52.02879581151832
154 25 51.48048452220727
155 25 51.55195681511471
156 25 51.65229885057471
157 25 51.53846153846154
158 25 50.9549795361528
159 25 51.41129032258065
160 25 51.73913043478261
161 25 52.05673758865248
162 25 51.30494505494506
163 25 51.6914749661705
164 25 51.23456790123457
165 25 51.5647226173542
166 25 51.72176308539945
167 25 51.6248153618907
168 25 52.05761316872428
169 25 52.124645892351275
170 25 50.998573466476465
171 25 51.61516853932584
172 25 51.43472022955524
173 25 51.78082191780822
174 25 52.298850574712645
175 25 51.83875530410184
176 25 51.12994350282486
177 25 51.20738636363637
178 25 52.139800285306706
179 25 51.75808720112518
180 25 51.86513629842181
181 25 51.589595375722546
182 25 51.95804195804196
183 25 51.34932533733134
184 25 52.27596017069701
185 25 51.603053435114504
186 25 51.31964809384164
187 25 51.08191653786708
188 25 52.36768802228412
189 25 51.17994100294985
190 25 51.759530791788855
191 25 51.09170305676856
192 25 51.451378809869375
193 25 51.06082036775106
194 25 51.339285714285715
195 25 51.79910044977511
196 25 52.03488372093023
197 25 51.19402985074627
198 25 51.72932330827068
199 25 50.95168374816984
200 25 51.605839416058394
201 25 51.89504373177842
202 25 51.53508771929825
203 25 51.42428785607196
204 25 51.80722891566265
205 25 51.43504531722054
206 25 51.84094256259205
207 25 50.81120943952802
208 25 51.3235294117647
209 25 52.41691842900302
210 25 51.791044776119406
211 25 51.885369532428356
212 25 51.195814648729446
213 25 51.76470588235294
214 25 51.98529411764706
215 25 51.029411764705884
216 25 51.57657657657658
217 25 51.92307692307692
218 25 51.43288084464555
219 25 51.85735512630015
220 25 52.24887556221889
221 25 51.574212893553224
222 25 51.70876671619614
223 25 51.684532924961715
224 25 51.94319880418535
225 25 51.84638109305761
226 25 51.940993788819874
227 25 51.44596651445966
228 25 52.19435736677116
229 25 51.31964809384164
230 25 51.76110260336907
231 25 51.931993817619784
232 25 51.84049079754601
233 25 51.726726726726724
234 25 51.86011904761905
235 25 52.4
236 25 51.55038759689923
237 25 52.009273570324574
238 25 51.489028213166144
239 25 51.4792899408284
240 25 51.64179104477612
241 25 51.80250783699059
242 25 52.35849056603774
243 25 51.63551401869159
244 25 53.013910355486864
245 25 51.50554675118859
246 25 51.77195685670262
247 25 52.225755166931634
248 25 52.17391304347826
249 25 52.45253164556962
250 25 51.58850226928896
251 25 51.71606864274571
252 25 51.58132530120482
253 25 51.367781155015194
254 25 52.12933753943218
255 25 51.71849427168576
256 25 52.7602523659306
257 25 51.8578352180937
258 25 51.86625194401244
259 25 51.41065830721003
260 25 52.60663507109005
261 25 53.02114803625378
262 25 51.51273885350319
263 25 51.987281399046104
264 25 52.476780185758514
265 25 51.46153846153846
266 25 53.48101265822785
267 25 52.47295208655332
268 25 50.955414012738856
269 25 52.38473767885532
270 25 51.75840978593272
271 25 53.07941653160454
272 25 52.468152866242036
273 25 52.666666666666664
274 25 52.5462962962963
275 25 52.602523659305994
276 25 52.93624161073826
277 25 53.90127388535032
278 25 52.19512195121951
279 25 51.54320987654321
280 25 51.492537313432834
281 25 51.59489633173844
282 25 52.44865718799368
283 25 52.14521452145215
284 25 52.475247524752476
285 25 52.764227642276424
286 25 52.983870967741936
287 25 53.1810766721044
288 25 53.55960264900662
289 25 52.55591054313099
290 25 52.81923714759536
291 25 51.81518151815182
292 25 52.70700636942675
293 25 52.26130653266332
294 25 53.16558441558441
295 25 53.49593495934959
296 25 53.145161290322584
297 25 52.57903494176373
298 25 52.25806451612903
299 25 52.231404958677686
300 25 52.594339622641506
301 25 53.33863275039746
302 25 53.1986531986532
303 25 51.68350168350168
304 25 52.63591433278418
305 25 52.01401050788091
306 25 53.05958132045089
307 25 53.92628205128205
308 25 51.48026315789474
309 25 53.05602716468591
310 25 52.052545155993435
311 25 53.87722132471728
312 25 52.68456375838926
313 25 54.473684210526315
314 25 52.517361111111114
315 25 52.27670753064798
316 25 52.868852459016395
317 25 53.80067567567568
318 25 53.76254180602007
319 25 52.62697022767075
320 25 52.38486842105263
321 25 53.11958405545927
322 25 53.06122448979592
323 25 53.130148270181216
324 25 53.52233676975945
325 25 53.140916808149406
326 25 53.18021201413428
327 25 53.626943005181346
328 25 53.68421052631579
329 25 54.48028673835125
330 25 52.93624161073826
331 25 53.747870528109026
332 25 53.79858657243816
333 25 53.32778702163061
334 25 52.89473684210526
335 25 53.02768166089965
336 25 53.068592057761734
337 25 54.21903052064632
338 25 53.44234079173838
339 25 54.18848167539267
340 25 54.37828371278459
341 25 53.85996409335727
342 25 52.94627383015598
343 25 53.41296928327645
344 25 53.85964912280702
345 25 53.46020761245675
346 25 54.01459854014598
347 25 53.77019748653501
348 25 53.70036101083033
349 25 54.646840148698885
350 25 54.60069444444444
351 25 54.28051001821493
352 25 52.81818181818182
353 25 54.757462686567166
354 25 54.00728597449909
355 25 54.30579964850615
356 25 54.67625899280576
357 25 53.714285714285715
358 25 54.963235294117645
359 25 55.02846299810247
360 25 55.54561717352415
361 25 55.0
362 25 53.90334572490706
363 25 54.861111111111114
364 25 54.72727272727273
365 25 54.19103313840156
366 25 55.17560073937153
367 25 54.980842911877396
368 25 55.0
369 25 53.64485981308411
370 25 53.58490566037736
371 25 54.80225988700565
372 25 54.633204633204635
373 25 54.66269841269841
374 25 54.85436893203884
375 25 54.78087649402391
376 25 56.57370517928287
377 25 54.41767068273092
378 25 56.666666666666664
379 25 55.34591194968554
380 25 55.741127348643005
381 25 54.49101796407186
382 25 54.989384288747345
383 25 55.15021459227468
384 25 55.357142857142854
385 25 57.37373737373738
386 25 55.203619909502265
387 25 56.611570247933884
388 25 55.286343612334804
389 25 56.73913043478261
390 25 55.38116591928251
391 25 55.530973451327434
392 25 55.870020964360585
393 25 57.88912579957356
394 25 55.73394495412844
395 25 54.94252873563219
396 25 54.84988452655889
397 25 55.46116504854369
398 25 56.041131105398456
399 25 55.42986425339367
400 25 57.57946210268948
401 25 56.888361045130644
402 25 57.38498789346247
403 25 57.73809523809524
404 25 55.77956989247312
405 25 57.57575757575758
406 25 57.02247191011236
407 25 55.85241730279898
408 25 54.861111111111114
409 25 55.02717391304348
410 25 55.49738219895288
411 25 57.6
412 25 57.702349869451695
413 25 57.2463768115942
414 25 56.351351351351354
415 25 56.96378830083565
416 25 56.130790190735695
417 25 55.865921787709496
418 25 56.887052341597794
419 25 55.68862275449102
420 25 56.81159420289855
421 25 58.76132930513595
422 25 56.666666666666664
423 25 58.53658536585366
424 25 58.99390243902439
425 25 57.142857142857146
426 25 57.475083056478404
427 25 58.58433734939759
428 25 57.83699059561128
429 25 59.09090909090909
430 25 56.93069306930693
431 25 60.979729729729726
432 25 56.02605863192182
433 25 56.81003584229391
434 25 57.536764705882355
435 25 58.02675585284281
436 25 61.048689138576776
437 25 58.274647887323944
438 25 56.653992395437264
439 25 57.63636363636363
440 25 59.39716312056738
441 25 61.02661596958175
442 25 56.405693950177934
443 25 60.150375939849624
444 25 60.61224489795919
445 25 59.21052631578947
446 25 57.2961373390558
447 25 60.03861003861004
448 25 60.14760147601476
449 25 58.69565217391305
450 25 59.36254980079681
451 25 58.96860986547085
452 25 62.276785714285715
453 25 61.354581673306775
454 25 58.22510822510822
455 25 58.99122807017544
456 25 58.723404255319146
457 25 60.0
458 25 59.69387755102041
459 25 59.1324200913242
460 25 60.13824884792627
461 25 59.04522613065327
462 25 61.64383561643836
463 25 57.82828282828283
464 25 57.432432432432435
465 25 58.92857142857143
466 25 62.76150627615063
467 25 61.330049261083744
468 25 58.53658536585366
469 25 58.857142857142854
470 25 58.421052631578945
471 25 58.333333333333336
472 25 57.225433526011564
473 25 58.8235294117647
474 25 58.97435897435897
475 25 60.19900497512438
476 25 61.377245508982035
477 25 60.14150943396226
478 25 60.285714285714285
479 25 60.0
480 25 61.34969325153374
481 25 59.93788819875776
482 25 56.05095541401274
483 25 59.53757225433526
484 25 57.35294117647059
485 25 56.03448275862069
486 25 58.108108108108105
487 25 56.711409395973156
488 25 57.69230769230769
489 25 58.39160839160839
490 25 58.27814569536424
491 25 53.87931034482759
492 25 58.13953488372093
493 25 59.375
494 25 56.14754098360656
495 25 56.390977443609025
496 25 55.90909090909091
497 25 61.53846153846154
498 25 57.5
499 25 58.16326530612245

1 26 906.8841893252769
2 26 499.76328986960885
3 26 322.2124248496994
4 26 252.65330661322645
5 26 212.4076690211907
6 26 193.49695740365112
7 26 169.4969818913481
8 26 153.6219512195122
9 26 138.17142857142858
10 26 128.83265306122448
11 26 123.63857868020304
12 26 114.72
13 26 108.70298047276465
14 26 103.83900928792569
15 26 100.94432989690722
16 26 100.78350515463917
17 26 95.18828451882845
18 26 88.91358024691358
19 26 89.00313479623824
20 26 85.80269989615785
21 26 87.28376963350786
22 26 83.42797494780794
23 26 80.52137643378519
24 26 79.95343915343915
25 26 80.46835443037975
26 26 78.79452054794521
27 26 75.07465825446899
28 26 73.77124868835257
29 26 72.15882967607105
30 26 72.03821656050955
31 26 72.90947368421052
32 26 70.70224119530417
33 26 69.33333333333333
34 26 68.22222222222223
35 26 68.90280777537797
36 26 69.18358531317494
37 26 67.7887788778878
38 26 67.44722524483134
39 26 66.77657266811279
40 26 66.39387308533917
41 26 66.34482758620689
42 26 62.99889258028793
43 26 62.18614718614719
44 26 63.9191011235955
45 26 62.73289183222958
46 26 62.207197382769905
47 26 61.26106194690266
48 26 61.993296089385474
49 26 60.723684210526315
50 26 62.45777777777778
51 26 59.65571913929785
52 26 61.12485939257593
53 26 61.01254275940707
54 26 61.9075535512965
55 26 60.59888268156425
56 26 60.76605504587156
57 26 59.92825112107624
58 26 60.498285714285714
59 26 59.583333333333336
60 26 59.45392491467577
61 26 59.496567505720826
62 26 57.6406779661017
63 26 59.59080459770115
64 26 57.89569160997733
65 26 58.69005847953216
66 26 57.54345307068366
67 26 57.05978898007034
68 26 57.83177570093458
69 26 58.4922711058264
70 26 57.26817640047676
71 26 57.2962962962963
72 26 57.70283018867924
73 26 58.146572104018915
74 26 57.66824644549763
75 26 56.18957345971564
76 26 57.25
77 26 56.302158273381295
78 26 57.088305489260144
79 26 55.594755661501786
80 26 56.44444444444444
81 26 56.25916870415648
82 26 56.20265379975874
83 26 55.86570743405276
84 26 55.56678700361011
85 26 56.36496350364963
86 26 55.77832512315271
87 26 55.4916067146283
88 26 55.34466019417476
89 26 55.65024630541872
90 26 55.669099756691
91 26 55.97533908754624
92 26 55.573006134969326
93 26 55.1187270501836
94 26 55.170731707317074
95 26 55.03649635036496
96 26 55.108343711083435
97 26 54.266500622665006
98 26 54.655043586550434
99 26 54.84116899618805
100 26 55.611111111111114
101 26 54.86
102 26 55.378343949044584
103 26 55.775796178343946
104 26 54.70967741935484
105 26 54.275418275418275
106 26 54.30671736375158
107 26 54.01248439450686
108 26 54.485788113695094
109 26 54.57744733581165
110 26 54.26086956521739
111 26 53.96098829648895
112 26 54.69191919191919
113 26 53.994884910485936
114 26 53.95844155844156
115 26 54.13607188703466
116 26 54.63035019455253
117 26 53.98726114649681
118 26 54.46666666666667
119 26 54.218666666666664
120 26 54.444726810673444
121 26 54.30508474576271
122 26 54.68733850129199
123 26 54.3728813559322
124 26 53.724137931034484
125 26 54.37865311308767
126 26 54.166666666666664
127 26 54.30508474576271
128 26 53.75913396481732
129 26 53.57161629434954
130 26 54.32520325203252
131 26 54.49546044098573
132 26 53.582295988934995
133 26 54.183727034120736
134 26 54.49315068493151
135 26 54.407407407407405
136 26 53.657370517928285
137 26 54.57425742574257
138 26 54.35446313065977
139 26 54.403361344537814
140 26 53.32439678284182
141 26 53.88709677419355
142 26 53.63428571428572
143 26 54.294117647058826
144 26 53.648612945838835
145 26 53.70958904109589
146 26 53.92857142857143
147 26 54.10614525139665
148 26 53.47767253044655
149 26 53.54455445544554
150 26 53.72375690607735
151 26 53.862258953168045
152 26 53.67039106145251
153 26 53.915416098226466
154 26 54.36363636363637
155 26 53.75774647887324
156 26 53.529411764705884
157 26 53.647382920110196
158 26 53.246826516220025
159 26 53.20435967302452
160 26 53.438450899031814
161 26 53.12280701754386
162 26 54.01190476190476
163 26 53.46184738955823
164 26 53.50828729281768
165 26 53.3072625698324
166 26 53.8705035971223
167 26 54.15736766809728
168 26 53.47517730496454
169 26 53.751098096632504
170 26 53.500721500721504
171 26 53.10795454545455
172 26 53.50289017341041
173 26 53.77777777777778
174 26 53.73837209302326
175 26 53.64367816091954
176 26 53.49924127465857
177 26 52.905660377358494
178 26 53.41750358680057
179 26 53.142020497803806
180 26 53.61810466760962
181 26 53.23994038748137
182 26 53.509433962264154
183 26 53.536189069423926
184 26 53.667638483965014
185 26 53.243647234678626
186 26 53.83529411764706
187 26 53.258698940998485
188 26 53.68688293370945
189 26 53.19368723098996
190 26 53.3428981348637
191 26 53.875901875901874
192 26 53.42981186685962
193 26 53.6998514115899
194 26 53.63718140929535
195 26 53.52
196 26 53.62258543833581
197 26 53.63718140929535
198 26 53.73837209302326
199 26 54.036144578313255
200 26 53.70613409415121
201 26 53.674963396778914
202 26 53.911764705882355
203 26 53.50380517503805
204 26 53.45794392523364
205 26 53.63718140929535
206 26 54.05783866057838
207 26 53.58720930232558
208 26 53.89954337899543
209 26 53.654545454545456
210 26 53.562231759656655
211 26 53.77185185185185
212 26 53.36244541484716
213 26 53.54858934169279
214 26 53.80392156862745
215 26 53.95658465991317
216 26 54.67473524962178
217 26 53.74124809741248
218 26 54.275
219 26 54.166666666666664
220 26 53.89090909090909
221 26 54.120845921450154
222 26 53.1063829787234
223 26 53.70238095238095
224 26 53.49924127465857
225 26 53.078149920255186
226 26 54.042296072507554
227 26 53.54858934169279
228 26 54.298780487804876
229 26 53.662100456621005
230 26 53.88519637462235
231 26 53.965354330708664
232 26 53.364197530864196
233 26 53.45794392523364
234 26 54.099378881987576
235 26 54.156299840510364
236 26 54.189473684210526
237 26 54.27552674230146
238 26 54.09865470852018
239 26 53.76543209876543
240 26 54.21613394216134
241 26 53.56390977443609
242 26 54.56394453004623
243 26 54.68544600938967
244 26 54.25736434108527
245 26 53.361702127659576
246 26 53.53178294573643
247 26 53.337620578778136
248 26 53.77560975609756
249 26 54.1733746130031
250 26 54.170144462279296
251 26 53.86003110419907
252 26 53.48322147651007
253 26 53.7984962406015
254 26 53.5808
255 26 54.003081664098616
256 26 53.266362252663626
257 26 54.340836012861736
258 26 53.364197530864196
259 26 54.40369799691834
260 26 53.92903225806452
261 26 53.471698113207545
262 26 54.4375
263 26 54.257234726688104
264 26 53.52691680261012
265 26 54.1948051948052
266 26 54.20940819423369
267 26 54.48026315789474
268 26 54.92604501607717
269 26 53.9136
270 26 54.63291139240506
271 26 54.159744408945684
272 26 54.48803827751196
273 26 54.47198641765704
274 26 54.1632
275 26 54.58786936236392
276 26 53.90575916230367
277 26 55.13355048859935
278 26 54.62540716612378
279 26 55.417840375586856
280 26 54.5226917057903
281 26 54.220032840722496
282 26 53.47867298578199
283 26 54.96885813148789
284 26 55.1616
285 26 54.389857369255154
286 26 54.61264181523501
287 26 55.02423263327948
288 26 54.86
289 26 54.82428115015974
290 26 55.05383360522023
291 26 54.6624
292 26 54.97142857142857
293 26 54.79478827361564
294 26 54.09747899159664
295 26 54.26845637583892
296 26 55.05882352941177
297 26 56.211570247933885
298 26 55.09822866344606
299 26 55.62987012987013
300 26 54.26845637583892
301 26 54.166666666666664
302 26 54.93333333333333
303 26 54.398682042833606
304 26 55.449419568822556
305 26 55.2
306 26 54.113821138211385
307 26 54.29541595925297
308 26 54.91836734693877
309 26 55.41543513957307
310 26 55.87140439932318
311 26 54.90847457627119
312 26 54.560271646859086
313 26 55.50865051903114
314 26 54.83475298126065
315 26 54.93835616438356
316 26 54.78260869565217
317 26 55.09933774834437
318 26 55.317241379310346
319 26 54.359511343804535
320 26 55.75798319327731
321 26 55.53741496598639
322 26 54.020270270270274
323 26 55.57323688969259
324 26 55.22818791946309
325 26 56.68630849220104
326 26 54.26845637583892
327 26 56.45205479452055
328 26 55.405309734513274
329 26 56.048442906574394
330 26 55.37543859649123
331 26 56.596187175043326
332 26 55.92617449664429
333 26 55.69497400346621
334 26 55.888695652173915
335 26 56.702127659574465
336 26 56.4496644295302
337 26 54.61940298507463
338 26 56.502546689303905
339 26 55.285198555956676
340 26 56.22107081174439
341 26 55.70782608695652
342 26 56.29443447037702
343 26 55.72076788830716
344 26 55.79359430604982
345 26 56.05807622504537
346 26 55.76951672862454
347 26 55.403636363636366
348 26 56.302158273381295
349 26 54.83802816901409
350 26 58.64047151277014
351 26 56.73555166374781
352 26 57.63855421686747
353 26 56.813067150635206
354 26 55.04725897920605
355 26 56.48627450980392
356 26 56.293577981651374
357 26 56.674157303370784
358 26 58.8
359 26 56.22140221402214
360 26 56.25904761904762
361 26 57.28650646950092
362 26 56.27787934186472
363 26 56.97131931166348
364 26 56.875
365 26 56.59724950884087
366 26 56.17943925233645
367 26 57.2
368 26 56.08870967741935
369 26 56.42553191489362
370 26 56.51737451737452
371 26 58.59009900990099
372 26 57.15873015873016
373 26 57.02564102564103
374 26 58.56410256410256
375 26 56.52173913043478
376 26 55.9609375
377 26 57.210420841683366
378 26 57.801217038539555
379 26 56.75609756097561
380 26 57.255913978494625
381 26 58.20743639921722
382 26 57.725842696629215
383 26 56.37068965517241
384 26 56.675438596491226
385 26 57.982300884955755
386 26 57.804100227790435
387 26 56.62472885032538
388 26 57.44874715261959
389 26 58.062780269058294
390 26 57.49885057471264
391 26 59.11699779249448
392 26 57.43790849673203
393 26 57.34928229665072
394 26 58.04651162790697
395 26 58.15313225058004
396 26 58.80373831775701
397 26 57.80582524271845
398 26 59.18501170960187
399 26 58.64096385542169
400 26 56.5959595959596
401 26 58.0
402 26 60.16425120772947
403 26 58.28436018957346
404 26 58.754901960784316
405 26 59.16791979949875
406 26 58.10204081632653
407 26 56.88324873096447
408 26 60.49246231155779
409 26 58.70103092783505
410 26 60.75935828877005
411 26 57.822916666666664
412 26 57.76216216216216
413 26 58.22222222222222
414 26 59.46808510638298
415 26 60.498614958448755
416 26 59.741573033707866
417 26 59.96396396396396
418 26 58.017804154302674
419 26 58.80232558139535
420 26 59.46808510638298
421 26 61.946308724832214
422 26 62.06936416184971
423 26 60.08536585365854
424 26 59.42857142857143
425 26 61.002985074626864
426 26 58.298136645962735
427 26 61.36645962732919
428 26 58.38036809815951
429 26 60.0
430 26 61.91202346041056
431 26 60.49333333333333
432 26 62.234920634920634
433 26 60.0
434 26 63.83448275862069
435 26 59.09963099630996
436 26 62.10071942446043
437 26 60.241509433962264
438 26 58.71666666666667
439 26 61.682758620689654
440 26 58.303030303030305
441 26 61.40425531914894
442 26 60.57347670250896
443 26 59.02189781021898
444 26 59.67527675276753
445 26 60.03252032520325
446 26 60.293103448275865
447 26 62.833333333333336
448 26 63.36842105263158
449 26 59.09090909090909
450 26 62.44444444444444
451 26 60.31050228310502
452 26 62.93457943925234
453 26 62.843601895734594
454 26 61.04347826086956
455 26 59.4954954954955
456 26 61.88235294117647
457 26 59.46296296296296
458 26 59.854166666666664
459 26 65.47272727272727
460 26 60.666666666666664
461 26 61.1764705882353
462 26 62.95964125560538
463 26 63.470588235294116
464 26 62.94736842105263
465 26 58.16949152542373
466 26 62.350710900473935
467 26 59.770114942528735
468 26 60.35233160621762
469 26 61.83783783783784
470 26 64.64864864864865
471 26 59.26881720430107
472 26 59.93684210526316
473 26 63.97752808988764
474 26 60.49673202614379
475 26 59.733333333333334
476 26 60.21052631578947
477 26 61.556756756756755
478 26 59.22222222222222
479 26 61.65269461077844
480 26 60.15686274509804
481 26 59.973333333333336
482 26 60.136054421768705
483 26 57.473684210526315
484 26 59.15
485 26 61.425
486 26 59.47945205479452
487 26 62.084848484848486
488 26 59.262569832402235
489 26 59.14503816793893
490 26 58.73381294964029
491 26 58.55118110236221
492 26 57.6875
493 26 61.53333333333333
494 26 58.3177570093458
495 26 59.71875
496 26 60.739495798319325
497 26 61.320754716981135
498 26 64.38095238095238
499 26 62.67857142857143

1 27 962.3687374749499
2 27 473.5718592964824
3 27 341.8918918918919
4 27 275.5524193548387
5 27 218.51671732522797
6 27 191.66197183098592
7 27 167.4274111675127
8 27 153.63302752293578
9 27 139.53204476093592
10 27 131.31568228105905
11 27 122.71224489795918
12 27 111.62229102167183
13 27 111.84928716904277
14 27 110.21311475409836
15 27 103.77342945417095
16 27 103.94026776519053
17 27 96.90030832476876
18 27 90.63288521199587
19 27 93.81592554291623
20 27 88.34827945776851
21 27 87.06583072100314
22 27 83.62579281183932
23 27 86.55635987590486
24 27 82.72460732984293
25 27 79.41176470588235
26 27 80.60126582278481
27 27 76.88135593220339
28 27 77.31556503198294
29 27 75.10543130990415
30 27 77.21601685985247
31 27 76.21518987341773
32 27 73.04854368932038
33 27 71.59615384615384
34 27 69.3195652173913
35 27 68.29411764705883
36 27 69.31872946330778
37 27 69.51251360174102
38 27 67.33841131664853
39 27 68.07415485278081
40 27 67.33699231613612
41 27 65.31877729257641
42 27 66.88235294117646
43 27 64.25466520307354
44 27 64.48484848484848
45 27 64.38926174496645
46 27 63.75330396475771
47 27 63.97760358342665
48 27 64.84903518728717
49 27 65.25982532751091
50 27 63.934537246049665
51 27 63.50448430493274
52 27 63.94419642857143
53 27 62.382452193475814
54 27 63.40449438202247
55 27 61.15068493150685
56 27 62.00898876404494
57 27 62.89772727272727
58 27 62.00689655172414
59 27 61.097142857142856
60 27 60.889655172413796
61 27 60.5436013590034
62 27 60.45243619489559
63 27 59.62105263157895
64 27 60.91501746216531
65 27 61.00233644859813
66 27 60.20185614849188
67 27 60.15348837209302
68 27 59.88863109048724
69 27 59.13983548766157
70 27 58.90344827586207
71 27 59.29288214702451
72 27 58.846950517836596
73 27 58.667466986794715
74 27 58.44630071599045
75 27 58.95716034271726
76 27 57.76151121605667
77 27 57.90284360189573
78 27 59.16129032258065
79 27 57.96867469879518
80 27 58.53284671532847
81 27 58.11864406779661
82 27 57.358536585365854
83 27 57.857142857142854
84 27 57.11029411764706
85 27 57.987893462469735
86 27 57.84782608695652
87 27 57.884892086330936
88 27 57.70324189526185
89 27 57.45387453874539
90 27 57.278810408921935
91 27 57.262638717632555
92 27 58.46057571964956
93 27 57.58646616541353
94 27 56.58722358722359
95 27 57.470951792336216
96 27 57.31994981179423
97 27 57.492537313432834
98 27 56.954198473282446
99 27 56.272277227722775
100 27 57.73142112125163
101 27 56.2227602905569
102 27 57.073738680465716
103 27 56.481257557436514
104 27 55.92611464968153
105 27 56.788413098236774
106 27 56.148908857509625
107 27 56.924433249370274
108 27 56.103896103896105
109 27 56.88182973316391
110 27 56.261780104712045
111 27 56.23544631306598
112 27 56.055837563451774
113 27 56.56464379947229
114 27 56.15425531914894
115 27 56.32994923857868
116 27 55.97905759162304
117 27 56.7
118 27 56.20844327176781
119 27 55.72634271099744
120 27 55.400778210116734
121 27 55.92602377807133
122 27 55.705263157894734
123 27 55.734939759036145
124 27 56.3855421686747
125 27 55.61194029850746
126 27 56.376
127 27 56.060526315789474
128 27 55.76933158584535
129 27 55.76326530612245
130 27 56.065963060686016
131 27 56.27137042062415
132 27 56.267716535433074
133 27 56.15425531914894
134 27 55.66153846153846
135 27 55.978290366350066
136 27 55.986376021798364
137 27 55.81208053691275
138 27 55.76086956521739
139 27 55.88709677419355
140 27 55.549180327868854
141 27 55.79253112033195
142 27 55.413223140495866
143 27 56.43824701195219
144 27 55.31330472103004
145 27 55.96231493943473
146 27 55.84426229508197
147 27 55.94244604316547
148 27 56.204081632653065
149 27 55.94244604316547
150 27 55.822784810126585
151 27 55.29113924050633
152 27 55.40163934426229
153 27 55.29478138222849
154 27 55.5450643776824
155 27 55.579387186629525
156 27 55.425
157 27 55.63862068965517
158 27 55.38857142857143
159 27 55.77175463623395
160 27 55.386590584878746
161 27 55.32086330935252
162 27 55.90243902439025
163 27 56.103896103896105
164 27 55.2875175315568
165 27 55.759206798866856
166 27 55.218617771509166
167 27 55.77428571428572
168 27 55.60851063829787
169 27 54.985955056179776
170 27 55.90409026798307
171 27 55.81578947368421
172 27 55.91489361702128
173 27 55.826470588235296
174 27 55.872832369942195
175 27 55.3304347826087
176 27 55.89473684210526
177 27 55.465714285714284
178 27 55.283803863298665
179 27 55.682492581602375
180 27 55.3304347826087
181 27 55.63884673748103
182 27 55.638728323699425
183 27 55.667647058823526
184 27 55.416909620991255
185 27 55.68
186 27 55.474137931034484
187 27 55.22171945701358
188 27 55.903083700440526
189 27 54.55834564254062
190 27 55.58125915080527
191 27 55.44642857142857
192 27 55.054054054054056
193 27 55.02332361516035
194 27 55.15068493150685
195 27 55.726027397260275
196 27 55.23664122137404
197 27 54.9585798816568
198 27 55.55690440060698
199 27 56.16929698708752
200 27 55.49768875192604
201 27 55.2876304023845
202 27 55.545180722891565
203 27 55.76635514018692
204 27 54.78260869565217
205 27 55.76635514018692
206 27 55.588235294117645
207 27 55.775784753363226
208 27 56.34782608695652
209 27 55.31707317073171
210 27 56.22443181818182
211 27 56.16320474777448
212 27 56.3405572755418
213 27 56.05792682926829
214 27 55.710407239819006
215 27 56.099533437013996
216 27 55.34604105571847
217 27 54.974436090225566
218 27 55.81929555895865
219 27 55.37014925373134
220 27 55.97260273972603
221 27 55.393019726858874
222 27 56.34782608695652
223 27 55.80273141122913
224 27 55.62599049128368
225 27 55.55844155844156
226 27 55.86486486486486
227 27 54.816944024205746
228 27 56.16320474777448
229 27 55.443396226415096
230 27 55.470499243570345
231 27 55.74193548387097
232 27 56.06106870229008
233 27 55.59057437407953
234 27 55.75270479134467
235 27 55.736334405144696
236 27 56.04416403785489
237 27 55.090062111801245
238 27 56.67906976744186
239 27 56.17937219730942
240 27 56.25
241 27 55.52590266875981
242 27 56.025
243 27 55.79430379746835
244 27 56.07373271889401
245 27 56.06655574043261
246 27 55.864992150706435
247 27 55.849918433931485
248 27 55.82769230769231
249 27 55.903083700440526
250 27 55.436619718309856
251 27 56.221518987341774
252 27 55.82769230769231
253 27 55.56774193548387
254 27 55.97142857142857
255 27 56.583333333333336
256 27 56.45839874411303
257 27 57.05825242718446
258 27 55.771875
259 27 55.90996784565916
260 27 56.64624808575804
261 27 55.434375
262 27 56.0
263 27 55.77339901477833
264 27 56.55118110236221
265 27 56.192893401015226
266 27 56.86875
267 27 55.528301886792455
268 27 55.671826625387
269 27 56.495049504950494
270 27 55.92857142857143
271 27 56.66136724960254
272 27 55.85901639344262
273 27 55.99357945425361
274 27 56.56301145662848
275 27 57.439490445859875
276 27 55.85597381342062
277 27 56.546341463414635
278 27 56.396196513470684
279 27 56.00675675675676
280 27 56.324503311258276
281 27 56.96013289036545
282 27 55.671009771986974
283 27 55.141463414634146
284 27 57.06141732283464
285 27 56.80276816608997
286 27 56.17741935483871
287 27 57.44117647058823
288 27 57.261744966442954
289 27 57.2832
290 27 56.1744966442953
291 27 57.095541401273884
292 27 57.100478468899524
293 27 57.20882852292021
294 27 56.68269230769231
295 27 57.02033898305085
296 27 57.01973684210526
297 27 56.81344537815126
298 27 57.66101694915254
299 27 56.57565789473684
300 27 57.070234113712374
301 27 56.52842809364549
302 27 56.54974704890388
303 27 57.475247524752476
304 27 57.0513698630137
305 27 57.075949367088604
306 27 56.88963210702341
307 27 57.771720613287904
308 27 57.12540192926045
309 27 57.01013513513514
310 27 57.14383561643836
311 27 59.00662251655629
312 27 57.23809523809524
313 27 56.98961937716263
314 27 57.673469387755105
315 27 57.89103690685413
316 27 57.915682967959526
317 27 56.11584327086882
318 27 57.87692307692308
319 27 58.14675767918089
320 27 57.75254237288136
321 27 56.7
322 27 58.30502599653379
323 27 57.25938009787928
324 27 58.09655172413793
325 27 57.49300699300699
326 27 57.850594227504246
327 27 57.91034482758621
328 27 57.74452554744526
329 27 58.67221297836939
330 27 57.638297872340424
331 27 57.27272727272727
332 27 57.165829145728644
333 27 58.90909090909091
334 27 57.08838821490468
335 27 57.215411558669004
336 27 58.96875
337 27 59.63478260869565
338 27 57.81625441696113
339 27 58.34704830053667
340 27 57.35751295336787
341 27 58.49149338374291
342 27 57.4448275862069
343 27 58.03738317757009
344 27 59.08348134991119
345 27 58.779661016949156
346 27 58.05460750853242
347 27 57.45293072824156
348 27 57.92553191489362
349 27 58.22950819672131
350 27 57.904761904761905
351 27 58.58490566037736
352 27 57.891891891891895
353 27 57.86440677966102
354 27 58.32384341637011
355 27 58.52571428571429
356 27 58.50834879406308
357 27 58.79773156899811
358 27 58.98913043478261
359 27 58.28239845261122
360 27 58.32824427480916
361 27 59.469613259668506
362 27 57.62068965517241
363 27 58.07734806629834
364 27 58.32824427480916
365 27 59.689463955637706
366 27 58.58687258687259
367 27 58.57086614173228
368 27 58.55294117647059
369 27 58.13001912045889
370 27 59.50188679245283
371 27 60.047151277013754
372 27 58.9390243902439
373 27 59.14766355140187
374 27 58.05
375 27 59.87404580152672
376 27 58.90909090909091
377 27 59.08474576271186
378 27 59.079754601226995
379 27 60.399168399168396
380 27 58.61914460285132
381 27 59.601659751037346
382 27 59.13742071881607
383 27 60.18142548596112
384 27 60.607594936708864
385 27 59.285106382978725
386 27 58.8235294117647
387 27 61.44
388 27 59.17149220489978
389 27 60.0
390 27 59.72727272727273
391 27 60.156769596199524
392 27 60.48471615720524
393 27 60.53023255813954
394 27 59.66517857142857
395 27 59.67064439140812
396 27 60.16107382550336
397 27 59.86363636363637
398 27 59.68421052631579
399 27 60.38181818181818
400 27 60.87022900763359
401 27 60.94660194174757
402 27 59.576826196473554
403 27 59.80051150895141
404 27 60.68571428571428
405 27 61.09090909090909
406 27 61.92
407 27 61.97409326424871
408 27 60.146341463414636
409 27 62.61081081081081
410 27 61.472584856396864
411 27 63.61256544502618
412 27 61.50408719346049
413 27 61.2972972972973
414 27 62.882506527415146
415 27 60.90095846645367
416 27 61.09383378016086
417 27 57.857142857142854
418 27 60.728971962616825
419 27 61.78097982708934
420 27 62.91428571428571
421 27 63.79036827195468
422 27 64.97142857142858
423 27 61.10971786833856
424 27 62.282208588957054
425 27 61.63636363636363
426 27 64.26885245901639
427 27 66.75728155339806
428 27 61.62825278810409
429 27 61.588235294117645
430 27 63.20257234726688
431 27 63.21070234113712
432 27 63.93103448275862
433 27 62.36363636363637
434 27 61.23913043478261
435 27 61.28089887640449
436 27 63.87313432835821
437 27 61.68613138686131
438 27 61.9601593625498
439 27 62.836363636363636
440 27 63.10112359550562
441 27 66.2
442 27 63.40080971659919
443 27 63.2093023255814
444 27 62.32411067193676
445 27 62.233183856502244
446 27 63.225
447 27 64.01612903225806
448 27 62.46082949308756
449 27 62.39043824701195
450 27 66.51502145922747
451 27 62.24096385542169
452 27 65.88
453 27 65.3076923076923
454 27 61.098591549295776
455 27 62.76923076923077
456 27 64.5
457 27 61.56521739130435
458 27 60.994818652849744
459 27 62.4375
460 27 62.75
461 27 61.601941747572816
462 27 64.85427135678393
463 27 62.796380090497735
464 27 62.663101604278076
465 27 62.04807692307692
466 27 64.57731958762886
467 27 63.25714285714286
468 27 66.70588235294117
469 27 62.1
470 27 67.0990099009901
471 27 60.96774193548387
472 27 64.16129032258064
473 27 63.97826086956522
474 27 65.8314606741573
475 27 63.79120879120879
476 27 62.89411764705882
477 27 62.11764705882353
478 27 61.48192771084337
479 27 64.08791208791209
480 27 63.84905660377358
481 27 64.25698324022346
482 27 61.55244755244755
483 27 65.71084337349397
484 27 64.125
485 27 62.254777070063696
486 27 61.32857142857143
487 27 62.54430379746835
488 27 64.42758620689655
489 27 63.91139240506329
490 27 63.65853658536585
491 27 61.46052631578947
492 27 61.83870967741935
493 27 62.76923076923077
494 27 59.66129032258065
495 27 60.75
496 27 62.42201834862385
497 27 64.01612903225806
498 27 59.4
499 27 58.645161290322584

1 28 945.6465863453815
2 28 514.136
3 28 345.9555555555556
4 28 264.0883534136546
5 28 225.35894843276037
6 28 194.69371196754565
7 28 172.45518630412892
8 28 153.502538071066
9 28 144.04036326942483
10 28 136.367722165475
11 28 131.44841675178753
12 28 124.36879432624113
13 28 109.9979570990807
14 28 109.8061855670103
15 28 102.5319587628866
16 28 103.41139896373058
17 28 97.72549019607843
18 28 97.65432098765432
19 28 94.9843912591051
20 28 90.27385892116183
21 28 85.2528616024974
22 28 84.82008368200837
23 28 83.97098445595854
24 28 84.44071353620147
25 28 80.85624344176286
26 28 78.67087276550998
27 28 76.71232876712328
28 28 79.46105263157895
29 28 75.60883280757098
30 28 75.38004246284501
31 28 77.2620320855615
32 28 75.69032258064516
33 28 73.42088266953714
34 28 72.16432432432433
35 28 71.18542336548768
36 28 71.98257080610021
37 28 70.24561403508773
38 28 70.06194690265487
39 28 68.28230184581976
40 28 69.33333333333333
41 28 68.26787741203178
42 28 68.63716814159292
43 28 67.87878787878788
44 28 68.21242937853107
45 28 68.11148272017837
46 28 67.56048834628191
47 28 66.00665926748057
48 28 65.47012401352875
49 28 66.40985442329227
50 28 65.31263858093126
51 28 63.44186046511628
52 28 63.909604519774014
53 28 64.56172140430351
54 28 63.59955506117909
55 28 64.05479452054794
56 28 64.50057937427579
57 28 64.1733181299886
58 28 62.44695259593679
59 28 61.94232987312572
60 28 62.351851851851855
61 28 61.12676056338028
62 28 62.208
63 28 62.264406779661016
64 28 61.95606936416185
65 28 62.81967213114754
66 28 61.28554360812425
67 28 61.00917431192661
68 28 61.289256198347104
69 28 60.99530516431925
70 28 62.54205607476636
71 28 60.057007125890735
72 28 60.56198347107438
73 28 60.52794292508918
74 28 59.65635738831615
75 28 60.65542168674699
76 28 59.42588235294118
77 28 59.45762711864407
78 28 59.404052443384984
79 28 60.45301204819277
80 28 59.59322033898305
81 28 59.19030303030303
82 28 59.31400966183575
83 28 59.58454106280193
84 28 59.44927536231884
85 28 60.25060240963855
86 28 59.78743961352657
87 28 58.69230769230769
88 28 59.61739130434783
89 28 58.78953922789539
90 28 59.19206939281289
91 28 59.16073619631902
92 28 59.495630461922595
93 28 58.99617834394905
94 28 59.473417721518985
95 28 59.47826086956522
96 28 59.38765432098766
97 28 58.54867256637168
98 28 59.38765432098766
99 28 58.54545454545455
100 28 58.32745591939547
101 28 58.73684210526316
102 28 59.25581395348837
103 28 58.228116710875334
104 28 58.04534005037783
105 28 59.28125
106 28 58.22849807445443
107 28 59.15
108 28 58.883468834688344
109 28 58.336283185840706
110 28 58.36015325670498
111 28 59.01538461538462
112 28 58.2828025477707
113 28 58.16494845360825
114 28 58.26262626262626
115 28 58.72631578947368
116 28 58.09278350515464
117 28 58.853503184713375
118 28 57.97557666214383
119 28 57.67926988265971
120 28 57.608355091383814
121 28 58.018691588785046
122 28 57.70637119113574
123 28 57.83727034120735
124 28 58.074074074074076
125 28 58.33020134228188
126 28 57.55968169761273
127 28 57.34939759036145
128 28 57.72654155495979
129 28 58.29933774834437
130 28 58.44474761255116
131 28 57.90326797385621
132 28 58.110363391655454
133 28 57.291723202170964
134 28 57.463548830811554
135 28 57.0439414114514
136 28 57.52173913043478
137 28 58.011049723756905
138 28 57.4
139 28 57.62880886426593
140 28 57.591339648173204
141 28 57.05093833780161
142 28 57.81408450704225
143 28 57.678474114441414
144 28 57.832147937411094
145 28 57.3240611961057
146 28 57.65369127516779
147 28 57.23928077455049
148 28 57.07692307692308
149 28 58.01383125864454
150 28 58.28882833787466
151 28 57.61316872427984
152 28 57.31310344827586
153 28 57.1781206171108
154 28 57.33146853146853
155 28 57.57524613220816
156 28 57.27272727272727
157 28 57.47584187408492
158 28 57.956331877729255
159 28 57.61095890410959
160 28 57.742222222222225
161 28 57.5448275862069
162 28 57.91180654338549
163 28 57.73277074542897
164 28 57.75716234652115
165 28 57.513513513513516
166 28 57.63333333333333
167 28 56.486251808972504
168 28 57.84791965566715
169 28 57.39181286549707
170 28 57.29106628242075
171 28 57.313782991202345
172 28 57.90638297872341
173 28 57.61702127659574
174 28 57.52873563218391
175 28 56.48206599713056
176 28 57.25139664804469
177 28 57.31764705882353
178 28 57.85323741007194
179 28 57.666666666666664
180 28 58.15384615384615
181 28 57.59281437125748
182 28 58.06185567010309
183 28 57.5762962962963
184 28 57.77521613832853
185 28 57.58098068350669
186 28 57.91726105563481
187 28 57.99406528189911
188 28 57.36585365853659
189 28 56.97959183673469
190 28 57.433734939759034
191 28 57.68168168168168
192 28 57.21212121212121
193 28 56.91530460624071
194 28 57.25373134328358
195 28 57.23711340206186
196 28 57.56037151702786
197 28 57.53093525179856
198 28 57.46236559139785
199 28 57.47584187408492
200 28 57.11656441717791
201 28 58.05940594059406
202 28 58.236559139784944
203 28 57.25560538116592
204 28 57.413249211356465
205 28 56.96400625978091
206 28 58.42388059701493
207 28 57.770114942528735
208 28 58.106583072100314
209 28 57.82954545454545
210 28 57.52076677316294
211 28 57.6219512195122
212 28 57.4468085106383
213 28 57.66510172143975
214 28 58.28054298642534
215 28 57.513513513513516
216 28 58.1505376344086
217 28 57.77643504531722
218 28 57.74454828660436
219 28 57.22118380062305
220 28 57.74726989079563
221 28 57.65191740412979
222 28 57.80354267310789
223 28 57.18787878787879
224 28 57.4601226993865
225 28 58.48698315467075
226 28 57.46236559139785
227 28 58.11480362537765
228 28 57.58990536277602
229 28 57.23076923076923
230 28 57.374233128834355
231 28 57.649612403100775
232 28 58.08414239482201
233 28 57.7024
234 28 58.6025641025641
235 28 57.99030694668821
236 28 57.921996879875195
237 28 57.45691056910569
238 28 57.414561664190195
239 28 57.073482428115014
240 28 57.93975903614458
241 28 57.966412213740455
242 28 58.23285486443381
243 28 59.08661417322835
244 28 57.696969696969695
245 28 58.07073954983923
246 28 57.86666666666667
247 28 57.839080459770116
248 28 58.89201877934272
249 28 58.52173913043478
250 28 58.590111642743224
251 28 58.48888888888889
252 28 57.47140649149923
253 28 57.70786516853933
254 28 57.674418604651166
255 28 58.08695652173913
256 28 58.44264943457189
257 28 58.63636363636363
258 28 57.08387096774194
259 28 58.70216306156406
260 28 58.17124394184168
261 28 57.95866454689984
262 28 57.6547433903577
263 28 58.318471337579616
264 28 57.943217665615144
265 28 59.18181818181818
266 28 58.055045871559635
267 28 58.48040885860306
268 28 58.18181818181818
269 28 57.976470588235294
270 28 59.01468189233279
271 28 58.36990595611285
272 28 59.0126582278481
273 28 58.97584541062802
274 28 59.01468189233279
275 28 58.3296
276 28 58.56209150326797
277 28 59.417840375586856
278 28 58.78559176672384
279 28 58.45056726094003
280 28 57.85737976782753
281 28 58.496815286624205
282 28 58.87179487179487
283 28 58.56209150326797
284 28 58.619354838709675
285 28 58.503311258278146
286 28 59.16805324459234
287 28 58.758620689655174
288 28 58.54132901134522
289 28 58.43478260869565
290 28 57.27719298245614
291 28 58.27272727272727
292 28 59.44615384615385
293 28 58.31404958677686
294 28 58.32172470978441
295 28 58.937704918032786
296 28 58.814070351758794
297 28 59.18072289156626
298 28 58.848966613672495
299 28 58.30263157894737
300 28 59.45205479452055
301 28 58.40661157024793
302 28 59.35042735042735
303 28 58.982817869415804
304 28 59.51186440677966
305 28 60.04705882352941
306 28 59.095477386934675
307 28 58.84263959390863
308 28 59.04950495049505
309 28 58.81879194630873
310 28 59.373493975903614
311 28 58.98169717138103
312 28 59.43615257048093
313 28 58.72941176470588
314 28 59.032148900169204
315 28 59.23432343234323
316 28 58.088135593220336
317 28 59.494097807757164
318 28 60.16216216216216
319 28 59.08514190317195
320 28 59.005366726296955
321 28 58.8235294117647
322 28 59.282758620689656
323 28 59.66896551724138
324 28 60.43097643097643
325 28 58.91039426523297
326 28 59.68804159445407
327 28 59.90243902439025
328 28 59.36769759450172
329 28 59.92982456140351
330 28 60.46808510638298
331 28 59.177304964539005
332 28 60.144578313253014
333 28 59.523809523809526
334 28 60.1
335 28 60.083333333333336
336 28 59.46987951807229
337 28 59.733333333333334
338 28 59.54794520547945
339 28 59.935135135135134
340 28 60.65874363327674
341 28 59.47445255474452
342 28 59.50608695652174
343 28 59.888888888888886
344 28 59.24050632911393
345 28 59.27079646017699
346 28 59.8
347 28 59.572232645403375
348 28 59.791666666666664
349 28 60.77922077922078
350 28 61.63016157989228
351 28 60.81170018281536
352 28 60.608228980322004
353 28 61.569060773480665
354 28 59.837037037037035
355 28 60.77037037037037
356 28 60.92091388400703
357 28 60.666666666666664
358 28 60.93808630393996
359 28 60.48
360 28 61.09090909090909
361 28 62.22222222222222
362 28 60.370235934664244
363 28 60.998178506375226
364 28 60.57142857142857
365 28 59.18785578747628
366 28 60.10526315789474
367 28 60.83685220729367
368 28 61.11067961165048
369 28 60.74576271186441
370 28 60.432432432432435
371 28 60.99797160243408
372 28 60.03795066413662
373 28 59.81818181818182
374 28 60.724279835390945
375 28 59.89941972920696
376 28 62.32079207920792
377 28 61.800796812749006
378 28 62.23459244532803
379 28 62.309859154929576
380 28 62.496
381 28 60.8955223880597
382 28 62.688259109311744
383 28 63.01414141414141
384 28 62.01263157894737
385 28 61.36986301369863
386 28 60.91648822269807
387 28 61.278688524590166
388 28 61.588110403397025
389 28 63.22171945701358
390 28 62.14035087719298
391 28 63.16417910447761
392 28 62.2780269058296
393 28 63.33624454148472
394 28 61.5036855036855
395 28 61.15955056179775
396 28 62.081447963800905
397 28 61.54455445544554
398 28 62.9041095890411
399 28 61.173210161662816
400 28 61.99513381995134
401 28 62.2803738317757
402 28 62.80733944954128
403 28 62.588235294117645
404 28 63.398963730569946
405 28 61.79764705882353
406 28 62.23762376237624
407 28 62.64646464646464
408 28 65.05050505050505
409 28 61.11827956989247
410 28 63.03517587939699
411 28 62.818652849740936
412 28 64.26943005181347
413 28 63.01866666666667
414 28 64.80898876404494
415 28 62.79245283018868
416 28 63.29085872576177
417 28 64.54237288135593
418 28 63.93333333333333
419 28 64.86666666666666
420 28 64.58785942492013
421 28 64.76521739130435
422 28 63.08433734939759
423 28 62.96045197740113
424 28 65.52835820895523
425 28 67.3076923076923
426 28 66.13649851632047
427 28 65.91475409836066
428 28 66.38993710691824
429 28 65.43157894736842
430 28 68.86731391585761
431 28 65.91666666666667
432 28 67.1270358306189
433 28 64.31095406360424
434 28 67.83098591549296
435 28 66.37699680511182
436 28 64.113074204947
437 28 67.15942028985508
438 28 66.0
439 28 65.88235294117646
440 28 65.76744186046511
441 28 64.9090909090909
442 28 67.37848605577689
443 28 64.82191780821918
444 28 66.89494163424125
445 28 64.96
446 28 68.25751072961373
447 28 68.61660079051383
448 28 64.89270386266094
449 28 66.96170212765958
450 28 69.14782608695653
451 28 65.48387096774194
452 28 65.5
453 28 63.75757575757576
454 28 66.20338983050847
455 28 67.25233644859813
456 28 66.73333333333333
457 28 64.38502673796792
458 28 66.07407407407408
459 28 62.22222222222222
460 28 66.46728971962617
461 28 68.53333333333333
462 28 65.96153846153847
463 28 64.93617021276596
464 28 65.91666666666667
465 28 67.82222222222222
466 28 70.38251366120218
467 28 65.49152542372882
468 28 67.26256983240224
469 28 68.09876543209876
470 28 65.33333333333333
471 28 65.94082840236686
472 28 65.33333333333333
473 28 65.80790960451978
474 28 66.90526315789474
475 28 65.96319018404908
476 28 68.17391304347827
477 28 62.87719298245614
478 28 64.50632911392405
479 28 69.49743589743589
480 28 66.39520958083833
481 28 66.63291139240506
482 28 66.82666666666667
483 28 68.6
484 28 67.5068493150685
485 28 68.65753424657534
486 28 64.46043165467626
487 28 66.52348993288591
488 28 63.53846153846154
489 28 67.96946564885496
490 28 62.61417322834646
491 28 66.80701754385964
492 28 64.84210526315789
493 28 66.60606060606061
494 28 65.18032786885246
495 28 68.13333333333334
496 28 63.68627450980392
497 28 64.61538461538461
498 28 61.25
499 28 65.1304347826087

1 29 1050.301810865191
2 29 514.061938061938
3 29 342.1184738955823
4 29 272.74572864321607
5 29 231.00504540867811
6 29 199.1919191919192
7 29 176.62575452716297
8 29 162.5060975609756
9 29 148.02634245187437
10 29 135.67008196721312
11 29 128.80981595092024
12 29 124.88661899897855
13 29 118.20328542094455
14 29 110.00206825232678
15 29 107.70576131687243
16 29 103.1511387163561
17 29 100.48058761804828
18 29 95.19175257731959
19 29 93.16062176165804
20 29 91.29853862212944
21 29 87.70432946145723
22 29 86.44585987261146
23 29 89.55882352941177
24 29 85.44805876180483
25 29 84.28125
26 29 79.48608137044968
27 29 80.00425079702444
28 29 76.38115631691649
29 29 78.04090419806244
30 29 79.70362473347548
31 29 77.0
32 29 76.4206008583691
33 29 75.41252699784017
34 29 73.16827438370846
35 29 73.85249457700651
36 29 72.61020629750271
37 29 71.86681222707423
38 29 73.63756906077349
39 29 69.81481481481481
40 29 71.08652792990142
41 29 71.52466367713005
42 29 70.30497237569061
43 29 69.27777777777777
44 29 69.46069868995633
45 29 69.09677419354838
46 29 66.69034406215316
47 29 68.97297297297297
48 29 66.52749719416386
49 29 68.57494407158836
50 29 67.19910011248594
51 29 66.51015801354401
52 29 66.16536312849162
53 29 65.49659863945578
54 29 65.19278466741827
55 29 66.59502262443439
56 29 63.88597491448119
57 29 65.78128523111612
58 29 65.36507936507937
59 29 66.16996507566938
60 29 63.55247981545559
61 29 63.90497737556561
62 29 64.67198177676538
63 29 64.83547257876313
64 29 63.91425260718424
65 29 63.638888888888886
66 29 62.88421052631579
67 29 63.523809523809526
68 29 63.50415183867141
69 29 62.782096584216724
70 29 63.640732265446225
71 29 62.96365767878078
72 29 62.31404958677686
73 29 62.157706093189965
74 29 62.049704142011834
75 29 62.5367027677497
76 29 62.216924910607865
77 29 61.88516746411483
78 29 60.9
79 29 62.69693251533742
80 29 61.15217391304348
81 29 61.72857142857143
82 29 61.35018050541516
83 29 61.98793727382388
84 29 61.36543209876543
85 29 60.75156054931336
86 29 61.669099756691
87 29 61.27764127764128
88 29 61.68956743002545
89 29 61.16232961586122
90 29 61.44981412639405
91 29 61.335
92 29 61.58385876418663
93 29 60.74129353233831
94 29 60.53117206982544
95 29 60.737888198757766
96 29 60.78228782287823
97 29 61.54649681528662
98 29 60.9725
99 29 59.7279792746114
100 29 60.755
101 29 61.044814340588985
102 29 60.29044585987261
103 29 60.95403726708074
104 29 60.16195372750643
105 29 60.404522613065325
106 29 60.121059268600256
107 29 59.64857881136951
108 29 60.14267515923567
109 29 59.425614489003884
110 29 60.9
111 29 60.6025641025641
112 29 60.037837837837834
113 29 59.688607594936705
114 29 60.55540720961282
115 29 59.97640891218873
116 29 60.010269576379976
117 29 60.21857923497268
118 29 60.17875647668394
119 29 59.93850267379679
120 29 58.905071521456435
121 29 59.37007874015748
122 29 59.51238591916558
123 29 59.328840970350406
124 29 59.84860557768924
125 29 59.55913978494624
126 29 59.78104138851803
127 29 59.708165997322624
128 29 59.91471801925722
129 29 59.174089068825914
130 29 59.66362451108214
131 29 60.25771812080537
132 29 59.6283422459893
133 29 59.64073550212164
134 29 60.69946808510638
135 29 59.447988904299585
136 29 59.84254143646409
137 29 59.689320388349515
138 29 60.13351498637602
139 29 59.74794520547945
140 29 59.12154696132597
141 29 59.30520393811533
142 29 60.013888888888886
143 29 59.45201668984701
144 29 59.83493810178817
145 29 59.48295454545455
146 29 59.08993288590604
147 29 59.68232044198895
148 29 59.64305949008499
149 29 59.14527503526093
150 29 59.67768595041322
151 29 59.14366197183099
152 29 58.98583569405099
153 29 59.10626702997275
154 29 59.30888575458392
155 29 59.46629213483146
156 29 59.46013986013986
157 29 59.73504273504273
158 29 59.37709497206704
159 29 59.11538461538461
160 29 59.5878962536023
161 29 59.96888260254597
162 29 60.54758418740849
163 29 59.15504978662874
164 29 58.846715328467155
165 29 59.0756062767475
166 29 59.59122085048011
167 29 59.98216939078752
168 29 59.23229461756374
169 29 60.083333333333336
170 29 59.59779614325069
171 29 59.75251798561151
172 29 59.86822840409956
173 29 59.482706766917296
174 29 60.053824362606235
175 29 59.68604651162791
176 29 59.10233918128655
177 29 59.597101449275364
178 29 59.8600583090379
179 29 59.69590643274854
180 29 59.175108538350216
181 29 59.90163934426229
182 29 59.083333333333336
183 29 58.935483870967744
184 29 59.76011560693642
185 29 59.676300578034684
186 29 59.473841554559044
187 29 59.1270553064275
188 29 59.79117647058823
189 29 59.70337738619677
190 29 59.690962099125365
191 29 59.23216995447648
192 29 59.234042553191486
193 29 59.72362555720654
194 29 59.30239520958084
195 29 59.22105263157895
196 29 58.76539589442815
197 29 59.9044776119403
198 29 59.176811594202896
199 29 60.196969696969695
200 29 59.50867052023121
201 29 59.15467075038285
202 29 59.30434782608695
203 29 59.49620637329287
204 29 59.77810218978102
205 29 59.52868217054264
206 29 58.780269058295964
207 29 58.89368258859784
208 29 59.7339312406577
209 29 59.98136645962733
210 29 59.21556886227545
211 29 59.61860465116279
212 29 59.749622926093515
213 29 59.74920634920635
214 29 60.154798761609904
215 29 59.690184049079754
216 29 60.178403755868544
217 29 60.039755351681954
218 29 59.68759571209801
219 29 59.87384615384615
220 29 59.406060606060606
221 29 60.01510574018127
222 29 59.836666666666666
223 29 59.67987804878049
224 29 60.3093415007657
225 29 59.514592933947775
226 29 60.01261829652997
227 29 59.22473604826546
228 29 59.61609907120743
229 29 59.62111801242236
230 29 60.20030349013657
231 29 60.249578414839796
232 29 59.03725782414307
233 29 59.927215189873415
234 29 59.19492868462758
235 29 59.44548286604361
236 29 60.110759493670884
237 29 59.54303599374022
238 29 59.035714285714285
239 29 59.58181818181818
240 29 59.93026941362916
241 29 60.20253164556962
242 29 59.54303599374022
243 29 60.02218700475436
244 29 59.626168224299064
245 29 59.45682888540031
246 29 59.76560121765601
247 29 60.881410256410255
248 29 59.78187403993856
249 29 59.67845659163987
250 29 60.119601328903656
251 29 59.67307692307692
252 29 60.31643625192012
253 29 59.98694942903752
254 29 59.904761904761905
255 29 60.61513687600644
256 29 60.237942122186496
257 29 59.9488
258 29 59.68115942028985
259 29 59.665071770334926
260 29 60.735849056603776
261 29 60.92283464566929
262 29 60.11258278145695
263 29 59.91509433962264
264 29 60.01990049751244
265 29 60.86305732484077
266 29 60.15177065767285
267 29 60.44408427876823
268 29 60.53020134228188
269 29 60.5984
270 29 60.57990115321252
271 29 60.71118530884808
272 29 60.54945054945055
273 29 60.44408427876823
274 29 60.40863787375415
275 29 59.89852700490999
276 29 60.27257240204429
277 29 60.71875
278 29 59.85834738617201
279 29 60.192125984251966
280 29 60.45346869712352
281 29 60.79293739967897
282 29 60.176182707993476
283 29 60.53020134228188
284 29 60.44408427876823
285 29 60.71118530884808
286 29 59.772495755517824
287 29 60.89067524115756
288 29 60.79293739967897
289 29 61.09849749582638
290 29 61.342372881355935
291 29 60.69983948635634
292 29 60.775577557755774
293 29 59.848993288590606
294 29 60.75254237288136
295 29 60.32
296 29 62.292598967297764
297 29 60.79866888519135
298 29 60.79866888519135
299 29 60.89036544850498
300 29 61.36379613356766
301 29 60.48571428571429
302 29 60.024432809773124
303 29 60.7572156196944
304 29 61.28666666666667
305 29 60.416666666666664
306 29 60.90468497576737
307 29 60.870307167235495
308 29 61.21680672268908
309 29 61.15438596491228
310 29 61.3
311 29 61.776293823038394
312 29 61.81975736568457
313 29 60.98456260720412
314 29 61.50924369747899
315 29 60.582191780821915
316 29 62.142857142857146
317 29 61.239092495636996
318 29 61.67088607594937
319 29 61.86666666666667
320 29 62.127737226277375
321 29 60.7893864013267
322 29 61.75231053604436
323 29 62.23920265780731
324 29 61.55516637478109
325 29 61.56140350877193
326 29 61.55102040816327
327 29 61.52430555555556
328 29 62.43877551020408
329 29 61.26315789473684
330 29 61.65587734241908
331 29 61.159929701230226
332 29 62.6159169550173
333 29 62.1792618629174
334 29 61.47795414462081
335 29 62.00690846286701
336 29 61.091911764705884
337 29 62.79173838209983
338 29 61.69557522123894
339 29 61.04195804195804
340 29 61.85931558935361
341 29 61.540394973070015
342 29 62.157706093189965
343 29 62.40636042402827
344 29 62.74545454545454
345 29 63.358695652173914
346 29 62.47719298245614
347 29 61.49270072992701
348 29 61.28922495274102
349 29 62.16410256410256
350 29 61.88826815642458
351 29 62.86785714285714
352 29 64.3157894736842
353 29 61.85951940850277
354 29 62.46153846153846
355 29 62.833333333333336
356 29 62.97723292469352
357 29 63.06181818181818
358 29 62.37937384898711
359 29 63.46376811594203
360 29 63.39278937381404
361 29 62.97142857142857
362 29 63.52918287937743
363 29 62.358381502890175
364 29 62.269299820466784
365 29 63.32421875
366 29 63.53932584269663
367 29 62.211618257261414
368 29 63.86281588447653
369 29 62.732447817836814
370 29 62.503787878787875
371 29 63.502846299810244
372 29 63.30487804878049
373 29 63.067961165048544
374 29 63.99173553719008
375 29 64.3381443298969
376 29 62.80404040404041
377 29 63.185031185031185
378 29 62.56969696969697
379 29 64.18972332015811
380 29 63.49473684210526
381 29 63.43380855397149
382 29 64.09190371991247
383 29 63.78768577494692
384 29 65.82157676348548
385 29 64.60455486542443
386 29 64.06694560669456
387 29 64.57870370370371
388 29 63.36134453781513
389 29 65.01910828025478
390 29 64.4590909090909
391 29 64.19301848049281
392 29 65.34497816593887
393 29 63.11764705882353
394 29 63.5599128540305
395 29 64.40090090090091
396 29 64.42986425339366
397 29 65.69911504424779
398 29 65.05966587112172
399 29 64.62034739454094
400 29 64.74752475247524
401 29 65.0048309178744
402 29 65.09352517985612
403 29 65.67430025445293
404 29 64.24146981627297
405 29 63.54521963824289
406 29 65.32795698924731
407 29 63.66580976863753
408 29 64.31088082901555
409 29 66.69250645994832
410 29 65.3757225433526
411 29 65.08051948051948
412 29 66.02127659574468
413 29 66.6053412462908
414 29 65.9090909090909
415 29 66.59883720930233
416 29 64.94610778443113
417 29 64.5030303030303
418 29 64.38690476190476
419 29 65.77653631284916
420 29 67.80281690140845
421 29 69.12328767123287
422 29 65.00561797752809
423 29 66.937106918239
424 29 66.40579710144928
425 29 65.56521739130434
426 29 66.71895424836602
427 29 69.97153024911032
428 29 70.24844720496894
429 29 66.55737704918033
430 29 67.78980891719745
431 29 67.77289377289377
432 29 69.48701298701299
433 29 67.59712230215827
434 29 67.25732899022802
435 29 66.04897959183674
436 29 65.43589743589743
437 29 68.18320610687023
438 29 68.69019607843137
439 29 69.55555555555556
440 29 69.50210970464136
441 29 67.56272401433692
442 29 67.09322033898304
443 29 68.07801418439716
444 29 69.03731343283582
445 29 70.78740157480316
446 29 68.47577092511013
447 29 66.584
448 29 69.00925925925925
449 29 67.90833333333333
450 29 65.91967871485944
451 29 66.02678571428571
452 29 65.87330316742081
453 29 66.64423076923077
454 29 68.66367713004485
455 29 68.78391959798995
456 29 66.3681592039801
457 29 68.79069767441861
458 29 68.75121951219512
459 29 68.18536585365854
460 29 67.94285714285714
461 29 70.35502958579882
462 29 64.86021505376344
463 29 67.5223880597015
464 29 67.50819672131148
465 29 69.07865168539325
466 29 71.9572192513369
467 29 70.21052631578948
468 29 66.6701030927835
469 29 67.1269035532995
470 29 68.70769230769231
471 29 67.88636363636364
472 29 65.4186046511628
473 29 68.54545454545455
474 29 66.0251572327044
475 29 71.32432432432432
476 29 71.14285714285714
477 29 70.80981595092024
478 29 69.7516339869281
479 29 67.09803921568627
480 29 68.4472049689441
481 29 67.15789473684211
482 29 67.41558441558442
483 29 65.81560283687944
484 29 74.45390070921985
485 29 71.8695652173913
486 29 69.35664335664336
487 29 66.54263565891473
488 29 62.945736434108525
489 29 64.44444444444444
490 29 62.93617021276596
491 29 69.84507042253522
492 29 64.29457364341086
493 29 68.95555555555555
494 29 71.30275229357798
495 29 65.86440677966101
496 29 64.75728155339806
497 29 68.672
498 29 67.15789473684211
499 29 68.44

1 30 1006.2977867203219
2 30 541.1411411411411
3 30 365.90361445783134
4 30 289.09638554216866
5 30 241.57099697885195
6 30 196.13751263902932
7 30 177.58793969849245
8 30 153.95770392749245
9 30 153.88379204892968
10 30 140.35051546391753
11 30 131.64812942366027
12 30 126.06122448979592
13 30 120.18575851393189
14 30 114.16581371545547
15 30 105.94039054470709
16 30 105.48488008342024
17 30 102.68041237113403
18 30 101.01030927835052
19 30 93.78151260504201
20 30 93.85579937304075
21 30 90.56962025316456
22 30 93.84941675503711
23 30 85.9375
24 30 87.66806722689076
25 30 83.70762711864407
26 30 85.95970307529163
27 30 83.5031847133758
28 30 84.70212765957447
29 30 81.83544303797468
30 30 79.37967914438502
31 30 78.51132686084142
32 30 77.67342582710779
33 30 78.01937567276642
34 30 75.87473002159827
35 30 76.14893617021276
36 30 75.62091503267973
37 30 74.15217391304348
38 30 74.87012987012987
39 30 72.32786885245902
40 30 72.71920088790233
41 30 71.8011049723757
42 30 71.32450331125828
43 30 71.27472527472527
44 30 71.24586549062845
45 30 71.6025641025641
46 30 70.52868391451068
47 30 69.34806629834254
48 30 69.22048997772829
49 30 69.46308724832215
50 30 69.8
51 30 69.07675194660735
52 30 68.26427771556551
53 30 70.13333333333334
54 30 67.68878718535468
55 30 68.13559322033899
56 30 66.83371298405467
57 30 66.8013468013468
58 30 67.15096481271283
59 30 65.5764705882353
60 30 66.81344148319815
61 30 65.40983606557377
62 30 67.25199543899657
63 30 66.57243816254417
64 30 65.60093348891482
65 30 65.5363321799308
66 30 65.1985559566787
67 30 65.8177570093458
68 30 66.43867924528301
69 30 64.57687723480333
70 30 65.38461538461539
71 30 65.04263093788063
72 30 64.20798065296252
73 30 63.68358913813459
74 30 64.41495778045838
75 30 64.34679334916865
76 30 64.4927536231884
77 30 64.40963855421687
78 30 63.516746411483254
79 30 63.75469336670839
80 30 63.559322033898304
81 30 63.43283582089552
82 30 63.35358444714459
83 30 63.21951219512195
84 30 63.88753056234719
85 30 63.19796954314721
86 30 63.62264150943396
87 30 63.45323741007194
88 30 62.4812030075188
89 30 62.67990074441688
90 30 63.15
91 30 63.01840490797546
92 30 62.066326530612244
93 30 63.033292231812574
94 30 62.34552332912989
95 30 62.7
96 30 62.55813953488372
97 30 62.917705735660846
98 30 62.050632911392405
99 30 63.40909090909091
100 30 62.053231939163496
101 30 63.6272040302267
102 30 62.5531914893617
103 30 62.29299363057325
104 30 63.191489361702125
105 30 62.35443037974684
106 30 62.43346007604563
107 30 62.17616580310881
108 30 61.683673469387756
109 30 61.55642023346304
110 30 62.28346456692913
111 30 62.16687422166874
112 30 61.43236074270557
113 30 61.865284974093264
114 30 62.17335058214748
115 30 62.89439374185137
116 30 61.99203187250996
117 30 61.8375499334221
118 30 62.03655352480418
119 30 62.24899598393574
120 30 61.852348993288594
121 30 62.07723035952064
122 30 61.71875
123 30 61.36363636363637
124 30 61.791044776119406
125 30 61.27829560585886
126 30 62.0979020979021
127 30 62.5668449197861
128 30 62.136986301369866
129 30 61.43808255659121
130 30 61.71896316507503
131 30 61.76
132 30 61.4010989010989
133 30 61.47540983606557
134 30 61.53846153846154
135 30 62.3013698630137
136 30 61.0427807486631
137 30 61.73076923076923
138 30 62.05761316872428
139 30 61.38211382113821
140 30 61.22282608695652
141 30 61.262272089761574
142 30 60.84033613445378
143 30 61.272984441301276
144 30 61.24309392265194
145 30 61.726618705035975
146 30 61.15543328748281
147 30 61.74033149171271
148 30 61.16343490304709
149 30 61.25
150 30 61.5
151 30 61.348314606741575
152 30 61.42657342657343
153 30 61.43712574850299
154 30 61.74273858921162
155 30 61.36752136752137
156 30 61.610169491525426
157 30 61.75438596491228
158 30 62.26890756302521
159 30 61.285714285714285
160 30 61.8
161 30 62.06896551724138
162 30 61.92468619246862
163 30 61.30813953488372
164 30 62.11267605633803
165 30 61.051094890510946
166 30 61.687763713080166
167 30 61.23893805309734
168 30 61.101694915254235
169 30 61.10795454545455
170 30 61.885714285714286
171 30 61.93265007320644
172 30 61.91860465116279
173 30 61.73410404624278
174 30 61.17482517482517
175 30 61.81818181818182
176 30 61.23711340206186
177 30 61.31964809384164
178 30 61.54065620542083
179 30 61.36752136752137
180 30 61.54311649016641
181 30 61.7467248908297
182 30 61.48255813953488
183 30 61.44578313253012
184 30 61.769911504424776
185 30 61.78041543026706
186 30 61.81543116490167
187 30 61.75438596491228
188 30 61.06038291605302
189 30 62.0
190 30 61.572052401746724
191 30 61.26126126126126
192 30 61.28834355828221
193 30 60.81203007518797
194 30 61.26315789473684
195 30 61.759530791788855
196 30 61.18003025718608
197 30 61.415929203539825
198 30 61.19448698315467
199 30 62.009132420091326
200 30 61.42011834319526
201 30 61.040462427745666
202 30 61.72727272727273
203 30 61.32701421800948
204 30 61.343283582089555
205 30 62.632375189107414
206 30 61.35338345864662
207 30 61.84615384615385
208 30 62.852897473997025
209 30 62.31839258114374
210 30 61.74311926605505
211 30 61.59126365054602
212 30 61.3353115727003
213 30 61.6191904047976
214 30 60.925925925925924
215 30 61.88905547226387
216 30 61.86046511627907
217 30 61.71945701357466
218 30 61.698113207547166
219 30 61.84331797235023
220 30 61.99052132701422
221 30 61.86625194401244
222 30 62.518740629685155
223 30 61.80952380952381
224 30 62.760736196319016
225 30 62.31839258114374
226 30 61.495327102803735
227 30 61.4218009478673
228 30 61.502347417840376
229 30 61.94805194805195
230 30 61.30030959752322
231 30 61.65644171779141
232 30 62.207357859531776
233 30 62.7906976744186
234 30 61.854714064914994
235 30 62.42718446601942
236 30 62.142857142857146
237 30 60.92879256965944
238 30 61.44230769230769
239 30 61.205564142194746
240 30 61.354838709677416
241 30 61.53846153846154
242 30 61.82692307692308
243 30 61.5987460815047
244 30 62.19512195121951
245 30 61.800947867298575
246 30 61.6875
247 30 62.142857142857146
248 30 62.03225806451613
249 30 61.93251533742331
250 30 62.003338898163605
251 30 62.53521126760563
252 30 62.35494880546075
253 30 61.78683385579937
254 30 62.50386398763524
255 30 62.26229508196721
256 30 62.21864951768489
257 30 62.40770465489567
258 30 61.90779014308426
259 30 62.67768595041322
260 30 62.082644628099175
261 30 61.62420382165605
262 30 62.319327731092436
263 30 62.8391167192429
264 30 62.1939586645469
265 30 61.09090909090909
266 30 61.94174757281554
267 30 62.274881516587676
268 30 61.79700499168053
269 30 62.76190476190476
270 30 61.8815331010453
271 30 62.82574568288854
272 30 62.84313725490196
273 30 62.65573770491803
274 30 62.80936454849498
275 30 62.931596091205215
276 30 62.6
277 30 62.3801652892562
278 30 62.557377049180324
279 30 62.25122349102773
280 30 62.47933884297521
281 30 62.89389067524116
282 30 63.37748344370861
283 30 62.73170731707317
284 30 63.03030303030303
285 30 62.67515923566879
286 30 63.2013769363167
287 30 62.66447368421053
288 30 62.965403624382205
289 30 62.487046632124354
290 30 62.7979274611399
291 30 63.10679611650485
292 30 62.88079470198676
293 30 63.48717948717949
294 30 62.0066889632107
295 30 63.02013422818792
296 30 63.27272727272727
297 30 62.94599018003273
298 30 62.291666666666664
299 30 63.60189573459716
300 30 64.54388984509467
301 30 63.523654159869494
302 30 62.33108108108108
303 30 62.58278145695364
304 30 62.97520661157025
305 30 63.41637010676157
306 30 63.32773109243698
307 30 62.689655172413794
308 30 64.0068493150685
309 30 63.499142367066895
310 30 62.94915254237288
311 30 62.924369747899156
312 30 63.3502538071066
313 30 62.7124773960217
314 30 64.08637873754152
315 30 63.69230769230769
316 30 63.1578947368421
317 30 63.02158273381295
318 30 62.805755395683455
319 30 62.78350515463917
320 30 62.99465240641711
321 30 63.86086956521739
322 30 63.10880829015544
323 30 63.101604278074866
324 30 63.98601398601399
325 30 63.473684210526315
326 30 63.529411764705884
327 30 64.08376963350786
328 30 62.51748251748252
329 30 63.971377459749554
330 30 62.86219081272085
331 30 63.112701252236135
332 30 63.44013490725126
333 30 63.776978417266186
334 30 63.005366726296955
335 30 63.67132867132867
336 30 63.829787234042556
337 30 65.1219512195122
338 30 65.05376344086021
339 30 64.75548060708263
340 30 64.23280423280423
341 30 64.27787934186472
342 30 63.41637010676157
343 30 64.12296564195299
344 30 64.35754189944134
345 30 64.82051282051282
346 30 64.6067415730337
347 30 64.3157894736842
348 30 64.09594095940959
349 30 64.6712802768166
350 30 64.20315236427321
351 30 65.27724665391969
352 30 65.11545293072824
353 30 64.642166344294
354 30 64.33996383363473
355 30 63.73626373626374
356 30 64.95412844036697
357 30 65.0561797752809
358 30 65.3932584269663
359 30 66.45283018867924
360 30 65.71428571428571
361 30 64.67532467532467
362 30 63.43195266272189
363 30 64.67836257309942
364 30 66.06741573033707
365 30 65.2760736196319
366 30 64.77272727272727
367 30 64.31067961165049
368 30 64.87985212569316
369 30 67.07930367504835
370 30 66.4
371 30 64.88798370672097
372 30 66.69421487603306
373 30 65.76923076923077
374 30 65.59837728194726
375 30 64.26829268292683
376 30 65.25291828793775
377 30 67.53246753246754
378 30 67.1900826446281
379 30 66.69322709163346
380 30 65.97609561752988
381 30 64.9090909090909
382 30 66.66666666666667
383 30 66.06593406593407
384 30 66.69421487603306
385 30 65.02145922746782
386 30 64.82029598308668
387 30 66.77200902934537
388 30 65.50335570469798
389 30 66.3302752293578
390 30 66.57142857142857
391 30 66.02678571428571
392 30 67.9295154185022
393 30 66.92307692307692
394 30 66.95035460992908
395 30 66.37413394919169
396 30 68.42615012106538
397 30 66.80412371134021
398 30 67.67772511848341
399 30 69.02050113895217
400 30 67.81990521327015
401 30 65.87112171837708
402 30 67.1875
403 30 67.70780856423174
404 30 68.32460732984293
405 30 69.23076923076923
406 30 68.85245901639344
407 30 67.57894736842105
408 30 67.93388429752066
409 30 66.96132596685082
410 30 66.06217616580311
411 30 68.34645669291339
412 30 69.52095808383234
413 30 66.2566844919786
414 30 68.54748603351955
415 30 69.72477064220183
416 30 66.66666666666667
417 30 67.4074074074074
418 30 66.07142857142857
419 30 69.34131736526946
420 30 67.67857142857143
421 30 68.82943143812709
422 30 69.13907284768212
423 30 67.9245283018868
424 30 71.77914110429448
425 30 71.0580204778157
426 30 70.96551724137932
427 30 65.98006644518273
428 30 68.57142857142857
429 30 69.38775510204081
430 30 69.48529411764706
431 30 66.70926517571885
432 30 69.34256055363322
433 30 69.96805111821087
434 30 70.62992125984252
435 30 69.09747292418773
436 30 68.04878048780488
437 30 70.58823529411765
438 30 69.35361216730038
439 30 69.5397489539749
440 30 69.47368421052632
441 30 68.57142857142857
442 30 72.64462809917356
443 30 70.45871559633028
444 30 70.08403361344538
445 30 66.95278969957081
446 30 69.50226244343891
447 30 70.83700440528635
448 30 72.20338983050847
449 30 69.45945945945945
450 30 73.04347826086956
451 30 69.05660377358491
452 30 70.05405405405405
453 30 70.51282051282051
454 30 74.0
455 30 72.15859030837004
456 30 72.72727272727273
457 30 69.94285714285714
458 30 73.57466063348416
459 30 73.3678756476684
460 30 70.56994818652849
461 30 68.93617021276596
462 30 70.5
463 30 72.96482412060301
464 30 69.6875
465 30 67.65306122448979
466 30 70.14492753623189
467 30 74.44444444444444
468 30 69.08108108108108
469 30 69.8360655737705
470 30 74.74285714285715
471 30 73.07262569832402
472 30 74.37125748502994
473 30 68.625
474 30 72.28070175438596
475 30 70.78651685393258
476 30 71.8562874251497
477 30 73.54838709677419
478 30 70.68493150684931
479 30 67.6056338028169
480 30 72.99363057324841
481 30 71.91780821917808
482 30 69.43396226415095
483 30 70.0
484 30 67.29729729729729
485 30 68.57142857142857
486 30 70.0
487 30 72.48322147651007
488 30 70.0
489 30 69.56521739130434
490 30 67.5
491 30 69.84375
492 30 69.0
493 30 64.95867768595042
494 30 72.47524752475248
495 30 67.05882352941177
496 30 71.0091743119266
497 30 68.125
498 30 66.6
499 30 71.63265306122449

1 31 1073.1488933601609
2 31 532.27
3 31 381.1597989949749
4 31 272.0903614457831
5 31 237.75
6 31 201.2987012987013
7 31 168.9546827794562
8 31 165.04048582995952
9 31 155.15768056968463
10 31 143.5290519877676
11 31 134.54508196721312
12 31 128.1675284384695
13 31 122.97731958762887
14 31 114.10030706243603
15 31 112.41478439425052
16 31 105.40641158221302
17 31 105.36157024793388
18 31 98.26293995859213
19 31 99.55205047318611
20 31 99.70532915360502
21 31 94.7741935483871
22 31 94.10251046025104
23 31 91.96666666666667
24 31 89.62899786780383
25 31 90.15806111696523
26 31 87.04852320675106
27 31 84.41437632135306
28 31 82.8
29 31 83.54797441364606
30 31 83.01806588735388
31 31 80.70464135021098
32 31 79.57906215921483
33 31 76.56060606060606
34 31 77.9828141783029
35 31 78.07407407407408
36 31 78.02399127589968
37 31 78.29098805646036
38 31 77.27929901423877
39 31 73.37802197802198
40 31 74.65022421524664
41 31 74.18340611353712
42 31 73.8488888888889
43 31 73.12995594713657
44 31 70.61883408071749
45 31 72.52701212789415
46 31 71.53846153846153
47 31 72.33333333333333
48 31 71.2894438138479
49 31 71.63982102908277
50 31 70.83710407239819
51 31 70.2294713160855
52 31 68.41136363636363
53 31 69.88963963963964
54 31 69.2309468822171
55 31 68.74215246636771
56 31 68.56719817767653
57 31 67.70771001150747
58 31 68.71783295711062
59 31 67.51907514450868
60 31 68.99412455934196
61 31 68.74231678486997
62 31 67.32061978545887
63 31 68.22831050228311
64 31 67.72985781990522
65 31 67.05076741440378
66 31 67.81020166073547
67 31 67.31018518518519
68 31 66.88705882352942
69 31 67.31633835457706
70 31 67.4641598119859
71 31 65.54707985697259
72 31 66.03073286052009
73 31 67.17917675544794
74 31 65.7094017094017
75 31 65.76877234803338
76 31 66.4339393939394
77 31 65.58554216867469
78 31 66.1891891891892
79 31 66.29116945107398
80 31 65.36144578313252
81 31 65.00828402366864
82 31 66.07299270072993
83 31 65.41911764705883
84 31 65.9182156133829
85 31 65.36374845869297
86 31 64.72527472527473
87 31 65.25093632958801
88 31 64.99628252788104
89 31 65.00372670807454
90 31 65.43576826196474
91 31 64.41761006289308
92 31 65.29620253164558
93 31 64.48
94 31 64.19469026548673
95 31 64.2088452088452
96 31 64.36340533672173
97 31 64.5338441890166
98 31 63.71788413098237
99 31 64.28172588832487
100 31 65.16492146596859
101 31 64.50821744627055
102 31 64.33810143042913
103 31 64.04828462515883
104 31 63.92248062015504
105 31 64.0962288686606
106 31 63.85919165580182
107 31 64.63320463320463
108 31 63.59588159588159
109 31 63.832904884318765
110 31 63.832904884318765
111 31 63.699738903394255
112 31 63.71994715984148
113 31 64.26336375488918
114 31 64.0421607378129
115 31 63.804232804232804
116 31 64.16839378238342
117 31 63.612483745123534
118 31 64.20821917808219
119 31 64.05570291777188
120 31 63.40720961281709
121 31 63.62729658792651
122 31 63.579088471849865
123 31 63.31390728476821
124 31 64.32177531206658
125 31 63.47229551451187
126 31 63.11479944674966
127 31 63.818666666666665
128 31 64.32707774798928
129 31 63.506072874493924
130 31 63.504043126684635
131 31 63.9946380697051
132 31 63.38935574229692
133 31 63.432065217391305
134 31 63.42818428184282
135 31 63.111724137931034
136 31 63.55431754874652
137 31 63.46592489568846
138 31 62.78041958041958
139 31 62.78260869565217
140 31 63.91573033707865
141 31 63.291666666666664
142 31 63.741573033707866
143 31 63.55648535564853
144 31 63.03333333333333
145 31 63.353342428376536
146 31 63.63384188626907
147 31 63.580736543909346
148 31 64.61337209302326
149 31 62.93939393939394
150 31 63.46185852981969
151 31 63.39718309859155
152 31 64.00280898876404
153 31 63.125698324022345
154 31 62.819383259911895
155 31 63.34782608695652
156 31 63.09572901325479
157 31 63.154727793696274
158 31 63.685264663805434
159 31 63.421203438395416
160 31 63.38741258741259
161 31 63.505714285714284
162 31 63.25252525252525
163 31 63.69010043041607
164 31 63.48870056497175
165 31 63.75558867362146
166 31 64.1046676096181
167 31 64.0429799426934
168 31 63.2561505065123
169 31 63.4700139470014
170 31 63.83638928067701
171 31 63.36363636363637
172 31 63.58974358974359
173 31 63.3033033033033
174 31 62.915805022156576
175 31 63.18529411764706
176 31 63.24355300859599
177 31 64.0297619047619
178 31 62.98840579710145
179 31 63.301349325337334
180 31 64.06367583212734
181 31 63.38599105812221
182 31 63.18529411764706
183 31 62.994169096209916
184 31 63.64844903988183
185 31 63.69090909090909
186 31 63.11711711711712
187 31 62.937972768532525
188 31 63.36764705882353
189 31 63.21568627450981
190 31 63.09896602658789
191 31 64.8054298642534
192 31 63.41984732824427
193 31 63.67806267806268
194 31 63.042813455657495
195 31 63.27459618208517
196 31 63.7821482602118
197 31 63.55
198 31 63.97872340425532
199 31 62.8801261829653
200 31 64.29970326409496
201 31 64.73252279635258
202 31 63.175355450236964
203 31 63.952023988006
204 31 63.12556732223903
205 31 64.0952380952381
206 31 63.186602870813395
207 31 63.265306122448976
208 31 63.24
209 31 63.52850539291217
210 31 64.015479876161
211 31 64.01860465116279
212 31 65.07669172932331
213 31 62.891373801916934
214 31 64.84839203675345
215 31 63.5796178343949
216 31 63.8989280245023
217 31 63.94053208137715
218 31 63.57710651828299
219 31 63.473851030110936
220 31 64.12398042414355
221 31 63.732919254658384
222 31 64.26349206349207
223 31 63.349922239502334
224 31 64.25276461295418
225 31 63.56379821958457
226 31 63.65463108320251
227 31 63.670364500792395
228 31 63.50075642965204
229 31 63.60182370820669
230 31 63.2753164556962
231 31 64.00647249190939
232 31 63.72488408037094
233 31 64.08988764044943
234 31 63.05246913580247
235 31 63.488
236 31 64.1246105919003
237 31 64.40776699029126
238 31 64.228125
239 31 63.471518987341774
240 31 63.96333333333333
241 31 64.421875
242 31 63.34782608695652
243 31 64.16507936507936
244 31 63.45996860282575
245 31 63.552587646076795
246 31 64.40956651718983
247 31 64.36942675159236
248 31 64.15481832543443
249 31 64.65568369028007
250 31 64.03755868544602
251 31 64.79099678456592
252 31 64.1170731707317
253 31 64.14144736842105
254 31 63.51465798045603
255 31 64.57903494176372
256 31 64.41433021806854
257 31 64.6784
258 31 64.32247557003258
259 31 65.390625
260 31 64.0732484076433
261 31 63.92169657422512
262 31 64.14465408805032
263 31 64.1956155143339
264 31 64.55775577557756
265 31 64.67330016583747
266 31 64.29260450160771
267 31 65.13131313131314
268 31 63.44859813084112
269 31 64.6405451448041
270 31 64.14851485148515
271 31 64.62969004893964
272 31 64.709243697479
273 31 64.89533011272141
274 31 64.51215559157212
275 31 63.802907915993536
276 31 63.89694041867955
277 31 63.73070607553366
278 31 65.37067545304778
279 31 65.24183006535948
280 31 64.37666666666667
281 31 64.25454545454545
282 31 64.18456375838926
283 31 64.7001675041876
284 31 64.92357723577236
285 31 64.51776649746193
286 31 64.48
287 31 64.49196141479099
288 31 64.73851590106007
289 31 64.50927487352445
290 31 65.39452495974236
291 31 63.88195615514334
292 31 64.67330016583747
293 31 64.50084033613446
294 31 64.3598615916955
295 31 64.84210526315789
296 31 63.86622073578595
297 31 64.73684210526316
298 31 65.0016694490818
299 31 64.84693877551021
300 31 65.24114671163575
301 31 64.4635761589404
302 31 65.86863711001642
303 31 64.4334470989761
304 31 65.83089430894309
305 31 64.4141592920354
306 31 65.24183006535948
307 31 64.202486678508
308 31 65.80238500851789
309 31 66.26455026455027
310 31 65.57068062827226
311 31 65.1740614334471
312 31 66.07757166947724
313 31 64.8231173380035
314 31 65.24662162162163
315 31 66.02735042735043
316 31 66.19627749576988
317 31 66.77739726027397
318 31 65.17948717948718
319 31 64.70506108202443
320 31 65.65935919055649
321 31 64.55555555555556
322 31 65.98263888888889
323 31 66.22222222222223
324 31 65.5548060708263
325 31 64.37630662020906
326 31 65.53691275167785
327 31 66.19217081850533
328 31 65.5548060708263
329 31 66.58018018018018
330 31 65.31951640759931
331 31 65.6034188034188
332 31 65.86809269162211
333 31 66.59674502712477
334 31 65.84751773049645
335 31 65.00346020761246
336 31 65.18532110091743
337 31 67.16666666666667
338 31 66.35489833641405
339 31 66.1847246891652
340 31 66.37918215613382
341 31 65.08404802744425
342 31 66.69189189189188
343 31 67.2394366197183
344 31 65.73758865248227
345 31 67.47058823529412
346 31 66.21928166351607
347 31 66.12589928057554
348 31 66.31785714285714
349 31 66.29143897996357
350 31 65.84586466165413
351 31 66.56373429084381
352 31 66.38838475499092
353 31 66.42067736185383
354 31 66.79496402877697
355 31 65.80035026269702
356 31 65.59767891682786
357 31 67.94213381555154
358 31 68.60746003552399
359 31 67.65779467680608
360 31 66.46212121212122
361 31 67.47791164658635
362 31 68.01492537313433
363 31 67.04651162790698
364 31 67.51361161524501
365 31 67.69981238273921
366 31 66.21132075471698
367 31 67.5164410058027
368 31 67.5057915057915
369 31 66.76029962546816
370 31 66.53658536585365
371 31 69.27984344422701
372 31 67.9047619047619
373 31 68.282982791587
374 31 67.77327935222672
375 31 68.79282868525897
376 31 68.2244094488189
377 31 67.38067061143984
378 31 68.24806201550388
379 31 67.42973523421588
380 31 67.77029702970297
381 31 67.75
382 31 69.1683569979716
383 31 68.79282868525897
384 31 67.77383592017739
385 31 67.84426229508196
386 31 68.78736842105263
387 31 68.13186813186813
388 31 68.23982869379014
389 31 70.29299363057325
390 31 68.51203501094092
391 31 67.13199105145414
392 31 68.54929577464789
393 31 69.45569620253164
394 31 69.71493212669684
395 31 68.6077097505669
396 31 67.97247706422019
397 31 68.4952380952381
398 31 69.8041958041958
399 31 68.61716937354988
400 31 70.26666666666667
401 31 71.16256157635468
402 31 69.71291866028709
403 31 68.88888888888889
404 31 69.45989304812834
405 31 71.3806146572104
406 31 70.0
407 31 69.9400544959128
408 31 69.5297157622739
409 31 69.55240793201133
410 31 69.7289972899729
411 31 69.91145833333333
412 31 68.448
413 31 70.66666666666667
414 31 69.6701030927835
415 31 69.72753623188406
416 31 70.16666666666667
417 31 70.04034582132564
418 31 69.86167146974063
419 31 72.10112359550561
420 31 72.98498498498499
421 31 70.21902017291066
422 31 71.91222570532915
423 31 72.89696969696969
424 31 71.85549132947978
425 31 72.8092105263158
426 31 70.36363636363636
427 31 69.12891986062718
428 31 72.60526315789474
429 31 71.50522648083624
430 31 72.61643835616438
431 31 69.96527777777777
432 31 75.3169014084507
433 31 69.22556390977444
434 31 71.40072202166066
435 31 71.51968503937007
436 31 72.62237762237763
437 31 72.8731343283582
438 31 73.04727272727273
439 31 71.5
440 31 76.46666666666667
441 31 72.912
442 31 70.38524590163935
443 31 72.57142857142857
444 31 73.10833333333333
445 31 71.89915966386555
446 31 74.17857142857143
447 31 71.3781512605042
448 31 73.90178571428571
449 31 73.02884615384616
450 31 75.08016877637131
451 31 77.36283185840708
452 31 75.64593301435407
453 31 72.7090909090909
454 31 74.17351598173516
455 31 73.37614678899082
456 31 73.96491228070175
457 31 73.54901960784314
458 31 71.62557077625571
459 31 75.70854271356784
460 31 74.25581395348837
461 31 72.54639175257732
462 31 73.646408839779
463 31 73.86602870813397
464 31 78.03448275862068
465 31 72.02020202020202
466 31 71.62068965517241
467 31 73.58585858585859
468 31 72.4578313253012
469 31 72.1086956521739
470 31 71.78947368421052
471 31 77.76271186440678
472 31 70.57861635220125
473 31 71.73255813953489
474 31 75.01234567901234
475 31 78.37735849056604
476 31 72.83132530120481
477 31 72.02395209580838
478 31 70.32835820895522
479 31 68.08588957055214
480 31 74.07792207792208
481 31 72.1917808219178
482 31 73.07142857142857
483 31 72.47887323943662
484 31 68.99248120300751
485 31 71.73255813953489
486 31 71.84126984126983
487 31 72.96923076923076
488 31 73.42105263157895
489 31 70.45454545454545
490 31 72.08130081300813
491 31 73.07142857142857
492 31 71.94339622641509
493 31 72.75510204081633
494 31 73.98319327731092
495 31 72.65625
496 31 71.13178294573643
497 31 65.3695652173913
498 31 71.53846153846153
499 31 69.5609756097561

1 32 1019.2808080808081
2 32 519.104
3 32 371.712
4 32 306.5195586760281
5 32 237.01311806256308
6 32 214.66398390342053
7 32 178.6451612903226
8 32 169.58704453441297
9 32 154.6720484359233
10 32 149.70264765784114
11 32 133.48012232415903
12 32 128.719836400818
13 32 126.4902564102564
14 32 122.55737704918033
15 32 113.1651282051282
16 32 108.11971104231166
17 32 105.25181347150259
18 32 101.71428571428571
19 32 100.67564766839378
20 32 98.00417536534447
21 32 99.62264150943396
22 32 91.42857142857143
23 32 94.3157894736842
24 32 90.01680672268908
25 32 89.42372881355932
26 32 87.26036131774708
27 32 86.66384778012684
28 32 87.4096256684492
29 32 84.38818565400844
30 32 84.87700534759358
31 32 85.5845824411135
32 32 81.36060279870829
33 32 82.81945945945947
34 32 79.42420937840785
35 32 78.61471861471861
36 32 78.69423286180631
37 32 79.33186813186813
38 32 76.88311688311688
39 32 78.50759219088937
40 32 77.19514884233737
41 32 77.17647058823529
42 32 75.2566371681416
43 32 75.18241758241759
44 32 75.48342857142858
45 32 74.36323851203501
46 32 74.51173184357542
47 32 71.56298773690078
48 32 74.3225806451613
49 32 72.49052396878484
50 32 73.31422271223815
51 32 71.56756756756756
52 32 71.51653363740023
53 32 71.58950969213227
54 32 72.13745704467354
55 32 70.97247706422019
56 32 70.53364269141531
57 32 70.91494252873564
58 32 70.77560414269276
59 32 70.19354838709677
60 32 70.0295119182747
61 32 70.0811123986095
62 32 68.55011655011656
63 32 69.4289127837515
64 32 69.77109826589596
65 32 68.85981308411215
66 32 69.91780821917808
67 32 68.93475682087782
68 32 68.56616800920598
69 32 68.24186046511628
70 32 67.84
71 32 68.02372479240806
72 32 68.15094339622641
73 32 67.2039072039072
74 32 66.34146341463415
75 32 67.61837455830388
76 32 66.9265944645006
77 32 67.45323741007195
78 32 68.46863905325444
79 32 67.24246079613992
80 32 66.32445520581113
81 32 66.95863746958638
82 32 67.07768187422934
83 32 66.46746987951808
84 32 67.16831683168317
85 32 67.51648351648352
86 32 66.87281795511223
87 32 66.54409937888198
88 32 66.72340425531915
89 32 67.0061804697157
90 32 67.11221945137157
91 32 66.49874055415617
92 32 66.90552147239264
93 32 67.57320099255583
94 32 66.23441396508728
95 32 66.17085427135679
96 32 66.72516129032257
97 32 66.07481296758105
98 32 66.01839684625493
99 32 65.65803108808291
100 32 67.09021601016518
101 32 65.97683397683397
102 32 65.57512953367876
103 32 66.15823605706875
104 32 65.47692307692307
105 32 66.69199457259158
106 32 66.67014341590613
107 32 66.38867438867439
108 32 66.38297872340425
109 32 65.58539765319426
110 32 65.41666666666667
111 32 66.42297650130548
112 32 66.43478260869566
113 32 66.24707412223667
114 32 65.45844504021447
115 32 66.18659658344284
116 32 66.27012278308322
117 32 65.84293193717278
118 32 65.32049518569464
119 32 66.07792207792208
120 32 65.78249336870026
121 32 66.17232375979113
122 32 65.74863387978142
123 32 65.24271844660194
124 32 65.43725231175694
125 32 65.59778085991678
126 32 65.36898395721926
127 32 65.95013850415512
128 32 65.88993288590603
129 32 66.39667128987517
130 32 65.37265415549598
131 32 65.69359331476323
132 32 65.43915343915344
133 32 65.52167832167832
134 32 66.11862068965517
135 32 65.40082079343365
136 32 65.61797752808988
137 32 65.58241758241758
138 32 65.19884726224784
139 32 65.9090909090909
140 32 66.12448132780084
141 32 65.26553672316385
142 32 65.4281729428173
143 32 65.5632183908046
144 32 65.22908093278464
145 32 65.33704735376044
146 32 66.12103746397695
147 32 65.75582990397805
148 32 64.8078541374474
149 32 64.89887640449439
150 32 65.36752136752136
151 32 65.5609756097561
152 32 65.30790190735695
153 32 65.72727272727273
154 32 65.13972602739726
155 32 65.88235294117646
156 32 64.83478260869565
157 32 65.40466392318244
158 32 65.20930232558139
159 32 65.57452966714906
160 32 65.3694721825963
161 32 65.01881331403763
162 32 64.66468842729971
163 32 65.18014184397163
164 32 65.8577648766328
165 32 65.77259475218659
166 32 64.99154929577465
167 32 66.04651162790698
168 32 65.83381088825215
169 32 65.0307467057101
170 32 65.3293768545994
171 32 65.117903930131
172 32 65.46285714285715
173 32 66.0828402366864
174 32 65.0781010719755
175 32 65.73962804005723
176 32 65.37846153846154
177 32 65.30043541364296
178 32 65.85365853658537
179 32 65.9090909090909
180 32 65.50146627565982
181 32 64.86486486486487
182 32 65.4014598540146
183 32 65.88235294117646
184 32 65.03988183161005
185 32 65.18885448916409
186 32 65.64102564102564
187 32 66.00896860986548
188 32 65.35552193645991
189 32 65.76687116564418
190 32 65.13946587537092
191 32 65.82035928143712
192 32 65.27803379416282
193 32 65.80847723704866
194 32 65.71173848439821
195 32 65.29797191887675
196 32 65.00156494522692
197 32 66.06451612903226
198 32 65.24924924924925
199 32 65.70800627943485
200 32 65.06024096385542
201 32 65.33333333333333
202 32 65.64350453172206
203 32 64.9907120743034
204 32 65.87365177195686
205 32 65.62798092209857
206 32 65.42433234421365
207 32 64.88073394495413
208 32 65.2
209 32 65.76146788990826
210 32 65.79719188767551
211 32 64.99378881987577
212 32 65.3978159126365
213 32 65.09486780715396
214 32 65.51419558359622
215 32 66.34503816793894
216 32 65.7271364317841
217 32 65.69470404984423
218 32 65.17972350230414
219 32 65.76687116564418
220 32 65.59006211180125
221 32 66.23492063492064
222 32 65.85648854961832
223 32 65.66106870229008
224 32 66.41130298273156
225 32 66.64220183486239
226 32 64.93203883495146
227 32 65.26443768996961
228 32 65.9708265802269
229 32 65.32153392330383
230 32 66.2
231 32 66.05128205128206
232 32 65.74638844301765
233 32 66.58682634730539
234 32 65.42902711323764
235 32 65.62282091917591
236 32 65.45454545454545
237 32 65.40880503144655
238 32 66.49350649350649
239 32 66.24048706240487
240 32 65.8314785373609
241 32 66.57234726688102
242 32 66.49756097560976
243 32 65.51658767772511
244 32 65.30407523510972
245 32 66.83544303797468
246 32 65.76623376623377
247 32 65.44516129032257
248 32 66.8597842835131
249 32 66.83544303797468
250 32 66.1504
251 32 66.3741935483871
252 32 66.02211690363349
253 32 66.10873146622735
254 32 65.90595611285266
255 32 66.38187702265373
256 32 66.21052631578948
257 32 66.22784810126582
258 32 65.75483870967741
259 32 66.30441898527005
260 32 66.91823899371069
261 32 66.43305785123967
262 32 65.82278481012658
263 32 65.87317073170732
264 32 65.77198697068404
265 32 65.996879875195
266 32 66.91382113821138
267 32 65.6759410801964
268 32 66.94603174603175
269 32 66.98872785829307
270 32 66.42904290429043
271 32 66.11221122112211
272 32 66.25503355704699
273 32 66.34394904458598
274 32 66.63708399366085
275 32 66.92332789559543
276 32 66.37037037037037
277 32 66.33112582781457
278 32 66.18057921635435
279 32 66.78726968174205
280 32 66.4906937394247
281 32 66.44585987261146
282 32 66.47811447811448
283 32 66.87640449438203
284 32 66.87889273356402
285 32 67.02626970227671
286 32 66.64026402640265
287 32 66.8051948051948
288 32 66.87520798668885
289 32 66.90420168067227
290 32 68.0942760942761
291 32 66.2980251346499
292 32 66.12322274881517
293 32 66.29351535836177
294 32 67.23538704581358
295 32 67.06927175843694
296 32 66.85619834710744
297 32 67.90508474576271
298 32 67.55555555555556
299 32 67.86206896551724
300 32 66.99665551839465
301 32 67.02702702702703
302 32 67.00521739130434
303 32 67.08433734939759
304 32 67.47707979626486
305 32 67.99343185550082
306 32 67.239092495637
307 32 67.53177257525084
308 32 67.47826086956522
309 32 66.49491525423728
310 32 66.46566164154103
311 32 67.31428571428572
312 32 67.03764320785598
313 32 69.09342560553634
314 32 67.48514851485149
315 32 68.53097345132744
316 32 67.51414309484193
317 32 68.47552447552448
318 32 67.44086021505376
319 32 66.90420168067227
320 32 68.28169014084507
321 32 67.91608391608392
322 32 66.92957746478874
323 32 67.77777777777777
324 32 68.1669449081803
325 32 67.98576512455516
326 32 67.3972602739726
327 32 68.00695652173913
328 32 68.0135593220339
329 32 68.95855855855856
330 32 67.0530035335689
331 32 68.61063464837049
332 32 67.9136690647482
333 32 68.65857885615252
334 32 67.87188612099644
335 32 67.59420289855072
336 32 67.84641068447412
337 32 68.65248226950355
338 32 68.91467576791808
339 32 68.39783001808318
340 32 67.65062388591801
341 32 69.1891891891892
342 32 68.12523020257827
343 32 68.93211009174311
344 32 69.07042253521126
345 32 68.96750902527076
346 32 67.9780621572212
347 32 68.70250896057348
348 32 67.62705667276052
349 32 67.97868561278864
350 32 68.05633802816901
351 32 68.2589928057554
352 32 69.88108108108108
353 32 69.11026615969581
354 32 68.86355785837651
355 32 68.45421245421245
356 32 70.77372262773723
357 32 69.7624521072797
358 32 68.56307129798903
359 32 69.82899628252788
360 32 69.13432835820896
361 32 68.53639846743295
362 32 69.05263157894737
363 32 70.3030303030303
364 32 68.16061185468452
365 32 69.63984674329502
366 32 69.71863117870723
367 32 68.61367837338263
368 32 68.8092485549133
369 32 69.30020703933748
370 32 70.15384615384616
371 32 69.44423440453686
372 32 69.18577075098814
373 32 71.21311475409836
374 32 70.30985915492958
375 32 69.11026615969581
376 32 69.54838709677419
377 32 69.22709163346613
378 32 70.3734439834025
379 32 71.78904665314401
380 32 71.38969072164949
381 32 71.56713426853707
382 32 71.37448559670781
383 32 69.19269776876268
384 32 69.10864745011087
385 32 70.29718875502007
386 32 69.97510373443983
387 32 71.07964601769912
388 32 70.60089686098655
389 32 70.25948103792415
390 32 70.20785219399538
391 32 70.71520342612419
392 32 71.28227571115974
393 32 71.87243735763099
394 32 71.20529801324503
395 32 72.97737556561086
396 32 70.0952380952381
397 32 72.88470588235295
398 32 71.52941176470588
399 32 71.27610208816705
400 32 70.26573426573427
401 32 71.84
402 32 70.03218390804598
403 32 71.88177339901478
404 32 70.88508557457213
405 32 71.30964467005076
406 32 72.06169665809769
407 32 73.46938775510205
408 32 71.95939086294416
409 32 72.12182741116752
410 32 72.4559585492228
411 32 73.12
412 32 71.70680628272251
413 32 73.11827956989248
414 32 72.82758620689656
415 32 72.14545454545454
416 32 74.08484848484848
417 32 73.37016574585635
418 32 75.34391534391534
419 32 72.80229226361031
420 32 75.02222222222223
421 32 75.82404692082112
422 32 74.32911392405063
423 32 73.57961783439491
424 32 71.76996805111821
425 32 74.0
426 32 75.35483870967742
427 32 71.9448275862069
428 32 72.67399267399267
429 32 72.2051282051282
430 32 73.79359430604983
431 32 70.8923076923077
432 32 72.77037037037037
433 32 73.20547945205479
434 32 71.81679389312977
435 32 75.04225352112677
436 32 74.66666666666667
437 32 72.7843137254902
438 32 75.63636363636364
439 32 73.94957983193277
440 32 74.88259109311741
441 32 75.32743362831859
442 32 74.36437246963563
443 32 75.00452488687783
444 32 74.88259109311741
445 32 70.66666666666667
446 32 75.48717948717949
447 32 74.24
448 32 72.76712328767124
449 32 76.14814814814815
450 32 77.04265402843602
451 32 74.16822429906541
452 32 75.19282511210763
453 32 75.52
454 32 75.75510204081633
455 32 77.64928909952607
456 32 75.04424778761062
457 32 78.48421052631579
458 32 73.61658031088083
459 32 72.33488372093024
460 32 77.5668202764977
461 32 80.95135135135135
462 32 74.91764705882353
463 32 73.97849462365592
464 32 75.19125683060109
465 32 76.2247191011236
466 32 73.63855421686748
467 32 75.11377245508982
468 32 73.14285714285714
469 32 77.26829268292683
470 32 76.0
471 32 77.45454545454545
472 32 72.7843137254902
473 32 70.43786982248521
474 32 74.10526315789474
475 32 77.07042253521126
476 32 75.31972789115646
477 32 71.5527950310559
478 32 74.8051948051948
479 32 72.70748299319727
480 32 72.32876712328768
481 32 73.3986013986014
482 32 74.24
483 32 73.54385964912281
484 32 73.07462686567165
485 32 70.29508196721312
486 32 74.66666666666667
487 32 74.84745762711864
488 32 72.74820143884892
489 32 73.00740740740741
490 32 77.79310344827586
491 32 73.41176470588235
492 32 75.33333333333333
493 32 72.45283018867924
494 32 73.57009345794393
495 32 74.76635514018692
496 32 73.23076923076923
497 32 71.77570093457943
498 32 72.34782608695652
499 32 76.65116279069767

1 33 1090.7855711422847
2 33 555.2852852852853
3 33 373.86746987951807
4 33 284.67069486404836
5 33 248.0344129554656
6 33 221.86102719033232
7 33 191.9511201629328
8 33 171.94913530010172
9 33 154.26747720364742
10 33 148.21406727828747
11 33 141.35168195718654
12 33 131.2599388379205
13 33 125.47400611620795
14 33 122.67835051546392
15 33 117.54545454545455
16 33 113.58298755186722
17 33 109.50308008213553
18 33 106.60479666319083
19 33 102.21361256544503
20 33 100.62068965517241
21 33 98.72442588726514
22 33 98.37735849056604
23 33 93.13953488372093
24 33 92.34334763948497
25 33 92.26031746031747
26 33 86.97457627118644
27 33 87.22929936305732
28 33 86.0192926045016
29 33 89.57142857142857
30 33 84.75641025641026
31 33 82.34015069967707
32 33 85.65208110992529
33 33 84.38876889848812
34 33 81.24167561761547
35 33 80.7641196013289
36 33 80.27027027027027
37 33 80.72252448313384
38 33 77.87568157033806
39 33 78.12391304347825
40 33 77.4342105263158
41 33 78.65853658536585
42 33 78.07938257993385
43 33 76.16501650165017
44 33 76.00879120879121
45 33 75.825
46 33 76.15946843853821
47 33 75.99554565701558
48 33 74.52808988764045
49 33 73.91419141914191
50 33 74.47297297297297
51 33 73.97966101694915
52 33 73.52565564424174
53 33 74.50399087799316
54 33 72.85616438356165
55 33 73.40972222222223
56 33 71.64830011723329
57 33 72.06810442678774
58 33 73.70748299319727
59 33 72.42611683848797
60 33 72.1027397260274
61 33 72.29302325581395
62 33 71.33105802047781
63 33 71.20848056537102
64 33 71.239336492891
65 33 70.43003412969283
66 33 72.30034924330617
67 33 70.76367869615832
68 33 71.21676646706587
69 33 69.45714285714286
70 33 69.76
71 33 69.71052631578948
72 33 70.45207100591716
73 33 70.125
74 33 70.26585365853659
75 33 69.6441717791411
76 33 68.57247259439707
77 33 69.57831325301204
78 33 69.7940119760479
79 33 69.66204287515762
80 33 69.8108108108108
81 33 68.68226600985221
82 33 68.7910447761194
83 33 69.18170580964153
84 33 67.9070351758794
85 33 68.77037037037037
86 33 68.73962264150943
87 33 68.61386138613861
88 33 68.12903225806451
89 33 68.8875
90 33 69.4609756097561
91 33 68.6063694267516
92 33 68.14564369310793
93 33 69.07556675062972
94 33 69.22556390977444
95 33 68.11267605633803
96 33 68.5575
97 33 67.71651495448634
98 33 68.23869346733669
99 33 68.34517766497461
100 33 68.6566037735849
101 33 69.15119363395226
102 33 68.05981794538361
103 33 67.8473282442748
104 33 67.7860824742268
105 33 67.76470588235294
106 33 67.61806451612904
107 33 67.33064516129032
108 33 67.38039215686274
109 33 67.57142857142857
110 33 67.93622448979592
111 33 67.5
112 33 68.11481975967958
113 33 67.08883248730965
114 33 67.42895805142084
115 33 67.74142480211081
116 33 68.04858299595142
117 33 67.6923076923077
118 33 67.3129973474801
119 33 67.08196721311475
120 33 67.68096514745308
121 33 67.23860589812332
122 33 67.97913950456324
123 33 67.43673469387755
124 33 67.16102841677943
125 33 67.6923076923077
126 33 67.94638069705094
127 33 67.18344827586206
128 33 68.01947148817803
129 33 68.58648648648649
130 33 67.31648936170212
131 33 67.76706827309236
132 33 67.33783783783784
133 33 67.61194029850746
134 33 66.62180349932706
135 33 67.39240506329114
136 33 67.20675105485232
137 33 68.25409836065573
138 33 67.64771151178918
139 33 68.1410437235543
140 33 67.37883008356546
141 33 67.4308943089431
142 33 67.19166666666666
143 33 67.19332406119611
144 33 66.62857142857143
145 33 67.6755994358251
146 33 67.19332406119611
147 33 67.86177715091678
148 33 67.63636363636364
149 33 67.31436699857753
150 33 67.7038043478261
151 33 67.7393850658858
152 33 66.98641304347827
153 33 67.7888730385164
154 33 67.22048364153628
155 33 67.0210970464135
156 33 67.33333333333333
157 33 67.56485355648536
158 33 67.72173913043478
159 33 67.98496240601504
160 33 67.3769123783032
161 33 67.55186721991701
162 33 67.91304347826087
163 33 67.50641940085592
164 33 67.621387283237
165 33 66.57894736842105
166 33 67.25991189427313
167 33 66.58149779735683
168 33 67.25072886297376
169 33 67.79913916786226
170 33 67.25072886297376
171 33 66.88524590163935
172 33 67.44314868804665
173 33 67.6573116691285
174 33 67.7888730385164
175 33 67.02964118564742
176 33 67.28251121076234
177 33 67.87443946188341
178 33 67.01538461538462
179 33 67.8109756097561
180 33 67.27678571428571
181 33 67.06607929515418
182 33 67.08035714285714
183 33 67.375
184 33 67.43478260869566
185 33 67.68990042674253
186 33 67.06295754026354
187 33 68.03076923076924
188 33 67.10839694656488
189 33 68.05029585798816
190 33 67.5
191 33 67.38947368421053
192 33 67.38530734632684
193 33 67.66716196136701
194 33 67.49321266968326
195 33 67.27488855869242
196 33 67.80273141122913
197 33 66.93249607535321
198 33 67.11009174311927
199 33 68.05333333333333
200 33 67.52542372881356
201 33 67.49096385542168
202 33 67.1963746223565
203 33 67.40853658536585
204 33 67.55660377358491
205 33 67.57611940298507
206 33 67.753125
207 33 67.85777777777778
208 33 67.9
209 33 67.52542372881356
210 33 67.11179173047474
211 33 67.959375
212 33 67.72615384615385
213 33 67.67964071856288
214 33 67.3511811023622
215 33 67.21286370597244
216 33 67.2241112828439
217 33 67.76415094339623
218 33 67.88871224165342
219 33 67.58558558558559
220 33 67.55172413793103
221 33 67.12210200927358
222 33 68.04567699836868
223 33 67.78378378378379
224 33 67.82208588957056
225 33 68.33179723502305
226 33 67.74257425742574
227 33 68.08734939759036
228 33 67.56398104265404
229 33 67.87086614173228
230 33 68.38679245283019
231 33 67.46666666666667
232 33 68.0064
233 33 67.88272583201268
234 33 67.77251184834124
235 33 68.62738853503184
236 33 67.86499215070644
237 33 68.65700483091787
238 33 67.4784
239 33 67.64742589703589
240 33 68.38032786885246
241 33 68.20700636942675
242 33 68.54662379421222
243 33 68.2
244 33 67.49546827794562
245 33 68.36923076923077
246 33 68.3232
247 33 67.3905996758509
248 33 67.86378737541528
249 33 69.45662847790507
250 33 67.71150729335494
251 33 68.38304552590267
252 33 67.50488599348535
253 33 68.79024390243903
254 33 68.55555555555556
255 33 68.2833607907743
256 33 67.55660377358491
257 33 67.8082191780822
258 33 67.76138147566719
259 33 68.84664536741214
260 33 67.85454545454546
261 33 68.52229299363057
262 33 69.32214765100672
263 33 68.29022082018928
264 33 67.30049261083744
265 33 67.92233009708738
266 33 69.62396006655574
267 33 68.4
268 33 67.83333333333333
269 33 68.34193548387097
270 33 68.63560732113145
271 33 67.80385852090032
272 33 67.90996784565917
273 33 67.98994974874371
274 33 69.08514190317196
275 33 68.6082474226804
276 33 67.85454545454546
277 33 68.46029173419772
278 33 67.78378378378379
279 33 69.13220338983051
280 33 68.7363184079602
281 33 69.03061224489795
282 33 67.75124378109453
283 33 68.77310924369748
284 33 69.37883959044369
285 33 67.78378378378379
286 33 68.67567567567568
287 33 69.11538461538461
288 33 68.23548387096774
289 33 68.55555555555556
290 33 68.69607843137256
291 33 68.89982425307556
292 33 69.1172638436482
293 33 69.76165803108809
294 33 69.7090909090909
295 33 68.26027397260275
296 33 69.40096618357488
297 33 69.27659574468085
298 33 70.77777777777777
299 33 67.86902654867257
300 33 70.14601018675721
301 33 70.27257240204429
302 33 68.31772575250837
303 33 68.75478260869565
304 33 69.17940199335548
305 33 68.98434782608696
306 33 69.60211267605634
307 33 69.86341463414634
308 33 70.01351351351352
309 33 68.96229802513464
310 33 70.25806451612904
311 33 68.25255972696246
312 33 69.37226277372262
313 33 70.07
314 33 70.56382978723404
315 33 68.85405405405406
316 33 68.88403361344538
317 33 69.79591836734694
318 33 69.59183673469387
319 33 69.21140939597315
320 33 70.53266331658291
321 33 70.40794223826715
322 33 69.54592720970537
323 33 68.83993115318417
324 33 70.86690647482014
325 33 70.71428571428571
326 33 69.27659574468085
327 33 69.45549738219896
328 33 70.96078431372548
329 33 69.1086956521739
330 33 69.48514851485149
331 33 70.04597701149426
332 33 70.76288659793815
333 33 69.75800711743773
334 33 70.96774193548387
335 33 69.71830985915493
336 33 69.42222222222222
337 33 69.87544483985765
338 33 68.74502712477396
339 33 69.89583333333333
340 33 70.27670753064798
341 33 70.65608465608466
342 33 70.5934065934066
343 33 70.66171003717471
344 33 70.52707581227436
345 33 71.103690685413
346 33 71.5
347 33 70.26987060998151
348 33 69.60655737704919
349 33 70.31448763250883
350 33 72.06617647058823
351 33 72.22181146025878
352 33 70.6970802919708
353 33 70.38420107719928
354 33 71.68539325842697
355 33 70.98342541436465
356 33 71.59116022099448
357 33 71.3648393194707
358 33 71.98865784499054
359 33 72.94736842105263
360 33 70.3916349809886
361 33 72.52877697841727
362 33 70.96633663366336
363 33 72.31519699812382
364 33 72.69565217391305
365 33 71.21052631578948
366 33 70.24561403508773
367 33 70.80459770114942
368 33 70.50853889943075
369 33 71.54296875
370 33 70.47904191616766
371 33 71.71153846153847
372 33 71.89046653144017
373 33 71.76699029126213
374 33 73.43478260869566
375 33 73.08984375
376 33 72.38271604938272
377 33 73.36203522504893
378 33 73.77272727272727
379 33 70.74251497005989
380 33 71.83189655172414
381 33 72.1875
382 33 73.55828220858896
383 33 72.84233261339092
384 33 71.47659574468085
385 33 73.8282208588957
386 33 75.8146551724138
387 33 71.73305084745763
388 33 73.25581395348837
389 33 72.9620253164557
390 33 72.57142857142857
391 33 73.34934497816595
392 33 73.76470588235294
393 33 72.74666666666667
394 33 73.1435294117647
395 33 72.53917050691244
396 33 72.97797356828194
397 33 72.91428571428571
398 33 73.85022026431719
399 33 74.75829383886256
400 33 75.87053571428571
401 33 70.87142857142857
402 33 74.38588235294118
403 33 76.03990024937656
404 33 75.84615384615384
405 33 72.73821989528795
406 33 75.47368421052632
407 33 72.96569920844327
408 33 75.9
409 33 71.75302663438256
410 33 71.87061994609165
411 33 75.03351955307262
412 33 76.3073047858942
413 33 75.07736389684814
414 33 74.99182561307902
415 33 77.94658753709199
416 33 75.75652173913043
417 33 75.94520547945206
418 33 74.76106194690266
419 33 74.54819277108433
420 33 76.10982658959537
421 33 74.83928571428571
422 33 74.41739130434783
423 33 73.94444444444444
424 33 74.62613981762918
425 33 74.85623003194888
426 33 75.87898089171975
427 33 76.20618556701031
428 33 79.3644859813084
429 33 80.43086816720258
430 33 76.38688524590164
431 33 77.82795698924731
432 33 75.65306122448979
433 33 77.87543252595155
434 33 78.0
435 33 78.48
436 33 75.42857142857143
437 33 76.43478260869566
438 33 77.0
439 33 72.6
440 33 75.57251908396947
441 33 76.296
442 33 79.71428571428571
443 33 78.04761904761905
444 33 77.09482758620689
445 33 80.1
446 33 75.67241379310344
447 33 74.63874345549738
448 33 79.26633165829146
449 33 81.16216216216216
450 33 74.21576763485477
451 33 78.23275862068965
452 33 78.3
453 33 74.71698113207547
454 33 82.14893617021276
455 33 80.62702702702703
456 33 76.78217821782178
457 33 77.83695652173913
458 33 77.17460317460318
459 33 75.27567567567567
460 33 78.66279069767442
461 33 76.87912087912088
462 33 77.57894736842105
463 33 78.39593908629442
464 33 77.12359550561797
465 33 78.58762886597938
466 33 75.20930232558139
467 33 76.28571428571429
468 33 78.66279069767442
469 33 77.28497409326425
470 33 75.9622641509434
471 33 76.08917197452229
472 33 75.60759493670886
473 33 74.3076923076923
474 33 73.85714285714286
475 33 74.71698113207547
476 33 77.25581395348837
477 33 83.11111111111111
478 33 76.5985401459854
479 33 76.28571428571429
480 33 75.9
481 33 74.58536585365853
482 33 77.87050359712231
483 33 74.6086956521739
484 33 79.83870967741936
485 33 75.04838709677419
486 33 72.703125
487 33 78.26548672566372
488 33 78.375
489 33 74.448
490 33 74.6086956521739
491 33 77.37931034482759
492 33 77.09734513274336
493 33 75.34513274336283
494 33 74.74698795180723
495 33 75.33962264150944
496 33 76.66666666666667
497 33 72.28571428571429
498 33 75.8019801980198
499 33 73.85714285714286

1 34 1096.6024096385543
2 34 567.0969030969031
3 34 407.4549098196393
4 34 303.4738955823293
5 34 251.0241935483871
6 34 215.7479674796748
7 34 195.58620689655172
8 34 163.08998988877653
9 34 161.58691206543966
10 34 150.23092783505155
11 34 142.57171922685657
12 34 131.1129363449692
13 34 128.87885010266942
14 34 123.0276923076923
15 34 116.72164948453609
16 34 108.47619047619048
17 34 110.0376569037657
18 34 109.06721820062047
19 34 102.91511387163561
20 34 102.46379853095488
21 34 98.20631578947368
22 34 96.11332633788038
23 34 96.4634655532359
24 34 99.82978723404256
25 34 93.78571428571429
26 34 92.50579557428873
27 34 92.89416846652267
28 34 90.27837259100643
29 34 87.7090909090909
30 34 85.65106382978723
31 34 84.46237731733915
32 34 84.65156418554477
33 34 84.19047619047619
34 34 85.12700106723585
35 34 81.73362445414847
36 34 84.19047619047619
37 34 81.06008583690988
38 34 80.2829162132753
39 34 79.82608695652173
40 34 79.32083792723263
41 34 79.73941368078177
42 34 79.03703703703704
43 34 79.28384279475982
44 34 78.41509433962264
45 34 78.91358024691358
46 34 77.60622914349277
47 34 76.79640044994376
48 34 77.1523915461624
49 34 78.65614430665164
50 34 75.48694665153235
51 34 76.11711711711712
52 34 77.15384615384616
53 34 74.42396313364056
54 34 74.64545454545454
55 34 74.49482163406213
56 34 73.61320754716981
57 34 74.13942857142857
58 34 75.14119019836639
59 34 73.85116279069767
60 34 74.34562211981567
61 34 73.92334494773519
62 34 73.7280385078219
63 34 71.88344988344988
64 34 73.35370152761458
65 34 73.26143024618992
66 34 72.29976580796253
67 34 72.37701149425287
68 34 72.06837606837607
69 34 72.42603550295858
70 34 71.22274881516587
71 34 72.81700118063755
72 34 71.41218637992831
73 34 71.07253269916765
74 34 70.9247311827957
75 34 71.22235722964763
76 34 71.67116564417178
77 34 70.90953545232274
78 34 72.24489795918367
79 34 72.60024600246003
80 34 71.23809523809524
81 34 71.73626373626374
82 34 71.19289340101523
83 34 72.60727728983689
84 34 70.56447688564477
85 34 70.76493011435832
86 34 70.05066344993969
87 34 71.145
88 34 70.14105793450882
89 34 71.36548223350253
90 34 71.01434159061277
91 34 71.59213759213759
92 34 69.95744680851064
93 34 70.86224489795919
94 34 69.98729351969504
95 34 71.20198265179678
96 34 70.17948717948718
97 34 70.18228498074454
98 34 70.19638242894057
99 34 69.6437659033079
100 34 70.31413612565446
101 34 69.8446362515413
102 34 69.86179921773142
103 34 70.0923076923077
104 34 69.4916129032258
105 34 69.64585987261147
106 34 69.66066838046272
107 34 68.88772845953002
108 34 69.88639365918098
109 34 69.5372340425532
110 34 69.39845758354755
111 34 69.9228791773779
112 34 69.68668407310705
113 34 69.96325459317585
114 34 69.60629921259843
115 34 69.47425474254743
116 34 69.35099337748345
117 34 69.81575433911883
118 34 69.99466666666666
119 34 69.66304347826087
120 34 69.76261937244202
121 34 70.26364846870838
122 34 69.25759577278731
123 34 68.6493860845839
124 34 69.55795148247978
125 34 69.22268326417704
126 34 69.38586956521739
127 34 69.65629228687415
128 34 68.94839609483961
129 34 69.81818181818181
130 34 69.29700272479565
131 34 69.66304347826087
132 34 70.05494505494505
133 34 69.20108695652173
134 34 70.21843971631206
135 34 69.87518142235123
136 34 69.60110803324099
137 34 69.96153846153847
138 34 69.13966480446928
139 34 69.1590909090909
140 34 69.3953488372093
141 34 68.94313453536755
142 34 69.28648648648648
143 34 69.5
144 34 69.04761904761905
145 34 68.94839609483961
146 34 69.31310344827587
147 34 69.45714285714286
148 34 70.30183356840621
149 34 69.47612156295224
150 34 69.32222222222222
151 34 69.50901525658807
152 34 69.25212464589235
153 34 68.88695652173914
154 34 68.97560975609755
155 34 69.1509167842031
156 34 69.74110953058322
157 34 69.70473537604457
158 34 69.74607703281028
159 34 69.25212464589235
160 34 69.67052023121387
161 34 69.08405797101449
162 34 69.81333333333333
163 34 69.52923538230884
164 34 69.19124087591241
165 34 69.00147275405007
166 34 68.59216255442671
167 34 68.5982404692082
168 34 69.74607703281028
169 34 69.79209370424597
170 34 69.00740740740741
171 34 69.54545454545455
172 34 69.52011922503726
173 34 69.7071129707113
174 34 69.82414307004471
175 34 69.15744680851064
176 34 69.08879184861718
177 34 69.48905109489051
178 34 70.05748865355523
179 34 69.23636363636363
180 34 69.77300613496932
181 34 69.75951293759513
182 34 68.7930029154519
183 34 69.5906432748538
184 34 69.54545454545455
185 34 69.87730061349693
186 34 69.80797636632201
187 34 70.05172413793103
188 34 69.34346504559271
189 34 69.23262839879155
190 34 69.14723926380368
191 34 70.37689969604864
192 34 69.5330112721417
193 34 69.3641975308642
194 34 69.41037037037037
195 34 70.02080237741457
196 34 70.22429906542057
197 34 69.2612055641422
198 34 68.74491392801252
199 34 69.27102803738318
200 34 69.49685534591195
201 34 69.5548780487805
202 34 70.04107424960506
203 34 69.75151515151515
204 34 69.66123778501628
205 34 69.2179104477612
206 34 70.23125
207 34 69.2612055641422
208 34 69.87730061349693
209 34 68.84080370942813
210 34 69.93977812995246
211 34 69.17057902973396
212 34 69.74096385542168
213 34 70.34868421052632
214 34 69.62630792227205
215 34 69.61392405063292
216 34 70.07951070336391
217 34 69.43973941368078
218 34 70.01875
219 34 70.4399375975039
220 34 69.26708074534162
221 34 69.64781906300485
222 34 69.86870229007634
223 34 69.51351351351352
224 34 69.77029096477794
225 34 69.60629921259843
226 34 70.98901098901099
227 34 69.79242174629324
228 34 69.49450549450549
229 34 70.74636510500808
230 34 69.93364928909952
231 34 70.0031007751938
232 34 69.71608832807571
233 34 70.98901098901099
234 34 70.176
235 34 69.78947368421052
236 34 70.30322580645161
237 34 69.26708074534162
238 34 70.31818181818181
239 34 69.73834586466165
240 34 69.70266040688576
241 34 69.97738287560581
242 34 70.14849921011059
243 34 71.29563812600969
244 34 69.93959731543625
245 34 69.58631415241058
246 34 70.14262023217248
247 34 70.6930693069307
248 34 69.43739837398374
249 34 69.79834710743802
250 34 70.25236593059937
251 34 69.6887417218543
252 34 70.45141065830721
253 34 70.55555555555556
254 34 69.8705501618123
255 34 70.39195979899498
256 34 70.51043338683787
257 34 70.14262023217248
258 34 69.45155993431855
259 34 70.01315789473684
260 34 70.55555555555556
261 34 69.629392971246
262 34 70.6553480475382
263 34 70.45245901639345
264 34 70.00985221674877
265 34 70.61538461538461
266 34 70.7802385008518
267 34 70.74747474747475
268 34 70.52631578947368
269 34 71.32546374367622
270 34 70.61136712749617
271 34 70.7109634551495
272 34 70.25913621262458
273 34 70.2848
274 34 70.60232945091514
275 34 70.34098360655737
276 34 70.31292517006803
277 34 71.09593495934959
278 34 70.90102389078498
279 34 70.86084142394822
280 34 70.75974025974025
281 34 71.3594548551959
282 34 69.90131578947368
283 34 70.4578313253012
284 34 70.74285714285715
285 34 70.73825503355705
286 34 71.2
287 34 71.0
288 34 71.14383561643835
289 34 71.71331058020478
290 34 72.6006600660066
291 34 71.29563812600969
292 34 70.90598290598291
293 34 70.76142131979695
294 34 71.1575456053068
295 34 69.67605633802818
296 34 70.76142131979695
297 34 71.2
298 34 71.04302925989673
299 34 70.22375215146299
300 34 71.09612141652615
301 34 71.27147766323024
302 34 71.68189509306261
303 34 71.13673805601319
304 34 70.83826086956522
305 34 71.85132743362831
306 34 71.6907894736842
307 34 71.14383561643835
308 34 71.07537688442211
309 34 71.35802469135803
310 34 72.25
311 34 71.7411003236246
312 34 71.36991150442478
313 34 71.6034188034188
314 34 71.25531914893617
315 34 71.51724137931035
316 34 70.9616724738676
317 34 72.55611390284757
318 34 71.46181818181819
319 34 70.71527777777777
320 34 72.61428571428571
321 34 71.49026548672566
322 34 73.85767790262172
323 34 71.29411764705883
324 34 71.79136690647482
325 34 71.4634974533107
326 34 71.28275862068965
327 34 73.57169459962756
328 34 71.52331606217616
329 34 70.75506445672191
330 34 72.42179261862917
331 34 72.88266199649738
332 34 72.29473684210527
333 34 74.43082311733801
334 34 72.47368421052632
335 34 72.83126110124334
336 34 73.29411764705883
337 34 70.1003861003861
338 34 72.14634146341463
339 34 72.32508833922262
340 34 71.35211267605634
341 34 72.63082437275986
342 34 71.07414104882459
343 34 73.32835820895522
344 34 73.65663716814159
345 34 72.76264591439688
346 34 74.90533562822719
347 34 73.94831013916502
348 34 71.95213675213675
349 34 72.32727272727273
350 34 73.27911275415896
351 34 71.95767195767196
352 34 73.75
353 34 73.4296577946768
354 34 72.50828729281768
355 34 73.6
356 34 73.95158286778398
357 34 73.87332053742803
358 34 72.16061185468452
359 34 73.44506517690876
360 34 72.92022263450835
361 34 73.68821292775665
362 34 74.3011583011583
363 34 73.67695099818512
364 34 72.69865642994242
365 34 73.85518590998043
366 34 74.64944649446494
367 34 73.41832669322709
368 34 74.81362725450902
369 34 73.75590551181102
370 34 72.3959595959596
371 34 73.23076923076923
372 34 74.43058350100604
373 34 73.56952380952382
374 34 72.97880539499036
375 34 74.35387673956262
376 34 73.2
377 34 74.05029013539652
378 34 73.5427435387674
379 34 74.13333333333334
380 34 74.37067209775968
381 34 75.90380761523046
382 34 74.35387673956262
383 34 74.5031185031185
384 34 74.36174636174636
385 34 75.19654427645789
386 34 72.95546558704453
387 34 75.91379310344827
388 34 74.99588477366255
389 34 75.15789473684211
390 34 75.15789473684211
391 34 75.36794582392777
392 34 74.62337662337663
393 34 76.23788546255507
394 34 77.15981735159818
395 34 75.77142857142857
396 34 73.99047619047619
397 34 75.88621444201313
398 34 75.28018223234623
399 34 75.57308584686776
400 34 76.38139534883722
401 34 75.6479217603912
402 34 76.29665071770334
403 34 77.52657004830918
404 34 76.97097625329815
405 34 74.54460093896714
406 34 77.1891891891892
407 34 78.24197530864197
408 34 75.74683544303798
409 34 74.8
410 34 76.4281690140845
411 34 75.656836461126
412 34 78.00544959128065
413 34 79.33333333333333
414 34 77.5774647887324
415 34 76.36065573770492
416 34 74.07142857142857
417 34 77.4928774928775
418 34 72.8123076923077
419 34 78.55522388059701
420 34 76.97360703812316
421 34 76.5521472392638
422 34 77.4384858044164
423 34 76.98983050847458
424 34 75.32307692307693
425 34 80.11881188118812
426 34 76.1786941580756
427 34 80.82154882154882
428 34 77.28327645051195
429 34 75.1457627118644
430 34 78.44285714285714
431 34 81.07692307692308
432 34 80.34163701067615
433 34 79.64383561643835
434 34 79.6793893129771
435 34 76.92198581560284
436 34 77.75094339622642
437 34 80.4621513944223
438 34 81.70750988142292
439 34 76.07662835249042
440 34 81.02127659574468
441 34 78.32911392405063
442 34 79.09623430962343
443 34 80.17467248908297
444 34 78.29357798165138
445 34 82.75744680851064
446 34 82.9041095890411
447 34 78.43720930232558
448 34 75.31838565022422
449 34 77.71428571428571
450 34 78.41148325358851
451 34 74.55837563451777
452 34 80.39252336448598
453 34 77.39047619047619
454 34 81.6
455 34 79.27272727272727
456 34 77.27272727272727
457 34 79.15343915343915
458 34 81.46534653465346
459 34 80.01860465116279
460 34 80.65957446808511
461 34 79.39267015706807
462 34 80.28915662650603
463 34 81.21142857142857
464 34 77.95121951219512
465 34 77.11731843575419
466 34 78.2
467 34 76.28205128205128
468 34 77.06666666666666
469 34 80.82285714285715
470 34 77.15384615384616
471 34 80.82285714285715
472 34 78.67441860465117
473 34 81.33333333333333
474 34 79.40119760479043
475 34 77.71428571428571
476 34 75.8639455782313
477 34 77.23456790123457
478 34 78.91358024691358
479 34 80.10958904109589
480 34 76.80575539568345
481 34 79.09219858156028
482 34 80.08888888888889
483 34 78.27338129496403
484 34 74.375
485 34 79.15625
486 34 77.12751677852349
487 34 82.61157024793388
488 34 77.4608695652174
489 34 81.00869565217391
490 34 73.93650793650794
491 34 76.65454545454546
492 34 78.77227722772277
493 34 73.38613861386139
494 34 72.44859813084112
495 34 76.5
496 34 77.52
497 34 81.73737373737374
498 34 82.4
499 34 85.45132743362832

1 35 1098.1644934804413
2 35 556.1971830985915
3 35 400.14084507042253
4 35 298.50251256281405
5 35 244.68341708542712
6 35 227.07142857142858
7 35 193.19148936170214
8 35 171.72764227642276
9 35 167.6727642276423
10 35 153.76930998970133
11 35 143.4077079107505
12 35 132.0
13 35 132.28571428571428
14 35 125.57142857142857
15 35 122.12307692307692
16 35 118.8981288981289
17 35 111.35384615384615
18 35 112.80208333333333
19 35 105.5072463768116
20 35 103.93494228751311
21 35 103.20418848167539
22 35 101.5036803364879
23 35 94.30656934306569
24 35 95.90956887486855
25 35 97.07264957264957
26 35 92.48665955176094
27 35 93.73007438894793
28 35 93.88059701492537
29 35 90.87460484720759
30 35 88.84324324324324
31 35 87.23880597014926
32 35 89.42369263607257
33 35 84.44323144104804
34 35 86.89655172413794
35 35 83.47921225382932
36 35 83.29018338727077
37 35 85.479302832244
38 35 83.27193932827736
39 35 82.8039430449069
40 35 79.46969696969697
41 35 81.25277161862527
42 35 82.0
43 35 80.36184210526316
44 35 78.73068432671081
45 35 80.859375
46 35 77.75167785234899
47 35 79.03719912472647
48 35 78.00679501698754
49 35 78.62262038073908
50 35 77.60180995475113
51 35 77.56967670011149
52 35 78.73997709049256
53 35 76.42201834862385
54 35 77.77777777777777
55 35 76.25429553264605
56 35 76.92750287686997
57 35 75.44
58 35 75.59360730593608
59 35 75.66236811254396
60 35 75.2189349112426
61 35 76.06235565819861
62 35 74.86332574031891
63 35 74.62809917355372
64 35 75.410225921522
65 35 74.8951048951049
66 35 73.34128878281624
67 35 73.13559322033899
68 35 73.71462264150944
69 35 74.41747572815534
70 35 73.47928994082841
71 35 73.96385542168674
72 35 74.06287787182588
73 35 73.82422802850357
74 35 72.89940828402366
75 35 74.38026474127557
76 35 73.06508875739645
77 35 73.8701923076923
78 35 72.06388206388206
79 35 73.16185696361354
80 35 73.05084745762711
81 35 73.06942752740561
82 35 72.32186732186732
83 35 72.94190358467243
84 35 73.6842105263158
85 35 72.73838630806846
86 35 72.82051282051282
87 35 72.29219143576826
88 35 73.72064276885044
89 35 72.19849246231156
90 35 73.12267657992565
91 35 72.67857142857143
92 35 71.68141592920354
93 35 72.41071428571429
94 35 72.90566037735849
95 35 73.03959131545338
96 35 71.64921465968587
97 35 72.2609819121447
98 35 71.67085427135679
99 35 72.15661103979461
100 35 72.26415094339623
101 35 71.52368758002561
102 35 72.19607843137256
103 35 71.5909090909091
104 35 72.13245033112582
105 35 72.21635883905013
106 35 71.37434554973822
107 35 71.6470588235294
108 35 72.37908496732027
109 35 71.45454545454545
110 35 72.01307189542484
111 35 71.94444444444444
112 35 71.77807486631016
113 35 71.84210526315789
114 35 71.49333333333334
115 35 71.76626826029216
116 35 71.27107652399481
117 35 71.84940554821665
118 35 71.37254901960785
119 35 71.54746423927178
120 35 71.69582772543741
121 35 70.76607387140903
122 35 71.66433566433567
123 35 71.21333333333334
124 35 71.64591977869986
125 35 71.38339920948617
126 35 71.80952380952381
127 35 71.78523489932886
128 35 71.07843137254902
129 35 72.18157181571816
130 35 71.21010638297872
131 35 71.38418079096046
132 35 71.49147727272727
133 35 71.9099590723056
134 35 71.78217821782178
135 35 71.72602739726027
136 35 72.09239130434783
137 35 71.50214592274678
138 35 70.9641873278237
139 35 71.53284671532846
140 35 71.46036161335188
141 35 71.20863309352518
142 35 71.06796116504854
143 35 70.96286107290234
144 35 70.9915014164306
145 35 71.11111111111111
146 35 70.98730606488012
147 35 71.30747126436782
148 35 70.99290780141844
149 35 70.81632653061224
150 35 71.31313131313131
151 35 70.8936170212766
152 35 70.99290780141844
153 35 71.74486803519062
154 35 71.06353591160222
155 35 71.2481426448737
156 35 71.08298171589311
157 35 71.95588235294117
158 35 71.6255442670537
159 35 71.01744186046511
160 35 71.20689655172414
161 35 70.60085836909872
162 35 71.43484626647145
163 35 71.17021276595744
164 35 71.52394775036285
165 35 71.35215453194651
166 35 71.39007092198581
167 35 70.85496183206106
168 35 71.1830985915493
169 35 70.51698670605613
170 35 71.26506024096386
171 35 71.92753623188406
172 35 71.33235724743777
173 35 71.66666666666667
174 35 71.29445234708393
175 35 70.83209509658246
176 35 71.66915052160954
177 35 72.14395099540582
178 35 70.8259587020649
179 35 71.65925925925926
180 35 71.47812971342383
181 35 71.1340206185567
182 35 71.13905325443787
183 35 72.14067278287462
184 35 71.47147147147147
185 35 72.37288135593221
186 35 71.78947368421052
187 35 71.24076809453472
188 35 72.20472440944881
189 35 70.84084084084084
190 35 71.37254901960785
191 35 70.85626911314985
192 35 71.36636636636636
193 35 71.52173913043478
194 35 70.74468085106383
195 35 71.40432098765432
196 35 71.92073170731707
197 35 71.62037037037037
198 35 70.88607594936708
199 35 72.3583460949464
200 35 71.38508371385083
201 35 71.23595505617978
202 35 70.95166163141994
203 35 72.296875
204 35 71.69954476479515
205 35 70.99212598425197
206 35 70.85626911314985
207 35 72.06842923794713
208 35 71.2824427480916
209 35 70.9502262443439
210 35 71.66931637519873
211 35 71.91626409017714
212 35 70.84720121028744
213 35 71.23397435897436
214 35 71.31661442006269
215 35 71.69184290030212
216 35 71.1006289308176
217 35 71.47011308562197
218 35 72.31496062992126
219 35 71.17378048780488
220 35 72.46231155778895
221 35 71.85647425897037
222 35 71.22028526148969
223 35 71.49180327868852
224 35 72.48840803709429
225 35 73.46749226006192
226 35 72.03554119547657
227 35 71.72307692307692
228 35 72.60061919504643
229 35 72.75409836065573
230 35 71.65094339622641
231 35 71.82235834609494
232 35 72.37096774193549
233 35 72.06201550387597
234 35 71.28547579298831
235 35 71.8769716088328
236 35 72.14516129032258
237 35 71.73374613003097
238 35 71.49425287356321
239 35 71.38385502471169
240 35 71.69082125603865
241 35 72.078125
242 35 71.73643410852713
243 35 71.20689655172414
244 35 71.76100628930817
245 35 72.47191011235955
246 35 72.47892074198988
247 35 71.84210526315789
248 35 72.1947194719472
249 35 72.10350584307179
250 35 71.49180327868852
251 35 71.13636363636364
252 35 72.5925925925926
253 35 71.35702746365105
254 35 71.88235294117646
255 35 72.3444976076555
256 35 72.2508038585209
257 35 73.02245250431778
258 35 71.8543046357616
259 35 72.47474747474747
260 35 72.46794871794872
261 35 72.45409015025042
262 35 72.6923076923077
263 35 72.67942583732058
264 35 72.85481239804241
265 35 72.99342105263158
266 35 73.08823529411765
267 35 72.12837837837837
268 35 72.49152542372882
269 35 72.32227488151659
270 35 72.79069767441861
271 35 72.94612794612794
272 35 73.05944055944056
273 35 73.19796954314721
274 35 72.95454545454545
275 35 72.80467445742904
276 35 72.46231155778895
277 35 73.63636363636364
278 35 74.03389830508475
279 35 73.70307167235495
280 35 72.57095158597663
281 35 73.51170568561874
282 35 73.74784110535406
283 35 72.8
284 35 72.13921901528013
285 35 73.4065934065934
286 35 74.86754966887418
287 35 72.82352941176471
288 35 73.65853658536585
289 35 72.91666666666667
290 35 73.64093959731544
291 35 73.42059336823735
292 35 73.11643835616438
293 35 72.93548387096774
294 35 72.05882352941177
295 35 72.49152542372882
296 35 72.86201022146507
297 35 74.58265139116203
298 35 72.8735632183908
299 35 73.31511839708561
300 35 72.63502454991817
301 35 72.98932384341637
302 35 73.49397590361446
303 35 74.78947368421052
304 35 72.51282051282051
305 35 72.95608108108108
306 35 73.9419795221843
307 35 73.38514680483593
308 35 72.46644295302013
309 35 74.47058823529412
310 35 74.41330998248687
311 35 73.17073170731707
312 35 73.70307167235495
313 35 75.35652173913043
314 35 73.06479859894921
315 35 74.77537437603993
316 35 73.3931777378815
317 35 73.35616438356165
318 35 73.59292035398231
319 35 73.76083188908146
320 35 73.64583333333333
321 35 74.8951048951049
322 35 73.08098591549296
323 35 73.18181818181819
324 35 73.27556325823224
325 35 73.3041958041958
326 35 74.19520547945206
327 35 74.90367775831874
328 35 73.80863039399625
329 35 72.61460101867573
330 35 73.77391304347826
331 35 73.50626118067979
332 35 73.5
333 35 73.61623616236163
334 35 74.21238938053098
335 35 72.81535648994516
336 35 72.78481012658227
337 35 73.95985401459853
338 35 75.07246376811594
339 35 74.54873646209386
340 35 74.15584415584415
341 35 74.82332155477032
342 35 75.7904411764706
343 35 74.22735346358792
344 35 75.21150592216583
345 35 74.92395437262357
346 35 75.89473684210526
347 35 75.88785046728972
348 35 74.70796460176992
349 35 75.48507462686567
350 35 75.89605734767025
351 35 73.94941634241245
352 35 74.83636363636364
353 35 74.99036608863199
354 35 77.14788732394366
355 35 74.70355731225297
356 35 76.20253164556962
357 35 74.41814595660749
358 35 74.4954128440367
359 35 74.61077844311377
360 35 77.46003552397869
361 35 75.98859315589354
362 35 75.63218390804597
363 35 75.68592057761732
364 35 76.46586345381526
365 35 76.37571157495256
366 35 76.18069815195072
367 35 74.26666666666667
368 35 77.23140495867769
369 35 78.06691449814126
370 35 77.11155378486056
371 35 76.88976377952756
372 35 76.26459143968872
373 35 75.89322381930185
374 35 75.1593625498008
375 35 76.67315175097276
376 35 77.05761316872427
377 35 76.87116564417178
378 35 76.25779625779626
379 35 76.29856850715747
380 35 75.83333333333333
381 35 77.84615384615384
382 35 74.50207468879668
383 35 75.99164926931107
384 35 77.66315789473684
385 35 76.14285714285714
386 35 76.50442477876106
387 35 76.60377358490567
388 35 76.8141592920354
389 35 77.79475982532752
390 35 77.847533632287
391 35 78.24480369515011
392 35 77.40820734341253
393 35 77.27876106194691
394 35 79.31263858093126
395 35 77.8310502283105
396 35 78.1995661605206
397 35 76.87214611872146
398 35 76.93693693693693
399 35 77.12962962962963
400 35 78.0327868852459
401 35 76.36363636363636
402 35 76.7337807606264
403 35 76.82051282051282
404 35 79.02676399026764
405 35 79.07407407407408
406 35 77.96296296296296
407 35 79.2817679558011
408 35 77.20867208672087
409 35 78.52173913043478
410 35 77.34015345268543
411 35 78.69942196531792
412 35 80.4639175257732
413 35 79.34718100890208
414 35 79.0633608815427
415 35 78.69822485207101
416 35 83.05084745762711
417 35 79.3201133144476
418 35 76.125
419 35 82.11940298507463
420 35 79.17682926829268
421 35 78.41772151898734
422 35 78.77742946708464
423 35 83.63036303630363
424 35 79.1919191919192
425 35 81.36942675159236
426 35 78.44827586206897
427 35 79.17682926829268
428 35 79.65517241379311
429 35 80.96085409252669
430 35 81.75
431 35 79.6028880866426
432 35 82.03125
433 35 82.75092936802974
434 35 78.50694444444444
435 35 80.94650205761317
436 35 82.63537906137184
437 35 81.43426294820718
438 35 81.28099173553719
439 35 82.578125
440 35 79.35483870967742
441 35 85.0
442 35 81.23853211009174
443 35 84.67248908296943
444 35 82.22707423580786
445 35 80.19417475728156
446 35 79.2018779342723
447 35 82.15962441314554
448 35 83.4862385321101
449 35 79.17030567685589
450 35 79.05472636815921
451 35 82.09424083769633
452 35 80.72072072072072
453 35 80.99476439790575
454 35 83.18840579710145
455 35 85.5958549222798
456 35 84.0
457 35 82.63414634146342
458 35 77.27272727272727
459 35 84.79381443298969
460 35 82.82722513089006
461 35 81.21546961325967
462 35 85.05376344086021
463 35 79.6987951807229
464 35 84.0721649484536
465 35 80.56603773584905
466 35 83.17647058823529
467 35 84.60122699386503
468 35 80.98039215686275
469 35 79.8
470 35 81.66666666666667
471 35 83.21678321678321
472 35 81.66666666666667
473 35 79.54545454545455
474 35 81.6
475 35 86.05095541401273
476 35 81.05263157894737
477 35 75.41935483870968
478 35 80.59210526315789
479 35 80.72992700729927
480 35 83.25757575757575
481 35 82.32394366197182
482 35 78.89830508474576
483 35 81.0
484 35 80.1526717557252
485 35 77.6086956521739
486 35 84.375
487 35 82.14876033057851
488 35 77.0945945945946
489 35 80.37037037037037
490 35 79.81308411214954
491 35 79.18032786885246
492 35 83.26315789473684
493 35 78.23529411764706
494 35 79.23076923076923
495 35 83.57142857142857
496 35 73.84615384615384
497 35 78.27272727272727
498 35 80.65217391304348
499 35 81.91489361702128

1 36 1109.5070140280561
2 36 549.0180360721442
3 36 380.478391959799
4 36 311.3005025125628
5 36 251.60040363269425
6 36 214.84221105527638
7 36 194.8321464903357
8 36 176.22018348623854
9 36 166.3170731707317
10 36 153.22889114954222
11 36 146.29393627954778
12 36 139.57830092118732
13 36 135.4814814814815
14 36 130.66666666666666
15 36 119.65360824742268
16 36 120.83280757097792
17 36 111.25925925925925
18 36 113.55555555555556
19 36 108.2240663900415
20 36 104.85
21 36 100.5738219895288
22 36 106.20952380952382
23 36 102.64150943396227
24 36 98.19574468085106
25 36 99.56791443850267
26 36 93.62300319488818
27 36 91.62231759656652
28 36 92.80343716433941
29 36 91.6504854368932
30 36 88.03426124197001
31 36 89.28310010764262
32 36 87.99133261105092
33 36 87.2655737704918
34 36 86.82352941176471
35 36 86.5872156013001
36 36 86.41584158415841
37 36 86.88840262582058
38 36 85.10526315789474
39 36 85.80269058295964
40 36 83.49779735682819
41 36 82.63087248322148
42 36 82.5081081081081
43 36 81.5731843575419
44 36 82.58121546961326
45 36 82.06881243063263
46 36 81.51864406779661
47 36 80.94868871151654
48 36 81.20179372197309
49 36 79.69965870307168
50 36 80.07322654462243
51 36 80.24742268041237
52 36 79.96351197263398
53 36 78.26804123711341
54 36 79.21658986175115
55 36 77.66011560693642
56 36 77.78645235361654
57 36 77.57630979498862
58 36 76.96271186440678
59 36 78.24228028503563
60 36 77.19674039580909
61 36 77.4292343387471
62 36 76.55913978494624
63 36 76.21545667447307
64 36 77.39782345828296
65 36 75.2018244013683
66 36 76.50531286894923
67 36 77.0692124105012
68 36 75.375
69 36 75.5868772782503
70 36 76.00473372781065
71 36 75.31234866828088
72 36 76.41176470588235
73 36 75.90361445783132
74 36 75.36690647482014
75 36 75.42857142857143
76 36 74.6067415730337
77 36 74.96727272727273
78 36 74.3421686746988
79 36 74.45853658536585
80 36 74.92250922509226
81 36 74.97744360902256
82 36 74.94423791821562
83 36 76.12967581047381
84 36 74.90176322418137
85 36 74.55256723716381
86 36 73.98
87 36 75.15712545676004
88 36 74.29591836734694
89 36 74.36662452591656
90 36 74.39704069050555
91 36 74.19567979669631
92 36 74.72040302267003
93 36 74.43914680050189
94 36 73.74489795918367
95 36 74.45454545454545
96 36 74.60802069857698
97 36 74.10079575596816
98 36 73.93350383631713
99 36 74.01015228426395
100 36 74.10918774966711
101 36 73.6084099868594
102 36 73.42292490118577
103 36 73.76061776061776
104 36 74.23180592991913
105 36 73.14437086092715
106 36 73.55923566878981
107 36 74.43243243243244
108 36 73.52179656538969
109 36 73.25469168900804
110 36 73.5813953488372
111 36 73.98895027624309
112 36 73.7720207253886
113 36 73.81673306772909
114 36 74.0053050397878
115 36 73.55047106325706
116 36 73.73262032085562
117 36 73.13833992094861
118 36 73.27694406548432
119 36 73.97260273972603
120 36 73.76566757493188
121 36 72.97826086956522
122 36 74.52972972972972
123 36 73.63417890520694
124 36 73.19502074688796
125 36 73.1628532974428
126 36 73.47138964577657
127 36 73.61118881118881
128 36 73.56309362279512
129 36 73.38461538461539
130 36 73.07901907356948
131 36 73.49584487534626
132 36 73.2033426183844
133 36 74.1848275862069
134 36 73.79005524861878
135 36 73.38082191780822
136 36 73.60445682451254
137 36 73.11392405063292
138 36 73.61570827489481
139 36 73.1076923076923
140 36 73.3257790368272
141 36 73.79750346740639
142 36 73.54065620542083
143 36 73.72394366197183
144 36 73.9
145 36 73.40782122905028
146 36 73.74857142857142
147 36 73.02272727272727
148 36 73.26315789473684
149 36 73.14616497829233
150 36 73.30513595166163
151 36 73.42776203966005
152 36 73.64571428571429
153 36 73.32016925246826
154 36 72.72309899569584
155 36 73.44827586206897
156 36 73.26872246696036
157 36 74.26347305389221
158 36 73.30362116991644
159 36 74.02816901408451
160 36 73.67198838896952
161 36 73.36842105263158
162 36 73.65279770444764
163 36 73.21861777150917
164 36 72.88073394495413
165 36 73.54285714285714
166 36 72.92176386913229
167 36 72.97151424287856
168 36 73.31460674157303
169 36 74.0633484162896
170 36 73.27810650887574
171 36 73.59057437407952
172 36 73.17333333333333
173 36 73.63869132290185
174 36 73.53424657534246
175 36 73.72455089820359
176 36 73.0125
177 36 72.64190193164933
178 36 72.62247838616715
179 36 73.83508245877061
180 36 73.65644171779141
181 36 73.83783783783784
182 36 74.23668639053254
183 36 73.09923664122137
184 36 73.38666666666667
185 36 73.1891891891892
186 36 73.2934131736527
187 36 72.7741935483871
188 36 72.76479514415782
189 36 73.28
190 36 73.1076923076923
191 36 74.05097451274362
192 36 73.3563579277865
193 36 73.53893129770992
194 36 74.42201834862385
195 36 73.83783783783784
196 36 74.05388272583201
197 36 74.08536585365853
198 36 73.97560975609755
199 36 73.60765550239235
200 36 73.63884673748103
201 36 73.35211267605634
202 36 73.43119266055047
203 36 73.25714285714285
204 36 73.30909090909091
205 36 73.74018126888218
206 36 73.29411764705883
207 36 73.54838709677419
208 36 73.21286370597244
209 36 73.84615384615384
210 36 73.98468606431852
211 36 74.01869158878505
212 36 73.58241758241758
213 36 73.32923076923078
214 36 73.3913043478261
215 36 72.99692307692308
216 36 73.10939907550078
217 36 73.77049180327869
218 36 73.671826625387
219 36 73.48335974643423
220 36 73.46708463949844
221 36 73.65789473684211
222 36 73.69278996865204
223 36 73.91849529780565
224 36 74.26415094339623
225 36 73.23364485981308
226 36 73.6128
227 36 73.70886075949367
228 36 73.88235294117646
229 36 73.79160186625194
230 36 73.9837925445705
231 36 74.26415094339623
232 36 75.03403565640194
233 36 73.69544740973312
234 36 74.05714285714286
235 36 73.9367088607595
236 36 74.34910277324633
237 36 73.94594594594595
238 36 74.13157894736842
239 36 73.72523961661342
240 36 74.0736
241 36 74.34246575342466
242 36 74.30031948881789
243 36 74.42307692307692
244 36 73.68280467445743
245 36 74.23950233281494
246 36 74.49093904448105
247 36 74.72368421052632
248 36 74.17834394904459
249 36 74.814332247557
250 36 73.89785831960461
251 36 74.77367576243981
252 36 74.14214876033058
253 36 74.57580919931857
254 36 73.92755905511811
255 36 73.87317073170732
256 36 74.98445595854922
257 36 74.24262295081967
258 36 74.55405405405405
259 36 74.06041335453101
260 36 73.32220367278798
261 36 74.90791599353797
262 36 74.1744966442953
263 36 75.2463768115942
264 36 75.1356783919598
265 36 74.3801652892562
266 36 74.59247135842881
267 36 73.30049261083744
268 36 74.29145728643216
269 36 74.76460767946578
270 36 74.20033955857386
271 36 74.70307167235495
272 36 74.26490066225166
273 36 75.01570680628272
274 36 74.9952
275 36 74.70769230769231
276 36 74.34146341463415
277 36 74.79258010118043
278 36 73.3069306930693
279 36 75.20547945205479
280 36 76.17747440273038
281 36 75.18367346938776
282 36 73.92320534223707
283 36 74.43243243243244
284 36 74.16637168141592
285 36 75.09933774834437
286 36 75.4878892733564
287 36 74.49093904448105
288 36 74.61139896373057
289 36 75.21649484536083
290 36 75.1728813559322
291 36 74.64
292 36 74.60689655172413
293 36 74.97931034482758
294 36 75.90147783251231
295 36 74.25783972125436
296 36 75.87226890756303
297 36 76.29850746268657
298 36 76.09655172413792
299 36 75.5
300 36 75.12
301 36 75.04225352112677
302 36 74.70769230769231
303 36 75.17064220183487
304 36 74.27242524916943
305 36 74.10671256454388
306 36 74.95890410958904
307 36 76.18461538461538
308 36 76.62857142857143
309 36 75.509243697479
310 36 75.88850174216027
311 36 75.44070796460177
312 36 75.77622377622377
313 36 75.42857142857143
314 36 75.45205479452055
315 36 75.00500834724541
316 36 75.72192513368984
317 36 75.51515151515152
318 36 76.46715328467154
319 36 76.00695652173913
320 36 75.14621848739496
321 36 77.08695652173913
322 36 76.26570915619389
323 36 75.20547945205479
324 36 76.88135593220339
325 36 75.78947368421052
326 36 74.82352941176471
327 36 76.78364565587734
328 36 76.15135135135135
329 36 76.87218045112782
330 36 75.10344827586206
331 36 76.35963302752293
332 36 75.54305799648506
333 36 76.85813148788927
334 36 75.81625441696113
335 36 76.39497307001795
336 36 77.71034482758621
337 36 76.77348066298343
338 36 77.05263157894737
339 36 77.41935483870968
340 36 76.32786885245902
341 36 78.23204419889503
342 36 77.13391304347826
343 36 77.0961887477314
344 36 77.28440366972477
345 36 77.09497206703911
346 36 77.98915009041592
347 36 76.01438848920863
348 36 75.96330275229357
349 36 77.50819672131148
350 36 76.99270072992701
351 36 78.17518248175182
352 36 76.64516129032258
353 36 77.97879858657244
354 36 76.86486486486487
355 36 76.93862815884476
356 36 76.817843866171
357 36 78.0806142034549
358 36 79.44360902255639
359 36 78.71067961165049
360 36 75.81021897810218
361 36 77.42372881355932
362 36 79.53644859813085
363 36 78.38490566037736
364 36 76.83582089552239
365 36 77.28085867620752
366 36 77.97570850202429
367 36 78.0863309352518
368 36 76.19417475728156
369 36 78.75862068965517
370 36 79.58648111332008
371 36 78.84410646387833
372 36 77.49510763209393
373 36 78.01192842942346
374 36 78.75449101796407
375 36 77.79960707269156
376 36 79.2
377 36 77.73705179282868
378 36 79.24177949709865
379 36 77.60655737704919
380 36 79.71958762886598
381 36 79.50920245398773
382 36 77.19745222929936
383 36 77.2258064516129
384 36 80.57142857142857
385 36 79.62913907284768
386 36 79.25806451612904
387 36 81.46478873239437
388 36 81.09473684210526
389 36 77.42793791574279
390 36 79.70305676855895
391 36 78.97797356828194
392 36 79.51304347826087
393 36 80.65924276169265
394 36 78.75514874141876
395 36 81.05960264900662
396 36 80.91428571428571
397 36 79.72027972027972
398 36 79.50710900473933
399 36 79.89795918367346
400 36 79.98072289156626
401 36 80.1980198019802
402 36 78.0923076923077
403 36 82.47887323943662
404 36 79.14049586776859
405 36 80.84520884520884
406 36 84.64864864864865
407 36 82.10204081632654
408 36 79.872
409 36 80.6025974025974
410 36 80.58536585365853
411 36 80.69662921348315
412 36 79.65957446808511
413 36 82.08
414 36 81.05263157894737
415 36 80.3225806451613
416 36 81.62790697674419
417 36 81.54907161803713
418 36 80.2051282051282
419 36 81.96610169491525
420 36 80.56591639871382
421 36 82.60815047021944
422 36 79.8157894736842
423 36 81.84615384615384
424 36 82.03484320557492
425 36 82.575
426 36 81.76656151419559
427 36 81.72262773722628
428 36 82.63087248322148
429 36 83.3037542662116
430 36 82.13718411552347
431 36 82.87248322147651
432 36 83.83216783216783
433 36 83.69675090252707
434 36 84.28571428571429
435 36 84.54545454545455
436 36 86.34586466165413
437 36 83.09881422924902
438 36 83.55555555555556
439 36 83.69003690036901
440 36 90.76923076923077
441 36 82.75113122171946
442 36 85.71428571428571
443 36 88.88888888888889
444 36 86.46288209606988
445 36 85.14522821576763
446 36 84.4931506849315
447 36 84.40191387559808
448 36 84.55045871559633
449 36 87.11111111111111
450 36 82.38461538461539
451 36 85.5
452 36 88.98113207547169
453 36 85.84615384615384
454 36 82.5081081081081
455 36 88.33333333333333
456 36 84.36363636363636
457 36 84.38709677419355
458 36 85.71428571428571
459 36 84.46927374301676
460 36 84.25531914893617
461 36 87.01604278074866
462 36 79.55801104972376
463 36 84.21818181818182
464 36 81.42857142857143
465 36 83.32584269662921
466 36 85.0909090909091
467 36 84.09160305343511
468 36 87.75
469 36 85.8082191780822
470 36 80.57142857142857
471 36 81.56962025316456
472 36 86.4
473 36 84.09160305343511
474 36 80.88311688311688
475 36 82.56
476 36 81.23076923076923
477 36 82.5
478 36 82.08
479 36 91.48872180451127
480 36 82.99236641221374
481 36 86.6013986013986
482 36 80.79389312977099
483 36 82.95652173913044
484 36 81.27272727272727
485 36 80.50393700787401
486 36 83.16279069767442
487 36 83.28358208955224
488 36 86.26415094339623
489 36 83.46902654867256
490 36 83.33333333333333
491 36 79.54285714285714
492 36 77.71428571428571
493 36 86.70967741935483
494 36 80.07476635514018
495 36 81.0
496 36 81.72972972972973
497 36 77.92941176470588
498 36 82.86792452830188
499 36 84.0

1 37 1125.0823293172691
2 37 554.112
3 37 390.0740740740741
4 37 310.3537688442211
5 37 253.55329949238578
6 37 225.65893037336025
7 37 192.75806451612902
8 37 182.55837563451777
9 37 162.24236252545825
10 37 156.01225740551584
11 37 149.13963039014374
12 37 139.3654042988741
13 37 132.95687885010267
14 37 133.3374613003096
15 37 119.01030927835052
16 37 119.9203354297694
17 37 111.925
18 37 113.25420168067227
19 37 108.61041666666667
20 37 107.7489539748954
21 37 103.84873949579831
22 37 105.0675105485232
23 37 103.20638297872341
24 37 101.2957157784744
25 37 101.98516949152543
26 37 97.09052183173588
27 37 95.54729011689692
28 37 95.32337246531483
29 37 92.61733615221988
30 37 92.6963906581741
31 37 91.75027382256297
32 37 93.2905982905983
33 37 89.48651564185545
34 37 89.3103448275862
35 37 88.56
36 37 88.002200220022
37 37 87.92
38 37 86.85901639344263
39 37 83.5352422907489
40 37 87.65524861878453
41 37 85.47286821705427
42 37 83.11771177117711
43 37 84.06858407079646
44 37 84.0797342192691
45 37 83.5352422907489
46 37 83.17765363128491
47 37 81.05543237250555
48 37 80.96371882086167
49 37 82.584686774942
50 37 80.7576099210823
51 37 82.16666666666667
52 37 80.46031746031746
53 37 82.34396355353076
54 37 81.71363115693012
55 37 81.18036529680366
56 37 80.56242707117853
57 37 80.32332563510393
58 37 79.40022805017104
59 37 78.36835891381345
60 37 78.7686996547756
61 37 79.72619047619048
62 37 77.83962264150944
63 37 79.31100478468899
64 37 79.74757281553399
65 37 77.99530516431925
66 37 79.0394265232975
67 37 77.49881796690308
68 37 77.47292418772564
69 37 79.03755868544602
70 37 77.74457831325302
71 37 77.17899761336515
72 37 78.34229828850856
73 37 77.15085158150852
74 37 77.46875
75 37 76.7772397094431
76 37 77.27272727272727
77 37 77.52380952380952
78 37 76.56435643564356
79 37 76.7007299270073
80 37 77.12158808933002
81 37 76.79596977329975
82 37 76.8009768009768
83 37 77.0110974106042
84 37 76.68741893644618
85 37 76.8675
86 37 76.15170670037926
87 37 76.59
88 37 76.65982028241335
89 37 76.02992518703242
90 37 76.33881163084703
91 37 75.74225526641884
92 37 76.19896640826873
93 37 77.15288220551379
94 37 75.85929648241206
95 37 75.69035532994924
96 37 76.83524904214559
97 37 75.98721227621483
98 37 77.24226804123711
99 37 76.80156657963447
100 37 75.73211963589077
101 37 75.98214285714286
102 37 76.16201859229747
103 37 75.27586206896552
104 37 76.55498721227622
105 37 75.89987163029525
106 37 75.52577319587628
107 37 75.96547144754317
108 37 75.61307901907357
109 37 75.44719687092568
110 37 76.06100795755968
111 37 75.99192462987887
112 37 75.627425614489
113 37 74.97496706192358
114 37 75.45478374836173
115 37 75.40379403794039
116 37 75.20325203252033
117 37 75.99460916442048
118 37 75.45860709592641
119 37 75.9207650273224
120 37 76.22708618331053
121 37 75.81718963165075
122 37 75.19034852546918
123 37 75.12121212121212
124 37 75.63762102351313
125 37 75.5040650406504
126 37 75.81967213114754
127 37 74.81881051175657
128 37 75.6513249651325
129 37 75.25246826516221
130 37 75.02209944751381
131 37 75.22651933701657
132 37 75.33425797503467
133 37 75.02493074792244
134 37 75.05563480741797
135 37 75.87341772151899
136 37 75.4153005464481
137 37 74.82566248256624
138 37 76.20425531914894
139 37 75.54811715481172
140 37 75.95549374130736
141 37 75.57001414427157
142 37 75.71345875542691
143 37 75.8179190751445
144 37 75.44895104895105
145 37 75.31166912850813
146 37 75.24719101123596
147 37 76.10794602698651
148 37 75.19882179675994
149 37 75.17122302158273
150 37 75.33425797503467
151 37 74.53623188405797
152 37 75.34545454545454
153 37 74.9367088607595
154 37 75.2296072507553
155 37 74.95965417867436
156 37 75.28509406657018
157 37 75.0979228486647
158 37 75.4188790560472
159 37 74.71944444444445
160 37 75.20592592592592
161 37 74.97653958944281
162 37 76.1264367816092
163 37 75.30396475770925
164 37 75.66995768688294
165 37 75.77511244377811
166 37 75.20771513353115
167 37 75.11278195488721
168 37 75.20414201183432
169 37 75.53481481481481
170 37 75.41678939617084
171 37 75.77777777777777
172 37 74.88095238095238
173 37 75.09467455621302
174 37 75.2185628742515
175 37 75.30396475770925
176 37 75.28593996840442
177 37 75.19354838709677
178 37 74.57275541795666
179 37 75.56732223903177
180 37 75.21674140508222
181 37 75.38317757009345
182 37 76.01512859304084
183 37 75.49844236760124
184 37 75.2296072507553
185 37 75.48456790123457
186 37 75.08504398826979
187 37 75.2370820668693
188 37 75.22590361445783
189 37 75.66917293233082
190 37 74.66766917293234
191 37 75.24846625766871
192 37 75.04552590266876
193 37 75.00756429652043
194 37 75.5125786163522
195 37 76.0715396578538
196 37 75.18832116788322
197 37 75.27386541471049
198 37 76.16975308641975
199 37 76.1798449612403
200 37 75.49378881987577
201 37 75.27586206896552
202 37 75.92944785276073
203 37 76.26299694189602
204 37 75.51496062992126
205 37 75.72093023255815
206 37 75.30658105939006
207 37 74.77428998505232
208 37 74.94117647058823
209 37 75.64968152866243
210 37 75.73708920187794
211 37 75.43457189014539
212 37 76.30529595015577
213 37 75.19741100323624
214 37 75.96870109546165
215 37 75.5392
216 37 76.50461538461539
217 37 75.39403453689168
218 37 75.82998454404945
219 37 75.477537437604
220 37 75.66917293233082
221 37 75.84385382059801
222 37 75.95038759689922
223 37 75.53429027113238
224 37 75.4208
225 37 75.80763358778626
226 37 76.62654320987654
227 37 76.27140549273021
228 37 75.76470588235294
229 37 75.20325203252033
230 37 75.71523178807946
231 37 76.26299694189602
232 37 75.53429027113238
233 37 76.41679626749611
234 37 75.7398119122257
235 37 75.76470588235294
236 37 75.69558101472995
237 37 76.56782334384857
238 37 75.86868686868686
239 37 75.5392
240 37 75.70114942528735
241 37 76.13461538461539
242 37 76.49438202247191
243 37 76.1980198019802
244 37 76.55172413793103
245 37 76.30870279146141
246 37 75.9505766062603
247 37 76.52682926829269
248 37 76.22
249 37 76.30870279146141
250 37 75.79611650485437
251 37 75.71239669421487
252 37 76.33070866141732
253 37 76.61616161616162
254 37 76.16585365853659
255 37 76.33943427620632
256 37 76.84615384615384
257 37 76.2237061769616
258 37 77.09364548494983
259 37 76.59
260 37 76.57594936708861
261 37 76.35117056856187
262 37 76.89455782312925
263 37 76.76635514018692
264 37 76.6839378238342
265 37 76.71333333333334
266 37 76.68204283360791
267 37 76.81322314049586
268 37 76.70588235294117
269 37 76.92943201376936
270 37 76.40259740259741
271 37 76.88780487804878
272 37 76.11784511784512
273 37 76.03436426116839
274 37 76.58412698412698
275 37 77.70639032815198
276 37 76.75
277 37 77.16968698517299
278 37 77.01238938053098
279 37 77.13657770800629
280 37 78.02970297029702
281 37 76.4367417677643
282 37 76.61616161616162
283 37 76.1358234295416
284 37 76.46666666666667
285 37 76.55613126079447
286 37 77.14893617021276
287 37 78.25
288 37 77.36952714535902
289 37 77.21739130434783
290 37 75.6500857632933
291 37 77.6006711409396
292 37 77.22862129144852
293 37 77.20133111480865
294 37 78.06174957118354
295 37 77.77924217462933
296 37 77.25704225352112
297 37 77.5
298 37 76.98073555166374
299 37 76.97552447552448
300 37 76.47971781305115
301 37 77.05280528052805
302 37 78.68354430379746
303 37 77.27210884353741
304 37 77.30357142857143
305 37 77.57241379310345
306 37 78.125
307 37 76.18782608695652
308 37 77.71280276816609
309 37 78.46099290780141
310 37 77.96428571428571
311 37 77.54255319148936
312 37 77.15161839863714
313 37 76.86050420168067
314 37 78.9963503649635
315 37 78.18374558303887
316 37 78.64991023339317
317 37 78.16901408450704
318 37 77.25274725274726
319 37 77.65733113673805
320 37 78.3529411764706
321 37 78.7867132867133
322 37 78.7005444646098
323 37 78.26923076923077
324 37 79.97845601436266
325 37 78.02903811252268
326 37 79.74137931034483
327 37 78.625
328 37 78.90066225165563
329 37 79.21880650994575
330 37 78.3690036900369
331 37 78.71766848816029
332 37 78.07460035523978
333 37 78.0072202166065
334 37 77.56149732620321
335 37 77.25704225352112
336 37 77.54327808471454
337 37 78.8904347826087
338 37 79.451197053407
339 37 77.39449541284404
340 37 80.13333333333334
341 37 77.11578947368422
342 37 78.15438596491228
343 37 78.28985507246377
344 37 78.55797101449275
345 37 78.00373134328358
346 37 79.78125
347 37 78.94200351493849
348 37 79.2
349 37 79.09893992932862
350 37 79.03891050583658
351 37 80.03056027164686
352 37 79.4762808349146
353 37 79.6923076923077
354 37 79.11272727272727
355 37 78.93333333333334
356 37 77.98144712430427
357 37 80.52532833020638
358 37 80.78659611992946
359 37 79.85310734463278
360 37 78.75614366729678
361 37 78.66141732283465
362 37 78.04371584699453
363 37 80.26153846153846
364 37 79.16911764705883
365 37 79.55347091932458
366 37 79.96545105566219
367 37 79.77904761904762
368 37 79.24626865671642
369 37 79.18560606060606
370 37 81.38551859099805
371 37 79.46019417475728
372 37 78.9060773480663
373 37 78.7741935483871
374 37 80.5587668593449
375 37 79.22519083969466
376 37 80.68762278978389
377 37 79.79256360078278
378 37 79.28571428571429
379 37 79.6579476861167
380 37 81.4
381 37 83.2887029288703
382 37 79.95762711864407
383 37 80.00854700854701
384 37 80.3568281938326
385 37 81.60599571734475
386 37 81.97885835095137
387 37 79.2742980561555
388 37 82.97482837528604
389 37 82.01666666666667
390 37 81.44753747323341
391 37 82.36807095343681
392 37 82.0
393 37 83.69902912621359
394 37 80.78899082568807
395 37 79.26146788990826
396 37 82.12410501193317
397 37 80.95871559633028
398 37 81.54368932038835
399 37 81.76223776223776
400 37 83.4083129584352
401 37 83.51428571428572
402 37 81.7803738317757
403 37 82.96969696969697
404 37 84.9769820971867
405 37 82.94087403598972
406 37 84.67139479905437
407 37 82.54593175853019
408 37 84.85333333333334
409 37 82.50130548302872
410 37 82.87244897959184
411 37 86.08595988538681
412 37 82.92054794520548
413 37 84.86238532110092
414 37 82.22222222222223
415 37 83.66111111111111
416 37 81.57309941520468
417 37 84.94794520547946
418 37 82.1246290801187
419 37 83.83815028901734
420 37 82.29310344827586
421 37 84.00628930817611
422 37 83.70491803278688
423 37 83.45686900958466
424 37 85.49514563106796
425 37 84.17182130584193
426 37 84.74587458745874
427 37 84.49645390070921
428 37 85.18900343642612
429 37 86.37630662020906
430 37 85.26643598615917
431 37 87.6948051948052
432 37 84.12631578947368
433 37 84.4106463878327
434 37 86.09885931558935
435 37 86.28782287822878
436 37 84.77394636015326
437 37 84.0
438 37 89.93430656934306
439 37 85.40833333333333
440 37 90.51502145922747
441 37 87.54464285714286
442 37 85.46478873239437
443 37 89.1566265060241
444 37 86.08163265306122
445 37 90.40723981900453
446 37 90.91428571428571
447 37 90.02764976958525
448 37 88.95336787564767
449 37 87.09734513274336
450 37 88.04102564102564
451 37 89.29807692307692
452 37 86.45192307692308
453 37 87.67391304347827
454 37 87.85026737967914
455 37 87.84795321637426
456 37 89.79775280898876
457 37 87.7843137254902
458 37 89.64571428571429
459 37 88.30666666666667
460 37 86.99512195121952
461 37 86.0
462 37 85.76158940397352
463 37 88.38888888888889
464 37 89.06586826347305
465 37 85.34666666666666
466 37 87.68493150684931
467 37 84.98064516129033
468 37 91.2814371257485
469 37 82.57971014492753
470 37 89.24848484848485
471 37 83.7125
472 37 83.3112582781457
473 37 87.12056737588652
474 37 84.50617283950618
475 37 87.74285714285715
476 37 85.81944444444444
477 37 84.13698630136986
478 37 85.97058823529412
479 37 85.73793103448276
480 37 87.875
481 37 84.8029197080292
482 37 83.90551181102362
483 37 85.84
484 37 81.515625
485 37 86.14925373134328
486 37 89.47272727272727
487 37 90.97247706422019
488 37 87.296875
489 37 84.48333333333333
490 37 79.48148148148148
491 37 84.18348623853211
492 37 84.77669902912622
493 37 80.60714285714286
494 37 88.06
495 37 79.56989247311827
496 37 88.4390243902439
497 37 85.6842105263158
498 37 81.87234042553192
499 37 83.1358024691358

1 38 1075.8273092369477
2 38 580.0521042084168
3 38 405.688
4 38 317.5195979899498
5 38 270.5292929292929
6 38 226.68832487309643
7 38 206.3846153846154
8 38 187.3739837398374
9 38 171.0
10 38 163.9959266802444
11 38 150.44897959183675
12 38 140.96649746192892
13 38 135.1023784901758
14 38 128.10309278350516
15 38 126.56262833675565
16 38 123.41284403669725
17 38 117.52577319587628
18 38 115.06542056074767
19 38 110.44490644490645
20 38 108.62869198312237
21 38 107.54118873826903
22 38 102.6441393875396
23 38 103.5131164742917
24 38 106.14745586708203
25 38 100.70815450643777
26 38 99.89732620320855
27 38 98.7515923566879
28 38 94.52858683926645
29 38 97.37754010695187
30 38 96.6227027027027
31 38 92.78027867095392
32 38 93.33621621621622
33 38 91.7411003236246
34 38 89.42145178764898
35 38 91.18340611353712
36 38 89.56559139784946
37 38 88.6941431670282
38 38 87.8775956284153
39 38 87.01207464324918
40 38 89.68839779005525
41 38 85.47939262472885
42 38 85.66666666666667
43 38 86.35585585585585
44 38 84.8568257491676
45 38 85.20179372197309
46 38 85.84717607973423
47 38 85.57413600891861
48 38 83.07968574635241
49 38 84.32054176072235
50 38 83.14382785956965
51 38 83.1304347826087
52 38 82.00451467268623
53 38 82.55172413793103
54 38 80.81012658227849
55 38 81.81942857142857
56 38 83.42325581395349
57 38 81.66899766899768
58 38 80.47575057736721
59 38 81.56744186046511
60 38 82.60486674391657
61 38 81.09700598802395
62 38 81.14953271028037
63 38 81.62962962962963
64 38 80.72769953051643
65 38 80.19184652278177
66 38 79.705112960761
67 38 79.38173302107728
68 38 79.1321212121212
69 38 79.32038834951456
70 38 79.93734939759037
71 38 78.375
72 38 80.35609756097561
73 38 79.35961768219833
74 38 79.7451923076923
75 38 79.34883720930233
76 38 80.18604651162791
77 38 78.76699029126213
78 38 78.89079754601227
79 38 78.84885126964933
80 38 79.0363196125908
81 38 78.58252427184466
82 38 78.82527881040892
83 38 79.36283185840708
84 38 78.79695431472081
85 38 78.22168087697929
86 38 78.29145728643216
87 38 78.07444168734492
88 38 78.49810366624526
89 38 78.60076045627376
90 38 78.45161290322581
91 38 77.94622279129321
92 38 77.91677175283732
93 38 77.73384030418251
94 38 78.32950191570882
95 38 78.65803108808291
96 38 77.6251572327044
97 38 78.49343832020998
98 38 78.82202304737515
99 38 78.58300653594772
100 38 77.5079365079365
101 38 77.47859922178988
102 38 77.33
103 38 77.63440860215054
104 38 77.98952879581152
105 38 77.80713342140027
106 38 77.46907216494846
107 38 77.99213630406291
108 38 77.02013422818791
109 38 77.62784471218207
110 38 77.71125827814569
111 38 77.4074074074074
112 38 77.74123989218329
113 38 77.34056987788331
114 38 78.35579514824798
115 38 76.81720430107526
116 38 77.39816031537451
117 38 77.24420190995907
118 38 77.25793103448275
119 38 77.4436906377205
120 38 77.32439678284182
121 38 76.91935483870968
122 38 77.35714285714286
123 38 77.76261937244202
124 38 77.83378016085791
125 38 77.73466476462197
126 38 77.58113730929264
127 38 77.58113730929264
128 38 77.60789844851904
129 38 77.24760601915185
130 38 77.69832402234637
131 38 76.84210526315789
132 38 77.37988826815642
133 38 77.49859154929578
134 38 76.7378640776699
135 38 77.58774373259052
136 38 77.36088154269973
137 38 77.07496463932108
138 38 78.0139470013947
139 38 78.23529411764706
140 38 77.00146412884334
141 38 77.08262108262109
142 38 77.29361702127659
143 38 77.22222222222223
144 38 77.17086834733894
145 38 77.0919540229885
146 38 77.17415730337079
147 38 77.72482269503546
148 38 76.97021276595744
149 38 77.63793103448276
150 38 77.61473087818698
151 38 77.39154929577465
152 38 77.33724340175954
153 38 77.16272600834492
154 38 76.88372093023256
155 38 77.28270042194093
156 38 77.32751091703057
157 38 76.76546762589928
158 38 77.11764705882354
159 38 77.01483679525222
160 38 77.19258202567761
161 38 77.00588235294117
162 38 77.22222222222223
163 38 77.31223021582734
164 38 77.00146412884334
165 38 77.33333333333333
166 38 77.13602391629297
167 38 78.12979351032449
168 38 77.36731634182908
169 38 77.35111111111111
170 38 77.14114114114115
171 38 77.4637037037037
172 38 77.17465224111282
173 38 77.64502164502164
174 38 76.8072837632777
175 38 76.81345565749236
176 38 77.71171171171171
177 38 77.38181818181818
178 38 77.54134165366615
179 38 78.1080291970803
180 38 77.26093514328808
181 38 78.12979351032449
182 38 77.05555555555556
183 38 76.70046082949308
184 38 77.13095238095238
185 38 77.29612403100775
186 38 77.36731634182908
187 38 77.9518459069021
188 38 77.15853658536585
189 38 77.72727272727273
190 38 78.03571428571429
191 38 78.04430379746836
192 38 77.12927191679049
193 38 77.05230769230769
194 38 78.3206106870229
195 38 77.54134165366615
196 38 77.75925925925925
197 38 77.28220858895706
198 38 77.29813664596273
199 38 77.59612277867528
200 38 77.29813664596273
201 38 78.2113323124043
202 38 77.19685039370079
203 38 77.03479576399396
204 38 77.42277691107644
205 38 77.5732484076433
206 38 76.94851794071762
207 38 76.87213114754098
208 38 77.32069510268562
209 38 77.84242424242424
210 38 77.198738170347
211 38 76.61889250814332
212 38 77.59098228663446
213 38 77.41835147744946
214 38 78.07717041800643
215 38 77.75654853620955
216 38 78.3104
217 38 78.26332288401254
218 38 77.24183006535948
219 38 77.91496062992125
220 38 78.5173501577287
221 38 77.58842443729904
222 38 78.08387096774193
223 38 77.43622047244095
224 38 77.88741721854305
225 38 78.6078431372549
226 38 78.6624203821656
227 38 77.48776508972267
228 38 78.07051282051282
229 38 77.80094786729858
230 38 78.25
231 38 78.11456628477904
232 38 77.34838709677419
233 38 77.20826709062003
234 38 78.4476650563607
235 38 78.125
236 38 77.91798107255521
237 38 77.78523489932886
238 38 77.93939393939394
239 38 77.85365853658537
240 38 79.04507512520868
241 38 77.95813204508856
242 38 78.2826855123675
243 38 78.27760252365931
244 38 78.06451612903226
245 38 78.09294320137694
246 38 79.2439024390244
247 38 78.81028938906752
248 38 77.92242833052276
249 38 77.88741721854305
250 38 78.39469320066335
251 38 77.82692307692308
252 38 78.21001615508885
253 38 78.83870967741936
254 38 77.93322734499205
255 38 77.80338983050848
256 38 78.34035656401944
257 38 79.08943089430895
258 38 78.29936305732484
259 38 78.6252158894646
260 38 77.83279742765274
261 38 78.55892255892256
262 38 78.52491694352159
263 38 77.70786516853933
264 38 78.22758620689655
265 38 77.59612277867528
266 38 78.15333333333334
267 38 77.78523489932886
268 38 78.6027397260274
269 38 79.17684887459806
270 38 78.76603119584055
271 38 78.41471571906355
272 38 78.40421792618629
273 38 78.91819699499165
274 38 78.34648370497428
275 38 78.76821192052981
276 38 79.05594405594405
277 38 78.92819614711033
278 38 79.5264
279 38 78.23529411764706
280 38 78.85620915032679
281 38 80.58620689655173
282 38 80.15726495726496
283 38 79.05594405594405
284 38 78.63801652892562
285 38 79.2312925170068
286 38 79.29883138564274
287 38 78.45578231292517
288 38 80.76610169491525
289 38 78.80536912751678
290 38 79.00494233937397
291 38 79.06129597197898
292 38 78.9931506849315
293 38 81.04081632653062
294 38 79.35097001763668
295 38 79.81314878892734
296 38 79.30988274706867
297 38 79.57046979865771
298 38 78.35456110154905
299 38 79.02946273830156
300 38 78.97508896797153
301 38 80.19397993311037
302 38 80.20664206642067
303 38 80.58969804618117
304 38 79.36054421768708
305 38 79.15025906735751
306 38 79.61904761904762
307 38 79.52577319587628
308 38 79.0774647887324
309 38 80.08318890814559
310 38 79.96521739130435
311 38 79.27586206896552
312 38 80.64748201438849
313 38 79.66265060240964
314 38 80.41379310344827
315 38 80.5704467353952
316 38 80.5037037037037
317 38 80.95070422535211
318 38 79.20733944954128
319 38 78.55892255892256
320 38 80.17424242424242
321 38 80.22222222222223
322 38 79.53488372093024
323 38 79.61904761904762
324 38 79.12701252236135
325 38 79.6500857632933
326 38 80.31205673758865
327 38 80.9283276450512
328 38 81.0
329 38 81.27402135231317
330 38 79.68402154398564
331 38 78.93382352941177
332 38 81.2129963898917
333 38 80.75901328273245
334 38 79.47985347985347
335 38 81.18491921005386
336 38 81.96350364963503
337 38 81.35985533453888
338 38 80.45470692717585
339 38 80.42857142857143
340 38 80.60606060606061
341 38 80.3955223880597
342 38 80.23005565862708
343 38 80.89393939393939
344 38 80.01457194899818
345 38 80.7927927927928
346 38 81.65055762081785
347 38 79.5667870036101
348 38 81.27970749542962
349 38 79.77820267686424
350 38 80.49462365591398
351 38 83.50093109869646
352 38 80.0
353 38 81.75135135135135
354 38 81.55758683729434
355 38 80.54826254826254
356 38 82.3574144486692
357 38 81.28571428571429
358 38 82.1313320825516
359 38 81.01886792452831
360 38 83.6
361 38 81.36802973977696
362 38 80.90774907749078
363 38 80.99601593625498
364 38 81.78260869565217
365 38 82.47464503042596
366 38 82.25882352941177
367 38 82.09160305343511
368 38 82.17408123791103
369 38 83.1726907630522
370 38 82.17769376181475
371 38 82.69672131147541
372 38 81.60159362549801
373 38 82.33333333333333
374 38 83.11553784860558
375 38 83.16699410609037
376 38 81.94911937377691
377 38 82.02141327623126
378 38 82.88128772635815
379 38 80.68722466960352
380 38 82.43548387096774
381 38 81.24686192468619
382 38 84.41106719367589
383 38 83.91666666666667
384 38 81.8705636743215
385 38 84.60377358490567
386 38 83.61655773420479
387 38 83.42250530785563
388 38 85.04761904761905
389 38 84.94117647058823
390 38 85.26829268292683
391 38 83.24611973392462
392 38 85.0280777537797
393 38 84.31509846827133
394 38 84.26086956521739
395 38 84.36853932584269
396 38 82.25882352941177
397 38 83.6
398 38 83.3076923076923
399 38 84.01758241758242
400 38 83.47540983606558
401 38 83.79952267303102
402 38 85.74358974358974
403 38 83.88148148148149
404 38 84.42409638554217
405 38 86.93658536585366
406 38 85.56900726392251
407 38 83.17675544794189
408 38 85.2056338028169
409 38 87.98117647058824
410 38 84.84656084656085
411 38 82.50267379679144
412 38 83.1891891891892
413 38 84.55497382198953
414 38 84.0
415 38 87.43007915567283
416 38 83.33333333333333
417 38 86.10526315789474
418 38 87.22461538461539
419 38 85.9030303030303
420 38 85.80645161290323
421 38 85.13924050632912
422 38 87.48553054662379
423 38 85.87311178247734
424 38 88.2904290429043
425 38 84.98648648648648
426 38 88.71080139372822
427 38 86.22545454545454
428 38 84.8936170212766
429 38 88.40816326530613
430 38 86.48275862068965
431 38 85.21212121212122
432 38 90.68181818181819
433 38 88.56692913385827
434 38 89.14285714285714
435 38 88.5140562248996
436 38 87.31914893617021
437 38 89.72222222222223
438 38 87.43362831858407
439 38 87.47755102040816
440 38 87.71541501976284
441 38 89.97309417040358
442 38 88.4424778761062
443 38 85.79555555555555
444 38 87.25925925925925
445 38 89.17333333333333
446 38 86.80888888888889
447 38 87.58744394618834
448 38 88.16
449 38 87.79908675799086
450 38 91.2
451 38 91.4054054054054
452 38 88.28282828282828
453 38 87.36082474226804
454 38 88.41584158415841
455 38 84.08510638297872
456 38 90.05780346820809
457 38 86.7579908675799
458 38 88.52272727272727
459 38 95.0
460 38 88.2874251497006
461 38 92.88888888888889
462 38 94.17391304347827
463 38 93.06122448979592
464 38 90.81761006289308
465 38 94.27848101265823
466 38 92.31901840490798
467 38 88.0794701986755
468 38 89.95918367346938
469 38 89.35757575757576
470 38 89.9493670886076
471 38 89.07006369426752
472 38 84.5
473 38 88.0909090909091
474 38 90.90196078431373
475 38 87.6030534351145
476 38 88.90566037735849
477 38 89.61194029850746
478 38 92.88888888888889
479 38 89.65625
480 38 92.28571428571429
481 38 92.75590551181102
482 38 92.6829268292683
483 38 83.06976744186046
484 38 87.73154362416108
485 38 89.33333333333333
486 38 88.32432432432432
487 38 87.37007874015748
488 38 82.9618320610687
489 38 88.40816326530613
490 38 92.49612403100775
491 38 83.96190476190476
492 38 85.97979797979798
493 38 86.96907216494846
494 38 84.27722772277228
495 38 83.49295774647888
496 38 85.82758620689656
497 38 83.91666666666667
498 38 86.55555555555556
499 38 89.45833333333333

1 39 1179.710843373494
2 39 604.343373493976
3 39 415.06024096385545
4 39 319.14084507042253
5 39 259.50301810865193
6 39 224.54545454545453
7 39 204.38375634517766
8 39 193.09756097560975
9 39 168.92073170731706
10 39 156.31771894093686
11 39 150.50255362614914
12 39 142.35802469135803
13 39 139.09202453987731
14 39 139.18275154004107
15 39 124.81611570247934
16 39 124.36532507739938
17 39 121.86996904024768
18 39 118.52698412698413
19 39 111.85983263598327
20 39 110.12240663900415
21 39 110.72033898305085
22 39 107.41386554621849
23 39 106.00208116545265
24 39 103.21551724137932
25 39 102.31276595744681
26 39 100.5
27 39 102.78038379530916
28 39 98.08333333333333
29 39 98.93903743315508
30 39 96.57142857142857
31 39 96.80432432432433
32 39 93.85026737967914
33 39 94.66019417475728
34 39 91.31086956521739
35 39 94.64788732394366
36 39 91.63934426229508
37 39 90.64167585446528
38 39 88.90969162995594
39 39 88.8639825897715
40 39 89.44565217391305
41 39 89.6470588235294
42 39 88.14773980154355
43 39 87.46770601336303
44 39 86.75420875420875
45 39 87.75
46 39 85.81756756756756
47 39 87.59453302961276
48 39 85.9752808988764
49 39 85.59682899207247
50 39 85.76470588235294
51 39 85.0909090909091
52 39 86.4994324631101
53 39 85.05882352941177
54 39 84.63265306122449
55 39 84.23638470451912
56 39 83.55223880597015
57 39 82.81371428571428
58 39 83.90221187427241
59 39 82.7571921749137
60 39 82.21864211737629
61 39 82.77176470588235
62 39 80.85478158205431
63 39 82.57177033492823
64 39 81.98606271777004
65 39 82.37383177570094
66 39 82.51773049645391
67 39 82.35391923990498
68 39 82.48166259168704
69 39 82.11533742331288
70 39 82.3021582733813
71 39 81.69174757281553
72 39 82.22140221402213
73 39 80.7686658506732
74 39 80.80836236933798
75 39 80.96323529411765
76 39 79.9094247246022
77 39 80.41336633663366
78 39 80.2258064516129
79 39 80.89245982694685
80 39 81.6075
81 39 81.33333333333333
82 39 80.47015834348356
83 39 81.59079283887468
84 39 80.21755253399259
85 39 79.61867704280155
86 39 80.96954314720813
87 39 79.94271481942715
88 39 80.87055837563452
89 39 79.9622641509434
90 39 80.65792922673657
91 39 80.2141935483871
92 39 80.1263940520446
93 39 79.5234375
94 39 80.41548387096775
95 39 80.00772200772201
96 39 79.6751677852349
97 39 79.53141361256544
98 39 80.38471337579618
99 39 79.35380507343125
100 39 80.33289986996098
101 39 79.12450851900392
102 39 80.33898305084746
103 39 79.6313725490196
104 39 79.15013404825737
105 39 79.59590792838874
106 39 79.55172413793103
107 39 78.8178243774574
108 39 79.84010484927916
109 39 78.51047120418848
110 39 80.7554347826087
111 39 79.52741514360314
112 39 79.3739837398374
113 39 79.6706827309237
114 39 79.14095744680851
115 39 79.15633423180593
116 39 79.07734806629834
117 39 79.7609561752988
118 39 79.79674796747967
119 39 79.17534246575343
120 39 79.35561497326204
121 39 79.18508287292818
122 39 79.38335607094133
123 39 78.83983849259758
124 39 79.28395061728395
125 39 79.1470588235294
126 39 79.39862068965517
127 39 78.64374140302614
128 39 79.30543933054393
129 39 79.62274618585298
130 39 79.31645569620254
131 39 79.70491803278688
132 39 79.37647058823529
133 39 78.53793103448275
134 39 79.28043775649795
135 39 79.45689655172414
136 39 78.99152542372882
137 39 79.18344827586206
138 39 79.22571428571429
139 39 79.60935350756533
140 39 79.26548672566372
141 39 79.09704641350211
142 39 79.46109510086455
143 39 79.55555555555556
144 39 79.12068965517241
145 39 78.89784172661871
146 39 79.12554112554112
147 39 79.11747851002865
148 39 78.57607090103397
149 39 79.88888888888889
150 39 78.90962099125365
151 39 79.58951965065502
152 39 79.54455445544555
153 39 80.26086956521739
154 39 79.01007194244605
155 39 79.25622254758419
156 39 79.7080291970803
157 39 79.59183673469387
158 39 79.73333333333333
159 39 80.44096728307255
160 39 79.95287187039764
161 39 79.58720930232558
162 39 79.24890829694323
163 39 79.84615384615384
164 39 79.79568345323742
165 39 79.95611285266457
166 39 78.91764705882353
167 39 79.61538461538461
168 39 79.52481203007518
169 39 79.27678571428571
170 39 79.20370370370371
171 39 79.18721461187215
172 39 78.83742331288343
173 39 79.27299703264094
174 39 79.17647058823529
175 39 78.96894409937889
176 39 79.71554252199414
177 39 79.9673590504451
178 39 79.2921686746988
179 39 78.93834586466166
180 39 79.15555555555555
181 39 79.77541729893778
182 39 79.74107142857143
183 39 79.40963855421687
184 39 78.94832826747721
185 39 78.93693693693693
186 39 79.41389728096676
187 39 79.20184899845917
188 39 79.49337260677467
189 39 78.85849056603773
190 39 79.04932735426009
191 39 80.24886191198786
192 39 79.77541729893778
193 39 79.36406995230524
194 39 78.7005988023952
195 39 79.81959564541214
196 39 79.28828828828829
197 39 79.39910313901345
198 39 79.57943925233644
199 39 79.1232
200 39 79.08
201 39 79.92890262751159
202 39 79.08333333333333
203 39 78.85984251968505
204 39 79.57209302325582
205 39 80.04
206 39 79.57209302325582
207 39 79.60952380952381
208 39 79.2111801242236
209 39 78.99205087440382
210 39 79.6461038961039
211 39 80.08
212 39 79.64077669902913
213 39 80.05900621118012
214 39 79.875
215 39 80.01290322580645
216 39 78.94402420574886
217 39 78.8792270531401
218 39 79.45341614906832
219 39 79.24401913875599
220 39 80.40194489465154
221 39 80.16666666666667
222 39 79.791730474732
223 39 79.79310344827586
224 39 79.6774193548387
225 39 80.163132137031
226 39 80.18012422360249
227 39 80.54486133768353
228 39 80.13526570048309
229 39 80.071875
230 39 79.4976
231 39 80.64193548387097
232 39 79.23613312202852
233 39 80.30541871921183
234 39 80.22503961965134
235 39 80.03588907014682
236 39 79.97156398104265
237 39 80.1182108626198
238 39 80.8695652173913
239 39 79.89935064935065
240 39 80.8457711442786
241 39 79.5072463768116
242 39 80.52836304700162
243 39 80.09677419354838
244 39 79.89627228525121
245 39 79.91176470588235
246 39 79.7186440677966
247 39 80.6376811594203
248 39 80.4
249 39 80.87919463087249
250 39 81.63665594855306
251 39 80.24365482233503
252 39 80.61661341853035
253 39 79.46416382252559
254 39 80.8457711442786
255 39 79.95918367346938
256 39 79.40655737704918
257 39 80.36363636363636
258 39 80.34390651085143
259 39 80.69407894736842
260 39 79.80794701986756
261 39 80.0765391014975
262 39 80.81927710843374
263 39 80.45771144278606
264 39 80.75757575757575
265 39 80.22857142857143
266 39 80.67581475128645
267 39 81.31632653061224
268 39 80.31413612565446
269 39 80.6
270 39 81.72696245733789
271 39 80.4375
272 39 80.2248322147651
273 39 81.00525394045535
274 39 80.52901023890784
275 39 80.34390651085143
276 39 79.98641765704583
277 39 80.6086956521739
278 39 81.03553299492386
279 39 80.4495867768595
280 39 80.12244897959184
281 39 80.893760539629
282 39 81.23920265780731
283 39 81.51985559566786
284 39 81.67676767676768
285 39 81.2
286 39 80.5615763546798
287 39 81.89304812834224
288 39 81.14093959731544
289 39 80.31539888682745
290 39 82.31219512195122
291 39 82.24682395644282
292 39 81.19453924914676
293 39 81.9
294 39 81.8048780487805
295 39 80.55958549222798
296 39 81.26701570680628
297 39 80.57291666666667
298 39 80.43327556325823
299 39 81.64359861591696
300 39 82.71886120996442
301 39 80.89864864864865
302 39 82.18604651162791
303 39 80.07446808510639
304 39 82.45328719723183
305 39 81.01052631578948
306 39 81.62790697674419
307 39 82.2720848056537
308 39 80.60915492957747
309 39 81.27181208053692
310 39 80.69454545454545
311 39 80.27835051546391
312 39 81.56345177664974
313 39 80.98360655737704
314 39 81.61497326203208
315 39 82.0068493150685
316 39 81.27272727272727
317 39 82.25704225352112
318 39 81.58938053097346
319 39 81.97090909090909
320 39 81.85349233390119
321 39 82.50279329608938
322 39 81.69398907103825
323 39 80.83391003460207
324 39 81.5187969924812
325 39 82.37251356238698
326 39 83.46409807355516
327 39 83.24727272727273
328 39 82.11971830985915
329 39 81.35483870967742
330 39 83.97860962566845
331 39 81.49906542056075
332 39 83.57142857142857
333 39 82.59668508287292
334 39 83.81882770870338
335 39 81.08474576271186
336 39 82.52173913043478
337 39 83.14285714285714
338 39 83.33456561922365
339 39 82.76978417266187
340 39 83.2
341 39 83.81454545454545
342 39 83.45856353591161
343 39 82.37251356238698
344 39 83.72477064220183
345 39 82.93103448275862
346 39 83.70053475935829
347 39 83.93478260869566
348 39 82.23146473779386
349 39 85.0909090909091
350 39 85.78531073446328
351 39 81.83831282952548
352 39 82.98496240601504
353 39 84.67379679144385
354 39 82.42857142857143
355 39 84.98507462686567
356 39 83.43214285714286
357 39 84.13162705667276
358 39 85.49152542372882
359 39 84.71910112359551
360 39 83.37931034482759
361 39 84.64772727272727
362 39 82.78438661710037
363 39 82.79329608938548
364 39 84.06831119544592
365 39 83.97701149425288
366 39 84.24
367 39 84.09375
368 39 84.5893909626719
369 39 86.0796812749004
370 39 84.14173228346456
371 39 84.81553398058253
372 39 85.00956022944551
373 39 84.97813121272365
374 39 86.3076923076923
375 39 85.69014084507042
376 39 83.8953488372093
377 39 84.0503144654088
378 39 82.82302771855011
379 39 87.22244488977955
380 39 84.25316455696202
381 39 86.68453608247422
382 39 86.4818763326226
383 39 86.66666666666667
384 39 82.9367088607595
385 39 85.3125
386 39 85.76623376623377
387 39 83.94915254237289
388 39 85.85234899328859
389 39 85.90086206896552
390 39 85.67785234899328
391 39 83.78426966292135
392 39 84.84526558891454
393 39 86.79574468085106
394 39 87.79452054794521
395 39 85.98294243070363
396 39 89.04109589041096
397 39 85.90308370044053
398 39 83.03225806451613
399 39 84.81748071979435
400 39 85.4624145785877
401 39 87.38345864661655
402 39 85.16129032258064
403 39 86.42758620689655
404 39 87.34474327628362
405 39 87.67883211678833
406 39 88.3155452436195
407 39 89.37084398976982
408 39 88.70984455958549
409 39 88.80332409972299
410 39 86.34986945169713
411 39 84.99736147757255
412 39 88.03149606299213
413 39 87.46091644204851
414 39 86.56379821958457
415 39 85.1869918699187
416 39 88.31404958677686
417 39 89.23919308357348
418 39 89.58857142857143
419 39 89.53846153846153
420 39 89.4971098265896
421 39 87.5284090909091
422 39 89.85410334346504
423 39 87.84
424 39 89.24539877300613
425 39 84.78260869565217
426 39 88.96078431372548
427 39 90.60606060606061
428 39 87.78305084745763
429 39 88.2247191011236
430 39 88.2560553633218
431 39 93.25461254612546
432 39 90.60902255639098
433 39 91.17218543046357
434 39 87.58474576271186
435 39 92.23809523809524
436 39 89.2295719844358
437 39 91.43697478991596
438 39 84.97560975609755
439 39 94.16216216216216
440 39 95.43181818181819
441 39 90.94323144104804
442 39 90.02643171806167
443 39 92.6697247706422
444 39 93.6
445 39 94.57971014492753
446 39 90.87735849056604
447 39 90.3157894736842
448 39 88.67368421052632
449 39 91.11818181818182
450 39 88.32876712328768
451 39 89.58415841584159
452 39 91.78787878787878
453 39 93.6
454 39 90.2909090909091
455 39 93.95454545454545
456 39 90.92307692307692
457 39 91.3475935828877
458 39 92.94610778443113
459 39 94.42105263157895
460 39 93.0
461 39 90.25130890052355
462 39 91.58709677419355
463 39 90.21686746987952
464 39 87.58659217877096
465 39 92.36842105263158
466 39 92.85714285714286
467 39 88.75862068965517
468 39 87.0204081632653
469 39 90.09302325581395
470 39 90.1875
471 39 93.80392156862744
472 39 94.52980132450331
473 39 88.22068965517241
474 39 89.51677852348993
475 39 89.8344827586207
476 39 95.4
477 39 90.28767123287672
478 39 97.81967213114754
479 39 90.72340425531915
480 39 87.1
481 39 91.0
482 39 84.6
483 39 91.6842105263158
484 39 91.11504424778761
485 39 85.22222222222223
486 39 91.35135135135135
487 39 90.89256198347107
488 39 88.54054054054055
489 39 86.84536082474227
490 39 84.84210526315789
491 39 83.15094339622641
492 39 87.75
493 39 89.44954128440367
494 39 88.67368421052632
495 39 86.21052631578948
496 39 90.83544303797468
497 39 85.58333333333333
498 39 89.28947368421052
499 39 91.52

1 40 1229.6890672016048
2 40 616.023976023976
3 40 408.2730923694779
4 40 314.7633434038268
5 40 262.5101214574899
6 40 227.88126919140225
7 40 203.4517766497462
8 40 188.11475409836066
9 40 187.10071210579858
10 40 170.05065856129687
11 40 157.8861788617886
12 40 148.16326530612244
13 40 142.3045267489712
14 40 136.32065775950667
15 40 128.85684860968075
16 40 127.16666666666667
17 40 123.45991561181435
18 40 122.09660842754369
19 40 115.28675703858185
20 40 112.4504692387904
21 40 109.03703703703704
22 40 109.08324552160168
23 40 108.93617021276596
24 40 107.46781115879828
25 40 103.08668076109936
26 40 100.46709129511677
27 40 99.97883597883597
28 40 100.66168623265742
29 40 100.6896551724138
30 40 96.7741935483871
31 40 97.66345123258307
32 40 98.0952380952381
33 40 93.66272824919442
34 40 93.73650107991361
35 40 92.93199554069119
36 40 95.32100108813928
37 40 93.64548494983278
38 40 91.95201744820065
39 40 90.6312292358804
40 40 91.30434782608695
41 40 90.02217294900221
42 40 90.02178649237473
43 40 88.40707964601769
44 40 89.38053097345133
45 40 88.2051282051282
46 40 86.8314606741573
47 40 88.05491990846681
48 40 87.90123456790124
49 40 87.72413793103448
50 40 87.40406320541761
51 40 86.59698025551684
52 40 85.92255125284738
53 40 86.50847457627118
54 40 85.635103926097
55 40 86.8677494199536
56 40 86.5903890160183
57 40 85.46525323910483
58 40 85.02325581395348
59 40 84.29906542056075
60 40 85.02325581395348
61 40 83.39622641509433
62 40 83.91198044009779
63 40 84.22039859320047
64 40 84.86873508353221
65 40 83.23424494649227
66 40 82.9245283018868
67 40 84.98237367802585
68 40 83.47826086956522
69 40 83.11814859926919
70 40 83.38983050847457
71 40 83.60097323600974
72 40 82.95589988081049
73 40 83.01336573511543
74 40 83.39575530586767
75 40 83.04668304668304
76 40 82.92929292929293
77 40 82.60554885404102
78 40 82.36162361623616
79 40 82.80532043530835
80 40 82.60325406758449
81 40 82.18362282878412
82 40 82.84313725490196
83 40 82.75862068965517
84 40 82.22490931076179
85 40 81.8343949044586
86 40 83.03921568627452
87 40 81.93384223918575
88 40 82.04865556978233
89 40 81.51898734177215
90 40 82.87128712871286
91 40 81.69787765293383
92 40 81.53061224489795
93 40 81.32992327365729
94 40 81.41772151898734
95 40 82.14012738853503
96 40 81.55440414507773
97 40 82.088772845953
98 40 81.4756258234519
99 40 81.14583333333333
100 40 81.53452685421995
101 40 81.03626943005182
102 40 81.70439414114514
103 40 81.77545691906005
104 40 81.0498687664042
105 40 81.36125654450262
106 40 81.0854816824966
107 40 81.24031007751938
108 40 81.69536423841059
109 40 81.61290322580645
110 40 81.3941018766756
111 40 81.27829560585886
112 40 81.37203166226912
113 40 80.95364238410596
114 40 81.18438761776581
115 40 81.29205921938089
116 40 81.47174770039422
117 40 81.84782608695652
118 40 81.54057771664374
119 40 81.89944134078212
120 40 81.60642570281125
121 40 82.03389830508475
122 40 81.76066024759285
123 40 81.63265306122449
124 40 81.60688665710187
125 40 81.25
126 40 80.65484311050477
127 40 81.3694721825963
128 40 81.46685472496473
129 40 81.68539325842697
130 40 80.87791495198903
131 40 81.41496598639456
132 40 81.57303370786516
133 40 81.36170212765957
134 40 80.87551299589603
135 40 80.92219020172911
136 40 81.48148148148148
137 40 81.19402985074628
138 40 81.46272855133614
139 40 81.1461318051576
140 40 81.46478873239437
141 40 81.38328530259366
142 40 81.02272727272727
143 40 80.69064748201438
144 40 81.84438040345822
145 40 81.61849710982659
146 40 81.1782032400589
147 40 80.88520055325034
148 40 80.69970845481049
149 40 81.75182481751825
150 40 81.81560283687944
151 40 81.16448326055313
152 40 81.48997134670488
153 40 81.05417276720351
154 40 81.25177809388336
155 40 82.24519940915805
156 40 81.46478873239437
157 40 81.37142857142857
158 40 81.36222910216718
159 40 81.03299856527977
160 40 81.34969325153374
161 40 80.8259587020649
162 40 81.41384388807069
163 40 80.96822995461422
164 40 81.05109489051095
165 40 80.83086053412462
166 40 81.43070044709388
167 40 81.7094017094017
168 40 81.84049079754601
169 40 80.94534711964549
170 40 81.2960235640648
171 40 82.0
172 40 81.2012012012012
173 40 80.84210526315789
174 40 81.08433734939759
175 40 81.55223880597015
176 40 81.41384388807069
177 40 80.96822995461422
178 40 81.60246533127889
179 40 81.0827067669173
180 40 80.96385542168674
181 40 81.49765990639625
182 40 81.18343195266272
183 40 81.14649681528662
184 40 81.50470219435736
185 40 81.20481927710843
186 40 81.46341463414635
187 40 82.72445820433437
188 40 80.8523592085236
189 40 81.44796380090497
190 40 80.73170731707317
191 40 82.01780415430267
192 40 80.60882800608827
193 40 81.483771251932
194 40 81.02564102564102
195 40 81.56862745098039
196 40 81.63779527559055
197 40 80.7185628742515
198 40 81.39904610492846
199 40 81.70471841704719
200 40 80.62305295950156
201 40 80.87774294670847
202 40 81.21951219512195
203 40 81.72307692307692
204 40 81.996879875195
205 40 81.55455904334828
206 40 81.0207336523126
207 40 81.47013782542113
208 40 81.13385826771653
209 40 81.26182965299685
210 40 83.0313014827018
211 40 81.45015105740181
212 40 81.70491803278688
213 40 82.32633279483038
214 40 81.408
215 40 81.82370820668693
216 40 81.79775280898876
217 40 80.8974358974359
218 40 82.48062015503876
219 40 81.86625194401245
220 40 80.93333333333334
221 40 81.88087774294671
222 40 81.73913043478261
223 40 81.04918032786885
224 40 81.70212765957447
225 40 82.67515923566879
226 40 81.19800332778702
227 40 83.00469483568075
228 40 82.61437908496733
229 40 81.58154859967051
230 40 81.54589371980677
231 40 82.1656050955414
232 40 81.56606851549755
233 40 82.34146341463415
234 40 81.86666666666666
235 40 81.86915887850468
236 40 82.09150326797386
237 40 82.67558528428094
238 40 81.38801261829653
239 40 82.67558528428094
240 40 81.94489465153971
241 40 82.22585924713584
242 40 82.08809135399673
243 40 82.74509803921569
244 40 82.98217179902755
245 40 82.37623762376238
246 40 81.50943396226415
247 40 82.31292517006803
248 40 81.99376947040498
249 40 81.91452991452991
250 40 82.62090483619345
251 40 81.35135135135135
252 40 81.73913043478261
253 40 81.89873417721519
254 40 82.62295081967213
255 40 82.30508474576271
256 40 82.7140549273021
257 40 82.58064516129032
258 40 82.02360876897133
259 40 82.86644951140065
260 40 82.80467445742904
261 40 82.09424083769633
262 40 82.82352941176471
263 40 81.87290969899665
264 40 82.42424242424242
265 40 81.43322475570032
266 40 82.4201680672269
267 40 82.93460925039872
268 40 82.0
269 40 82.52491694352159
270 40 82.70270270270271
271 40 83.89915966386555
272 40 82.83783783783784
273 40 83.15412186379929
274 40 82.5503355704698
275 40 82.48704663212435
276 40 82.73170731707317
277 40 82.46353322528363
278 40 82.85714285714286
279 40 83.14529914529915
280 40 83.6734693877551
281 40 84.23280423280423
282 40 83.01886792452831
283 40 82.47422680412372
284 40 83.47222222222223
285 40 82.83687943262412
286 40 82.50825082508251
287 40 82.72890484739676
288 40 83.43234323432343
289 40 82.5130890052356
290 40 83.84219554030875
291 40 83.23232323232324
292 40 83.44827586206897
293 40 83.23777403035413
294 40 82.71646859083192
295 40 84.0630472854641
296 40 83.42105263157895
297 40 83.64273204903678
298 40 83.69449378330373
299 40 83.23232323232324
300 40 83.96460176991151
301 40 84.81927710843374
302 40 83.30464716006885
303 40 84.40497335701599
304 40 83.3862433862434
305 40 82.64347826086957
306 40 82.84191829484902
307 40 82.63431542461005
308 40 82.53756260434056
309 40 85.07246376811594
310 40 84.98269896193771
311 40 83.53591160220995
312 40 83.70766488413547
313 40 83.75209380234506
314 40 84.82632541133455
315 40 85.21440823327616
316 40 83.6963696369637
317 40 85.04638218923934
318 40 83.29896907216495
319 40 83.35154826958106
320 40 85.12820512820512
321 40 85.08166969147005
322 40 84.37606837606837
323 40 84.2685025817556
324 40 83.67647058823529
325 40 84.63971880492092
326 40 84.92753623188406
327 40 85.03496503496504
328 40 86.64310954063605
329 40 84.76722532588454
330 40 84.30879712746858
331 40 83.69449378330373
332 40 84.97335701598578
333 40 85.30386740331491
334 40 84.86187845303867
335 40 83.29159212880143
336 40 85.36312849162012
337 40 85.30541012216405
338 40 85.47747747747748
339 40 85.8076225045372
340 40 85.04504504504504
341 40 85.32399299474606
342 40 84.88888888888889
343 40 84.6376811594203
344 40 85.61151079136691
345 40 86.01834862385321
346 40 84.70588235294117
347 40 88.18897637795276
348 40 84.57142857142857
349 40 83.6563071297989
350 40 83.7243947858473
351 40 85.32347504621072
352 40 85.0909090909091
353 40 85.90405904059041
354 40 84.7148288973384
355 40 84.78504672897196
356 40 87.23247232472325
357 40 85.64007421150278
358 40 85.28155339805825
359 40 85.22045855379189
360 40 85.36489151873768
361 40 86.05166051660517
362 40 86.4367816091954
363 40 89.17293233082707
364 40 86.84410646387833
365 40 89.77443609022556
366 40 86.4990328820116
367 40 86.25698324022346
368 40 86.7056530214425
369 40 85.36489151873768
370 40 87.74193548387096
371 40 85.73643410852713
372 40 86.7056530214425
373 40 86.48250460405157
374 40 87.33067729083665
375 40 88.43813387423936
376 40 87.14563106796116
377 40 85.08196721311475
378 40 86.07594936708861
379 40 86.76923076923077
380 40 87.9492600422833
381 40 87.76371308016877
382 40 87.0204081632653
383 40 87.61904761904762
384 40 87.10743801652893
385 40 87.36401673640168
386 40 86.33832976445396
387 40 87.61099365750529
388 40 87.69874476987448
389 40 86.4818763326226
390 40 87.75413711583924
391 40 87.11496746203905
392 40 90.10526315789474
393 40 85.63380281690141
394 40 88.27586206896552
395 40 88.39160839160839
396 40 88.11320754716981
397 40 87.2209026128266
398 40 89.06403940886699
399 40 88.22966507177034
400 40 88.75
401 40 88.45208845208845
402 40 90.32863849765258
403 40 91.23486682808716
404 40 88.32929782082324
405 40 88.02005012531329
406 40 87.23514211886305
407 40 89.10569105691057
408 40 90.96774193548387
409 40 91.94666666666667
410 40 88.95522388059702
411 40 90.65217391304348
412 40 87.61904761904762
413 40 91.65714285714286
414 40 90.6508875739645
415 40 89.54545454545455
416 40 90.77363896848138
417 40 91.75141242937853
418 40 88.6908077994429
419 40 95.79937304075236
420 40 89.37142857142857
421 40 91.28526645768025
422 40 90.88607594936708
423 40 92.75747508305648
424 40 89.46745562130178
425 40 91.38983050847457
426 40 91.95729537366547
427 40 92.24489795918367
428 40 91.05454545454545
429 40 90.54945054945055
430 40 93.68821292775665
431 40 91.29770992366412
432 40 88.05970149253731
433 40 93.12977099236642
434 40 96.12167300380229
435 40 91.64179104477611
436 40 92.43027888446215
437 40 93.95744680851064
438 40 94.60580912863071
439 40 93.33333333333333
440 40 91.89189189189189
441 40 92.92576419213974
442 40 91.72413793103448
443 40 95.13513513513513
444 40 88.81057268722466
445 40 95.12437810945273
446 40 97.47572815533981
447 40 93.45794392523365
448 40 93.89473684210526
449 40 96.68449197860963
450 40 89.02564102564102
451 40 95.48387096774194
452 40 96.52582159624413
453 40 97.11229946524064
454 40 99.23497267759562
455 40 93.47368421052632
456 40 95.90643274853801
457 40 93.96825396825396
458 40 90.98901098901099
459 40 99.0909090909091
460 40 99.0909090909091
461 40 98.03468208092485
462 40 91.81818181818181
463 40 94.76190476190476
464 40 90.47619047619048
465 40 97.61904761904762
466 40 93.33333333333333
467 40 89.80645161290323
468 40 91.875
469 40 90.37037037037037
470 40 94.32835820895522
471 40 92.13793103448276
472 40 92.6896551724138
473 40 88.94736842105263
474 40 94.70588235294117
475 40 99.34640522875817
476 40 93.22834645669292
477 40 94.76923076923077
478 40 89.23076923076923
479 40 93.22834645669292
480 40 92.03007518796993
481 40 93.44
482 40 89.32038834951456
483 40 93.43511450381679
484 40 93.125
485 40 94.11764705882354
486 40 91.0091743119266
487 40 87.2072072072072
488 40 91.78947368421052
489 40 91.42857142857143
490 40 84.70588235294117
491 40 88.33333333333333
492 40 86.85714285714286
493 40 90.72164948453609
494 40 86.29213483146067
495 40 92.54901960784314
496 40 87.36842105263158
497 40 90.3896103896104
498 40 88.0
499 40 87.74193548387096

1 41 1117.394366197183
2 41 590.3507014028056
3 41 403.3313253012048
4 41 327.5858585858586
5 41 274.02010050251255
6 41 244.76008064516128
7 41 216.73790322580646
8 41 196.81670061099797
9 41 178.50511247443762
10 41 172.7946884576098
11 41 156.9238578680203
12 41 153.84442169907882
13 41 140.45128205128205
14 41 139.11316872427983
15 41 126.21237113402061
16 41 121.97286012526096
17 41 128.67429760665974
18 41 119.76763485477179
19 41 119.57620041753654
20 41 118.57676348547717
21 41 113.88888888888889
22 41 112.68498942917547
23 41 111.67619047619047
24 41 109.24656084656084
25 41 107.73404255319149
26 41 106.61752136752136
27 41 103.53269024651661
28 41 104.10359408033827
29 41 100.14393125671322
30 41 100.15401069518717
31 41 100.28138528138528
32 41 98.91921397379913
33 41 97.2762312633833
34 41 96.38288770053477
35 41 93.3565976008724
36 41 94.45119305856834
37 41 93.11713665943601
38 41 90.93246187363835
39 41 93.46916299559471
40 41 91.87624309392265
41 41 92.58940397350993
42 41 92.53889515219842
43 41 92.12345679012346
44 41 90.73539518900344
45 41 91.14158305462654
46 41 90.01573033707865
47 41 89.5229357798165
48 41 88.98863636363636
49 41 87.72522522522523
50 41 87.91752577319588
51 41 88.84897025171625
52 41 89.31633835457706
53 41 87.05479452054794
54 41 86.71264367816092
55 41 86.99540229885058
56 41 87.34575087310826
57 41 86.50343249427918
58 41 86.84061393152302
59 41 86.78971962616822
60 41 85.9047619047619
61 41 85.9093023255814
62 41 85.47703180212014
63 41 87.78708133971291
64 41 86.38095238095238
65 41 86.69129916567343
66 41 85.95064629847239
67 41 85.73645320197045
68 41 85.81168057210965
69 41 84.53399258343634
70 41 86.25185185185185
71 41 85.54807692307692
72 41 84.59367396593674
73 41 86.004884004884
74 41 84.36823104693141
75 41 85.45049504950495
76 41 84.60954712362302
77 41 85.38673341677097
78 41 84.6610576923077
79 41 84.87
80 41 84.39125151883354
81 41 84.53399258343634
82 41 83.73383084577114
83 41 84.49746192893402
84 41 82.71127633209417
85 41 83.97215189873418
86 41 83.99743589743589
87 41 84.68324607329843
88 41 83.4624203821656
89 41 84.57861635220125
90 41 82.83248730964468
91 41 83.11083743842364
92 41 84.02864583333333
93 41 84.09183673469387
94 41 84.02864583333333
95 41 83.84147952443857
96 41 84.48484848484848
97 41 83.31025299600533
98 41 83.87786259541984
99 41 83.69290322580645
100 41 84.69382391590013
101 41 83.59533073929961
102 41 83.52659574468085
103 41 83.88505747126437
104 41 83.53066666666666
105 41 84.60662251655629
106 41 83.43859649122807
107 41 83.28964613368284
108 41 83.12328767123287
109 41 84.19251336898395
110 41 83.10810810810811
111 41 83.39346405228758
112 41 84.04193971166448
113 41 83.53475935828877
114 41 83.353507565337
115 41 83.49869451697128
116 41 83.27042253521127
117 41 83.09772423025436
118 41 83.12482853223594
119 41 83.5099150141643
120 41 83.37622377622378
121 41 82.8913043478261
122 41 82.44808743169399
123 41 83.1484593837535
124 41 83.73239436619718
125 41 83.58563535911603
126 41 83.11111111111111
127 41 82.89986282578874
128 41 83.6757493188011
129 41 82.68619246861925
130 41 83.14685314685315
131 41 83.0695652173913
132 41 83.26685393258427
133 41 83.16312056737588
134 41 83.04237288135593
135 41 83.03943661971832
136 41 82.83188405797101
137 41 83.12792297111417
138 41 83.16809116809117
139 41 83.04829545454545
140 41 83.16809116809117
141 41 83.36856745479832
142 41 83.73974540311174
143 41 82.70893371757926
144 41 83.17478510028653
145 41 83.48882681564245
146 41 82.83551673944687
147 41 83.93796159527326
148 41 83.4037089871612
149 41 83.31871345029239
150 41 83.34426229508196
151 41 82.73214285714286
152 41 83.46646795827124
153 41 83.52503576537912
154 41 83.3422619047619
155 41 82.95072463768116
156 41 83.15655853314527
157 41 83.72113943028486
158 41 82.93848354792561
159 41 83.45347119645494
160 41 84.11212121212121
161 41 83.55167394468704
162 41 83.4796992481203
163 41 83.29041487839771
164 41 83.20058565153734
165 41 83.3225806451613
166 41 83.66136034732273
167 41 83.46865671641791
168 41 82.97185185185185
169 41 84.13913043478261
170 41 82.84660766961652
171 41 84.04680187207488
172 41 82.48023426061494
173 41 82.75925925925925
174 41 84.38226299694189
175 41 82.59941520467837
176 41 84.15789473684211
177 41 83.23493975903614
178 41 84.1089258698941
179 41 83.41158059467918
180 41 83.11987860394537
181 41 83.73413897280967
182 41 84.27113702623906
183 41 84.05
184 41 82.75808936825887
185 41 83.77984496124031
186 41 83.78816199376946
187 41 83.45954692556634
188 41 83.50689127105666
189 41 83.527950310559
190 41 83.11144578313252
191 41 83.71107544141252
192 41 83.24809741248097
193 41 83.42496050552923
194 41 83.44551282051282
195 41 83.63748079877112
196 41 84.2954898911353
197 41 83.22754491017965
198 41 83.665625
199 41 83.79095163806552
200 41 83.50920245398773
201 41 83.14953271028037
202 41 83.90402476780186
203 41 82.9198717948718
204 41 84.5585023400936
205 41 84.04680187207488
206 41 84.42301710730949
207 41 83.49771689497717
208 41 83.56937799043062
209 41 83.73615635179154
210 41 83.5496062992126
211 41 83.45016077170418
212 41 84.17218543046357
213 41 83.90697674418605
214 41 83.84863123993559
215 41 83.25382262996942
216 41 83.16037735849056
217 41 83.94312796208531
218 41 83.87581699346406
219 41 83.5744
220 41 83.81072555205047
221 41 82.82
222 41 83.5303265940902
223 41 83.86666666666666
224 41 83.19805194805195
225 41 83.78260869565217
226 41 83.65271317829458
227 41 84.09250398724083
228 41 84.10932475884245
229 41 83.79763912310287
230 41 83.32471728594507
231 41 84.51290322580645
232 41 84.63242375601926
233 41 83.21381578947368
234 41 83.9424703891709
235 41 83.83974358974359
236 41 84.44370860927152
237 41 84.02635914332784
238 41 83.63727121464227
239 41 83.968
240 41 83.29952456418384
241 41 84.20134228187919
242 41 83.84863123993559
243 41 83.3781512605042
244 41 83.98067632850241
245 41 83.23411371237458
246 41 83.93265993265993
247 41 84.68852459016394
248 41 84.10932475884245
249 41 84.13913043478261
250 41 84.30985915492958
251 41 83.97749196141478
252 41 84.46822742474916
253 41 84.60100166944908
254 41 84.51020408163265
255 41 84.18302828618968
256 41 84.7107438016529
257 41 83.13103448275862
258 41 84.0596546310832
259 41 85.8849407783418
260 41 85.47797716150082
261 41 84.3747870528109
262 41 84.88442211055276
263 41 85.54742096505824
264 41 83.80677966101695
265 41 83.4041095890411
266 41 84.30794701986756
267 41 85.15384615384616
268 41 85.95673876871881
269 41 84.68620689655172
270 41 84.8082191780822
271 41 84.6955017301038
272 41 85.09965635738831
273 41 84.85714285714286
274 41 84.24476650563606
275 41 84.86522462562397
276 41 84.68363636363637
277 41 85.49829351535836
278 41 84.64991023339317
279 41 85.56521739130434
280 41 84.62289562289563
281 41 85.68858131487889
282 41 84.90878378378379
283 41 85.76530612244898
284 41 85.3717105263158
285 41 84.63620981387479
286 41 85.28547579298831
287 41 84.01757469244288
288 41 86.82352941176471
289 41 84.54922279792746
290 41 86.56347826086956
291 41 85.27454242928452
292 41 84.96197718631178
293 41 84.66780821917808
294 41 86.39285714285714
295 41 84.66780821917808
296 41 85.12651646447141
297 41 86.42086956521739
298 41 84.92857142857143
299 41 86.24373956594324
300 41 86.65248226950355
301 41 87.05281690140845
302 41 85.89103690685413
303 41 85.86387434554973
304 41 84.70486111111111
305 41 86.2051282051282
306 41 85.95862068965518
307 41 85.6949740034662
308 41 86.44846292947558
309 41 85.89103690685413
310 41 86.12847222222223
311 41 86.66903914590748
312 41 84.90265486725664
313 41 86.23131672597864
314 41 86.36170212765957
315 41 86.19400352733686
316 41 86.20884955752213
317 41 85.68043087971274
318 41 85.50802139037434
319 41 87.32280701754387
320 41 86.16165413533835
321 41 85.68221070811744
322 41 86.30823117338004
323 41 86.90845070422536
324 41 84.77224199288256
325 41 87.7725631768953
326 41 86.94326241134752
327 41 87.0111111111111
328 41 88.13903743315508
329 41 86.66903914590748
330 41 85.83895131086142
331 41 87.4963768115942
332 41 88.46594982078852
333 41 85.8504347826087
334 41 88.39376218323586
335 41 87.45656192236599
336 41 86.84946236559139
337 41 86.02264150943397
338 41 86.53928571428571
339 41 89.09022556390977
340 41 86.06495726495727
341 41 86.0532319391635
342 41 87.18987341772151
343 41 86.49911504424779
344 41 85.95547309833024
345 41 87.2063492063492
346 41 86.63276836158192
347 41 88.27151051625239
348 41 88.26181818181819
349 41 87.61441441441441
350 41 87.62894248608535
351 41 86.89982425307556
352 41 88.24609375
353 41 87.32467532467533
354 41 88.27402135231317
355 41 87.99604743083005
356 41 88.5480943738657
357 41 88.60510805500982
358 41 87.37453183520599
359 41 87.62285714285714
360 41 88.47368421052632
361 41 88.59770114942529
362 41 86.23015873015873
363 41 87.183908045977
364 41 88.21212121212122
365 41 87.74621212121212
366 41 86.8955223880597
367 41 88.38323353293413
368 41 89.92045454545455
369 41 88.67063492063492
370 41 88.724
371 41 87.4559686888454
372 41 89.01115241635688
373 41 87.904
374 41 89.00582524271844
375 41 89.23046092184369
376 41 87.88950276243094
377 41 90.14799154334038
378 41 90.08678500986193
379 41 88.3076923076923
380 41 88.23391812865498
381 41 90.99122807017544
382 41 89.39478957915831
383 41 88.75921908893709
384 41 87.95435684647303
385 41 89.87772925764192
386 41 89.89754098360656
387 41 89.470715835141
388 41 88.0
389 41 90.85529157667386
390 41 89.32765957446809
391 41 88.74458874458874
392 41 91.31004366812228
393 41 86.98047722342733
394 41 89.38388625592417
395 41 91.37629937629937
396 41 91.2695652173913
397 41 91.17482517482517
398 41 88.29424307036247
399 41 90.41025641025641
400 41 93.16517857142857
401 41 90.08450704225352
402 41 92.32445520581113
403 41 92.65429234338747
404 41 92.27676240208878
405 41 91.89655172413794
406 41 93.51231527093596
407 41 90.69397590361446
408 41 91.4064837905237
409 41 90.6421568627451
410 41 93.9234693877551
411 41 91.02
412 41 93.15014164305948
413 41 89.6797583081571
414 41 89.60112359550561
415 41 92.22096317280453
416 41 93.43620178041543
417 41 93.38888888888889
418 41 91.11111111111111
419 41 93.75
420 41 92.64306784660766
421 41 92.0701754385965
422 41 93.5764705882353
423 41 97.67235494880546
424 41 92.96656534954407
425 41 93.98051948051948
426 41 95.93464052287581
427 41 93.08896797153025
428 41 95.24398625429554
429 41 97.59154929577464
430 41 95.61509433962264
431 41 94.84666666666666
432 41 91.62878787878788
433 41 95.61623616236163
434 41 93.88847583643123
435 41 96.45323741007195
436 41 92.95419847328245
437 41 98.20930232558139
438 41 92.33333333333333
439 41 95.2258064516129
440 41 91.40366972477064
441 41 97.47169811320755
442 41 95.94
443 41 95.72532188841201
444 41 93.1004366812227
445 41 95.8061224489796
446 41 101.52380952380952
447 41 98.90721649484536
448 41 94.84792626728111
449 41 95.94
450 41 99.01886792452831
451 41 96.41758241758242
452 41 94.86995515695067
453 41 98.75268817204301
454 41 94.48730964467005
455 41 93.9186046511628
456 41 97.375
457 41 94.92121212121212
458 41 98.56994818652849
459 41 94.32369942196532
460 41 94.1891891891892
461 41 94.14814814814815
462 41 97.80722891566265
463 41 101.74074074074075
464 41 97.25581395348837
465 41 94.27210884353741
466 41 98.0886075949367
467 41 99.65277777777777
468 41 98.61437908496733
469 41 95.85135135135135
470 41 96.17283950617283
471 41 97.5
472 41 99.72972972972973
473 41 95.66666666666667
474 41 100.82962962962964
475 41 98.16901408450704
476 41 95.91071428571429
477 41 100.88157894736842
478 41 96.05714285714286
479 41 91.84
480 41 100.46846846846847
481 41 90.50943396226415
482 41 92.66666666666667
483 41 95.02803738317758
484 41 94.36507936507937
485 41 92.51282051282051
486 41 94.61538461538461
487 41 93.152
488 41 94.33628318584071
489 41 91.48760330578513
490 41 92.25
491 41 90.11881188118812
492 41 95.97727272727273
493 41 87.46666666666667
494 41 90.09876543209876
495 41 91.49473684210527
496 41 91.76190476190476
497 41 95.47945205479452
498 41 91.76190476190476
499 41 94.3953488372093

1 42 1198.1408450704225
2 42 579.516
3 42 424.72289156626505
4 42 335.15492957746477
5 42 274.0467955239064
6 42 247.05380710659898
7 42 219.79716024340772
8 42 201.890243902439
9 42 183.16307692307691
10 42 175.34146341463415
11 42 160.1840490797546
12 42 151.08036622583927
13 42 149.86363636363637
14 42 141.8860103626943
15 42 131.95
16 42 134.48615384615385
17 42 126.74143302180686
18 42 124.33054393305439
19 42 116.19267015706806
20 42 120.3765690376569
21 42 115.23529411764706
22 42 117.37461300309597
23 42 110.46575342465754
24 42 111.17124735729386
25 42 107.98716577540107
26 42 108.39871382636656
27 42 105.08974358974359
28 42 102.8663101604278
29 42 103.72727272727273
30 42 101.52648648648649
31 42 98.30172413793103
32 42 99.5922746781116
33 42 99.85760517799353
34 42 98.22801302931596
35 42 98.3526834611172
36 42 95.5672131147541
37 42 98.51162790697674
38 42 97.02970297029702
39 42 95.34640522875817
40 42 94.4772234273319
41 42 93.05050505050505
42 42 93.5731843575419
43 42 94.06153846153846
44 42 92.04054054054055
45 42 91.78994413407821
46 42 92.00908059023837
47 42 92.627539503386
48 42 91.48139797068771
49 42 90.99201824401368
50 42 90.35779816513761
51 42 90.55797933409873
52 42 91.03211009174312
53 42 89.55530216647662
54 42 89.55452436194895
55 42 89.66064981949458
56 42 88.94117647058823
57 42 88.5
58 42 89.25
59 42 88.42611683848797
60 42 89.34275618374558
61 42 87.8090692124105
62 42 89.58041958041959
63 42 86.84745762711864
64 42 88.0280701754386
65 42 88.3699421965318
66 42 88.55421686746988
67 42 87.0471584038694
68 42 86.3054892601432
69 42 87.15636363636364
70 42 86.7
71 42 88.33093525179856
72 42 87.87849331713244
73 42 86.70644391408115
74 42 87.04119850187266
75 42 86.33615477629988
76 42 87.08823529411765
77 42 87.04119850187266
78 42 87.11111111111111
79 42 86.4119850187266
80 42 86.82089552238806
81 42 86.29280397022333
82 42 86.61845386533666
83 42 86.0817843866171
84 42 87.02985074626865
85 42 86.34815756035579
86 42 85.70992366412214
87 42 86.03053435114504
88 42 86.47058823529412
89 42 85.72087067861716
90 42 85.72087067861716
91 42 85.92611464968152
92 42 85.84020618556701
93 42 86.03571428571429
94 42 85.57303370786516
95 42 85.69354838709677
96 42 85.6010165184244
97 42 85.85695708712613
98 42 86.09724047306176
99 42 86.11390728476822
100 42 85.09947643979058
101 42 85.3125
102 42 85.32981530343008
103 42 85.79679144385027
104 42 85.31764705882352
105 42 86.11671087533156
106 42 85.31937172774869
107 42 85.84362139917695
108 42 85.68900804289544
109 42 85.34579439252336
110 42 85.2554347826087
111 42 85.38271604938272
112 42 84.91428571428571
113 42 85.57429718875503
114 42 85.4019471488178
115 42 84.91304347826087
116 42 85.1413043478261
117 42 84.81780250347705
118 42 85.59782608695652
119 42 85.7331499312242
120 42 85.27097661623108
121 42 85.28155339805825
122 42 85.85379310344828
123 42 85.73553719008264
124 42 85.46774193548387
125 42 85.20689655172414
126 42 85.13975576662143
127 42 85.375
128 42 85.29230769230769
129 42 85.14597544338335
130 42 84.69709543568464
131 42 85.72131147540983
132 42 84.83168316831683
133 42 84.9531914893617
134 42 84.93333333333334
135 42 85.32568149210904
136 42 85.53586497890295
137 42 85.44619799139168
138 42 85.31436699857753
139 42 85.26575342465753
140 42 85.83673469387755
141 42 84.71186440677967
142 42 84.96829971181556
143 42 84.73684210526316
144 42 85.52301255230125
145 42 84.98245614035088
146 42 85.56446991404012
147 42 85.72941176470589
148 42 84.89090909090909
149 42 85.76966292134831
150 42 85.85567010309278
151 42 85.57122302158274
152 42 84.97109826589596
153 42 85.5941605839416
154 42 86.00298062593144
155 42 85.20863309352518
156 42 84.62874251497006
157 42 84.98245614035088
158 42 85.03067484662577
159 42 85.70188133140377
160 42 84.7578947368421
161 42 85.4608695652174
162 42 85.12
163 42 86.07558139534883
164 42 84.87761194029851
165 42 86.23338257016248
166 42 85.3391304347826
167 42 85.88059701492537
168 42 85.88622754491018
169 42 85.27272727272727
170 42 85.23893805309734
171 42 85.53658536585365
172 42 85.11176470588235
173 42 85.01357466063348
174 42 85.48672566371681
175 42 84.93929712460064
176 42 85.36484490398819
177 42 85.11669128508125
178 42 85.77643504531721
179 42 86.18683001531393
180 42 85.2298682284041
181 42 85.04510108864697
182 42 85.51807228915662
183 42 85.17391304347827
184 42 85.1559633027523
185 42 86.64150943396227
186 42 85.02127659574468
187 42 84.92163009404389
188 42 86.39240506329114
189 42 86.31546707503828
190 42 85.59241706161137
191 42 85.06666666666666
192 42 84.90322580645162
193 42 86.02105263157895
194 42 85.06161137440758
195 42 86.47463175122749
196 42 85.51807228915662
197 42 85.29629629629629
198 42 86.1
199 42 86.14696485623003
200 42 85.1830985915493
201 42 85.08038585209003
202 42 85.69302325581396
203 42 86.20710973724884
204 42 86.12995245641838
205 42 85.69828926905132
206 42 84.78139534883721
207 42 85.19809825673534
208 42 85.344
209 42 85.84905660377359
210 42 86.29951690821257
211 42 85.53893129770992
212 42 85.66887417218543
213 42 85.57009345794393
214 42 85.22132471728594
215 42 85.26210350584307
216 42 86.9010989010989
217 42 86.7228525121556
218 42 86.12322274881517
219 42 86.25949367088607
220 42 86.03883495145631
221 42 85.20382165605096
222 42 86.50331125827815
223 42 85.89067524115755
224 42 85.52224052718287
225 42 85.79016393442623
226 42 85.68844221105527
227 42 85.85488958990537
228 42 85.3907284768212
229 42 85.94744976816074
230 42 85.97647058823529
231 42 85.6258064516129
232 42 86.14354066985646
233 42 86.85229202037351
234 42 86.06557377049181
235 42 86.30322580645161
236 42 86.9205298013245
237 42 86.54974704890388
238 42 85.99322033898305
239 42 86.11320754716981
240 42 85.5073409461664
241 42 85.55555555555556
242 42 85.08038585209003
243 42 86.75409836065573
244 42 87.1269035532995
245 42 86.16425120772946
246 42 86.42307692307692
247 42 85.7469670710572
248 42 86.85625965996908
249 42 85.99660441426145
250 42 85.58490566037736
251 42 86.11764705882354
252 42 87.2411575562701
253 42 86.58461538461539
254 42 86.2974358974359
255 42 86.7235494880546
256 42 85.63106796116504
257 42 87.08
258 42 87.4344122657581
259 42 86.06219312602292
260 42 86.61139896373057
261 42 87.1006711409396
262 42 87.41946902654867
263 42 86.5909090909091
264 42 87.25925925925925
265 42 86.90155440414507
266 42 87.97297297297297
267 42 85.70847457627119
268 42 87.28874388254486
269 42 86.11510791366906
270 42 86.74061990212071
271 42 87.21951219512195
272 42 86.3132530120482
273 42 85.79359430604983
274 42 87.0
275 42 87.77019748653501
276 42 87.67132867132867
277 42 85.97647058823529
278 42 86.99490662139219
279 42 86.01369863013699
280 42 86.97872340425532
281 42 86.90609555189457
282 42 87.29692832764505
283 42 87.29411764705883
284 42 86.6159169550173
285 42 87.64556962025317
286 42 86.93023255813954
287 42 85.80645161290323
288 42 86.50087565674255
289 42 87.7720207253886
290 42 88.06451612903226
291 42 88.0141592920354
292 42 87.12765957446808
293 42 88.21453287197232
294 42 88.19251336898395
295 42 86.44520547945206
296 42 88.16283185840707
297 42 86.11891891891892
298 42 86.68561278863233
299 42 87.62068965517241
300 42 86.97872340425532
301 42 87.69068541300527
302 42 87.37226277372262
303 42 87.67132867132867
304 42 87.50635208711434
305 42 88.22183708838821
306 42 88.18505338078292
307 42 87.4639175257732
308 42 87.18987341772151
309 42 88.4697247706422
310 42 87.74614065180103
311 42 87.6
312 42 88.91489361702128
313 42 87.02702702702703
314 42 88.8208695652174
315 42 88.55696202531645
316 42 87.9926873857404
317 42 87.42553191489361
318 42 86.94220665499124
319 42 88.76288659793815
320 42 87.62068965517241
321 42 87.016157989228
322 42 89.13986013986013
323 42 86.53641207815275
324 42 91.03664921465969
325 42 89.28
326 42 87.63951473136915
327 42 89.14285714285714
328 42 89.65656565656566
329 42 88.31178707224335
330 42 88.49197860962566
331 42 89.8042226487524
332 42 87.9103448275862
333 42 88.96774193548387
334 42 90.45
335 42 88.92307692307692
336 42 88.98701298701299
337 42 89.25
338 42 89.3085501858736
339 42 88.80415944540728
340 42 89.82918149466192
341 42 88.21505376344086
342 42 88.9061946902655
343 42 89.53846153846153
344 42 89.6797153024911
345 42 90.2094455852156
346 42 88.72407732864674
347 42 88.12075471698114
348 42 87.9926873857404
349 42 90.54545454545455
350 42 89.86046511627907
351 42 89.38867924528302
352 42 92.41618497109826
353 42 89.08128544423441
354 42 91.06261180679785
355 42 90.14634146341463
356 42 90.56
357 42 89.57874762808349
358 42 89.70873786407768
359 42 90.54159292035398
360 42 90.31926605504587
361 42 90.93282149712093
362 42 90.86692015209125
363 42 90.69322709163346
364 42 90.79768786127168
365 42 90.61036468330134
366 42 91.01391650099404
367 42 90.30830039525692
368 42 89.20930232558139
369 42 88.74853801169591
370 42 91.23595505617978
371 42 91.2552783109405
372 42 91.46666666666667
373 42 90.30830039525692
374 42 92.05479452054794
375 42 89.16923076923077
376 42 91.83772819472617
377 42 88.96062992125984
378 42 90.87719298245614
379 42 91.93429158110882
380 42 92.25147347740668
381 42 93.5
382 42 89.14285714285714
383 42 88.98305084745763
384 42 90.1301775147929
385 42 92.0625
386 42 92.62893081761007
387 42 90.83511777301928
388 42 92.52431289640592
389 42 91.09333333333333
390 42 91.95594713656388
391 42 92.30561797752809
392 42 92.62422997946612
393 42 94.61640798226163
394 42 92.99316628701594
395 42 92.66187050359713
396 42 96.46575342465754
397 42 90.78384798099762
398 42 90.93203883495146
399 42 93.54545454545455
400 42 91.20588235294117
401 42 93.24401913875599
402 42 94.18811881188118
403 42 92.97709923664122
404 42 94.05633802816901
405 42 93.9076923076923
406 42 92.61
407 42 92.75434243176178
408 42 93.40458015267176
409 42 91.51219512195122
410 42 94.20759493670886
411 42 94.528
412 42 94.05319148936171
413 42 91.41880341880342
414 42 95.9
415 42 97.81432360742706
416 42 95.76547231270358
417 42 95.16616314199396
418 42 95.89595375722543
419 42 94.67558528428094
420 42 92.60240963855422
421 42 94.93333333333334
422 42 95.46757679180887
423 42 97.00645161290322
424 42 95.64356435643565
425 42 92.4
426 42 93.36486486486487
427 42 92.45833333333333
428 42 95.35135135135135
429 42 102.83274021352314
430 42 101.53846153846153
431 42 98.78651685393258
432 42 97.04545454545455
433 42 97.49397590361446
434 42 100.61194029850746
435 42 96.85074626865672
436 42 95.49809885931559
437 42 96.0506329113924
438 42 98.49411764705883
439 42 98.66666666666667
440 42 99.30508474576271
441 42 99.20361990950227
442 42 99.17647058823529
443 42 96.15789473684211
444 42 95.77570093457943
445 42 94.99065420560747
446 42 101.41463414634147
447 42 103.2127659574468
448 42 99.60655737704919
449 42 98.59154929577464
450 42 98.41176470588235
451 42 95.49473684210527
452 42 95.85882352941177
453 42 104.16
454 42 98.16279069767442
455 42 97.125
456 42 98.0
457 42 100.32
458 42 97.18604651162791
459 42 96.65060240963855
460 42 100.6987951807229
461 42 96.13872832369943
462 42 99.64137931034483
463 42 99.27272727272727
464 42 96.29268292682927
465 42 97.82278481012658
466 42 94.35616438356165
467 42 94.72340425531915
468 42 95.26829268292683
469 42 99.82608695652173
470 42 96.75949367088607
471 42 100.67647058823529
472 42 97.44
473 42 98.58333333333333
474 42 97.87826086956522
475 42 96.63157894736842
476 42 92.14925373134328
477 42 103.43283582089552
478 42 101.07317073170732
479 42 98.63636363636364
480 42 101.5
481 42 96.19354838709677
482 42 103.22033898305085
483 42 100.31654676258992
484 42 100.51282051282051
485 42 94.20560747663552
486 42 93.6
487 42 93.92727272727272
488 42 92.4
489 42 93.33333333333333
490 42 99.58762886597938
491 42 97.40425531914893
492 42 92.23529411764706
493 42 90.0618556701031
494 42 96.98969072164948
495 42 97.54838709677419
496 42 90.8108108108108
497 42 88.0
498 42 94.38202247191012
499 42 97.01408450704226

1 43 1135.0100401606426
2 43 637.5535535535536
3 43 424.7983870967742
4 43 334.33901705115346
5 43 270.3229061553986
6 43 245.1304347826087
7 43 219.23451776649748
8 43 196.2474645030426
9 43 179.07926829268294
10 43 174.27930682976555
11 43 164.67145790554414
12 43 157.15107913669064
13 43 149.92371134020618
14 43 148.15051546391751
15 43 137.1422722620266
16 43 133.31334022750775
17 43 128.95553257497414
18 43 123.1891891891892
19 43 123.48949579831933
20 43 118.18295218295218
21 43 117.37960042060989
22 43 111.04942166140904
23 43 117.1828631138976
24 43 110.01061571125265
25 43 111.68119022316684
26 43 110.18181818181819
27 43 105.53283100107643
28 43 108.02774813233725
29 43 103.77087794432548
30 43 105.64655172413794
31 43 101.74647887323944
32 43 101.19302071973827
33 43 100.62459893048128
34 43 101.1270358306189
35 43 97.62162162162163
36 43 97.3741935483871
37 43 98.16447368421052
38 43 97.25408942202836
39 43 97.34385569334836
40 43 95.60893854748603
41 43 95.13274336283186
42 43 96.41555555555556
43 43 94.78760045924226
44 43 94.48558758314856
45 43 94.55195530726257
46 43 93.67683615819209
47 43 93.05080831408776
48 43 93.1185682326622
49 43 92.14285714285714
50 43 92.192
51 43 93.31494252873563
52 43 91.1502824858757
53 43 91.83218390804598
54 43 91.15207373271889
55 43 91.18793503480279
56 43 91.11670480549199
57 43 91.69193742478942
58 43 90.15172413793104
59 43 91.38134592680048
60 43 91.63934426229508
61 43 89.14016489988221
62 43 89.41190198366394
63 43 89.75272727272727
64 43 89.21204819277108
65 43 90.92601431980907
66 43 89.8569696969697
67 43 89.27116564417177
68 43 88.4927536231884
69 43 89.41516245487365
70 43 89.66626065773447
71 43 89.20818291215403
72 43 87.83847980997625
73 43 89.03775883069427
74 43 88.92233009708738
75 43 88.85257985257985
76 43 88.70440251572327
77 43 88.95098039215686
78 43 88.89887640449439
79 43 89.24120603015075
80 43 87.49937733499377
81 43 88.78109452736318
82 43 88.0348692403487
83 43 88.92443324937028
84 43 88.86666666666666
85 43 88.59949622166246
86 43 87.8840206185567
87 43 87.7286432160804
88 43 87.3717791411043
89 43 87.43333333333334
90 43 87.34725848563968
91 43 87.57591623036649
92 43 88.05033112582781
93 43 88.21935483870968
94 43 87.66882276843467
95 43 87.87917737789203
96 43 87.36688741721855
97 43 87.34725848563968
98 43 87.24802110817942
99 43 87.33505821474773
100 43 88.72295514511873
101 43 87.9262187088274
102 43 87.58005249343832
103 43 87.49265687583444
104 43 88.02352941176471
105 43 87.59048877146631
106 43 87.90318118948824
107 43 87.30964467005076
108 43 87.57798165137615
109 43 87.25630810092962
110 43 87.39271255060729
111 43 87.2958904109589
112 43 87.15127175368139
113 43 87.31938633193863
114 43 86.59310344827587
115 43 87.76470588235294
116 43 86.9360544217687
117 43 87.28882833787466
118 43 87.39837398373983
119 43 87.66990291262135
120 43 87.06318681318682
121 43 87.93802816901409
122 43 86.81351351351351
123 43 87.47428571428571
124 43 87.07649513212796
125 43 86.94117647058823
126 43 86.82692307692308
127 43 87.55277777777778
128 43 87.52732240437159
129 43 86.71866295264624
130 43 87.21640735502122
131 43 86.58423913043478
132 43 87.91376912378303
133 43 87.80672268907563
134 43 87.38896366083445
135 43 86.49142857142857
136 43 87.08251748251749
137 43 87.02686567164179
138 43 86.98145506419401
139 43 87.2215909090909
140 43 86.88529411764706
141 43 87.54491017964072
142 43 87.72246065808298
143 43 87.68391608391609
144 43 86.98567335243553
145 43 87.24457308248914
146 43 87.24098124098124
147 43 87.11206896551724
148 43 87.79433681073026
149 43 87.26284875183553
150 43 87.139911634757
151 43 88.1864406779661
152 43 86.2555720653789
153 43 87.47639484978541
154 43 87.57798165137615
155 43 87.8695652173913
156 43 87.2778603268945
157 43 86.98285714285714
158 43 87.01325478645066
159 43 87.39940828402366
160 43 87.78635014836796
161 43 87.26843657817109
162 43 87.46439628482972
163 43 87.57798165137615
164 43 87.28935532233884
165 43 86.49142857142857
166 43 87.06501547987617
167 43 87.65875370919882
168 43 87.04242424242425
169 43 87.30699088145897
170 43 87.16216216216216
171 43 87.82978723404256
172 43 86.78300455235205
173 43 87.29909365558912
174 43 87.46666666666667
175 43 87.79701492537313
176 43 87.03458646616541
177 43 86.91908396946565
178 43 87.1798780487805
179 43 86.78419452887537
180 43 87.17808219178082
181 43 87.71472392638037
182 43 87.76619273301738
183 43 87.05359877488515
184 43 87.321044546851
185 43 87.32921174652242
186 43 87.6049766718507
187 43 87.26099706744868
188 43 87.3312693498452
189 43 87.47581903276131
190 43 86.68471337579618
191 43 88.17559523809524
192 43 86.95555555555555
193 43 87.47122861586314
194 43 87.4442748091603
195 43 87.87831513260531
196 43 87.34796238244515
197 43 87.25242718446601
198 43 87.83536585365853
199 43 87.63549920760697
200 43 88.83962264150944
201 43 88.49085365853658
202 43 87.95772357723577
203 43 88.04113924050633
204 43 87.24038461538461
205 43 87.6661698956781
206 43 87.4874213836478
207 43 87.25649350649351
208 43 87.36507936507937
209 43 88.49677419354839
210 43 87.89308176100629
211 43 88.09076175040519
212 43 86.94654088050315
213 43 87.9835255354201
214 43 87.35433070866142
215 43 87.6512
216 43 87.93569131832797
217 43 87.80906148867314
218 43 88.02194357366771
219 43 87.68903436988543
220 43 86.79752704791345
221 43 87.85516178736518
222 43 87.7171381031614
223 43 87.075
224 43 87.66183574879227
225 43 87.26470588235294
226 43 87.92332268370608
227 43 88.30963665086888
228 43 87.68627450980392
229 43 88.30485762144053
230 43 88.17034700315457
231 43 87.97054009819968
232 43 87.68352365415987
233 43 88.41254125412541
234 43 87.87269681742043
235 43 87.97054009819968
236 43 88.11129296235679
237 43 88.66896551724138
238 43 88.21221864951768
239 43 87.4625850340136
240 43 87.97377049180328
241 43 89.12727272727273
242 43 89.01
243 43 88.06518010291595
244 43 89.2532894736842
245 43 88.09415584415585
246 43 88.41652892561983
247 43 86.72758037225043
248 43 87.97054009819968
249 43 87.77015437392797
250 43 87.75510204081633
251 43 89.61344537815125
252 43 87.96140350877192
253 43 87.44295302013423
254 43 88.88107202680067
255 43 87.44781144781145
256 43 89.19055649241147
257 43 87.65384615384616
258 43 88.4448160535117
259 43 88.59777424483306
260 43 89.07142857142857
261 43 89.13245033112582
262 43 88.14285714285714
263 43 88.70978441127694
264 43 88.69192751235585
265 43 90.2394366197183
266 43 88.55445544554455
267 43 88.64163822525597
268 43 88.27513227513228
269 43 89.56550580431177
270 43 88.64615384615385
271 43 88.92517006802721
272 43 88.15
273 43 88.8318890814558
274 43 89.73913043478261
275 43 88.9706390328152
276 43 88.02352941176471
277 43 89.55862068965517
278 43 88.91525423728814
279 43 89.49830508474577
280 43 88.34013605442176
281 43 88.59219858156028
282 43 90.10221465076661
283 43 88.13475177304964
284 43 89.42857142857143
285 43 90.32315978456015
286 43 88.65523156089193
287 43 89.00499168053244
288 43 89.95752212389381
289 43 89.9715808170515
290 43 89.02284710017575
291 43 89.31348511383537
292 43 88.72535211267606
293 43 89.34275618374558
294 43 89.3076923076923
295 43 89.37542662116041
296 43 89.34121621621621
297 43 90.55109489051095
298 43 89.70051635111876
299 43 91.355871886121
300 43 89.45804195804196
301 43 89.00174520069808
302 43 91.50519031141869
303 43 90.32235701906413
304 43 90.76923076923077
305 43 89.20135363790186
306 43 90.14074074074074
307 43 90.18055555555556
308 43 90.24149659863946
309 43 89.34275618374558
310 43 90.76014760147602
311 43 88.93357271095152
312 43 89.67914438502673
313 43 90.0952380952381
314 43 90.81833616298812
315 43 89.9090909090909
316 43 91.17883211678833
317 43 90.07368421052631
318 43 89.26582278481013
319 43 90.17943925233645
320 43 90.15384615384616
321 43 90.7513812154696
322 43 90.65703971119133
323 43 91.39322033898306
324 43 90.76894639556377
325 43 91.46031746031746
326 43 91.20284697508897
327 43 91.03191489361703
328 43 90.27708703374778
329 43 91.94241842610364
330 43 92.21869488536156
331 43 91.56834532374101
332 43 90.91428571428571
333 43 90.24691358024691
334 43 92.48473967684022
335 43 90.21092278719398
336 43 89.30217028380635
337 43 91.65789473684211
338 43 91.29230769230769
339 43 92.52204585537919
340 43 91.71217712177122
341 43 91.62190812720848
342 43 91.1413043478261
343 43 92.24581005586592
344 43 90.94964028776978
345 43 91.66854990583803
346 43 90.87385740402193
347 43 91.57407407407408
348 43 92.52962962962962
349 43 90.22950819672131
350 43 91.5884476534296
351 43 91.51503006012024
352 43 89.71106941838649
353 43 92.02952029520296
354 43 91.26877470355731
355 43 91.375
356 43 92.26053639846744
357 43 92.52962962962962
358 43 93.07495429616088
359 43 92.33333333333333
360 43 90.96153846153847
361 43 92.81031307550644
362 43 93.04380952380953
363 43 94.3225806451613
364 43 92.16733067729083
365 43 92.35859519408503
366 43 92.74187380497132
367 43 93.55859375
368 43 92.67961165048544
369 43 91.6367041198502
370 43 92.78947368421052
371 43 91.20161290322581
372 43 92.97297297297297
373 43 92.90763052208835
374 43 91.75590551181102
375 43 94.0039603960396
376 43 92.57545271629779
377 43 90.66265060240964
378 43 92.09311740890688
379 43 93.9758064516129
380 43 93.80276134122288
381 43 93.66982922201139
382 43 91.72062084257206
383 43 91.10891089108911
384 43 92.24193548387096
385 43 94.52422907488987
386 43 94.3340206185567
387 43 93.89979123173278
388 43 94.69052631578947
389 43 94.73289183222958
390 43 95.61842105263158
391 43 96.09565217391304
392 43 96.01369863013699
393 43 93.18284424379233
394 43 92.4
395 43 95.74666666666667
396 43 95.17333333333333
397 43 95.74666666666667
398 43 93.64444444444445
399 43 95.48681055155875
400 43 94.56194690265487
401 43 92.98375870069606
402 43 96.23340961098398
403 43 96.36879432624113
404 43 96.80295566502463
405 43 95.23627684964201
406 43 97.21739130434783
407 43 92.73232323232324
408 43 96.20707070707071
409 43 97.72727272727273
410 43 96.45303867403315
411 43 94.9119170984456
412 43 99.78804347826087
413 43 97.42005420054201
414 43 94.78494623655914
415 43 93.30410958904109
416 43 98.2159090909091
417 43 96.02590673575129
418 43 98.00569800569801
419 43 100.41477272727273
420 43 93.36391437308869
421 43 97.35849056603773
422 43 97.33762057877813
423 43 93.46706586826348
424 43 99.09253731343284
425 43 99.66355140186916
426 43 96.78456591639872
427 43 99.09933774834437
428 43 98.08945686900958
429 43 98.1037037037037
430 43 102.39568345323741
431 43 100.71052631578948
432 43 98.77536231884058
433 43 98.80152671755725
434 43 98.6566037735849
435 43 100.07272727272728
436 43 96.26865671641791
437 43 104.22033898305085
438 43 97.91341991341992
439 43 96.70222222222222
440 43 97.65420560747664
441 43 98.93805309734513
442 43 98.6952380952381
443 43 97.16883116883118
444 43 100.85454545454546
445 43 97.14814814814815
446 43 102.84536082474227
447 43 103.63179916317992
448 43 102.01960784313725
449 43 99.3678756476684
450 43 98.3444976076555
451 43 101.63636363636364
452 43 101.59803921568627
453 43 98.82872928176796
454 43 106.56521739130434
455 43 108.05128205128206
456 43 100.82758620689656
457 43 97.74863387978142
458 43 100.89385474860335
459 43 100.08187134502924
460 43 100.89385474860335
461 43 93.86021505376344
462 43 109.00636942675159
463 43 100.95652173913044
464 43 98.21301775147928
465 43 100.72602739726027
466 43 100.98484848484848
467 43 101.88535031847134
468 43 99.57894736842105
469 43 104.67105263157895
470 43 97.16030534351145
471 43 103.56338028169014
472 43 98.28571428571429
473 43 97.46666666666667
474 43 98.19858156028369
475 43 98.9281045751634
476 43 104.17886178861788
477 43 97.008
478 43 101.6984126984127
479 43 98.58536585365853
480 43 102.91803278688525
481 43 97.06930693069307
482 43 107.31623931623932
483 43 96.82962962962964
484 43 97.46666666666667
485 43 99.05357142857143
486 43 97.14814814814815
487 43 100.74285714285715
488 43 100.04081632653062
489 43 97.06930693069307
490 43 95.34782608695652
491 43 95.9578947368421
492 43 95.29729729729729
493 43 104.42857142857143
494 43 102.125
495 43 97.825
496 43 96.86315789473684
497 43 104.8780487804878
498 43 93.37142857142857
499 43 99.13888888888889

1 44 1237.8430583501006
2 44 597.9939819458375
3 44 452.08016032064126
4 44 351.55823293172693
5 44 283.25
6 44 249.2593340060545
7 44 218.70193285859614
8 44 192.86815415821502
9 44 188.3398157625384
10 44 172.48720573183215
11 44 162.84536082474227
12 44 156.24489795918367
13 44 148.86742034943472
14 44 142.96615384615384
15 44 139.41573033707866
16 44 134.60978147762748
17 44 124.36967808930426
18 44 131.3089005235602
19 44 127.94979079497908
20 44 122.92210526315789
21 44 117.48547717842324
22 44 119.25581395348837
23 44 112.70338983050847
24 44 114.15966386554622
25 44 111.64882226980728
26 44 110.02352941176471
27 44 105.71490750816105
28 44 107.40899357601712
29 44 108.86695278969957
30 44 105.71428571428571
31 44 102.97872340425532
32 44 101.16611661166117
33 44 101.81897491821157
34 44 102.1445523193096
35 44 100.53104925053533
36 44 102.07228915662651
37 44 101.69536423841059
38 44 99.29464285714286
39 44 97.7885462555066
40 44 97.82142857142857
41 44 96.54746136865342
42 44 96.68027210884354
43 44 96.83928571428571
44 44 96.6410835214447
45 44 94.16497175141242
46 44 96.08062709966406
47 44 95.19182746878548
48 44 94.68480725623583
49 44 93.98846597462514
50 44 93.806598407281
51 44 95.38461538461539
52 44 93.38165345413364
53 44 94.06199770378875
54 44 91.56190476190476
55 44 94.73001158748552
56 44 93.94871794871794
57 44 93.10440835266822
58 44 93.83195266272189
59 44 92.4622641509434
60 44 94.5224787363305
61 44 91.87935034802784
62 44 91.57723577235772
63 44 92.37396449704141
64 44 91.19812426729192
65 44 91.34441805225653
66 44 91.61927144535841
67 44 90.86265060240964
68 44 91.64928909952607
69 44 91.98095238095237
70 44 91.20388349514563
71 44 91.26315789473684
72 44 92.52130325814537
73 44 90.88349514563107
74 44 90.14634146341463
75 44 90.98867924528302
76 44 90.78345498783455
77 44 89.31506849315069
78 44 89.74689826302729
79 44 89.76441102756893
80 44 90.72614622057002
81 44 89.86301369863014
82 44 89.98994974874371
83 44 90.0616522811344
84 44 89.44262295081967
85 44 90.23918575063614
86 44 90.91094147582697
87 44 90.33333333333333
88 44 89.77329974811083
89 44 89.7578027465668
90 44 89.70322580645161
91 44 89.48764629388816
92 44 89.8984771573604
93 44 89.48571428571428
94 44 89.95555555555555
95 44 90.26512226512226
96 44 89.34180432020331
97 44 89.53557046979866
98 44 89.57142857142857
99 44 89.63612217795485
100 44 88.92998678996037
101 44 89.26370757180156
102 44 89.53351206434316
103 44 89.74372523117569
104 44 88.85082872928177
105 44 89.49934469200524
106 44 90.08970976253298
107 44 89.9736147757256
108 44 89.61256544502618
109 44 88.95652173913044
110 44 88.3586956521739
111 44 89.05740987983978
112 44 88.8415300546448
113 44 89.20879120879121
114 44 88.93991989319092
115 44 89.23595505617978
116 44 89.08196721311475
117 44 89.35006973500697
118 44 89.3278463648834
119 44 89.31521739130434
120 44 89.51289398280802
121 44 89.72549019607843
122 44 89.22222222222223
123 44 89.68998628257887
124 44 89.6
125 44 88.94117647058823
126 44 90.0923076923077
127 44 89.002849002849
128 44 89.23249299719888
129 44 88.9901547116737
130 44 88.74787535410765
131 44 88.73743016759776
132 44 89.50641940085592
133 44 88.96836313617607
134 44 89.36916548797737
135 44 89.53265602322206
136 44 89.5042735042735
137 44 89.40697674418605
138 44 89.66763848396502
139 44 89.17647058823529
140 44 90.13657056145675
141 44 88.88505747126437
142 44 90.07202216066482
143 44 89.67007299270072
144 44 89.03225806451613
145 44 88.4985835694051
146 44 89.01294964028777
147 44 89.03225806451613
148 44 89.02474526928675
149 44 88.91803278688525
150 44 89.49152542372882
151 44 89.63662374821173
152 44 89.05705705705705
153 44 89.15959004392387
154 44 88.8953488372093
155 44 89.33738601823708
156 44 89.37304964539007
157 44 89.35593220338983
158 44 88.89404934687954
159 44 89.54838709677419
160 44 89.02474526928675
161 44 89.33131618759455
162 44 89.56909361069836
163 44 90.22950819672131
164 44 89.03377386196769
165 44 89.4512743628186
166 44 89.67251461988305
167 44 89.7439024390244
168 44 89.20731707317073
169 44 89.05864661654135
170 44 89.01294964028777
171 44 89.06184012066365
172 44 89.20731707317073
173 44 89.71514242878561
174 44 88.6875
175 44 89.32132132132132
176 44 88.9625
177 44 89.7875
178 44 89.46223564954683
179 44 88.82758620689656
180 44 89.11041009463722
181 44 89.52201257861635
182 44 89.10518053375196
183 44 89.19097744360903
184 44 89.52201257861635
185 44 90.1965678627145
186 44 89.45345345345345
187 44 89.98389694041867
188 44 88.97933227344993
189 44 90.02143950995406
190 44 89.2394366197183
191 44 88.85436893203884
192 44 90.22288261515602
193 44 90.75430359937403
194 44 88.9640062597809
195 44 90.58423493044822
196 44 89.64230171073095
197 44 90.00325203252032
198 44 89.64230171073095
199 44 88.99837925445705
200 44 90.19314641744548
201 44 88.70967741935483
202 44 89.76
203 44 88.94189602446484
204 44 89.44736842105263
205 44 89.67885532591416
206 44 89.42625607779578
207 44 88.85161290322581
208 44 89.39904610492846
209 44 89.5973597359736
210 44 89.54385964912281
211 44 91.86970684039088
212 44 89.55877616747182
213 44 88.58085808580859
214 44 90.21732283464567
215 44 89.5663430420712
216 44 89.63975155279503
217 44 90.42857142857143
218 44 89.14471544715447
219 44 89.53164556962025
220 44 90.12780656303973
221 44 89.5031055900621
222 44 90.06711409395973
223 44 89.6
224 44 89.81587301587301
225 44 89.68152866242038
226 44 89.30049261083744
227 44 90.15334420880913
228 44 89.96491228070175
229 44 90.50586264656616
230 44 90.20344287949922
231 44 89.63513513513513
232 44 90.69677419354839
233 44 89.48397976391232
234 44 89.50778816199377
235 44 90.96795952782462
236 44 90.0567612687813
237 44 90.75907590759076
238 44 90.32727272727273
239 44 90.60627177700349
240 44 89.69774919614147
241 44 88.75601374570446
242 44 90.29315960912052
243 44 90.19269102990033
244 44 90.65326633165829
245 44 89.81755593803787
246 44 89.28571428571429
247 44 89.46179401993355
248 44 91.14285714285714
249 44 91.24879614767255
250 44 90.48324514991182
251 44 90.32343234323433
252 44 91.58230088495576
253 44 90.41509433962264
254 44 89.59472817133444
255 44 90.92307692307692
256 44 90.91390728476821
257 44 90.08460236886633
258 44 91.0715532286213
259 44 90.31960461285009
260 44 90.7595818815331
261 44 92.03934426229509
262 44 89.83015597920277
263 44 91.72881355932203
264 44 92.2890756302521
265 44 90.73992673992674
266 44 90.75453047775947
267 44 89.93898305084745
268 44 91.67304347826087
269 44 91.02350813743219
270 44 90.97297297297297
271 44 90.04991680532446
272 44 91.62886597938144
273 44 90.54855195911414
274 44 90.70769230769231
275 44 91.06976744186046
276 44 91.23642732049036
277 44 90.74048442906575
278 44 90.08108108108108
279 44 90.88524590163935
280 44 90.50167224080268
281 44 90.82857142857142
282 44 90.78666666666666
283 44 90.54611211573237
284 44 90.80536912751678
285 44 90.25641025641026
286 44 91.50173010380622
287 44 91.33218588640275
288 44 91.22344322344323
289 44 91.34948096885813
290 44 90.32394366197182
291 44 92.43165467625899
292 44 91.02925989672977
293 44 91.43872113676731
294 44 91.9076376554174
295 44 91.93559928443649
296 44 91.39054290718039
297 44 91.25925925925925
298 44 91.03448275862068
299 44 91.47576301615798
300 44 90.99105545617174
301 44 91.77557755775578
302 44 91.62724014336918
303 44 91.82608695652173
304 44 91.61869158878504
305 44 91.03448275862068
306 44 92.95099818511797
307 44 90.75506445672191
308 44 91.87796610169491
309 44 90.75478260869565
310 44 91.02350813743219
311 44 91.88950276243094
312 44 92.21917808219177
313 44 92.14659685863874
314 44 91.75510204081633
315 44 90.57931034482759
316 44 92.5211009174312
317 44 92.20477815699658
318 44 92.74349442379182
319 44 90.99105545617174
320 44 93.01554404145078
321 44 94.48250460405157
322 44 94.00359066427289
323 44 93.47069271758437
324 44 92.8719723183391
325 44 93.51012891344384
326 44 92.60732984293193
327 44 91.54702495201535
328 44 93.35241502683363
329 44 93.67219152854511
330 44 94.15837937384899
331 44 93.25135623869801
332 44 92.43055555555556
333 44 92.42458100558659
334 44 94.74616695059625
335 44 93.10861423220973
336 44 92.63157894736842
337 44 95.5921568627451
338 44 90.77894736842106
339 44 92.40816326530613
340 44 93.58461538461539
341 44 94.31873905429072
342 44 92.29656419529837
343 44 94.5873320537428
344 44 94.6
345 44 93.13618677042801
346 44 93.71841155234657
347 44 94.28571428571429
348 44 93.55258126195028
349 44 93.09222423146474
350 44 92.98720292504571
351 44 93.45132743362832
352 44 93.29708737864078
353 44 97.25461254612546
354 44 93.64102564102564
355 44 95.01945525291829
356 44 93.85582255083179
357 44 93.4019801980198
358 44 94.37181996086106
359 44 93.26946107784431
360 44 94.68354430379746
361 44 93.88847583643123
362 44 93.84375
363 44 95.17669902912621
364 44 95.80776340110906
365 44 93.59537572254335
366 44 95.96780684104628
367 44 94.82306163021869
368 44 93.81963927855712
369 44 94.74329501915709
370 44 94.80952380952381
371 44 96.07648183556405
372 44 95.87548638132296
373 44 95.25955734406439
374 44 93.30320150659134
375 44 94.31147540983606
376 44 95.81065088757397
377 44 95.44881889763779
378 44 93.85518590998043
379 44 95.07628865979382
380 44 95.121387283237
381 44 94.68354430379746
382 44 94.5319587628866
383 44 95.55364806866953
384 44 95.59839357429719
385 44 95.07826086956521
386 44 94.37424547283702
387 44 97.37868480725623
388 44 95.19836400817996
389 44 94.42477876106194
390 44 97.79912663755458
391 44 97.15918367346939
392 44 97.77777777777777
393 44 95.30044843049328
394 44 96.2
395 44 98.45130641330167
396 44 95.64406779661017
397 44 98.80701754385964
398 44 96.11740041928721
399 44 98.67961165048544
400 44 98.23255813953489
401 44 97.24105011933175
402 44 97.46699266503667
403 44 99.89795918367346
404 44 96.4950495049505
405 44 98.8108108108108
406 44 94.23797468354431
407 44 98.73170731707317
408 44 101.6082474226804
409 44 96.10230179028133
410 44 98.8586118251928
411 44 98.90704225352113
412 44 98.94416243654823
413 44 100.2296072507553
414 44 96.7741935483871
415 44 97.07736389684814
416 44 96.9047619047619
417 44 99.80830670926518
418 44 102.21951219512195
419 44 96.17948717948718
420 44 101.01775147928994
421 44 98.38688524590164
422 44 97.67697594501718
423 44 102.6159169550173
424 44 102.1160409556314
425 44 99.54098360655738
426 44 100.1891891891892
427 44 102.91029900332227
428 44 101.66666666666667
429 44 100.52554744525547
430 44 99.24087591240875
431 44 104.08955223880596
432 44 101.36296296296297
433 44 98.84057971014492
434 44 100.95238095238095
435 44 101.51181102362204
436 44 97.0
437 44 102.3
438 44 106.18181818181819
439 44 101.64897959183673
440 44 102.25925925925925
441 44 109.12
442 44 99.6
443 44 101.5103734439834
444 44 101.1063829787234
445 44 101.08108108108108
446 44 107.6504854368932
447 44 107.20812182741116
448 44 102.42622950819673
449 44 98.46486486486486
450 44 106.63529411764706
451 44 102.7434554973822
452 44 107.50738916256158
453 44 106.01169590643275
454 44 105.80952380952381
455 44 104.14201183431953
456 44 98.75555555555556
457 44 98.94054054054054
458 44 100.35087719298245
459 44 108.47798742138365
460 44 106.4968152866242
461 44 99.33742331288343
462 44 98.78709677419354
463 44 100.99328859060402
464 44 100.5
465 44 96.33136094674556
466 44 105.71069182389937
467 44 99.28205128205128
468 44 104.7361963190184
469 44 102.85
470 44 99.35483870967742
471 44 98.30630630630631
472 44 104.73239436619718
473 44 101.45222929936305
474 44 100.02877697841727
475 44 104.66666666666667
476 44 103.56923076923077
477 44 99.39568345323741
478 44 102.5391304347826
479 44 103.76119402985074
480 44 95.13513513513513
481 44 101.96825396825396
482 44 100.13793103448276
483 44 96.94915254237289
484 44 99.2
485 44 98.90265486725664
486 44 100.07843137254902
487 44 96.8
488 44 103.68316831683168
489 44 103.62616822429906
490 44 100.45283018867924
491 44 100.17021276595744
492 44 101.03703703703704
493 44 102.66666666666667
494 44 98.87640449438203
495 44 94.36144578313252
496 44 97.65853658536585
497 44 102.0
498 44 99.47826086956522
499 44 93.4320987654321

1 45 1192.7263581488933
2 45 603.4603811434303
3 45 430.59177532597795
4 45 349.20362903225805
5 45 278.6102719033233
6 45 251.02409638554218
7 45 214.17258883248732
8 45 198.47803881511746
9 45 187.07142857142858
10 45 177.53048780487805
11 45 170.09174311926606
12 45 154.67889908256882
13 45 149.72136222910217
14 45 143.33333333333334
15 45 137.17368961973278
16 45 138.26763485477179
17 45 128.8235294117647
18 45 131.89330543933053
19 45 128.70563674321502
20 45 123.07853403141361
21 45 125.40062434963579
22 45 118.55042016806723
23 45 118.47133757961784
24 45 113.4
25 45 114.41640378548895
26 45 109.8371335504886
27 45 112.01716738197425
28 45 110.43294614572334
29 45 107.15654952076677
30 45 106.78456591639872
31 45 107.17557251908397
32 45 104.85436893203884
33 45 105.52401746724891
34 45 105.32751091703057
35 45 105.26086956521739
36 45 101.05434782608695
37 45 101.86813186813187
38 45 100.1010101010101
39 45 102.2
40 45 98.98004434589801
41 45 99.38340807174887
42 45 98.5524861878453
43 45 98.70967741935483
44 45 98.8659793814433
45 45 96.26712328767124
46 45 97.70270270270271
47 45 96.89931350114416
48 45 96.67046750285063
49 45 95.36082474226804
50 45 96.3103448275862
51 45 94.76409666283084
52 45 95.70422535211267
53 45 94.86206896551724
54 45 96.49484536082474
55 45 96.12456747404845
56 45 94.6820809248555
57 45 94.29069767441861
58 45 94.41387559808612
59 45 93.25934579439253
60 45 94.4893111638955
61 45 94.10564225690275
62 45 94.56367924528301
63 45 93.09988518943743
64 45 93.89891696750902
65 45 93.96901072705602
66 45 94.11552346570397
67 45 92.41463414634147
68 45 92.66337854500617
69 45 94.81166464155528
70 45 91.87730061349693
71 45 92.49370277078086
72 45 93.24909747292419
73 45 92.75397796817626
74 45 92.09558823529412
75 45 91.81818181818181
76 45 92.48431618569636
77 45 92.11895910780669
78 45 92.67326732673267
79 45 91.9077306733167
80 45 91.45522388059702
81 45 92.52747252747253
82 45 92.81602002503129
83 45 91.51358344113842
84 45 91.67701863354037
85 45 92.475
86 45 92.54612546125462
87 45 92.91044776119404
88 45 91.58092848180678
89 45 92.3841059602649
90 45 92.6364846870839
91 45 92.53521126760563
92 45 92.53196930946291
93 45 91.284046692607
94 45 91.15089514066496
95 45 91.28571428571429
96 45 91.63849154746424
97 45 91.2890625
98 45 91.51554404145078
99 45 91.54150197628458
100 45 91.17493472584856
101 45 92.1259842519685
102 45 91.66446499339499
103 45 91.16883116883118
104 45 91.80965147453082
105 45 91.51948051948052
106 45 92.3360655737705
107 45 91.19521912350598
108 45 91.11570247933884
109 45 91.69354838709677
110 45 91.26760563380282
111 45 91.00278551532034
112 45 92.04272363150868
113 45 91.10807113543092
114 45 90.6155950752394
115 45 91.47945205479452
116 45 92.22527472527473
117 45 91.37119113573407
118 45 91.35989010989012
119 45 91.72366621067032
120 45 90.99585062240664
121 45 91.9203413940256
122 45 91.38655462184875
123 45 91.2311901504788
124 45 90.3935860058309
125 45 91.60714285714286
126 45 91.8543956043956
127 45 91.25348189415041
128 45 90.75842696629213
129 45 91.55172413793103
130 45 91.36929460580913
131 45 91.15714285714286
132 45 91.65487977369166
133 45 92.03102961918195
134 45 90.8835904628331
135 45 92.3718887262079
136 45 91.30434782608695
137 45 91.05571847507332
138 45 91.03746397694525
139 45 91.70058139534883
140 45 90.89871611982882
141 45 91.28755364806867
142 45 91.15056818181819
143 45 90.66765578635015
144 45 90.64285714285714
145 45 91.14730878186968
146 45 91.98529411764706
147 45 90.51209103840682
148 45 91.06194690265487
149 45 91.18942731277534
150 45 91.1807580174927
151 45 91.92366412213741
152 45 90.91836734693878
153 45 90.929203539823
154 45 91.8313953488372
155 45 90.94452773613193
156 45 90.67567567567568
157 45 91.74107142857143
158 45 91.32939438700147
159 45 90.6797583081571
160 45 91.36570561456753
161 45 91.11975116640747
162 45 91.96793002915452
163 45 92.35023041474655
164 45 90.53333333333333
165 45 90.4245283018868
166 45 91.61434977578476
167 45 91.77004538577913
168 45 91.49096385542168
169 45 90.8424336973479
170 45 91.67701863354037
171 45 91.09756097560975
172 45 92.07692307692308
173 45 90.96036585365853
174 45 90.69337442218799
175 45 90.67873303167421
176 45 91.10939907550078
177 45 91.52073732718894
178 45 91.2442396313364
179 45 91.1076923076923
180 45 91.09422492401215
181 45 91.49773071104387
182 45 90.98591549295774
183 45 91.70616113744076
184 45 91.71554252199414
185 45 91.39103554868625
186 45 91.94744976816074
187 45 91.04477611940298
188 45 92.21198156682027
189 45 91.84542586750788
190 45 91.6796267496112
191 45 92.26059654631084
192 45 91.46103896103897
193 45 91.13924050632912
194 45 93.00911854103343
195 45 92.04545454545455
196 45 91.41955835962145
197 45 91.6875
198 45 92.1462639109698
199 45 91.4446227929374
200 45 91.83098591549296
201 45 91.60453808752025
202 45 92.14968152866243
203 45 91.54929577464789
204 45 92.41324921135647
205 45 92.06738131699846
206 45 91.53013910355487
207 45 91.41509433962264
208 45 91.89014539579968
209 45 92.02247191011236
210 45 92.01277955271566
211 45 91.78512396694215
212 45 91.30225080385853
213 45 91.30856219709209
214 45 92.3529411764706
215 45 92.99500831946756
216 45 92.36111111111111
217 45 91.66386554621849
218 45 91.40625
219 45 91.49501661129568
220 45 91.7910447761194
221 45 91.35225375626044
222 45 93.33333333333333
223 45 92.46774193548387
224 45 92.46774193548387
225 45 91.7007874015748
226 45 91.03789126853377
227 45 90.87237479806139
228 45 92.47974068071312
229 45 92.36065573770492
230 45 92.23880597014926
231 45 92.58373205741627
232 45 90.77054794520548
233 45 91.71156893819334
234 45 91.83986371379898
235 45 91.64725457570715
236 45 92.01724137931035
237 45 92.13921901528013
238 45 92.47974068071312
239 45 92.36453201970443
240 45 93.47826086956522
241 45 91.98305084745763
242 45 92.19155844155844
243 45 92.06219312602292
244 45 92.52059308072488
245 45 92.72292993630573
246 45 91.53061224489795
247 45 92.45733788395904
248 45 92.73648648648648
249 45 92.7318718381113
250 45 91.5126050420168
251 45 93.61888111888112
252 45 93.89273356401384
253 45 92.23509933774834
254 45 92.42833052276559
255 45 93.13588850174216
256 45 93.04568527918782
257 45 91.97301854974705
258 45 92.15753424657534
259 45 91.94029850746269
260 45 93.08747855917667
261 45 93.8659793814433
262 45 92.83112582781457
263 45 93.36734693877551
264 45 92.69102990033223
265 45 93.45549738219896
266 45 92.22405271828666
267 45 92.34782608695652
268 45 92.68656716417911
269 45 92.38095238095238
270 45 92.5542570951586
271 45 93.97283531409168
272 45 92.0421393841167
273 45 92.5
274 45 93.3
275 45 93.11418685121107
276 45 92.85475792988314
277 45 93.8527397260274
278 45 92.79310344827586
279 45 93.78283712784588
280 45 91.74295774647888
281 45 91.73989455184534
282 45 92.84710017574693
283 45 93.2512315270936
284 45 93.07001795332137
285 45 93.04054054054055
286 45 93.44347826086957
287 45 92.78829604130809
288 45 93.28695652173913
289 45 92.61343012704174
290 45 94.22382671480145
291 45 94.06354515050167
292 45 93.4920634920635
293 45 93.65079365079364
294 45 92.91311754684838
295 45 94.29357798165138
296 45 93.79426644182125
297 45 93.72972972972973
298 45 93.62521891418564
299 45 92.8643216080402
300 45 94.04676258992805
301 45 92.89803220035778
302 45 94.182156133829
303 45 93.3
304 45 93.7568058076225
305 45 92.9636048526863
306 45 93.41379310344827
307 45 94.89795918367346
308 45 93.70967741935483
309 45 92.226148409894
310 45 93.6443661971831
311 45 93.93356643356644
312 45 94.70270270270271
313 45 95.05434782608695
314 45 93.4054054054054
315 45 93.19148936170212
316 45 93.65988909426987
317 45 95.69420035149385
318 45 93.61256544502618
319 45 93.09222423146474
320 45 92.96703296703296
321 45 94.71971066907776
322 45 94.40217391304348
323 45 95.00897666068222
324 45 95.26595744680851
325 45 94.29423459244533
326 45 94.66071428571429
327 45 95.12455516014235
328 45 95.46489563567363
329 45 93.82300884955752
330 45 94.79779411764706
331 45 93.7630662020906
332 45 94.89681050656661
333 45 96.91042047531992
334 45 94.6641074856046
335 45 95.77358490566037
336 45 94.375
337 45 94.47513812154696
338 45 96.53357531760436
339 45 95.1891891891892
340 45 96.01113172541744
341 45 95.41592920353982
342 45 94.74609375
343 45 94.51612903225806
344 45 95.51020408163265
345 45 96.86025408348458
346 45 93.26959847036329
347 45 98.89925373134328
348 45 97.40186915887851
349 45 94.71910112359551
350 45 94.51672862453532
351 45 96.42857142857143
352 45 95.30418250950571
353 45 94.45054945054945
354 45 94.93150684931507
355 45 96.06557377049181
356 45 95.29411764705883
357 45 95.82352941176471
358 45 95.83333333333333
359 45 95.19553072625699
360 45 98.60557768924303
361 45 96.10169491525424
362 45 95.5688622754491
363 45 95.83187390542908
364 45 97.2457627118644
365 45 96.58536585365853
366 45 97.92660550458716
367 45 97.6829268292683
368 45 95.15711645101663
369 45 97.07865168539325
370 45 98.94736842105263
371 45 98.24561403508773
372 45 97.33980582524272
373 45 94.75538160469668
374 45 97.89473684210526
375 45 98.33976833976834
376 45 98.31041257367387
377 45 99.10931174089069
378 45 98.63723608445298
379 45 96.73596673596674
380 45 98.87814313346229
381 45 95.97585513078471
382 45 97.6829268292683
383 45 97.74378585086042
384 45 99.72457627118644
385 45 97.29249011857708
386 45 96.52173913043478
387 45 97.17672413793103
388 45 99.66202783300199
389 45 99.35334872979215
390 45 97.63636363636364
391 45 97.41865509761388
392 45 97.20779220779221
393 45 98.18181818181819
394 45 98.40764331210191
395 45 98.80668257756564
396 45 97.65957446808511
397 45 98.87614678899082
398 45 98.81118881118881
399 45 98.38636363636364
400 45 97.92857142857143
401 45 97.96068796068796
402 45 99.37965260545906
403 45 101.25
404 45 100.0
405 45 99.20716112531969
406 45 100.15037593984962
407 45 97.91208791208791
408 45 97.6829268292683
409 45 99.30232558139535
410 45 102.75204359673025
411 45 100.50397877984085
412 45 99.82758620689656
413 45 100.026525198939
414 45 101.71597633136095
415 45 104.80106100795756
416 45 97.98816568047337
417 45 99.05172413793103
418 45 106.23853211009174
419 45 100.32352941176471
420 45 99.02654867256638
421 45 102.6219512195122
422 45 101.48936170212765
423 45 100.81168831168831
424 45 99.6116504854369
425 45 104.31818181818181
426 45 101.9814241486068
427 45 104.50549450549451
428 45 103.04832713754647
429 45 105.58823529411765
430 45 103.17073170731707
431 45 104.61254612546125
432 45 100.54945054945055
433 45 101.42857142857143
434 45 105.73170731707317
435 45 101.06557377049181
436 45 100.95057034220532
437 45 105.24193548387096
438 45 107.25
439 45 103.9090909090909
440 45 110.17241379310344
441 45 108.46153846153847
442 45 100.78125
443 45 106.97368421052632
444 45 104.58333333333333
445 45 104.0
446 45 106.4423076923077
447 45 106.2
448 45 106.2085308056872
449 45 110.36199095022624
450 45 107.41935483870968
451 45 106.28571428571429
452 45 105.98984771573605
453 45 109.07608695652173
454 45 103.92265193370166
455 45 102.94117647058823
456 45 108.72832369942196
457 45 103.84615384615384
458 45 106.27118644067797
459 45 103.0909090909091
460 45 102.66666666666667
461 45 104.6103896103896
462 45 108.32335329341318
463 45 108.0
464 45 107.11267605633803
465 45 104.88721804511279
466 45 107.74647887323944
467 45 102.08053691275168
468 45 105.0
469 45 102.03821656050955
470 45 102.85714285714286
471 45 107.08029197080292
472 45 101.91176470588235
473 45 102.21428571428571
474 45 113.30935251798562
475 45 103.27868852459017
476 45 106.82926829268293
477 45 100.55172413793103
478 45 100.99236641221374
479 45 106.42857142857143
480 45 102.3076923076923
481 45 102.36641221374046
482 45 109.28571428571429
483 45 107.3076923076923
484 45 103.61344537815125
485 45 99.0
486 45 104.42748091603053
487 45 98.4375
488 45 109.11504424778761
489 45 103.77551020408163
490 45 102.70588235294117
491 45 104.5945945945946
492 45 103.69565217391305
493 45 96.58536585365853
494 45 102.41379310344827
495 45 101.51162790697674
496 45 98.18181818181819
497 45 107.34939759036145
498 45 100.8
499 45 104.55882352941177

1 46 1238.8467741935483
2 46 665.252
3 46 453.67098703888337
4 46 351.2224448897796
5 46 295.707614213198
6 46 261.146316851665
7 46 223.4550958627649
8 46 215.7338792221085
9 46 195.8739837398374
10 46 174.40490797546013
11 46 164.72024415055952
12 46 155.92268565615464
13 46 154.65030674846625
14 46 152.70684371807968
15 46 140.32610939112487
16 46 138.04796663190822
17 46 134.11470281543274
18 46 132.43433298862462
19 46 127.65
20 46 125.43697478991596
21 46 125.51636747624076
22 46 120.70785340314136
23 46 118.18835978835979
24 46 115.53488372093024
25 46 116.90225563909775
26 46 115.36663124335813
27 46 112.32558139534883
28 46 111.01731601731602
29 46 108.38219326818675
30 46 108.65601703940362
31 46 109.21871599564744
32 46 108.32420591456736
33 46 103.9
34 46 107.45115257958288
35 46 104.78336980306345
36 46 104.3141592920354
37 46 103.87746170678336
38 46 104.08388520971303
39 46 100.1980198019802
40 46 101.21023359288098
41 46 100.7425414364641
42 46 101.74358974358974
43 46 98.43792325056434
44 46 100.07199100112486
45 46 99.1006711409396
46 46 100.11454753722795
47 46 100.64146620847652
48 46 99.05298759864712
49 46 97.93884484711212
50 46 98.5942196531792
51 46 98.86247086247086
52 46 98.29988193624557
53 46 96.74770642201835
54 46 96.07934655775962
55 46 97.24515393386545
56 46 95.81516587677726
57 46 96.83644859813084
58 46 97.6749703440095
59 46 96.30409356725146
60 46 97.07511737089202
61 46 97.32231404958678
62 46 95.49643705463183
63 46 94.99638118214716
64 46 96.36496350364963
65 46 94.30824372759857
66 46 95.64903846153847
67 46 94.69953051643192
68 46 94.48954489544896
69 46 94.69926650366749
70 46 94.97129186602871
71 46 96.0049751243781
72 46 94.77386934673366
73 46 95.54285714285714
74 46 94.33333333333333
75 46 94.51741293532338
76 46 95.265605875153
77 46 94.28004956629492
78 46 93.57843137254902
79 46 94.14478527607362
80 46 93.84461152882206
81 46 93.27777777777777
82 46 93.57368421052631
83 46 93.49127182044887
84 46 94.03645833333333
85 46 93.48571428571428
86 46 94.07779171894605
87 46 93.99744572158366
88 46 94.31523178807947
89 46 93.16308470290771
90 46 93.46031746031746
91 46 94.10955414012739
92 46 93.56135770234987
93 46 94.02590673575129
94 46 92.7244094488189
95 46 93.79220779220779
96 46 93.65340179717586
97 46 92.83419689119171
98 46 92.8632707774799
99 46 92.9761273209549
100 46 93.22015915119363
101 46 94.45660881174899
102 46 93.67490247074122
103 46 93.35113484646195
104 46 92.99325236167341
105 46 92.60052219321149
106 46 92.99325236167341
107 46 93.77410468319559
108 46 92.85072655217965
109 46 93.14364640883979
110 46 92.742934051144
111 46 93.37874659400545
112 46 93.02080443828017
113 46 92.73501997336884
114 46 93.54838709677419
115 46 93.51856946354883
116 46 93.75956284153006
117 46 93.09379128137384
118 46 93.37127371273712
119 46 93.41340782122904
120 46 93.01939058171745
121 46 93.05142857142857
122 46 93.02937062937063
123 46 93.17613636363636
124 46 93.66806136680614
125 46 92.64606741573034
126 46 93.35838926174496
127 46 92.68047337278107
128 46 92.93333333333334
129 46 93.625
130 46 93.60698689956332
131 46 92.51685393258427
132 46 93.5793991416309
133 46 93.26027397260275
134 46 92.7919655667145
135 46 93.15159944367177
136 46 92.94566813509545
137 46 93.05747126436782
138 46 93.33526850507982
139 46 93.57041251778094
140 46 93.22304283604136
141 46 93.44159544159544
142 46 93.49262536873157
143 46 93.2069970845481
144 46 93.37724550898204
145 46 93.08714918759232
146 46 93.41538461538461
147 46 93.95151515151515
148 46 93.0791788856305
149 46 93.07759882869692
150 46 92.94428152492668
151 46 94.20689655172414
152 46 93.23397913561848
153 46 93.10676691729323
154 46 92.96551724137932
155 46 93.55692307692307
156 46 93.07602339181287
157 46 93.39183055975795
158 46 92.96119402985074
159 46 92.95125553914328
160 46 92.82142857142857
161 46 93.34306569343066
162 46 92.99536321483771
163 46 92.9626307922272
164 46 92.57589984350548
165 46 93.23766816143498
166 46 93.67019667170953
167 46 93.30188679245283
168 46 92.97723823975721
169 46 93.59370078740157
170 46 93.22485207100591
171 46 94.45911949685535
172 46 93.20348837209302
173 46 94.22021116138764
174 46 93.45110410094637
175 46 93.44881889763779
176 46 93.14463452566096
177 46 93.64776119402985
178 46 92.85448916408669
179 46 93.10676691729323
180 46 93.46496815286625
181 46 93.90445859872611
182 46 93.50148367952522
183 46 93.85426356589147
184 46 93.79512195121951
185 46 93.52409638554217
186 46 93.54268292682927
187 46 93.94788273615636
188 46 93.81212121212121
189 46 92.87203791469194
190 46 93.57632398753894
191 46 93.56899224806202
192 46 93.60634920634921
193 46 92.84923076923077
194 46 93.48626817447496
195 46 92.73131955484897
196 46 92.43879173290938
197 46 93.6192
198 46 93.54268292682927
199 46 94.46299212598426
200 46 94.66463414634147
201 46 94.0251572327044
202 46 93.02711323763955
203 46 94.1732283464567
204 46 93.66996699669967
205 46 94.21508828250401
206 46 93.78064516129032
207 46 93.88346456692913
208 46 93.41975308641975
209 46 93.08235294117647
210 46 93.79804560260587
211 46 93.35073409461664
212 46 94.64114832535886
213 46 93.04376012965965
214 46 93.23697478991596
215 46 92.73131955484897
216 46 93.96065573770491
217 46 93.15
218 46 93.03870967741935
219 46 93.63754045307444
220 46 93.05228758169935
221 46 93.63754045307444
222 46 94.3217665615142
223 46 93.64019448946516
224 46 93.66174055829228
225 46 94.06741573033707
226 46 94.84227642276423
227 46 93.78352180936996
228 46 94.08077544426494
229 46 94.24755700325733
230 46 93.36184210526316
231 46 94.09771986970684
232 46 93.79512195121951
233 46 93.8839590443686
234 46 95.32348111658456
235 46 93.82781456953643
236 46 93.50572831423895
237 46 94.08414239482201
238 46 93.92
239 46 93.26678141135973
240 46 94.45333333333333
241 46 93.65630114566285
242 46 94.87973640856673
243 46 93.23076923076923
244 46 94.31543624161074
245 46 95.06666666666666
246 46 94.44518272425249
247 46 94.42105263157895
248 46 94.7105719237435
249 46 94.38341968911917
250 46 93.97685950413224
251 46 94.35093696763202
252 46 94.29617304492513
253 46 93.91666666666667
254 46 95.46885245901639
255 46 94.65084745762712
256 46 95.50173010380622
257 46 94.55973813420621
258 46 94.7829181494662
259 46 95.29692832764505
260 46 94.76923076923077
261 46 94.26600985221675
262 46 94.08
263 46 94.61538461538461
264 46 95.17789291882556
265 46 93.27115716753022
266 46 96.14558058925476
267 46 93.91666666666667
268 46 96.0
269 46 95.43772241992883
270 46 95.71717171717172
271 46 94.81632653061224
272 46 95.11336717428088
273 46 95.72972972972973
274 46 94.28774422735346
275 46 95.81347150259067
276 46 96.4034188034188
277 46 94.62857142857143
278 46 95.67361111111111
279 46 95.84
280 46 96.12926391382406
281 46 93.80392156862744
282 46 96.73049645390071
283 46 94.47311827956989
284 46 95.76149914821124
285 46 94.54671280276817
286 46 94.08726003490402
287 46 95.37333333333333
288 46 93.63992869875223
289 46 95.29692832764505
290 46 94.04066543438077
291 46 95.74872665534805
292 46 96.2486678507993
293 46 95.40168067226891
294 46 94.0982456140351
295 46 96.35701275045537
296 46 95.29692832764505
297 46 95.08289241622575
298 46 96.10714285714286
299 46 96.1891418563923
300 46 95.07205623901582
301 46 96.41095890410959
302 46 95.70577933450087
303 46 95.95189003436425
304 46 97.8932384341637
305 46 97.16666666666667
306 46 94.12811387900356
307 46 96.12186379928315
308 46 95.51272727272728
309 46 95.53846153846153
310 46 95.11278195488721
311 46 95.2280701754386
312 46 94.3896103896104
313 46 95.72972972972973
314 46 97.03886925795052
315 46 95.04529616724739
316 46 96.71378091872792
317 46 95.83333333333333
318 46 96.46762589928058
319 46 95.5
320 46 96.55929203539823
321 46 95.72744014732965
322 46 97.47027027027028
323 46 97.85454545454546
324 46 96.69216757741349
325 46 96.42780748663101
326 46 96.27079303675049
327 46 96.03508771929825
328 46 95.8188679245283
329 46 96.96402877697842
330 46 96.44364937388193
331 46 98.14440433212997
332 46 96.08525754884548
333 46 96.80597014925372
334 46 96.54113345521024
335 46 97.13011152416357
336 46 96.54945054945055
337 46 97.21739130434783
338 46 97.46853146853147
339 46 98.5223880597015
340 46 96.25138632162661
341 46 97.98087954110899
342 46 97.96296296296296
343 46 98.04379562043796
344 46 98.0038387715931
345 46 96.58362989323844
346 46 98.16962524654832
347 46 97.0
348 46 96.92250922509226
349 46 98.55941499085924
350 46 99.23217550274224
351 46 99.6964980544747
352 46 97.58633776091082
353 46 98.15613382899629
354 46 97.81412639405204
355 46 100.13846153846154
356 46 97.8686679174484
357 46 97.98087954110899
358 46 98.74903474903475
359 46 100.85925925925926
360 46 98.52107279693486
361 46 97.62524654832347
362 46 99.59135559921414
363 46 99.00952380952381
364 46 98.00746268656717
365 46 98.07378640776699
366 46 98.16962524654832
367 46 98.3013698630137
368 46 99.65217391304348
369 46 100.98960498960498
370 46 98.16759776536313
371 46 100.28180039138944
372 46 100.24951267056531
373 46 101.35892514395394
374 46 99.4251968503937
375 46 98.28112449799197
376 46 99.22605363984674
377 46 95.89516129032258
378 46 99.96850393700787
379 46 99.90184049079754
380 46 99.34600760456274
381 46 100.70020120724347
382 46 101.936
383 46 99.03305785123968
384 46 100.38135593220339
385 46 98.62256809338521
386 46 101.10515463917525
387 46 100.80851063829788
388 46 100.03326403326403
389 46 101.97345132743362
390 46 101.47058823529412
391 46 101.05263157894737
392 46 102.22222222222223
393 46 100.76190476190476
394 46 104.04989604989605
395 46 103.25738396624473
396 46 100.65346534653466
397 46 100.77161862527716
398 46 100.36363636363636
399 46 101.71830985915493
400 46 99.84834123222748
401 46 102.10526315789474
402 46 101.28440366972477
403 46 102.1264637002342
404 46 100.82828282828282
405 46 102.3632183908046
406 46 100.44444444444444
407 46 101.31358024691357
408 46 101.71990171990171
409 46 102.07299270072993
410 46 102.22222222222223
411 46 100.75
412 46 103.43915343915344
413 46 105.37755102040816
414 46 103.7229916897507
415 46 107.11239193083574
416 46 102.43799472295514
417 46 105.75953079178886
418 46 103.80174927113703
419 46 103.05027932960894
420 46 107.72649572649573
421 46 101.54716981132076
422 46 105.83844011142061
423 46 101.7872340425532
424 46 106.45317220543807
425 46 106.38436482084691
426 46 104.83720930232558
427 46 101.47508305647841
428 46 102.11347517730496
429 46 107.65277777777777
430 46 102.11683848797252
431 46 104.77777777777777
432 46 105.34351145038168
433 46 106.70631970260223
434 46 105.73134328358209
435 46 104.578125
436 46 107.39299610894942
437 46 104.65
438 46 107.13924050632912
439 46 106.26356589147287
440 46 106.15384615384616
441 46 105.78137651821862
442 46 112.76106194690266
443 46 112.87037037037037
444 46 108.9245283018868
445 46 107.70731707317073
446 46 105.47474747474747
447 46 109.5
448 46 109.00473933649289
449 46 111.53072625698324
450 46 110.58128078817734
451 46 102.76023391812865
452 46 103.5
453 46 108.0
454 46 104.26666666666667
455 46 105.14285714285714
456 46 109.88888888888889
457 46 109.57961783439491
458 46 111.01675977653632
459 46 105.855421686747
460 46 101.97590361445783
461 46 108.94736842105263
462 46 109.43790849673202
463 46 108.38356164383562
464 46 107.54929577464789
465 46 113.53191489361703
466 46 108.61935483870968
467 46 110.01398601398601
468 46 105.89928057553956
469 46 102.89473684210526
470 46 101.27131782945736
471 46 108.40310077519379
472 46 111.25581395348837
473 46 101.4014598540146
474 46 112.44444444444444
475 46 109.25
476 46 101.27731092436974
477 46 106.56666666666666
478 46 107.456
479 46 103.15151515151516
480 46 105.6
481 46 105.01886792452831
482 46 101.75757575757575
483 46 109.96875
484 46 106.4
485 46 110.07142857142857
486 46 107.0204081632653
487 46 105.26126126126127
488 46 103.12087912087912
489 46 104.10526315789474
490 46 100.57627118644068
491 46 102.22222222222223
492 46 107.90123456790124
493 46 96.27906976744185
494 46 98.5050505050505
495 46 103.7948717948718
496 46 102.22222222222223
497 46 101.55844155844156
498 46 100.86746987951807
499 46 102.0

1 47 1294.6706827309238
2 47 634.4764764764765
3 47 442.8465396188566
4 47 363.78851963746223
5 47 295.6727272727273
6 47 262.25050505050507
7 47 236.81135902636916
8 47 210.80812182741116
9 47 194.76190476190476
10 47 186.2734693877551
11 47 167.56102564102565
12 47 165.92205128205129
13 47 154.57348406988694
14 47 153.56919875130072
15 47 144.30848861283644
16 47 144.1789802289282
17 47 133.30552659019813
18 47 131.4010582010582
19 47 132.63013698630138
20 47 129.47169811320754
21 47 126.83014861995754
22 47 123.46121593291404
23 47 119.21711899791232
24 47 117.84925690021231
25 47 118.76825396825397
26 47 115.75371549893843
27 47 115.28677248677249
28 47 114.48717948717949
29 47 110.59408033826638
30 47 111.17405405405405
31 47 110.16104461371056
32 47 109.59734513274336
33 47 108.63351351351352
34 47 108.43790849673202
35 47 105.94304490690033
36 47 104.29572836801752
37 47 103.96502732240437
38 47 106.93013100436681
39 47 104.13111111111111
40 47 104.59598214285714
41 47 104.51384274640088
42 47 101.71011235955056
43 47 102.2063492063492
44 47 101.45186862967158
45 47 102.56444444444445
46 47 101.29680365296804
47 47 100.91176470588235
48 47 99.84841628959276
49 47 100.25229357798165
50 47 99.10161662817552
51 47 99.875
52 47 99.96149490373726
53 47 99.2037691401649
54 47 98.76650943396227
55 47 99.42099192618224
56 47 100.20857473928157
57 47 98.84876905041031
58 47 99.75736160188457
59 47 98.85446009389672
60 47 96.73573923166472
61 47 98.39766081871345
62 47 97.35714285714286
63 47 97.38129496402878
64 47 96.65411764705883
65 47 97.8047619047619
66 47 98.35391923990498
67 47 96.2954822954823
68 47 96.85888077858881
69 47 96.3840579710145
70 47 97.43324937027708
71 47 96.52503052503053
72 47 96.45217391304348
73 47 97.6504854368932
74 47 97.26550868486352
75 47 97.19647355163728
76 47 96.4340320591862
77 47 96.40409207161126
78 47 95.83638583638583
79 47 96.26937738246505
80 47 96.2954822954823
81 47 96.65468549422336
82 47 95.3840490797546
83 47 96.30749354005168
84 47 95.16336633663366
85 47 96.2409033877039
86 47 95.43877551020408
87 47 96.64450127877238
88 47 95.79389312977099
89 47 96.2550505050505
90 47 96.2088772845953
91 47 97.08585858585859
92 47 96.09436435124509
93 47 95.33075933075934
94 47 95.34111543450065
95 47 95.59738562091503
96 47 95.20978120978121
97 47 95.63587684069611
98 47 95.34810951760105
99 47 94.99602649006623
100 47 95.61213720316623
101 47 95.28240109140519
102 47 95.375
103 47 95.2401055408971
104 47 95.22555410691004
105 47 94.9001367989056
106 47 95.58085381630013
107 47 95.3972972972973
108 47 95.29476584022039
109 47 94.25788751714677
110 47 94.88203753351206
111 47 95.51206434316354
112 47 95.41256830601093
113 47 95.39918809201623
114 47 95.07890961262554
115 47 95.28240109140519
116 47 94.5273492286115
117 47 95.31468531468532
118 47 94.6283422459893
119 47 95.0358126721763
120 47 95.7090909090909
121 47 95.0358126721763
122 47 95.41256830601093
123 47 95.18321678321678
124 47 94.93598862019914
125 47 94.91135734072022
126 47 95.18653576437588
127 47 94.66856330014225
128 47 95.76334776334777
129 47 95.6
130 47 94.78333333333333
131 47 94.70149253731343
132 47 95.32022471910112
133 47 95.72355430183357
134 47 94.80341880341881
135 47 94.83185840707965
136 47 95.57541899441341
137 47 95.61604584527221
138 47 95.09620991253644
139 47 95.20341394025604
140 47 94.53714285714285
141 47 94.67528735632185
142 47 94.27485380116958
143 47 94.82576866764275
144 47 94.81268011527378
145 47 95.49638205499276
146 47 95.19491525423729
147 47 94.74015748031496
148 47 95.38438880706921
149 47 95.23323615160349
150 47 95.48991354466858
151 47 94.99848254931715
152 47 94.99848254931715
153 47 95.66617429837518
154 47 94.82576866764275
155 47 94.94
156 47 95.95833333333333
157 47 95.13082706766917
158 47 95.26457399103138
159 47 94.9806259314456
160 47 94.70359281437126
161 47 94.72868217054264
162 47 95.35446685878962
163 47 95.1376701966717
164 47 96.21003134796238
165 47 95.67111111111112
166 47 94.97481481481482
167 47 95.68862275449102
168 47 94.29375
169 47 95.5642965204236
170 47 95.29555895865238
171 47 95.41779788838612
172 47 95.12071535022355
173 47 94.88958990536278
174 47 94.74015748031496
175 47 95.26268656716418
176 47 95.8599695585997
177 47 95.8076923076923
178 47 95.15160796324655
179 47 95.76525821596245
180 47 94.88818897637795
181 47 95.74074074074075
182 47 95.9304897314376
183 47 96.6899841017488
184 47 95.30555555555556
185 47 95.32810047095761
186 47 95.7680250783699
187 47 94.71865443425077
188 47 95.5210355987055
189 47 95.84615384615384
190 47 96.04347826086956
191 47 95.6031007751938
192 47 95.6867862969005
193 47 96.05304212168487
194 47 95.9304897314376
195 47 95.4826498422713
196 47 96.02461538461539
197 47 95.40298507462687
198 47 95.17316692667707
199 47 95.95833333333333
200 47 95.64387917329094
201 47 94.89952153110048
202 47 95.19365079365079
203 47 94.88679245283019
204 47 95.67313915857605
205 47 95.49443561208267
206 47 95.8858024691358
207 47 95.22675367047309
208 47 96.2741935483871
209 47 96.1056
210 47 96.04006677796328
211 47 94.76923076923077
212 47 95.3536
213 47 95.24092409240924
214 47 95.9805510534846
215 47 95.6923076923077
216 47 95.67043618739903
217 47 94.94472361809045
218 47 95.83116883116882
219 47 96.32289950576606
220 47 95.89261744966443
221 47 96.01317957166393
222 47 95.81059390048154
223 47 95.46875
224 47 95.83116883116882
225 47 95.83116883116882
226 47 96.1294498381877
227 47 96.00656814449918
228 47 96.30016313213703
229 47 95.70627062706271
230 47 95.25752508361204
231 47 96.55271565495208
232 47 97.23076923076923
233 47 95.44368600682594
234 47 96.38983050847457
235 47 96.04006677796328
236 47 96.88245315161839
237 47 96.18604651162791
238 47 95.80191693290735
239 47 96.01650165016501
240 47 96.4983388704319
241 47 96.82
242 47 95.71760797342192
243 47 97.20272572402044
244 47 96.12521739130435
245 47 95.2327868852459
246 47 97.21367521367522
247 47 94.95918367346938
248 47 96.02653399668326
249 47 96.32673267326733
250 47 97.07401032702238
251 47 96.59837398373983
252 47 96.41438356164383
253 47 96.54054054054055
254 47 95.10588235294118
255 47 96.78883071553228
256 47 97.20819112627986
257 47 95.7279411764706
258 47 96.44552845528456
259 47 97.23024054982818
260 47 96.84341637010677
261 47 96.50666666666666
262 47 98.06486486486486
263 47 96.70847457627119
264 47 96.83333333333333
265 47 97.41522491349481
266 47 97.87455197132617
267 47 96.82
268 47 96.37974683544304
269 47 96.6456953642384
270 47 97.5
271 47 97.006734006734
272 47 96.49116607773851
273 47 96.72231686541738
274 47 97.22469982847342
275 47 97.51103565365025
276 47 96.93240901213171
277 47 96.82332155477032
278 47 97.7463768115942
279 47 98.01023890784982
280 47 96.97887323943662
281 47 98.11558669001751
282 47 97.05299145299145
283 47 97.57167530224525
284 47 97.51700680272108
285 47 96.50666666666666
286 47 97.01604278074866
287 47 98.58922558922559
288 47 98.89407540394973
289 47 96.55434782608695
290 47 97.0374149659864
291 47 97.76
292 47 98.75548060708263
293 47 98.7168458781362
294 47 98.37209302325581
295 47 96.76470588235294
296 47 98.07956600361663
297 47 98.06655574043262
298 47 98.6916221033868
299 47 97.80847145488029
300 47 97.73960216998192
301 47 97.19499105545617
302 47 99.24956369982549
303 47 98.35650623885918
304 47 97.86071428571428
305 47 97.72612612612613
306 47 98.76573426573427
307 47 97.83673469387755
308 47 99.13028169014085
309 47 98.4355716878403
310 47 98.53214285714286
311 47 96.71480144404332
312 47 98.74234234234234
313 47 98.4355716878403
314 47 97.38738738738739
315 47 97.50093109869646
316 47 99.15951972555746
317 47 99.31751824817518
318 47 96.7937062937063
319 47 99.38103756708408
320 47 97.3917525773196
321 47 98.10928961748634
322 47 98.40900562851782
323 47 98.15929203539822
324 47 97.28913443830571
325 47 100.42031523642731
326 47 98.33579335793358
327 47 100.30072463768116
328 47 99.327239488117
329 47 100.23204419889503
330 47 98.4115523465704
331 47 99.68031189083821
332 47 98.45985401459853
333 47 98.76811594202898
334 47 100.45269016697588
335 47 99.09025270758123
336 47 100.94941634241245
337 47 101.28169014084507
338 47 100.29133858267717
339 47 98.74234234234234
340 47 100.04158790170132
341 47 99.5823754789272
342 47 100.01065719360568
343 47 101.50570342205323
344 47 98.5343228200371
345 47 101.90822179732314
346 47 99.81090909090909
347 47 99.40229885057471
348 47 99.64
349 47 99.27102803738318
350 47 100.34896810506567
351 47 100.54212454212454
352 47 99.38167938931298
353 47 100.2550831792976
354 47 99.5823754789272
355 47 102.11510791366906
356 47 98.8029197080292
357 47 100.47036328871893
358 47 100.92449355432781
359 47 100.95635673624288
360 47 98.87656529516994
361 47 98.38135593220339
362 47 99.24163568773234
363 47 100.37924151696606
364 47 101.75452716297787
365 47 102.51252408477842
366 47 100.51310861423221
367 47 100.5375939849624
368 47 100.24144869215291
369 47 101.52
370 47 103.1336032388664
371 47 103.3490054249548
372 47 101.89453125
373 47 102.05714285714286
374 47 101.66202783300199
375 47 102.36363636363636
376 47 101.57170923379175
377 47 101.13229571984436
378 47 100.97731958762887
379 47 101.41153846153846
380 47 101.84968684759916
381 47 102.23217922606925
382 47 101.39544513457557
383 47 101.89915966386555
384 47 100.76653696498055
385 47 100.91494252873564
386 47 102.96146044624746
387 47 104.29338842975207
388 47 101.13103448275862
389 47 103.06498951781971
390 47 102.77904328018224
391 47 104.84615384615384
392 47 101.09051724137932
393 47 104.13932584269664
394 47 104.67248908296943
395 47 106.35189309576838
396 47 104.44444444444444
397 47 105.2549889135255
398 47 101.05
399 47 105.66075949367088
400 47 105.75
401 47 106.61578947368422
402 47 104.34229828850856
403 47 102.87651331719128
404 47 106.09223300970874
405 47 107.20843091334895
406 47 103.49261083743842
407 47 101.97429305912597
408 47 106.09223300970874
409 47 104.81
410 47 105.59580052493439
411 47 103.63434903047091
412 47 101.05
413 47 104.19941348973607
414 47 105.9585798816568
415 47 106.30640668523677
416 47 105.28
417 47 105.22388059701493
418 47 107.30722891566265
419 47 104.25454545454545
420 47 105.3498452012384
421 47 109.32923076923078
422 47 108.1160409556314
423 47 111.36305732484077
424 47 105.22866894197952
425 47 107.84952978056427
426 47 104.65979381443299
427 47 107.60942760942761
428 47 104.2919708029197
429 47 102.85507246376811
430 47 110.08365019011407
431 47 107.11627906976744
432 47 109.48235294117647
433 47 105.83969465648855
434 47 106.60975609756098
435 47 108.86029411764706
436 47 108.34538152610442
437 47 106.93577981651376
438 47 105.93076923076923
439 47 110.51351351351352
440 47 109.66666666666667
441 47 110.06837606837607
442 47 107.06951871657753
443 47 107.49074074074075
444 47 115.12844036697248
445 47 113.07920792079207
446 47 113.46464646464646
447 47 119.03738317757009
448 47 113.78947368421052
449 47 113.68586387434554
450 47 111.50980392156863
451 47 109.58011049723757
452 47 109.49450549450549
453 47 110.0632911392405
454 47 119.82417582417582
455 47 108.78651685393258
456 47 115.51807228915662
457 47 112.69005847953217
458 47 108.51006711409396
459 47 109.9622641509434
460 47 108.16438356164383
461 47 111.0909090909091
462 47 115.38922155688623
463 47 108.51006711409396
464 47 116.62962962962963
465 47 110.80794701986756
466 47 106.10606060606061
467 47 106.20779220779221
468 47 110.97222222222223
469 47 109.91935483870968
470 47 110.34782608695652
471 47 104.2919708029197
472 47 106.14965986394557
473 47 110.3741935483871
474 47 112.34146341463415
475 47 106.63865546218487
476 47 110.37878787878788
477 47 104.87603305785125
478 47 107.68932038834951
479 47 113.10569105691057
480 47 116.34426229508196
481 47 98.54838709677419
482 47 103.15044247787611
483 47 108.74509803921569
484 47 104.25454545454545
485 47 108.0
486 47 101.69090909090909
487 47 107.77586206896552
488 47 108.32380952380953
489 47 108.84210526315789
490 47 104.07142857142857
491 47 107.02970297029702
492 47 106.0
493 47 100.1978021978022
494 47 104.575
495 47 101.32467532467533
496 47 104.16216216216216
497 47 109.32608695652173
498 47 103.09677419354838
499 47 104.12307692307692

1 48 1263.8869828456104
2 48 668.2371859296483
3 48 467.30260521042084
4 48 350.8998988877654
5 48 298.430583501006
6 48 243.0
7 48 232.98985801217037
8 48 214.57668711656441
9 48 186.5142857142857
10 48 176.6046986721144
11 48 173.07456588355464
12 48 161.08641975308643
13 48 153.9566563467492
14 48 154.48615384615385
15 48 146.72445820433435
16 48 139.21479958890032
17 48 139.0551508844953
18 48 135.34591194968553
19 48 128.29906542056074
20 48 128.49844236760126
21 48 132.11380400421496
22 48 122.74066168623266
23 48 122.24605678233438
24 48 118.89539748953975
25 48 118.95873015873016
26 48 116.17834394904459
27 48 118.2489270386266
28 48 116.12903225806451
29 48 111.11974110032362
30 48 114.34989200863932
31 48 110.99349240780911
32 48 110.78547854785478
33 48 109.71428571428571
34 48 108.23529411764706
35 48 106.77333333333333
36 48 108.86274509803921
37 48 107.08910891089108
38 48 107.46111719605696
39 48 106.36123348017621
40 48 105.40969162995594
41 48 105.28351648351648
42 48 107.36983240223464
43 48 103.82142857142857
44 48 105.8902575587906
45 48 103.61041902604757
46 48 102.72747497219132
47 48 102.63594470046083
48 48 101.94594594594595
49 48 102.92671927846675
50 48 101.46697038724373
51 48 101.02961275626424
52 48 102.34067207415991
53 48 101.81140861466822
54 48 101.52761457109283
55 48 101.31448763250883
56 48 101.6082474226804
57 48 100.35348837209303
58 48 99.72705882352942
59 48 100.02797202797203
60 48 101.31407942238268
61 48 100.34843205574913
62 48 100.2271147161066
63 48 98.73634204275534
64 48 99.08939213349225
65 48 99.98048780487805
66 48 100.34229828850856
67 48 98.36619718309859
68 48 100.34761321909424
69 48 99.56834532374101
70 48 98.1439205955335
71 48 98.79611650485437
72 48 99.90147783251231
73 48 97.57774968394438
74 48 98.89447236180905
75 48 98.34718826405867
76 48 98.02481389578163
77 48 97.56
78 48 98.26583850931677
79 48 98.06321112515803
80 48 97.8343949044586
81 48 98.82352941176471
82 48 97.9224030037547
83 48 98.06582278481012
84 48 97.81818181818181
85 48 97.375
86 48 97.67581047381546
87 48 98.00784313725491
88 48 98.28858218318695
89 48 96.7588932806324
90 48 97.49610389610389
91 48 97.54010695187166
92 48 97.35211267605634
93 48 97.664
94 48 97.6706827309237
95 48 97.24675324675324
96 48 96.77523553162854
97 48 96.73846153846154
98 48 98.04527296937417
99 48 96.89006622516557
100 48 97.7119341563786
101 48 97.13237221494103
102 48 96.90322580645162
103 48 97.30081300813008
104 48 96.90322580645162
105 48 97.39313984168865
106 48 97.57808219178082
107 48 97.19337016574586
108 48 97.72375690607734
109 48 97.94070080862534
110 48 96.65934065934066
111 48 97.17232021709634
112 48 97.16129032258064
113 48 97.45856353591161
114 48 97.06815020862308
115 48 97.09871244635193
116 48 97.03504043126685
117 48 97.16914749661704
118 48 96.82403433476395
119 48 97.4525447042641
120 48 97.81376518218623
121 48 97.09871244635193
122 48 96.92054794520548
123 48 97.43869209809264
124 48 96.83357452966715
125 48 97.34265734265735
126 48 97.46463245492372
127 48 96.8112676056338
128 48 96.54623044096728
129 48 96.54008438818565
130 48 96.6798866855524
131 48 97.00298507462686
132 48 97.34078212290503
133 48 96.57399103139014
134 48 97.32413793103449
135 48 97.43283582089552
136 48 97.92274678111588
137 48 97.25036179450072
138 48 97.11465892597968
139 48 96.55652173913043
140 48 96.56304985337243
141 48 97.16363636363636
142 48 97.10822510822511
143 48 97.00749625187406
144 48 97.25399129172715
145 48 96.70796460176992
146 48 96.9531914893617
147 48 96.84087591240876
148 48 96.56304985337243
149 48 97.00448430493273
150 48 97.25947521865889
151 48 97.44578313253012
152 48 96.83478260869565
153 48 97.81395348837209
154 48 97.3211009174312
155 48 97.24675324675324
156 48 97.16012084592145
157 48 97.01664145234493
158 48 97.14626865671642
159 48 96.71322436849925
160 48 96.59442724458205
161 48 97.26872246696036
162 48 97.47919876733437
163 48 97.0632911392405
164 48 96.71535022354695
165 48 96.30046948356808
166 48 97.30316742081448
167 48 97.2876304023845
168 48 97.2132701421801
169 48 97.10982658959537
170 48 97.32923076923078
171 48 97.20565149136577
172 48 97.35211267605634
173 48 96.71535022354695
174 48 96.58715596330275
175 48 96.59442724458205
176 48 97.32312404287902
177 48 97.24271844660194
178 48 97.1870170015456
179 48 97.01818181818182
180 48 97.04510108864697
181 48 97.67353407290015
182 48 96.75
183 48 97.92890262751159
184 48 97.23870967741935
185 48 97.65517241379311
186 48 97.35423197492163
187 48 97.7560975609756
188 48 96.74766355140187
189 48 97.36708860759494
190 48 97.52139461172742
191 48 97.37360890302067
192 48 97.52380952380952
193 48 97.50234741784037
194 48 97.35
195 48 97.65258215962442
196 48 97.89785831960461
197 48 97.88235294117646
198 48 98.18181818181819
199 48 96.58006042296073
200 48 97.90728476821192
201 48 97.81417322834646
202 48 97.25081433224756
203 48 98.0
204 48 98.17828200972447
205 48 97.47189097103919
206 48 98.2360248447205
207 48 96.98461538461538
208 48 97.53354632587859
209 48 98.10328638497653
210 48 98.16666666666667
211 48 99.07317073170732
212 48 97.78983050847458
213 48 97.85507246376811
214 48 97.20754716981132
215 48 97.81132075471699
216 48 98.67103109656301
217 48 98.25
218 48 97.63543441226575
219 48 99.09677419354838
220 48 97.65232358003442
221 48 97.86407766990291
222 48 98.09345794392523
223 48 98.42833052276559
224 48 98.18892508143323
225 48 98.44585987261146
226 48 97.83015597920277
227 48 98.50980392156863
228 48 98.32928942807625
229 48 98.34146341463415
230 48 97.4819897084048
231 48 98.3801652892562
232 48 97.55591572123177
233 48 98.2251655629139
234 48 96.31946755407654
235 48 98.8993288590604
236 48 98.28571428571429
237 48 98.69752066115703
238 48 98.37037037037037
239 48 97.53463587921847
240 48 98.37623762376238
241 48 97.72549019607843
242 48 99.41694915254237
243 48 98.02597402597402
244 48 98.3225806451613
245 48 97.70515097690941
246 48 98.69752066115703
247 48 98.11884550084889
248 48 97.8610662358643
249 48 98.29351535836177
250 48 98.3841059602649
251 48 98.8848080133556
252 48 98.50871080139373
253 48 98.33766233766234
254 48 98.13698630136986
255 48 98.87043189368771
256 48 98.38297872340425
257 48 98.47741935483872
258 48 98.39145907473309
259 48 98.04590163934427
260 48 98.2010582010582
261 48 99.87878787878788
262 48 99.10732538330494
263 48 97.03597122302158
264 48 98.86567164179104
265 48 97.68717047451669
266 48 99.62886597938144
267 48 98.73309608540926
268 48 99.00521739130434
269 48 98.84816753926701
270 48 99.32179930795847
271 48 98.74285714285715
272 48 98.48275862068965
273 48 98.32928942807625
274 48 99.88532883642496
275 48 98.86315789473684
276 48 97.50260869565217
277 48 99.0912343470483
278 48 98.78498293515358
279 48 99.1340206185567
280 48 98.69473684210526
281 48 99.01045296167247
282 48 100.02797202797203
283 48 98.57142857142857
284 48 100.04721753794266
285 48 100.3956043956044
286 48 98.01398601398601
287 48 99.24555160142349
288 48 99.42857142857143
289 48 99.85340314136126
290 48 99.35078534031413
291 48 98.82352941176471
292 48 98.23255813953489
293 48 98.7109634551495
294 48 98.10603290676417
295 48 98.98445595854922
296 48 100.21206581352834
297 48 100.83453237410072
298 48 99.66666666666667
299 48 99.15328467153284
300 48 99.58081705150977
301 48 99.96557659208261
302 48 99.94285714285714
303 48 99.63511187607573
304 48 101.04347826086956
305 48 100.67027027027027
306 48 101.28596802841918
307 48 100.62222222222222
308 48 100.49220103986136
309 48 100.77348066298343
310 48 101.24590163934427
311 48 99.64556962025317
312 48 99.89667896678966
313 48 99.46570397111914
314 48 100.4280442804428
315 48 101.12455516014235
316 48 100.44919786096257
317 48 101.3913043478261
318 48 100.45714285714286
319 48 100.33082706766918
320 48 102.18815331010452
321 48 100.96256684491979
322 48 100.89056603773585
323 48 101.95744680851064
324 48 100.72727272727273
325 48 99.42857142857143
326 48 101.49552772808586
327 48 100.60516605166052
328 48 100.82585278276481
329 48 101.07169811320755
330 48 101.57531760435572
331 48 101.47058823529412
332 48 101.69169960474308
333 48 100.37158469945355
334 48 99.8109640831758
335 48 101.4207650273224
336 48 100.64804469273743
337 48 99.23595505617978
338 48 102.26086956521739
339 48 103.96911196911196
340 48 102.46153846153847
341 48 102.4
342 48 100.56307129798903
343 48 100.05882352941177
344 48 101.36312849162012
345 48 104.05970149253731
346 48 101.33333333333333
347 48 101.49077490774907
348 48 101.6581532416503
349 48 100.48249027237354
350 48 102.34285714285714
351 48 101.14285714285714
352 48 102.27223230490019
353 48 100.69172932330827
354 48 101.41090909090909
355 48 101.89944134078212
356 48 103.16699410609037
357 48 100.88135593220339
358 48 101.61608775137111
359 48 102.84356435643565
360 48 102.02214022140221
361 48 101.82387475538161
362 48 102.81765834932821
363 48 102.50847457627118
364 48 103.09727626459144
365 48 103.2619926199262
366 48 104.046783625731
367 48 104.25
368 48 104.03041825095058
369 48 102.67992047713717
370 48 102.90774907749078
371 48 103.76763485477179
372 48 107.45454545454545
373 48 102.74698795180723
374 48 101.50819672131148
375 48 102.4
376 48 103.49075975359342
377 48 105.6969696969697
378 48 103.13253012048193
379 48 103.17948717948718
380 48 104.24539877300613
381 48 105.2
382 48 103.17575757575757
383 48 103.61233480176212
384 48 105.34685598377283
385 48 106.64253393665159
386 48 106.43058350100604
387 48 103.78378378378379
388 48 104.448
389 48 103.2258064516129
390 48 103.9154334038055
391 48 101.89473684210526
392 48 106.19108280254777
393 48 104.59060402684564
394 48 103.61904761904762
395 48 102.08450704225352
396 48 104.50107991360692
397 48 105.46153846153847
398 48 105.42465753424658
399 48 104.74766355140187
400 48 102.4927536231884
401 48 103.22823529411765
402 48 106.24317617866005
403 48 104.46347607052897
404 48 104.49760765550239
405 48 107.23664122137404
406 48 106.75
407 48 106.24317617866005
408 48 103.61904761904762
409 48 104.7493670886076
410 48 107.23664122137404
411 48 106.524064171123
412 48 110.26700251889169
413 48 107.01639344262296
414 48 108.90756302521008
415 48 108.03582089552239
416 48 104.96703296703296
417 48 107.50877192982456
418 48 106.78962536023054
419 48 107.85185185185185
420 48 111.58441558441558
421 48 108.54545454545455
422 48 107.8827361563518
423 48 109.04046242774567
424 48 107.57003257328991
425 48 104.81632653061224
426 48 109.53846153846153
427 48 106.16470588235295
428 48 113.22259136212625
429 48 109.35338345864662
430 48 112.77323420074349
431 48 108.45801526717557
432 48 108.59574468085107
433 48 107.47826086956522
434 48 108.29752066115702
435 48 110.58657243816255
436 48 109.87951807228916
437 48 110.60076045627376
438 48 110.86725663716814
439 48 111.80246913580247
440 48 114.64462809917356
441 48 109.0909090909091
442 48 110.69856459330144
443 48 110.36220472440945
444 48 111.04864864864865
445 48 111.76119402985074
446 48 109.65137614678899
447 48 109.07042253521126
448 48 116.01895734597156
449 48 112.16326530612245
450 48 108.8780487804878
451 48 109.84615384615384
452 48 109.57068062827226
453 48 111.42857142857143
454 48 117.44680851063829
455 48 109.95348837209302
456 48 110.76923076923077
457 48 111.21951219512195
458 48 113.50943396226415
459 48 115.42196531791907
460 48 114.50602409638554
461 48 111.77142857142857
462 48 113.39597315436242
463 48 109.11801242236025
464 48 112.45714285714286
465 48 110.15384615384616
466 48 106.59740259740259
467 48 116.21052631578948
468 48 114.04511278195488
469 48 110.82352941176471
470 48 107.21167883211679
471 48 110.11764705882354
472 48 112.14159292035399
473 48 109.94871794871794
474 48 110.76923076923077
475 48 109.81818181818181
476 48 108.38709677419355
477 48 116.67692307692307
478 48 112.27118644067797
479 48 109.21100917431193
480 48 107.38983050847457
481 48 110.32835820895522
482 48 107.77358490566037
483 48 107.01639344262296
484 48 103.60396039603961
485 48 111.15789473684211
486 48 107.4059405940594
487 48 106.04651162790698
488 48 106.75862068965517
489 48 109.71428571428571
490 48 108.5607476635514
491 48 113.45454545454545
492 48 106.56880733944953
493 48 110.14736842105263
494 48 101.81818181818181
495 48 106.37837837837837
496 48 110.4
497 48 109.36708860759494
498 48 105.25301204819277
499 48 113.6842105263158

1 49 1290.399193548387
2 49 644.8557114228457
3 49 479.318
4 49 348.4116465863454
5 49 280.408040201005
6 49 267.5081300813008
7 49 228.6997971602434
8 49 210.4704684317719
9 49 196.40081799591002
10 49 189.3932584269663
11 49 180.79136690647482
12 49 168.64417177914112
13 49 157.0576339737108
14 49 154.3876923076923
15 49 149.33333333333334
16 49 143.73333333333332
17 49 136.77035490605428
18 49 140.55129533678758
19 49 136.13943808532778
20 49 133.80570221752905
21 49 127.93305439330544
22 49 121.69799366420274
23 49 126.0
24 49 122.91880341880342
25 49 119.60548523206751
26 49 119.77777777777777
27 49 117.01492537313433
28 49 115.38034188034187
29 49 114.29828326180258
30 49 116.68191721132898
31 49 113.22127659574468
32 49 112.1842105263158
33 49 114.27978142076503
34 49 111.40262582056893
35 49 111.64961915125136
36 49 108.4186046511628
37 49 108.16053511705685
38 49 112.30973451327434
39 49 108.7103825136612
40 49 107.96610169491525
41 49 107.28651059085841
42 49 103.86230248306998
43 49 106.36585365853658
44 49 105.33333333333333
45 49 104.3621867881549
46 49 105.96388261851015
47 49 104.8164196123147
48 49 104.22928490351873
49 49 104.9920724801812
50 49 104.881087202718
51 49 102.86605080831409
52 49 103.34959349593495
53 49 103.65384615384616
54 49 103.20554272517322
55 49 103.03738317757009
56 49 101.73333333333333
57 49 102.57177033492823
58 49 102.17021276595744
59 49 101.77803738317758
60 49 101.16129032258064
61 49 102.68899521531101
62 49 101.13507109004739
63 49 101.62097735399284
64 49 101.92924528301887
65 49 100.56666666666666
66 49 101.70036540803898
67 49 101.00471698113208
68 49 100.73876063183475
69 49 101.47432762836186
70 49 100.91089108910892
71 49 99.8800959232614
72 49 100.65844636251542
73 49 100.17777777777778
74 49 99.67113276492083
75 49 100.40786240786241
76 49 100.58542713567839
77 49 99.81481481481481
78 49 100.81398252184769
79 49 99.99237611181702
80 49 100.20775969962453
81 49 99.82835820895522
82 49 99.97979797979798
83 49 99.71072319201996
84 49 99.52331606217616
85 49 100.68668407310705
86 49 99.50383631713555
87 49 99.89922480620154
88 49 99.68295904887715
89 49 99.65239948119326
90 49 99.01554404145078
91 49 99.65454545454546
92 49 98.6371911573472
93 49 99.48076923076923
94 49 99.83422459893048
95 49 99.10664993726475
96 49 99.4221635883905
97 49 99.41469816272966
98 49 99.52925877763329
99 49 99.30841121495327
100 49 99.34246575342466
101 49 99.1559633027523
102 49 100.08233731739708
103 49 99.07103825136612
104 49 98.95277777777778
105 49 99.55555555555556
106 49 99.3406292749658
107 49 99.33514986376022
108 49 98.93844049247606
109 49 99.49100968188105
110 49 100.11320754716981
111 49 99.32791327913279
112 49 98.81666666666666
113 49 99.48484848484848
114 49 99.87945205479453
115 49 99.0384105960265
116 49 99.80709219858156
117 49 98.54143646408839
118 49 99.78932584269663
119 49 99.25462304409673
120 49 100.01646090534979
121 49 99.0014598540146
122 49 99.353591160221
123 49 99.63560500695411
124 49 99.41618497109826
125 49 99.38028169014085
126 49 99.20987654320987
127 49 99.71678832116788
128 49 99.67760342368045
129 49 98.98140200286123
130 49 98.98421807747489
131 49 99.97126436781609
132 49 99.0
133 49 99.51617440225036
134 49 99.01030927835052
135 49 98.94882434301522
136 49 99.17189835575486
137 49 99.08888888888889
138 49 99.60178306092125
139 49 99.75522388059701
140 49 99.14956011730206
141 49 99.47590361445783
142 49 99.41823444283646
143 49 98.96213183730715
144 49 99.06191950464397
145 49 99.42028985507247
146 49 99.45185185185186
147 49 100.06626506024097
148 49 98.43235294117648
149 49 98.83168316831683
150 49 99.2484076433121
151 49 98.84482758620689
152 49 98.59125188536953
153 49 98.99709302325581
154 49 99.64831804281346
155 49 98.87761194029851
156 49 99.14956011730206
157 49 98.57817109144543
158 49 98.29166666666667
159 49 99.20987654320987
160 49 99.17365269461078
161 49 99.36532507739938
162 49 99.2618025751073
163 49 99.37383177570094
164 49 99.96302003081664
165 49 98.90600924499229
166 49 98.61829652996846
167 49 98.87630402384501
168 49 99.35276073619632
169 49 99.47590361445783
170 49 99.82608695652173
171 49 99.48036253776435
172 49 99.71111111111111
173 49 99.00734214390602
174 49 99.38244514106583
175 49 99.33232628398791
176 49 100.94154818325434
177 49 99.87261146496816
178 49 99.37169517884915
179 49 99.09409888357257
180 49 99.86963434022258
181 49 99.1969465648855
182 49 99.6976377952756
183 49 100.17088607594937
184 49 99.20987654320987
185 49 98.9144634525661
186 49 99.22884012539186
187 49 99.27272727272727
188 49 98.91731669266771
189 49 99.08201892744479
190 49 98.9438202247191
191 49 100.1042944785276
192 49 99.23659305993691
193 49 100.1471048513302
194 49 99.31641791044777
195 49 99.25239616613419
196 49 99.85488958990537
197 49 99.84326018808777
198 49 99.11003236245955
199 49 99.39778129952457
200 49 99.27066450567261
201 49 100.83601286173634
202 49 99.44353518821605
203 49 99.46026490066225
204 49 99.23464566929134
205 49 98.79032258064517
206 49 99.62790697674419
207 49 100.14375
208 49 100.42174629324548
209 49 98.7632398753894
210 49 99.48986486486487
211 49 100.1471048513302
212 49 99.56299840510367
213 49 100.82692307692308
214 49 99.9342105263158
215 49 99.9184339314845
216 49 100.65313028764805
217 49 99.65337423312883
218 49 99.81176470588235
219 49 100.50479233226837
220 49 99.34246575342466
221 49 99.56549520766774
222 49 100.08141592920354
223 49 100.53311793214863
224 49 99.93103448275862
225 49 100.57471264367815
226 49 100.1092715231788
227 49 100.23089430894309
228 49 98.95765472312704
229 49 101.12599681020734
230 49 99.1686541737649
231 49 100.53721682847896
232 49 100.0988467874794
233 49 100.61769616026712
234 49 100.57049180327868
235 49 99.62520729684908
236 49 99.29372937293729
237 49 99.66383701188455
238 49 99.79666666666667
239 49 99.52068965517242
240 49 100.40983606557377
241 49 101.22899505766063
242 49 99.87152777777777
243 49 101.38486842105263
244 49 101.89403973509934
245 49 100.81895093062606
246 49 100.66213921901527
247 49 100.40589198036007
248 49 101.5979020979021
249 49 100.3097643097643
250 49 99.68384879725086
251 49 100.65313028764805
252 49 100.8381601362862
253 49 100.24918032786886
254 49 100.01025641025642
255 49 99.33560477001704
256 49 99.50511945392492
257 49 99.98313659359191
258 49 102.06217616580311
259 49 101.5421686746988
260 49 100.11980033277871
261 49 100.89236111111111
262 49 99.96984924623115
263 49 102.17021276595744
264 49 100.60176991150442
265 49 101.24503311258277
266 49 100.49001814882033
267 49 100.88734835355287
268 49 100.87241379310345
269 49 100.87241379310345
270 49 100.9644128113879
271 49 101.19382504288164
272 49 101.15059221658207
273 49 102.46265938069217
274 49 101.97969543147208
275 49 100.16666666666667
276 49 100.99640287769785
277 49 101.80743243243244
278 49 99.5583038869258
279 49 100.25886524822695
280 49 100.71750433275564
281 49 101.82682512733446
282 49 101.92
283 49 100.72222222222223
284 49 102.52307692307693
285 49 101.93368237347295
286 49 102.6339754816112
287 49 100.56544502617801
288 49 102.01067615658363
289 49 103.37699115044248
290 49 101.51885098743267
291 49 102.66666666666667
292 49 101.30141843971631
293 49 100.67576791808874
294 49 101.1841155234657
295 49 100.95390070921985
296 49 102.375
297 49 100.03460207612457
298 49 101.76923076923077
299 49 102.30579964850615
300 49 101.93430656934306
301 49 101.62962962962963
302 49 101.73502722323049
303 49 100.67120954003407
304 49 100.70220588235294
305 49 103.38652482269504
306 49 101.79704797047971
307 49 102.91695501730104
308 49 101.76234003656307
309 49 102.77217391304347
310 49 100.92537313432835
311 49 102.33628318584071
312 49 104.1137614678899
313 49 100.9644128113879
314 49 101.98233215547704
315 49 104.29867674858222
316 49 103.23388581952118
317 49 101.85688729874776
318 49 103.5036231884058
319 49 103.00729927007299
320 49 104.68581687612209
321 49 102.35555555555555
322 49 102.79347826086956
323 49 103.43470483005366
324 49 102.06026365348399
325 49 102.65026362038664
326 49 102.77153558052434
327 49 102.40647482014388
328 49 103.22426470588235
329 49 104.94488188976378
330 49 102.95306859205776
331 49 102.45454545454545
332 49 102.94579439252337
333 49 102.375
334 49 102.70249520153551
335 49 102.81967213114754
336 49 104.75232774674116
337 49 106.38979963570128
338 49 102.83729433272394
339 49 103.8199233716475
340 49 103.35519125683061
341 49 105.19266055045871
342 49 104.47169811320755
343 49 103.33208255159475
344 49 102.67522935779816
345 49 103.40441176470588
346 49 103.54716981132076
347 49 106.01818181818182
348 49 103.52918287937743
349 49 105.07984790874525
350 49 104.18947368421053
351 49 103.95686274509804
352 49 103.67850467289719
353 49 103.68115942028986
354 49 105.72121212121212
355 49 104.87084870848709
356 49 103.77566539923954
357 49 104.67315175097276
358 49 103.24354243542436
359 49 106.24657534246575
360 49 103.73099415204679
361 49 103.28709055876686
362 49 105.80194174757281
363 49 106.11946050096338
364 49 106.36111111111111
365 49 104.42622950819673
366 49 105.98106060606061
367 49 105.12045889101339
368 49 104.68181818181819
369 49 104.71232876712328
370 49 104.53333333333333
371 49 105.6
372 49 105.18019801980198
373 49 107.70666666666666
374 49 105.74703557312253
375 49 105.93522267206478
376 49 105.40357852882704
377 49 105.16600790513834
378 49 107.12079207920792
379 49 107.6
380 49 106.8740157480315
381 49 105.78411405295316
382 49 105.8714859437751
383 49 105.38492871690428
384 49 105.72121212121212
385 49 106.92753623188406
386 49 105.61987041036717
387 49 106.8360655737705
388 49 107.09704641350211
389 49 105.20588235294117
390 49 106.07809110629067
391 49 105.42736842105263
392 49 109.24242424242425
393 49 105.06306306306307
394 49 105.90658174097665
395 49 108.21286031042129
396 49 106.88888888888889
397 49 108.30425055928411
398 49 106.27853881278538
399 49 108.48372093023256
400 49 108.88888888888889
401 49 106.61282660332542
402 49 111.69117647058823
403 49 110.07906976744187
404 49 108.67326732673267
405 49 105.40975609756097
406 49 109.80722891566265
407 49 107.84803921568627
408 49 105.57605985037407
409 49 109.25
410 49 113.51256281407035
411 49 110.8174386920981
412 49 112.39690721649484
413 49 111.80281690140845
414 49 107.93802816901409
415 49 107.71428571428571
416 49 112.27450980392157
417 49 109.9304347826087
418 49 107.14285714285714
419 49 108.26666666666667
420 49 109.87878787878788
421 49 113.96091205211727
422 49 111.16417910447761
423 49 112.76282051282051
424 49 111.74925373134329
425 49 110.72280701754386
426 49 108.85443037974683
427 49 110.63522012578616
428 49 109.33582089552239
429 49 112.98089171974522
430 49 114.81021897810218
431 49 115.02836879432624
432 49 109.01550387596899
433 49 110.98795180722891
434 49 114.72222222222223
435 49 109.025
436 49 113.51666666666667
437 49 113.32510288065843
438 49 114.60330578512396
439 49 112.13023255813954
440 49 118.59143968871595
441 49 117.83333333333333
442 49 112.21
443 49 112.65420560747664
444 49 117.69158878504673
445 49 113.68
446 49 116.91228070175438
447 49 111.5
448 49 113.64319248826291
449 49 114.15384615384616
450 49 111.92893401015229
451 49 118.12972972972973
452 49 116.8080808080808
453 49 112.7
454 49 112.49704142011835
455 49 113.47368421052632
456 49 118.41666666666667
457 49 117.23926380368098
458 49 115.61797752808988
459 49 117.83333333333333
460 49 114.5375
461 49 109.45454545454545
462 49 112.35668789808918
463 49 115.88321167883211
464 49 116.60759493670886
465 49 112.51851851851852
466 49 110.6
467 49 118.2125
468 49 111.20567375886525
469 49 119.30434782608695
470 49 116.58620689655173
471 49 111.51724137931035
472 49 122.5
473 49 113.29078014184397
474 49 112.73684210526316
475 49 113.55555555555556
476 49 117.77981651376147
477 49 113.20689655172414
478 49 121.10569105691057
479 49 107.45614035087719
480 49 116.27118644067797
481 49 106.44827586206897
482 49 112.112
483 49 113.37254901960785
484 49 106.0
485 49 110.44444444444444
486 49 114.33333333333333
487 49 107.0
488 49 111.86792452830188
489 49 111.0
490 49 114.77477477477477
491 49 109.84615384615384
492 49 109.97777777777777
493 49 105.84
494 49 115.04347826086956
495 49 112.0
496 49 108.39393939393939
497 49 113.47368421052632
498 49 103.06896551724138
499 49 111.67441860465117

1 50 1292.1608040201006
2 50 687.85140562249
3 50 458.3333333333333
4 50 376.3157894736842
5 50 297.3657548125633
6 50 270.4040404040404
7 50 241.91919191919192
8 50 217.6530612244898
9 50 211.0997963340122
10 50 190.55837563451777
11 50 179.5687885010267
12 50 166.90721649484536
13 50 160.69958847736626
14 50 155.6935817805383
15 50 153.92561983471074
16 50 145.52083333333334
17 50 141.61425576519918
18 50 139.3970893970894
19 50 134.9222797927461
20 50 131.10647181628391
21 50 128.28810020876827
22 50 127.78947368421052
23 50 126.13756613756614
24 50 126.03613177470775
25 50 122.73684210526316
26 50 122.94557097118464
27 50 122.54584681769148
28 50 117.45689655172414
29 50 118.04511278195488
30 50 117.5646551724138
31 50 116.26637554585153
32 50 114.28571428571429
33 50 113.44086021505376
34 50 112.26519337016575
35 50 112.13808463251671
36 50 110.8433734939759
37 50 109.17127071823204
38 50 109.6774193548387
39 50 110.27322404371584
40 50 110.14492753623189
41 50 108.06270996640538
42 50 107.61478163493841
43 50 106.494960806271
44 50 108.56820744081172
45 50 109.97732426303855
46 50 106.1867266591676
47 50 106.02549246813442
48 50 105.84862385321101
49 50 106.36574074074075
50 50 107.24971231300346
51 50 105.74971815107102
52 50 105.80046403712296
53 50 105.23864959254948
54 50 103.60046457607433
55 50 103.78440366972477
56 50 105.64042303172738
57 50 102.96127562642369
58 50 104.92957746478874
59 50 103.36134453781513
60 50 103.38785046728972
61 50 102.26730310262529
62 50 103.7914691943128
63 50 103.1591737545565
64 50 102.647412755716
65 50 103.51089588377724
66 50 102.8014616321559
67 50 102.8117359413203
68 50 102.44798041615667
69 50 101.99004975124379
70 50 102.2140221402214
71 50 102.33702337023371
72 50 102.33990147783251
73 50 103.01886792452831
74 50 101.44578313253012
75 50 101.77215189873418
76 50 101.58343483556638
77 50 102.59067357512953
78 50 101.63727959697734
79 50 102.0671834625323
80 50 101.74346201743462
81 50 101.42671854734111
82 50 101.00755667506297
83 50 102.0125786163522
84 50 102.19922380336352
85 50 100.8974358974359
86 50 101.2771392081737
87 50 102.60416666666667
88 50 101.0443864229765
89 50 100.90791180285343
90 50 102.19922380336352
91 50 101.5748031496063
92 50 101.57068062827226
93 50 101.53846153846153
94 50 101.04712041884817
95 50 101.44167758846658
96 50 101.30208333333333
97 50 101.36425648021829
98 50 101.55844155844156
99 50 101.72642762284197
100 50 100.83798882681565
101 50 101.30208333333333
102 50 100.8174386920981
103 50 100.78534031413612
104 50 100.82530949105914
105 50 101.09739368998628
106 50 100.80213903743315
107 50 101.36798905608755
108 50 101.07816711590297
109 50 101.26227208976157
110 50 101.44300144300145
111 50 100.92592592592592
112 50 101.1142061281337
113 50 101.42450142450143
114 50 100.41958041958041
115 50 100.81411126187245
116 50 101.38312586445366
117 50 100.8695652173913
118 50 100.99573257467995
119 50 100.56577086280056
120 50 100.84865629420085
121 50 100.83217753120665
122 50 101.39275766016713
123 50 100.99431818181819
124 50 100.95890410958904
125 50 101.01302460202605
126 50 100.85348506401138
127 50 101.53417015341701
128 50 101.13154172560114
129 50 101.30057803468208
130 50 100.28985507246377
131 50 100.85836909871244
132 50 101.46198830409357
133 50 101.59651669085632
134 50 100.57720057720057
135 50 101.31771595900439
136 50 101.57819225251076
137 50 101.73913043478261
138 50 101.60349854227405
139 50 100.43415340086831
140 50 102.26244343891403
141 50 100.72150072150072
142 50 101.32939438700147
143 50 101.44717800289436
144 50 101.17474302496329
145 50 101.6248153618907
146 50 100.88365243004418
147 50 101.00430416068866
148 50 101.21028744326777
149 50 100.86455331412104
150 50 101.21212121212122
151 50 101.05421686746988
152 50 101.17130307467058
153 50 100.91185410334346
154 50 101.90895741556534
155 50 100.92879256965944
156 50 101.19581464872945
157 50 101.3719512195122
158 50 101.03092783505154
159 50 101.22699386503068
160 50 100.60331825037707
161 50 101.7080745341615
162 50 101.71339563862928
163 50 101.67427701674276
164 50 101.7001545595054
165 50 101.96374622356495
166 50 101.10410094637224
167 50 100.59970014992504
168 50 101.23456790123457
169 50 101.70278637770897
170 50 101.84615384615384
171 50 102.17054263565892
172 50 101.53609831029186
173 50 100.96308186195827
174 50 101.20481927710843
175 50 101.23839009287926
176 50 101.38461538461539
177 50 101.41065830721003
178 50 102.56797583081571
179 50 101.37614678899082
180 50 100.63593004769476
181 50 100.77041602465331
182 50 101.12179487179488
183 50 102.33644859813084
184 50 101.35135135135135
185 50 101.87207488299532
186 50 100.81168831168831
187 50 101.13452188006482
188 50 101.38674884437596
189 50 101.56985871271586
190 50 100.62794348508635
191 50 102.24719101123596
192 50 102.08667736757624
193 50 101.15131578947368
194 50 101.27388535031847
195 50 101.12903225806451
196 50 101.07033639143731
197 50 101.61812297734627
198 50 102.17054263565892
199 50 101.88679245283019
200 50 102.34375
201 50 101.4218009478673
202 50 101.65837479270316
203 50 101.24031007751938
204 50 101.40186915887851
205 50 101.2965964343598
206 50 102.10016155088853
207 50 101.95121951219512
208 50 101.27186009538951
209 50 102.5518341307815
210 50 101.15702479338843
211 50 101.43540669856459
212 50 102.92207792207792
213 50 101.79738562091504
214 50 102.63157894736842
215 50 101.76565008025682
216 50 102.06540447504302
217 50 101.61812297734627
218 50 101.71821305841924
219 50 101.08024691358025
220 50 102.02020202020202
221 50 102.30642504118616
222 50 101.6051364365971
223 50 101.50753768844221
224 50 101.73228346456693
225 50 102.83333333333333
226 50 103.18791946308725
227 50 102.47933884297521
228 50 103.54131534569983
229 50 102.35690235690235
230 50 101.65289256198348
231 50 101.10584518167457
232 50 103.21543408360128
233 50 103.55329949238579
234 50 102.46710526315789
235 50 103.79310344827586
236 50 102.23285486443382
237 50 102.22222222222223
238 50 101.27795527156549
239 50 101.89655172413794
240 50 101.37693631669535
241 50 102.6272577996716
242 50 101.51515151515152
243 50 101.69779286926995
244 50 102.1630615640599
245 50 102.30263157894737
246 50 101.94003527336861
247 50 101.52801358234295
248 50 101.64203612479474
249 50 102.73504273504274
250 50 103.19327731092437
251 50 102.02020202020202
252 50 102.10896309314587
253 50 102.55102040816327
254 50 102.14876033057851
255 50 101.9434628975265
256 50 102.20338983050847
257 50 104.27046263345196
258 50 104.25531914893617
259 50 102.47116968698518
260 50 102.2847100175747
261 50 102.0442930153322
262 50 102.14285714285714
263 50 102.03045685279187
264 50 103.82059800664452
265 50 102.46045694200352
266 50 102.97723292469352
267 50 103.19148936170212
268 50 102.10016155088853
269 50 102.87769784172662
270 50 102.66666666666667
271 50 103.42342342342343
272 50 103.01003344481606
273 50 102.64084507042253
274 50 101.77304964539007
275 50 103.46020761245674
276 50 104.72027972027972
277 50 103.23679727427599
278 50 103.04114490161002
279 50 102.5996533795494
280 50 102.1015761821366
281 50 103.59066427289048
282 50 103.55239786856127
283 50 102.4432809773124
284 50 104.39367311072056
285 50 104.6712802768166
286 50 103.64298724954463
287 50 103.01507537688443
288 50 102.77777777777777
289 50 103.07414104882459
290 50 104.14593698175787
291 50 103.125
292 50 103.60205831903946
293 50 104.25531914893617
294 50 104.50281425891183
295 50 105.82191780821918
296 50 104.14507772020725
297 50 104.44839857651246
298 50 104.76190476190476
299 50 105.23560209424083
300 50 104.51977401129943
301 50 104.71380471380472
302 50 104.15094339622641
303 50 102.13903743315508
304 50 103.76712328767124
305 50 103.49907918968692
306 50 104.40366972477064
307 50 102.48667850799289
308 50 105.96491228070175
309 50 104.45632798573975
310 50 103.7567084078712
311 50 104.04217926186291
312 50 105.38033395176252
313 50 103.67132867132867
314 50 105.69395017793595
315 50 102.16216216216216
316 50 104.11985018726591
317 50 104.82758620689656
318 50 103.28185328185329
319 50 104.42477876106194
320 50 105.1660516605166
321 50 106.59536541889483
322 50 106.41711229946524
323 50 106.94183864915573
324 50 103.82513661202186
325 50 106.3943161634103
326 50 105.95667870036101
327 50 106.04982206405694
328 50 106.02636534839925
329 50 103.30882352941177
330 50 105.43478260869566
331 50 104.22264875239924
332 50 103.7243947858473
333 50 105.10018214936248
334 50 105.20446096654275
335 50 103.58490566037736
336 50 107.47126436781609
337 50 106.15671641791045
338 50 105.58659217877096
339 50 105.5984555984556
340 50 107.36842105263158
341 50 105.49019607843137
342 50 104.72027972027972
343 50 104.40881763527054
344 50 106.61896243291592
345 50 106.16822429906541
346 50 107.24381625441696
347 50 106.07843137254902
348 50 107.33944954128441
349 50 107.24907063197026
350 50 106.88336520076481
351 50 104.34782608695652
352 50 107.56972111553785
353 50 106.19307832422587
354 50 107.25490196078431
355 50 107.02702702702703
356 50 106.23853211009174
357 50 105.59006211180125
358 50 108.3955223880597
359 50 105.3030303030303
360 50 106.66666666666667
361 50 106.51340996168582
362 50 106.25
363 50 108.63039399624765
364 50 107.11462450592886
365 50 104.48598130841121
366 50 106.2135922330097
367 50 105.52268244575937
368 50 108.06451612903226
369 50 107.08661417322834
370 50 109.63855421686748
371 50 108.30188679245283
372 50 108.35030549898167
373 50 107.97665369649805
374 50 106.9364161849711
375 50 109.7560975609756
376 50 107.97773654916512
377 50 107.56646216768917
378 50 107.99220272904483
379 50 108.33333333333333
380 50 106.89655172413794
381 50 107.30223123732252
382 50 110.06423982869379
383 50 107.2289156626506
384 50 109.35550935550935
385 50 108.45360824742268
386 50 108.54166666666667
387 50 106.16016427104722
388 50 107.54716981132076
389 50 108.89328063241106
390 50 108.53932584269663
391 50 109.05172413793103
392 50 108.94495412844037
393 50 109.23076923076923
394 50 109.01467505241091
395 50 109.12951167728238
396 50 111.58798283261802
397 50 107.41573033707866
398 50 108.63930885529157
399 50 111.40350877192982
400 50 110.64356435643565
401 50 111.56462585034014
402 50 107.85714285714286
403 50 113.76811594202898
404 50 108.43091334894613
405 50 109.00473933649289
406 50 107.53246753246754
407 50 114.004914004914
408 50 112.79373368146214
409 50 110.79691516709512
410 50 112.91208791208791
411 50 108.52713178294573
412 50 110.63218390804597
413 50 110.51136363636364
414 50 114.76323119777159
415 50 109.82142857142857
416 50 108.84718498659518
417 50 112.07430340557275
418 50 111.66666666666667
419 50 112.88343558282209
420 50 116.87116564417178
421 50 111.8840579710145
422 50 110.91445427728614
423 50 112.46105919003115
424 50 111.9047619047619
425 50 110.39755351681957
426 50 112.94498381877023
427 50 115.1006711409396
428 50 109.72222222222223
429 50 110.99656357388317
430 50 120.43010752688173
431 50 111.6
432 50 115.10791366906474
433 50 117.81376518218623
434 50 114.67181467181467
435 50 117.62295081967213
436 50 115.0
437 50 111.88524590163935
438 50 114.34599156118144
439 50 116.20370370370371
440 50 115.13944223107569
441 50 117.97235023041475
442 50 118.0952380952381
443 50 117.3076923076923
444 50 117.25888324873097
445 50 117.61363636363636
446 50 118.09045226130654
447 50 119.2090395480226
448 50 120.87378640776699
449 50 115.15151515151516
450 50 116.93989071038251
451 50 113.0
452 50 116.48936170212765
453 50 119.07514450867052
454 50 118.4971098265896
455 50 117.24137931034483
456 50 117.5
457 50 120.35928143712574
458 50 114.37125748502994
459 50 114.08450704225352
460 50 121.37931034482759
461 50 120.25316455696202
462 50 113.13868613138686
463 50 119.87179487179488
464 50 115.09433962264151
465 50 113.53383458646617
466 50 121.19205298013244
467 50 116.53543307086615
468 50 117.57575757575758
469 50 119.11764705882354
470 50 119.20529801324503
471 50 121.84873949579831
472 50 115.94202898550725
473 50 116.78832116788321
474 50 124.56140350877193
475 50 114.39393939393939
476 50 111.01694915254237
477 50 116.66666666666667
478 50 120.4724409448819
479 50 117.82178217821782
480 50 112.93103448275862
481 50 113.27433628318585
482 50 114.43298969072166
483 50 112.5
484 50 115.68627450980392
485 50 117.3913043478261
486 50 115.59633027522936
487 50 114.28571428571429
488 50 112.74509803921569
489 50 107.56302521008404
490 50 112.79069767441861
491 50 114.47368421052632
492 50 107.4074074074074
493 50 111.9047619047619
494 50 115.47619047619048
495 50 106.94444444444444
496 50 112.04819277108433
497 50 120.83333333333333
498 50 116.90140845070422
499 50 111.76470588235294



==> plots/raw-1000-1.txt <==
d,L=1,L=2,L=3,L=4,L=5,L=6,L=7,L=8,L=9,L=10,L=11,L=12,L=13,L=14,L=15,L=16,L=17,L=18,L=19,L=20,L=21,L=22,L=23,L=24,L=25,L=26,L=27,L=28,L=29,L=30,L=31,L=32,L=33,L=34,L=35,L=36,L=37,L=38,L=39,L=40,L=41,L=42,L=43,L=44,L=45,L=46,L=47,L=48,L=49,L=50
500,2.298076923076923,3.836734693877551,5.786231884057971,7.725738396624473,9.933649289099526,11.935672514619883,14.047619047619047,15.979452054794521,18.0,19.92248062015504,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
499,2.3703703703703702,4.272980501392758,5.950530035335689,7.75206611570248,10.028846153846153,11.902702702702703,14.027624309392266,15.864661654135338,17.986301369863014,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
498,2.2691466083150984,4.240223463687151,5.799319727891157,7.857142857142857,9.77578475336323,11.963470319634704,13.941176470588236,16.0,17.94267515923567,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
497,2.248898678414097,4.018867924528302,5.647230320699708,7.943060498220641,9.962264150943396,11.754285714285714,13.994413407821229,15.893258426966293,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
496,2.264830508474576,4.225247524752476,5.9347181008902075,7.745874587458746,9.755020080321286,11.949579831932773,13.921787709497206,16.0,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
495,2.4051383399209487,4.089156626506024,5.927576601671309,7.973584905660378,10.036290322580646,11.946188340807176,14.0,16.0,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
494,2.45,4.29438202247191,5.985632183908046,7.71608832807571,9.827205882352942,11.795652173913043,13.979057591623036,16.0,17.993288590604028,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
493,2.569548872180451,4.0566893424036286,6.148648648648648,7.816993464052287,9.821167883211679,11.887931034482758,14.009900990099009,15.974226804123711,17.98235294117647,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
492,2.4131205673758864,4.03030303030303,5.965260545905707,7.882175226586103,9.885714285714286,11.96234309623431,13.939814814814815,15.989637305699482,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
491,2.4964912280701754,4.078774617067833,6.223277909738718,7.897360703812317,10.04109589041096,11.975609756097562,13.872448979591837,16.037634408602152,18.0,20.0,21.929032258064517,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
490,2.365771812080537,4.23109243697479,5.98974358974359,7.668693009118541,9.964539007092199,11.887596899224807,13.940677966101696,15.983783783783784,17.945812807881772,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
489,2.437293729372937,4.212890625,5.881696428571429,7.854651162790698,9.91588785046729,11.886029411764707,13.96078431372549,15.924778761061948,17.988950276243095,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
488,2.521462639109698,3.915289256198347,5.781456953642384,7.939890710382514,9.764912280701754,11.860557768924302,13.995762711864407,15.99502487562189,17.995475113122172,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
487,2.552166934189406,4.401459854014599,5.944320712694878,7.902631578947369,9.984802431610943,11.97704918032787,13.94017094017094,15.963265306122448,17.958333333333332,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
486,2.42814371257485,4.173913043478261,5.937931034482759,7.677685950413223,9.87683284457478,11.905923344947736,13.95330739299611,15.963302752293577,17.954773869346734,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
485,2.35303265940902,4.182795698924731,6.06290672451193,7.907035175879397,10.041009463722398,11.903973509933774,13.96812749003984,16.0,17.995192307692307,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
484,2.3802612481857763,4.315018315018315,5.904191616766467,7.862337662337662,10.036697247706423,11.94078947368421,13.888059701492537,15.962790697674418,17.994897959183675,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
483,2.562764456981664,4.25,5.892996108949417,7.994520547945205,9.862745098039216,11.879598662207357,13.909090909090908,15.996,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
482,2.476878612716763,4.2637931034482754,5.818548387096774,7.990654205607477,9.884615384615385,11.968253968253968,13.98046875,15.99581589958159,18.0,19.995535714285715,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
481,2.457917261055635,4.2631578947368425,5.789264413518887,7.8979591836734695,10.022535211267606,12.009375,13.985611510791367,15.983870967741936,17.94300518134715,19.98994974874372,22.0,24.0,26.0,28.0,29.986013986013987,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
480,2.4430894308943087,4.301184433164129,5.826347305389222,7.903370786516854,9.867036011080332,11.909395973154362,13.89272030651341,15.925311203319502,17.96153846153846,19.985576923076923,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
479,2.418705035971223,4.264755480607082,5.973880597014926,7.914004914004914,9.985915492957746,11.991304347826087,13.907473309608541,15.930147058823529,17.953191489361704,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
478,2.4642392717815347,4.196046128500824,5.945205479452055,7.915458937198068,9.949238578680204,12.015625,13.891385767790263,15.89516129032258,17.960526315789473,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
477,2.5914127423822713,4.150242326332795,6.042065009560229,7.9016018306636155,9.878787878787879,11.95859872611465,13.99655172413793,16.03053435114504,17.99579831932773,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
476,2.5704697986577183,4.048465266558966,5.83629191321499,7.913551401869159,10.043731778425656,11.982857142857142,14.02980132450331,15.968421052631578,17.97596153846154,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
475,2.6073232323232323,4.2746031746031745,6.149446494464945,7.8628318584070795,9.87780548628429,11.97160883280757,14.078853046594983,15.981132075471699,17.995983935742974,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
474,2.5365535248041775,4.202830188679245,5.891891891891892,7.924705882352941,9.878947368421052,11.888020833333334,13.94314381270903,15.98951048951049,17.9581589958159,19.99585062240664,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
473,2.607594936708861,4.196694214876033,6.015180265654649,7.9490022172949,9.872448979591837,11.975609756097562,13.947019867549669,16.0,17.962264150943398,19.94871794871795,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
472,2.401808785529716,4.324675324675325,5.8688212927756656,7.899328859060403,10.004819277108433,11.918840579710144,13.904605263157896,15.96694214876033,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
471,2.5121019108280254,4.323076923076923,6.100746268656716,7.93709327548807,9.979274611398964,11.870422535211267,13.970099667774086,16.045454545454547,17.95435684647303,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
470,2.562905317769131,4.206521739130435,6.011070110701107,7.810457516339869,9.953846153846154,11.946587537091988,14.010204081632653,15.986348122866895,18.0,19.995744680851065,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
469,2.4740177439797213,4.162861491628615,5.928702010968921,7.9787234042553195,9.853092783505154,11.943620178041543,13.925,15.941580756013746,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
468,2.6256218905472637,4.2080123266563945,5.943430656934306,7.816017316017316,9.907730673316708,11.984709480122325,13.955479452054794,15.936090225563909,17.995934959349594,19.95983935742972,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
467,2.5473554735547355,4.288261515601783,6.108986615678776,7.9460674157303375,9.883374689826303,12.002824858757062,14.031700288184439,15.918088737201366,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
466,2.5268414481897628,4.421216848673947,5.968141592920354,7.910913140311804,9.909302325581395,11.915407854984894,13.996835443037975,15.985507246376812,17.99607843137255,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
465,2.6443037974683543,4.205607476635514,5.831903945111493,7.89873417721519,9.909952606635072,11.860335195530727,13.928338762214985,15.965034965034965,17.991803278688526,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
464,2.7564894932014834,4.259541984732825,5.844765342960288,8.021367521367521,10.012468827930174,11.944281524926685,13.932926829268293,16.0,18.0,20.0,21.951965065502183,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
463,2.583638583638584,4.371212121212121,6.067857142857143,7.991561181434599,10.09620253164557,11.985795454545455,14.039735099337749,15.96830985915493,17.988188976377952,20.0,22.0,23.995121951219513,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
462,2.692211055276382,4.241221374045802,6.071803852889667,7.912579957356077,9.98984771573604,12.075067024128685,13.905882352941177,15.966442953020135,17.99609375,19.99561403508772,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
461,2.46832298136646,4.20326409495549,6.149732620320855,8.006535947712418,9.97080291970803,11.881305637982196,13.972049689440993,15.968051118210862,17.99618320610687,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
460,2.5495495495495497,4.367952522255193,6.1900369003690034,7.838709677419355,9.86448598130841,12.06,14.016835016835017,15.939102564102564,18.0,19.992481203007518,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
459,2.7276119402985075,4.487730061349693,6.075675675675676,7.99163179916318,9.910550458715596,11.970588235294118,13.960912052117264,15.98936170212766,18.0,20.0,21.99581589958159,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
458,2.6683291770573567,4.5349544072948325,6.01241134751773,7.914529914529915,9.98936170212766,11.898591549295775,13.983098591549295,15.970297029702971,17.993006993006993,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
457,2.64366373902133,4.297567954220315,6.087114337568058,7.956521739130435,9.95150115473441,12.002544529262087,13.989966555183946,15.970588235294118,18.0,19.995967741935484,21.99561403508772,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
456,2.602827763496144,4.348017621145375,6.241007194244604,7.941558441558442,9.901913875598087,11.997267759562842,13.955128205128204,15.996428571428572,17.967153284671532,19.958677685950413,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
455,2.6371681415929205,4.494736842105263,6.095764272559853,8.0,9.933962264150944,11.980337078651685,14.00864553314121,15.996688741721854,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
454,2.703656998738966,4.273402674591382,6.104273504273504,8.020325203252032,9.864532019704434,11.877237851662404,14.00677966101695,16.009708737864077,17.99656357388316,19.99616858237548,21.991189427312776,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
453,2.7330037082818293,4.343522561863173,6.079365079365079,7.953907815631262,9.953379953379953,11.862258953168045,13.98904109589041,15.989690721649485,17.966666666666665,19.995833333333334,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
452,2.617391304347826,4.4154078549848945,5.980802792321117,8.218415417558887,9.890214797136037,11.95064935064935,14.01823708206687,15.996677740863788,17.996336996336996,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
451,2.6555965559655594,4.517441860465116,6.014814814814815,8.140167364016737,9.784119106699752,11.966480446927374,13.966049382716049,16.016025641025642,17.996363636363636,19.996350364963504,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
450,2.78641975308642,4.357142857142857,6.267702936096718,7.974947807933194,9.85909090909091,11.926121372031663,13.967065868263473,15.933098591549296,17.996491228070177,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
449,2.737704918032787,4.544901065449011,6.418727915194347,8.158119658119658,9.91588785046729,12.024793388429751,14.020057306590259,15.975975975975976,18.0,19.99619771863118,21.955465587044536,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
448,2.683698296836983,4.296718972895863,6.214411247803163,8.060669456066945,9.976851851851851,11.85135135135135,14.02760736196319,16.02405498281787,18.061371841155236,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
447,2.758282208588957,4.398484848484848,6.26595744680851,8.099391480730223,9.87135922330097,12.020833333333334,13.925816023738873,15.941176470588236,18.02777777777778,19.958490566037735,21.995689655172413,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
446,2.599502487562189,4.485294117647059,6.261617900172117,8.069672131147541,9.997844827586206,12.029649595687331,13.886297376093294,15.971153846153847,17.996699669966997,20.038314176245212,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
445,2.755,4.43509272467903,6.0880829015544045,7.9,9.9739336492891,11.947643979057592,13.958333333333334,16.04113924050633,18.128205128205128,19.996323529411764,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
444,2.676258992805755,4.203313253012048,6.04906937394247,8.031067961165048,10.103274559193954,12.037735849056604,13.97897897897898,15.987096774193548,18.065891472868216,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
443,2.6059479553903344,4.4812593703148424,6.04159445407279,8.074363992172211,9.943765281173594,12.091863517060368,13.923287671232877,16.035928143712574,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
442,2.8393077873918418,4.455988455988456,6.176276771004942,8.085539714867616,9.921052631578947,11.820936639118457,14.017391304347827,15.980891719745223,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
441,2.8323057953144266,4.583094555873926,6.110169491525424,8.16988416988417,9.986013986013987,12.014888337468983,13.850574712643677,15.961538461538462,17.99651567944251,20.0,21.954918032786885,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
440,2.732843137254902,4.543478260869565,6.2156521739130435,8.10483870967742,10.047169811320755,12.089238845144356,14.040697674418604,16.02258064516129,17.951557093425606,20.0,22.0,23.99579831932773,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
439,2.8913308913308913,4.519877675840979,6.220910623946037,8.052631578947368,9.94646680942184,11.959493670886076,14.035398230088495,15.993630573248408,18.063157894736843,19.996466431095406,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
438,2.6889714993804215,4.5381294964028775,6.128070175438596,7.817658349328215,10.099056603773585,12.026954177897574,14.0,16.096875,17.996503496503497,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
437,2.837638376383764,4.606824925816023,6.272108843537415,8.094736842105263,9.848758465011286,11.868486352357321,13.88888888888889,15.966216216216216,17.981762917933132,19.992727272727272,22.0,24.0,25.986784140969164,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
436,2.847029077117573,4.408618127786033,6.1406518010291595,7.993987975951904,10.065462753950339,11.942708333333334,14.005434782608695,16.006153846153847,17.96551724137931,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
435,2.7060975609756097,4.511594202898551,6.073476702508961,8.06483300589391,9.918454935622318,12.046153846153846,14.091412742382271,16.089700996677742,17.940594059405942,19.990595611285265,22.0,23.99206349206349,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
434,2.8119760479041918,4.550304878048781,6.48051948051948,7.88421052631579,10.147342995169081,12.021108179419524,13.909365558912386,16.04191616766467,17.99290780141844,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
433,2.768292682926829,4.695652173913044,6.35472972972973,8.033864541832669,10.032719836400817,12.044041450777202,13.942148760330578,16.0,17.971608832807572,20.0,22.0,24.102564102564102,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
432,2.824242424242424,4.5051244509516835,6.176570458404075,7.8669275929549904,9.97690531177829,12.047872340425531,14.008982035928144,15.963963963963964,18.03,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
431,2.933414043583535,4.340425531914893,6.300347222222222,7.883673469387755,9.918502202643172,12.026178010471204,14.011080332409973,15.942953020134228,18.0,20.0,21.992537313432837,23.991701244813278,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
430,2.8947368421052633,4.581464872944694,6.214539007092198,8.225806451612904,10.051172707889126,11.985111662531017,14.059154929577465,15.997076023391813,18.051948051948052,19.96113074204947,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
429,2.8621103117505995,4.588064046579331,6.197614991482112,8.139047619047618,10.054176072234762,11.966233766233767,14.018666666666666,16.021671826625386,17.996666666666666,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
428,2.873939393939394,4.506311360448808,6.2504258943781945,8.116,10.102325581395348,12.012224938875306,14.115281501340483,15.987878787878788,18.05079365079365,20.07037037037037,21.99618320610687,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
427,2.8507281553398056,4.614730878186969,6.2778730703259,8.149812734082397,9.942477876106194,12.0390625,14.058666666666667,16.015060240963855,17.992957746478872,19.996376811594203,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
426,2.74625,4.696531791907514,6.096026490066225,8.111340206185567,10.043478260869565,12.0440097799511,13.994609164420485,15.945558739255015,18.046296296296298,20.063758389261746,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
425,2.9231707317073172,4.723287671232876,6.236666666666666,7.954813359528488,10.103926096997691,11.963680387409202,14.130434782608695,15.95076923076923,17.971337579617835,19.996575342465754,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
424,3.0646341463414632,4.672438672438672,6.322147651006712,8.155339805825243,9.977116704805493,11.925257731958762,13.888594164456233,16.0,17.986798679867988,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
423,2.823960880195599,4.725947521865889,5.956912028725315,7.9787234042553195,9.993406593406593,11.962779156327544,14.043835616438356,15.976470588235294,17.99346405228758,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
422,3.0456182472989197,4.7595473833097595,6.106451612903226,8.094517958412098,10.110609480812641,12.009803921568627,13.976439790575917,15.963525835866262,17.971608832807572,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
421,3.075093867334168,4.451515151515151,6.337748344370861,7.960580912863071,10.0,11.8375,14.082152974504249,15.994134897360704,18.0,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
420,3.035928143712575,4.646971935007386,6.228013029315961,8.111328125,9.979452054794521,12.00744416873449,14.05849582172702,15.990384615384615,17.99361022364217,19.996941896024463,22.0,23.996336996336996,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
419,3.0059665871121717,4.525,6.311074918566775,8.153846153846153,10.014314928425359,12.021791767554479,14.030379746835443,16.011019283746556,18.028070175438597,20.0,22.068181818181817,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
418,2.9413919413919416,4.8483547925608015,6.265472312703583,8.0,10.041189931350115,11.930864197530864,13.957264957264957,15.94767441860465,18.040697674418606,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
417,3.0382317801672643,4.610951008645533,6.236453201970443,8.280155642023347,10.113378684807257,12.100702576112413,14.005649717514125,16.039772727272727,17.99692307692308,19.993569131832796,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
416,2.9141791044776117,4.680456490727532,6.241496598639456,8.19245283018868,10.080168776371307,12.02015113350126,13.99238578680203,16.017441860465116,18.0,20.0,21.99655172413793,24.095617529880478,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
415,2.9482758620689653,4.692198581560284,6.260032102728732,7.878296146044625,10.100213219616204,12.083333333333334,13.991935483870968,15.968926553672317,18.0,19.964052287581698,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
414,2.99,4.780203784570597,6.245762711864407,7.913123844731977,10.044806517311608,11.966507177033494,14.073791348600508,16.04093567251462,17.993769470404985,20.0,22.07482993197279,24.0,25.99236641221374,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
413,3.1175,4.598200899550225,6.4471544715447155,8.02321083172147,10.014989293361884,12.016548463356974,13.994520547945205,15.977142857142857,17.972972972972972,20.063897763578275,21.996644295302012,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
412,2.9661016949152543,4.748571428571428,6.450586264656616,8.141804788213628,10.055066079295154,12.02216748768473,13.902439024390244,15.96600566572238,18.0,20.0,22.083650190114067,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
411,2.954653937947494,4.6342182890855455,6.3502454991816695,8.3879472693032,10.117021276595745,11.967213114754099,14.005649717514125,15.99135446685879,18.023668639053255,20.070921985815602,22.0,24.0,25.996350364963504,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
410,3.121540312876053,4.934336525307797,6.242472266244057,7.943223443223443,10.083511777301927,12.176470588235293,14.008064516129032,16.017045454545453,18.0,19.993079584775085,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
409,3.0201421800947865,4.801675977653631,6.3592715231788075,8.134686346863468,10.072494669509595,12.018604651162791,13.948648648648648,15.986263736263735,18.018461538461537,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
408,3.1514423076923075,4.728592162554427,6.235772357723577,8.194782608695652,10.049586776859504,11.982843137254902,13.989690721649485,15.96996996996997,17.979166666666668,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
407,2.896551724137931,4.803779069767442,6.282334384858044,8.302788844621514,10.104722792607802,12.131639722863742,14.023076923076923,15.967647058823529,18.107784431137723,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
406,3.0510688836104514,4.929478138222849,6.504838709677419,8.167597765363128,10.144957983193278,12.027906976744186,14.005037783375315,16.039787798408486,18.053097345132745,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
405,3.0806257521058966,4.566197183098591,6.490384615384615,8.219557195571955,10.10593220338983,12.00253807106599,13.918032786885245,16.044117647058822,18.053968253968254,19.996960486322187,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
404,3.1819291819291817,4.773480662983426,6.728139904610493,8.181467181467182,10.181623931623932,11.97872340425532,14.0,16.178470254957507,17.99402985074627,19.93046357615894,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
403,3.2182254196642686,5.009845288326301,6.281967213114754,8.051282051282051,10.00418410041841,12.071428571428571,13.992287917737789,16.154040404040405,17.967261904761905,19.996753246753247,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
402,3.0842490842490844,4.765486725663717,6.4480519480519485,8.345489443378119,10.109730848861284,12.141148325358852,14.026954177897574,16.031073446327685,17.996960486322187,19.996987951807228,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
401,2.969733656174334,4.818688981868898,6.5636363636363635,8.351005484460694,10.036964980544747,12.07943925233645,14.097938144329897,15.997252747252746,17.996941896024463,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
400,3.129353233830846,5.121602288984263,6.344236760124611,8.28256880733945,10.200819672131148,12.162471395881006,14.016091954022988,16.0414364640884,18.050595238095237,20.0,21.996688741721854,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
399,3.223367697594502,4.755072463768116,6.451827242524917,8.365853658536585,9.933747412008282,12.197727272727272,14.046153846153846,15.975935828877006,18.045197740112993,20.064935064935064,22.0,24.0,26.089965397923876,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
398,3.1982758620689653,4.925271739130435,6.2586750788643535,8.084380610412927,10.197211155378486,12.053268765133172,14.17102137767221,16.02030456852792,17.97084548104956,19.993865030674847,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
397,3.1983071342200726,5.009845288326301,6.351735015772871,8.341197822141561,10.109504132231406,12.109302325581396,14.186528497409327,16.022284122562674,17.99410029498525,20.06006006006006,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
396,3.1906474820143886,4.692729766803841,6.355848434925865,8.161290322580646,10.155982905982906,11.942350332594234,14.0975,15.992248062015504,18.15099715099715,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
395,3.0875739644970412,5.0124826629681,6.4,8.28443649373882,10.103092783505154,12.1002331002331,14.111675126903553,16.062189054726367,17.970027247956402,20.0,22.06984126984127,24.0,25.955479452054796,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
394,3.2564102564102564,5.071932299012694,6.324546952224052,8.248148148148148,10.16564417177914,12.1137339055794,14.024813895781637,16.07932011331445,18.053097345132745,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
393,3.3742405832320777,4.959778085991678,6.332797427652733,8.36983842010772,10.247983870967742,12.087557603686635,14.135338345864662,16.066666666666666,18.024793388429753,19.99700598802395,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
392,3.2112332112332114,4.979253112033195,6.669796557120501,8.272407732864675,10.152400835073069,12.17687074829932,13.95673076923077,16.0383631713555,18.05157593123209,20.05688622754491,22.0,23.99684542586751,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
391,3.1321637426900586,5.010854816824966,6.462662337662338,8.394957983193278,10.020703933747413,11.965357967667437,14.112903225806452,16.053435114503817,18.041322314049587,19.967359050445104,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
390,3.131108462455304,4.866851595006935,6.599664991624791,8.325233644859813,10.067209775967413,12.186516853932584,14.033333333333333,15.966580976863753,17.997326203208555,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
389,3.3616018845700824,4.8492597577388965,6.5824,8.16728624535316,10.075,11.938775510204081,13.962311557788945,16.080310880829014,18.109717868338556,20.054545454545455,22.068111455108358,24.07165109034268,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
388,3.1134751773049647,4.8780821917808215,6.362095531587057,8.363796133567662,10.191146881287727,12.072033898305085,14.053140096618357,16.05509641873278,17.975806451612904,20.053521126760565,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
387,3.419664268585132,4.963328631875881,6.447244094488189,8.341911764705882,10.345309381237525,12.126637554585153,14.086848635235732,16.097112860892388,18.045212765957448,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
386,3.232186732186732,5.053645116918845,6.4064,8.18421052631579,10.12962962962963,12.117117117117116,14.037209302325582,15.985330073349633,18.0,19.997409326424872,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
385,3.288256227758007,5.037868162692847,6.602409638554217,8.169675090252708,10.243353783231084,12.165876777251185,14.024096385542169,15.952380952380953,18.04804804804805,19.96996996996997,22.0,24.082474226804123,26.089965397923876,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
384,3.3419506462984723,4.919263456090651,6.504823151125402,8.260791366906474,10.074950690335307,12.254859611231101,14.07857142857143,15.984168865435356,18.09809264305177,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
383,3.3430232558139537,5.146005509641873,6.834375,8.452464788732394,10.245098039215685,12.27645788336933,14.050925925925926,16.012886597938145,18.065,19.994535519125684,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
382,3.1936274509803924,5.334728033472803,6.704,8.273214285714285,10.233885819521179,12.105603448275861,14.130653266331658,16.02964959568733,17.97554347826087,19.994269340974213,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
381,3.34478672985782,4.964038727524205,6.5883280757097795,8.4043321299639,10.138429752066116,12.05,14.056277056277056,16.110565110565112,18.067204301075268,20.0,22.071197411003237,24.0,26.0,28.0,29.99662162162162,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
380,3.2931873479318736,5.049247606019152,6.558641975308642,8.488372093023257,10.411538461538461,12.1019955654102,13.982758620689655,16.18586387434555,17.991891891891893,20.121495327102803,21.997134670487107,24.0,26.08125,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
379,3.5982905982905984,5.104972375690608,6.6671850699844475,8.448336252189142,10.15267175572519,12.377969762419006,14.07728337236534,16.030379746835443,18.0,20.05128205128205,22.061281337047355,23.996677740863788,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
378,3.4754098360655736,5.086350974930362,6.546120058565154,8.444633730834752,10.04669260700389,12.159235668789808,14.115107913669064,16.113300492610836,17.986449864498645,20.0,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
377,3.4083129584352077,5.188602442333786,6.424148606811145,8.341463414634147,10.160231660231661,12.110204081632654,14.041942604856512,16.099730458221025,18.085858585858585,20.05128205128205,22.0,24.0,26.0,28.0,30.0,32.108108108108105,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
376,3.3138686131386863,5.03168044077135,6.586319218241043,8.281519861830743,10.251450676982591,12.248936170212765,14.050761421319796,16.070093457943926,17.975342465753425,20.0,21.99700598802395,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
375,3.2632211538461537,5.174262734584451,6.68370607028754,8.347150259067357,10.319066147859923,12.327731092436975,14.066666666666666,16.239294710327457,18.03713527851459,20.057471264367816,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
374,3.6262254901960786,5.037087912087912,6.935532233883058,8.344347826086956,10.17827868852459,12.080610021786493,14.044705882352941,16.026954177897576,17.99483204134367,19.997409326424872,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
373,3.3837902264600714,5.073713490959666,6.530546623794212,8.413735343383584,10.204322200392927,12.12603305785124,14.125560538116591,16.108173076923077,17.997354497354497,19.997311827956988,22.056300268096514,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
372,3.5500603136308806,5.372764786795048,6.785498489425982,8.28853046594982,10.26441351888668,12.149572649572649,13.959232613908872,16.00808625336927,18.021333333333335,20.029411764705884,21.997084548104958,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
371,3.5211608222490933,5.162790697674419,6.633540372670807,8.726962457337883,10.332692307692307,12.19603524229075,14.168859649122806,16.007317073170732,18.043478260869566,20.0440097799511,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
370,3.639952153110048,5.104904632152588,6.661949685534591,8.477611940298507,10.279437609841828,12.274428274428274,14.14319248826291,15.990267639902676,17.992227979274613,20.060422960725077,22.0,24.06166219839142,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
369,3.431654676258993,5.213276836158192,6.696319018404908,8.439285714285715,10.488798370672098,12.258403361344538,14.051172707889126,16.062355658198616,18.128953771289538,20.0,22.0,24.0,26.080745341614907,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
368,3.741399762752076,5.3905013192612135,6.665158371040724,8.375215146299483,10.31081081081081,12.203056768558952,14.13763440860215,16.101149425287357,18.133995037220842,20.051212938005392,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
367,3.5111633372502937,5.066485753052917,6.699558173784978,8.45362563237774,10.45910780669145,12.170340681362726,14.169811320754716,16.173493975903614,18.0,20.048780487804876,22.058659217877096,24.072948328267476,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
366,3.4620938628158844,5.076712328767123,6.924961715160796,8.274165202108962,10.234567901234568,12.169772256728779,14.041928721174004,16.1438679245283,17.97566909975669,19.997333333333334,21.99718309859155,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
365,3.5952941176470588,5.007926023778071,6.730829420970266,8.513134851138354,10.265654648956357,12.211267605633802,14.18609865470852,16.019464720194648,18.020725388601036,20.056497175141242,22.0,24.0,26.074285714285715,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
364,3.4306049822064058,5.307171853856563,6.6191247974068075,8.412353923205343,10.235867446393762,12.062880324543611,14.039647577092511,16.222760290556902,18.084367245657567,20.047029702970296,22.120218579234972,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
363,3.389090909090909,5.170542635658915,6.829268292682927,8.456747404844291,10.429347826086957,12.10204081632653,14.142212189616252,16.113801452784504,17.990291262135923,19.99441340782123,22.058666666666667,24.12876712328767,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
362,3.5094117647058822,5.386920980926431,6.793577981651376,8.417102966841187,10.162962962962963,12.254166666666666,14.046315789473685,16.011185682326623,17.99742268041237,20.019370460048425,22.0,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
361,3.6674727932285367,5.1828254847645425,6.658718330849478,8.401032702237522,10.475915221579962,12.026422764227643,14.159192825112108,16.217391304347824,18.042056074766354,19.97035040431267,22.0,24.0,26.076246334310852,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
360,3.5820543093270367,5.29291553133515,6.812130177514793,8.457851239669422,10.259887005649718,12.126629422718809,14.2989010989011,16.07792207792208,17.97867298578199,19.994805194805195,22.0,24.068862275449103,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
359,3.5205811138014527,5.201612903225806,6.7039274924471295,8.475513428120063,10.33695652173913,12.202404809619239,14.280821917808218,16.092457420924575,18.036496350364963,20.104,21.997304582210244,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
358,3.6298472385428906,5.379533678756476,7.160686427457098,8.63912310286678,10.348399246704332,12.029350104821804,14.165605095541402,16.202830188679247,18.044117647058822,20.103359173126616,22.056701030927837,24.0,26.0,28.083582089552237,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
357,3.3776470588235292,5.423913043478261,6.883058470764618,8.529313232830821,10.144194756554308,12.266144814090019,14.226966292134831,16.05069124423963,18.044887780548628,19.974025974025974,22.117333333333335,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
356,3.6055825242718447,5.3,6.7221374045801525,8.572147651006711,10.321616871704745,12.257995735607675,14.342379958246347,16.272138228941685,18.081206496519723,20.051948051948052,22.112271540469973,24.06798866855524,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
355,3.722877358490566,5.416666666666667,6.774390243902439,8.661921708185053,10.47962962962963,12.365384615384615,14.43370786516854,16.246666666666666,18.079625292740047,20.049608355091383,21.96901408450704,23.997142857142858,26.0,28.0,30.0,32.19047619047619,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
354,3.7066356228172292,5.5294924554183815,6.694152923538231,8.625407166123779,10.222007722007723,12.229979466119097,14.193406593406593,16.17180616740088,17.977556109725686,20.05089058524173,21.99755501222494,24.0,26.07202216066482,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
353,3.5954022988505745,5.50354609929078,6.862518089725036,8.651085141903172,10.315044247787611,12.193877551020408,14.099557522123893,16.163218390804598,18.040089086859687,20.09313725490196,22.0,24.0,26.0,28.0,30.0,32.096676737160124,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
352,3.8569739952718676,5.513020833333333,6.880354505169867,8.697068403908794,10.331491712707182,12.301369863013699,14.090721649484536,16.108796296296298,18.134860050890584,19.997409326424872,22.0,24.057971014492754,26.0,28.0,30.0,32.09411764705882,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
351,3.487747957992999,5.292582417582418,6.946298984034833,8.52741935483871,10.353260869565217,12.208576998050683,14.095444685466378,16.175,18.122119815668203,19.99757281553398,21.99770642201835,24.0,26.07027027027027,28.07777777777778,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
350,3.7861409796893666,5.666214382632293,6.969834087481146,8.57395498392283,10.299820466786356,12.328214971209214,14.174672489082969,16.194508009153317,18.03186274509804,19.995073891625616,22.12054794520548,23.997524752475247,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
349,3.858479532163743,5.510840108401084,6.911764705882353,8.423550087873462,10.671403197158082,12.311608961303463,14.230612244897959,16.31121281464531,18.080831408775982,19.997512437810947,22.0,24.0,25.997326203208555,28.0,30.0,32.0,33.95072463768116,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
348,3.6009334889148192,5.553741496598639,7.01644245142003,8.550653594771243,10.431159420289855,12.177693761814744,14.208588957055214,16.18082788671024,18.037688442211056,20.047732696897373,22.0,24.0,26.14364640883978,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
347,3.5880952380952382,5.432975871313673,6.95045045045045,8.377450980392156,10.400355871886122,12.456349206349206,14.351409978308027,16.14189189189189,18.079470198675498,19.99511002444988,22.052884615384617,24.0,26.0,28.0,30.084269662921347,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
346,3.7859649122807015,5.697050938337801,7.1197080291970805,8.64126984126984,10.557726465364121,12.235655737704919,14.07675906183369,16.225446428571427,18.20417633410673,20.045558086560366,22.11340206185567,24.0,26.0,28.080691642651296,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
345,3.7476190476190476,5.670682730923695,7.1,8.565573770491802,10.497326203208557,12.20073664825046,14.063559322033898,16.0764192139738,18.041162227602907,20.048192771084338,21.997536945812808,24.062992125984252,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
344,3.7429906542056073,5.441295546558704,6.927246790299572,8.734939759036145,10.431407942238268,12.1953125,14.117886178861788,16.232142857142858,17.997711670480548,20.093301435406698,22.0,24.0,26.0,28.082111436950147,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
343,3.9204275534441804,5.473541383989145,7.093889716840536,8.79254457050243,10.287985865724382,12.247401247401248,14.123931623931623,16.11453744493392,18.12200956937799,20.04308390022676,22.19693094629156,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
342,3.84,5.49800796812749,7.058309037900875,8.743377483443709,10.47329650092081,12.1707779886148,14.154618473895582,16.1859410430839,18.08274231678487,19.976303317535546,22.0,24.06153846153846,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
341,3.7674418604651163,5.339425587467363,7.0992700729927005,8.874804381846635,10.332185886402755,12.335863377609108,14.155511811023622,16.16488222698073,18.156599552572708,20.13425925925926,22.072562358276645,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
340,3.8929804372842347,5.673228346456693,6.912518853695325,8.706451612903226,10.219202898550725,12.185546875,13.965020576131687,16.11111111111111,18.035971223021583,19.992840095465393,22.0,24.057971014492754,26.0,28.0,30.079575596816976,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
339,4.047729918509895,5.587516960651289,6.894419306184012,8.645110410094638,10.427586206896551,12.387096774193548,14.363636363636363,16.256521739130434,18.099537037037038,20.18348623853211,22.053398058252426,24.124675324675323,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
338,3.7837209302325583,5.240105540897098,7.027900146842878,8.580327868852459,10.463414634146341,12.463855421686747,14.202453987730062,16.21861471861472,18.037527593818986,20.045045045045047,21.9954233409611,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
337,3.8185011709601873,5.740359897172237,7.011904761904762,8.816971713810316,10.49828178694158,12.326530612244898,14.43939393939394,16.12035010940919,18.191629955947135,20.137614678899084,22.056122448979593,23.995,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
336,3.883939038686987,5.72870249017038,6.967142857142857,8.803379416282642,10.40669014084507,12.40925925925926,14.26923076923077,16.150943396226417,18.034632034632036,20.061674008810574,22.045766590389015,24.047619047619047,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
335,4.0,5.661744966442953,7.3220088626292466,8.920661157024794,10.617597292724197,12.293333333333333,14.27878787878788,16.345338983050848,18.135076252723312,20.091743119266056,22.0,24.06217616580311,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
334,3.9836065573770494,5.557377049180328,7.3076923076923075,8.738058551617874,10.383561643835616,12.36247723132969,14.215841584158415,16.04237288135593,18.15742793791574,20.133928571428573,22.052896725440807,23.972727272727273,26.067708333333332,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
333,4.080985915492958,5.6811779769526245,7.169096209912537,8.788273615635179,10.352530541012216,12.27,14.242774566473988,16.276008492569,18.096703296703296,20.0,22.051643192488264,24.06122448979592,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
332,3.7842669845053636,5.613488975356679,7.1683029453015426,8.746388443017656,10.480132450331126,12.23320895522388,14.250467289719627,16.081196581196583,18.037974683544302,20.130242825607063,22.051044083526683,24.061068702290076,26.060185185185187,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
331,3.8878281622911692,5.44980443285528,7.054676258992806,8.72668810289389,10.613945578231293,12.45438282647585,14.353057199211046,16.220858895705522,18.120454545454546,20.15695067264574,22.052505966587113,24.0,26.063882063882065,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
330,3.9540757749712974,5.49800796812749,7.41203007518797,8.806763285024154,10.572202166064981,12.317269076305221,14.188349514563107,16.275933609958507,18.176211453744493,19.997722095671982,22.0,24.0,26.063882063882065,28.0,30.076726342710998,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
329,3.9513641755634636,5.846354166666667,6.9714285714285715,8.594507269789984,10.391459074733095,12.457089552238806,14.23228346456693,16.173387096774192,18.036559139784945,20.17607223476298,22.0,24.054794520547944,26.0,28.0,30.077120822622106,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
328,3.852873563218391,5.846354166666667,7.195718654434251,8.649038461538462,10.669449081803005,12.338078291814947,14.208,16.2125,18.11378555798687,20.085836909871244,21.997826086956522,24.0,26.0,28.0,30.0765306122449,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
327,4.05978898007034,5.858465608465608,7.262773722627737,8.698738170347003,10.688468158347677,12.46690518783542,14.483739837398375,16.30966469428008,18.152654867256636,20.182648401826484,21.97072072072072,24.114014251781473,26.0,28.07017543859649,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
326,4.173812282734646,5.696614583333333,7.149232914923291,8.838810641627543,10.463620981387479,12.373865698729583,14.316430020283976,16.112068965517242,18.036717062634988,20.0,22.106024096385543,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
325,4.124563445867287,5.662729658792651,7.211781206171108,8.927191679049034,10.59515570934256,12.29050279329609,14.316190476190476,16.13373253493014,18.054968287526428,20.10337552742616,22.048672566371682,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
324,4.2189695550351285,5.817829457364341,7.13061797752809,8.712732919254659,10.509900990099009,12.541436464088397,14.313725490196079,16.306418219461698,18.07399577167019,20.0,22.096629213483148,24.054545454545455,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
323,4.032407407407407,5.580687830687831,7.5433186490455215,8.914556962025317,10.74430823117338,12.349290780141844,14.440585009140769,16.22641509433962,18.036559139784945,20.081545064377682,22.0,24.05839416058394,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.103896103896105,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
322,4.081797235023042,5.802872062663186,7.212349397590361,8.995440729483283,10.57920792079208,12.59252336448598,14.261802575107296,16.242152466367713,18.30952380952381,20.17543859649123,22.146993318485524,24.109339407744876,26.0,28.0,30.0,32.0,34.0,36.096256684491976,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
321,4.167848699763593,5.662745098039216,7.422253922967189,8.837245696400625,10.62982456140351,12.172291296625222,14.265420560747664,16.27134724857685,18.10997963340122,20.179372197309416,22.101382488479263,24.05442176870748,26.061611374407583,28.066037735849058,30.076923076923077,32.0,34.08717948717949,36.0,38.0,40.0,42.0,44.0,46.118556701030926,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
320,4.089639115250291,5.883064516129032,7.234965034965035,8.937219730941704,10.513513513513514,12.690909090909091,14.349112426035504,16.058467741935484,18.012958963282937,20.08695652173913,22.10576923076923,24.0289156626506,26.175675675675677,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
319,4.235565819861431,5.83442838370565,7.142037302725968,9.093023255813954,10.627906976744185,12.434628975265017,14.283553875236295,16.099800399201598,18.143737166324435,20.12121212121212,22.0,24.099787685774945,26.0,28.0,30.0,32.08121827411168,34.0,36.08888888888889,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
318,4.343859649122807,6.095357590966123,7.255043227665706,8.826356589147286,10.705785123966942,12.507964601769912,14.187984496124031,16.336734693877553,18.18243243243243,20.16460905349794,22.239035087719298,24.05581395348837,26.12235294117647,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
317,4.089848308051342,5.804347826086956,7.179340028694405,8.554012345679013,10.897260273972602,12.28368794326241,14.259391771019677,16.187376725838263,18.218623481781375,20.060416666666665,22.098214285714285,24.1145584725537,26.0,28.064814814814813,30.0,32.0,34.082324455205814,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
316,4.347222222222222,5.97680412371134,7.355587808417997,8.852017937219731,10.527777777777779,12.578014184397164,14.252918287937744,16.23694779116466,18.232104121475054,20.125531914893617,22.048780487804876,24.21380846325167,26.063725490196077,28.065116279069766,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
315,4.053550640279394,5.66321243523316,7.398899587345254,9.087423312883436,10.556492411467117,12.41472172351885,14.1183970856102,16.17829457364341,18.205426356589147,20.042643923240938,22.095652173913045,24.051764705882352,26.0,28.0,30.0,32.0,34.04207920792079,36.0,38.0,40.10335917312661,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
314,4.0954022988505745,6.057291666666667,7.3041018387553045,8.839506172839506,10.818030050083472,12.460550458715597,14.307692307692308,16.16155419222904,18.054621848739497,20.041753653444676,22.0990990990991,24.051948051948052,26.058035714285715,28.0,30.0,32.0,34.074561403508774,36.0,38.095717884130984,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
313,4.27972027972028,5.903896103896104,7.330975954738331,8.937308868501528,10.557404326123129,12.407473309608541,14.198934280639431,16.22463768115942,18.240704500978474,20.122199592668025,22.0479302832244,24.0,26.0,28.0,30.068493150684933,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
312,4.076222980659841,6.066233766233767,7.465909090909091,8.953703703703704,10.681135225375627,12.578014184397164,14.174081237911025,16.438923395445133,18.105788423153694,20.20746887966805,22.094623655913978,24.152219873150106,26.056277056277057,28.0,30.073529411764707,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
311,4.213704994192799,6.048906048906049,7.571428571428571,9.100763358778625,10.576051779935275,12.41725352112676,14.315398886827458,16.459958932238195,18.188034188034187,20.038379530916846,22.094218415417558,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
310,4.310933940774487,5.996124031007752,7.4713286713286715,8.902208201892744,10.66161616161616,12.315161839863714,14.353049907578558,16.228675136116152,18.18936170212766,20.202479338842974,22.0990990990991,24.15686274509804,26.117381489841986,28.0,30.069124423963135,32.0,34.160377358490564,36.08200455580866,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
309,4.119767441860465,5.837531486146096,7.530640668523677,9.146268656716417,10.853312302839116,12.327556325823224,14.315298507462687,16.357954545454547,18.347560975609756,20.0796812749004,22.09128630705394,24.053932584269663,26.0,28.0,30.0,32.0,34.07888631090487,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
308,4.204778156996587,6.053050397877984,7.491180461329715,9.103186646433992,10.729549248747913,12.493848857644991,14.481617647058824,16.215384615384615,18.147843942505133,20.257510729613735,22.046709129511676,24.0,26.05949656750572,28.06392694063927,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
307,4.34757505773672,6.082802547770701,7.337552742616034,8.850863422291994,10.469551282051283,12.43918918918919,14.364468864468865,16.23954372623574,18.163636363636364,20.085653104925054,22.046511627906977,24.051172707889126,26.054736842105264,28.061269146608314,30.070422535211268,32.070484581497794,34.075892857142854,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
306,4.354117647058824,6.05919395465995,7.420547945205479,9.388059701492537,10.71103896103896,12.677238805970148,14.247252747252746,16.200371057513916,18.22879684418146,20.11175337186898,22.04710920770878,24.052516411378555,25.997767857142858,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.114285714285714,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
305,4.4673539518900345,6.2026143790849675,7.7478991596638656,8.935534591194969,10.783870967741935,12.493996569468267,14.544973544973544,16.218691588785045,18.289017341040463,20.0,22.134419551934826,24.05263157894737,26.05579399141631,28.0,30.0,32.0,34.07906976744186,36.0,38.09090909090909,40.09950248756219,42.0,44.0,46.10926365795724,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
304,4.377979568671964,6.098339719029374,7.715862068965517,8.85735294117647,10.566326530612244,12.310225303292894,14.284403669724771,16.263358778625953,18.201941747572814,20.1937984496124,22.139240506329113,24.052060737527114,26.0,28.062360801781736,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
303,4.398609501738123,6.23784494086728,7.425591098748262,9.263392857142858,10.612040133779264,12.636824324324325,14.350553505535055,16.47024952015355,18.27659574468085,20.187007874015748,22.278752436647174,24.051502145922747,26.05360824742268,28.0,30.0,32.071910112359554,34.08353808353808,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
302,4.389339513325608,6.296010296010296,7.314685314685315,9.163884673748104,10.955974842767295,12.535714285714286,14.440917107583774,16.23562152133581,18.273946360153257,20.199596774193548,22.0,24.04979253112033,26.0,28.065420560747665,30.0,32.0,34.07555555555555,36.08510638297872,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
301,4.4329054842473745,6.072164948453608,7.381153305203938,9.105990783410139,10.751891074130105,12.55929203539823,14.438563327032137,16.30019120458891,18.380769230769232,20.16122448979592,22.093478260869563,24.104347826086958,26.219409282700422,28.0,30.0,32.074766355140184,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
300,4.541379310344827,6.330345710627401,7.360054347826087,9.09118086696562,10.902290076335877,12.532374100719425,14.393356643356643,16.337568058076226,18.193227091633467,20.33271719038817,22.171539961013647,24.049689440993788,26.0,28.0,30.068649885583525,31.997916666666665,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
299,4.518018018018018,6.334183673469388,7.579465541490858,9.444933920704846,10.763912310286678,12.587436332767403,14.517064846416382,16.339250493096646,18.227941176470587,20.248447204968944,22.133603238866396,24.100840336134453,26.112798264642084,28.116910229645093,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
298,4.39907192575406,6.021437578814628,7.3734610123119015,9.167449139280125,10.851729818780889,12.609215017064846,14.47985347985348,16.397137745974955,18.143434343434343,20.1937984496124,22.135416666666668,24.153846153846153,26.055674518201286,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
297,4.477456647398844,6.375,7.331506849315068,9.091185410334347,10.913713405238829,12.615,14.570671378091873,16.17572463768116,18.10734463276836,20.252100840336134,22.088531187122737,24.048,26.110169491525422,28.061674008810574,30.066666666666666,32.200417536534445,34.0,36.0,38.0,40.0,42.0,44.09954751131222,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
296,4.797001153402538,6.348329048843188,7.744939271255061,9.21613394216134,11.013157894736842,12.711726384364821,14.45054945054945,16.353153153153155,18.28744939271255,20.15748031496063,22.138947368421054,24.047210300429185,26.05639913232104,28.057731958762886,30.064102564102566,32.0,34.0,36.08430913348946,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
295,4.725714285714286,6.386392811296534,7.732782369146006,9.313988095238095,11.02373417721519,12.479338842975206,14.336860670194003,16.29097605893186,18.18285714285714,20.192307692307693,22.086693548387096,24.204690831556505,26.153846153846153,28.061135371179038,30.06237006237006,32.0,34.0,36.0,38.0,40.0,42.097674418604655,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
294,4.633295838020247,6.493099121706399,7.557909604519774,9.0,11.125,12.622222222222222,14.439114391143912,16.432525951557093,18.232209737827716,20.073500967117987,22.041015625,24.098159509202453,26.053830227743273,28.059701492537314,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.09462365591398,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
293,4.7988372093023255,6.354591836734694,7.768194070080862,9.221238938053098,10.709627329192546,12.793867120954003,14.660714285714286,16.383912248628885,18.314699792960663,20.264650283553877,22.174,24.049180327868854,26.05295315682281,28.0,30.0625,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
292,4.658362989323844,6.287299630086313,7.716272600834492,9.299120234604105,10.73743922204214,12.69851729818781,14.341959334565619,16.311567164179106,18.227188081936685,20.18761726078799,22.30314960629921,24.050847457627118,26.0,28.114052953156822,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
291,4.769409038238702,6.201765447667087,7.415760869565218,9.380740740740741,10.90032154340836,12.525423728813559,14.379613356766257,16.312274368231048,18.313840155945417,20.134765625,22.17296222664016,24.098562628336754,26.052845528455286,28.0,30.0,32.064655172413794,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
290,4.915801614763552,6.297055057618438,7.572987721691678,9.09691629955947,11.001569858712715,12.837712519319938,14.483704974271012,16.34963768115942,18.24091778202677,20.330708661417322,22.17391304347826,24.201680672268907,26.16386554621849,28.115463917525773,30.129589632829372,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
289,4.801393728222997,6.536964980544747,7.646723646723647,9.166189111747851,11.098591549295774,12.930604982206406,14.495652173913044,16.324175824175825,18.186500888099467,20.0724907063197,22.21072796934866,24.096969696969698,26.158536585365855,28.11522633744856,30.062630480167016,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
288,4.676571428571428,6.375930521091812,7.6916890080428955,9.225563909774436,11.052710843373495,12.671742808798646,14.623239436619718,16.547535211267604,18.204633204633204,20.152380952380952,22.125954198473284,24.096385542168676,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.08791208791209,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
287,4.673611111111111,6.262086513994911,8.217931034482758,9.444283646888568,11.139280125195619,12.837248322147651,14.673043478260869,16.446529080675422,18.33209647495362,20.11048689138577,22.21526418786693,24.286,26.051181102362204,28.057377049180328,30.0,32.06666666666667,34.141372141372145,36.0,38.0,40.08695652173913,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
286,4.9254587155963305,6.639949109414759,7.922343324250681,9.434268833087149,10.975975975975976,12.754125412541255,14.602763385146805,16.43144424131627,18.147727272727273,20.293577981651374,22.084942084942085,24.234375,26.052,28.16470588235294,30.059288537549406,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
285,4.702102803738318,6.81351689612015,8.038514442916094,9.056851311953352,10.82121212121212,12.66156462585034,14.57243816254417,16.183673469387756,18.307251908396946,20.077534791252486,22.22020202020202,24.14723926380368,26.0523138832998,28.0,30.0,32.064777327935225,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
284,4.627293577981652,6.764030612244898,7.9728629579375845,9.485190409026798,10.93867924528302,12.7648,14.541118421052632,16.274782608695652,18.297047970479706,20.33209647495362,22.17296222664016,24.087272727272726,26.055084745762713,28.115463917525773,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
283,4.7028824833702885,6.582687338501292,7.917443408788282,9.282420749279538,10.934150076569678,12.715210355987056,14.529411764705882,16.49158249158249,18.25423728813559,20.229445506692162,22.10556621880998,24.141732283464567,26.05019305019305,28.0561122244489,30.12526096033403,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
282,4.655775962660443,6.694373401534527,8.023224043715848,9.372434017595308,10.98452012383901,12.75487012987013,14.54152249134948,16.371057513914657,18.290843806104128,20.158181818181816,22.122222222222224,24.090737240075615,26.149139579349903,28.057142857142857,30.060728744939272,32.0,34.07053941908714,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
281,4.701030927835052,6.68542199488491,7.8465608465608465,9.599721059972106,11.057575757575757,12.528662420382165,14.5,16.252991452991452,18.28909090909091,20.363802559414992,22.1635687732342,24.227360308285164,26.05295315682281,28.22222222222222,30.0,32.12355212355212,34.069246435845216,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
280,4.7997724687144485,6.644918444165621,8.123015873015873,9.184365781710914,10.823170731707316,12.7664,14.827302631578947,16.377162629757784,18.363970588235293,20.22562141491396,22.171875,24.136363636363637,26.048964218455744,28.0,30.059055118110237,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
279,5.1160409556314,6.607940446650124,7.728629579375848,9.780663780663781,11.001572327044025,12.755070202808112,14.39198606271777,16.44760213143872,18.066666666666666,20.224528301886792,22.20109689213894,24.090056285178235,26.21443298969072,28.053846153846155,30.06,32.06543967280164,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
278,4.783908045977012,6.898514851485149,8.154054054054054,9.4828060522696,11.013740458015267,12.685337726523889,14.676320272572402,16.335689045936395,18.557858376511227,20.296846011131727,22.2007299270073,24.27324478178368,26.10358565737052,28.056565656565656,30.0,32.0,34.0,36.07826086956522,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
277,5.058295964125561,6.64312736443884,7.850066934404284,9.507142857142858,11.246969696969696,12.773846153846154,14.759036144578314,16.422018348623855,18.361940298507463,20.184557438794727,22.159926470588236,24.066298342541437,26.05349794238683,28.05233644859813,30.0,32.06471816283925,34.0,36.0,38.0,40.0,42.0,44.0,46.1,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
276,4.717045454545454,6.322784810126582,7.701754385964913,9.629213483146067,11.151824817518248,12.717607973421927,14.512479201331114,16.292517006802722,18.31103678929766,20.070524412296564,22.083969465648856,24.138195777351246,26.0,28.0,30.058939096267192,32.0616570327553,34.06679764243615,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
275,4.9500567536889895,7.047029702970297,7.757201646090535,9.72972972972973,11.072617246596067,12.852080123266564,14.649206349206349,16.505434782608695,18.358834244080146,20.41197822141561,22.285185185185185,24.19047619047619,26.130522088353413,28.05458089668616,30.059880239520957,32.12623274161736,34.070247933884296,36.15384615384615,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
274,4.843498273878021,6.893265565438374,8.193850267379679,9.225531914893617,10.974242424242425,12.883683360258482,14.425087108013937,16.40495867768595,18.263157894736842,20.113636363636363,22.075675675675676,24.043795620437955,26.049056603773586,28.107692307692307,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.090721649484536,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
273,4.9886234357224115,6.815691158156912,7.989290495314592,9.675141242937853,11.120060790273556,12.823161189358373,14.7232,16.3719723183391,18.344347826086956,20.32347504621072,22.08073394495413,24.140625,26.04952380952381,28.16122840690979,30.122199592668025,32.06201550387597,34.0,36.0,38.0824295010846,40.08281573498965,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
272,5.04161979752531,6.891025641025641,7.961073825503355,9.31174089068826,11.0453216374269,12.911330049261084,14.868044515103339,16.617405582922824,18.37981651376147,20.295748613678374,22.12081784386617,24.108892921960074,26.102161100196465,28.166666666666668,30.189873417721518,32.0,34.134122287968445,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
271,4.968645016797312,7.0536828963795255,8.113031914893616,9.667634252539912,10.960606060606061,13.159638554216867,14.6016,16.424610051993067,18.575757575757574,20.27008547008547,22.349532710280375,24.045714285714286,26.144981412639407,28.0,30.11627906976744,32.0,34.0,36.0,38.079664570230605,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
270,5.091638029782359,6.740834386852086,8.239071038251366,9.532374100719425,11.284857571214392,12.665620094191523,14.568221070811745,16.51473136915078,18.447418738049713,20.387037037037036,22.039927404718693,24.045028142589118,26.050485436893204,28.15819209039548,30.0561797752809,32.0,34.0,36.072,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
269,5.367945823927765,6.786335403726708,7.982620320855615,9.915229885057471,11.293494704992435,12.713836477987421,14.681962025316455,16.585492227979273,18.41840277777778,20.322580645161292,22.12267657992565,24.364326375711574,26.05078125,28.0546875,30.0,32.192384769539075,34.1335952848723,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
268,4.861016949152543,7.155666251556663,7.900793650793651,9.332871012482663,11.086053412462908,12.87251655629139,14.719611021069692,16.428822495606326,18.676895306859205,20.12212389380531,22.203358208955223,24.08586762075134,26.05019305019305,28.159695817490494,30.11764705882353,32.0,34.06868686868687,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
267,5.23634336677815,6.9900249376558605,8.188654353562006,9.724679029957205,11.332846715328467,12.826687116564417,14.73482428115016,16.450244698205548,18.319073083778967,20.46853146853147,22.23869801084991,24.092307692307692,26.09403254972875,28.1021897810219,30.05607476635514,32.0,34.06719367588933,36.0703125,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
266,5.171129220023283,6.798787878787879,8.278225806451612,9.856338028169015,10.976119402985075,13.142857142857142,14.551607445008461,16.651591289782246,18.44883303411131,20.241319444444443,22.163265306122447,24.131386861313867,26.05029013539652,28.0,30.059288537549406,32.064777327935225,34.0,36.0,38.15800415800416,40.0,42.08936170212766,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
265,5.225446428571429,6.823456790123457,8.30232558139535,9.621468926553673,11.207715133531158,12.849445324881142,14.605220228384992,16.69203539823009,18.367816091954023,20.112570356472794,22.350442477876108,24.13714285714286,26.14828897338403,28.15162454873646,30.1171875,32.122605363984675,34.0665362035225,36.0,38.0,40.08350730688935,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.11864406779661,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
264,5.129213483146067,6.913043478260869,8.200772200772201,9.701262272089762,11.371924746743849,13.033950617283951,14.753164556962025,16.350584307178632,18.461966604823747,20.44253859348199,22.314285714285713,24.167870036101082,26.29827915869981,28.10810810810811,30.11764705882353,32.0655737704918,34.128787878787875,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.12608695652174,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
263,5.024858757062147,7.10545905707196,8.282749675745785,9.774193548387096,11.235649546827794,13.149206349206349,14.762214983713354,16.46076794657763,18.460132890365447,20.290877796901892,22.340241796200345,24.180112570356474,26.0,28.100719424460433,30.054844606946983,32.0,34.0,36.07058823529412,38.0,40.08016032064128,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
262,5.313399778516057,7.195331695331696,8.537859007832898,9.715481171548117,11.545985401459854,12.808709175738725,14.8328125,16.575949367088608,18.493150684931507,20.416083916083917,22.39855072463768,24.086486486486486,26.142595978062158,28.05214152700186,30.11173184357542,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.18290258449304,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
261,5.071271929824562,7.265281173594132,8.036175710594316,9.809052333804809,11.32656023222061,13.109062980030721,14.86709886547812,16.472727272727273,18.35304347826087,20.27538726333907,22.232394366197184,24.18216318785579,26.15,28.0,30.113851992409867,32.18355640535373,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
260,5.303592120509849,6.785365853658536,8.36813922356091,9.577027027027027,11.146926536731634,12.931962025316455,14.758785942492013,16.69283276450512,18.300840336134453,20.375215146299485,22.280510018214937,24.132596685082873,26.13879003558719,28.05128205128205,30.117416829745597,32.06201550387597,34.13076923076923,36.0,38.0,40.0,42.0,44.09243697478992,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
259,5.32648401826484,7.221271393643032,8.479025710419485,9.778666666666666,11.341281669150522,12.965309200603318,14.936,16.505709624796086,18.56451612903226,20.424778761061948,22.351158645276293,24.18045112781955,26.39097744360902,28.053537284894837,30.10849909584087,32.30075187969925,34.0,36.0,38.0,40.08196721311475,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
258,5.2868571428571425,6.977443609022556,8.434954007884363,9.769764216366157,11.197707736389685,12.917721518987342,14.759112519809825,16.501618122977348,18.327814569536425,20.288961038961038,22.18760757314974,24.088073394495414,26.284153005464482,28.15412844036697,30.058939096267192,32.05904059040591,34.0,36.0,38.07335907335907,40.0,42.0,44.0,46.092,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
257,5.221198156682028,7.226438188494492,8.70026525198939,10.008522727272727,11.281481481481482,12.864381520119226,14.59433962264151,16.57529610829103,18.381342062193127,20.32486388384755,22.156583629893237,24.26086956521739,26.13903743315508,28.1549815498155,30.0,32.0,34.06463878326996,36.136882129277566,38.0,40.08298755186722,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.11522633744856,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
256,5.488108720271801,7.440401505646173,8.393574297188755,9.751031636863823,11.640387275242047,13.086363636363636,14.799072642967543,16.60122699386503,18.42241379310345,20.36560934891486,22.229422066549912,24.166666666666668,26.292134831460675,28.20817843866171,30.0,32.11829944547135,34.0,36.07058823529412,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
255,5.042841037204059,7.28239608801956,8.447543160690572,9.766162310866575,11.394302848575713,13.10126582278481,14.745901639344263,16.876644736842106,18.340567612687813,20.424028268551236,22.146218487394957,24.332755632582323,26.13879003558719,28.25925925925926,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.11180124223603,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
254,5.613013698630137,7.315598548972188,8.650918635170603,9.662983425414364,11.58041958041958,13.049624060150377,14.92,16.655339805825243,18.435726210350584,20.30862068965517,22.306620209059233,24.085106382978722,26.14828897338403,28.25089605734767,30.0561797752809,32.06311637080868,34.0,36.0,38.06871609403255,40.07889546351085,42.0,44.0,46.092,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
253,5.235294117647059,7.209443099273607,8.413836477987422,9.715394566623544,11.585014409221902,13.126801152737752,14.682242990654206,16.848200312989047,18.647933884297522,20.42809917355372,22.11648745519713,24.208333333333332,26.091549295774648,28.050541516245488,30.11111111111111,32.06037735849057,34.32319391634981,36.0,38.07293666026872,40.0,42.0,44.08961303462322,46.09055118110236,48.0,50.0,52.0,54.0,56.0,58.0,60.12820512820513,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
252,5.171821305841925,6.973977695167286,8.410191082802548,9.674094707520892,11.28530670470756,13.055299539170507,14.820678513731826,16.742622950819673,18.297520661157026,20.495726495726494,22.231985940246044,24.244482173174873,26.29158878504673,28.209345794392522,30.0,32.11764705882353,34.064516129032256,36.06605504587156,38.06909090909091,40.22944550669216,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
251,5.643575418994414,7.023086269744836,8.582901554404145,9.747297297297298,11.60919540229885,13.282051282051283,14.784126984126985,16.772445820433436,18.5,20.458128078817733,22.32185886402754,24.336252189141856,26.230905861456485,28.04778156996587,30.05597014925373,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
250,5.698430493273543,7.246022031823745,8.542153047989624,9.764864864864865,11.413294797687861,12.99251497005988,14.714946070878275,16.63606557377049,18.62621359223301,20.37865748709122,22.274021352313166,24.25441696113074,26.18943533697632,28.05128205128205,30.169172932330827,32.05673758865248,34.0,36.0,38.0,40.0,42.15909090909091,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
249,5.732739420935412,7.246592317224287,8.220915032679738,10.07554945054945,11.51549295774648,12.868460388639761,15.131746031746031,16.673566878980893,18.538333333333334,20.434782608695652,22.31316725978648,24.20623916811092,26.27708703374778,28.103703703703705,30.107334525939176,32.061420345489445,34.0,36.127433628318585,38.0,40.0796812749004,42.0,44.0,46.0,48.0,50.0,52.10590631364562,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
248,5.633069082672707,7.1625,9.008053691275167,10.006925207756233,11.618025751072961,12.994074074074074,15.028571428571428,16.704730831973897,18.683946488294314,20.33843537414966,22.2464,24.130909090909093,26.047186932849364,28.33276740237691,30.054151624548737,32.12098298676749,34.06071428571428,36.0,38.0,40.07532956685499,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.13107822410148,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
247,5.471947194719472,7.889024390243902,8.453715775749673,10.039563437926331,11.429597701149426,12.843283582089553,15.0,16.499215070643643,18.458937198067634,20.437710437710436,22.24264705882353,24.293193717277486,26.092691622103388,28.201077199281865,30.10810810810811,32.11408199643494,34.197292069632496,36.06293706293706,38.072657743785854,40.0,42.08267716535433,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
246,5.722850678733032,7.260172626387177,8.78042659974906,9.868493150684932,11.409024745269287,13.301492537313433,14.89226100151745,16.571202531645568,18.88235294117647,20.392678868552412,22.226984126984128,24.296296296296298,26.22013651877133,28.050359712230215,30.0,32.057761732851986,34.0,36.0,38.0,40.07339449541284,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.12719298245614,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
245,5.695893451720311,7.617149758454106,8.885897435897435,10.234246575342466,11.759103641456583,13.401459854014599,15.027576197387518,16.571658615136876,18.46518987341772,20.330550918196995,22.484745762711864,24.17235188509874,26.087689713322092,28.1524500907441,30.21015761821366,32.23146473779385,34.121212121212125,36.0,38.07539682539682,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
244,5.922196796338673,7.517835178351784,8.531806615776082,10.296791443850267,11.437150837988828,13.152592592592592,14.907378335949765,16.593354430379748,18.31175468483816,20.529032258064515,22.263698630136986,24.50793650793651,26.093189964157705,28.213740458015266,30.105820105820104,32.303030303030305,34.0631970260223,36.0,38.06810035842294,40.15151515151515,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
243,5.882750845546787,7.666259168704157,8.616294349540079,9.905405405405405,11.526093088857547,13.14306784660767,14.844748858447488,16.623839009287927,18.642857142857142,20.190630048465266,22.248376623376622,24.242016806722688,26.043624161073826,28.100719424460433,30.10928961748634,32.111111111111114,34.06215722120658,36.0,38.072657743785854,40.077220077220076,42.0,44.0,46.08679245283019,48.0,50.09090909090909,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
242,5.694840834248079,7.625307125307125,8.689206762028608,10.284299858557285,11.65308988764045,12.989520958083832,14.577443609022556,16.69811320754717,18.63961038961039,20.293046357615893,22.452667814113596,24.238655462184873,26.09090909090909,28.302158273381295,30.15817223198594,32.0,34.06238532110092,36.06792452830189,38.07037037037037,40.0,42.07821229050279,44.0,46.08761904761905,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
241,5.712206047032475,7.616945107398568,8.97055057618438,10.130606860158311,11.602305475504323,13.4,14.825885978428351,16.78240740740741,18.59369817578773,20.38772213247173,22.33616298811545,24.28767123287671,26.22608695652174,28.19858156028369,30.0,32.05693950177936,34.11888111888112,36.0,38.07335907335907,40.0,42.0,44.08477842003854,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
240,5.684855233853007,7.597371565113501,9.021628498727736,10.352857142857143,11.613861386138614,13.396280400572246,14.874603174603175,16.63679245283019,18.440366972477065,20.438448566610454,22.486348122866893,24.484033613445376,26.177474402730375,28.146341463414632,30.106951871657753,32.29038112522686,34.0633147113594,36.0639431616341,38.0,40.15094339622642,42.0,44.0,46.0,48.08955223880597,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
239,5.967633928571429,7.623971797884842,8.879063719115734,9.865359477124183,11.80543633762518,12.963746223564955,14.968515742128936,16.82857142857143,18.525451559934318,20.476874003189792,22.39896373056995,24.28108108108108,26.27130434782609,28.097391304347827,30.16216216216216,32.11367673179396,34.123636363636365,36.0,38.20503597122302,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
238,5.94250281848929,7.417910447761194,8.846451612903225,10.08433734939759,11.70935251798561,13.262611275964392,14.971385542168674,16.766718506998444,18.783171521035598,20.402097902097903,22.448040885860305,24.23841059602649,26.087394957983193,28.202898550724637,30.317460317460316,32.16637781629116,34.06017699115044,36.12972972972973,38.0707635009311,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
237,6.133042529989095,7.634920634920635,8.393589743589743,10.171352074966533,11.708450704225353,13.21398002853067,14.892424242424243,17.048154093097914,18.47581903276131,20.54281098546042,22.591596638655464,24.375652173913043,26.414893617021278,28.247349823321557,30.256410256410255,32.05755395683453,34.0,36.0,38.07465618860511,40.0,42.07821229050279,44.0,46.0,48.09125475285171,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
236,5.708004509582864,8.12305854241338,8.664102564102564,10.294924554183813,11.469470827679784,13.515625,14.964601769911505,16.503105590062113,18.748387096774195,20.56013179571664,22.27672955974843,24.270096463022508,26.388704318936878,28.04973357015986,30.053956834532375,32.05714285714286,34.0587219343696,36.064864864864866,38.06959706959707,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
235,6.174533479692646,7.51486325802616,9.369093231162196,10.281129653401797,11.396624472573839,13.322812051649928,15.132352941176471,16.698365527488857,18.66194968553459,20.3984,22.36850921273032,24.286201022146507,26.089041095890412,28.0,30.246305418719214,32.0,34.19065420560748,36.06654343807764,38.0,40.07326007326007,42.07355516637478,44.0,46.0,48.089385474860336,50.09615384615385,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
234,5.862569832402235,7.821678321678322,9.276843467011643,10.28551912568306,11.925824175824175,13.313218390804598,15.083457526080476,16.866454689984103,18.948837209302326,20.78688524590164,22.39607201309329,24.392156862745097,26.344941956882256,28.188235294117646,30.05263157894737,32.115315315315314,34.05862068965517,36.06382978723404,38.071969696969695,40.0,42.078947368421055,44.0,46.08646616541353,48.09090909090909,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
233,5.979405034324943,7.757177033492823,9.072772898368884,10.195795006570302,11.603129445234709,13.52089552238806,14.916176470588235,16.7374213836478,18.61904761904762,20.596625766871167,22.282258064516128,24.224108658743635,26.317073170731707,28.304900181488204,30.157068062827225,32.054794520547944,34.06104129263914,36.12788632326821,38.0,40.0709219858156,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
232,6.116666666666666,7.943914081145585,9.068920676202861,10.048531289910601,12.092050209205022,13.41654778887304,15.145953757225433,16.939252336448597,18.96050552922591,20.391517128874387,22.321428571428573,24.38301282051282,26.043844856661046,28.27677100494234,30.259515570934255,32.05714285714286,34.0,36.0,38.13768115942029,40.070546737213405,42.0,44.08118081180812,46.0,48.0,50.0,52.0,54.10188679245283,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
231,6.098560354374308,7.68734793187348,8.744274809160306,10.305039787798409,11.91933240611961,13.654518950437318,15.07587253414264,16.829113924050635,18.715179968701097,20.554179566563466,22.533117932148627,24.346709470304976,26.303333333333335,28.095400340715504,30.207253886010363,32.11149825783972,34.1184668989547,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.09225092250922,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
230,6.196145124716553,8.013048635824436,9.149367088607596,10.542819499341238,11.613573407202216,13.422752808988765,15.273638968481375,16.828220858895705,18.84037558685446,20.452342487883683,22.568659127625203,24.476744186046513,26.269896193771626,28.140233722871454,30.05226480836237,32.11573236889693,34.061371841155236,36.06428571428572,38.06946983546618,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
229,6.14413407821229,8.065554231227653,9.075282308657465,10.584779706275034,12.148251748251749,13.092329545454545,15.139318885448917,17.113095238095237,18.613312202852615,20.75,22.440134907251263,24.183050847457626,26.299342105263158,28.195462478184993,30.098522167487683,32.11053540587219,34.236111111111114,36.12162162162162,38.0,40.06700167504188,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
228,6.252759381898454,7.891041162227603,9.110406091370558,10.561448900388099,11.615686274509804,13.716738197424892,15.14586255259467,17.10790273556231,18.637462235649547,20.653188180404353,22.44740973312402,24.399334442595674,26.30952380952381,28.186978297161936,30.054945054945055,32.0,34.11764705882353,36.0,38.0,40.0,42.0,44.08,46.08630393996248,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
227,6.483333333333333,7.898837209302326,8.991060025542785,10.403693931398417,11.663853727144867,13.440340909090908,14.969742813918305,16.64447806354009,18.604615384615386,20.40880503144654,22.370030581039757,24.316831683168317,26.17105263157895,28.143100511073254,30.099667774086377,32.0,34.061482820976494,36.06315789473684,38.06540447504303,40.07017543859649,42.0,44.08,46.08424908424909,48.0,50.0,52.0,54.0,56.111332007952285,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
226,6.3197802197802195,8.47423887587822,9.05125,10.313775510204081,12.134770889487871,13.705882352941176,15.169139465875372,16.612213740458014,18.85824345146379,20.65830721003135,22.53682487725041,24.39408866995074,26.17597292724196,28.137030995106034,30.265486725663717,32.111304347826085,34.16971713810316,36.319148936170215,38.06985294117647,40.0,42.07460035523979,44.079854809437386,46.083941605839414,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
225,6.5195094760312156,8.467532467532468,8.837837837837839,10.178064516129032,11.788331071913161,13.254758418740849,15.113095238095237,16.67438494934877,18.79607250755287,20.440456769983687,22.47979797979798,24.367346938775512,26.334405144694532,28.288659793814432,30.304568527918782,32.16991150442478,34.0,36.0630472854641,38.0,40.07168458781362,42.07433628318584,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
224,6.193763919821826,8.405437352245864,9.066073697585768,10.270448548812665,11.912742382271468,13.358059914407988,15.194805194805195,17.19601837672282,18.53968253968254,20.65573770491803,22.52724358974359,24.395387149917628,26.342668863261945,28.33276740237691,30.152542372881356,32.055749128919864,34.22780569514238,36.243654822335024,38.0,40.07233273056058,42.07749077490775,44.0,46.08487084870849,48.08695652173913,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
223,6.1931187569367365,8.235849056603774,9.16185696361355,10.948885976408912,11.859060402684564,13.756198347107437,15.14866760168303,16.932761087267526,18.698630136986303,20.565768621236135,22.485804416403784,24.358803986710964,26.2998352553542,28.04635761589404,30.46712802768166,32.111304347826085,34.0,36.063380281690144,38.07024029574861,40.072072072072075,42.15217391304348,44.0,46.08273381294964,48.09090909090909,50.0,52.10019267822736,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
222,6.005561735261401,7.875457875457876,9.163164400494438,10.412073490813649,12.189821182943604,13.401408450704226,15.054834054834055,16.793413173652695,18.717156105100464,20.604229607250755,22.5616,24.270096463022508,26.303839732888147,28.23688663282572,30.203735144312393,32.05245901639344,34.05792163543441,36.0,38.06597222222222,40.0,42.0,44.15438596491228,46.08455882352941,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
221,7.064732142857143,7.936904761904762,8.984516129032258,10.68199233716475,12.501355013550135,14.036211699164346,15.229555236728839,17.23744292237443,18.716395864106353,20.81419939577039,22.364238410596027,24.424437299035368,26.172757475083056,28.045751633986928,30.157894736842106,32.16812609457093,34.177083333333336,36.18881118881119,38.066901408450704,40.0,42.0,44.0,46.0,48.089385474860336,50.09842519685039,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
220,6.263099219620959,8.151869158878505,9.37780548628429,10.496757457846952,11.725675675675676,13.414084507042254,15.335724533715926,17.04385964912281,18.61153262518968,20.657894736842106,22.499241274658573,24.2672,26.263513513513512,28.32721202003339,30.251256281407034,32.16053511705686,34.05772495755518,36.246153846153845,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.16837782340862,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
219,6.452407614781635,8.129761904761905,9.4863184079602,10.467105263157896,12.116621983914209,13.706434316353887,15.12227074235808,17.26099706744868,18.977941176470587,20.78706624605678,22.36783439490446,24.549763033175356,26.1248,28.27228525121556,30.20033388981636,32.16382252559727,34.05841924398626,36.063268892794376,38.06666666666667,40.0,42.15135135135135,44.0,46.082142857142856,48.089719626168225,50.0,52.09719626168224,54.10188679245283,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
218,6.7803532008830025,8.37454100367197,9.110137672090113,10.79719387755102,11.920485175202156,13.716083916083916,15.376470588235295,16.997001499250374,18.946608946608947,20.71651090342679,22.825825825825827,24.63157894736842,26.127659574468087,28.137704918032785,30.097560975609756,32.104065040650404,34.056291390728475,36.122866894197955,38.257191201353635,40.0,42.15384615384615,44.0,46.08695652173913,48.08743169398907,50.0,52.09269162210339,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
217,6.583241455347299,8.79683698296837,9.325092707045735,10.45045045045045,12.09829619921363,13.656121045392021,15.045070422535211,17.067365269461078,18.973561430793158,20.630075187969926,22.517295597484278,24.304761904761904,26.419354838709676,28.377104377104377,30.264084507042252,32.218057921635435,34.056105610561055,36.17910447761194,38.2010582010582,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.109848484848484,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
216,6.810631229235881,8.491745283018869,9.340991535671101,10.48374512353706,12.074175824175825,13.67338129496403,15.819102749638205,17.015736766809727,18.738931297709925,20.442793462109954,22.304615384615385,24.386473429951693,26.290271132376397,28.274509803921568,30.0,32.103727714748786,34.0,36.194945848375454,38.0,40.140845070422536,42.0,44.0,46.0,48.0,50.0,52.0,54.105675146771034,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.16907216494846,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
215,6.512791991101223,8.20047449584816,9.79875,10.344916344916346,12.426450742240215,13.53768115942029,15.042372881355933,17.186466165413535,18.797856049004594,20.519877675840977,22.431818181818183,24.348949919224555,26.344370860927153,28.232558139534884,30.385852090032156,32.16410256410256,34.056105610561055,36.063268892794376,38.12925170068027,40.070298769771526,42.0,44.0,46.0,48.0,50.09469696969697,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
214,6.567114093959732,8.35224586288416,9.0,10.598951507208389,11.910690121786198,13.787234042553191,15.26580459770115,16.6410635155096,19.11676646706587,20.694992412746586,22.55259026687598,24.233009708737864,26.294022617124394,28.275862068965516,30.096153846153847,32.16053511705686,34.298769771528995,36.0,38.13013698630137,40.20442930153322,42.0,44.07732864674868,46.0,48.0,50.08896797153025,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
213,6.88628762541806,7.90803259604191,9.738238841978287,10.744310575635877,12.006738544474393,13.637254901960784,15.425320056899004,17.017673048600884,18.859070464767616,20.659670164917543,22.504587155963304,24.374414976599063,26.420032310177707,28.23372287145242,30.24793388429752,32.21917808219178,34.21417322834645,36.122657580919935,38.0,40.0,42.0,44.23956442831216,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.10657193605684,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
212,6.78314606741573,8.743276283618583,9.816625916870416,10.34419817470665,12.066492829204694,13.727397260273973,15.312056737588652,17.037089871611983,19.071428571428573,20.763116057233706,22.382306477093206,24.43926788685524,26.44375,28.310126582278482,30.341463414634145,32.32432432432432,34.17142857142857,36.06315789473684,38.135472370766486,40.06568144499179,42.07304347826087,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
211,6.818478260869565,8.411347517730496,9.587577639751553,11.170886075949367,12.351925630810094,13.826869806094184,15.518005540166206,17.355982274741507,19.049624060150375,20.935672514619885,22.498376623376622,24.591679506933744,26.410094637223974,28.133333333333333,30.301507537688444,32.10578512396694,34.0567612687813,36.12307692307692,38.06440677966102,40.142857142857146,42.07486631016043,44.07801418439716,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
210,7.119638826185102,8.22379269729093,9.502493765586035,10.801290322580645,12.368421052631579,13.608288770053475,15.623430962343097,17.398843930635838,18.907738095238095,20.564828614008942,22.556962025316455,24.526066350710902,26.32807570977918,28.269662921348313,30.23696682464455,32.15711947626841,34.05762711864407,36.18212478920742,38.06312292358804,40.06802721088435,42.0754039497307,44.14839797639123,46.078902229845625,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
209,7.035281146637265,8.82289156626506,10.262764632627647,10.90875,12.390402075226978,14.19471488178025,15.6045197740113,17.02139800285307,19.034632034632036,20.870030581039757,22.707602339181285,24.419047619047618,26.53061224489796,28.091353996737357,30.153321976149915,32.15660685154975,34.22516556291391,36.183361629881155,38.19723183391003,40.13913043478261,42.0,44.16087751371115,46.161687170474515,48.08807339449541,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.11764705882354,66.0,68.0,70.1338432122371,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
208,6.317180616740088,8.705535924617196,9.21654501216545,10.91891891891892,12.213820078226858,13.799454297407912,15.494366197183098,16.890532544378697,18.87249283667622,20.771641791044775,22.473118279569892,24.638109305760707,26.56259659969088,28.27495908346972,30.095693779904305,32.158940397350996,34.22704507512521,36.05696202531646,38.0,40.27303754266212,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
207,7.119386637458927,8.936979785969084,9.876543209876543,10.98036809815951,12.304116865869855,13.83495145631068,15.654178674351584,17.476121562952244,18.812765957446807,20.69069069069069,22.7760736196319,24.403053435114504,26.40625,28.4,30.404721753794266,32.10174880763116,34.230899830220714,36.308747855917666,38.066901408450704,40.0,42.0,44.08148148148148,46.0,48.173598553345386,50.0,52.0,54.09642857142857,56.10017889087656,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
206,6.942794279427943,8.494186046511627,9.806172839506173,10.557840616966581,12.07843137254902,14.026954177897574,15.666210670314637,17.376251788268956,19.19155354449472,20.80030257186082,22.9024045261669,24.375586854460092,26.29787234042553,28.4,30.142857142857142,32.20414673046252,34.16612377850163,36.11631663974152,38.065292096219935,40.0,42.215384615384615,44.07495741056218,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
205,7.006543075245365,8.900921658986174,10.035846724351051,10.832901554404145,12.467828418230564,13.811614730878187,15.269125683060109,17.03343023255814,18.992732558139537,20.7106824925816,22.593220338983052,24.798550724637682,26.24413145539906,28.27495908346972,30.28846153846154,32.158940397350996,34.11038961038961,36.38434163701068,38.130808950086056,40.0,42.146596858638745,44.08,46.0,48.0,50.0,52.0,54.09782608695652,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
204,7.026490066225166,9.322503008423586,10.07869249394673,11.230379746835442,12.068789808917197,13.845637583892618,15.568055555555556,17.3006993006993,18.941690962099127,20.71822358346095,22.75975975975976,24.666666666666668,26.169657422512234,28.302003081664097,30.321100917431192,32.2061191626409,34.056666666666665,36.12141652613828,38.0,40.26845637583892,42.0,44.147157190635454,46.078902229845625,48.0,50.0,52.09386281588448,54.097122302158276,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
203,7.0,9.399545970488083,9.851990049751244,10.886029411764707,12.318479685452163,14.35357624831309,15.688547486033519,17.15261627906977,18.84077380952381,20.831378299120235,22.76300578034682,24.58320610687023,26.277439024390244,28.17527386541471,30.095541401273884,32.403149606299216,34.22628951747088,36.12307692307692,38.064625850340136,40.06837606837607,42.0,44.0,46.08170515097691,48.0,50.08710801393728,52.0,54.097122302158276,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.15559772296015,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
202,7.19757174392936,8.72505800464037,10.007185628742516,11.287299630086313,12.23740053050398,14.248641304347826,15.780386740331492,17.218130311614733,19.261447562776958,20.98068350668648,22.57716049382716,24.92153846153846,26.618066561014263,28.358974358974358,30.197693574958812,32.213689482470784,34.05573770491803,36.060100166944906,38.120063191153235,40.2037351443124,42.07420494699647,44.075213675213675,46.0,48.0,50.08802816901409,52.0,54.0985401459854,56.1009009009009,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
201,7.053551912568306,8.854609929078014,9.789024390243902,11.10759493670886,12.68660598179454,14.014804845222073,15.413698630136986,17.27,19.175257731958762,20.711111111111112,22.777609682299545,24.553323029366307,26.36677115987461,28.266666666666666,30.227963525835865,32.05,34.28239202657807,36.24120603015076,38.135714285714286,40.13722126929674,42.0,44.07760141093475,46.083333333333336,48.08480565371025,50.0,52.1880650994575,54.0,56.10294117647059,58.101576182136604,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
200,6.909592061742007,9.262602579132473,10.240673886883274,11.155193992490613,12.057915057915057,13.824933687002652,15.677285318559557,17.1045197740113,19.0,20.875730994152047,22.69219219219219,24.552307692307693,26.396946564885496,28.08805031446541,30.252525252525253,32.26533996683251,34.165853658536584,36.11842105263158,38.127946127946124,40.20168067226891,42.22144112478032,44.07201309328969,46.0,48.08571428571429,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
199,7.479692645444566,9.171893147502903,10.096698113207546,11.222778473091363,12.109848484848484,13.675925925925926,15.569209039548022,17.23931623931624,18.706997084548107,20.7123695976155,22.59548872180451,24.71361502347418,26.404354587869364,28.49122807017544,30.38772213247173,32.20846905537459,34.21621621621622,36.1198003327787,38.12816188870152,40.0,42.0,44.07678883071553,46.078098471986415,48.08318890814558,50.0,52.0,54.0,56.098245614035086,58.10507246376812,60.109689213893965,62.0,64.0,66.0,68.0,70.13307984790875,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
198,7.108932461873638,9.521387283236994,10.246658566221143,10.740926157697121,12.783561643835617,14.13538873994638,15.537619699042407,17.29172510518934,19.188512518409425,20.810495626822156,22.74302496328928,24.599063962558503,26.478527607361965,28.356687898089174,30.4199066874028,32.21087314662274,34.22516556291391,36.12162162162162,38.24555735056543,40.12924071082391,42.148148148148145,44.07801418439716,46.163120567375884,48.086021505376344,50.0,52.0,54.0,56.100538599640934,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
197,7.160398230088496,9.611175785797439,9.914529914529915,11.28014616321559,12.905440414507773,14.151226158038147,15.296495956873315,17.365034965034965,19.10354609929078,21.15922619047619,22.949494949494948,24.627692307692307,26.496025437201908,28.52173913043478,30.201680672268907,32.3,34.4811320754717,36.0595041322314,38.257627118644066,40.205479452054796,42.13793103448276,44.07382550335571,46.078098471986415,48.079470198675494,50.18214936247723,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.1455938697318,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
196,7.640659340659341,9.914519906323186,9.906553398058252,11.033792240300375,12.541507024265645,14.350785340314136,15.734072022160666,17.32469304229195,19.03453237410072,21.007194244604317,23.065151515151516,24.571428571428573,26.563467492260063,28.263736263736263,30.273556231003038,32.20711974110032,34.166666666666664,36.17142857142857,38.25938566552901,40.0658978583196,42.13953488372093,44.0,46.0,48.08571428571429,50.0,52.0,54.0,56.0,58.0,60.0,62.11071428571429,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
195,7.473509933774834,9.344073647871117,10.056558363417569,10.785082174462705,12.498069498069498,13.804461942257218,15.799457994579946,17.25925925925926,19.300142247510667,21.227544910179642,22.82621502209131,24.69622093023256,26.585585585585587,28.51063829787234,30.235109717868337,32.35109717868338,34.05371248025276,36.24406779661017,38.12603648424544,40.1328903654485,42.07355516637478,44.14691151919867,46.15862068965517,48.0,50.0,52.0,54.09660107334526,56.0,58.10488245931284,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
194,7.281456953642384,9.451764705882352,10.012062726176115,11.499375780274656,12.302798982188294,14.141678129298487,15.89522546419098,17.606145251396647,18.941843971631204,20.829376854599406,22.735159817351597,24.921658986175114,26.54901960784314,28.42042042042042,30.287539936102238,32.24844720496895,34.108626198083066,36.05844155844156,38.0,40.06944444444444,42.070234113712374,44.077057793345006,46.156462585034014,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.13138686131387,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
193,7.460946094609461,9.054842473745625,9.940677966101696,11.393501805054152,12.455006337135615,14.382352941176471,15.969653179190752,17.29291553133515,19.166910688140558,20.802292263610315,22.844950213371266,24.62290076335878,26.552352048558422,28.303875968992248,30.67669172932331,32.55433070866142,34.160377358490564,36.22748815165877,38.123980424143554,40.0,42.28046744574291,44.07382550335571,46.0,48.0,50.0,52.0893470790378,54.0989010989011,56.0,58.110056925996204,60.111317254174395,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
192,7.432044198895028,8.853686635944701,10.225616921269095,11.279799247176914,12.272727272727273,14.472630173564752,15.725333333333333,17.431205673758864,19.227334235453316,20.98235294117647,22.828054298642535,24.347322720694645,26.527301092043682,28.3943661971831,30.440456769983687,32.39083969465649,34.27287319422151,36.058158319870756,38.18688524590164,40.134453781512605,42.07368421052632,44.07321131447588,46.235897435897435,48.08205128205128,50.175438596491226,52.0,54.0,56.0,58.09830508474576,60.108108108108105,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
191,7.47453954496208,9.887719298245614,9.9,11.473489519112206,12.52191235059761,14.323907455012854,15.804945054945055,17.54777927321669,19.347826086956523,21.142433234421365,22.707174231332356,24.760180995475114,26.608187134502923,28.25846153846154,30.23219814241486,32.399375975039,34.374213836477985,36.23684210526316,38.17981072555205,40.066334991708125,42.07035175879397,44.07445008460237,46.0,48.084210526315786,50.333333333333336,52.086666666666666,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
190,7.8102508178844054,9.787985865724382,10.182598039215685,11.20775969962453,12.893589743589743,13.98967741935484,15.700680272108844,17.604285714285716,19.115803814713896,21.541229385307346,22.73121387283237,24.607142857142858,26.8125,28.546546546546548,30.376766091051806,32.35897435897436,34.274193548387096,36.289855072463766,38.23937007874016,40.13008130081301,42.06885245901639,44.07419898819562,46.0,48.0,50.0,52.178082191780824,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
189,7.880258899676376,9.261574074074074,10.125,11.28117359413203,13.244708994708995,14.523117569352708,15.86556927297668,17.468232044198896,19.19690576652602,20.994467496542185,23.20614035087719,24.565349544072948,26.497790868924888,28.386503067484664,30.378548895899055,32.399375975039,34.267716535433074,36.116693679092386,38.187808896210875,40.0672268907563,42.0,44.14102564102564,46.15862068965517,48.082191780821915,50.082644628099175,52.17190082644628,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.12252252252252,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
188,7.980284775465498,9.049539170506913,9.930011862396205,11.049367088607594,12.948035487959443,14.285123966942148,16.32409972299169,17.730337078651687,18.980337078651687,20.938235294117646,23.03240058910162,24.535714285714285,26.78907435508346,28.439560439560438,30.44843049327354,32.24960998439938,34.21864951768489,36.116129032258065,38.2360248447205,40.24844720496895,42.0,44.07534246575342,46.290220820189276,48.30967741935484,50.0,52.0,54.09137055837564,56.09556313993174,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.15,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
187,7.833515881708653,9.394186046511628,11.111650485436893,11.657701711491443,13.05236270753512,14.41688654353562,15.723262032085561,17.730398899587346,19.25726141078838,21.20476858345021,22.84241531664212,24.61261261261261,26.515243902439025,28.384146341463413,30.333333333333332,32.44375963020031,34.11165845648604,36.16875,38.127946127946124,40.27777777777778,42.066985645933016,44.07419898819562,46.0801393728223,48.085867620751344,50.08305647840532,52.18840579710145,54.09310344827586,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
186,7.857608695652174,9.353971962616823,10.361753958587089,11.465736040609137,12.585185185185185,13.969696969696969,15.943775100401606,17.532364597093792,19.321529745042493,20.972818311874107,22.873529411764707,24.73900293255132,26.662668665667166,28.261682242990656,30.365296803652967,32.149532710280376,34.51908396946565,36.35294117647059,38.23456790123457,40.126182965299684,42.275862068965516,44.0,46.078364565587734,48.161344537815125,50.08347245409015,52.0,54.0,56.0,58.100869565217394,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
185,7.848748639825898,9.472027972027972,10.271428571428572,11.534313725490197,13.024358974358975,14.324324324324325,16.039735099337747,17.728650137741045,19.361428571428572,21.092436974789916,22.642335766423358,24.70175438596491,26.595419847328245,28.53216374269006,30.397341211225996,32.45497630331754,34.47441860465116,36.0520984081042,38.18476499189627,40.13513513513514,42.14141414141414,44.071895424836605,46.0,48.0,50.17667844522968,52.0,54.182432432432435,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
184,8.212581344902386,9.841807909604519,10.938388625592417,12.152605459057073,12.73423980222497,14.582901554404145,16.309623430962343,17.379263301500682,19.31983240223464,20.77793493635078,23.399408284023668,24.686746987951807,26.558282208588956,28.550819672131148,30.560747663551403,32.49079754601227,34.265625,36.391304347826086,38.248366013071895,40.0,42.27906976744186,44.219633943427624,46.306156405990016,48.0,50.0,52.0,54.098003629764065,56.1009009009009,58.20494699646643,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.1415270018622,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.1888246628131,100.0
183,8.020044543429844,10.027491408934708,10.586457073760581,11.863808322824717,12.31193838254172,14.49868073878628,15.960969044414536,17.948106591865358,19.596045197740114,21.069836552748885,22.833819241982507,24.85217391304348,26.689248895434464,29.00149031296572,30.60185185185185,32.28402366863905,34.1588785046729,36.344497607655505,38.17729393468118,40.06546644844517,42.13333333333333,44.0,46.0,48.0,50.08389261744966,52.08768971332209,54.0,56.0942760942761,58.0,60.0,62.10671256454389,64.0,66.11558669001751,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
182,8.041575492341357,9.664359861591695,10.723277909738718,11.530984204131228,13.146800501882058,14.819714656290532,15.766531713900134,17.55418381344307,19.326359832635983,21.376404494382022,22.910128388017117,24.654232424677186,26.53529411764706,28.42296072507553,30.269461077844312,32.257234726688104,34.15716486902927,36.22857142857143,38.18627450980392,40.25848142164782,42.2135593220339,44.0,46.076285240464344,48.08108108108108,50.08403361344538,52.0895008605852,54.183673469387756,56.09688581314879,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
181,7.976351351351352,10.046643913538112,10.58235294117647,11.587301587301587,13.36625,14.391472868217054,16.373697916666668,17.87854251012146,19.678470254957507,21.473314606741575,23.213352685050797,24.6144578313253,26.622670807453417,28.781204111600587,30.185758513931887,32.390243902439025,34.0,36.3338485316847,38.55973813420622,40.192,42.13526570048309,44.44221105527638,46.23429541595925,48.080267558528426,50.169204737732656,52.09122807017544,54.0,56.0,58.0,60.21052631578947,62.0,64.10774410774411,66.0,68.0,70.0,72.12392426850258,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
180,8.367903930131005,9.885875706214689,10.231764705882354,11.76978417266187,13.15125,14.382275132275133,15.970398970398971,17.937416777629828,19.390998593530238,21.397506925207757,22.897540983606557,24.556521739130435,26.660084626234134,28.381818181818183,30.576923076923077,32.393846153846155,34.15765069551777,36.44651162790698,38.0,40.32733224222586,42.069883527454245,44.0,46.0,48.079470198675494,50.0,52.08414239482201,54.0,56.09271523178808,58.0,60.0,62.0,64.0,66.0,68.11805555555556,70.0,72.0,74.0,76.0,78.0,80.14492753623189,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
179,8.066232356134636,10.12929061784897,10.632850241545894,11.72716049382716,12.854500616522811,14.337579617834395,16.132625994694962,17.717333333333332,19.89466484268126,21.120786516853933,23.014409221902017,24.743661971830985,26.910818713450293,28.634441087613293,30.663716814159294,32.24502297090352,34.469325153374236,36.225352112676056,38.12459016393443,40.18808777429467,42.130030959752325,44.0,46.076285240464344,48.0,50.0,52.0,54.0,56.09964412811388,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
178,8.635281385281385,10.333333333333334,10.910179640718562,12.027744270205066,13.025510204081632,14.884130982367758,16.19628647214854,17.782138024357238,19.109219858156028,20.808844507845933,22.907539118065433,24.80952380952381,26.605531295487626,28.458333333333332,30.45731707317073,32.35499207606973,34.420401854714065,36.28526148969889,38.114977307110436,40.256410256410255,42.28330522765599,44.21153846153846,46.15282392026578,48.0,50.0,52.0,54.08910891089109,56.0,58.0,60.0,62.0,64.0,66.0,68.11992945326278,70.0,72.0,74.0,76.13893967093236,78.14079422382672,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
177,8.071661237785015,10.26771653543307,10.748826291079812,12.179302045728038,13.364916773367478,14.880733944954128,16.076416337285902,17.983539094650205,19.814305364511693,21.264827586206895,22.9375,24.69164265129683,26.561959654178676,28.7893175074184,30.692640692640694,32.38670694864048,34.47441860465116,36.22018348623853,38.18298555377207,40.31104199066874,42.132075471698116,44.21052631578947,46.15257048092869,48.0,50.09025270758123,52.09269162210339,54.0,56.09225700164745,58.09461663947798,60.0,62.21016949152543,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
176,8.554229934924079,10.224537037037036,11.203488372093023,11.621193666260657,13.180306905370845,14.115577889447236,15.990604026845638,17.60191518467852,19.400837988826815,21.550068587105624,22.855555555555554,24.971098265895954,26.73185185185185,28.54901960784314,30.72948328267477,32.28915662650602,34.30955993930197,36.32876712328767,38.1171032357473,40.13245033112583,42.067632850241544,44.072249589490966,46.07679465776294,48.077922077922075,50.16129032258065,52.255319148936174,54.08910891089109,56.0,58.0,60.0,62.0,64.22338568935427,66.0,68.0,70.0,72.12880143112702,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
175,8.510845986984815,10.153493699885452,10.966060606060607,11.883610451306414,13.173645320197044,14.479192938209332,15.96524064171123,17.968960863697706,19.4343163538874,21.051136363636363,23.296348314606742,25.11953352769679,26.482168330955776,28.568940493468794,30.497737556561084,32.248062015503876,34.52227342549923,36.1125,38.48796147672552,40.18518518518518,42.067524115755624,44.208530805687204,46.073015873015876,48.15686274509804,50.08460236886633,52.0865224625624,54.183361629881155,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
174,8.22354211663067,10.435465768799101,10.938228438228439,11.548229548229548,13.68125,14.323834196891191,16.13171355498721,17.857338820301784,19.541609822646656,21.054852320675106,23.328651685393258,24.78857142857143,26.644314868804663,28.424886191198787,30.711111111111112,32.51840942562592,34.35259259259259,36.26431718061674,38.35849056603774,40.13179571663921,42.26923076923077,44.42375601926164,46.075782537067546,48.0,50.08169934640523,52.17567567567568,54.0,56.19683655536028,58.0,60.0,62.0,64.0,66.0,68.0,70.12635379061372,72.0,74.0,76.0,78.0,80.0,82.15018315018315,84.15189873417721,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
173,8.621739130434783,10.095022624434389,11.09400705052879,12.3287841191067,13.33002481389578,14.751908396946565,16.21372031662269,17.702737940026076,19.628610729023382,21.138398914518316,23.170212765957448,25.02710413694722,26.96159317211949,28.61493411420205,30.527086383601755,32.393846153846155,34.205128205128204,36.43835616438356,38.17729393468118,40.06144393241168,42.27317073170732,44.07119741100323,46.150326797385624,48.0,50.0,52.08510638297872,54.09015025041736,56.09090909090909,58.0,60.0,62.10896309314587,64.0,66.0,68.0,70.12323943661971,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
172,8.47695605573419,10.459034792368126,11.205158264947245,11.918491484184916,13.424167694204685,14.912609238451935,15.884920634920634,17.66487213997308,19.64850136239782,21.561971830985915,22.911301859799714,25.02857142857143,26.70909090909091,28.949852507374633,30.61855670103093,32.478325859491775,34.31974921630094,36.33281972265023,38.23170731707317,40.18633540372671,42.065934065934066,44.13601236476043,46.07431340872375,48.229665071770334,50.08361204013378,52.0,54.0,56.095238095238095,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
171,8.53862660944206,9.908680947012401,11.065650644783119,11.81668625146886,13.188957055214724,14.84190231362468,16.559014267185475,18.236842105263158,19.530748663101605,21.162049861495845,23.004160887656035,25.15702479338843,26.589235127478755,28.68,30.66568047337278,32.33185185185185,34.20328849028401,36.34069400630915,38.28963414634146,40.187207488299535,42.067632850241544,44.142857142857146,46.07383627608347,48.0,50.15151515151515,52.086666666666666,54.0,56.0,58.0,60.1,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
170,8.851731601731602,10.417707150964812,11.180406212664277,12.042219541616406,13.420664206642066,14.951066499372647,16.851990049751244,18.075197889182057,19.53133514986376,21.114568599717114,23.109396914446002,25.088033012379643,26.60289855072464,28.740088105726873,30.478955007256893,32.44104134762634,34.2060606060606,36.217194570135746,38.59097978227061,40.36923076923077,42.13084112149533,44.07201309328969,46.14959349593496,48.1576354679803,50.0,52.0,54.092465753424655,56.09317803660566,58.0976430976431,60.0,62.0,64.0,66.0,68.0,70.12455516014235,72.0,74.0,76.0,78.13708260105449,80.14362657091561,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.18348623853211
169,8.488549618320612,10.418872266973533,10.840277777777779,12.108374384236454,13.584255842558425,14.709068010075567,16.52972972972973,17.99739921976593,19.71186440677966,21.32,23.384931506849316,24.950819672131146,27.011527377521613,28.72753623188406,30.584707646176913,32.76417910447761,34.40416047548291,36.32383808095952,38.11912225705329,40.187207488299535,42.26086956521739,44.204334365325074,46.148148148148145,48.0,50.16129032258065,52.17391304347826,54.0,56.09475465313029,58.09747899159664,60.102915951972555,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
168,8.765418502202643,10.646067415730338,10.919621749408984,12.280764635603346,13.328800988875155,14.775380710659899,16.728571428571428,18.009333333333334,19.828840970350406,21.663028649386085,22.89090909090909,25.047954866008464,27.070588235294117,28.697947214076247,30.578635014836795,32.63803680981595,34.502215657311666,36.538922155688624,38.22720478325859,40.583468395461914,42.198113207547166,44.14239482200647,46.0,48.07606973058637,50.0,52.08873720136519,54.0,56.08974358974359,58.0,60.0978792822186,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
167,8.762527233115469,10.678651685393259,11.54225352112676,12.03584229390681,13.484510532837671,14.555273189326556,16.505221932114882,17.840599455040874,19.668449197860962,21.56726768377254,23.109375,25.188445667125173,26.93628808864266,28.746666666666666,30.728571428571428,32.55732946298984,34.60986547085202,36.166409861325114,38.52213740458015,40.30441400304414,42.06382978723404,44.07096774193548,46.149108589951375,48.078947368421055,50.08183306055646,52.0828025477707,54.087520259319284,56.0,58.09863945578231,60.0,62.10508474576271,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
166,8.749455337690632,10.896162528216705,11.451957295373665,12.314792899408284,13.178571428571429,14.874524714828897,16.28170894526035,18.240458015267176,19.70201342281879,21.522911051212937,23.225626740947074,24.96132596685083,26.521489971346703,29.058823529411764,30.4,32.5207100591716,34.45671641791045,36.15929203539823,38.29733959311424,40.245775729646695,42.0,44.140127388535035,46.37096774193548,48.30670926517572,50.0,52.08414239482201,54.09075630252101,56.0,58.0,60.0,62.0,64.1105354058722,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.14545454545454,82.0,84.0,86.0,88.0,90.0,92.15726495726496,94.0,96.0,98.0,100.0
165,8.715665236051501,10.845537757437071,11.693950177935942,12.772032902467686,13.659730722154222,14.988636363636363,16.281954887218046,17.952072538860104,19.71484375,21.553221288515406,23.073170731707318,25.056818181818183,27.04722222222222,28.71794871794872,30.47550432276657,32.58536585365854,34.40117994100295,36.21917808219178,38.45373134328358,40.247678018575854,42.12903225806452,44.2843295638126,46.07176287051482,48.07717041800643,50.16129032258065,52.0,54.0,56.09180327868852,58.09555189456343,60.0,62.0,64.0,66.0,68.0,70.12844036697248,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
164,9.191841234840131,11.199775533108866,11.313211845102506,12.260815822002472,13.897022332506204,14.808353808353809,16.59173126614987,18.026785714285715,20.1278600269179,21.798387096774192,23.304827586206898,25.160739687055475,27.294452347083926,28.58160237388724,30.266272189349113,32.78048780487805,34.45,36.4357034795764,38.52373660030628,40.314465408805034,42.20723684210526,44.277165354330705,46.073015873015876,48.078048780487805,50.08417508417509,52.08904109589041,54.17880794701987,56.0,58.099485420240136,60.103270223752155,62.10782608695652,64.10884353741497,66.0,68.11805555555556,70.0,72.0,74.0,76.0,78.0,80.0,82.14236111111111,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
163,9.38327904451683,11.333333333333334,11.317497103128622,12.30722891566265,13.8,14.92938209331652,16.516709511568124,17.898801597869507,20.19277108433735,21.559507523939807,23.459533607681756,25.231098430813123,26.564399421128797,28.745098039215687,30.688665710186513,32.56470588235294,34.41274658573597,36.657534246575345,38.53605015673981,40.42944785276074,42.244897959183675,44.13601236476043,46.29581993569132,48.0,50.40128410914928,52.08373590982286,54.0,56.0,58.0,60.0,62.104729729729726,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.14669051878354,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
162,8.929039301310043,11.291428571428572,11.819954128440367,12.595238095238095,13.28048780487805,14.849176172370088,16.534914361001317,18.50834403080873,19.956164383561642,21.499330655957163,23.01795580110497,25.71891891891892,26.79776847977685,28.695906432748536,30.946915351506455,32.23255813953488,34.4519940915805,36.36363636363637,38.17298937784522,40.431432973805855,42.333333333333336,44.266666666666666,46.13981762917933,48.0,50.0815660685155,52.0,54.0,56.09120521172638,58.0,60.0,62.105442176870746,64.10596026490066,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.14362657091561,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
161,8.998932764140875,11.112485939257592,11.396073903002309,12.782608695652174,13.758536585365853,14.983990147783251,16.49873417721519,18.1439588688946,19.863756613756614,21.766710353866316,23.159500693481277,25.101671309192202,27.31645569620253,28.399429386590583,30.358744394618835,32.47761194029851,34.403560830860535,36.79245283018868,38.50817236255572,40.38834951456311,42.18502202643172,44.07108239095315,46.1474358974359,48.38834951456311,50.07824726134585,52.0,54.4631217838765,56.18390804597701,58.18441971383148,60.09836065573771,62.0,64.21993127147766,66.0,68.1135225375626,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.15679442508711,92.0,94.0,96.0,98.0,100.0
160,9.829694323144105,11.03057757644394,11.386682242990654,12.598130841121495,13.810049019607844,15.355246523388116,16.853128991060025,18.347074468085108,20.094039735099336,21.981944444444444,23.25578231292517,24.846675712347356,27.20505617977528,29.014492753623188,30.60781476121563,32.41379310344828,34.24781341107872,36.63157894736842,38.402420574886534,40.355555555555554,42.19004524886878,44.137285491419654,46.07109737248841,48.15094339622642,50.249584026622294,52.165869218500795,54.175040518638575,56.26966292134831,58.0,60.0,62.0,64.0,66.11262798634812,68.11544991511036,70.0,72.0,74.0,76.0,78.0,80.0,82.1396933560477,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
159,9.610932475884244,10.77815699658703,11.945475638051045,12.529062870699882,13.68284023668639,14.934703748488513,16.827191867852605,18.010309278350515,19.626666666666665,22.305630026809652,23.272727272727273,25.002881844380404,26.94019471488178,28.987306064880112,31.107954545454547,32.6090775988287,34.49853372434018,36.7027027027027,38.40364188163885,40.182648401826484,42.508320726172464,44.3448275862069,46.07198748043818,48.14883720930233,50.1610305958132,52.175972927241965,54.08766233766234,56.09271523178808,58.09780775716695,60.0,62.0,64.0,66.0,68.0,70.12345679012346,72.11940298507463,74.0,76.13240418118467,78.0,80.0,82.0,84.0,86.0,88.16761904761904,90.0,92.0,94.0,96.0,98.0,100.0
158,9.375,11.392134831460675,11.733100233100233,12.378220140515223,13.929008567931456,15.754037267080745,16.837092731829575,18.453715775749675,19.92139175257732,22.039525691699605,23.65075034106412,25.005405405405405,27.03409090909091,28.79516358463727,30.597439544807965,32.60289855072464,35.08092485549133,36.319054652880354,38.22254758418741,40.42488619119879,42.515337423312886,44.413145539906104,46.21362229102167,48.075471698113205,50.0,52.329635499207605,54.08837970540098,56.0,58.0,60.10221465076661,62.298555377207066,64.10648918469218,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.16842105263157,98.0,100.0
157,9.516829533116178,11.200445434298441,12.006944444444445,13.0,14.185006045949214,14.964824120603016,16.550742574257427,18.134422110552762,19.93561103810775,21.511789181692095,23.668021680216803,25.154172560113153,26.952112676056338,29.146892655367232,30.814285714285713,33.166900420757365,34.36391437308868,36.265095729013254,38.47425897035881,40.30211480362538,42.31818181818182,44.132730015082956,46.21296296296296,48.29953198127925,50.080256821829856,52.16828478964401,54.08530805687204,56.18064516129032,58.0,60.0,62.0,64.10738255033557,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
156,9.803628601921025,10.959090909090909,12.139049826187717,12.419621749408984,13.790953545232274,15.034912718204488,17.21728081321474,18.568652849740932,20.007978723404257,21.955263157894738,23.63157894736842,25.23076923076923,26.96961325966851,28.75141242937853,30.820143884892087,32.6827880512091,34.4390243902439,36.48575712143928,38.386066763425255,40.41604754829123,42.132492113564666,44.0,46.207207207207205,48.074650077760495,50.23183925811438,52.0,54.088524590163935,56.09395973154363,58.19078947368421,60.0,62.10490693739425,64.107202680067,66.11702127659575,68.0,70.0,72.0,74.0,76.12687813021702,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
155,9.704569606801275,11.20608108108108,11.534665099882492,12.338044758539459,13.623921085080148,15.513715710723192,17.211068211068213,18.242227979274613,19.813451776649746,22.09549071618037,23.55407209612817,25.083676268861453,26.889192886456907,28.558404558404558,31.11416781292985,32.59007092198581,34.59130434782609,36.472992700729925,38.05547445255475,40.11461318051576,42.262090483619346,44.25920471281296,46.07383627608347,48.23225806451613,50.079744816586924,52.08524590163935,54.16822429906542,56.08628659476117,58.27662957074722,60.0,62.0,64.1042345276873,66.10509554140127,68.11846689895471,70.0,72.12162162162163,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
154,9.378868729989328,11.641741071428571,12.057377049180328,12.677685950413224,14.342960288808664,15.035495716034271,16.895392278953924,17.945979899497488,19.90885072655218,22.014588859416445,23.50526315789474,25.024793388429753,27.580318379160637,29.197241379310345,30.820143884892087,32.78499278499279,34.55,36.60091047040971,38.34597875569044,40.123647604327665,42.0,44.135176651305684,46.553383458646614,48.21752265861027,50.23183925811438,52.0,54.17088607594937,56.35499207606973,58.09602649006622,60.09884678747941,62.0,64.0,66.0,68.32535885167464,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
153,10.00985761226725,12.109988776655443,12.515222482435597,12.76374269005848,14.339782345828295,15.04914004914005,16.730964467005077,18.61145703611457,19.796,21.820478723404257,23.490861618798956,25.11079943899018,27.26740947075209,29.05586592178771,30.72546230440967,32.41438848920863,34.43714285714286,36.41558441558441,38.54834054834055,40.411764705882355,42.49925705794948,44.135176651305684,46.07210031347962,48.225,50.0,52.17161716171617,54.083333333333336,56.090177133655395,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.12392426850258,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
152,9.811015118790497,11.955275229357799,12.295583238958097,13.342624854819977,13.939929328621908,15.517031630170317,17.058375634517766,18.57783312577833,19.75491480996068,22.231075697211157,23.730506155950753,25.004048582995953,26.977150537634408,28.985915492957748,30.679886685552407,32.85459940652819,34.65191740412979,36.74777448071217,38.225519287833826,40.35928143712575,42.32208588957055,44.20722135007849,46.07153965785381,48.21884498480243,50.15552099533437,52.079268292682926,54.09,56.08846761453397,58.0,60.0974025974026,62.102141680395384,64.1024,66.0,68.0,70.11290322580645,72.12040133779264,74.12436974789917,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
151,9.82448537378115,11.646666666666667,12.461016949152542,12.761574074074074,14.678654292343387,16.132603406326034,16.498122653316646,18.510664993726476,20.42292993630573,21.525,23.44384303112314,25.434540389972145,27.15076071922545,28.97087378640777,30.60781476121563,32.745269286754,34.72753209700428,36.31123919308357,38.396423248882265,40.340425531914896,42.19119878603945,44.13685847589424,46.20814479638009,48.07350689127106,50.23041474654378,52.08387096774194,54.23615160349854,56.0,58.17496229260935,60.0,62.0,64.10305958132045,66.0,68.0,70.0,72.12521739130435,74.0,76.12297734627832,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
150,9.561571125265393,12.010262257696693,11.935738444193912,13.27751756440281,14.415028901734104,15.775534441805226,16.930348258706466,17.948519948519948,20.486945169712794,21.758666666666667,23.546419098143236,25.680317040951124,27.362903225806452,28.960219478737997,30.715287517531557,32.633663366336634,34.659279778393355,36.573913043478264,38.50073206442167,40.66465256797583,42.43620178041543,44.135384615384616,46.443729903536976,48.29767441860465,50.0,52.079268292682926,54.0,56.08988764044944,58.18709677419355,60.0,62.0,64.10207336523126,66.0,68.11525423728814,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.14762741652021,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
149,10.189765458422174,12.014428412874583,12.415313225058005,12.849187935034802,14.012004801920769,15.425925925925926,17.237745098039216,18.57250945775536,20.695883134130145,22.536912751677853,23.751660026560426,25.617606602475927,27.256375838926175,28.888275862068966,30.798319327731093,33.014409221902014,34.78499278499279,36.679245283018865,38.488571428571426,40.23952095808383,42.31722054380665,44.37985611510791,46.135493372606774,48.14243323442137,50.076103500761036,52.16300940438872,54.250773993808046,56.090322580645164,58.19047619047619,60.10050251256281,62.098883572567786,64.0,66.0,68.0,70.0,72.12080536912751,74.12542372881356,76.0,78.13087248322148,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
148,10.119914346895074,12.13984461709212,12.597972972972974,13.029585798816568,14.395151515151515,15.52969696969697,17.232209737827716,18.495575221238937,20.113725490196078,21.798969072164947,23.683377308707126,25.475753604193972,27.209302325581394,28.96418732782369,30.884955752212388,32.66298342541437,34.67709815078236,36.776978417266186,38.86241134751773,40.41604754829123,42.31722054380665,44.3416149068323,46.282208588957054,48.43768996960486,50.07936507936508,52.33226837060703,54.25233644859813,56.17806041335453,58.0,60.0,62.19106317411402,64.0,66.21926910299004,68.0,70.0,72.0,74.11935483870968,76.0,78.0,80.0,82.29233511586453,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
147,10.546824542518838,12.335593220338984,12.103729603729604,12.819976771196284,14.765060240963855,16.249397590361447,16.993718592964825,18.569190600522195,20.556257901390644,21.65829145728643,23.558709677419355,25.17615894039735,27.497942386831276,29.384615384615383,31.16,32.94781382228491,35.114754098360656,36.319054652880354,38.391752577319586,40.68866571018651,42.36950146627566,44.49507735583685,46.33724340175953,48.4304932735426,50.075414781297134,52.079147640791476,54.0,56.090177133655395,58.18296529968454,60.20338983050848,62.10281923714759,64.0,66.0,68.1088,70.11494252873563,72.0,74.0,76.0,78.0,80.1311475409836,82.13225806451612,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
146,10.725823591923486,12.458333333333334,12.742857142857142,13.609756097560975,14.283474065138721,15.274038461538462,17.162531017369727,18.626943005181346,20.513853904282115,21.792573623559537,23.350267379679146,25.0327868852459,27.27694406548431,29.19889502762431,30.59659090909091,32.9346314325452,34.68292682926829,36.365747460087086,38.39524517087667,40.28694404591105,42.18421052631579,44.47166921898928,46.07076923076923,48.223255813953486,50.1577287066246,52.23853211009175,54.175324675324674,56.0,58.09177215189873,60.093023255813954,62.0,64.0,66.0,68.11239669421488,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.15841584158416,98.0,100.0
145,10.422535211267606,12.860801781737194,13.799311926605505,13.205098493626883,14.090694935217904,16.00251572327044,17.232209737827716,18.92997542997543,20.23007712082262,22.134993446920053,23.919089759797725,25.340599455040874,27.401617250673855,29.205921938088828,30.889487870619945,32.96969696969697,34.66111111111111,36.500695410292074,38.83862068965517,40.45779685264664,42.74777448071217,44.12979351032448,46.205357142857146,48.29090909090909,50.0,52.2496,54.15882352941176,56.08682170542636,58.26851851851852,60.095389507154216,62.19435736677116,64.0,66.0,68.0,70.0,72.23338735818477,74.0,76.13058419243987,78.0,80.0,82.0,84.13397129186603,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
144,10.478768577494693,12.024858757062146,12.677927927927929,13.151230949589683,14.116414435389988,16.063337393422657,17.178841309823678,18.75985221674877,20.466751918158568,22.31640625,23.89308996088657,25.5632333767927,27.793715846994534,29.29593267882188,30.717299578059073,32.708160442600274,34.937590711175616,36.44201909959072,38.39349112426036,40.638606676342526,42.54,44.13134328358209,46.14045801526718,48.07535321821036,50.07861635220126,52.407523510971785,54.08766233766234,56.0,58.091917591125195,60.09569377990431,62.29807692307692,64.09984399375975,66.0,68.0,70.0,72.11631663974151,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
143,10.181034482758621,11.852017937219731,12.453932584269664,13.271264367816093,14.089940828402368,16.74567901234568,17.37090909090909,18.996268656716417,20.501272264631044,21.871559633027523,23.50414364640884,25.808,27.405405405405407,29.21904761904762,31.108071135430915,33.21244925575102,34.7169014084507,36.76163610719323,38.650499286733236,40.2962962962963,42.25187406296852,44.19642857142857,46.40588235294118,48.297213622291025,50.153609831029186,52.32,54.24251497005988,56.596651445966515,58.086696562032884,60.66985645933014,62.09717868338558,64.19875776397515,66.0,68.0,70.0,72.11650485436893,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
142,10.697424892703863,12.615127919911012,12.926521239954075,13.226900584795322,15.100961538461538,15.794621026894866,17.246079613992762,18.771573604060915,20.36998706338939,22.443312101910827,24.22954822954823,25.667574931880107,27.046753246753248,29.507082152974505,30.93617021276596,33.005714285714284,34.85,36.9134328358209,38.611111111111114,40.70381231671554,42.18421052631579,44.654761904761905,46.42857142857143,48.14746543778802,50.30349013657056,52.22974963181149,54.16770186335404,56.50526315789474,58.17873651771957,60.0,62.100977198697066,64.3072,66.0,68.0,70.11744966442953,72.0,74.0,76.24242424242425,78.0,80.0,82.0,84.0,86.14776632302406,88.0,90.0,92.0,94.0,96.0,98.0,100.0
141,11.080213903743315,12.916107382550335,13.01103752759382,13.219741480611045,14.726290516206483,16.017814726840854,17.410958904109588,19.097772277227723,20.718397997496872,22.46830530401035,24.301986754966887,25.302325581395348,27.27694406548431,29.01476510067114,30.7671601615074,33.31506849315068,35.10121457489878,36.80111265646732,38.776642335766425,40.27777777777778,42.47659574468085,44.49507735583685,46.33576642335766,48.210834553440705,50.23183925811438,52.64696734059098,54.40847201210288,56.1741835147745,58.45383411580595,60.0,62.09748427672956,64.0,66.10509554140127,68.10932475884245,70.0,72.0,74.23870967741935,76.12459016393443,78.13175675675676,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.15584415584415,98.0,100.0
140,11.186495176848874,12.509049773755656,13.532276330690827,13.953271028037383,15.128451380552221,16.124537607891494,17.397342995169083,18.944374209860936,20.620733249051835,22.003957783641162,23.98951507208388,25.721115537848604,27.294751009421265,29.03137789904502,31.25874125874126,32.924346629986246,35.130057803468205,36.83116883116883,38.38662790697674,40.48780487804878,42.551824817518245,44.33232628398792,46.5419734904271,48.298136645962735,50.152671755725194,52.0,54.24582701062216,56.17364341085271,58.09162717219589,60.28662420382165,62.0,64.1015873015873,66.1047619047619,68.10675039246468,70.11400651465799,72.11612903225806,74.0,76.0,78.12662337662337,80.0,82.0,84.0,86.14333333333333,88.15438596491228,90.15,92.0,94.0,96.0,98.0,100.0
139,11.097849462365591,13.0,13.149253731343284,13.964449541284404,14.864269141531322,16.426488456865126,17.653136531365313,19.109181141439205,20.37639751552795,21.90721649484536,24.011936339522546,25.85583224115334,27.519021739130434,29.358490566037737,30.864197530864196,32.66945606694561,35.305898491083674,36.566523605150216,38.959326788218796,40.51428571428571,42.49557522123894,44.50574712643678,46.54117647058823,48.28402366863905,50.15220700152207,52.39274924471299,54.34069400630915,56.0,58.087745839636916,60.17964071856287,62.0,64.09876543209876,66.0,68.10675039246468,70.11182108626198,72.0,74.0,76.241653418124,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.17543859649123
138,11.088794926004228,12.80782122905028,12.807297605473204,14.295662100456621,14.465801886792454,15.92224880382775,17.0,19.02675159235669,20.282994923857867,22.147395171537482,23.77920410783055,25.670682730923694,27.296495956873315,29.499330655957163,31.47410358565737,33.2157394843962,35.096774193548384,36.76163610719323,38.646808510638294,40.46176046176046,42.75,44.0,46.670553935860056,48.42921013412817,50.150150150150154,52.401234567901234,54.0,56.41979010494752,58.1838351822504,60.09375,62.190184049079754,64.10406504065041,66.103125,68.0,70.0,72.11688311688312,74.11616954474097,76.0,78.12540192926045,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
137,11.111587982832617,13.063545150501673,13.365296803652969,13.60813953488372,14.787383177570094,16.171358629130967,17.34872417982989,18.82779827798278,20.89433962264151,22.355867346938776,23.961734693877553,25.75,27.375848032564452,29.483443708609272,31.035911602209946,32.71910112359551,34.79724137931034,36.65181058495822,38.447717231222384,40.58139534883721,42.123893805309734,44.43564356435643,46.540381791483114,48.21270310192023,50.36873156342183,52.619970193740684,54.23929098966027,56.26498422712934,58.0,60.36753445635528,62.0,64.0,66.0,68.21484992101105,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.27652733118971,88.0,90.0,92.0,94.0,96.0,98.0,100.0
136,11.333333333333334,13.300760043431053,13.200913242009133,13.91046511627907,15.073634204275534,15.911799761620978,17.975550122249388,18.654135338345863,20.590268886043535,22.145545796737768,23.672680412371133,25.70509383378016,27.45194805194805,29.128738621586475,31.185286103542236,32.93121693121693,34.51373626373626,36.78904109589041,38.85633802816901,40.50847457627118,42.770098730606485,44.64610866372981,46.739766081871345,48.4311377245509,50.592592592592595,52.30769230769231,54.169544740973315,56.53080568720379,58.17901234567901,60.095541401273884,62.40325203252033,64.20031298904539,66.09954751131222,68.31924882629107,70.22012578616352,72.0,74.1136712749616,76.0,78.0,80.0,82.0,84.27053140096618,86.0,88.0,90.0,92.15807560137458,94.0,96.0,98.0,100.0
135,11.31715210355987,13.210348706411699,13.60344827586207,14.440872560275546,14.583333333333334,16.879372738238843,17.637663885578068,19.05639097744361,20.89158163265306,22.15561224489796,23.689700130378096,26.46975546975547,28.045333333333332,29.510373443983404,31.39344262295082,33.21081081081081,34.62341325811001,36.883116883116884,38.792767732962446,41.04956268221574,43.16496350364964,44.45294117647059,46.6179104477612,48.63622974963181,50.450450450450454,52.477064220183486,54.2469512195122,56.083086053412465,58.089783281733745,60.095389507154216,62.092537313432835,64.10142630744849,66.10393700787401,68.10950080515298,70.22292993630573,72.0,74.0,76.12025316455696,78.12540192926045,80.25974025974025,82.0,84.13703099510603,86.0,88.14497528830313,90.0,92.0,94.0,96.0,98.0,100.16835016835017
134,11.88888888888889,13.02127659574468,13.501683501683502,13.67683615819209,15.42548076923077,16.185592185592185,17.53640776699029,19.132850241545892,20.691435768261965,22.754593175853017,24.288686605981795,25.819148936170212,27.701570680628272,29.757162346521145,31.444291609353506,33.2924791086351,35.20765027322405,36.893793103448274,38.79831932773109,40.62234794908062,42.673469387755105,44.70967741935484,46.80938416422288,48.48837209302326,50.38167938931298,52.37356321839081,54.07988165680474,56.43076923076923,58.62557781201849,60.27314112291351,62.575851393188856,64.1006289308176,66.31629392971246,68.10641627543036,70.22082018927445,72.1150159744409,74.23343848580441,76.12025316455696,78.0,80.12903225806451,82.13099041533546,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.15857605177993,100.0
133,11.336170212765957,13.77292576419214,13.469478357380687,14.403448275862068,14.74445740956826,16.4278728606357,17.904933814681108,19.165441176470587,20.665841584158414,22.155583437892094,24.095238095238095,25.77997527812114,27.650793650793652,29.3419689119171,31.4246947082768,33.02649930264993,34.839506172839506,37.1,38.837465564738295,40.80229226361031,42.613138686131386,44.18938307030129,46.712676056338026,48.69565217391305,50.43290043290043,52.22641509433962,54.32628398791541,56.16969696969697,58.088145896656535,60.0,62.09379727685325,64.10047095761381,66.0,68.52227342549924,70.21538461538462,72.56603773584905,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.14473684210526,90.0,92.0,94.0,96.0,98.0,100.0
132,10.947761194029852,13.73783185840708,13.858108108108109,14.017162471395881,15.171967020023557,16.421875,17.95744680851064,19.243872549019606,20.956575682382134,22.46529562982005,24.248697916666668,25.69148936170213,27.139442231075698,29.733149931224208,31.575380359612726,33.28170894526035,35.14125874125874,36.59833795013851,38.81779053084649,40.798858773181166,42.35195530726257,44.317460317460316,46.34795763993949,48.36199095022624,50.53030303030303,52.0,54.158590308370044,56.24742268041237,58.0,60.09273570324575,62.20327868852459,64.19906687402799,66.20433436532508,68.10897435897436,70.10835913312694,72.0,74.12052117263843,76.0,78.0,80.12861736334405,82.13621262458472,84.0,86.0,88.0,90.0,92.15566835871404,94.0,96.0,98.0,100.0
131,11.594708994708995,13.37828947368421,13.344097995545656,14.08660508083141,15.585057471264367,16.423305588585016,17.584229390681003,18.782002534854247,21.021013597033374,22.15299877600979,24.031210986267165,26.105732484076434,27.44876783398184,29.03566710700132,30.962566844919785,33.0179806362379,35.088,37.15,38.76657060518732,40.40172166427546,42.850940665701884,44.70553935860058,46.54518518518518,48.35502958579882,50.35816618911175,52.236363636363635,54.32727272727273,56.339393939393936,58.0,60.17991004497751,62.0,64.19452887537994,66.10264385692068,68.20328849028401,70.0,72.11338582677165,74.0,76.0,78.0,80.12738853503184,82.0,84.13526570048309,86.14144736842105,88.14545454545454,90.0,92.0,94.15562913907284,96.0,98.0,100.0
130,11.958244111349037,13.860566448801743,14.688340807174887,14.330717488789238,15.774912075029308,16.379436964504283,18.083924349881798,19.30814639905549,20.80764331210191,22.27784730913642,24.4618320610687,25.871261378413525,28.20457604306864,29.499330655957163,31.49802890932983,33.15817694369973,34.76619718309859,36.97854077253219,38.69284712482469,40.91298145506419,42.47124824684432,44.49162011173184,46.39148936170213,48.0,50.22156573116691,52.52906976744186,54.31304347826087,56.23628691983122,58.44274809160305,60.18045112781955,62.093939393939394,64.09711684370258,66.10216718266254,68.10194902548726,70.20926756352765,72.11374407582939,74.0,76.0,78.12206572769954,80.0,82.0,84.0,86.0,88.0,90.0,92.15333333333334,94.0,96.0,98.0,100.0
129,11.908896034297964,13.119337016574585,13.39041095890411,14.509803921568627,15.023255813953488,16.10477299185099,17.41466346153846,19.537906137184116,20.403329065300895,22.372243839169908,24.243622448979593,25.84852374839538,27.505791505791507,29.249343832020998,31.383399209486164,33.21625163826999,35.03713527851459,37.3732970027248,38.5114401076716,40.51798561151079,42.652542372881356,44.397590361445786,46.328102710413695,48.49630723781389,50.43604651162791,52.31515151515151,54.718934911242606,56.25112107623318,58.086309523809526,60.184899845916796,62.57230769230769,64.09831029185868,66.3103448275862,68.11202635914333,70.21978021978022,72.11076923076924,74.11764705882354,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
128,11.928723404255319,13.917225950782997,13.715922107674684,14.70978627671541,15.0,16.82762691853601,18.484223300970875,19.74033816425121,20.66377171215881,22.60820895522388,24.933926302414232,25.93907284768212,28.265415549597854,29.83727034120735,31.496062992125985,33.285140562249,35.372812920592196,36.88767123287671,38.904761904761905,40.814111261872455,42.472573839662445,44.42956764295676,46.46330935251799,48.68571428571428,50.433526011560694,52.309063893016344,54.39187227866473,56.41481481481482,58.0844250363901,60.18376722817764,62.091445427728615,64.18851251840942,66.0,68.19738751814224,70.0,72.22784810126582,74.22255639097745,76.0,78.0,80.1259842519685,82.0,84.0,86.0,88.0,90.0,92.14910858995138,94.0,96.0,98.0,100.0
127,12.51595744680851,14.312849162011172,14.337028824833704,14.06599552572707,15.39655172413793,16.328235294117647,17.973684210526315,19.376068376068375,20.97616060225847,22.503097893432464,24.529715762273902,26.206211180124225,27.83050847457627,29.82529335071708,31.53846153846154,33.0,35.401595744680854,36.97959183673469,38.400527009222664,41.08991825613079,42.53922967189729,44.694404591104735,46.646976090014064,48.64381520119225,50.51169590643275,52.53216374269006,54.416666666666664,56.24742268041237,58.34268833087149,60.08836524300442,62.19135802469136,64.19190404797601,66.0,68.22628951747089,70.3157894736842,72.0,74.11727416798732,76.23565891472869,78.2516129032258,80.12882447665056,82.0,84.0,86.0,88.14262560777958,90.0,92.0,94.0,96.0,98.0,100.0
126,12.582978723404254,13.589967284623773,14.241917502787068,14.036117381489841,15.350574712643677,16.229368932038835,18.63289630512515,19.72209026128266,21.383763837638377,22.64322250639386,24.55885997521685,26.6198243412798,27.589808917197452,29.452658884565498,31.5625,32.94751009421265,35.31310344827586,36.8733153638814,38.843273231622746,40.625,42.77556818181818,44.61196105702364,46.31944444444444,48.61276595744681,50.7163323782235,52.305433186490454,54.244343891402714,56.08223201174743,58.18267716535433,60.184331797235025,62.184249628528974,64.39203675344564,66.58753709198812,68.0965909090909,70.0,72.0,74.11653543307087,76.11838006230529,78.12093023255814,80.0,82.1283255086072,84.13023255813954,86.0,88.14864864864865,90.0,92.0,94.0,96.1531100478469,98.0,100.15797788309636
125,12.746524064171123,14.269858541893363,14.403781979977753,14.529411764705882,15.879725085910653,17.11674528301887,18.61117717003567,19.32382133995037,21.105199516324063,22.833333333333332,24.047146401985113,26.670116429495472,27.489583333333332,29.366754617414248,31.217861975642762,33.08991825613079,35.08366533864542,36.90376569037657,38.775510204081634,40.98765432098765,42.79459459459459,44.94964028776978,47.04843304843305,48.62882096069869,50.42857142857143,52.5345080763583,54.158357771260995,56.50149253731343,58.248216833095576,60.43227665706052,62.55357142857143,64.3781388478582,66.0,68.10461538461539,70.105421686747,72.115569823435,74.11490683229813,76.23824451410658,78.0,80.0,82.0,84.0,86.13804173354735,88.13414634146342,90.0,92.0,94.0,96.0,98.0,100.0
124,12.044350580781416,14.30726872246696,14.559284116331096,14.732041049030787,15.937427578215527,16.680603948896632,18.132530120481928,19.681331747919145,20.686274509803923,22.258064516129032,24.693298969072163,26.165413533834588,27.702182284980744,29.494791666666668,31.42105263157895,33.353342428376536,35.437252311756936,37.04419889502763,38.89103448275862,41.1336032388664,42.808803301237965,44.38040345821326,46.33045977011494,48.53932584269663,50.42553191489362,52.527536231884056,54.24287856071964,56.411764705882355,58.355828220858896,60.53333333333333,62.09090909090909,64.20094191522763,66.09924812030076,68.10074074074075,70.31437125748504,72.0,74.0,76.12459016393443,78.0,80.0,82.12615384615384,84.13614262560777,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
123,11.673340358271865,14.155872667398464,14.304444444444444,14.83427922814983,15.851553509781358,16.725694444444443,18.325829383886255,19.783980582524272,21.672268907563026,22.24076433121019,24.33868974042027,27.0,28.327365728900254,29.734193548387097,31.472868217054263,33.46596858638743,35.11780821917808,37.35302013422819,38.78947368421053,40.87551299589603,42.577716643741404,44.698412698412696,46.44660194174757,48.345821325648416,50.21037868162693,52.149210903873744,54.319526627218934,56.08104196816208,58.084057971014495,60.086083213773314,62.0,64.27428571428571,66.20370370370371,68.21150855365474,70.0,72.11267605633803,74.0,76.0,78.12206572769954,80.12307692307692,82.26073131955485,84.13375796178345,86.2642089093702,88.0,90.13698630136986,92.0,94.0,96.0,98.0,100.0
122,12.043570669500532,14.649784482758621,14.803131991051455,14.794784580498867,15.204081632653061,17.27849588719154,18.656398104265403,19.86822660098522,21.63892288861689,22.85180572851806,24.636704119850187,26.14012738853503,27.672131147540984,29.616797900262466,31.735537190082646,33.770580296896085,35.00402684563758,37.306451612903224,39.03260869565217,40.913978494623656,43.05146036161335,44.60606060606061,46.465991316931984,48.63622974963181,50.56497175141243,52.668571428571425,54.462196861626246,56.63726884779516,58.17008797653959,60.08995502248876,62.093093093093096,64.28029197080292,66.31528662420382,68.0,70.21116138763198,72.10827067669173,74.0,76.0,78.0,80.24960998439937,82.12752721617419,84.0,86.0,88.0,90.14876033057851,92.4423076923077,94.0,96.0,98.0,100.0
121,12.154825026511135,14.803707742639041,14.809734513274336,14.64494382022472,15.751451800232289,16.782762691853602,18.36773428232503,19.37245508982036,21.358333333333334,22.75061425061425,24.753441802252816,26.138613861386137,28.054018445322793,30.375321336760926,31.52542372881356,33.48148148148148,34.98941798941799,37.22282608695652,39.04827586206896,40.8876560332871,42.71590909090909,45.30177514792899,46.81693989071038,48.605890603085555,50.14367816091954,52.44381223328592,54.30379746835443,56.25,58.17008797653959,60.35294117647059,62.1839762611276,64.289592760181,66.09720176730487,68.20890937019969,70.53191489361703,72.0,74.11229135053111,76.0,78.0,80.0,82.12673879443585,84.0,86.0,88.0,90.14173228346456,92.0,94.0,96.0,98.0,100.0
120,12.532412327311372,15.140504939626783,14.497782705099779,15.763038548752835,15.88659793814433,17.227967097532314,18.644391408114558,20.158212560386474,21.39039408866995,23.333333333333332,24.56140350877193,26.193211488250654,27.678481012658228,29.923381770145312,31.752988047808763,33.11229946524064,35.235531628532975,36.98092643051771,38.73076923076923,41.10497237569061,42.41118881118881,44.78896551724138,47.17948717948718,48.41142857142857,50.72568940493469,52.586741889985895,54.63905325443787,56.39270687237027,58.252906976744185,60.25824964131994,62.092261904761905,64.19482496194826,66.3041474654378,68.0,70.42748091603053,72.10730253353204,74.11764705882354,76.34969325153374,78.0,80.0,82.0,84.12708018154312,86.0,88.0,90.0,92.14511041009463,94.0,96.0,98.15457413249212,100.32
119,12.614727854855923,14.528384279475983,15.569868995633188,15.104444444444445,16.21160409556314,17.27614571092832,19.108009708737864,19.82998819362456,21.247218788627936,23.41460396039604,25.137626262626263,26.740372670807453,28.17766497461929,30.113907284768214,32.093023255813954,33.80340760157274,35.03030303030303,37.084931506849315,39.12214765100671,41.12,42.8411214953271,44.66758620689655,46.70083102493075,48.19834710743802,50.63649222065064,52.44827586206897,54.30594900849859,56.326530612244895,58.34319526627219,60.25936599423631,62.43785310734463,64.18285714285715,66.37985611510791,68.0,70.10355029585799,72.0,74.21356421356421,76.0,78.22873900293256,80.12422360248448,82.50852713178294,84.0,86.0,88.0,90.0,92.14935064935065,94.0,96.0,98.0,100.0
118,12.839662447257384,14.638043478260869,14.408482142857142,15.496124031007753,16.103529411764708,17.125,18.568421052631578,19.916567342073897,21.361985472154963,23.355392156862745,25.350811485642947,26.60674157303371,28.461738002594032,29.91483870967742,31.57894736842105,33.81867388362652,35.532786885245905,37.206434316353885,38.9,40.83565459610028,42.63374485596708,44.611111111111114,46.38068965517241,48.64670658682635,50.561797752808985,52.6536312849162,54.154727793696274,56.42042042042042,58.7814371257485,60.35398230088496,62.262341325811,64.09509658246657,66.29954614220877,68.20700152207002,70.2089552238806,72.0,74.33738601823708,76.23348694316437,78.0,80.11747430249633,82.0,84.0,86.28243021346469,88.53905053598776,90.1470588235294,92.14533965244865,94.0,96.30868167202573,98.1590909090909,100.0
117,13.885683760683762,15.333701657458564,15.33993399339934,15.363433667781495,16.187782805429865,17.323831242873432,18.608235294117648,19.831901840490797,21.690191387559807,23.11850060459492,24.66378244746601,26.154613466334165,28.47300771208226,29.8876404494382,31.68848167539267,33.6061776061776,35.66304347826087,37.581890812250336,39.01876675603217,40.54794520547945,43.13821138211382,45.18758434547908,47.03370786516854,48.47863247863248,50.5730659025788,52.83748169838946,54.772532188841204,56.3988603988604,58.57263751763047,60.91324200913242,62.277611940298506,64.1984496124031,66.0,68.10240963855422,70.0997150997151,72.0,74.22155688622755,76.22320117474302,78.0,80.0,82.0,84.0,86.0,88.41838351822504,90.13513513513513,92.0,94.0,96.0,98.15264797507788,100.0
116,13.055084745762711,16.086338797814207,15.507262569832402,15.397765363128492,15.817972350230415,16.951025056947607,18.29112426035503,20.035335689045937,21.07429963459196,22.83270911360799,25.3,26.311787072243344,27.9874686716792,30.137404580152673,32.04161412358134,33.13984168865435,35.31274131274131,37.6622691292876,38.916890080428956,40.58744993324433,42.817802503477054,44.53369272237197,46.768802228412255,48.611898016997166,50.73746312684366,52.42162162162162,54.74895977808599,56.38620689655173,58.57670454545455,60.333333333333336,62.27153284671533,64.46852122986823,66.1880341880342,68.527950310559,70.10785824345146,72.10572687224669,74.2262996941896,76.2272047832586,78.11487481590575,80.11851851851851,82.12166172106825,84.12574850299401,86.0,88.13858267716536,90.14128728414443,92.0,94.0,96.14723926380368,98.0,100.16155088852989
115,13.62962962962963,15.334782608695653,15.726977248104008,15.640134529147982,16.419683257918553,17.551369863013697,19.22505800464037,20.480815347721823,22.202439024390245,23.71531966224367,24.76024844720497,27.036855036855037,28.291187739463602,30.871794871794872,31.95822454308094,33.896907216494846,35.659693165969315,37.50785340314136,39.08719346049046,40.97165991902834,42.857142857142854,44.551532033426184,47.09985935302391,48.66298342541437,50.728476821192054,52.53216374269006,54.52646239554318,56.731494920174164,58.414878397711014,60.35139092240117,62.36098981077147,64.28070175438596,66.19186046511628,68.20118343195266,70.10309278350516,72.0,74.22356495468279,76.0,78.11659192825113,80.0,82.0,84.2662440570523,86.0,88.0,90.0,92.0,94.0,96.15894039735099,98.0,100.0
114,13.427970557308097,16.27874186550976,15.840390879478827,15.822544642857142,16.619318181818183,18.02290950744559,18.74319526627219,20.312272174969625,21.83867141162515,23.049817739975698,24.887951807228916,26.66209476309227,28.47300771208226,30.059354838709677,32.095730918499356,34.01025641025641,35.42748091603053,37.88203753351206,39.28552097428958,40.90066225165563,42.85481682496608,44.6514131897712,46.82825484764543,48.65040650406504,50.719424460431654,52.63934426229508,54.46351931330472,56.612021857923494,58.32222222222222,60.2589928057554,62.55029585798817,64.29493087557604,66.09510086455332,68.20574886535552,70.52631578947368,72.2152466367713,74.10898379970546,76.3313953488372,78.11800302571861,80.0,82.12519083969465,84.12650602409639,86.12536443148689,88.27848101265823,90.14128728414443,92.14067278287462,94.0,96.14436090225564,98.0,100.0
113,13.926004228329809,15.190217391304348,15.682735426008968,16.34906695938529,16.507549361207897,17.543879907621246,18.680634201585505,19.982394366197184,22.37365269461078,23.674475955610358,24.706027060270603,26.42765685019206,28.59679408138101,30.06353240152478,31.15979381443299,33.695090439276484,35.62765957446808,37.335099337748346,39.30494505494506,41.06666666666667,42.95454545454545,44.60689655172414,46.75512995896033,48.92307692307692,50.59681697612732,52.649098474341194,54.45188284518829,56.24103299856528,58.33623188405797,60.337078651685395,62.620886981402,64.44260027662517,66.09469153515064,68.29268292682927,70.30172413793103,72.10344827586206,74.22910216718266,76.11692307692307,78.23318385650224,80.36697247706422,82.0,84.0,86.0,88.13056379821958,90.0,92.0,94.14528593508501,96.0,98.0,100.0
112,14.09578947368421,15.283333333333333,15.190528634361234,16.037861915367483,16.09049255441008,17.4859392575928,18.53239104829211,20.781433607520565,22.413202933985332,23.21256038647343,25.216216216216218,26.676470588235293,28.302952503209244,30.085858585858585,32.24516129032258,34.174358974358974,35.5130890052356,37.6,38.84224250325945,41.0540184453228,43.2,44.67787114845938,47.253405994550405,48.33660589060309,50.27972027972028,52.94150417827298,54.611898016997166,56.232686980609415,58.64265927977839,60.08522727272727,62.17816091954023,64.66272189349112,66.09649122807018,68.09985315712188,70.1044776119403,72.42985074626866,74.43023255813954,76.22157434402332,78.67826086956522,80.11428571428571,82.0,84.0,86.13292117465224,88.0,90.13996889580093,92.13549337260677,94.14779874213836,96.0,98.0,100.0
111,13.871443624868283,16.172043010752688,15.384269662921348,16.242663656884876,16.519015659955258,17.085910652920962,19.001148105625717,20.875739644970412,21.91069330199765,23.646401985111662,25.152439024390244,27.42,28.931372549019606,30.280701754385966,31.207792207792206,34.0763358778626,35.87114093959732,37.25806451612903,39.168449197860966,41.05540897097625,43.2,44.64447403462051,47.0151724137931,48.78260869565217,50.5427408412483,52.58181818181818,54.36,56.640915593705294,58.43026706231454,60.26011560693642,62.44222539229672,64.71910112359551,66.38483965014578,68.38857142857142,70.3030303030303,72.20869565217392,74.11011904761905,76.45990922844176,78.0,80.12158054711246,82.0,84.39873417721519,86.13129770992366,88.13213213213213,90.0,92.0,94.14373088685015,96.14723926380368,98.1482602118003,100.3257328990228
110,13.654545454545454,15.958019375672766,15.739890710382515,16.32150776053215,16.516347237880495,17.44151376146789,18.7594070695553,20.382422802850357,22.414752116082227,23.341553637484587,25.242014742014742,27.007371007371006,28.43300248138958,30.890547263681594,31.46718146718147,34.39593908629442,35.39050131926121,36.94736842105263,39.3764553686934,41.32596685082873,42.915531335149865,45.15629322268327,46.959666203059804,48.92307692307692,50.69735006973501,52.43333333333333,54.61626248216833,56.70489510489511,58.31436314363144,60.170212765957444,62.37014925373134,64.44137931034483,66.28165007112375,68.20118343195266,70.21374045801527,72.11042944785277,74.10834553440702,76.0,78.1178247734139,80.0,82.0,84.0,86.25981873111782,88.13643410852713,90.0,92.0,94.14329268292683,96.15434083601286,98.0,100.14925373134328
109,14.84582893347413,16.054466230936818,16.31578947368421,15.794731064763996,16.634201585503963,17.52755905511811,18.59433962264151,20.16374269005848,21.22341696535245,23.56968215158924,25.27085852478839,26.742857142857144,28.46077210460772,30.586766541822723,32.30179028132992,34.326530612244895,35.63589076723017,37.521126760563384,39.585464333781964,41.35770234986945,43.75,44.82463186077644,46.9478021978022,49.20670391061452,50.695410292072324,52.70652173913044,54.53089887640449,56.5452016689847,58.24892703862661,60.255319148936174,62.52991452991453,64.0,66.39111111111112,68.29018492176387,70.21084337349397,72.0,74.2202380952381,76.10841654778888,78.1172932330827,80.23391812865498,82.0,84.0,86.0,88.0,90.13412816691505,92.14197530864197,94.29746835443038,96.0,98.0,100.30030030030031
108,14.507322175732218,16.354525862068964,16.4097995545657,15.655937846836848,17.344097995545656,18.401142857142858,19.629587155963304,20.626650660264104,22.281517747858018,23.826968973747018,25.65776699029126,27.526774595267746,28.9515306122449,30.26444159178434,31.85372005044136,34.276843467011645,35.841309823677584,37.73663624511082,39.162234042553195,40.8994708994709,42.924346629986246,44.83582089552239,46.78891820580475,48.8559670781893,50.41551246537396,52.945454545454545,54.685472496473906,56.45776566757493,58.24611032531825,60.25174825174825,62.43723554301834,64.37758112094396,66.37985611510791,68.58202567760343,70.29871977240398,72.21052631578948,74.1054131054131,76.0,78.23529411764706,80.24169184290031,82.12424242424242,84.0,86.13500784929356,88.13707165109034,90.0,92.0,94.0,96.0,98.0,100.15384615384616
107,14.109958506224066,15.938444924406047,16.079868708971553,16.445454545454545,16.82202447163515,18.124579124579125,19.111366245694605,20.83627797408716,21.68335273573923,23.759708737864077,24.796758104738153,27.182481751824817,28.632098765432097,30.321782178217823,32.595419847328245,33.664,35.78947368421053,37.93103448275862,39.236979166666664,41.16182572614108,43.10091743119266,45.24528301886792,46.99728997289973,48.844384303112314,50.54644808743169,52.576976421636616,54.88283378746594,56.56565656565657,58.74147727272727,60.51063829787234,62.60614525139665,64.63009845288326,66.28326180257511,68.38095238095238,70.51319648093842,72.10510948905109,74.33484162895928,76.22093023255815,78.22707423580786,80.0,82.11988304093568,84.37333333333333,86.12374100719424,88.13622291021672,90.1300578034682,92.0,94.0,96.0,98.14961832061068,100.0
106,15.34856535600425,16.961453744493394,16.097161572052403,16.388950276243094,16.98870056497175,18.426914153132252,19.327124563445867,20.965801886792452,22.76505312868949,24.18455971049457,25.358374384236452,27.06641604010025,29.29850746268657,30.532663316582916,31.797752808988765,33.97429305912596,35.616966580976865,38.22393822393823,39.26498002663116,41.30718954248366,43.452127659574465,45.01768707482993,46.92741935483871,49.24081632653061,50.797872340425535,52.62818791946309,54.30337078651685,56.77669902912621,58.39671682626539,60.252100840336134,62.44412607449857,64.44506258692628,66.0,68.19970631424376,70.20497803806735,72.42477876106194,74.0,76.11242603550296,78.0,80.35502958579882,82.24188790560471,84.12191582002903,86.39269406392694,88.26268656716418,90.14285714285714,92.0,94.0,96.0,98.14605067064083,100.29850746268657
105,14.710718002081165,17.322545846817693,15.74364640883978,16.13340563991323,16.917502787068006,18.824137931034482,19.65625,20.481264637002344,22.270906949352177,23.942612942612943,25.064285714285713,27.061371841155236,28.704260651629074,30.744416873449133,32.59162303664922,34.34825870646766,36.10580645161291,37.263979193758125,39.173745173745175,41.21045392022008,43.23694779116466,45.74647887323944,46.9826435246996,49.08366533864542,51.05540897097625,52.713305898491086,54.75313807531381,56.714893617021275,58.24786324786325,60.7007299270073,62.68888888888889,64.7540500736377,66.37393767705383,68.19484240687679,70.59154929577464,72.41739130434783,74.21542940320234,76.11062590975254,78.11320754716981,80.0,82.12257100149476,84.49051094890511,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.15479876160991
104,14.902542372881356,16.958422174840084,16.907027027027027,16.707103825136613,16.760266370699224,17.560726447219068,19.15940366972477,20.716627634660423,22.38470451911935,24.36298076923077,25.545454545454547,26.738650306748465,29.39408866995074,30.695,32.204234122042344,33.43958868894602,36.34335839598997,37.892247043363994,39.711711711711715,41.66018158236057,43.06542056074766,45.33157894736842,47.392105263157895,49.09090909090909,50.47554347826087,52.86187845303867,54.943548387096776,56.99317871759891,58.236092265943014,60.49518569463549,62.706552706552706,64.44382801664355,66.37553342816501,68.65564738292011,70.30927835051547,72.30681818181819,74.10979228486647,76.10614525139665,78.0,80.1203007518797,82.24260355029585,84.12371134020619,86.2642089093702,88.12790697674419,90.25531914893617,92.0,94.43585780525503,96.29046898638427,98.0,100.0
103,15.836670179135933,17.833869239013932,16.537037037037038,16.819690265486727,17.734994337485844,18.968858131487888,19.03690888119954,20.476868327402133,21.94139194139194,23.728894173602853,25.16509433962264,27.300361881785282,28.55771567436209,30.4,32.465753424657535,34.51457541191382,35.640156453715775,38.481144343302994,39.720569210866756,41.221779548472774,43.54940711462451,45.36964980544747,47.10991957104557,49.664,51.16598079561042,52.7556142668428,54.80816326530612,57.01111111111111,58.717032967032964,60.67321178120617,62.611267605633806,64.45454545454545,66.36871508379889,68.4741980474198,70.20618556701031,72.41799709724238,74.20555555555555,76.66279069767442,78.10909090909091,80.0,82.12094395280236,84.0,86.49142857142857,88.26788432267884,90.26431718061674,92.54357459379617,94.0,96.0,98.0,100.0
102,15.45100105374078,16.66774193548387,17.09189189189189,16.690582959641254,17.645124716553287,17.803428571428572,19.636786961583237,21.113895216400913,22.200708382526564,24.056152927120667,25.684466019417474,27.428571428571427,29.045177045177045,30.86829268292683,32.546816479400746,34.31178707224335,35.90117035110533,38.0625,39.303430079155675,41.03761348897536,43.639300134589504,45.255512321660184,46.98924731182796,49.536,51.01763907734057,53.23809523809524,54.961643835616435,56.4510067114094,58.708276797829036,60.589060308555396,62.51381215469613,64.53706293706294,66.4860088365243,68.66947960618846,70.28416779431664,72.40223463687151,74.21264367816092,76.0,78.35135135135135,80.33994334277621,82.35912408759124,84.12121212121212,86.12855007473841,88.1301775147929,90.13024602026049,92.13549337260677,94.0,96.27866473149491,98.15030674846626,100.15290519877676
101,15.691903259726603,18.6008537886873,16.928571428571427,16.93798449612403,17.006749156355454,18.30663615560641,20.047457627118643,21.757749712973595,22.11137440758294,24.250871080139373,25.370325693606755,27.14801444043321,29.416965352449225,30.545454545454547,32.75776397515528,34.42730720606827,35.733333333333334,37.53191489361702,39.802564102564105,42.2680412371134,43.027027027027025,45.190798376184034,47.01690507152146,49.10569105691057,50.797872340425535,52.566757493188014,54.881632653061224,56.68758526603001,58.47606019151847,61.07290233837689,62.59208731241473,64.53781512605042,66.55307262569832,68.56198347107438,70.20588235294117,72.41921397379913,74.21958456973294,76.10780141843972,78.21940928270043,80.23188405797102,82.36176470588235,84.24561403508773,86.12536443148689,88.25768667642753,90.13719512195122,92.13180515759312,94.0,96.14138438880707,98.0,100.14727540500736
100,15.483228511530399,18.37149028077754,17.335836909871244,16.62280701754386,18.612445414847162,19.262513904338153,19.705408515535098,21.75925925925926,22.32514619883041,23.51151515151515,26.09916367980884,27.086142322097377,28.934969325153375,31.233502538071065,32.25925925925926,34.10366624525916,35.623225806451615,37.87547649301143,40.113842173350584,41.773142112125164,43.23529411764706,45.33509234828496,47.632063074901446,49.49222797927461,50.75034106412006,53.44444444444444,54.579088471849865,56.90810810810811,58.62449528936743,60.08462623413258,62.440967283072546,64.35555555555555,66.45769764216367,68.65294924554183,70.28688524590164,72.40336134453781,74.10364145658264,76.22287390029325,78.34821428571429,80.2322206095791,82.47194244604317,84.12209302325581,86.25443786982248,88.1273516642547,90.12729844413013,92.27299703264094,94.0,96.0,98.0,100.0
99,15.122257053291536,18.18421052631579,18.20552486187845,17.651086956521738,18.166852057842046,19.706077348066298,20.33674630261661,20.993039443155453,22.897701149425288,23.956926658905704,25.778319123020708,27.172582619339046,29.092154420921545,30.741016109045848,32.649253731343286,34.22332506203474,36.515306122448976,38.06741573033708,39.65422885572139,41.35947712418301,43.63636363636363,45.56110381077529,47.165333333333336,48.93994778067885,51.00806451612903,52.78356164383562,55.2875175315568,56.83695652173913,58.72,60.707732634338136,62.49336870026525,64.62657342657343,66.63812154696133,68.28772919605078,70.58823529411765,72.3076923076923,74.31714285714285,76.42517482517482,78.66101694915254,80.33946251768035,82.0,84.23863636363636,86.1268436578171,88.1301775147929,90.26277372262774,92.0,94.0,96.0,98.15241057542768,100.4524886877828
98,16.17808219178082,18.4409534127844,17.45287107258938,16.947655398037078,17.86572052401747,18.946530147895334,20.052023121387283,21.75663206459054,23.093601895734597,24.063084112149532,26.282238442822383,26.982078853046595,29.344660194174757,30.842105263157894,32.24159402241594,34.25125628140704,36.11959287531807,38.287166454891995,40.02937249666222,41.91235059760956,43.89922480620155,45.468624833110816,47.01690507152146,48.8936170212766,51.111111111111114,52.830892143808256,54.72386058981233,57.1336032388664,58.934228187919466,60.481283422459896,62.43539325842696,64.17606602475928,66.27012278308322,68.38857142857142,70.95108695652173,72.20083682008368,74.31714285714285,76.10689170182842,78.56851311953353,80.0,82.3509272467903,84.12173913043478,86.50962962962963,88.25618631732169,90.25824964131995,92.13670133729569,94.1348637015782,96.28193832599119,98.14285714285714,100.1466275659824
97,16.451612903225808,18.166666666666668,17.729211087420044,17.945916114790286,18.247826086956522,19.14041095890411,20.62227324913892,20.865671641791046,22.970794392523363,24.544289044289044,26.11360946745562,27.87286063569682,29.019559902200488,30.686346863468636,32.2125,34.57247259439708,36.12765957446808,37.93742177722153,40.15536374845869,41.781170483460556,44.27319587628866,45.476129032258065,47.50440251572327,49.91235059760956,50.714285714285715,52.95915678524374,55.346456692913385,56.526881720430104,59.031463748290015,60.814111261872455,62.484375,64.62395543175488,66.53877551020408,68.18206157965194,70.60344827586206,72.30681818181819,74.20933521923621,76.44970414201184,78.2151724137931,80.11220196353436,82.1193595342067,84.24277456647398,86.25368731563422,88.25071225071225,90.26666666666667,92.13372093023256,94.0,96.27705627705627,98.1422351233672,100.0
96,16.527542372881356,17.99465811965812,17.344492440604753,17.096385542168676,17.823399558498895,18.70728929384966,20.194318181818183,21.53916004540295,23.0807962529274,24.71713615023474,26.59760479041916,27.665454545454544,29.410692588092346,32.01946472019465,32.71725826193391,35.30498177399757,36.41012658227848,38.13333333333333,40.18227215980025,41.99213630406291,43.94094993581515,45.142857142857146,47.77900552486188,48.88421052631579,51.13636363636363,52.898936170212764,54.66032608695652,56.955380577427825,59.031463748290015,60.6530612244898,62.601941747572816,64.61285909712723,66.36923076923077,68.37777777777778,70.88483146067416,72.80898876404494,74.0,76.64225352112676,78.3352435530086,80.11611030478954,82.0,84.36734693877551,86.12250712250712,88.39344262295081,90.12931034482759,92.40233236151603,94.13409415121255,96.0,98.0,100.0
95,16.430512016718914,19.075163398692812,17.08378672470076,18.084988962472405,18.34170305676856,18.440273037542664,19.657236126224156,21.78359908883827,23.204362801377727,24.892086330935253,25.666666666666668,27.63680981595092,29.14769975786925,31.201946472019465,32.93124246079614,34.57560975609756,36.693069306930695,37.95314426633785,39.79336734693877,41.90237797246558,43.54533508541393,45.0745501285347,47.272955974842766,48.813559322033896,51.482479784366575,53.29150326797386,55.121883656509695,57.13667117726658,59.04287690179807,60.41551246537396,62.89855072463768,64.95912806539509,66.79946164199193,68.64586160108549,70.3921568627451,72.49046321525886,74.41631504922644,76.53221288515407,78.22740524781341,80.7909604519774,82.35042735042735,84.48414985590779,86.24891461649783,88.36565096952909,90.39017341040463,92.0,94.13722627737226,96.0,98.14,100.29806259314456
94,16.37643378519291,18.191239316239315,18.467880085653103,18.326039387308533,18.036184210526315,19.281038374717834,21.016203703703702,21.361678004535147,23.00462962962963,24.326241134751772,26.861664712778428,27.156698564593302,29.600490196078432,30.871446229913474,33.130434782608695,34.15544041450777,36.30075187969925,37.65617433414044,39.747126436781606,41.73690932311622,43.81448538754765,45.55905511811024,47.82058047493404,48.832,51.66002656042497,53.31909212283044,55.20157068062827,57.0,59.00533333333333,60.483870967741936,62.84124830393487,64.70233196159123,66.35918367346939,69.13176144244106,70.58741258741259,72.20083682008368,74.4939919893191,76.53072625698324,78.33238636363636,80.6896551724138,82.47467438494935,84.0,86.11732605729877,88.12429378531074,90.63649222065064,92.39093484419263,94.0,96.27389443651926,98.28908554572271,100.14245014245014
93,17.992631578947368,18.22294372294372,18.167035398230087,18.248917748917748,18.596238938053098,19.479405034324945,20.57894736842105,21.62742857142857,23.75484606613455,24.718562874251496,26.600467289719628,27.288056206088992,29.341493268053856,31.869090909090907,33.13487241798299,34.772277227722775,36.4040404040404,38.115,39.972805933250925,42.439644218551464,43.5515923566879,46.026315789473685,47.41720154043646,49.49804941482445,51.00267379679144,53.348897535667966,54.71523178807947,57.16062176165803,58.92676431424767,60.42134831460674,62.665771812080536,64.85219707057257,66.87071240105541,68.75555555555556,70.4774897680764,72.50490883590463,74.83497884344146,76.42163661581138,78.53867403314918,80.22346368715084,82.23262411347518,84.37724550898204,86.0,88.25071225071225,90.26431718061674,92.13430656934307,94.0,96.40793201133144,98.13668061366806,100.0
92,16.57261410788382,18.99572192513369,17.880694143167027,18.19298245614035,18.6236442516269,18.795045045045047,21.11764705882353,21.320276497695854,22.865603644646924,24.91507177033493,26.221692491060786,27.850422195416165,29.69607843137255,31.1,32.74412855377009,35.35609756097561,36.81607795371498,38.58096415327565,39.74267515923567,42.30576441102757,43.9646017699115,45.690140845070424,47.85194805194805,49.49804941482445,51.493506493506494,53.52127659574468,55.16129032258065,56.81159420289855,58.695073235685754,60.63157894736842,62.75405405405405,64.34688346883469,66.37340876944837,68.54986522911051,70.48409405255879,72.68946648426812,74.39205298013245,76.62125340599455,78.31967213114754,80.32921810699588,82.0,84.11522633744856,86.0,88.24581005586592,90.5099150141643,92.12903225806451,94.40401146131805,96.28614008941878,98.431718061674,100.14265335235378
91,17.054166666666667,19.97416576964478,18.05742145178765,18.893922651933703,18.56888888888889,19.4232044198895,20.68969422423556,21.400937866354045,23.277842907385697,24.953488372093023,26.83054892601432,28.552220888355343,29.62142857142857,31.404466501240694,33.196125907990314,34.663354037267084,37.35499398315283,38.38527607361963,39.86649874055416,42.12987012987013,43.7431906614786,45.585585585585584,47.753494282083864,49.26149802890933,51.517150395778366,53.321473951715376,55.145888594164454,57.03566710700132,59.27554980595084,61.224489795918366,62.833333333333336,64.71309192200557,66.52450331125827,68.45698924731182,70.75268817204301,72.19302949061662,74.61495844875347,76.32022471910112,78.33620689655173,80.33613445378151,82.46393210749646,84.12017167381974,86.0,88.12960235640648,90.0,92.26248216833096,94.13258110014104,96.0,98.28488372093024,100.0
90,17.34846884899683,19.960086299892126,18.90968443960827,17.855726872246695,18.553145336225597,19.635254988913527,19.94920993227991,22.054272517321017,23.143184421534936,24.891764705882352,26.471544715447155,27.919526627218936,29.44993968636912,31.28813559322034,33.247232472324725,35.03846153846154,36.934648581997536,38.34586466165413,40.51435705368289,42.82238442822384,43.70866141732284,45.77329974811083,47.701530612244895,49.73959731543624,51.89633375474084,53.823376623376625,55.03580562659847,56.741721854304636,59.23733333333333,61.20320855614973,63.41286863270778,64.69095816464238,66.61682242990655,68.36608344549126,70.77562326869806,72.50775740479548,74.40437158469945,76.52126200274348,78.54929577464789,80.43243243243244,82.22809457579972,84.2298221614227,86.11977715877437,88.0,90.0,92.2534435261708,94.65459610027855,96.0,98.0,100.29282576866764
89,17.321243523316063,21.02944269190326,19.430851063829788,18.880174291939,18.744774477447745,19.88021978021978,20.54586129753915,22.039954337899545,23.13593380614657,25.008333333333333,26.451764705882354,28.126315789473683,29.885783718104495,31.41176470588235,34.00476758045292,34.16541353383459,36.9975845410628,38.49814126394052,40.2780612244898,42.1875,44.401524777636595,45.78300653594771,47.136540962288684,49.3469387755102,51.495448634590375,52.91572327044025,55.49801849405548,57.13705583756345,59.48337595907928,60.97165991902834,62.916666666666664,64.76291390728477,66.792,68.5476510067114,71.05335157318741,72.47682119205298,74.9327731092437,76.52704576976421,78.32409972299169,80.44444444444444,82.45303867403315,84.11586206896551,86.48933143669986,88.0,90.12345679012346,92.0,94.27606461086637,96.26193724420192,98.0,100.28694404591104
88,17.9875,19.38682252922423,18.93695652173913,18.77415852334419,18.711135611907387,20.236017897091724,20.902466367713004,22.632468996617813,23.635428571428573,24.519767441860466,27.25526932084309,28.426556991774383,30.820574162679424,31.543424317617866,33.73152709359606,34.763990267639905,36.35643564356435,38.60933660933661,40.260223048327134,42.15,43.81679389312977,45.91549295774648,47.5622641509434,49.55844155844156,50.97783572359844,53.099075297225895,55.51918158567775,57.64485981308411,58.878787878787875,61.21059268600252,63.568575233022635,65.18990703851262,67.12450851900392,68.94052558782849,70.38781163434903,72.88403819918145,74.49932523616734,76.41136671177267,78.7212681638045,80.22503516174402,82.33514986376022,84.34903047091413,86.35537190082644,88.37553342816501,90.25352112676056,92.51540616246498,94.26628895184136,96.13973799126637,98.14,100.41436464088397
87,17.8133472367049,21.005347593582886,18.964052287581698,19.67489270386266,18.56983240223464,20.74972796517954,21.229977116704806,22.80630105017503,23.950800915331808,25.654205607476637,26.706976744186047,28.306471306471305,29.92627824019025,31.913253012048195,33.601440576230495,35.467980295566505,36.794520547945204,38.67990074441688,40.08791208791209,42.23880597014925,43.58890290037831,45.78227848101266,47.80392156862745,49.544401544401545,51.21173469387755,53.31812420785805,55.233870967741936,57.56175298804781,59.36828309305373,61.36181575433912,62.97254901960784,64.51891891891891,66.88709677419355,68.70103092783505,70.56224899598394,72.4871447902571,74.82222222222222,76.41473396998636,78.64730290456431,80.4432132963989,82.4474761255116,84.34662998624484,86.73399715504979,88.4769647696477,90.62849162011173,92.25626740947075,94.3944055944056,96.0,98.27298050139275,100.14684287812041
86,18.695147679324894,21.626077586206897,19.975135135135137,19.01528384279476,19.947769314472254,20.26923076923077,21.388076490438696,22.1,24.044117647058822,25.718569780853517,26.44061757719715,28.324418604651164,29.649122807017545,30.968197879858657,33.52517985611511,36.02466091245376,36.787577639751554,38.701107011070114,40.87153652392947,42.35006119951041,44.56488549618321,45.449936628643854,47.61201501877347,50.1501976284585,52.09125475285171,53.42372881355932,55.70886075949367,57.632446134347276,58.743589743589745,61.026315789473685,63.22529644268775,65.08333333333333,66.515625,69.27443105756359,70.73781291172595,72.58536585365853,74.98798397863818,76.5114401076716,78.82430647291942,80.7557354925776,82.44870041039671,84.48345323741007,86.34817813765183,88.0,90.61643835616438,92.12724757952974,94.13333333333334,96.27826086956522,98.0,100.13717421124828
85,18.923156801661474,21.629273504273506,20.54555198285102,19.131832797427652,20.16030534351145,20.271929824561404,21.84811529933481,22.43793103448276,23.791762013729976,25.820185614849187,26.8078250863061,28.24508670520231,30.110179640718563,32.45717732207479,34.07942238267148,35.78075517661389,37.40831295843521,38.98117942283563,40.86700767263427,42.0817843866171,44.575719649561954,46.53521126760563,47.64076433121019,49.97938144329897,51.22265122265122,53.89447236180904,55.097839898348155,56.8738621586476,59.35058214747736,60.92664092664093,63.614583333333336,64.92753623188406,66.51428571428572,69.18340026773761,70.45871559633028,72.87567567567568,74.60572987721692,76.30604026845637,78.64374140302614,80.32921810699588,82.57023643949931,84.43636363636364,86.68708388814913,88.4888888888889,90.0,92.25591098748261,94.39058171745152,96.13370473537604,98.27566807313643,100.28776978417267
84,19.54327424400417,20.93233082706767,19.14918918918919,18.8454157782516,19.622124863088718,21.174725274725276,21.274944567627493,22.190148911798396,23.867730900798175,25.3183908045977,27.31213191990577,29.269689737470166,30.404205607476637,32.81042654028436,33.75894988066826,35.675937122128175,37.57,38.75187969924812,40.70761670761671,42.99516908212561,43.78277153558052,45.85377942998761,48.47692307692308,49.282442748091604,51.87032418952619,53.347150259067355,55.25743855109961,57.587044534412954,59.41645244215938,61.398963730569946,63.109974424552426,65.07078507078506,67.2890625,69.088,70.8267716535433,73.17073170731707,74.80763983628923,76.72876712328767,78.62566844919786,80.745672436751,82.21721854304636,84.23965763195434,86.48794326241135,88.71255060728745,90.49792531120332,92.88827586206897,94.0,96.55093256814921,98.0,100.13927576601671
83,19.055498458376157,20.135593220338983,20.29073482428115,19.567132116004295,19.878524945770064,20.56390977443609,21.529217199558985,22.71218961625282,24.82821387940842,25.685979142526072,27.041666666666668,29.13356973995272,29.929161747343567,32.023557126030624,33.08243727598566,35.07473309608541,37.03498190591073,38.789034564958286,40.69437652811736,42.5,44.68542199488491,45.66877370417193,47.76703841387856,49.84386617100372,51.93050193050193,53.351485148514854,55.06578947368421,57.39084967320262,59.64221364221364,61.45780051150895,62.48374512353706,65.54630872483222,66.68929503916449,69.08079470198676,71.10381077529567,72.55741935483871,75.27248677248677,77.12820512820512,78.41269841269842,80.84880636604774,82.54739652870494,84.76165803108809,86.81461434370772,88.73846153846154,90.73972602739725,92.38174273858921,94.25167336010709,96.12972972972973,98.27880512091038,100.14124293785311
82,19.061728395061728,21.933972310969118,20.29247311827957,19.705376344086023,20.061422413793103,20.720700985761226,21.39779005524862,22.916851441241686,23.387570621468928,25.61503416856492,26.90300230946882,29.260663507109005,30.05311778290993,31.688622754491018,33.93103448275862,35.2463768115942,37.638376383763834,39.34158415841584,41.515,42.732919254658384,44.47678795483061,46.19451371571072,48.35162094763092,50.00506329113924,52.103960396039604,53.38931297709924,55.6530612244898,58.0,59.27720207253886,61.11258278145695,64.27020202020202,64.7598944591029,67.38075313807532,68.81818181818181,70.74866310160428,72.7509778357236,74.81207133058984,76.40587449933244,78.64909847434119,80.53050397877985,82.110661268556,84.3495145631068,87.26979865771813,88.71159029649596,90.12362637362638,92.25484764542936,94.13239436619719,96.6827880512091,98.4060773480663,100.41379310344827
81,19.398958333333333,20.596638655462186,19.793650793650794,19.856832971800433,19.899563318777293,20.455849889624723,21.74353205849269,23.712849162011175,25.00880088008801,25.5338785046729,28.0,28.46189376443418,30.95672514619883,31.72235294117647,34.46731234866828,35.947805456702255,37.025957972805934,39.163895486935864,41.75923718712753,42.36744759556104,45.045,46.097867001254706,47.65714285714286,49.84844720496894,51.238591916558015,53.25699745547074,55.38639281129653,57.781170483460556,59.7279792746114,61.30102040816327,62.98412698412698,65.50195567144719,66.9155107187894,68.87516087516087,71.282722513089,72.66141732283465,74.89156626506023,76.91812080536913,78.80724450194049,80.3125,82.43791722296395,84.66403162055336,86.70879120879121,88.36363636363636,90.12587412587412,92.37347767253044,94.25439783491204,96.384,98.27298050139275,100.4225352112676
80,20.63975155279503,23.382820784729585,20.43446088794926,20.47659574468085,20.134344528710727,20.40924092409241,21.665570175438596,23.10287610619469,24.098173515981735,25.847477064220183,26.93103448275862,28.788863109048723,30.35873388042204,32.3269916765755,33.82281553398058,35.971084337349396,38.04567307692308,38.85576923076923,40.92665036674816,42.692778457772334,44.98529411764706,46.21621621621622,47.98765432098765,49.688442211055275,52.44215938303342,52.73521850899743,55.974779319041616,57.69482976040353,59.526315789473685,61.54043645699615,62.98412698412698,65.3859872611465,67.05319148936171,68.7129750982962,71.0039113428944,72.5676741130092,75.07246376811594,76.91935483870968,78.92734478203434,80.76086956521739,83.53475935828877,84.11459754433834,86.70879120879121,88.48153214774281,90.73170731707317,92.72823218997361,94.62416998671979,96.26815642458101,98.40163934426229,100.41379310344827
79,20.894628099173552,22.96153846153846,20.59531416400426,19.37513631406761,19.985776805251643,21.376779846659364,21.358659217877094,22.889135254988915,24.181919642857142,25.920780711825486,26.782608695652176,29.16098707403055,30.47212336892052,32.507638072855464,33.92857142857143,35.26840855106888,37.49645390070922,38.88699878493317,40.92307692307692,43.22418136020151,44.97761194029851,46.205378973105134,48.239700374531836,50.43037974683544,51.8111254851229,53.85030674846626,55.48129675810474,57.43405889884763,59.45,61.22605363984675,63.62091503267974,65.3913043478261,66.93556701030928,69.61264822134387,71.72056921086676,72.84046692607004,75.16688567674113,76.2007926023778,78.72222222222223,80.73490813648294,82.4414535666218,85.12751677852349,86.80266666666667,88.352,90.36684782608695,92.74193548387096,94.38842975206612,96.66206896551724,98.26133333333334,100.41095890410959
78,20.626694473409803,20.515376458112407,20.784418356456776,21.41126461211477,20.74310915104741,21.521311475409835,22.698781838316723,23.485811577752553,24.577354260089685,26.466591166477915,27.843359818388194,29.144811858608893,31.0580204778157,32.44705882352941,34.05988023952096,36.138922155688626,37.92152199762188,39.8128078817734,41.246690734055356,42.45783132530121,44.440677966101696,47.380552220888354,47.871763255240445,49.74874371859296,52.58511979823455,54.482412060301506,55.86923076923077,57.90909090909091,60.03764115432873,62.22791293213828,62.924223602484474,65.73195876288659,66.84291187739464,69.11898734177215,70.55335968379447,73.47692307692307,75.04896907216495,77.08571428571429,78.83983849259758,81.17177097203728,83.26153846153846,84.45040214477211,86.68073878627969,88.58823529411765,91.09756097560975,92.5,94.51862068965518,96.64085447263017,98.40776699029126,100.26737967914438
77,20.525987525987524,22.92,21.165421558164354,19.955128205128204,20.10239651416122,21.47826086956522,22.194719471947195,23.157596371882086,24.161979752530932,25.338636363636365,27.47429906542056,29.13294797687861,31.424242424242426,32.264462809917354,34.38242280285036,36.01877934272301,37.938534278959814,39.154205607476634,40.211401425178146,42.99516908212561,44.70802919708029,46.40583232077764,48.63980463980464,50.06844106463878,52.27832512315271,53.67741935483871,55.81395348837209,57.950248756218905,59.86615186615187,61.851851851851855,63.52590673575129,65.97175866495508,67.55905511811024,69.31443298969072,71.2468193384224,73.13684210526316,75.04761904761905,76.80423280423281,78.92368421052632,80.93994778067885,82.78095238095239,84.57931034482759,86.46930422919509,88.35013262599469,90.49382716049382,92.49932157394844,94.2550881953867,96.2655601659751,98.52688172043011,100.26845637583892
76,21.52642487046632,23.010604453870627,21.64461045891142,20.09452201933405,20.96502732240437,21.657387580299787,22.37690631808279,23.65839909808343,25.17660292463442,26.233031674208146,27.125,29.965317919075144,30.75796930342385,32.56486796785304,34.791418355184746,37.018094089264174,38.463007159904535,39.73747016706444,40.891304347826086,43.33742331288344,44.330390920554855,46.02236024844721,48.55864570737606,51.073891625615765,52.0935960591133,53.79753086419753,55.64675984752223,57.69911504424779,59.205378973105134,61.730013106159895,63.65228426395939,65.08900523560209,67.53686934023285,68.96640826873384,71.04054054054055,73.46192893401015,74.60244233378562,76.39429312581063,78.53645116918844,81.0854816824966,82.43101182654402,84.875,86.55844155844156,88.4776119402985,90.36388140161725,92.99057873485869,94.64120054570259,96.63492063492063,98.25994694960212,100.41265474552958
75,20.808930425752855,24.07586933614331,21.740149094781682,19.927659574468084,21.065075921908893,22.010706638115632,21.611842105263158,23.55481727574751,25.930205949656752,26.58173618940248,27.841801385681293,29.93212669683258,31.34246575342466,33.15617715617716,34.11290322580645,36.470314318975554,37.37190082644628,40.125452352231605,41.028985507246375,42.998790810157196,44.992628992628994,46.92230576441103,48.288557213930346,50.15533980582524,52.35732009925558,54.101010101010104,55.464858199753394,57.6695652173913,59.880299251870326,61.954887218045116,63.97452229299363,65.45638432364096,67.375,69.54740834386853,71.7051282051282,73.14437086092715,74.55778894472361,76.70370370370371,78.69820971867007,80.73587385019711,83.08897742363878,85.14597544338335,86.77979274611398,88.8968152866242,90.35479632063075,92.97097625329815,94.37450199203187,96.51682368775235,98.53994490358127,100.5524861878453
74,21.50414078674948,24.132075471698112,22.91248665955176,21.05907626208378,21.125401929260452,21.222584147665582,21.701541850220263,23.86241610738255,25.005643340857787,27.429537767756482,28.822197055492637,29.158620689655173,31.67488262910798,33.28852838933951,34.61263408820024,36.76923076923077,38.294736842105266,39.6,41.616867469879516,42.364294330518696,44.64087061668682,47.16546762589928,48.65276073619632,49.76094674556213,52.557856272838,54.2636815920398,55.68539325842696,57.752190237797244,59.596996245306634,61.681528662420384,63.59588159588159,66.03821656050955,66.76943005181347,68.87855297157623,71.47368421052632,73.57124518613607,75.35248041775456,77.1828793774319,78.49367088607595,80.41504539559014,83.06493506493507,84.76662320730118,86.44967320261438,88.8202396804261,90.8311345646438,92.60606060606061,94.62169312169313,96.5079365079365,98.51989389920425,100.53619302949062
73,21.602510460251047,24.349789915966387,21.968287526427062,21.890191897654585,21.80108695652174,21.80263157894737,21.848849945235486,23.54983570646221,25.597114317425085,27.12694877505568,27.96821793416572,29.86790266512167,31.603192702394526,33.111111111111114,34.37062937062937,36.65384615384615,37.92152199762188,40.1992709599028,41.81818181818182,43.7726723095526,45.02479338842975,47.32277710109622,49.21717791411043,51.0,52.44498777506112,54.33495145631068,56.189189189189186,58.042767295597486,59.45181476846057,61.339950372208435,63.795969773299745,65.52955974842767,67.66877370417194,69.785,70.95652173913044,73.11340206185567,75.8141935483871,76.87468030690538,78.50913838120104,80.90680100755668,82.65165562913907,84.76462938881664,87.0078125,88.71641791044776,90.703125,93.09379128137384,94.99077733860342,96.5,98.9074074074074,100.79893475366178
72,23.575413223140497,25.13948497854077,22.939618644067796,21.358974358974358,21.536480686695278,21.4732905982906,23.545751633986928,23.318693693693692,25.511758118701007,26.700787401574804,27.647321428571427,31.033067274800455,31.784543325526933,33.03480278422274,34.59880239520958,36.65051903114187,38.37663885578069,39.857142857142854,41.580683156654885,43.30498177399757,46.376047904191616,46.475,48.619217081850536,50.53846153846154,51.94174757281554,54.55842558425584,56.744599745870396,57.3184634448575,60.2970297029703,61.400778210116734,64.08538163001293,65.54904458598726,67.42566709021601,68.94088050314465,70.79245283018868,73.83908045977012,74.7769028871391,77.18134715025907,78.58354114713217,81.47757255936675,82.8586387434555,84.9869451697128,87.11111111111111,89.27201051248358,90.47058823529412,92.95090439276485,94.62169312169313,96.25981055480379,98.13084112149532,101.03896103896103
71,21.522680412371134,23.544025157232703,22.606540084388186,21.887473460721868,22.676906779661017,22.468682505399567,23.727371864776444,23.87171052631579,25.638981173864895,26.91591928251121,28.68901734104046,29.710526315789473,31.306122448979593,33.983739837398375,35.08293838862559,36.549941245593416,38.96495327102804,40.083333333333336,41.995327102803735,44.39766081871345,45.226890756302524,48.091787439613526,49.8748495788207,51.15712545676005,52.289603960396036,54.77669902912621,55.99261992619926,58.324786324786324,59.87096774193548,62.18045112781955,63.633626097867,65.73827160493828,67.06583850931678,69.73027989821882,71.06870229007633,73.24444444444444,75.23175416133162,77.5609756097561,79.52145643693108,81.15032679738562,82.52903225806452,84.74242424242425,86.77979274611398,88.46013071895425,90.93023255813954,93.06017925736235,94.48958333333333,96.25196850393701,98.38684210526316,100.13679890560876
70,23.55246913580247,24.43319415448852,23.43024494142705,21.688229056203607,21.88354700854701,21.86038961038961,23.18913043478261,24.89647577092511,25.991130820399114,27.042081949058694,28.428571428571427,29.889908256880734,31.698375870069604,32.8175519630485,35.54421768707483,36.528654970760236,38.30875576036866,39.52267303102625,41.26352941176471,44.2654028436019,46.05,47.29468599033817,48.66024096385542,50.5083135391924,52.35507246376812,54.204488778054866,57.203955500618044,58.10790464240903,59.914425427872864,61.76245210727969,63.52147239263804,65.66336633663366,68.11851851851851,69.7,71.3157894736842,73.6,75.06824146981627,77.47286821705427,79.00515463917526,80.83009079118028,83.06910039113428,85.20469361147327,87.22222222222223,88.7011952191235,90.56603773584905,92.95958279009126,94.85233160621762,96.63914780292943,98.26063829787235,100.67204301075269
69,22.782833505687694,24.759706190975866,22.56448202959831,22.75978835978836,22.24812030075188,21.870588235294118,23.079694323144103,24.43014301430143,25.313399778516057,27.30089485458613,28.908163265306122,30.430493273542602,31.496,33.49144811858609,34.50175849941383,37.872241579558654,39.004672897196265,40.76655052264808,41.71058823529412,44.02810304449649,46.66091245376079,47.924882629107984,49.96840826245443,50.34880803011292,53.052503052503056,55.225806451612904,56.828258221680876,58.54545454545455,60.689223057644114,61.64588528678304,64.31055900621118,65.32129032258065,67.33333333333333,69.90573248407644,71.05263157894737,73.26952141057934,75.1141781681305,77.53924050632911,79.59386973180077,80.8258064516129,83.33416770963704,84.96798975672215,86.90765171503958,88.92753623188406,90.34394904458598,92.59431524547804,94.62750333778371,96.75294117647059,98.66305818673884,100.52287581699346
68,24.088957055214724,23.685744016649323,23.46153846153846,22.951871657754012,22.503727369542066,22.392818280739935,23.883569096844397,24.419712070874862,26.21117318435754,27.100558659217878,28.21846846846847,30.128813559322033,32.29128440366973,33.61282932416953,35.77319587628866,37.22971428571429,38.74599542334096,40.369942196531795,41.768595041322314,44.19316843345112,45.6198347107438,47.52414605418139,48.78113663845224,50.935251798561154,52.74656679151061,54.888888888888886,57.01822600243013,58.72659176029963,60.60436893203884,62.205882352941174,63.8235294117647,65.76441102756893,67.42025316455697,69.615,71.03321033210332,73.26633165829146,75.6066411238825,77.37467700258398,79.19693094629156,81.53649167733674,83.59947984395319,85.18461538461538,87.29161451814768,88.56194125159642,91.24371859296483,92.94117647058823,94.74113009198423,96.6083650190114,98.37547892720306,100.76142131979695
67,24.43979057591623,26.622384937238493,24.32842105263158,22.609756097560975,22.524867724867725,23.424920127795527,22.468039003250272,24.924836601307188,26.142546245919476,27.754696132596685,29.050335570469798,31.07199100112486,33.175418994413405,33.73303167420814,34.593967517401396,37.63827304550758,38.70339976553341,40.24766355140187,42.83236994219653,43.4232121922626,45.35,46.94384707287933,49.751773049645394,51.4159509202454,52.408930669800235,55.442080378250594,56.44868735083532,59.58021712907117,60.345588235294116,62.16346153846154,63.61739130434783,67.04380475594493,68.19728729963009,69.50924784217015,71.56327543424318,72.80297397769517,75.41581632653062,77.49385749385749,79.4054054054054,80.82474226804123,83.11083743842364,85.71428571428571,87.49066666666667,88.90604890604891,90.8267716535433,92.80199252801992,94.23918575063614,97.14437086092715,98.50256410256411,101.17955439056357
66,23.633817427385893,26.799167533818938,25.78092243186583,21.54140127388535,22.517021276595745,22.863101604278075,24.661637931034484,24.94696132596685,26.204845814977972,27.04362050163577,28.185267857142858,30.614173228346456,31.894131185270425,33.29988597491448,36.44827586206897,37.539181286549706,39.27100591715976,40.22790697674419,42.919239904988125,44.574095682613766,45.93594306049822,47.1353919239905,50.3886925795053,51.226890756302524,53.17164179104478,54.6030989272944,56.99277108433735,58.29121540312876,59.970873786407765,63.126550868486355,63.9810650887574,66.34718826405867,67.91666666666667,69.96235884567126,71.9035846724351,73.62406015037594,75.83850931677019,77.11627906976744,79.365,82.17283950617283,83.25510204081633,85.36842105263158,87.2159383033419,88.99622641509434,91.03184713375796,92.96083550913838,94.95431472081218,96.62095730918499,98.63389391979301,101.0498687664042
65,24.864669421487605,26.719170984455957,25.236024844720497,23.42948717948718,22.65392781316348,24.180748663101603,23.845989304812836,25.02497285559175,27.155038759689923,27.4293659621802,30.03174603174603,30.845814977973568,32.719298245614034,34.004444444444445,36.148409893992934,37.67683615819209,39.582089552238806,40.48413631022326,42.66203703703704,43.3373063170441,46.45454545454545,47.614285714285714,49.42376950780312,51.84,53.470588235294116,54.29320619785459,56.51779141104294,59.01796407185629,60.62972292191436,62.853658536585364,64.26277372262774,66.86682808716706,67.85574572127139,70.08333333333333,71.9035846724351,73.82608695652173,76.34771573604061,76.96569250317663,79.8501872659176,81.4017521902378,83.40686274509804,85.16666666666667,86.8730964467005,89.34010152284264,90.92307692307692,93.4010152284264,94.83080808080808,96.48362720403023,98.76264591439688,100.89058524173028
64,24.510266940451746,24.954118873826904,24.42452830188679,22.59536354056902,22.940552016985137,23.058252427184467,23.926775956284153,25.09492273730684,26.429347826086957,27.521642619311876,28.558398220244715,30.478359908883828,32.55118110236221,34.1038062283737,35.9375,37.63380281690141,39.25171624713959,40.58411214953271,42.897583429229,44.178403755868544,46.704784130688445,47.4251497005988,49.38947368421053,51.538644470868014,53.198031980319804,54.56867469879518,57.67574257425743,59.152998776009795,59.98533007334963,62.69662921348315,64.46803377563329,66.84796044499382,68.35424354243543,70.20724094881398,71.91304347826087,73.94594594594595,75.66292134831461,77.65428937259924,79.66373902132999,81.65651644336175,83.04725415070243,86.02025316455696,86.78283485045513,89.34180432020331,90.69677419354839,92.95090439276485,95.37135278514589,97.1353482260184,98.50063856960409,101.41206675224647
63,24.284384694932783,28.298429319371728,26.110410094637224,23.23174603174603,23.620507399577168,23.50429184549356,23.51462621885157,25.0021645021645,27.26799557032115,27.87139689578714,28.664053751399777,31.073696145124718,31.88623435722412,34.173228346456696,35.173611111111114,37.60183066361556,39.239595050618675,41.44709897610922,43.86606129398411,45.34583821805393,46.5747392815759,48.023446658851114,50.004705882352944,51.35018050541516,52.92014302741359,54.97142857142857,56.97841726618705,58.30229746070133,60.88967971530249,62.97029702970297,65.0060606060606,65.89395807644883,68.12649164677805,70.17733990147784,72.57352941176471,74.43914680050189,75.74225526641884,77.4004914004914,80.07604562737643,81.203007518797,82.72020075282309,85.155,87.18844221105527,89.56942675159236,90.89775561097257,93.61606022584692,94.9471032745592,96.84741488020177,98.62025316455696,101.14213197969544
62,25.42051282051282,27.557550158394932,25.604384133611692,24.109936575052853,24.319371727748692,23.310344827586206,24.984962406015036,25.371584699453553,26.672907488986784,28.241881298992162,29.25084364454443,30.671186440677968,33.33706606942889,34.68036529680365,36.5911664779162,37.333333333333336,39.245939675174014,41.937716262975776,43.549065420560744,44.12514484356895,46.50875145857643,48.71058823529412,49.39523809523809,51.92779783393502,52.78745644599303,55.1591737545565,56.949029126213595,59.478684531059685,61.33251833740831,62.80788177339902,64.79349186483104,66.47017543859648,67.97752808988764,70.08078335373317,72.02770780856423,73.80677540777917,75.67126725219573,78.20289855072464,79.80731707317074,81.53846153846153,83.49817295980512,84.95214105793451,87.85532994923858,89.08508014796547,91.28238341968913,93.27777777777777,95.05354919053549,97.6842105263158,99.00771208226222,100.89974293059126
61,27.2796697626419,29.414405010438415,26.647181628392484,23.939330543933053,23.195536663124336,24.107822410147993,23.988260405549628,25.802588996763753,26.60327868852459,28.087336244541486,30.282976324689965,31.058823529411764,32.45657015590201,34.83464566929134,35.625,38.95495495495496,39.81839348079162,41.47641509433962,43.08731082654249,43.91152502910361,46.3177570093458,48.96357226792009,49.34256055363322,51.49403341288783,54.37352245862884,56.01873536299766,56.98916967509025,60.4583835946924,60.537059538274605,62.45049504950495,64.4127358490566,66.54151624548736,69.02168674698795,70.10225921521997,72.11864406779661,73.96039603960396,76.13461538461539,77.81168057210965,79.65336658354114,81.82254196642685,83.51477832512315,85.37013801756588,88.6774595267746,89.6751269035533,91.68961201501877,93.61201501877346,95.16915422885572,96.84210526315789,98.86835443037975,100.37783375314862
60,27.86934156378601,29.196465696465697,27.343915343915345,24.306165099268547,23.256302521008404,24.068376068376068,24.802981895633653,26.271844660194176,27.517204301075267,28.14116379310345,30.401756311745334,30.738255033557046,33.021205357142854,35.758266818700115,36.83501683501684,37.662100456621005,39.869955156950674,40.79726651480638,43.07834101382488,44.59770114942529,46.66121495327103,48.54292343387471,51.166666666666664,50.996466431095406,55.0767414403778,55.801886792452834,57.49411764705882,59.86206896551724,61.50665054413543,62.611850060459496,64.53061224489795,67.13341493268054,69.14669926650367,69.7521472392638,71.89889025893959,74.01459854014598,76.99167657550535,78.13431013431014,80.07604562737643,81.9753086419753,83.36829558998808,85.47368421052632,86.97974683544304,89.5304347826087,91.22222222222223,93.29246487867178,95.31218274111676,97.11053984575835,98.48877805486285,100.89974293059126
59,26.93415637860082,30.087774294670847,26.446298227320124,25.368809272918863,24.266240681576146,24.55165069222577,25.79702444208289,27.54633620689655,27.024017467248907,29.083792723263507,30.059145673603506,31.884187082405344,33.18232044198895,34.04899777282851,36.57303370786517,38.64840182648402,40.754208754208754,41.673232908458864,43.18577981651376,44.730195177956375,46.80280046674446,48.888888888888886,50.45161290322581,52.31833910034602,53.990610328638496,56.25,56.62945368171022,58.739856801909305,61.9810650887574,62.86396181384248,64.73747016706444,66.6923076923077,68.57247259439707,70.47272727272727,72.27163461538461,74.02197802197803,75.91851851851852,78.51162790697674,79.31884057971014,82.44498777506112,83.54135338345864,86.71980074719801,87.3768472906404,89.31017369727047,91.33995037220843,93.52356687898089,95.52369077306733,97.1076923076923,99.0,101.75438596491227
58,28.244604316546763,31.252910052910053,27.057172557172557,24.890295358649787,24.661733615221987,24.40595111583422,26.078579117330463,26.811074918566774,26.937161430119176,28.312775330396477,30.72160356347439,32.0352422907489,33.94526795895097,34.629086809470124,36.74751929437707,38.91601343784994,39.7757644394111,40.955631399317404,44.28243398392652,45.31214528944381,46.54838709677419,48.65287356321839,49.96371882086168,51.456906729634,54.29917550058893,55.44651162790698,57.811764705882354,59.79097387173397,61.64251207729468,63.30935251798561,65.46537059538275,66.44636251541307,69.1390243902439,69.98058252427184,72.29647630619684,74.26360338573156,76.61070559610705,78.66505441354293,79.53128834355829,81.87654320987654,83.96172248803828,86.16441717791412,87.72,89.31835205992509,92.0480404551201,93.27295597484277,95.06953223767383,97.07329192546584,99.37851662404093,101.00628930817611
57,27.893485005170632,31.630278063851698,26.119198312236286,24.800629590766,25.115343915343914,25.228966986155484,24.679324894514767,26.47020585048754,27.77540106951872,30.052344601962922,30.761061946902654,32.19112627986348,33.34529147982063,34.8579418344519,36.85227272727273,38.87782805429864,40.58064516129032,42.53783469150174,44.296892980437285,44.640371229698374,46.364896073903004,48.642201834862384,50.062052505966584,51.80591715976331,53.733955659276546,56.85579196217494,57.825783972125436,59.976331360946745,62.01643192488263,62.59649122807018,65.1364705882353,66.66349583828776,69.38856476079347,71.3560517038778,71.64197530864197,73.49633251833741,76.41013268998793,77.74818401937046,81.04761904761905,82.35571260306243,83.62175525339926,86.1804697156984,87.93258426966293,89.95555555555555,91.78438661710037,93.84692597239649,95.16336633663366,97.92,99.47553324968632,101.3767209011264
56,29.096907216494845,33.585161964472306,27.99473684210526,24.88192267502612,25.186778593913957,24.810867293625915,25.604055496264674,26.288153681963713,27.680390032502707,28.79690949227373,31.140331491712708,31.506666666666668,33.49006622516556,35.556550951847704,37.87709497206704,38.91601343784994,40.73115860517435,42.391011235955055,44.085253456221196,45.675368898978434,47.59027777777778,49.45,50.21052631578947,52.44548651817116,53.97196261682243,55.718712753277714,57.58741258741259,59.56481481481482,60.48955916473318,63.75451263537906,64.55294117647058,67.2346570397112,69.41927710843373,70.79903147699758,72.85714285714286,74.4259927797834,77.03498190591074,78.27272727272727,81.61023142509136,82.23844282238443,85.0295566502463,85.33170731707317,88.13664596273291,89.07186358099878,90.778739184178,93.77777777777777,95.82968369829683,97.41349693251534,99.54987834549878,101.27388535031847
55,29.552008238928938,33.092879256965944,28.153292181069958,26.252849740932643,25.804188481675393,25.073672806067172,26.202330508474578,26.848913043478262,27.90238611713666,29.911504424778762,31.50611790878754,33.049614112458656,34.1483942414175,36.5650723025584,36.486486486486484,39.19182746878547,40.674364896073904,42.186851211072664,43.49082568807339,45.26558891454965,48.64434180138568,49.72567409144197,50.75493612078978,54.26086956521739,54.92468134414832,55.758293838862556,57.49640287769784,60.70967741935484,61.33413173652695,64.46511627906976,65.83353151010702,66.67942583732058,69.58441558441558,71.00597371565114,72.6923076923077,74.12546125461255,77.17013463892289,78.62068965517241,79.59951749095296,81.65651644336175,83.48550724637681,85.86013986013987,87.27250308261405,90.57875457875458,90.88235294117646,93.82630272952854,96.66913580246914,96.82453987730061,99.76895306859205,100.87719298245614
54,28.96384297520661,32.760330578512395,29.996884735202492,26.878125,25.746031746031747,25.144351464435147,25.724867724867725,27.015974440894567,28.101293103448278,29.399127589967286,30.775690607734806,33.27601314348302,34.339622641509436,36.21123595505618,37.407407407407405,39.325740318906604,40.325581395348834,41.265306122448976,44.41777777777778,44.82142857142857,47.50113895216401,50.111111111111114,50.80836236933798,52.78886310904873,54.11832946635731,57.2,58.14418604651163,60.32756632064591,61.81578947368421,63.51288056206089,64.71158392434988,67.95249406175772,69.69285714285714,71.05882352941177,73.02923976608187,74.48275862068965,75.70012091898428,78.720987654321,81.13520097442144,82.31884057971014,83.64580873671783,85.76078914919852,88.1073512252042,89.60583941605839,91.40963855421687,94.09341317365269,95.7450495049505,97.1750305997552,98.72235872235872,101.3317191283293
53,31.270381836945305,33.49577167019027,29.975840336134453,27.497920997920996,26.141649048625794,26.663146779303062,26.545161290322582,27.85820895522388,29.552516411378555,30.11822125813449,31.044711014176663,32.29955947136564,34.64738598442714,37.187986651835374,38.47754654983571,39.083426028921025,41.054421768707485,42.76018099547511,44.36199095022624,46.79678530424799,47.97202797202797,49.913439635535305,51.659955257270695,52.971231300345224,55.12672811059908,56.694857142857146,58.649827784156145,60.438228438228435,61.90255220417633,63.81625441696113,65.87957497048406,68.27649769585254,68.54439252336448,71.69303423848878,72.13615023474179,74.66666666666667,76.57839721254355,78.36081242532856,80.41428571428571,82.23030303030303,84.55292652552926,86.85436893203884,87.87636363636364,90.15422276621787,92.11633663366337,93.81728395061728,95.71324422843256,97.40316686967114,99.5593635250918,102.58620689655173
52,31.761316872427983,33.10958904109589,29.910973084886127,27.495297805642632,27.135220125786162,25.881104033970274,27.013742071881605,27.85042735042735,28.156081808396124,29.17161716171617,31.687432867883995,33.92642140468227,34.37336244541485,36.06201550387597,37.92265193370166,39.158361018826135,41.83167220376523,42.23076923076923,44.86590909090909,44.94172494172494,49.1753986332574,49.065462753950335,51.538990825688074,53.061413673232906,54.411764705882355,57.37116912599319,58.6984505363528,60.78521939953811,62.09101251422071,63.94919168591224,65.62573099415205,67.75586854460094,69.36654804270462,70.99167657550535,72.43697478991596,74.91082045184304,78.46859903381643,78.52731591448931,80.6376811594203,83.44910179640719,84.97460701330108,86.5754716981132,88.31013431013432,90.28571428571429,92.44746600741657,94.15802469135802,95.94167679222357,97.28623629719854,99.18787878787879,101.83374083129584
51,33.919587628865976,34.413471502590674,31.183908045977013,27.607105538140022,26.84287200832466,27.602320675105485,27.199786324786324,27.94136460554371,29.340933767643865,30.27831715210356,31.229347826086958,33.84573304157549,34.92324561403509,36.78125,38.503937007874015,39.50797266514807,41.914124293785314,43.03125,43.740698985343855,46.45739910313901,47.23232323232323,51.20733104238259,51.88674971687429,53.266285714285715,54.64326160815402,56.15277777777778,59.667820069204154,60.35625704622323,61.344867358708186,65.33807829181495,66.76367869615832,68.0,70.49462365591398,70.95990836197022,73.1892523364486,74.85234093637455,77.56521739130434,80.18757327080891,81.34285714285714,83.52380952380952,85.81155778894473,86.01438848920863,88.97258641239571,90.69176470588235,92.32667450058754,93.22074788902292,96.02877697841727,98.49056603773585,99.55365853658536,101.54761904761905
50,31.0,33.11570247933884,31.45615866388309,29.32201646090535,26.444560669456067,27.262329485834208,28.756149732620322,28.024546424759873,28.830653804930332,31.68702290076336,31.217577706323688,32.9271523178808,35.84466019417476,36.84861878453039,37.733333333333334,39.313266443701224,41.15986769570011,43.07865168539326,44.8936170212766,45.94285714285714,48.92099322799097,49.4123006833713,51.54721274175199,53.931350114416475,54.7646383467279,57.59722222222222,58.752,60.66127167630058,62.877272727272725,63.91152502910361,65.81538461538462,68.52900232018561,68.86283704572098,72.28537455410226,73.38842975206612,75.55453501722158,77.16898148148148,78.16627078384798,80.84136310223266,82.74881516587678,85.07259953161592,87.16981132075472,88.06235011990408,89.99522673031026,92.62773722627738,93.8820697954272,95.73431734317343,99.38274605103281,100.47951807228915,101.58150851581509
49,34.12244897959184,35.01946721311475,30.59607438016529,29.107995846313603,28.15215110178384,27.465553235908143,27.482465462274178,28.3482905982906,29.884368308351178,31.688770053475935,32.1180931744312,33.297413793103445,35.64332603938731,37.292307692307695,38.32786885245902,41.080590238365495,42.79116022099448,42.42424242424242,45.330376940133036,46.62222222222222,48.417977528089885,50.455981941309254,51.32798165137615,54.01354401805869,55.68445475638051,57.649532710280376,58.62328767123287,60.903225806451616,62.91753774680604,64.14746543778801,66.46910755148741,68.23640661938535,68.7595818815331,71.2532088681447,74.15116279069767,74.83990719257541,76.8561403508772,79.85377358490567,80.67375886524823,83.54066985645933,84.37394451145958,87.1961950059453,89.87663107947806,90.83194278903457,91.83673469387755,94.7090694935218,96.45314353499407,98.45255474452554,100.23529411764706,102.27817745803357
48,35.80510204081633,35.69895833333333,31.67659137577002,30.33823529411765,28.005246589716684,27.304761904761904,27.643080124869925,28.818085106382977,29.71012931034483,31.636659436008678,32.66594360086768,34.18498367791077,35.528446389496715,36.61300992282249,38.83516483516483,40.523862375138734,42.01127395715896,44.2,45.01605504587156,47.46368715083799,48.37078651685393,50.321266968325794,52.836405529953915,54.389078498293514,56.129398410896705,57.17028571428571,58.959816303099885,60.8331415420023,63.159909909909906,63.8150289017341,67.65564424173319,69.17919075144509,71.11267605633803,72.62368112543963,74.24737456242707,75.06021251475796,76.6924882629108,79.50769230769231,80.87889273356402,84.79041916167665,86.07630057803468,87.42657342657343,89.16627078384798,91.25536992840095,92.29965156794425,94.03729603729603,96.50363196125907,98.43184559710494,99.94626168224299,101.43540669856459
47,34.10214504596527,35.88235294117647,32.73899371069182,30.8580375782881,28.821875,28.770042194092827,28.872631578947367,29.77883597883598,30.947593582887702,29.709539121114684,33.13859275053305,35.12665198237885,37.20581896551724,36.36604189636163,38.675496688741724,40.58361391694725,41.854910714285715,43.75690607734806,45.388888888888886,46.36568848758465,49.53846153846154,50.17371937639198,52.75560538116592,54.234482758620686,56.2780269058296,57.705882352941174,60.0957810718358,61.137614678899084,62.68281430219147,64.52054794520548,66.23557126030624,68.08826945412311,70.51539338654504,72.26976744186047,73.56481481481481,76.10451306413302,77.64788732394366,79.91304347826087,81.92805755395683,83.43387470997679,84.22405660377359,87.14492753623189,89.07875894988067,90.94033412887828,93.27464788732394,94.29181494661921,96.34441805225653,98.51428571428572,100.55753262158956,102.27272727272727
46,36.7871033776868,37.20507614213198,33.32848232848233,30.053797468354432,28.796680497925312,29.232948583420775,28.971727748691098,28.08994708994709,30.817409766454354,32.17615467239527,33.28158458244111,33.55263157894737,35.51701427003293,37.89867841409691,39.18770581778266,40.964285714285715,43.45071982281284,44.0,45.68636363636364,47.432432432432435,49.411764705882355,50.85205784204672,53.21052631578947,54.60550458715596,56.449771689497716,57.85585585585586,59.535307517084284,62.10091743119266,62.81136363636364,66.03508771929825,67.32646048109966,68.90592334494774,70.57274826789839,71.95348837209302,74.38996579247434,75.58748551564311,77.47010550996482,80.45486518171161,82.61484918793504,82.49422632794457,84.4254835039818,86.2756183745583,88.71896955503513,91.67103694874851,93.33333333333333,95.1686460807601,95.65298944900351,98.78934624697337,100.36144578313252,102.83687943262412
45,36.34419551934827,40.093525179856115,33.59198355601233,30.43319415448852,28.802494802494802,28.236786469344608,28.62133891213389,29.36780383795309,30.70401691331924,32.1137339055794,34.4627027027027,35.61967213114754,36.61863488624052,37.86810810810811,41.13910186199343,40.26030368763558,41.84901531728665,43.95490417136415,45.411499436302144,47.733333333333334,49.6953642384106,51.915083798882684,52.30066815144766,56.312849162011176,56.2780269058296,57.718820861678005,59.50896860986547,61.427594070695555,63.60644418872267,65.16778523489933,67.91786903440621,69.52727272727273,71.38002296211252,73.59542857142857,74.45961319681456,76.95981630309988,78.12045454545455,80.72769953051643,81.3441483198146,83.35664335664336,86.2177033492823,87.11471610660486,88.57011494252873,91.7096018735363,93.25934579439253,95.64144353899884,96.11862396204033,98.75928143712575,100.44128113879003,102.21445221445221
44,37.328542094455855,39.40103626943005,37.54037267080745,32.37435367114788,26.607700312174817,29.032191069574246,29.83881230116649,30.6540483701367,31.689174705251876,32.42566844919786,33.19978517722878,36.05161290322581,37.73827699018539,37.94736842105263,38.63238512035011,40.58278145695364,41.86622807017544,43.75757575757576,46.99333333333333,49.24778761061947,49.7760532150776,51.19648737650933,53.07692307692308,54.97891231964484,56.92395005675369,58.441964285714285,59.5625,60.88073394495413,63.60864618885097,66.87640449438203,67.24942791762014,68.49769585253456,70.9954128440367,71.92751981879955,73.78596087456847,77.10755148741418,78.7215777262181,80.24679860302678,81.64485981308411,84.19612314709237,85.56521739130434,86.71280276816609,89.3,91.27823050058207,92.70833333333333,94.69005847953217,96.36342857142857,100.41509433962264,100.21140142517815,102.96208530805687
43,38.20812182741117,39.31469979296066,35.26217616580311,32.05295950155763,29.954451345755693,29.0836820083682,29.724607329842932,30.021943573667713,30.92887473460722,31.740976645435243,35.54908306364617,35.98727465535525,36.32230522945571,38.69423286180631,40.28108108108108,42.74730021598272,43.55898566703418,45.490545050055616,46.990142387732746,47.78142076502732,50.29744728079911,50.68603351955307,52.64501679731243,54.966857142857144,57.30088495575221,57.85585585585586,60.00667408231368,61.83592017738359,65.20134228187919,66.0,67.3221850613155,69.01679731243001,71.48729792147806,72.90160183066362,74.14634146341463,77.05990783410138,78.52548131370328,80.36280137772675,83.07692307692308,84.25433526011561,85.76146788990826,86.34965034965035,90.60364464692483,91.33254437869823,93.91764705882353,96.61610268378062,96.88207547169812,98.79069767441861,101.77803738317758,101.38888888888889
42,39.97341513292434,42.13347022587269,36.98448810754912,34.488589211618255,31.486625514403293,29.60351966873706,30.015706806282722,31.7434554973822,31.418776371308017,33.98097251585624,34.7626582278481,35.44676180021954,36.95913978494624,39.63873775843308,40.05458515283843,42.44827586206897,44.333333333333336,44.95135135135135,46.184615384615384,47.5,51.79226519337016,50.978627671541055,52.81104972375691,54.75754189944134,57.19101123595506,58.61711711711712,59.535307517084284,62.85072951739618,64.79635949943118,67.10706150341686,67.2542372881356,69.1453744493392,71.15158371040724,74.37257142857143,75.30424799081516,77.2828402366864,79.44733861834655,81.15995397008055,83.34857142857143,85.70114942528735,85.07981220657277,87.96694214876032,90.47810650887574,91.86143187066975,94.3953488372093,94.35897435897436,98.22350230414746,99.15123094958969,100.61181923522595,103.3603707995365
41,41.595876288659795,43.75539568345324,36.70648815653965,33.85507246376812,29.653846153846153,30.470404984423677,30.001044932079417,32.09071729957806,32.354122621564485,32.83901918976546,33.925105485232066,36.07627118644068,36.96788008565311,39.13289760348584,40.97161572052402,43.873775843307946,44.33809001097695,46.31372549019608,46.6084142394822,49.369369369369366,50.27906976744186,52.25,54.836158192090394,55.80065005417118,57.32662192393736,58.986784140969164,60.658371040723985,61.670079635949946,64.74720357941834,65.30795072788354,68.03665521191294,70.271714922049,70.70378619153675,74.45766590389016,73.76861397479954,76.66666666666667,77.840830449827,80.45045045045045,82.52559726962457,85.14672686230249,86.6485260770975,88.3699421965318,90.13745704467354,92.91162790697675,94.53161592505855,95.68433451118963,97.68202764976958,99.74311926605505,101.2093567251462,102.9585798816568
40,41.16274309109519,44.06282183316169,36.809670781893004,34.05876288659794,32.41942148760331,31.332990750256936,30.32574974146846,30.35063559322034,34.305496828752645,33.39442658092176,35.72639484978541,37.08751334044824,37.387270765911545,40.3741935483871,40.24945770065076,41.97626752966559,44.188925081433226,46.98039215686274,46.517954298150165,49.25110132158591,49.84309392265193,53.78854625550661,54.15,57.28683914510686,57.957110609480814,59.453142227122385,60.872727272727275,62.929765886287626,65.37343927355278,67.21088435374149,68.76614699331849,68.8,71.37385321100918,73.08482142857143,76.08,77.5005701254276,78.25,81.57562076749436,83.36697247706422,84.94279176201373,87.15428571428572,88.85164212910533,90.06689734717416,91.64976958525345,94.01142857142857,96.31085714285715,96.31962397179788,101.28862275449102,101.57411764705883,103.17647058823529
39,40.765784114052956,48.22256728778468,40.12217659137577,35.76978417266187,33.161458333333336,30.821096173733196,31.86339937434828,31.940501043841337,34.20754716981132,33.83843717001056,35.31764705882353,36.64102564102564,37.657082002129926,38.91065662002153,40.98818474758325,43.0249187432286,44.50707290533188,45.41906873614191,47.39606126914661,48.75977653631285,51.821120689655174,53.66332218506132,54.4004400440044,56.91428571428571,58.64955357142857,61.30222222222222,61.68813559322034,63.235955056179776,65.63677639046539,66.53061224489795,69.35233751425314,71.85321100917432,73.32511210762331,74.63605051664753,75.12790697674419,76.82179341657208,78.73400673400674,81.46516853932584,83.49545454545455,85.46697038724373,87.2813559322034,87.87837837837837,91.0702947845805,93.06103286384976,95.54161915621437,97.36228571428572,98.05909090909091,100.07597765363128,102.23103850641773,103.28054298642535
38,40.83061224489796,46.54974358974359,39.9344262295082,36.38739669421488,32.536458333333336,30.809326424870466,32.3941908713693,32.79979253112033,34.03276955602537,36.24395373291272,35.07708553326294,37.10021321961621,37.142857142857146,40.146393972012916,41.65016501650165,43.26120218579235,45.260450160771704,45.60520607375271,48.525627044711015,49.53210010881393,50.78854625550661,52.83863885839737,54.38199780461032,57.38666666666666,58.249721293199556,60.388950276243094,61.83482142857143,63.491638795986624,66.23016759776536,66.4625850340136,68.90454545454546,70.18666666666667,72.30337078651685,73.32576617480136,75.9375,76.53089244851259,80.43115124153499,82.34782608695652,83.22905027932961,84.64692482915717,86.18367346938776,89.79310344827586,91.18543799772469,93.26582278481013,94.9384098544233,96.02301495972382,98.68909512761022,99.54734411085451,103.08064516129032,104.756242568371
37,44.61352169525732,45.969293756397136,39.10477178423236,37.78300921187308,34.32264736297828,31.658410732714138,33.869927159209155,31.736183524504693,32.717277486910994,33.67053854276663,35.23566214807091,38.34787234042553,38.88793103448276,39.91932059447983,41.1063829787234,44.925081433224754,44.970165745856356,45.72549019607843,48.69138495092694,50.52396878483835,52.152317880794705,53.490196078431374,55.885529157667385,56.51697699890471,58.59802847754655,59.11938663745892,62.24242424242424,63.55406911928651,65.58212290502793,68.31284916201118,69.69751693002257,71.31019036954088,71.41463414634147,73.66037735849056,76.16949152542372,78.86492622020431,80.33333333333333,81.35570469798658,84.5665529010239,85.3273137697517,89.02593010146562,89.05122494432071,90.53150057273768,92.2,96.14117647058823,97.31972789115646,98.94736842105263,100.83762597984322,102.50448430493273,104.19026047565119
36,44.38673469387755,51.780287474332646,43.830265848670756,37.687628865979384,33.74640657084189,34.02378490175801,32.58756476683938,31.87160751565762,32.92028985507246,35.79365079365079,36.23125,37.60531914893617,39.80314136125654,40.52155172413793,42.392703862660944,44.392664509169364,46.87378640776699,46.549019607843135,49.06956521739131,49.50108459869848,51.657266811279825,54.00879120879121,53.90702702702703,57.6,59.89010989010989,60.110619469026545,62.20558659217877,63.602649006622514,66.23059866962306,66.25277161862527,69.00219298245614,71.81679389312977,74.5925925925926,73.97552836484984,77.98449612403101,77.63758389261746,79.90033222591362,81.9375,83.34246575342466,85.55431131019037,87.99771428571428,89.98642533936652,91.66294642857143,92.47457627118644,94.78506787330316,98.40179573512907,97.82805429864253,101.15657142857143,103.11691259931895,104.95391705069125
35,45.74059003051882,50.288223140495866,42.04698672114402,39.10133060388946,36.58684480986639,32.86577868852459,33.15605749486653,32.993801652892564,35.299582463465555,35.021186440677965,36.207081545064376,37.59493670886076,38.21212121212121,42.11864406779661,43.776824034334766,44.098818474758325,46.578890097932536,48.26373626373626,48.33763440860215,52.24755700325733,52.66808964781217,53.5070575461455,57.39956331877729,57.43231441048035,59.69331872946331,61.924107142857146,63.828947368421055,63.46666666666667,67.03225806451613,67.96926454445664,70.54704595185996,72.02640264026402,73.90243902439025,75.80202474690664,78.23991031390135,80.01764057331863,79.41463414634147,83.55801104972376,83.69662921348315,85.70791527313267,88.15229563269877,89.78666666666666,90.57870370370371,93.96610169491525,93.85135135135135,96.93044469783352,99.51071025930102,100.73394495412845,102.47937569676701,104.54545454545455
34,49.53900709219858,51.158648925281476,43.65262076053443,38.75178753830439,36.50625,33.08091286307054,33.40660474716202,33.471933471933475,34.50826446280992,36.16577540106952,36.441586280814576,40.398305084745765,40.006362672322375,41.76017130620985,43.29073482428115,45.32188841201717,47.163636363636364,47.08893709327549,47.66450216450217,51.55943293347873,52.81545064377682,56.004400440044,55.443708609271525,57.328990228013026,60.8433734939759,60.94748603351955,62.696409140369965,64.48298572996707,66.20457018498368,67.51633986928104,70.5920177383592,72.36648044692737,74.21266968325791,75.27510917030568,77.59507829977629,79.04950495049505,81.81573033707865,83.84736251402919,84.38340807174887,86.47919010123735,88.53423120089786,89.90625,93.19909502262443,92.55343082114736,94.39024390243902,97.53461975028377,99.03189066059225,102.27733934611048,102.82866741321389,103.6281179138322
33,50.60612244897959,50.71897435897436,44.974411463664275,38.88854805725971,35.97325102880659,36.45184426229508,32.85358255451713,34.06478578892372,35.38493723849373,35.496342737722046,37.747368421052634,40.444910807974814,41.034700315457414,41.39914163090129,43.3788037775446,46.498933901918974,47.72310969116081,49.13304721030043,49.98493003229279,51.86147186147186,53.11231101511879,56.23809523809524,55.50699677072121,58.38961038961039,58.45986984815618,60.90948275862069,65.24754634678298,66.60986547085201,66.57111111111111,68.89380530973452,70.21099887766555,72.68271334792122,73.66265060240964,75.36983240223464,78.00221975582686,80.40130861504908,79.94642857142857,84.40707964601769,85.03630363036304,86.30410654827969,89.58590308370044,89.51893095768374,92.72789115646259,94.25777777777778,95.72727272727273,96.66216216216216,98.79591836734694,100.28571428571429,103.12272727272727,103.69955156950672
32,50.48318042813456,53.42987804878049,45.42681678607983,41.51685393258427,36.04795918367347,34.74564102564103,35.317622950819676,36.08144329896907,37.01865284974093,36.11934156378601,36.78914405010438,40.560509554140125,41.427038626609445,43.60851063829787,44.53575240128068,45.87460148777896,47.98530954879328,48.5472312703583,51.291845493562235,53.09090909090909,52.86363636363637,54.89108910891089,58.034594594594594,59.37391304347826,61.37105549510337,62.285714285714285,65.3934065934066,65.78165938864629,67.45652173913044,69.81339187705818,70.77040261153428,73.80815876515987,74.37748344370861,75.47334058759522,76.86274509803921,80.70066518847007,80.5027808676307,84.29694323144105,84.88741721854305,89.5049504950495,88.60282916213275,91.83129855715872,93.35526315789474,92.7195530726257,96.83168316831683,97.45334796926454,100.32286995515695,101.27354260089686,103.47486033519553,105.8361391694725
31,53.08805668016194,56.879714576962286,47.30862944162437,41.696098562628336,37.42784032753327,35.017418032786885,33.353305785123965,33.83070452155626,34.863070539419084,37.52765957446808,40.855497382198955,40.35109717868338,41.879746835443036,43.65750528541226,45.938494167550374,45.895187165775404,47.28693790149893,50.307196562835664,50.955483170466884,53.00847457627118,55.90996784565916,57.75599128540305,57.19052744886975,60.26315789473684,62.175324675324674,62.44492440604752,65.2253829321663,68.05217391304348,68.03007518796993,68.46827133479212,71.15986769570011,73.79735682819383,74.81927710843374,76.47163515016685,76.25272331154684,79.04950495049505,82.1767955801105,84.49162011173185,86.6283185840708,89.59295929592959,90.33591160220995,91.2880978865406,93.39888268156425,95.20353982300885,96.87707641196013,98.5050505050505,100.931843575419,102.05309734513274,104.48933782267116,106.12939841089671
30,52.75404858299595,53.84317718940937,50.42755825734549,42.80898876404494,39.44157187176835,37.01635991820041,36.539568345323744,37.038262668045505,36.05351521511018,38.175983436853,40.37708333333333,40.69020021074816,42.29042553191489,42.42962962962963,45.955414012738856,46.63539445628998,47.846481876332625,50.02798708288482,51.10204081632653,52.25806451612903,56.271844660194176,56.25135427952329,59.54134509371555,60.34876210979548,61.90987124463519,64.40522875816994,63.86086956521739,66.20390455531454,70.71760797342192,70.55374592833876,72.80670391061453,72.9641693811075,75.37744034707158,78.61572052401746,80.55432372505543,80.85181119648738,82.14161220043573,84.64572047670639,85.7078410311493,89.19337016574586,88.9090909090909,91.6875,94.02169197396964,95.09834254143647,96.53631284916202,99.89438943894389,100.3289183222958,102.49944506104329,104.68680089485458,104.46927374301676
29,56.26449643947101,61.52738336713996,49.115107913669064,43.55840163934426,40.74306269270298,37.872933884297524,36.197938144329896,37.44891640866873,36.62759336099585,37.26680455015512,39.18534031413613,40.373958333333334,42.81578947368421,43.76670201484624,47.01161562829989,47.424947145877375,47.51328374070138,50.261241970021416,52.78897136797455,53.58730158730159,54.86446104589114,57.864951768488744,57.229122055674516,59.48497854077253,63.8215859030837,65.47732181425486,63.744360902255636,68.59243243243243,69.65010799136068,72.0524017467249,73.73884657236127,74.21498371335505,76.21514818880351,77.07658643326039,80.87378640776699,82.01533406352684,83.78114842903575,84.90238611713666,87.5457552370452,88.1984897518878,90.27354260089686,91.25925925925925,93.06981981981981,96.42655059847661,98.05676855895196,100.1980198019802,101.98212290502794,103.04783092324806,105.49667405764967,105.86932447397564
28,59.789260385005065,61.13278855975485,51.65061475409836,46.76512820512821,42.021450459652705,39.42520491803279,37.9161554192229,39.21900826446281,39.91458333333333,40.625258799171846,39.14464099895942,41.747899159663866,42.45397489539749,45.00826446280992,45.65625,47.79874213836478,50.76262083780881,52.12861736334405,53.64705882352941,54.35897435897436,55.96995708154506,57.959271168274384,60.15,61.095652173913045,62.35230934479055,64.84507042253522,66.09836065573771,69.69827586206897,70.0544069640914,71.25827814569537,72.4004329004329,74.7470398277718,77.16382978723404,77.18518518518519,80.09911894273128,81.9524838012959,83.48302300109529,86.7018701870187,86.74211099020674,90.52396878483835,92.16163793103448,94.05049396267837,95.1608695652174,95.99124726477024,98.0820399113082,99.28205128205128,101.703211517165,103.27912087912088,106.41521739130435,107.30088495575221
27,64.75987841945289,64.38319672131148,56.51172273190622,47.483739837398375,42.70061099796334,40.17213114754098,38.82431052093973,37.83864337101747,38.61412487205732,39.96491228070175,39.550526315789476,41.81931464174455,44.563559322033896,45.874213836477985,45.6687898089172,46.872765509989485,50.04453870625663,52.822784810126585,54.0064308681672,54.756871035940804,55.52542372881356,57.08620689655172,58.65,61.095541401273884,64.07089151450053,66.08565310492506,67.82996811902231,69.7008547008547,70.1713062098501,71.20521172638436,74.05183585313175,76.26264800861141,77.70967741935483,78.74458874458874,82.65151515151516,82.8,86.65367965367966,85.43790849673202,88.8051948051948,89.63123644251627,92.3184855233853,94.17903930131004,94.66593647316539,97.24288840262582,98.9010989010989,99.85980284775465,102.28193832599119,105.52590959206174,103.40242557883131,107.5
26,61.15055951169888,64.61773700305811,59.281345565749234,48.449186991869915,43.08739837398374,41.56320657759507,38.41115702479339,38.53948717948718,40.13669064748201,37.95036194415719,41.32818930041152,43.417956656346746,43.60248447204969,46.48832271762208,46.599788806758184,48.18783351120597,50.8580375782881,50.8805166846071,53.8468085106383,55.663430420711975,57.42767950052029,57.65677966101695,60.05555555555556,62.840085287846485,64.70276008492569,67.05114254624591,68.17353579175705,67.39186295503212,71.0827067669173,72.7645788336933,73.72073039742213,75.45551982851018,79.79741379310344,81.16129032258064,80.18318965517241,84.59016393442623,84.86602357984995,87.72990353697749,89.56493506493507,89.41684665226782,92.90378378378378,94.27272727272727,95.9913137893594,97.3841131664853,99.5934065934066,101.33042529989095,101.73874862788145,105.89473684210526,106.03100775193798,109.05027932960894
25,68.1742654508612,71.29858299595142,58.91140529531568,50.79796954314721,46.473041709053916,43.173824130879346,40.04081632653061,41.77766393442623,43.17445482866044,41.1231732776618,41.229885057471265,44.350515463917525,44.69510926118627,47.74767321613237,48.20083682008368,49.13807531380753,52.037894736842105,54.38054968287526,54.388247639034624,57.961783439490446,57.92481203007519,60.552160168598526,61.68181818181818,60.83780880773362,65.67567567567568,66.80942184154176,68.66453674121406,69.32475884244373,72.54702702702703,75.24219590958019,74.24119530416222,77.25566343042071,76.89250814332247,78.78774617067833,81.40575079872204,84.81553398058253,87.0065502183406,88.22894168466523,89.75,92.26152197213291,92.51739130434783,94.09442060085837,96.06283856988082,98.4136460554371,98.13725490196079,101.7054945054945,102.88506981740065,104.60475161987041,106.13100436681222,109.8913043478261
24,71.60997963340122,77.5929292929293,61.30589430894309,50.917682926829265,46.5589430894309,43.538148524923706,40.95532994923858,41.281947261663284,39.17809621289662,42.11782786885246,43.90446521287643,43.01754385964912,45.51356993736952,46.1125,48.65546218487395,52.22106360792492,51.67432150313152,53.775,56.91914893617021,57.48680042238648,58.738170347003155,60.085015940488844,60.99474237644585,63.02875399361022,64.76190476190476,66.23743315508021,69.50379198266522,70.83050847457628,72.83864118895966,72.90810810810811,74.76857749469214,76.88135593220339,78.98594594594594,80.56837606837607,83.42361863488624,84.93689839572193,86.43829787234043,89.16471838469712,91.25490196078431,92.32104121475054,92.61488673139158,95.19383259911895,98.19334049409237,100.62650602409639,100.71428571428571,102.44541484716157,104.7457264957265,104.63383297644539,107.83206106870229,110.26490066225166
23,77.95468277945619,77.4507614213198,64.36558044806517,54.925813008130085,49.015290519877674,44.28470111448835,42.08539094650206,41.89344262295082,41.172661870503596,42.28541882109617,45.621538461538464,44.439834024896264,45.91891891891892,47.507246376811594,50.010373443983404,50.44467860906217,52.318658280922435,53.16279069767442,57.15866388308977,56.109936575052856,60.15368196371398,62.294736842105266,63.72251867662754,63.13375796178344,66.43468950749465,68.49732047159699,68.67515923566879,71.07692307692308,71.36093418259023,75.11158342189161,75.47537473233405,77.1247357293869,80.11276595744681,80.20324324324325,85.77777777777777,83.92258064516129,87.46895074946467,89.42127659574469,88.36069114470843,92.01277955271566,93.7527352297593,95.22413793103448,98.10096670247046,100.43581445523193,102.07197382769903,103.90588235294118,105.51859956236324,107.62700964630226,109.82391304347826,110.21739130434783
22,77.8366935483871,80.79673135852912,63.90408163265306,57.241379310344826,50.32077393075357,44.21341463414634,46.13905930470348,44.83725690890481,41.16717948717949,43.29218106995885,43.554865424430645,46.1840490797546,47.697841726618705,50.42916666666667,49.107883817427386,54.97263157894737,52.58429319371728,55.12970711297071,55.61854583772392,59.22023182297155,60.701052631578946,62.205291005291,62.80675818373812,65.37142857142857,67.28525980911984,68.0337909186906,68.36170212765957,70.79578947368421,72.37763713080169,76.62802950474183,76.35306553911205,79.29989327641408,83.19268030139935,83.09513742071881,86.54952076677316,86.72551130247578,89.50851063829788,92.26271186440678,90.87619047619047,93.34768568353068,93.55296610169492,98.02978723404256,97.3741935483871,101.27948990435706,102.78846153846153,106.59378349410504,106.31793770139635,107.30643402399127,110.51287553648069,108.59630032644178
21,80.61195542046606,83.93360572012257,70.56358087487284,60.51181911613566,53.14401622718053,51.06700507614213,45.428426395939084,44.59244126659857,43.25051124744376,45.19713993871297,44.54320987654321,45.69826707441386,50.175438596491226,49.83539094650206,51.32154006243496,53.50157728706625,54.235541535226076,55.5299055613851,56.4446764091858,58.400830737279335,60.80128205128205,62.24842105263158,62.78902953586498,64.63113006396588,66.59597030752916,69.9596174282678,71.79025423728814,73.12251308900524,75.55907172995781,77.76606954689146,78.00846560846561,79.11389759665622,83.19915254237289,83.48085106382979,85.21097046413502,86.00422832980972,87.86031746031746,90.07407407407408,92.136460554371,94.98385360602799,95.33048128342246,96.02603036876356,101.19271948608137,102.76068376068376,102.15957446808511,105.95726495726495,106.3525641025641,108.43683083511777,108.6889848812095,112.43184296619411
20,79.26363636363637,81.94838056680162,71.82555780933063,59.258620689655174,53.506072874493924,51.20812182741117,46.240570846075435,46.801838610827375,43.66836734693877,47.08915906788247,47.42827657378741,49.033846153846156,46.992790937178164,50.47559709241952,52.51540041067762,53.72020725388601,58.083333333333336,57.90654205607477,59.31512605042017,62.53699788583509,63.39539748953975,64.32882414151925,66.49221183800623,65.21135646687698,68.65121180189674,71.66386554621849,71.62105263157895,73.7089005235602,75.60168598524763,76.97993664202745,78.14514407684098,81.09820485744456,83.02771855010661,85.5624332977588,88.09574468085107,87.33546325878594,91.92497320471597,90.00431034482759,93.36741214057508,93.90557939914163,96.08964781216649,99.73856209150327,100.31822971548999,100.13149522799576,105.08004268943436,104.91914893617022,107.24226254002134,109.08154506437768,110.39442658092176,114.51440768409819
19,82.8054435483871,90.40991902834008,80.59390862944163,65.92558613659531,58.70264765784114,50.93890020366599,48.80364372469636,46.69308943089431,46.10418794688458,45.55179487179487,46.748717948717946,45.378990731204944,52.29303278688525,52.64462809917355,54.11825726141079,53.53086419753087,57.07644628099174,59.04900938477581,60.627450980392155,63.55648535564853,63.9149377593361,65.1987513007284,68.3221052631579,67.26114649681529,69.66701352757545,69.80082987551867,72.3611404435058,73.67189132706375,75.57023060796645,77.96858638743456,81.56854410201913,84.0,83.4746835443038,84.94637223974763,87.70544290288154,91.51898734177215,91.04628632938643,91.7434279705573,95.7866108786611,97.48680042238648,97.56850053937433,98.17834394904459,101.73501577287067,103.6297093649085,104.88794023479188,107.20171673819742,108.1,111.07096774193549,111.95503211991435,111.22881355932203
18,90.01209677419355,93.83232323232323,79.86836734693877,67.92532795156407,60.455095862764885,56.40587044534413,50.37372708757638,49.343877551020405,48.96134282807731,48.0920245398773,47.80937818552498,49.877445932028834,50.95679012345679,51.84016393442623,52.63860369609856,55.766666666666666,57.05625,57.76313079299691,60.9100310237849,61.07883817427386,65.04502617801047,66.36974789915966,66.92642487046632,68.98744769874477,71.61594963273872,74.21570680628272,73.90654205607477,77.63368421052631,77.9662090813094,80.79084287200833,81.98727465535525,80.89925768822906,85.45263157894736,86.21428571428571,86.723044397463,88.33934252386003,92.44188481675393,91.29559748427673,96.77005347593582,96.83769633507853,99.45974576271186,102.18649517684888,102.92698412698412,102.68235294117648,108.26780021253985,105.98087141339,109.96413502109705,112.05079365079365,114.03825717321998,112.9883843717001
17,95.5467336683417,96.73705583756345,86.08333333333333,65.69066937119675,61.7112462006079,54.77902240325866,52.7657200811359,51.32960325534079,50.87946884576098,48.377416073245165,50.72625127681307,51.74108053007136,54.500517063081695,52.72124352331606,54.30769230769231,58.97190426638918,58.255885363357216,60.943123061013445,63.962732919254655,61.4360041623309,67.37591623036649,69.05109489051095,68.87932843651626,70.42006269592477,71.51832460732984,73.38622129436325,77.00524658971669,78.41176470588235,80.25079702444208,79.21775898520085,81.05208333333333,83.66666666666667,87.23659305993691,88.63399374348279,89.28496319663512,92.98113207547169,92.55848261327714,94.21752903907075,97.64383561643835,100.08510638297872,100.51054852320675,102.725,104.2452025586354,107.01694915254237,108.70253164556962,106.48058761804828,110.32217573221757,113.43589743589743,115.50739957716702,116.3157894736842
16,108.57618567103935,110.9342105263158,85.00708502024291,76.35406218655967,65.70242914979757,60.730496453900706,51.216024340770794,55.95665322580645,53.526476578411405,53.2210953346856,51.27987742594484,52.07361963190184,53.94866529774127,55.857288481141694,55.67484662576687,58.23541453428864,59.973195876288656,59.76373056994819,64.71443406022846,63.816475495307614,66.77479338842976,69.57068062827226,70.97280334728033,70.42663891779397,73.54771784232365,75.76519916142557,78.42857142857143,78.90114464099896,79.0909090909091,81.73821989528795,83.37931034482759,86.56842105263158,89.86363636363636,90.80922431865828,90.72175732217573,91.21008403361344,95.17610062893081,98.00212089077412,98.37985309548793,100.45738045738045,102.1978947368421,100.16067653276956,104.49947534102833,106.18789144050105,108.56544502617801,112.53052631578947,112.30526315789474,113.51898734177215,112.93333333333334,117.44186046511628
15,113.81745235707122,109.3030303030303,96.92719919110212,81.39796954314721,70.6369168356998,60.31717171717172,58.006079027355625,53.97560975609756,55.691683569979716,54.064549180327866,52.86489252814739,54.888661899897855,54.053333333333335,57.23868312757202,58.95598771750256,61.360488798370675,61.46018614270941,65.16734693877551,65.79629629629629,65.26534859521333,64.05219206680584,72.77445932028836,72.50362694300519,73.95262615859939,75.23364485981308,76.97933884297521,79.01886792452831,81.80564263322884,83.65154639175258,82.17118997912317,84.57537154989384,88.30801248699271,88.54828660436137,89.61076604554866,91.58947368421053,93.83420776495278,97.58071278825996,96.97916666666667,100.2043795620438,102.98947368421052,105.19624217118998,106.45894736842105,108.39211618257261,109.86278586278586,111.26059322033899,111.93169690501601,115.29610115911485,116.42767295597484,118.01263157894736,121.76656151419559
14,116.38422649140546,128.55040322580646,101.9989898989899,86.90384615384616,76.58603238866397,63.640120967741936,61.72278225806452,60.871587462082914,55.458123107971744,55.656186612576064,55.232723577235774,55.1910569105691,59.016293279022406,59.67213114754098,61.22574055158325,59.58282208588957,64.26871794871795,63.027692307692305,67.9074074074074,63.57069143446852,68.20661157024793,73.37888198757764,73.96265560165975,76.73100616016427,80.34979423868313,78.05371900826447,80.71991701244814,82.90759753593429,84.56302521008404,84.22476586888658,87.41935483870968,90.49426485922837,88.81987577639751,91.30218068535825,98.26222684703434,96.34963579604579,94.23133543638275,102.17689906347555,102.82183316168899,101.05699481865285,105.60084033613445,107.27924130663857,111.35781741867785,109.3609958506224,109.22513089005236,113.29005235602094,117.5,119.84905660377359,118.59937565036421,123.7696335078534
13,123.74899598393574,141.4803229061554,105.89526686807653,93.9274193548387,79.0798786653185,73.24647887323944,65.23853211009174,62.99089989888777,59.42020202020202,57.31979695431472,56.09674134419552,58.4390243902439,60.403242147923,57.65208545269583,57.760736196319016,64.68852459016394,67.20609137055837,67.69040247678019,68.71179487179487,66.55771195097037,75.61728395061728,73.22661122661123,74.08471074380165,76.84974093264249,79.46058091286307,84.87046632124353,82.62111801242236,82.61157024793388,83.00417536534447,87.38589211618257,90.54070981210856,92.11214953271028,92.0,94.37448559670781,94.8618219037871,94.01652892561984,99.46652719665272,99.71008403361344,103.70545829042224,106.2240663900415,104.11332633788038,110.66390041493776,108.14745586708203,114.88633993743483,113.12180143295804,116.03777544596012,118.69079627714581,120.04928131416838,123.27368421052631,121.97452229299363
12,143.79458917835672,149.69416498993965,114.58746208291203,96.38849646821393,86.54288597376387,74.87336683417085,67.19878910191726,66.1470588235294,63.97764227642276,62.24746450304259,56.88844221105528,59.43571428571428,58.85598377281947,65.18024439918534,63.48133198789102,66.5521472392638,66.22336065573771,69.33333333333333,73.48216106014272,71.90184049079754,75.87512794268167,75.22871794871794,75.79545454545455,78.69653767820773,82.84823284823285,82.17283950617283,83.35384615384615,85.24508790072389,88.57965056526207,89.44444444444444,92.93634496919918,92.17319587628866,92.41358024691358,97.53182751540041,98.21538461538462,100.4546402502607,105.40786749482402,102.29273285568065,103.51702786377709,105.39419087136929,105.66041666666666,111.61884816753927,110.95615866388309,112.28836251287332,118.18938605619147,118.6265560165975,119.59213250517598,119.69874476987448,121.77941176470588,125.0
11,150.76807228915663,159.55477386934675,123.51855566700101,107.99597585513078,89.70344129554655,78.97880928355197,79.0836693548387,70.2959595959596,64.07591093117409,64.16260162601625,64.25937183383992,62.85947046843177,63.022312373225155,66.22593718338399,66.17107942973523,66.82066869300913,68.83435582822086,72.07384615384615,71.75634517766497,73.70143149284253,77.05749486652978,78.96388028895768,78.53428863868987,80.52566735112936,81.78096212896622,81.48453608247422,88.18705035971223,88.98550724637681,93.06147540983606,90.83937823834196,91.65217391304348,96.43019648397105,96.7817993795243,96.42105263157895,102.5,106.30327868852459,104.33540372670808,104.23529411764706,108.37383177570094,107.4356333676622,112.32291666666667,114.35728952772074,112.48907388137357,116.67009249743063,117.95031055900621,121.71428571428571,122.02301255230125,123.1604938271605,127.33887733887734,130.7533539731682
10,169.44076305220884,159.82608695652175,138.26130653266333,120.49949647532729,102.38647830474268,85.69315895372233,81.38430583501005,73.94561933534743,69.91129032258064,64.66464646464647,65.14012096774194,66.42668024439918,68.50503018108652,66.13251783893986,69.96969696969697,69.2040404040404,73.7591836734694,72.62131979695431,72.90742624618515,78.16887080366226,79.34769230769231,82.69120654396728,84.23132036847493,81.7469387755102,85.3121801432958,90.2258726899384,92.48403707518023,90.51499482936919,91.98159509202453,95.01030927835052,96.65641025641025,100.94845360824742,97.87847579814624,104.91428571428571,107.79854620976116,107.32780082987551,107.29618163054695,111.44602851323829,108.68852459016394,113.44398340248962,115.91933815925543,120.05,118.95327102803738,118.4860392967942,123.59749739311783,119.95056642636457,125.30103092783506,126.45585215605749,128.11458333333334,133.88429752066116
9,183.6404833836858,185.29949748743718,158.2605633802817,130.88449848024317,113.03229061553986,97.32290615539858,91.687,76.71919191919191,72.75276381909548,68.80322906155399,72.12145748987854,66.82912032355915,71.85454545454546,73.78225806451613,71.4517766497462,73.41557128412538,76.34419551934828,76.04453441295547,76.23123732251521,77.03853955375254,80.20121951219512,79.73604060913705,83.42769857433808,87.66700507614213,88.28920570264766,93.19341563786008,95.9938524590164,98.35389282103135,97.74074074074075,96.82926829268293,97.25490196078431,102.97942386831275,102.5775075987842,106.72708547888774,103.35378323108384,111.11111111111111,108.86831275720165,111.16069600818834,114.87126673532441,116.72538860103627,116.47727272727273,120.20987654320987,122.3641975308642,126.26871794871795,124.57260556127703,124.07770961145194,129.35868448098665,128.8188331627431,134.04132231404958,136.03322949117342
8,205.19038076152304,214.66265060240963,183.58492462311557,150.49092741935485,121.94064386317908,111.64257028112449,100.41306532663316,88.53279515640767,82.98595787362086,78.76861167002012,77.85714285714286,78.10251256281407,76.47983870967742,76.61818181818182,75.56117290192114,76.38190954773869,77.75862068965517,81.8048780487805,78.979633401222,85.22267206477733,83.74493927125506,86.65580448065172,91.58181818181818,88.16227180527383,95.54759467758444,94.25661914460285,92.17522658610272,99.49238578680203,102.91864057672502,104.26829268292683,107.79043743641913,108.70781893004116,110.24769703172979,111.70431211498973,110.86868686868686,114.93442622950819,116.87001023541454,117.36213991769547,119.20906282183316,120.65040650406505,124.87525987525987,126.82523267838677,127.14959016393442,127.01030927835052,131.1534500514933,128.21377183967113,134.58871794871794,134.0041237113402,135.1242362525458,137.12512926577043
7,249.75426278836508,236.37751004016064,201.73514602215508,155.81581581581582,139.07035175879398,119.59437751004016,104.4603015075377,99.2635814889336,92.45582329317268,84.00906344410876,80.81927710843374,81.8785140562249,80.64717741935483,81.25933400605449,80.53427419354838,78.7891019172553,83.15291750503017,81.64610717896865,81.1923076923077,85.54095045500506,88.24242424242425,90.40973630831643,92.88461538461539,96.19393939393939,95.39473684210526,100.52631578947368,98.36307692307692,103.640081799591,104.01215805471125,106.30831643002028,105.72764227642277,113.09948717948718,111.84836065573771,116.29584599797366,120.16309887869521,121.8348623853211,119.57363542739444,121.56878850102669,125.8780487804878,126.06557377049181,127.46201232032854,131.19101123595505,127.10358974358974,128.69886947584789,138.8911495422177,135.07186858316223,141.19341563786008,141.63934426229508,142.75433231396534,145.2887537993921
6,273.47489959839356,279.23346693386776,236.10320641282564,194.83819095477386,150.2964824120603,137.54262788365097,126.09576612903226,117.32864321608041,102.94561933534743,98.76892028254288,95.06066734074822,90.26204819277109,90.6867469879518,85.96984924623115,89.03420523138833,86.4,84.96579476861167,87.17325227963526,89.63417085427136,89.96960486322189,93.46060606060605,94.31111111111112,96.85192697768763,98.56969696969696,102.12765957446808,104.1580547112462,100.75277497477296,108.83232323232323,113.07070707070707,112.9735234215886,111.83943089430895,118.74541751527495,119.45731707317073,118.58536585365853,119.8776758409786,125.67006109979633,128.46700507614213,127.23421588594705,135.86326530612246,130.93142272262025,131.76782077393077,138.45398773006136,137.91304347826087,142.07770961145195,139.22448979591837,140.79352226720647,145.1767109295199,148.46169560776303,147.75384615384615,151.7948717948718
5,345.3133133133133,341.04522613065325,283.7897897897898,237.62159434914227,182.7678391959799,161.679718875502,145.978,140.7157157157157,120.6355421686747,114.64824120603015,111.19536757301108,100.63115577889447,100.50200803212851,101.24373119358074,93.83299798792757,96.3544813695871,96.5271629778672,96.48144433299899,94.19556451612904,96.63967611336032,99.09638554216868,99.91111111111111,96.84210526315789,103.5814889336016,110.12207527975585,112.78873239436619,106.74545454545455,112.11359026369168,115.76422764227642,123.53658536585365,121.57228915662651,122.14634146341463,123.53333333333333,125.96157735085946,126.29817444219067,127.7560975609756,134.4158215010142,131.98385469223007,136.93686354378818,144.61851475076298,143.665991902834,145.88114754098362,146.40163098878696,149.4574898785425,145.0964467005076,162.0326530612245,159.87704918032787,159.83756345177665,156.3,162.94416243654823
4,421.4729458917836,454.386,351.9008016032064,264.35971943887773,240.30460921843687,205.8128128128128,192.51202404809618,157.91482965931863,139.20342396777443,137.42985971943887,127.35477386934673,123.0,120.5929648241206,113.90681362725451,113.687374749499,111.93587174348697,106.51509054325956,107.2778335005015,109.0501002004008,108.16449348044132,104.66265060240964,106.28169014084507,111.2016210739615,112.16129032258064,114.63782696177063,118.43863179074447,115.32663316582915,121.33333333333333,121.57128412537917,122.53776435045317,133.90495449949444,131.16129032258064,135.7258064516129,139.70909090909092,140.7085020242915,137.1881993896236,143.70468431771894,152.3861788617886,150.47368421052633,150.19250253292807,152.08188331627431,152.18623481781376,158.69565217391303,157.7223910840932,166.84475806451613,171.79591836734693,171.33333333333334,169.73346897253307,175.04964539007094,170.0915564598169
3,559.2812812812813,550.6756756756756,473.6212424849699,365.15615615615616,314.75250501002006,270.97297297297297,229.2878635907723,207.7565130260521,189.13039117352056,184.84221105527638,161.987987987988,152.55767301905718,153.12312312312312,133.8495486459378,133.6036036036036,134.1563126252505,130.05427135678391,125.81963927855712,126.50150451354062,122.13065326633166,125.83149448345036,124.04819277108433,121.89537223340041,123.71084337349397,130.45226130653268,131.54481369587108,128.77341389728096,136.2741935483871,135.66398390342053,138.65191146881287,140.85800604229607,137.81162324649299,138.69277108433735,145.15778894472362,151.00806451612902,146.5480283114257,154.0668016194332,162.62776659959758,161.88531187122737,164.82897384305835,164.58097165991902,168.25480283114257,173.04665314401623,178.04858299595142,178.2744702320888,178.9043303121853,190.9404641775984,180.1337386018237,188.19556451612902,189.40464177598386
2,878.011,815.747,676.4488977955912,550.3867735470942,437.5751503006012,403.85185185185185,335.1833667334669,298.97795591182364,293.1221221221221,250.883,226.44044044044045,216.718,199.84569138276552,186.8445336008024,180.03003003003002,178.7442326980943,178.9169169169169,167.184,172.16016016016016,160.16016016016016,160.43243243243242,157.08617234468937,150.604,155.3963782696177,155.97989949748742,149.79338014042128,149.98797595190382,156.22535211267606,155.80961923847696,164.3530591775326,154.6579739217653,156.22199798183652,171.85155466399198,161.0060120240481,165.46092184368737,164.4578313253012,174.05215646940823,171.95573440643864,171.5843373493976,179.25777331995988,178.58693467336684,183.78693467336683,189.45929648241207,199.12990936555892,192.9607250755287,194.3453815261044,197.06024096385542,208.01608040201006,208.46014127144298,215.87462082912032
1,1769.6436436436436,1654.443,1311.900900900901,1107.6956956956958,918.8778778778778,815.1841841841842,637.1771771771772,586.465,516.3453453453453,488.845,435.224,420.46546546546546,369.64,373.94,347.56756756756755,316.4764764764765,304.3627254509018,298.81081081081084,277.514,267.94794794794797,264.096,260.8697394789579,260.75875875875874,242.6024096385542,250.15,239.252,242.73,222.59719438877755,231.41941941941943,224.14414414414415,232.98098098098097,231.77510040160644,217.866,225.985985985986,227.60521042084167,221.12224448897797,218.87951807228916,227.00902708124374,226.4188376753507,232.15215215215215,225.45891783567134,236.0762286860582,221.54909819639278,220.57372116349046,234.6846846846847,240.9129129129129,233.96392785571143,233.26653306613227,245.19678714859438,242.68537074148296


==> plots/raw-1000-2.txt <==
d,L=1,L=2,L=3,L=4,L=5,L=6,L=7,L=8,L=9,L=10,L=11,L=12,L=13,L=14,L=15,L=16,L=17,L=18,L=19,L=20,L=21,L=22,L=23,L=24,L=25,L=26,L=27,L=28,L=29,L=30,L=31,L=32,L=33,L=34,L=35,L=36,L=37,L=38,L=39,L=40,L=41,L=42,L=43,L=44,L=45,L=46,L=47,L=48,L=49,L=50
500,2.3621867881548977,4.13946587537092,6.130742049469965,7.927272727272728,9.89,12.086486486486486,14.155844155844155,15.944444444444445,18.13533834586466,20.1496062992126,22.0,24.0,26.0,28.0,30.303030303030305,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
499,2.4295010845986984,4.155555555555556,5.9675090252707585,7.673728813559322,10.008968609865471,12.0,14.01595744680851,16.107382550335572,18.493055555555557,20.144927536231883,22.205607476635514,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
498,2.238568588469185,4.135278514588859,5.959501557632398,7.653429602888087,10.336065573770492,11.964824120603016,14.220994475138122,16.15483870967742,18.0,20.153846153846153,22.0,24.210526315789473,26.0,28.285714285714285,30.0,32.367816091954026,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
497,2.312992125984252,4.126344086021505,5.810897435897436,7.952205882352941,9.881578947368421,12.196969696969697,13.957831325301205,16.03726708074534,18.12230215827338,20.272108843537413,22.0,24.43243243243243,26.0,28.0,30.303030303030305,32.0,34.0,36.36363636363637,38.0,40.4040404040404,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
496,2.4244186046511627,4.120822622107969,5.918918918918919,7.944852941176471,9.905172413793103,12.251231527093596,14.316062176165802,16.079545454545453,18.105263157894736,20.125,22.0,24.355555555555554,26.0,28.0,30.0,32.0,34.3177570093458,36.0,38.0,40.43010752688172,42.0,44.0,46.0,48.0,50.0,52.71232876712329,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
495,2.4153005464480874,3.9797979797979797,5.888888888888889,7.9822695035460995,10.028673835125447,12.093023255813954,13.942408376963352,16.049723756906076,18.428571428571427,19.986842105263158,22.16058394160584,24.0,26.192592592592593,28.0,30.0,32.0,34.0,36.0,38.0,40.40816326530612,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,77.33333333333333,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
494,2.2857142857142856,4.312354312354312,5.928934010152284,7.867857142857143,10.169230769230769,12.028301886792454,14.055299539170507,16.08823529411765,17.98639455782313,20.263157894736842,22.0,24.0,26.208,28.0,30.0,32.26229508196721,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
493,2.4564831261101245,4.052995391705069,5.86096256684492,7.870253164556962,10.068965517241379,12.034934497816593,14.183962264150944,15.91304347826087,18.045,20.689655172413794,22.166666666666668,24.17391304347826,26.0,28.0,30.24590163934426,32.0,34.0,36.0,38.0,40.41237113402062,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
492,2.4532019704433496,4.0826271186440675,5.948186528497409,7.908256880733945,10.242524916943522,12.066666666666666,14.287037037037036,16.069651741293534,18.04102564102564,20.219101123595507,21.99342105263158,24.355555555555554,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
491,2.2363636363636363,4.208602150537635,5.92822966507177,7.752808988764045,10.222222222222221,12.168724279835391,14.119469026548673,16.215311004784688,18.2,20.0,22.0,24.136363636363637,26.0,28.169696969696968,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
490,2.3672496025437204,4.232558139534884,5.896634615384615,7.9809264305177114,10.05084745762712,12.095419847328245,14.011857707509881,16.065656565656564,18.095238095238095,20.0,22.25287356321839,24.145454545454545,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.34426229508197,44.463157894736845,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
489,2.5196969696969695,4.221327967806841,6.264367816091954,7.952802359882006,10.146788990825687,12.240157480314961,14.055776892430279,15.995412844036696,18.107296137339056,20.10928961748634,22.14012738853503,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.554455445544555,58.0,60.0,62.72941176470588,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
488,2.3651050080775446,4.174664107485604,5.953051643192488,8.091954022988507,9.99344262295082,11.842105263157896,14.16593886462882,16.13963963963964,18.129186602870814,20.211640211640212,22.0,24.0,26.30952380952381,28.0,30.0,32.22857142857143,34.0,36.28125,38.3089430894309,40.0,42.0,44.0,46.0,48.0,50.0,52.59090909090909,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
487,2.503681885125184,4.2528957528957525,5.954446854663774,8.109550561797754,10.08695652173913,12.064516129032258,14.196153846153846,16.11214953271028,18.12264150943396,20.19607843137255,22.13664596273292,24.0,26.0,28.0,30.0,32.0,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.9041095890411,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
486,2.4733637747336377,4.130909090909091,6.099778270509978,8.024590163934427,10.038575667655786,11.979452054794521,14.063909774436091,16.056224899598394,18.0,19.99397590361446,22.0,24.135593220338983,26.17105263157895,28.0,30.0,32.2406015037594,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
485,2.5468975468975468,4.197026022304833,5.891440501043841,8.00765306122449,10.003246753246753,12.243421052631579,14.067460317460318,16.26890756302521,18.232456140350877,20.099009900990097,22.0,24.141176470588235,26.0,28.0,30.201342281879196,32.0,34.0,36.0,38.304,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,91.25,93.21052631578948,94.0,96.0,98.0,100.0
484,2.518105849582173,4.128623188405797,5.987755102040817,7.930362116991644,10.072886297376094,12.197841726618705,14.182509505703422,16.199170124481327,18.07456140350877,20.089201877934272,22.110552763819097,24.307692307692307,26.0,28.0,30.0,32.0,34.492753623188406,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
483,2.255878284923928,4.103942652329749,6.053418803418803,7.928020565552699,10.070381231671554,12.015723270440251,14.472527472527473,16.176,18.0,20.18099547511312,22.11111111111111,23.994708994708994,26.0,28.166666666666668,30.0,32.20125786163522,34.0,36.225,38.0,40.0,42.36206896551724,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
482,2.447513812154696,4.183673469387755,6.070588235294117,7.90566037735849,9.907514450867051,12.065217391304348,14.148854961832061,15.988326848249027,18.067460317460316,20.28846153846154,22.0,24.141176470588235,26.0,28.162790697674417,30.0,32.45070422535211,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.945454545454545,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,91.25,92.0,94.0,96.0,98.0,100.0
481,2.3743169398907105,4.28695652173913,6.0,8.07843137254902,10.028248587570621,12.144694533762058,14.172284644194757,16.155038759689923,18.225941422594143,20.274418604651164,22.0,24.231884057971016,26.172185430463575,28.363636363636363,30.0,32.58536585365854,34.0,36.0,38.0,40.0,42.325581395348834,44.0,46.0,48.0,50.0,52.0,54.504672897196265,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
480,2.455145118733509,4.2682926829268295,6.104536489151874,7.966101694915254,10.007915567282321,12.145110410094638,14.149466192170818,16.164233576642335,18.071428571428573,20.265486725663717,22.331658291457288,24.0,26.0,28.0,30.0,32.19753086419753,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.60550458715596,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
479,2.469050894085282,4.273333333333333,6.060665362035225,7.995037220843672,10.041899441340782,12.141935483870968,14.057761732851986,16.337254901960783,18.228813559322035,20.36697247706422,22.110552763819097,24.125,26.269430051813472,28.17391304347826,30.178571428571427,32.226950354609926,34.0,36.0,38.0,40.0,42.0,44.36363636363637,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
478,2.590185676392573,4.164965986394558,6.057090239410681,7.9952153110047846,10.098630136986301,12.121301775147929,14.030716723549489,16.063492063492063,17.99245283018868,20.17167381974249,22.189655172413794,24.0,26.0,28.0,30.16216216216216,32.0,34.0,36.45569620253165,38.0,40.34188034188034,42.34426229508197,44.0,46.0,48.45283018867924,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.75555555555556,70.0,72.0,74.0,76.0,78.0,80.0,82.8913043478261,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
477,2.5046235138705417,4.3424,5.924710424710424,7.940229885057471,10.040760869565217,12.032640949554896,14.10897435897436,16.01798561151079,17.960526315789473,20.241666666666667,22.0,24.265193370165747,26.169934640522875,28.59259259259259,30.0,32.0,34.0,36.49315068493151,38.243589743589745,40.285714285714285,42.0,44.0,46.0,48.0,50.0,52.42622950819672,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.65454545454546,74.0,76.0,78.0,80.0,83.0379746835443,84.0,87.17808219178082,88.0,90.0,92.0,94.0,96.0,98.0,100.0
476,2.5443708609271525,4.179902755267423,5.990458015267175,7.857493857493857,10.024813895781637,12.169811320754716,14.030821917808218,16.463829787234044,18.06451612903226,20.368663594470046,22.533980582524272,24.12565445026178,26.0,28.0,30.0,32.0,34.0,36.0,38.279411764705884,40.0,42.0,44.0,46.0,48.38095238095238,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.72340425531915,70.0,72.0,74.0,76.63865546218487,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
475,2.5144356955380576,4.3609375,6.011173184357542,7.874125874125874,10.165413533834586,12.248520710059172,14.25085910652921,16.054945054945055,18.0625,20.464788732394368,22.101382488479263,24.115183246073297,26.0,28.167664670658684,30.502793296089386,32.0,34.204819277108435,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
474,2.4379084967320264,4.098101265822785,5.887700534759358,7.8684807256235825,10.206349206349206,12.129518072289157,14.10600706713781,16.15986394557823,18.100806451612904,20.483739837398375,22.214634146341464,24.0,26.153846153846153,28.0,30.0,32.0,34.0,36.679245283018865,38.0,40.0,42.3,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
473,2.6080729166666665,4.318037974683544,5.994263862332696,8.099783080260304,10.086720867208673,12.137640449438202,14.188741721854305,16.115942028985508,18.208,20.0796812749004,22.19383259911894,24.11320754716981,26.0,28.0,30.0,32.0,34.0,36.0,38.24203821656051,40.254777070063696,42.0,44.0,46.333333333333336,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.56896551724138,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
472,2.471502590673575,4.218700475435816,6.005504587155963,7.869469026548672,10.135770234986945,12.203488372093023,14.117647058823529,16.318471337579616,18.065693430656935,19.957081545064376,22.385964912280702,24.422907488986784,26.0,28.144329896907216,30.35928143712575,32.0,34.22222222222222,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.46153846153846,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
471,2.4721878862793574,4.431852986217458,6.12639405204461,7.957964601769912,9.938271604938272,12.155807365439093,14.426751592356688,16.323943661971832,17.99206349206349,20.242914979757085,22.57591623036649,24.425339366515836,26.129353233830845,28.0,30.15463917525773,32.182857142857145,34.438709677419354,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.46666666666667,58.0,60.58252427184466,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
470,2.443137254901961,4.214968152866242,5.98635477582846,8.0239651416122,9.847117794486216,11.926966292134832,14.21602787456446,16.299625468164795,18.128205128205128,20.54794520547945,22.18487394957983,24.126984126984127,26.258706467661693,28.266666666666666,30.17751479289941,32.0,34.0,36.23529411764706,38.25675675675676,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.39716312056738,58.0,60.0,62.0,64.0,66.53225806451613,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
469,2.5455696202531644,4.154992548435171,6.125233644859813,8.065573770491802,10.226044226044227,12.146627565982405,14.006389776357828,16.256666666666668,18.177165354330707,20.151750972762645,22.28205128205128,24.24742268041237,26.393939393939394,28.0,30.0,32.167539267015705,34.20858895705521,36.0,38.0,40.0,42.28378378378378,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.62,64.0,66.55932203389831,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
468,2.5566502463054186,4.223101265822785,6.318702290076335,8.079295154185022,10.21832884097035,12.06266318537859,14.28,16.253521126760564,18.117241379310343,20.15702479338843,22.383259911894275,24.0,26.0,28.291666666666668,30.1875,32.188235294117646,34.0,36.0,38.0,40.0,42.0,44.38260869565217,46.425925925925924,48.0,50.0,52.0,54.0,56.46666666666667,58.0,60.526315789473685,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
467,2.516728624535316,4.29803328290469,6.228464419475656,8.15,10.142512077294686,12.0,14.270903010033445,16.107142857142858,18.133333333333333,20.396825396825395,22.112820512820512,24.208695652173912,26.13612565445026,28.0,30.365853658536587,32.19047619047619,34.0,36.0,38.243589743589745,40.0,42.325581395348834,44.0,46.0,48.0,50.0,52.39393939393939,54.0,56.46280991735537,58.0,60.0,62.0,64.0,66.6,68.0,70.0,72.0,74.0,76.77551020408163,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.8785046728972,96.0,98.0,100.0
466,2.6103575832305794,4.28878648233487,5.983333333333333,8.211663066954644,10.11864406779661,12.247191011235955,14.003086419753087,16.213058419243985,18.367041198501873,20.178571428571427,22.266393442622952,24.415584415584416,26.38423645320197,28.145077720207254,30.514285714285716,32.18934911242604,34.0,36.0,38.23456790123457,40.0,42.0,44.266666666666666,46.306666666666665,48.0,50.0,52.41269841269841,54.0,56.43076923076923,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,77.63440860215054,78.78,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
465,2.6704545454545454,4.256410256410256,6.017636684303351,7.968354430379747,10.133333333333333,12.206214689265536,14.050473186119874,16.178807947019866,18.198529411764707,20.17167381974249,22.0,24.0,26.123222748815166,28.551724137931036,30.136363636363637,32.19047619047619,34.0,36.0,38.23030303030303,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.55118110236221,72.0,74.0,76.62295081967213,78.0,80.73394495412845,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
464,2.536828963795256,4.197932053175776,6.085454545454546,8.008639308855292,10.120987654320988,12.112994350282486,14.328358208955224,16.390243902439025,18.136363636363637,20.074906367041198,22.214634146341464,24.106976744186046,26.25,28.0,30.45,32.0,34.0,36.21052631578947,38.0,40.57142857142857,42.0,44.309859154929576,46.330935251798564,48.0,50.36764705882353,52.0,54.0,56.45161290322581,58.0,60.47244094488189,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
463,2.550122249388753,4.437025796661609,6.146739130434782,7.866228070175438,10.100985221674877,12.19,14.12779552715655,16.138513513513512,18.49206349206349,20.42016806722689,22.180672268907564,24.220183486238533,26.2512077294686,28.153005464480874,30.674157303370787,32.0,34.201183431952664,36.2093023255814,38.0,40.0,42.3134328358209,44.0,46.343283582089555,48.0,50.0,52.0,54.0,56.0,58.48739495798319,60.0,62.0,64.0,66.58928571428571,68.0,70.0,72.0,74.0,76.0,78.69026548672566,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
462,2.626865671641791,4.451519536903039,6.235714285714286,8.129032258064516,10.120734908136482,12.127536231884058,14.278443113772456,16.19869706840391,18.166666666666668,20.24,22.42084942084942,24.198347107438018,26.0,28.147368421052633,30.46153846153846,32.958083832335326,34.54255319148936,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.370370370370374,52.43333333333333,54.0,56.48275862068966,58.43283582089552,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
461,2.674563591022444,4.441578148710167,6.020295202952029,8.104938271604938,10.166666666666666,12.366863905325443,14.117816091954023,16.258992805755394,18.12142857142857,20.071698113207546,22.18487394957983,24.0,26.49056603773585,28.266666666666666,30.0,32.35164835164835,34.203592814371255,36.21818181818182,38.0,40.0,42.25149700598802,44.29530201342282,46.0,48.0,50.0,52.0,54.0,56.421052631578945,58.0,60.0,62.59615384615385,64.5925925925926,66.0,68.0,70.0,72.67924528301887,74.68518518518519,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,95.04444444444445,96.0,98.0,100.0
460,2.7056603773584906,4.388646288209607,6.179715302491103,8.060737527114968,10.281795511221945,12.090909090909092,14.054755043227665,16.135761589403973,17.961089494163424,20.25974025974026,22.62264150943396,24.0,26.12264150943396,28.134328358208954,30.473684210526315,32.34594594594594,34.395348837209305,36.0,38.22093023255814,40.0,42.0,44.611111111111114,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,71.2280701754386,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.82692307692308,88.0,90.0,92.90196078431373,94.0,96.0,98.0,100.0
459,2.4747847478474783,4.2859281437125745,6.162210338680927,8.045738045738046,10.147342995169081,12.03581267217631,14.112179487179487,16.305194805194805,18.261363636363637,20.0,22.171206225680933,24.10169491525424,26.234234234234233,28.141414141414142,30.13953488372093,32.16326530612245,34.43589743589744,36.0,38.23456790123457,40.0,42.541935483870965,44.86842105263158,46.0,48.33103448275862,50.36231884057971,52.0,54.0,56.0,58.48739495798319,60.0,62.56880733944954,64.54700854700855,66.0,68.0,70.0,72.0,74.0,76.0,78.69026548672566,80.0,82.81188118811882,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
458,2.580200501253133,4.325373134328358,6.261904761904762,7.95137420718816,10.230576441102757,12.351744186046512,14.205797101449276,16.167832167832167,18.12367491166078,20.22568093385214,22.377682403433475,24.09795918367347,26.118721461187214,28.546341463414635,30.0,32.19753086419753,34.0,36.423529411764704,38.21111111111111,40.0,42.49704142011834,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.45454545454545,62.52542372881356,64.54700854700855,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
457,2.6853932584269664,4.457013574660634,6.126838235294118,7.898047722342733,9.877068557919621,12.083333333333334,14.281818181818181,16.27241379310345,17.96808510638298,20.29520295202952,22.273858921161825,24.21917808219178,26.229074889867842,28.137254901960784,30.153061224489797,32.369942196531795,34.18181818181818,36.20338983050848,38.716981132075475,40.0,42.0,44.0,46.0,48.34782608695652,50.43103448275862,52.0,54.0,56.0,58.0,60.5,62.0,64.0,66.64077669902913,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.7927927927928,90.0,92.0,94.0,96.0,98.0,100.0
456,2.658446362515413,4.51063829787234,6.142857142857143,8.121212121212121,10.105882352941176,12.141065830721002,14.264615384615384,16.33128834355828,18.19188191881919,20.14814814814815,22.046413502109704,24.293877551020408,26.670103092783506,28.12962962962963,30.452261306532662,32.17204301075269,34.55434782608695,36.0,38.4367816091954,40.0,42.323076923076925,44.0,46.0,49.014084507042256,50.0,52.0,54.40909090909091,56.0,58.41726618705036,60.0,62.0,65.61344537815125,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,89.07317073170732,90.0,92.88461538461539,94.0,96.0,98.0,100.0
455,2.6736196319018406,4.479198767334361,6.310469314079422,8.205338809034908,10.209718670076727,12.166666666666666,14.306060606060607,16.33116883116883,18.425806451612903,20.154440154440156,22.518218623481783,24.32286995515695,26.48148148148148,28.0,30.0,32.46153846153846,34.36363636363637,36.0,38.0,40.0,42.25609756097561,44.0,46.27878787878788,48.0,50.0,52.358620689655176,54.0,56.0,58.0,60.46875,62.0,64.0,66.0,68.0,70.5982905982906,72.0,74.0,76.57142857142857,78.66101694915254,80.0,82.0,84.0,86.0,88.0,90.71428571428571,93.04545454545455,94.0,96.0,98.0,100.0
454,2.818955042527339,4.306901615271659,6.2228260869565215,8.1995841995842,10.118686868686869,12.059299191374663,14.305194805194805,16.178217821782177,18.218637992831543,20.168776371308017,22.081180811808117,24.327272727272728,26.37142857142857,28.147368421052633,30.0,32.0,34.0,36.21951219512195,38.22352941176471,40.21621621621622,42.0,44.287581699346404,46.0,48.0,50.0,52.42622950819672,54.348387096774196,56.421052631578945,58.0,60.0,62.48062015503876,64.0,66.0,68.57627118644068,70.57851239669421,72.0,74.0,76.0,78.0,80.81632653061224,82.0,84.0,86.0,88.0,90.94736842105263,92.0,94.0,96.0,98.0,100.0
453,2.725181598062954,4.280504908835905,6.141323792486583,8.080482897384305,10.117782909930716,12.235294117647058,14.14080459770115,16.379421221864952,18.097826086956523,20.307692307692307,22.09691629955947,24.307692307692307,26.52,28.428571428571427,30.0,32.17204301075269,34.6219512195122,36.41860465116279,38.503311258278146,40.28169014084507,42.0,44.0,46.27878787878788,48.292682926829265,50.0,52.0,54.0,56.8,58.7891156462585,60.0,62.0,64.0,66.0,68.0,70.0,72.55813953488372,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.81739130434782,96.0,98.0,100.0
452,2.5726600985221677,4.328928046989721,6.2859712230215825,8.299196787148594,10.1,11.987080103359173,14.334328358208955,16.195046439628484,18.337164750957854,20.441176470588236,22.349397590361445,24.104803493449783,26.119815668202765,28.131455399061032,30.28708133971292,32.355555555555554,34.589595375722546,36.813559322033896,38.2375,40.824742268041234,42.50909090909091,44.0,46.32167832167832,48.0,50.0,53.12230215827338,54.0,56.0,58.794520547945204,60.48780487804878,62.0,64.0,66.0,68.56198347107438,70.0,72.0,74.6218487394958,76.0,78.75,80.0,82.0,84.0,86.86868686868686,88.0,90.0,92.73015873015873,94.0,96.0,98.0,101.05263157894737
451,2.711843711843712,4.51622418879056,6.202226345083488,8.090721649484536,10.083146067415731,12.319672131147541,14.212034383954155,16.0,18.273311897106108,20.073260073260073,22.195555555555554,24.285714285714285,26.22707423580786,28.24778761061947,30.29268292682927,32.15311004784689,34.18888888888889,36.0,38.21714285714286,40.24390243902439,42.26923076923077,44.55345911949686,46.0,48.34285714285714,50.0,52.0,54.8503937007874,56.0,58.50877192982456,60.0,62.0,64.46376811594203,66.54545454545455,68.0,70.0,72.61538461538461,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.83185840707965,96.0,98.0,100.0
450,2.9175757575757575,4.359701492537313,6.148397976391231,8.2,10.002331002331003,12.338709677419354,14.194690265486726,16.4006734006734,18.171755725190838,20.228682170542637,22.0,24.415584415584416,26.339130434782607,28.0,30.157068062827225,32.329896907216494,34.0,36.17910447761194,38.192893401015226,40.24691358024691,42.265822784810126,44.28947368421053,46.550898203592816,48.33802816901409,50.40983606557377,52.36619718309859,54.84375,56.0,58.0,60.0,62.0,64.0,66.0,68.48920863309353,70.64814814814815,72.0,74.59677419354838,76.69090909090909,78.0,80.76923076923077,82.73873873873873,84.0,86.0,89.0,90.0,92.0,94.0,96.0,98.0,100.0
449,2.7350119904076737,4.37151248164464,6.258445945945946,8.108,10.1,12.17557251908397,14.09717868338558,16.073954983922828,18.27147766323024,20.421455938697317,22.26829268292683,24.43243243243243,26.10612244897959,28.363636363636363,30.0,32.16842105263158,34.536842105263155,36.193548387096776,38.20765027322405,40.0,42.31111111111111,44.0,46.0,48.0,50.0,52.0,54.78260869565217,56.0,58.47540983606557,60.43478260869565,62.3875,64.0,66.0,68.55737704918033,70.0,72.0,74.0,76.0,78.62903225806451,80.0,83.59223300970874,84.6774193548387,86.0,89.5304347826087,90.0,92.0,94.0,96.0,98.0,100.93457943925233
448,2.5982694684796046,4.440828402366864,6.183274021352313,8.227083333333333,10.131764705882352,12.30327868852459,14.334239130434783,16.308681672025724,18.27972027972028,20.082644628099175,22.52589641434263,24.098765432098766,26.13,28.533333333333335,30.281690140845072,32.17977528089887,34.165853658536584,36.40909090909091,38.22222222222222,40.24539877300614,42.0,45.09316770186335,46.264367816091955,48.0,50.75757575757576,52.78787878787879,54.0,56.0,58.0,60.0,62.0,64.55172413793103,66.0,69.088,70.57377049180327,72.0,74.0,76.79166666666667,78.0,80.6896551724138,82.0,84.0,86.88659793814433,88.70967741935483,90.7258064516129,93.7196261682243,94.8785046728972,96.0,98.0,100.0
447,2.795620437956204,4.567846607669616,6.144804088586031,8.091666666666667,10.114285714285714,12.048780487804878,14.0835734870317,16.33887043189369,18.108974358974358,20.13605442176871,22.356275303643724,24.192622950819672,26.0,28.660377358490567,30.58252427184466,32.32,34.187845303867405,36.373056994818654,38.503311258278146,40.451977401129945,42.0,44.88590604026846,46.971830985915496,48.30967741935484,50.31645569620253,52.36879432624114,54.329268292682926,56.0,58.0,60.0,62.484375,64.0,66.48529411764706,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.98,101.81818181818181
446,2.731503579952267,4.445730824891462,6.164203612479475,8.04276985743381,10.09976247030879,12.29656862745098,14.202416918429003,16.436860068259385,18.269102990033222,20.155642023346303,22.636363636363637,24.094488188976378,26.117117117117118,28.267942583732058,30.2803738317757,32.15609756097561,35.03030303030303,36.20224719101124,38.417582417582416,40.23952095808383,42.44444444444444,44.0,46.0,48.333333333333336,50.0,52.0,54.67080745341615,56.411764705882355,59.11538461538461,60.0,62.0,64.0,66.0,68.5,70.0,72.0,74.0,77.12592592592593,78.7090909090909,81.62162162162163,82.74545454545455,84.0,86.0,88.0,90.0,92.0,94.0,97.97938144329896,98.0,100.0
445,2.8120481927710843,4.484444444444445,6.378136200716846,8.159003831417625,10.280973451327434,12.247474747474747,14.22689075630252,16.384146341463413,18.359060402684563,20.422535211267604,22.17695473251029,24.605042016806724,26.31451612903226,28.24888888888889,30.324324324324323,32.321608040201006,34.515151515151516,36.36,38.212290502793294,40.0,42.0,44.266666666666666,46.27058823529412,48.0,50.328947368421055,52.0,54.0,56.39716312056738,58.0,60.857142857142854,62.50406504065041,65.36170212765957,66.0,68.0,70.64814814814815,72.64285714285714,74.55223880597015,76.0,78.0,80.71428571428571,82.0,84.68852459016394,86.0,88.0,90.8108108108108,92.0,95.77358490566037,96.0,98.0,100.0
444,2.710059171597633,4.651798561151079,6.2452504317789295,8.228105906313646,10.049479166666666,12.276762402088773,14.265671641791045,16.270096463022508,18.23841059602649,20.387596899224807,22.523809523809526,24.15,26.637254901960784,28.256880733944953,30.0,32.16842105263158,34.17801047120419,36.59340659340659,38.20879120879121,40.0,42.21761658031088,44.0,46.0,48.38709677419355,51.0,52.31901840490798,54.0,56.75167785234899,58.4113475177305,60.416666666666664,62.0,64.512,66.0,68.0,70.56451612903226,72.0,74.0,76.67857142857143,78.72897196261682,80.70175438596492,82.0,84.0,86.0,88.95652173913044,90.88235294117646,92.0,94.0,96.0,99.11363636363636,100.0
443,2.754491017964072,4.391891891891892,6.132404181184669,8.191321499013807,10.108843537414966,12.15079365079365,14.375,16.375366568914956,18.302721088435373,20.462046204620464,22.447457627118645,24.46875,26.42448979591837,28.541062801932366,30.135135135135137,32.29223744292238,34.165853658536584,36.0,38.21714285714286,40.0,42.0,44.234042553191486,46.3046357615894,48.8944099378882,50.0,52.76470588235294,54.8,56.0,58.42962962962963,60.0,62.484375,64.0,67.01538461538462,68.45637583892618,70.0,73.16129032258064,74.0,76.0,78.0,80.66666666666667,82.0,84.78504672897196,86.0,88.0,90.0,92.78632478632478,94.0,96.88073394495413,98.89090909090909,100.98039215686275
442,2.686658506731946,4.4289813486370155,6.43801652892562,8.251546391752578,10.023364485981308,12.443037974683545,14.290322580645162,16.119741100323626,18.343234323432345,20.15625,22.251908396946565,24.303797468354432,26.0,28.231404958677686,30.15228426395939,32.54935622317596,34.152466367713004,36.36548223350254,38.616216216216216,40.46242774566474,42.93333333333333,44.24444444444445,46.298701298701296,48.0,50.625,52.31515151515151,55.03846153846154,56.0,59.28888888888889,60.0,62.0,64.0,67.92700729927007,68.57627118644068,71.72131147540983,72.0,74.0,76.0,79.81395348837209,80.0,82.0,84.85714285714286,86.0,88.75862068965517,90.0,92.0,94.92156862745098,97.58677685950413,98.0,100.0
441,2.8021844660194173,4.407952871870398,6.439728353140917,8.150197628458498,10.198645598194132,12.205,14.15014164305949,16.174556213017752,18.12152777777778,20.16554054054054,22.506912442396313,24.286852589641434,26.214876033057852,28.35593220338983,30.40909090909091,32.340425531914896,34.17171717171717,36.16901408450704,38.821621621621624,40.23809523809524,42.0,44.26993865030675,46.48421052631579,48.28402366863905,50.0,52.0,54.0,56.402877697841724,58.38666666666666,60.0,62.911764705882355,64.9624060150376,66.46153846153847,68.0,70.53030303030303,72.0,74.0,76.0,78.0,80.0,82.0,84.7304347826087,86.0,88.0,90.76923076923077,93.6140350877193,95.95833333333333,96.0,98.0,100.8695652173913
440,2.834319526627219,4.439716312056738,6.186757215619695,8.165656565656565,10.10909090909091,12.168900804289544,14.433962264150944,16.41812865497076,18.29605263157895,20.15748031496063,22.162361623616235,24.301255230125523,26.23111111111111,28.4375,30.445544554455445,32.0,34.723404255319146,36.373056994818654,38.18627450980392,40.42553191489362,42.21989528795812,44.76744186046512,46.84146341463415,48.0,50.0,52.0,54.0,56.35220125786164,58.36942675159236,60.41379310344828,62.41610738255034,64.0,66.0,68.88311688311688,70.56,72.7128712871287,75.12121212121212,76.0,78.61904761904762,80.69565217391305,82.0,84.0,86.0,88.704,90.77586206896552,92.0,94.80341880341881,96.98969072164948,98.0,100.0
439,2.7825552825552826,4.369276218611521,6.347222222222222,8.146484375,10.527964205816556,12.197435897435897,14.177464788732394,16.45508982035928,18.227272727272727,20.093023255813954,22.16117216117216,24.375,26.109704641350213,28.134615384615383,30.14354066985646,32.34782608695652,34.48341232227488,36.65853658536585,38.19191919191919,40.23391812865497,42.232044198895025,44.57142857142857,46.31944444444444,48.94117647058823,50.0,52.90173410404624,54.33540372670807,56.373333333333335,58.4113475177305,60.87591240875913,62.46969696969697,64.46043165467626,66.50381679389314,68.0,70.95890410958904,73.02127659574468,74.0,76.0,79.7593984962406,80.0,82.74545454545455,84.59154929577464,86.0,88.0,90.89108910891089,92.88461538461539,95.54098360655738,96.0,98.85964912280701,100.0
438,2.800720288115246,4.433962264150943,6.174137931034482,8.238,10.072892938496583,12.167088607594936,14.307471264367816,16.284789644012946,18.462783171521036,20.068592057761734,22.171875,24.103004291845494,26.550847457627118,28.48068669527897,30.0,32.54935622317596,34.52849740932643,36.339622641509436,38.44186046511628,40.705882352941174,42.22702702702703,44.5398773006135,46.27878787878788,48.27745664739884,50.96774193548387,52.3312101910828,54.29032258064516,56.0,58.75816993464052,61.67832167832168,62.911764705882355,64.0,66.99248120300751,68.64761904761905,70.0,72.0,75.13846153846154,76.53900709219859,78.63934426229508,80.59701492537313,82.0,85.42372881355932,86.76785714285714,88.75862068965517,90.6923076923077,93.80392156862744,94.0,99.04761904761905,98.0,102.3076923076923
437,2.864345738295318,4.484848484848484,6.283360790774299,8.296146044624747,10.282560706401766,12.284210526315789,14.377005347593583,16.2,18.321428571428573,20.422535211267604,22.479853479853478,24.50420168067227,26.65546218487395,28.3943661971831,30.36,32.0,34.169154228855724,36.57754010695187,38.179245283018865,40.204081632653065,43.030674846625764,44.721311475409834,46.27710843373494,48.54857142857143,50.625,52.66242038216561,54.0,56.77777777777778,59.2,60.0,62.3875,64.0,66.0,68.55737704918033,70.54263565891473,73.57664233576642,74.0,78.33846153846154,78.0,80.0,83.6078431372549,84.0,87.57798165137615,90.66666666666667,91.45161290322581,93.50819672131148,94.0,96.0,98.81666666666666,101.78571428571429
436,2.8757612667478685,4.794034090909091,6.173214285714286,8.23721881390593,10.10561797752809,12.212871287128714,14.216,16.34593023255814,18.375404530744337,20.14885496183206,22.261904761904763,24.103448275862068,26.446351931330472,28.112903225806452,30.44334975369458,32.470588235294116,34.632558139534886,36.17224880382775,38.46060606060606,40.648648648648646,42.73255813953488,44.26993865030675,46.239583333333336,48.78260869565217,50.62111801242236,52.622754491017965,54.36,56.0,58.43283582089552,60.42253521126761,62.0,64.0,66.0,68.5,71.04477611940298,73.09923664122137,74.54411764705883,77.2063492063492,78.0,81.81818181818181,82.0,85.6,86.0,91.52,91.55172413793103,93.57264957264957,94.88679245283019,96.0,98.0,100.95238095238095
435,2.7903822441430335,4.6251851851851855,6.424347826086956,8.27878787878788,10.303769401330378,12.231155778894472,14.380952380952381,16.61242603550296,18.350931677018632,20.449511400651467,22.246268656716417,24.382470119521912,26.196969696969695,28.660377358490567,30.38135593220339,32.43438914027149,35.035532994923855,36.54,38.18811881188119,40.21164021164021,42.0,44.0,46.550898203592816,49.09090909090909,50.0,52.0,54.308571428571426,56.741721854304636,58.0,60.35087719298246,62.4025974025974,64.0,66.0,68.90066225165563,70.0,72.55384615384615,74.58730158730158,76.64957264957265,78.58208955223881,80.0,82.0,85.44827586206897,86.0,91.46456692913385,91.40625,92.7244094488189,94.0,98.18181818181819,98.9074074074074,100.0
434,2.7338902147971362,4.53757225433526,6.384353741496598,8.114503816793894,10.17960088691796,12.182539682539682,14.193460490463215,16.192182410423452,18.181538461538462,20.444444444444443,22.334600760456272,24.307692307692307,26.56768558951965,28.48695652173913,30.13888888888889,32.84581497797357,34.15813953488372,36.774193548387096,38.19387755102041,40.0,42.5,44.260355029585796,46.27710843373494,48.30967741935484,50.28735632183908,52.33986928104575,54.705882352941174,57.05,59.459119496855344,60.75,62.42758620689655,66.01574803149606,66.46153846153847,68.47887323943662,70.5,72.0,76.46666666666667,77.11764705882354,78.54929577464789,80.66115702479338,82.60740740740741,84.0,86.71666666666667,88.8,90.0,93.50819672131148,94.83185840707965,96.0,98.85217391304347,100.86206896551724
433,2.7649938800489595,4.7684931506849315,6.1624790619765495,8.394891944990176,10.147302904564315,12.355392156862745,14.276485788113694,16.210862619808307,18.382716049382715,20.2020202020202,22.086614173228348,24.08421052631579,26.53941908713693,28.462809917355372,30.275229357798164,32.484848484848484,34.51,36.33644859813084,38.212290502793294,40.41884816753927,42.23728813559322,44.48087431693989,46.811764705882354,48.55813953488372,50.0,52.55614973262032,54.62068965517241,56.74666666666667,58.4264705882353,60.42253521126761,62.0,64.4,66.46808510638297,68.48920863309353,70.0,72.51063829787235,74.0,76.6178861788618,79.16417910447761,80.64,83.20588235294117,84.65116279069767,86.671875,88.7719298245614,90.0,92.70769230769231,96.29268292682927,97.64102564102564,98.84482758620689,100.6993006993007
432,2.806060606060606,4.658682634730539,6.434325744308231,8.153992395437262,10.35981308411215,12.431372549019608,14.370786516853933,16.273809523809526,18.369718309859156,20.586206896551722,22.0,24.288,26.42622950819672,28.44621513944223,30.681818181818183,32.148148148148145,34.5,36.189473684210526,38.931372549019606,40.563380281690144,42.88421052631579,44.523809523809526,46.54117647058823,48.554913294797686,50.0,52.63414634146341,54.0,57.20863309352518,59.234042553191486,60.40816326530612,62.0,64.0,67.29411764705883,68.44444444444444,71.89189189189189,72.48979591836735,74.5068493150685,76.5984251968504,78.0,81.14285714285714,82.71304347826087,84.0,87.8169014084507,88.0,91.5,92.62162162162163,94.62251655629139,98.69158878504673,99.6470588235294,100.92592592592592
431,2.7609223300970873,4.479196556671449,6.210180623973727,8.471057884231536,10.285714285714286,12.126288659793815,14.30225988700565,16.452599388379205,18.248447204968944,20.34843205574913,22.251908396946565,24.89513108614232,26.10358565737052,28.62453531598513,30.40358744394619,32.42666666666667,34.46788990825688,36.17910447761194,38.56716417910448,40.42553191489362,42.46408839779006,44.225641025641025,46.0,48.80898876404494,50.617283950617285,52.31137724550898,55.35,56.64,59.298507462686565,61.6551724137931,62.455882352941174,64.0,66.85714285714286,68.0,71.89189189189189,72.0,74.51388888888889,76.0,78.64462809917356,80.0,82.52903225806452,85.86666666666666,87.8695652173913,89.46666666666667,90.73170731707317,92.0,95.03296703296704,97.65517241379311,101.08661417322834,101.51515151515152
430,2.8669950738916254,4.531757754800591,6.3423271500843175,8.173584905660377,10.090293453724605,12.316037735849056,14.191780821917808,16.651558073654392,18.62962962962963,20.5,22.332075471698115,24.53558052434457,26.318367346938775,28.511415525114156,30.38961038961039,33.018181818181816,34.61538461538461,36.34285714285714,38.95,40.0,42.23728813559322,44.53658536585366,46.75,48.79120879120879,51.23456790123457,52.3312101910828,54.348387096774196,56.0,58.96666666666667,60.857142857142854,62.4,64.8951048951049,68.21476510067114,69.02255639097744,70.0,72.98630136986301,74.52112676056338,76.49673202614379,79.1470588235294,80.58823529411765,82.0,84.71794871794872,86.0,88.0,90.66666666666667,93.36296296296297,95.98591549295774,96.0,99.76576576576576,100.0
429,2.868292682926829,4.62719298245614,6.2933753943217665,8.293413173652695,10.436008676789587,12.474226804123711,14.286532951289399,16.04237288135593,18.529595015576323,20.208480565371026,22.314285714285713,24.437956204379564,26.10612244897959,28.354430379746834,30.3781512605042,32.0,34.68341708542714,36.18,38.922330097087375,40.0,42.70292887029289,44.5398773006135,46.264367816091955,48.80898876404494,50.54644808743169,53.21637426900585,54.35761589403973,56.0,58.38157894736842,60.78431372549019,63.45029239766082,64.81012658227849,67.19277108433735,69.33333333333333,70.47297297297297,72.0,75.04964539007092,78.09655172413792,78.9873417721519,80.61068702290076,84.39416058394161,85.72602739726027,87.38709677419355,90.01526717557252,91.28571428571429,93.44881889763779,95.41353383458646,97.69911504424779,98.0,100.93457943925233
428,2.901190476190476,4.650359712230216,6.44524236983842,8.279026217228465,10.202702702702704,12.326086956521738,14.455764075067025,16.244776119402985,18.56291390728477,20.802013422818792,22.306620209059233,24.576,26.199233716475096,28.251121076233183,30.40358744394619,32.58986175115207,34.29824561403509,36.354679802955665,38.429378531073446,40.57142857142857,42.26923076923077,44.23913043478261,46.48677248677249,49.072625698324025,50.54054054054054,52.577777777777776,55.006211180124225,56.97674418604651,58.67836257309941,60.0,62.86713286713287,64.0,66.46808510638297,68.0,71.0,73.35849056603773,75.88535031847134,76.48407643312102,78.50980392156863,81.12676056338029,83.18840579710145,85.52727272727273,86.6013986013986,91.96992481203007,90.0,94.01459854014598,94.0,97.98620689655172,98.69014084507042,101.5625
427,2.8657074340527577,4.562054208273895,6.472049689440993,8.280230326295586,10.139705882352942,12.351981351981353,14.147945205479452,16.405099150141645,18.34185303514377,20.129032258064516,22.46643109540636,24.46511627906977,26.214876033057852,28.22047244094488,30.512820512820515,32.568888888888885,34.31924882629108,36.53731343283582,38.70046082949309,41.19402985074627,42.247058823529414,44.977777777777774,47.216931216931215,48.51891891891892,51.056338028169016,52.641975308641975,54.58378378378379,56.339393939393936,58.34939759036145,61.355932203389834,62.75151515151515,65.17791411042944,66.87417218543047,68.91891891891892,70.48275862068965,73.06666666666666,75.48,76.56716417910448,79.78625954198473,80.62015503875969,82.5125,84.0,87.21985815602837,89.15789473684211,91.84931506849315,92.0,96.07352941176471,96.71111111111111,98.74809160305344,100.0
426,2.850835322195704,4.656609195402299,6.4659300184162065,8.215010141987829,10.457023060796645,12.314553990610328,14.534435261707989,16.424324324324324,18.169934640522875,20.505415162454874,22.651851851851852,24.436363636363637,26.206349206349206,28.54263565891473,30.371900826446282,32.14746543778802,34.45945945945946,36.344497607655505,38.0,40.44692737430167,42.42424242424242,44.90721649484536,46.94358974358974,48.554913294797686,50.842696629213485,52.27956989247312,54.27272727272727,56.7887323943662,60.0863309352518,61.111111111111114,62.0,64.45390070921985,66.0,68.91275167785236,70.9090909090909,73.82278481012658,74.0,77.71428571428571,78.0,80.56338028169014,84.52307692307693,86.43478260869566,87.28358208955224,88.0,91.25,92.70229007633588,98.83823529411765,97.35211267605634,100.01369863013699,101.61290322580645
425,2.9249394673123486,4.569750367107195,6.398305084745763,8.37037037037037,10.649082568807339,12.428571428571429,14.151041666666666,16.39644970414201,18.454819277108435,20.363036303630363,22.152249134948097,24.375,26.20883534136546,28.765625,30.6,32.58447488584475,34.73593073593074,36.17307692307692,38.791666666666664,40.38095238095238,42.659685863874344,44.41121495327103,46.544378698224854,48.26373626373626,52.10843373493976,52.0,54.85263157894737,57.0,58.7030303030303,60.357142857142854,63.9375,65.13609467455622,67.44525547445255,68.88311688311688,71.46853146853147,73.35,75.0962962962963,76.0,78.0,81.81818181818181,82.62121212121212,86.04878048780488,86.70491803278688,88.65185185185184,90.61224489795919,92.66187050359713,95.84313725490196,97.43283582089552,98.73684210526316,102.36220472440945
424,3.021897810218978,4.681753889674682,6.312186978297162,8.349075975359343,10.163865546218487,12.221176470588235,14.449086161879896,16.497222222222224,18.43548387096774,20.397350993377483,22.704626334519574,24.329896907216494,26.20392156862745,28.25,30.28436018957346,32.15533980582524,34.31336405529954,36.6457399103139,38.360189573459714,41.54696132596685,42.56502242152467,44.47826086956522,46.679802955665025,48.0,50.79365079365079,52.95705521472393,54.66257668711656,56.68711656441718,59.62921348314607,60.40268456375839,63.72222222222222,65.28859060402685,66.37931034482759,68.42767295597484,70.41176470588235,72.0,74.98666666666666,76.0,79.01960784313725,81.65517241379311,83.74468085106383,85.14285714285714,87.98843930635839,88.0,90.625,94.59154929577464,94.76422764227642,96.76190476190476,99.43065693430657,105.1470588235294
423,2.853745541022592,4.577648766328012,6.32137030995106,8.226744186046512,10.38004246284501,12.116336633663366,14.509641873278238,16.39178082191781,18.508522727272727,20.318032786885247,22.53846153846154,24.531365313653136,26.3046875,28.5668016194332,30.38135593220339,32.70796460176991,34.60444444444445,36.16901408450704,38.70046082949309,40.37914691943128,42.0,44.0,46.54117647058823,48.54237288135593,50.578034682080926,52.93975903614458,56.470588235294116,56.87958115183246,58.333333333333336,60.73170731707317,62.716763005780344,64.83116883116882,66.89189189189189,68.0,71.47887323943662,73.89473684210526,75.3875,77.3103448275862,80.58278145695364,82.16216216216216,84.48484848484848,85.08387096774193,88.64615384615385,89.78378378378379,93.19148936170212,92.71317829457364,95.38235294117646,97.32413793103449,99.50769230769231,102.3076923076923
422,2.9771283354510802,4.7299270072992705,6.245791245791246,8.260223048327138,10.232779097387173,12.333333333333334,14.59079283887468,16.102564102564102,18.32890365448505,20.322580645161292,22.162361623616235,24.276923076923076,26.93574297188755,28.41635687732342,30.384615384615383,32.547008547008545,34.91479820627803,36.74074074074074,38.76,40.57142857142857,42.206896551724135,44.21568627450981,47.082352941176474,48.699029126213595,51.4367816091954,53.42857142857143,54.57446808510638,56.96551724137931,58.353658536585364,61.54838709677419,62.375757575757575,64.73563218390805,67.27741935483871,69.2439024390244,70.88607594936708,73.02127659574468,74.89696969696969,77.52,78.49056603773585,83.26530612244898,83.58709677419355,85.19148936170212,88.82894736842105,89.2394366197183,92.25,94.07518796992481,97.82113821138212,97.36170212765957,98.75384615384615,103.125
421,2.8098765432098767,4.612481857764877,6.363344051446945,8.2,10.269807280513918,12.247030878859858,14.170603674540683,16.590504451038576,18.257971014492753,20.575562700964632,22.14715719063545,24.19047619047619,26.298850574712645,28.231404958677686,30.125,32.15094339622642,34.350515463917525,36.52173913043478,38.87557603686636,40.19230769230769,42.659685863874344,44.234042553191486,47.127450980392155,48.24742268041237,50.88235294117647,53.26060606060606,54.98780487804878,56.30434782608695,59.27472527472528,60.618556701030926,62.69662921348315,64.41025641025641,68.26027397260275,69.25925925925925,71.60919540229885,73.3416149068323,75.51020408163265,77.97402597402598,79.04,80.6015037593985,83.04458598726114,86.5925925925926,86.69354838709677,89.36434108527132,92.5,92.7603305785124,96.50666666666666,97.6,100.96969696969697,103.33333333333333
420,2.9600967351874243,4.598200899550225,6.365415986949429,8.042,10.299319727891156,12.136476426799007,14.17150395778364,16.52870090634441,18.301829268292682,20.198653198653197,22.07773851590106,24.44943820224719,26.932270916334662,28.328125,30.234375,32.421052631578945,35.03930131004367,36.648648648648646,38.75247524752475,40.19417475728155,42.77064220183486,44.702127659574465,46.24598930481283,48.53333333333333,50.76142131979695,52.244131455399064,54.60335195530726,56.98823529411764,59.04819277108434,60.666666666666664,63.39325842696629,64.73142857142857,67.17159763313609,68.84472049689441,71.78343949044586,72.84210526315789,75.66917293233082,76.53900709219859,79.01960784313725,81.72661870503597,83.08609271523179,85.52727272727273,87.01775147928994,89.26618705035972,91.30434782608695,94.43708609271523,95.71951219512195,98.02816901408451,98.65771812080537,101.6260162601626
419,2.9891566265060243,4.564828614008942,6.26158940397351,8.39080459770115,10.352941176470589,12.504854368932039,14.306233062330623,16.355742296918766,18.37837837837838,20.189873417721518,22.261904761904763,24.249134948096884,26.588679245283018,28.371681415929203,30.26086956521739,32.568888888888885,34.56431535269709,37.064039408866996,38.522935779816514,40.833333333333336,42.659685863874344,44.61971830985915,46.89320388349515,48.765957446808514,50.78947368421053,52.93975903614458,55.94011976047904,56.30601092896175,59.726190476190474,61.75438596491228,64.20118343195266,64.0,67.53488372093024,69.87586206896552,71.42857142857143,75.03614457831326,75.3875,78.71428571428571,79.65957446808511,82.07792207792208,83.08609271523179,85.3125,88.13664596273291,90.47887323943662,93.21428571428571,92.55757575757576,97.56060606060606,98.5945945945946,100.21052631578948,100.75757575757575
418,2.983490566037736,4.622507122507122,6.4633730834752985,8.495238095238095,10.169934640522875,12.275119617224881,14.389645776566757,16.365122615803816,18.332307692307694,20.194805194805195,22.38327526132404,24.75,26.45,28.75968992248062,30.627615062761507,32.490421455938694,34.97607655502392,36.63716814159292,38.0,40.17777777777778,42.40384615384615,44.44,46.75409836065574,48.77005347593583,50.520833333333336,52.622754491017965,54.63905325443787,56.32183908045977,58.994285714285716,61.70454545454545,62.98936170212766,64.0,66.41509433962264,69.64848484848486,71.06598984771574,72.9,74.53237410071942,78.17142857142858,78.62903225806451,80.0,82.53246753246754,88.38805970149254,88.30872483221476,90.07058823529412,90.0,94.53793103448275,96.49006622516556,97.34265734265735,99.28947368421052,100.0
417,3.058263971462545,4.703651685393258,6.463836477987422,8.167307692307693,10.222680412371133,12.34320987654321,14.281725888324873,16.289017341040463,18.19435736677116,20.426829268292682,22.416129032258066,24.418118466898953,26.573529411764707,28.330708661417322,30.948616600790515,33.046728971962615,34.723404255319146,36.59504132231405,38.372549019607845,40.19230769230769,43.45544554455446,44.666666666666664,46.7379679144385,49.76842105263158,50.9375,53.5219512195122,54.53465346534654,57.166666666666664,59.36470588235294,60.648648648648646,63.73184357541899,64.0,67.05319148936171,68.36559139784946,71.36363636363636,72.94736842105263,74.42774566473989,77.02702702702703,78.0,80.0,82.6029411764706,87.79354838709678,88.86666666666666,88.55696202531645,90.55900621118012,94.32911392405063,94.734375,99.51219512195122,99.45185185185186,105.48780487804878
416,3.028605482717521,4.6,6.494077834179357,8.336414048059149,10.214123006833713,12.125279642058166,14.458549222797927,16.380239520958085,18.697406340057636,20.58631921824104,22.594594594594593,24.183266932270918,26.191176470588236,28.605263157894736,31.01123595505618,32.26337448559671,34.559670781893004,36.51428571428571,38.491379310344826,40.966183574879224,42.642857142857146,45.05769230769231,46.45320197044335,48.75,50.73529411764706,52.857142857142854,54.610169491525426,56.583333333333336,59.63841807909605,62.25,62.74251497005988,66.33333333333333,66.84615384615384,69.73248407643312,72.57668711656441,73.36708860759494,75.32142857142857,76.48407643312102,79.69565217391305,81.02564102564102,83.95238095238095,85.10526315789474,86.64179104477611,91.21167883211679,92.3529411764706,94.3896103896104,95.09941520467837,99.22147651006712,100.1,102.66666666666667
415,3.1597560975609755,4.8977272727272725,6.305511811023622,8.419294990723563,10.073170731707316,12.28175519630485,14.4,16.171195652173914,18.23235294117647,20.253164556962027,22.39568345323741,24.51063829787234,26.40625,28.32941176470588,30.59760956175299,32.75,34.87179487179487,37.74757281553398,38.713615023474176,40.76923076923077,42.95022624434389,44.42926829268293,46.94358974358974,49.14832535885167,50.520833333333336,53.02463054187192,54.65060240963855,58.26589595375722,58.0,61.61073825503356,64.6524064171123,66.0253164556962,66.33165829145729,69.87586206896552,70.78651685393258,74.1301775147929,76.0,76.96815286624204,78.50649350649351,80.48192771084338,83.50920245398773,84.9438202247191,88.86666666666666,89.85915492957747,91.19205298013244,93.24324324324324,96.88343558282209,97.35211267605634,100.88235294117646,102.61437908496733
414,2.998812351543943,4.88268156424581,6.472402597402597,8.285714285714286,10.37473233404711,12.336927223719677,14.213903743315509,16.47008547008547,18.379213483146067,20.32051282051282,22.287581699346404,24.15737704918033,26.7098976109215,28.553359683794465,30.652173913043477,33.01357466063349,34.720338983050844,37.33953488372093,38.35023041474654,40.33613445378151,42.215384615384615,44.98654708520179,47.100478468899524,48.46376811594203,50.78534031413613,52.92307692307692,54.642857142857146,57.75916230366492,60.01156069364162,60.88669950738916,62.74698795180723,64.36158192090396,66.76744186046511,69.85792349726776,71.56424581005587,75.46987951807229,75.8974358974359,76.878612716763,80.02597402597402,82.0125786163522,83.44705882352942,86.37288135593221,88.29946524064171,91.87421383647799,90.56603773584905,94.27160493827161,98.02857142857142,98.50980392156863,99.98648648648648,102.63157894736842
413,3.035066505441354,4.832386363636363,6.435534591194968,8.261904761904763,10.3582995951417,12.348235294117647,14.502645502645503,16.33068783068783,18.395569620253166,20.55944055944056,22.450511945392492,24.60431654676259,26.470588235294116,28.240343347639485,30.725806451612904,32.86153846153846,34.14225941422594,36.48430493273543,38.87557603686636,40.77669902912621,42.8235294117647,44.656716417910445,46.21296296296296,48.234146341463415,50.970873786407765,52.0,54.87567567567567,57.23756906077348,58.32768361581921,61.07142857142857,63.305263157894736,64.64321608040201,67.6,68.85,71.96629213483146,74.88,76.11428571428571,77.3491124260355,81.16216216216216,82.11920529801324,82.49397590361446,84.51219512195122,88.51461988304094,90.03468208092485,90.60810810810811,93.97142857142858,98.8029197080292,100.57142857142857,101.24503311258277,100.0
412,3.0304878048780486,4.662551440329218,6.4958677685950414,8.32046332046332,10.438735177865613,12.197309417040358,14.514492753623188,16.491803278688526,18.213213213213212,20.512820512820515,22.367892976588628,24.543396226415094,26.492424242424242,28.923076923076923,30.236220472440944,33.10344827586207,34.58369098712446,36.91139240506329,38.89201877934272,41.502347417840376,43.47738693467337,45.34010152284264,47.51173708920188,49.696969696969695,50.48780487804878,52.26262626262626,55.220338983050844,56.28140703517588,59.697560975609754,61.09090909090909,62.65608465608466,65.42222222222222,67.0939226519337,68.0,71.49732620320856,74.45454545454545,76.84615384615384,77.76744186046511,79.48101265822785,81.35593220338983,84.03726708074534,85.88764044943821,86.61428571428571,91.32075471698113,91.75324675324676,94.25766871165644,95.81935483870967,98.46153846153847,101.5421686746988,101.81818181818181
411,3.123820754716981,4.679775280898877,6.572593800978793,8.237827715355806,10.197368421052632,12.252927400468383,14.20360824742268,16.19034852546917,18.692537313432837,20.70294117647059,22.46315789473684,24.31578947368421,26.77037037037037,28.444444444444443,30.547445255474454,32.73732718894009,34.71129707112971,36.62882096069869,38.46341463414634,40.57692307692308,42.73362445414847,44.67005076142132,46.71134020618557,48.25668449197861,51.21951219512195,53.642105263157895,56.009302325581395,56.64367816091954,58.98863636363637,60.65934065934066,62.96373056994819,66.92571428571429,66.36263736263736,69.54545454545455,71.55555555555556,74.41340782122904,75.2542372881356,78.77083333333333,79.01960784313725,81.91616766467065,83.1006711409396,84.56,87.98843930635839,91.66666666666667,94.62857142857143,94.62857142857143,97.94011976047904,96.56470588235294,106.6470588235294,103.1055900621118
410,2.98186215235792,4.675912408759124,6.412621359223301,8.343228200371058,10.34549356223176,12.373390557939913,14.380577427821523,16.505847953216374,18.504761904761907,20.524590163934427,22.204334365325078,24.410958904109588,26.45614035087719,29.056603773584907,30.0,32.384,34.76923076923077,36.314410480349345,38.3304347826087,40.175438596491226,42.94170403587444,44.84615384615385,46.880382775119614,49.527272727272724,50.78534031413613,52.270833333333336,54.814070351758794,58.25125628140704,59.59340659340659,61.70454545454545,63.333333333333336,64.76646706586827,67.21472392638037,70.41420118343196,70.85889570552148,73.28571428571429,75.27586206896552,77.92405063291139,80.73,83.54430379746836,83.79234972677595,86.68085106382979,88.21649484536083,88.54320987654322,93.57615894039735,94.05970149253731,96.13636363636364,97.98620689655172,102.95505617977528,103.26086956521739
409,2.9833134684147793,4.805436337625179,6.402662229617304,8.262295081967213,10.421711899791232,12.273159144893112,14.461538461538462,16.256906077348066,18.19943820224719,20.557275541795665,22.379310344827587,24.428571428571427,26.280575539568346,28.386206896551723,30.58139534883721,32.0,34.51320754716981,36.4106463878327,38.336283185840706,40.36036036036036,42.19090909090909,44.44444444444444,46.888888888888886,50.33513513513513,51.351351351351354,53.1005291005291,54.0,57.60765550239235,59.21465968586387,61.83673469387755,64.23711340206185,65.93939393939394,67.375,69.7258883248731,71.53005464480874,72.37696335078535,74.87573964497041,79.10204081632654,80.20338983050847,80.94674556213018,83.96407185628742,86.02409638554217,88.67080745341615,89.55294117647058,94.18604651162791,93.07602339181287,97.26011560693641,98.43037974683544,100.56209150326798,102.5
408,2.9119047619047618,4.699863574351978,6.541800643086817,8.232558139534884,10.619148936170212,12.251670378619155,14.381201044386422,16.491017964071855,18.453968253968252,20.555555555555557,22.63768115942029,24.528301886792452,26.72222222222222,29.51937984496124,30.375,32.735632183908045,35.32295719844358,36.333333333333336,38.48510638297872,41.12149532710281,42.583333333333336,44.99547511312217,46.666666666666664,49.16504854368932,51.31578947368421,53.27450980392157,54.25592417061611,56.651162790697676,58.674418604651166,60.86538461538461,62.67027027027027,65.31282051282051,66.6984126984127,70.25414364640883,72.4,74.23834196891191,76.05555555555556,76.92121212121212,79.29281767955801,82.10526315789474,84.44047619047619,86.02409638554217,88.19108280254777,89.92349726775956,93.08571428571429,93.93684210526315,96.35,99.04761904761905,99.18787878787879,104.34782608695652
407,2.9411764705882355,4.721311475409836,6.606209150326797,8.173333333333334,10.337606837606838,12.374133949191686,14.4,16.683937823834196,18.213213213213212,20.554016620498615,22.3971119133574,24.16376306620209,26.53979238754325,28.397163120567377,30.692307692307693,32.65843621399177,34.57627118644068,36.892561983471076,38.883720930232556,40.535714285714285,42.40384615384615,44.782222222222224,47.450450450450454,49.00840336134454,50.24875621890547,52.25,55.310679611650485,56.583333333333336,60.35532994923858,63.01675977653631,66.45128205128205,65.33333333333333,67.07608695652173,70.87830687830687,72.6086956521739,74.36842105263158,76.42622950819673,77.60846560846561,80.3076923076923,82.23463687150839,84.95876288659794,86.93023255813954,87.57317073170732,91.01714285714286,92.77777777777777,96.06629834254143,97.76,99.27272727272727,101.74863387978142,102.73224043715847
406,3.1146953405017923,4.76595744680851,6.571653543307087,8.355595667870036,10.171189979123174,12.432183908045976,14.506738544474393,16.48941798941799,18.52974504249292,20.45138888888889,22.588628762541806,24.409556313993175,26.8030888030888,28.325581395348838,30.602409638554217,32.78367346938776,34.412955465587046,36.151898734177216,38.775510204081634,41.46938775510204,43.41346153846154,45.28155339805825,46.44660194174757,49.20603015075377,51.80995475113122,52.90829694323144,54.87567567567567,56.61538461538461,59.89719626168224,61.73076923076923,63.005405405405405,65.97938144329896,68.35714285714286,68.77714285714286,71.51351351351352,74.29787234042553,77.21739130434783,78.49180327868852,78.82539682539682,82.0618556701031,82.89617486338798,86.28260869565217,87.50877192982456,90.04651162790698,92.52808988764045,94.9113924050633,97.59562841530055,101.71428571428571,100.11891891891892,102.28571428571429
405,3.046875,4.845070422535211,6.589108910891089,8.219653179190752,10.286012526096034,12.405727923627685,14.33816425120773,16.27540106951872,18.28828828828829,20.47147147147147,22.13622291021672,24.385852090032156,26.185053380782918,29.089494163424124,30.866425992779785,33.411764705882355,34.64150943396226,37.39055793991416,38.86363636363637,40.72072072072072,42.674698795180724,44.72727272727273,46.45544554455446,48.857142857142854,50.73529411764706,53.2807881773399,54.861702127659576,57.08212560386473,60.148148148148145,60.91370558375635,63.58974358974359,65.71122994652407,67.30049261083744,69.0909090909091,71.1413043478261,75.2542372881356,77.48235294117647,78.08791208791209,80.73684210526316,83.13725490196079,86.21714285714286,87.47928994082841,91.28491620111731,91.6923076923077,94.28571428571429,97.50898203592814,96.55434782608695,101.05263157894737,100.56209150326798,102.92397660818713
404,3.061176470588235,4.807327001356852,6.5168,8.40747663551402,10.138492871690428,12.362997658079625,14.544303797468354,16.770448548812666,18.443478260869565,20.185758513931887,22.822429906542055,24.690647482014388,26.35494880546075,28.392982456140352,30.684410646387832,32.77732793522267,34.41463414634146,37.07692307692308,38.327586206896555,40.892857142857146,42.79245283018868,44.3963963963964,47.17948717948718,49.25764192139738,51.141552511415526,54.35175879396985,55.6530612244898,57.2962962962963,60.60674157303371,62.5,63.22167487684729,64.90566037735849,67.73684210526316,68.71957671957672,71.11111111111111,74.33513513513513,74.44047619047619,77.87654320987654,82.46875,81.60804020100502,82.5,86.88,88.71578947368421,89.42702702702702,92.66272189349112,94.07909604519774,98.13186813186813,97.58241758241758,101.81111111111112,103.7433155080214
403,3.2886473429951693,4.782546494992847,6.543269230769231,8.393320964749536,10.382845188284518,12.577367205542725,14.251989389920425,16.359173126614987,18.556497175141242,20.23391812865497,22.62857142857143,24.368098159509202,26.7672131147541,28.49469964664311,30.807692307692307,32.3794466403162,35.02255639097744,36.91914893617021,38.745098039215684,40.858369098712444,42.543103448275865,44.742616033755276,46.880382775119614,49.40350877192982,52.205882352941174,52.97196261682243,56.107317073170734,57.54128440366973,59.11538461538461,61.224489795918366,63.25252525252525,65.22488038277513,67.35384615384615,70.49214659685863,71.39303482587064,73.13089005235602,75.45812807881774,77.87192118226601,80.47619047619048,80.88888888888889,84.25274725274726,85.24137931034483,89.14634146341463,91.25925925925925,92.0,94.02197802197803,97.20454545454545,97.63636363636364,100.55208333333333,101.64835164835165
402,3.1944777911164466,4.766666666666667,6.608064516129033,8.391843971631205,10.44468546637744,12.476718403547672,14.396593673965937,16.483425414364643,18.763532763532762,20.771704180064308,22.47826086956522,24.409556313993175,26.717241379310344,28.608695652173914,30.313588850174217,32.73003802281369,34.73593073593074,36.881632653061224,38.33777777777778,41.228070175438596,42.90128755364807,44.42926829268293,47.31967213114754,49.07142857142857,50.98039215686274,53.915789473684214,55.82608695652174,56.55721393034826,59.42156862745098,62.05882352941177,63.29842931937173,65.64948453608247,67.97014925373135,69.76165803108809,71.42131979695432,74.96470588235294,76.69791666666667,78.24630541871922,79.34482758620689,80.47619047619048,86.37864077669903,84.86153846153846,87.98843930635839,91.92356687898089,92.72727272727273,97.68539325842697,97.67597765363128,98.62295081967213,102.23783783783784,104.25531914893617
401,3.1252983293556085,4.810413885180241,6.37962962962963,8.45224171539961,10.43030303030303,12.378712871287128,14.415617128463476,16.518421052631577,18.358090185676392,20.3954802259887,22.580645161290324,24.493150684931507,26.762214983713356,28.544747081712064,30.602409638554217,32.89198606271777,34.75836431226766,37.136842105263156,38.15079365079365,41.495327102803735,42.38356164383562,45.65690376569037,46.673170731707316,49.352112676056336,51.13636363636363,53.02970297029703,56.13861386138614,57.6231884057971,59.300448430493276,61.5625,63.16431924882629,65.80281690140845,67.05319148936171,70.56603773584905,71.12299465240642,74.8,77.5576923076923,77.92405063291139,80.52972972972972,82.62910798122066,84.24043715846994,87.03092783505154,89.20212765957447,88.86699507389163,90.91836734693878,94.01092896174863,95.45360824742268,98.49350649350649,100.89940828402366,103.91061452513966
400,3.100613496932515,4.762973352033661,6.333858267716535,8.39853747714808,10.480088495575222,12.25,14.382075471698114,16.39005235602094,18.435530085959886,20.493827160493826,22.49044585987261,24.82758620689655,27.06122448979592,28.99644128113879,30.454545454545453,32.747081712062254,35.04615384615385,36.951541850220266,39.20634920634921,40.68376068376068,43.261802575107296,45.31623931623932,47.54066985645933,49.44206008583691,51.44927536231884,52.678260869565214,54.53465346534654,58.074074074074076,58.84057971014493,61.64383561643836,63.78846153846154,64.6497461928934,67.78378378378379,69.00492610837438,71.06060606060606,73.06930693069307,76.53921568627452,77.6,79.20618556701031,82.0618556701031,86.48756218905473,86.86363636363636,90.47398843930635,89.8051282051282,92.3076923076923,94.7192118226601,97.55675675675676,98.04255319148936,100.98477157360406,102.57731958762886
399,3.2355029585798816,4.8539638386648125,6.680817610062893,8.424028268551236,10.404339250493097,12.55056179775281,14.503740648379052,16.55026455026455,18.328,20.669467787114847,22.420382165605094,24.9,26.640845070422536,28.685314685314687,30.58823529411765,32.24521072796935,34.705882352941174,36.52554744525548,38.0,40.96774193548387,42.52719665271967,44.56410256410256,47.47330960854092,48.20600858369099,50.471698113207545,53.84888888888889,54.74654377880184,57.527272727272724,59.08920187793427,60.59405940594059,64.04716981132076,64.95522388059702,68.22115384615384,68.65700483091787,72.14285714285714,73.85567010309278,76.69791666666667,79.04,79.94029850746269,82.22222222222223,83.28125,86.23404255319149,88.55445544554455,90.03468208092485,93.121387283237,96.5,96.86585365853658,99.06849315068493,103.2189349112426,104.16666666666667
398,3.287769784172662,5.129117259552042,6.5206106870229,8.291891891891892,10.267857142857142,12.25900900900901,14.329268292682928,16.82183908045977,18.383522727272727,20.473214285714285,22.460843373493976,24.384615384615383,26.686468646864686,28.492957746478872,30.33210332103321,32.340425531914896,34.40637450199203,36.892561983471076,38.622950819672134,40.851063829787236,42.717948717948715,44.96491228070175,47.127450980392155,48.60504201680672,51.23152709359606,53.37444933920705,55.0046511627907,58.470588235294116,58.90625,61.70616113744076,64.86153846153846,66.3455497382199,66.93396226415095,72.33333333333333,72.45614035087719,74.95384615384616,75.54973821989529,77.80094786729858,80.35175879396985,82.10526315789474,84.24043715846994,86.95477386934674,86.42574257425743,89.41935483870968,92.10280373831776,96.65168539325843,95.8894472361809,101.20197044334975,100.8,104.3010752688172
397,3.2762691853600945,4.801899592944369,6.5016501650165015,8.35820895522388,10.42685370741483,12.47716894977169,14.364556962025317,16.263707571801568,18.38544474393531,20.684375,22.840764331210192,24.644295302013422,26.75,29.047619047619047,30.555555555555557,32.49420849420849,34.67193675889328,36.547528517110266,38.666666666666664,41.31147540983606,42.697095435684645,45.47280334728033,46.991379310344826,48.59504132231405,50.93896713615023,53.77777777777778,54.977375565610856,59.733333333333334,59.46835443037975,60.85308056872038,63.67567567567568,65.42222222222222,67.24528301886792,69.7258883248731,71.9090909090909,73.64383561643835,76.74074074074075,78.57004830917874,79.68648648648649,81.67539267015707,86.04484304932735,85.99052132701422,88.5929648241206,88.93617021276596,93.42391304347827,96.29015544041451,98.7,97.80281690140845,99.97979797979798,103.1413612565445
396,3.191438763376932,5.008620689655173,6.376766091051805,8.293478260869565,10.246062992125983,12.298440979955457,14.470023980815348,16.35175879396985,18.527932960893853,20.49418604651163,22.788059701492536,24.54901960784314,26.5,28.498220640569397,30.404040404040405,32.35294117647059,34.412955465587046,36.7970479704797,39.685483870967744,40.816326530612244,42.86776859504132,45.98360655737705,47.97424892703863,49.822784810126585,50.803212851405625,52.95412844036697,55.210762331838566,57.09803921568628,59.92417061611374,62.465753424657535,62.87323943661972,64.29629629629629,68.36923076923077,69.74358974358974,72.3076923076923,72.80446927374301,76.96,78.2135922330097,81.9906976744186,82.90155440414507,84.84158415841584,85.93548387096774,88.56716417910448,92.96410256410256,93.6923076923077,95.59024390243903,96.59668508287292,99.82089552238806,102.98305084745763,102.42718446601941
395,3.167056074766355,4.841292134831461,6.53074433656958,8.600358422939069,10.476987447698745,12.563291139240507,14.425531914893616,16.47872340425532,18.473529411764705,20.595808383233532,22.54828660436137,24.404040404040405,26.61694915254237,28.815533980582526,31.2890625,32.23357664233577,35.231884057971016,36.874493927125506,38.411552346570396,41.15702479338843,43.549180327868854,44.337164750957854,47.52066115702479,48.440366972477065,51.63934426229508,53.09243697478992,55.32244897959184,56.46473029045643,59.493562231759654,61.90045248868778,63.55,65.22488038277513,67.75221238938053,68.91479820627802,71.7412935323383,73.62162162162163,76.29203539823008,79.38613861386139,81.01657458563535,83.00469483568075,84.8,88.25806451612904,88.43396226415095,90.4,91.29807692307692,93.8128078817734,97.56398104265404,99.2542372881356,99.52331606217616,103.94088669950739
394,3.124703087885986,4.930843706777317,6.805510534846029,8.62295081967213,10.485294117647058,12.405092592592593,14.188235294117646,16.16578947368421,18.502659574468087,20.388059701492537,22.825,24.9,26.363636363636363,28.707581227436823,30.87272727272727,32.772413793103446,34.52713178294574,36.92307692307692,38.6204081632653,40.93385214007782,42.59715639810427,45.29957805907173,48.0353982300885,49.967213114754095,50.888888888888886,53.88235294117647,54.47577092511013,57.480176211453745,59.845454545454544,61.276595744680854,62.610837438423644,65.44144144144144,68.46728971962617,72.60416666666667,72.3529411764706,73.89473684210526,77.14150943396227,78.22439024390243,80.32340425531915,81.17647058823529,84.33175355450237,86.5979381443299,89.42477876106194,94.76923076923077,94.10958904109589,96.53811659192826,96.66037735849056,100.84848484848484,99.85781990521328,105.24193548387096
393,3.282863849765258,5.041436464088398,6.447325769854133,8.59965034965035,10.222453222453222,12.642384105960264,14.4937343358396,16.384223918575064,18.75418994413408,20.25581395348837,22.991549295774647,24.48,26.866666666666667,28.4635761589404,30.496688741721854,32.980842911877396,35.014925373134325,37.265625,38.76,40.79681274900398,42.67741935483871,44.771929824561404,46.58723404255319,48.732824427480914,50.5859375,53.865470852017935,56.103896103896105,57.90638297872341,59.96610169491525,61.339285714285715,62.0,64.0,67.2,70.38,72.66666666666667,73.28571428571429,75.83168316831683,77.82692307692308,79.85714285714286,81.15942028985508,87.64021164021165,85.22926829268293,92.67961165048544,91.73584905660377,93.28125,94.55555555555556,96.25961538461539,97.49222797927462,101.41293532338308,101.61290322580645
392,3.3093525179856114,4.850340136054422,6.850678733031674,8.286751361161524,10.339147286821705,12.521444695259593,14.457858769931663,16.329896907216494,18.557746478873238,20.378980891719745,22.344827586206897,24.38095238095238,26.16883116883117,28.705035971223023,30.652173913043477,33.4169741697417,34.59440559440559,36.618556701030926,39.11297071129707,40.75187969924812,43.58158995815899,44.71544715447155,46.58474576271186,49.20502092050209,51.265822784810126,52.21224489795918,55.47945205479452,57.191489361702125,59.8125,61.77215189873418,63.878787878787875,66.25125628140704,67.65,70.8936170212766,72.50996015936255,75.05660377358491,75.68181818181819,80.34285714285714,79.38053097345133,82.56880733944953,83.87214611872146,86.625,89.18518518518519,90.2092050209205,91.25581395348837,95.94285714285714,97.53051643192488,98.41004184100419,101.53153153153153,103.53982300884955
391,3.1638755980861246,4.985955056179775,6.6506410256410255,8.210169491525424,10.578616352201259,12.446153846153846,14.431818181818182,16.270471464019852,18.4017094017094,20.32537313432836,22.840764331210192,24.550143266475644,26.643962848297214,28.768166089965398,30.816326530612244,33.172161172161175,34.88148148148148,36.689655172413794,38.59607843137255,41.06060606060606,42.69135802469136,44.789237668161434,47.552742616033754,49.170731707317074,50.92165898617512,52.68122270742358,55.76635514018692,56.957264957264954,59.98290598290598,60.86538461538461,63.99082568807339,64.83478260869565,68.55072463768116,70.14414414414415,72.42424242424242,72.88163265306123,77.55458515283843,79.19327731092437,79.99148936170212,82.82828282828282,85.59649122807018,86.08955223880596,90.77777777777777,89.18385650224215,92.5,95.12621359223301,98.08695652173913,100.5933014354067,99.78181818181818,103.57142857142857
390,3.1495215311004783,4.913698630136986,6.5978260869565215,8.461538461538462,10.443359375,12.339468302658487,14.590389016018307,16.75561097256858,18.473417721518988,20.64,22.246498599439775,24.771704180064308,26.668810289389068,28.529968454258675,30.90909090909091,32.55555555555556,35.496,37.333333333333336,38.9568345323741,41.774193548387096,43.12213740458015,45.42960288808664,47.71784232365145,48.0,51.80995475113122,53.3109243697479,55.280632411067195,57.90291262135922,59.294642857142854,62.80373831775701,62.77824267782427,67.00854700854701,67.20547945205479,69.83783783783784,71.30232558139535,75.10344827586206,76.83253588516746,77.44075829383887,79.08333333333333,82.06008583690988,83.73728813559322,85.54128440366972,87.99227799227799,91.68372093023255,90.4035874439462,95.64757709251101,96.45217391304348,99.08256880733946,102.31718061674009,102.18340611353712
389,3.347058823529412,4.986130374479889,6.5086887835703005,8.461675579322637,10.718685831622176,12.645598194130926,14.390519187358917,16.581151832460733,18.582857142857144,20.59880239520958,22.534954407294833,24.406779661016948,26.340983606557376,28.640522875816995,30.610169491525422,33.550173010380625,34.72857142857143,36.888888888888886,39.12177121771218,41.15107913669065,42.633962264150945,45.36888888888889,48.029411764705884,48.752941176470586,52.56410256410256,54.05263157894737,55.18942731277533,57.1336032388664,59.97446808510638,60.79295154185022,64.41558441558442,65.60669456066945,66.29864253393666,68.63255813953488,73.0701754385965,74.42307692307692,77.3089430894309,78.75113122171946,80.54347826086956,81.32780082987551,87.07619047619048,87.36,90.07582938388626,90.3677130044843,95.27027027027027,93.70370370370371,95.8252427184466,101.10144927536231,102.53703703703704,102.02020202020202
388,3.2554744525547443,4.942068965517241,6.5327102803738315,8.319859402460457,10.52008032128514,12.434125269978402,14.478935698447893,16.268585131894483,18.626702997275203,20.388571428571428,22.470948012232416,24.350877192982455,26.742857142857144,28.49645390070922,30.83623693379791,32.7007299270073,34.84697508896797,36.38709677419355,38.936619718309856,40.902255639097746,42.33466135458168,44.932203389830505,47.54621848739496,48.83116883116883,51.91489361702128,53.421875,55.48235294117647,57.206896551724135,59.02202643171806,60.84507042253521,63.102222222222224,65.61344537815125,67.81889763779527,68.9622641509434,72.88065843621399,74.23008849557522,76.1244019138756,77.34513274336283,80.51612903225806,82.97520661157024,84.9758064516129,85.46724890829694,89.1559633027523,91.68372093023255,92.66949152542372,95.30044843049328,96.96396396396396,98.152466367713,100.85833333333333,102.45098039215686
387,3.2978208232445523,5.315862068965517,6.613747954173486,8.437282229965156,10.59877800407332,12.383259911894273,14.446300715990454,16.548128342245988,18.62532299741602,20.28862973760933,22.73170731707317,24.352941176470587,26.623003194888177,28.9595015576324,31.023890784982935,33.42955326460481,34.696245733788395,36.78832116788321,39.064,41.833333333333336,43.292307692307695,44.32472324723247,47.2059925093633,49.68093385214008,51.55555555555556,53.53586497890296,55.62931034482759,58.6551724137931,58.98723404255319,62.489626556016596,63.30801687763713,65.59336099585062,67.12340425531914,69.10121457489879,72.51121076233184,73.60714285714286,75.39622641509433,79.1275720164609,80.65531914893617,82.1917808219178,85.88625592417061,87.34328358208955,89.12096774193549,90.3677130044843,94.82926829268293,97.41176470588235,96.45217391304348,99.67659574468085,101.5475113122172,105.24193548387096
386,3.389595375722543,5.1354019746121295,6.5256609642301715,8.544280442804428,10.465553235908143,12.387029288702928,14.596577017114914,16.490666666666666,18.65194805194805,20.694369973190348,22.741573033707866,24.220183486238533,26.735849056603772,28.84,31.153846153846153,32.41830065359477,34.856115107913666,36.68181818181818,38.766129032258064,41.8978102189781,42.608695652173914,45.75298804780876,47.50819672131148,49.951219512195124,51.03734439834025,53.356521739130436,55.144067796610166,56.52582159624413,59.03111111111111,62.30769230769231,64.88983050847457,65.44796380090497,69.01369863013699,70.52892561983471,71.72131147540983,73.55844155844156,76.33070866141732,78.48598130841121,79.39910313901345,83.21428571428571,83.88073394495413,85.75732217573221,88.26315789473684,89.44855967078189,91.69811320754717,96.01454545454546,98.41880341880342,97.44723618090453,99.51937984496124,105.85774058577405
385,3.2140309155766946,4.993252361673414,6.6941896024464835,8.565836298932384,10.32768361581921,12.527272727272727,14.574324324324325,16.80916030534351,18.455040871934607,20.650273224043715,22.390532544378697,24.450479233226837,26.804953560371516,28.810289389067524,30.742049469964666,33.294117647058826,35.05882352941177,36.52173913043478,39.36690647482014,41.08108108108108,43.4765625,44.84615384615385,47.00729927007299,48.93385214007782,51.291512915129154,53.67741935483871,55.85407725321888,56.96137339055794,58.43122676579926,60.796460176991154,63.79338842975206,66.54980079681275,67.34693877551021,69.5668202764977,71.77215189873418,74.22393822393822,76.28193832599119,78.3963963963964,79.83529411764705,83.73831775700934,83.65322580645162,87.46788990825688,90.69747899159664,90.4331797235023,94.77876106194691,95.90566037735849,97.24137931034483,99.4015748031496,99.77375565610859,103.43347639484979
384,3.3707602339181286,5.089635854341736,6.759433962264151,8.702508960573477,10.37246963562753,12.590128755364807,14.530413625304137,16.47596153846154,18.12162162162162,20.36649214659686,22.743661971830985,24.295384615384616,26.25,28.370860927152318,30.64814814814815,32.95049504950495,35.42160278745644,36.84848484848485,39.06666666666667,41.03448275862069,43.44827586206897,45.408,47.38345864661654,49.75182481751825,50.595238095238095,53.97718631178707,54.61832061068702,57.32806324110672,59.77292576419214,61.53191489361702,63.7429718875502,65.40350877192982,68.75,71.26637554585153,71.77966101694915,75.1858407079646,76.71559633027523,79.34801762114537,80.27184466019418,82.62295081967213,85.44859813084112,86.25,88.28318584070796,90.55601659751038,94.02439024390245,94.0909090909091,97.5546218487395,97.75342465753425,100.96969696969697,103.27868852459017
383,3.247311827956989,5.158322056833559,6.787066246056782,8.374340949033392,10.241779497098646,12.597510373443983,14.392201834862385,16.544303797468356,18.583959899749374,20.994152046783626,22.617977528089888,24.63905325443787,26.570532915360502,28.54901960784314,31.428571428571427,32.6643598615917,34.48056537102474,36.864,39.5893536121673,40.706713780918726,44.041666666666664,44.90163934426229,47.23371647509578,48.84507042253521,51.11940298507463,53.25806451612903,56.016597510373444,57.1965811965812,58.99570815450644,62.06106870229008,64.63829787234043,65.95419847328245,67.51724137931035,70.11673151750973,72.28571428571429,74.76923076923077,74.86046511627907,77.28270042194093,80.55737704918033,82.01680672268908,83.968,85.70731707317073,88.38888888888889,90.67826086956522,93.79746835443038,95.01639344262296,96.44155844155844,98.14126394052045,102.9,102.25225225225225
382,3.2753792298716453,4.987637362637362,6.778125,8.411867364746946,10.442528735632184,12.388646288209607,14.495049504950495,16.5,18.734015345268542,20.96590909090909,22.679775280898877,24.700879765395893,26.16774193548387,28.352201257861637,30.59800664451827,32.87843137254902,34.24817518248175,37.08724832214765,38.51525423728813,40.40268456375839,42.78947368421053,44.29235880398671,47.30364372469636,48.747081712062254,51.016260162601625,53.66548042704626,55.55555555555556,56.86153846153846,60.38059701492537,61.239669421487605,63.37269372693727,64.87671232876713,69.08936170212766,70.20242914979757,71.54185022026432,72.91914893617022,75.46825396825396,79.6923076923077,80.77470355731225,82.04255319148936,86.70491803278688,86.96470588235294,88.61739130434782,91.59851301115242,92.07692307692308,96.36206896551724,96.89867841409692,99.0,102.9,101.93050193050193
381,3.321219226260258,5.2246278755074425,6.770992366412214,8.58909090909091,10.448347107438016,12.646929824561404,14.519047619047619,16.455205811138015,18.662269129287598,20.21505376344086,22.77027027027027,24.64864864864865,26.70909090909091,28.993548387096773,30.967741935483872,33.0,34.600706713780916,37.61379310344827,38.936619718309856,40.86021505376344,43.239852398523986,46.04651162790697,47.28286852589641,48.98360655737705,52.5390625,53.76603773584905,54.78832116788321,57.166666666666664,59.348837209302324,62.0253164556962,62.47148288973384,66.14225941422595,68.6829268292683,69.86666666666666,71.72131147540983,75.2286995515695,75.97333333333333,78.36444444444444,79.85714285714286,81.61290322580645,84.4322033898305,88.6468085106383,89.45381526104417,90.3677130044843,93.27935222672065,94.53543307086615,97.37051792828686,98.8339483394834,102.14615384615385,102.99625468164794
380,3.353286384976526,5.025920873124147,6.968796433878158,8.354409317803661,10.42175572519084,12.491452991452991,14.69815668202765,16.61369193154034,18.59016393442623,20.546448087431695,22.58407079646018,24.613636363636363,26.717791411042946,29.009836065573772,30.971223021582734,32.94426229508197,35.337704918032784,36.48160535117057,39.08571428571429,41.36363636363637,42.65369649805447,45.1,47.77606177606177,49.48453608247423,50.19607843137255,53.6061776061776,54.857142857142854,56.899598393574294,58.495726495726494,61.11524163568773,65.47413793103448,65.92274678111588,68.0625,68.8360655737705,71.38339920948617,73.47540983606558,76.3035019455253,77.32173913043478,80.76106194690266,81.08597285067873,83.921875,87.0,89.81451612903226,90.13765182186235,94.51737451737452,94.38518518518518,97.73015873015873,99.66412213740458,100.32411067193677,103.7344398340249
379,3.3180212014134276,5.370068027210884,6.993827160493828,8.770293609671848,10.626459143968871,12.442953020134228,14.795871559633028,16.842995169082126,18.610169491525422,20.26595744680851,22.61111111111111,24.54237288135593,26.5531914893617,28.526645768025077,31.167664670658684,32.5111821086262,34.34576271186441,36.622837370242216,38.80565371024735,40.94915254237288,43.09293680297398,44.16541353383459,46.85820895522388,49.721115537848604,51.320754716981135,53.9581589958159,55.21348314606742,57.86666666666667,59.1958762886598,63.19391634980989,63.3984962406015,65.70342205323193,68.376,70.54681647940075,71.2280701754386,75.01255230125523,76.3125,77.1875,78.94354838709677,83.84,85.59649122807018,87.7258064516129,86.96629213483146,89.38039215686274,95.06024096385542,94.54671280276817,98.19330855018588,101.48571428571428,100.64864864864865,102.98507462686567
378,3.3649289099526065,4.997256515775034,6.525502318392581,8.889473684210527,10.461089494163424,12.368098159509202,14.419134396355354,16.49014778325123,18.64,20.338068181818183,22.87730061349693,24.454054054054055,26.49056603773585,28.752238805970148,30.620689655172413,32.627450980392155,35.12956810631229,36.890459363957596,38.80281690140845,41.74454828660436,42.99324324324324,45.111913357400724,47.550561797752806,48.78175895765472,51.5625,53.954887218045116,55.50597609561753,58.688,59.01310043668122,60.84507042253521,63.152416356877325,66.41095890410959,68.91566265060241,71.15611814345992,72.76679841897233,74.44528301886793,75.76892430278885,80.50592885375494,79.72058823529412,82.9520295202952,84.41176470588235,86.91891891891892,88.2051282051282,89.72549019607843,92.1259842519685,93.88524590163935,96.86086956521739,98.0,102.6159420289855,101.87265917602996
377,3.4023121387283237,5.079234972677596,6.562401263823065,8.363327674023768,10.422924901185771,12.466377440347072,14.390070921985815,16.37621359223301,18.523002421307506,20.46814404432133,22.3551912568306,24.35928143712575,26.1609907120743,28.7875,30.28481012658228,32.611464968152866,34.79333333333334,36.8780487804878,38.70631970260223,41.3986013986014,43.2972972972973,45.153558052434455,47.637010676156585,49.204301075268816,52.075471698113205,55.31474103585657,54.989010989010985,57.89473684210526,59.705882352941174,62.4,62.76229508196721,66.56,67.25,69.71841155234657,72.8688524590164,73.5595667870036,76.41304347826087,76.87022900763358,80.6390977443609,81.91235059760956,84.25098039215686,86.4297520661157,88.57677902621722,89.74603174603175,92.09302325581395,93.48387096774194,97.1685393258427,97.95121951219512,99.92913385826772,102.99145299145299
376,3.505924170616114,5.2047244094488185,6.504777070063694,8.626506024096386,10.273062730627306,12.695378151260504,14.551948051948052,16.45057471264368,18.77777777777778,20.708446866485012,22.50287356321839,24.54700854700855,26.801120448179272,28.87227414330218,30.476190476190474,33.36842105263158,35.863013698630134,36.906474820143885,39.658181818181816,40.78947368421053,43.04255319148936,45.44,47.00729927007299,48.774193548387096,51.76678445229682,53.43944636678201,55.806691449814124,58.51685393258427,58.92063492063492,61.77121771217712,63.38805970149254,66.46153846153847,66.54771784232365,70.1003861003861,72.25806451612904,73.52542372881356,75.97709923664122,77.14716981132075,80.08396946564885,81.50375939849624,86.06611570247934,86.41726618705036,87.95454545454545,90.05447470817121,91.23711340206185,93.63701067615658,97.1685393258427,98.8993288590604,102.95306859205776,102.63157894736842
375,3.24,4.923287671232877,6.812778603268945,8.516183986371379,10.579158316633267,12.366525423728813,14.576923076923077,16.56937799043062,18.51168831168831,20.505102040816325,22.397590361445783,24.403361344537814,26.690265486725664,28.24852071005917,30.594059405940595,33.03597122302158,34.788079470198674,37.35849056603774,38.74025974025974,40.96551724137931,43.24342105263158,45.546325878594246,46.498194945848375,49.35689045936396,51.718213058419245,53.142857142857146,54.595588235294116,57.91634980988593,59.078066914498145,61.59090909090909,64.08208955223881,65.44360902255639,67.71111111111111,69.45195729537366,71.82156133828997,73.66153846153846,76.23396226415095,78.94573643410853,79.36363636363636,82.1455938697318,84.45692883895131,86.0,88.03952569169961,89.5884476534296,93.33333333333333,94.70588235294117,96.07352941176471,100.6829268292683,100.16176470588235,102.6923076923077
374,3.394463667820069,5.407008086253369,6.820627802690583,8.675041876046901,10.60373831775701,12.535070140280562,14.614190687361418,16.533642691415313,18.269521410579344,20.932975871313673,22.55,24.797783933518005,26.909620991253643,28.88050314465409,30.979228486646885,32.193939393939395,34.67774086378738,37.311258278145694,39.57324840764331,40.824742268041234,43.30795847750865,45.54929577464789,48.15107913669065,49.44481605351171,51.964285714285715,53.501805054151625,55.66438356164384,56.955631399317404,60.02797202797203,61.333333333333336,62.87017543859649,65.79649122807018,67.4721189591078,69.47826086956522,72.53623188405797,74.72727272727273,76.21722846441948,78.02281368821293,80.10810810810811,83.06513409961686,83.9601593625498,86.69039145907473,89.44,90.75,91.75097276264592,96.08064516129032,96.11235955056179,99.39222614840989,100.48550724637681,104.67625899280576
373,3.2884160756501184,5.10455764075067,6.821371610845295,8.565445026178011,10.694331983805668,12.409368635437882,14.33816425120773,16.451612903225808,18.30317848410758,20.60759493670886,22.310734463276837,24.543909348441925,26.774834437086092,29.013157894736842,30.61046511627907,32.72727272727273,34.903654485049834,37.6875,38.644067796610166,40.955631399317404,42.40909090909091,45.07692307692308,47.57534246575342,50.04255319148936,50.73260073260073,53.259515570934255,55.52650176678445,56.232365145228215,58.94155844155844,61.42292490118577,63.40377358490566,65.91760299625469,67.22222222222223,69.56923076923077,72.07627118644068,73.71428571428571,77.17142857142858,78.09448818897638,80.51612903225806,81.72043010752688,84.23890784982935,85.83941605839416,86.69076305220884,89.92,92.47058823529412,94.05970149253731,94.95270270270271,99.38028169014085,100.47653429602889,101.13636363636364
372,3.525264394829612,5.314016172506738,6.653030303030303,8.55917667238422,10.431297709923664,12.401315789473685,14.642369020501139,16.491606714628297,18.44221105527638,20.60889929742389,22.607734806629836,24.793388429752067,26.66857142857143,28.64927536231884,30.555555555555557,32.80503144654088,35.111111111111114,37.207317073170735,39.55102040816327,40.857142857142854,43.22181818181818,45.3183520599251,47.291228070175436,49.77121771217712,53.003533568904594,53.593869731800766,55.8,57.42545454545454,59.38095238095238,61.95652173913044,63.95104895104895,66.87640449438203,68.0625,69.70609318996416,71.01818181818182,74.95522388059702,75.68181818181819,77.66423357664233,81.53310104529616,83.64912280701755,84.68363636363637,85.48936170212765,87.53024911032028,90.75,92.67657992565056,96.91103202846975,96.71480144404332,98.70422535211267,101.76923076923077,101.73010380622837
371,3.318234610917538,5.2162883845126835,7.0583717357910905,8.709515859766277,10.646846846846847,12.58777120315582,14.653421633554084,16.611940298507463,18.666666666666668,20.61624649859944,22.502857142857142,24.431137724550897,26.86426592797784,28.916666666666668,30.45045045045045,32.52980132450331,34.72560975609756,36.72240802675585,39.25,41.285714285714285,43.33757961783439,45.72857142857143,47.08783783783784,49.26732673267327,51.25,52.95238095238095,55.68166089965398,58.464,60.07885304659498,60.638297872340424,63.17424242424242,65.35211267605634,66.90102389078498,68.76691729323308,71.6554054054054,73.31868131868131,76.45847176079734,79.40298507462687,81.13138686131387,81.76470588235294,84.72324723247233,86.38297872340425,89.61068702290076,91.09375,92.57142857142857,93.42084942084942,97.05415162454874,97.01408450704226,99.57051282051282,102.89855072463769
370,3.473193473193473,5.067934782608695,6.634441087613293,8.587301587301587,10.586206896551724,12.375502008032129,14.461538461538462,16.692307692307693,18.464935064935066,20.36745406824147,22.713513513513515,24.818181818181817,26.443181818181817,28.351097178683386,30.670926517571885,32.37101449275362,35.226229508196724,36.5625,38.641891891891895,41.298701298701296,42.7875,44.600682593856654,46.945205479452056,48.99310344827586,51.69172932330827,52.78490566037736,55.49480968858131,58.04651162790697,58.831541218637994,60.69230769230769,64.33962264150944,66.08695652173913,66.71739130434783,70.14736842105263,72.0216606498195,75.40363636363637,74.84410646387833,77.43939393939394,81.47260273972603,83.27137546468401,84.2312925170068,85.42372881355932,87.1740614334471,89.96282527881041,91.6304347826087,94.25964912280702,94.67870036101083,99.70526315789473,99.75627240143369,104.8780487804878
369,3.5172811059907834,5.406535947712419,6.799086757990867,8.48772504091653,10.816216216216215,12.80408163265306,14.430434782608696,16.6324200913242,18.4330900243309,20.86648501362398,22.533875338753386,24.52316076294278,26.52449567723343,28.578171091445427,30.846394984326018,32.62337662337662,34.98550724637681,37.05882352941177,39.0,40.54421768707483,42.93630573248408,46.02120141342756,46.92307692307692,49.12,51.158940397350996,53.130434782608695,55.09090909090909,57.726027397260275,59.722772277227726,61.10294117647059,63.95789473684211,66.82033898305085,68.29965156794425,70.15492957746478,73.14102564102564,73.05882352941177,74.73509933774834,78.1038062283737,80.1328125,83.29896907216495,84.76404494382022,86.86689419795222,88.35616438356165,91.01369863013699,92.9779411764706,94.51194539249147,96.85810810810811,99.89189189189189,101.27759197324414,103.43642611683849
368,3.3598574821852734,5.080221300138312,6.787009063444109,8.71550255536627,10.532758620689656,12.487427466150871,14.695852534562212,16.677261613691932,18.35036496350365,20.554016620498615,22.6734693877551,24.747395833333332,26.686217008797655,29.04,31.077844311377245,32.61538461538461,34.61818181818182,36.88343558282209,38.36190476190476,41.294117647058826,44.022222222222226,44.85993485342019,47.255972696245735,49.116279069767444,50.72992700729927,54.898360655737704,56.0,57.62909090909091,58.794520547945204,60.63604240282685,62.455882352941174,65.35689045936395,67.51724137931035,70.62456140350878,73.81818181818181,74.39114391143912,76.5,79.10204081632654,79.80794701986756,81.44927536231884,84.41176470588235,86.09252669039147,88.84558823529412,92.0,93.68600682593856,93.62544169611307,95.51125401929261,98.05714285714286,101.26666666666667,101.62337662337663
367,3.646713615023474,5.051420838971583,6.7272727272727275,8.715008431703204,10.379310344827585,12.591286307053942,14.52183406113537,16.617924528301888,18.399061032863848,20.571801566579634,22.356948228882835,24.829479768786126,26.285714285714285,28.48695652173913,30.857142857142858,33.07645259938838,34.50595238095238,37.2983606557377,38.8,40.79207920792079,42.82084690553746,45.826989619377166,47.51648351648352,49.41639344262295,50.96774193548387,53.839228295819936,55.605947955390334,56.57534246575342,60.46808510638298,62.083333333333336,64.46209386281589,65.32413793103449,68.42647058823529,69.87586206896552,71.77777777777777,73.575,76.93862815884476,79.21126760563381,79.20463320463321,81.8543046357616,84.3961038961039,86.93706293706293,88.73498233215548,90.9042904290429,91.4423076923077,92.91390728476821,97.77372262773723,97.64383561643835,100.59602649006622,101.70648464163823
366,3.6123853211009176,5.346613545816733,6.9742033383915025,8.730706075533663,10.393772893772894,12.799586776859504,14.606625258799172,16.474940334128878,18.590243902439024,20.635696821515893,22.911917098445596,24.588555858310627,26.805084745762713,29.34185303514377,30.46439628482972,32.797507788161994,35.04938271604938,37.44412607449857,39.65732087227414,41.03896103896104,42.81818181818182,46.03300330033003,46.84662576687116,48.88560885608856,51.3745704467354,52.541666666666664,55.42574257425743,57.971830985915496,59.276729559748425,61.056338028169016,63.04026845637584,67.29896907216495,68.74048442906575,70.0958904109589,71.73758865248227,74.72727272727273,76.24242424242425,78.49180327868852,79.5344262295082,82.36065573770492,83.41379310344827,86.4,90.3,91.85185185185185,92.23404255319149,94.08414239482201,95.73538461538462,97.56351791530945,101.53790613718411,101.33779264214047
365,3.3803317535545023,5.012113055181696,6.627906976744186,8.73392857142857,10.574040219378428,12.46692607003891,14.601750547045953,16.684684684684683,18.75,20.913705583756347,22.41176470588235,25.27320954907162,26.58263305322129,28.773480662983424,31.16343490304709,32.57657657657658,34.87179487179487,36.774193548387096,38.96507936507936,41.37931034482759,43.19620253164557,45.47651006711409,46.9419795221843,49.254901960784316,50.64724919093851,53.833333333333336,55.09830508474576,57.42545454545454,59.429577464788736,61.692789968652036,63.009771986970684,66.01398601398601,68.04827586206896,69.34653465346534,71.15894039735099,72.51428571428572,75.58571428571429,79.51155115511551,79.55481727574751,81.92439862542955,85.15384615384616,85.62057877813506,88.21935483870968,91.09265175718849,93.19354838709677,92.62372881355932,97.0718954248366,97.64383561643835,101.27659574468085,100.32362459546925
364,3.6662735849056602,5.21954484605087,7.0120481927710845,8.84448160535117,10.650579150579151,12.828125,14.587053571428571,16.470319634703195,18.526881720430108,20.469973890339425,22.50769230769231,24.59504132231405,27.158774373259053,28.579881656804734,30.892857142857142,32.67878787878788,34.412121212121214,36.77538461538462,38.97435897435897,40.53156146179402,42.99324324324324,44.723684210526315,47.37541528239203,48.802675585284284,50.50335570469799,53.88157894736842,55.239344262295084,57.49832775919732,59.66773162939297,61.6271186440678,63.564668769716086,65.45928338762215,67.0576923076923,69.17241379310344,72.33333333333333,72.48,76.19259259259259,77.6056338028169,80.31970260223048,82.22222222222223,84.32075471698113,85.38157894736842,88.18412698412699,92.16403785488959,91.88153310104529,93.50326797385621,94.0,98.14012738853503,99.3950177935943,101.81818181818181
363,3.672727272727273,5.334677419354839,6.691616766467066,8.822147651006711,10.407142857142857,12.599597585513079,14.516703786191536,16.611764705882354,18.82808716707022,20.69212962962963,22.354054054054053,24.829971181556196,26.708446866485012,28.96275071633238,30.89430894308943,33.097142857142856,34.73684210526316,37.07784431137725,38.68882175226586,41.00313479623824,42.84,45.00325732899023,46.74433656957929,49.52866242038217,52.04778156996587,53.906666666666666,56.257839721254356,58.41860465116279,59.22968197879859,61.40939597315436,63.49655172413793,65.84615384615384,68.03424657534246,68.90066225165563,71.59609120521172,74.58823529411765,76.12779552715655,78.36024844720497,79.75,81.49068322981367,84.81786941580756,85.42372881355932,87.75510204081633,90.44444444444444,90.58631921824104,95.04635761589404,96.44951140065146,96.95681063122923,99.42441860465117,102.38907849829351
362,3.5672514619883042,5.453678474114441,6.904129793510324,9.034246575342467,10.310940499040306,12.246575342465754,14.761290322580646,16.702517162471395,18.5902004454343,20.393767705382437,22.725888324873097,24.464088397790054,26.434540389972145,28.466666666666665,30.817438692098094,32.63098591549296,35.45565749235474,36.30769230769231,39.137724550898206,40.864197530864196,43.18125,44.827586206896555,46.958333333333336,49.6048632218845,51.14754098360656,53.15923566878981,55.03846153846154,57.12,59.920529801324506,62.0,62.87017543859649,65.96587030716724,67.28571428571429,69.89473684210526,71.60655737704919,73.43046357615894,75.64444444444445,79.36054421768708,79.44981412639405,80.51948051948052,83.90066225165563,84.8,87.9171974522293,89.23076923076923,92.00636942675159,93.48387096774194,95.47798742138365,98.1,98.0,100.29498525073747
361,3.4687868080094226,4.968379446640316,6.872340425531915,8.707846410684475,10.55703422053232,12.464,14.683189655172415,16.492134831460675,18.513189448441246,20.189125295508273,22.457142857142856,24.576271186440678,26.94943820224719,28.452830188679247,30.928792569659443,32.43360433604336,34.5,36.42857142857143,39.06211180124224,41.333333333333336,43.462025316455694,44.514619883040936,46.74433656957929,48.95681063122924,51.95783132530121,53.28792569659443,54.56643356643357,57.073482428115014,59.7171052631579,61.07913669064748,63.39102564102564,64.86195286195286,67.12244897959184,69.36454849498328,71.52173913043478,74.30031948881789,75.4185303514377,77.76744186046511,79.87951807228916,82.22996515679442,83.79234972677595,85.61022364217253,87.44781144781145,89.74834437086092,92.33766233766234,94.12541254125412,95.4329268292683,97.77230769230769,100.48101265822785,102.46913580246914
360,3.513264129181084,5.308108108108108,7.025449101796407,8.577669902912621,10.832129963898916,12.425531914893616,14.719745222929935,16.720090293453726,18.894459102902374,20.460154241645245,22.435643564356436,24.541353383458645,26.444444444444443,28.556818181818183,30.945558739255013,32.73988439306358,34.98550724637681,37.47634069400631,38.67857142857143,41.11455108359133,43.74480712166172,44.728476821192054,47.899705014749266,49.188854489164086,50.92307692307692,52.96594427244582,55.49079754601227,57.24444444444445,60.237942122186496,61.794019933554814,64.48,64.41423948220064,67.88571428571429,69.38775510204081,71.28834355828221,73.74018126888218,76.3948220064725,78.92307692307692,79.22257053291536,82.38805970149254,83.6734693877551,85.76576576576576,88.11692307692307,90.2,93.24590163934427,93.6829268292683,95.42424242424242,96.8944099378882,99.87261146496816,101.80722891566265
359,3.433526011560694,5.100401606425703,7.0,8.61344537815126,10.60759493670886,12.642292490118576,14.540880503144654,16.651515151515152,18.77326968973747,20.68877551020408,22.802083333333332,24.64516129032258,26.37142857142857,28.503856041131105,30.75418994413408,32.95522388059702,34.94972067039106,36.79245283018868,38.91566265060241,40.70175438596491,42.515337423312886,45.13548387096774,47.331189710610936,48.5,51.676829268292686,52.97744360902256,55.723404255319146,58.04651162790697,59.30128205128205,62.8235294117647,63.716923076923074,65.22683706070288,67.98198198198199,68.86624203821655,71.61716171617162,72.96321070234114,76.7593220338983,77.46623794212219,80.74647887323944,82.27758007117438,82.74545454545455,85.66887417218543,88.28318584070796,90.76729559748428,93.375,94.56346749226006,97.19135802469135,98.11320754716981,99.87261146496816,102.10843373493977
358,3.4419695193434934,5.390275952693824,7.011713030746706,8.540098199672668,10.597785977859779,12.557729941291585,14.439293598233995,16.735224586288417,18.733009708737864,20.58252427184466,22.76063829787234,24.852459016393443,26.84552845528455,29.056603773584907,30.7277628032345,33.119533527696795,34.79865771812081,37.05882352941177,38.93251533742331,41.48148148148148,43.11176470588235,44.670731707317074,46.9969040247678,49.293413173652695,50.483870967741936,52.46290801186944,55.90384615384615,57.806451612903224,59.47770700636943,61.549815498154985,63.83552631578947,64.83660130718954,67.74193548387096,70.51851851851852,71.47887323943662,73.45664739884393,75.12462006079028,76.70588235294117,79.37647058823529,83.47826086956522,83.88815789473684,86.18181818181819,88.56291390728477,88.29830508474576,91.5,93.96341463414635,95.52597402597402,97.50943396226415,100.29239766081871,103.08641975308642
357,3.5634638196915778,5.099866844207723,7.34984984984985,8.542904290429043,10.448863636363637,12.688559322033898,14.443974630021142,16.60648148148148,18.797727272727272,20.518957345971565,22.585956416464892,24.832,26.823218997361476,28.74468085106383,31.37142857142857,33.119533527696795,34.73513513513514,37.0253164556962,38.97714285714286,41.06194690265487,43.040247678018574,44.67901234567901,46.6865671641791,48.85207100591716,51.76470588235294,53.986111111111114,54.996923076923075,57.07006369426752,59.077399380804955,61.25373134328358,63.84158415841584,66.20057306590257,67.28155339805825,68.7953216374269,71.53125,72.68354430379746,75.27586206896552,77.35311572700297,79.59183673469387,81.48148148148148,83.2202380952381,85.75,87.56838905775076,89.22562674094708,92.08695652173913,93.17571884984025,95.08045977011494,96.88343558282209,99.25239616613419,102.31884057971014
356,3.561465721040189,5.469717362045761,6.99537037037037,8.671794871794871,10.686025408348458,12.441340782122905,14.307851239669422,16.336188436830835,18.545454545454547,20.51529411764706,22.766169154228855,24.4987012987013,26.585915492957746,29.217391304347824,30.767045454545453,32.825214899713465,34.57142857142857,36.485175202156334,38.78698224852071,40.35928143712575,42.5045045045045,44.666666666666664,46.41691842900302,48.743034055727556,50.62305295950156,53.92,55.3416149068323,57.504477611940295,59.21921921921922,61.3125,63.148148148148145,65.50335570469798,67.68152866242038,69.05263157894737,71.8475073313783,74.39274924471299,76.56647398843931,78.09815950920246,80.48407643312102,80.83916083916084,82.98795180722891,85.55076923076923,87.04878048780488,90.19314641744548,92.09912536443149,93.91097922848665,95.13939393939394,99.190332326284,99.76047904191617,100.0
355,3.710059171597633,5.46746347941567,7.005970149253732,8.819237147595356,10.708480565371024,12.4,14.780392156862746,16.430588235294117,18.930555555555557,20.561855670103093,22.63684210526316,24.8,26.78391959798995,28.56997455470738,31.058823529411764,33.202312138728324,34.741433021806856,36.905660377358494,38.7987987987988,40.469208211143695,43.362162162162164,45.24528301886792,47.7196261682243,49.285714285714285,52.26586102719033,53.40963855421687,55.641337386018236,57.063291139240505,59.67307692307692,61.8018018018018,63.26962457337884,67.18232044198895,68.40729483282675,69.2439024390244,70.97560975609755,73.125,75.58895705521472,76.92121212121212,79.37243401759531,82.53602305475505,84.0246913580247,87.54545454545455,87.62264150943396,90.0,91.41065830721003,94.2439024390244,96.18604651162791,97.35593220338983,98.57478005865103,102.08333333333333
354,3.6242707117852975,5.56639566395664,7.006060606060606,8.890016920473773,10.797491039426523,12.535714285714286,14.449115044247788,16.528985507246375,18.462616822429908,20.738916256157637,22.77102803738318,24.50130548302872,26.768817204301076,28.885057471264368,30.8,32.96969696969697,35.179190751445084,36.97885196374622,38.455089820359284,41.146131805157594,42.525,44.398791540785496,46.544378698224854,48.94915254237288,51.78041543026706,53.63009404388715,55.10526315789474,57.63742690058479,58.738853503184714,61.241379310344826,63.09411764705882,65.21904761904761,67.20731707317073,69.28706624605678,71.19658119658119,73.66473988439306,75.39622641509433,78.03571428571429,78.94259818731118,81.34453781512605,83.69822485207101,84.70985915492957,88.28318584070796,89.33738601823708,91.33136094674556,93.69846153846154,95.56666666666666,97.64571428571429,98.89090909090909,101.432664756447
353,3.674364896073903,5.399193548387097,7.039301310043668,8.649647887323944,10.65036231884058,12.65631067961165,14.45435684647303,16.662473794549268,18.823943661971832,20.72222222222222,22.695863746958636,24.8375,26.624,28.88888888888889,30.916666666666668,33.202312138728324,34.85474860335196,36.59833795013851,39.25525525525526,40.61162079510704,43.23127035830619,44.401215805471125,48.00581395348837,48.73170731707317,50.78616352201258,53.69230769230769,56.610271903323266,57.31986531986532,59.51744186046512,61.292307692307695,62.38390092879257,65.00946372239747,67.41717791411043,69.87155963302752,70.68403908794788,74.50632911392405,78.02416918429003,76.88115942028986,79.69565217391305,81.86666666666666,84.29906542056075,85.8036809815951,87.32307692307693,89.30177514792899,91.60237388724036,93.31054131054131,96.0626959247649,97.41176470588235,100.27906976744185,100.89285714285714
352,3.7962529274004684,5.4353741496598635,7.026086956521739,8.82225656877898,10.66304347826087,12.335429769392034,14.639484978540773,16.614699331848552,18.647196261682243,20.71875,22.47826086956522,24.4987012987013,27.112299465240643,29.015544041450777,30.78034682080925,32.78688524590164,35.024096385542165,36.83236994219653,39.20461095100865,41.12676056338028,42.62874251497006,44.514619883040936,47.50819672131148,49.10028653295129,50.72886297376093,52.75801749271137,55.66153846153846,57.44827586206897,59.41033434650456,60.375,64.2,65.77230769230769,67.0091743119266,70.74534161490683,71.51761517615176,74.85552407932012,75.55555555555556,77.83132530120481,78.96296296296296,80.94674556213018,83.45994065281899,85.71428571428571,87.21126760563381,90.64264264264264,93.51351351351352,93.3529411764706,95.30193905817174,97.37535816618912,99.71929824561404,100.5813953488372
351,3.707373271889401,5.442077230359521,6.9117199391172,8.755775577557756,10.697022767075307,12.50095238095238,14.360934182590233,16.645598194130926,18.689156626506023,20.5188679245283,22.480582524271846,24.744630071599044,26.531969309462916,28.566473988439306,30.615384615384617,32.94117647058823,34.97142857142857,36.57294429708223,38.64772727272727,41.32132132132132,43.10526315789474,44.96969696969697,47.38138138138138,49.38728323699422,50.949367088607595,54.147492625368734,54.996923076923075,57.45928338762215,59.0609756097561,61.38328530259366,63.55485893416928,65.30994152046783,66.39285714285714,69.31855955678671,72.17391304347827,73.98165137614679,75.92485549132948,77.43396226415095,78.45614035087719,81.7877094972067,82.70487106017193,84.98245614035088,87.55421686746988,88.48484848484848,93.18801089918256,92.7840909090909,95.40298507462687,97.399416909621,100.22096317280453,100.27624309392266
350,3.617269544924154,5.374025974025974,7.091729323308271,8.581314878892734,10.662313432835822,12.650943396226415,14.640243902439025,16.563991323210413,18.79591836734694,20.37264150943396,22.43243243243243,24.91304347826087,26.891820580474935,28.8659793814433,30.98901098901099,32.491048593350385,35.416666666666664,37.07462686567164,39.63323782234957,40.49079754601227,42.98533724340176,45.06990881458967,46.90449438202247,49.28955223880597,51.470588235294116,52.87640449438202,55.616766467065865,58.53776435045317,59.094339622641506,61.12149532710281,63.63636363636363,64.72727272727273,68.22018348623853,69.23262839879155,71.67164179104478,74.02247191011236,75.44289693593315,78.11699164345404,79.43558282208589,80.90140845070422,82.97619047619048,85.17977528089888,88.04154302670624,89.52161383285302,91.33136094674556,93.66767371601209,95.71801566579634,97.95918367346938,98.85964912280701,101.10192837465564
349,3.8552787663107946,5.535570469798658,7.031609195402299,8.738287560581583,10.804878048780488,12.775238095238095,14.44558521560575,16.736286919831223,18.564625850340136,20.92457420924574,22.813432835820894,24.85308056872038,26.885644768856448,29.217391304347824,30.7277628032345,33.03529411764706,34.91644204851752,36.71590909090909,38.616216216216216,40.99173553719008,42.957264957264954,45.46666666666667,46.80232558139535,49.21348314606742,51.24653739612188,53.397014925373135,55.05292479108635,57.59090909090909,59.140449438202246,61.58357771260997,63.339506172839506,65.49707602339181,67.72674418604652,69.03975535168196,71.6867469879518,73.08433734939759,75.36196319018404,77.1046511627907,78.63414634146342,81.45896656534954,84.13913043478261,86.1,87.2797619047619,90.02298850574712,90.77363896848138,94.07323943661972,95.10263929618769,96.80672268907563,98.56976744186046,101.13314447592067
348,3.7026406429391505,5.4690508940852816,6.99251497005988,8.855421686746988,10.822761194029852,13.028571428571428,14.40956340956341,16.81935483870968,18.851015801354404,20.68075117370892,22.540178571428573,24.591133004926107,26.79187817258883,28.654545454545456,31.0427807486631,32.503937007874015,35.03030303030303,36.20396600566572,38.861189801699716,41.37931034482759,42.387692307692305,44.916666666666664,46.90196078431372,49.57377049180328,50.966850828729285,53.03409090909091,54.31486880466473,56.6530612244898,59.10476190476191,60.532544378698226,63.10059171597633,65.55623100303951,66.38040345821325,68.93406593406593,70.85626911314985,72.6189111747851,74.93081761006289,77.72727272727273,79.65957446808511,80.68376068376068,83.12947658402204,86.09418282548476,87.83466666666666,88.27244582043343,91.30813953488372,92.82142857142857,95.26684636118598,97.65042979942693,98.86470588235294,100.54347826086956
347,3.7844727694090383,5.3237971391417425,6.989795918367347,8.916802610114193,10.475746268656716,12.487037037037037,14.784114052953157,16.448497854077253,18.398126463700233,20.41570438799076,22.816831683168317,24.397163120567377,26.91457286432161,28.8,30.921787709497206,32.56997455470738,34.99733333333333,36.65060240963855,39.14835164835165,40.95744680851064,43.44,45.22562674094708,47.03661971830986,48.849557522123895,51.12359550561798,53.48101265822785,54.925714285714285,57.0059880239521,59.13091922005571,61.04651162790697,63.03621169916435,67.46438746438747,67.20731707317073,69.57225433526011,71.71662125340599,73.46511627906976,75.03351955307262,77.28813559322033,78.66477272727273,81.44578313253012,83.16477272727273,84.96,87.69101123595506,89.93939393939394,90.50139275766017,94.12103746397695,95.40718562874251,97.03225806451613,99.36111111111111,101.47058823529412
346,3.7311111111111113,5.388816644993498,6.995768688293371,8.846026490066226,10.561717352415027,12.91304347826087,14.607142857142858,16.64468085106383,18.55852156057495,20.917874396135264,23.058227848101264,24.79432624113475,26.525252525252526,28.61035422343324,30.859375,32.51063829787234,35.099730458221025,37.27918781725889,38.96883852691218,40.69767441860465,43.02439024390244,44.66265060240964,47.53760445682451,48.664819944598335,51.21621621621622,53.94133333333333,54.608450704225355,56.77562326869806,59.76829268292683,61.30434782608695,63.756373937677054,65.80281690140845,66.78805970149254,69.18260869565218,71.03857566765579,72.61016949152543,74.81318681318682,76.7080745341615,79.9608938547486,81.73913043478261,83.37430167597765,84.87046632124353,87.67688022284122,89.16710875331565,90.73170731707317,93.93684210526315,95.70025839793281,97.63636363636364,99.33879781420765,101.59574468085107
345,3.9186991869918697,5.304516129032258,6.773584905660377,8.778688524590164,10.904255319148936,12.641176470588235,14.307692307692308,16.61697247706422,18.63716814159292,20.684931506849313,22.62719298245614,24.619718309859156,26.825396825396826,28.808398950131235,30.787589498806682,32.735632183908045,34.28651685393258,36.63905325443787,38.745098039215684,41.00840336134454,43.2520325203252,44.36363636363637,47.31054131054131,48.57142857142857,50.70224719101124,53.3109243697479,55.220338983050844,57.34534534534534,59.10626702997275,61.83844011142061,62.883190883190885,65.60445682451254,66.56090651558074,69.32960893854748,71.64222873900293,73.36216216216216,74.99462365591398,77.8288770053476,79.79310344827586,82.01680672268908,84.04432132963989,85.23893805309734,87.34375,89.80645161290323,90.0,92.78186968838527,94.81502890173411,97.06666666666666,99.12968299711815,101.10192837465564
344,3.654377880184332,5.581241743725231,7.054597701149425,8.817741935483872,10.661261261261261,12.396414342629482,14.58641975308642,16.753086419753085,18.53932584269663,20.62953995157385,22.537897310513447,24.484057971014494,26.51741293532338,29.12,30.508474576271187,32.53481894150418,34.437017994858614,36.82442748091603,38.81720430107527,40.449438202247194,42.83522727272727,44.48087431693989,47.49593495934959,49.10982658959538,51.57142857142857,53.68235294117647,55.061797752808985,57.696969696969695,59.348837209302324,60.68376068376068,62.672086720867206,65.2409972299169,67.05039787798408,69.72394366197183,70.9915014164306,73.21348314606742,75.492795389049,77.5243553008596,79.29281767955801,80.71216617210682,82.67582417582418,85.80645161290323,87.05846153846154,89.5,90.78034682080924,92.99191374663073,94.4795918367347,97.28,98.79032258064517,100.84985835694052
343,3.9399538106235568,5.699872286079183,7.168091168091168,8.94516129032258,10.75,12.591417910447761,14.862212943632567,16.39588100686499,19.00657894736842,21.176470588235293,22.82089552238806,24.779582366589327,26.50980392156863,28.85279187817259,30.668316831683168,33.30279898218829,34.608695652173914,36.483870967741936,38.84444444444444,40.68571428571428,42.88288288288288,44.23978201634878,46.40350877192982,49.170731707317074,51.455026455026456,53.3,55.008,57.53846153846154,58.653521126760566,61.395348837209305,62.84699453551912,65.12941176470588,66.9880239520958,68.74931129476585,71.03244837758112,72.8545994065282,75.0,77.36061381074168,80.10242587601078,81.25984251968504,82.44444444444444,85.38842975206612,87.64480874316939,88.6984126984127,90.89775561097257,93.72192513368984,94.77260273972603,96.25945945945946,99.62430939226519,100.99750623441396
342,3.785630153121319,5.599465954606141,7.020895522388059,9.095599393019727,10.86910994764398,12.543396226415094,14.58498023715415,16.504273504273506,18.87750556792873,20.64814814814815,22.71461716937355,24.58968058968059,27.083333333333332,28.460093896713616,30.735694822888284,32.474074074074075,35.02512562814071,36.825214899713465,39.10582010582011,41.03896103896104,43.440633245382585,44.5131195335277,47.57714285714286,49.30434782608695,51.65816326530612,52.56986301369863,55.25581395348837,56.612021857923494,59.434065934065934,61.210374639769455,63.40909090909091,65.35092348284961,67.57978723404256,68.96045197740114,70.91623036649214,73.14588859416446,74.8268156424581,77.51566951566952,79.50828729281768,81.10192837465564,83.43859649122807,84.7,87.67688022284122,88.78571428571429,91.57434402332362,92.94601542416453,95.73157894736842,97.58677685950413,99.353591160221,100.55555555555556
341,3.913494809688581,5.68298969072165,7.095096582466567,8.538461538461538,10.797153024911031,12.730696798493408,14.725838264299803,16.774530271398746,18.834437086092716,20.222988505747125,22.525059665871122,24.56338028169014,26.50485436893204,28.427480916030536,31.05263157894737,32.74226804123711,34.44973544973545,36.59668508287293,39.03825136612022,40.62176165803109,42.36842105263158,44.572916666666664,47.27777777777778,49.1900826446281,50.54945054945055,53.41304347826087,55.38461538461539,57.13953488372093,59.079787234042556,61.65413533834587,64.5159420289855,64.69945355191257,67.11235955056179,68.73315363881402,71.19318181818181,72.84210526315789,75.56613756613757,78.12885154061625,79.50413223140495,81.0840108401084,82.86089238845145,85.78249336870026,87.74619289340102,88.91906005221932,90.23316062176166,92.75616438356164,94.24867724867725,96.49484536082474,99.71428571428571,101.04166666666667
340,3.807603686635945,5.522388059701493,7.0556368960468525,9.028301886792454,10.919014084507042,12.642,14.641878669275929,16.58099352051836,18.665254237288135,20.472813238770687,22.75862068965517,24.554272517321017,26.851385390428213,28.783715012722645,30.217917675544793,32.92485549132948,35.056994818652846,36.391304347826086,39.36088154269972,41.53392330383481,43.46633416458853,45.1123595505618,47.172804532577906,48.98461538461538,50.810810810810814,52.81504702194357,55.447721179624665,57.54269972451791,58.93800539083558,60.88495575221239,62.833333333333336,65.10344827586206,67.33526011560694,68.73118279569893,71.46214099216711,73.3125,74.80434782608695,77.46556473829202,79.0569105691057,80.66666666666667,83.19533527696792,84.44680851063829,87.21813031161473,88.23342175066313,91.33136094674556,92.9761273209549,95.37026239067055,96.0,98.74809160305344,101.04166666666667
339,3.997709049255441,5.561752988047809,7.277616279069767,8.87758346581876,10.800670016750418,12.845601436265708,14.668650793650794,16.63326653306613,18.681514476614698,20.89814814814815,22.67991169977925,24.817351598173516,26.492890995260662,28.56997455470738,30.841836734693878,32.37735849056604,35.289972899728994,36.58064516129032,38.9344262295082,41.253263707571804,42.984375,45.03394255874674,46.75824175824176,48.74611398963731,51.02827763496144,53.37243401759531,55.65,56.59416445623342,59.1976401179941,60.473684210526315,63.20891364902507,65.20430107526882,67.20942408376963,69.09383378016086,70.20231213872832,73.1644204851752,74.77486910994764,76.76,79.3072625698324,81.25,83.37047353760445,85.3125,87.14666666666666,88.9238845144357,91.53658536585365,92.74193548387096,94.43822843822844,97.20906801007557,98.53551912568307,100.51413881748071
338,3.7369640787949017,5.677248677248677,7.4202049780380674,8.808373590982287,10.589254766031196,12.719077568134171,14.702868852459016,16.77922077922078,18.840425531914892,20.940919037199123,22.63990267639903,24.66512702078522,26.883495145631066,28.802083333333332,30.8,32.80222841225627,35.930864197530866,36.54545454545455,39.03825136612022,41.300813008130085,42.55702917771883,44.953929539295395,46.773109243697476,48.59701492537314,51.0958904109589,52.96808510638298,54.60504201680672,56.31818181818182,59.25405405405405,61.30790190735695,63.44559585492228,64.33595800524934,66.35579514824798,69.33333333333333,71.58690176322418,73.76086956521739,75.58288770053476,77.37764350453172,79.62924281984334,81.0989010989011,82.83460559796438,84.8659793814433,87.36147757255937,90.34666666666666,90.49046321525886,92.71134020618557,95.91279069767442,96.50526315789473,99.82933333333334,101.29533678756476
337,3.753142857142857,5.624505928853755,7.2894736842105265,9.169628432956381,10.458823529411765,12.627056672760512,14.439583333333333,16.34375,18.69877049180328,20.77574370709382,22.801822323462414,24.770642201834864,27.055837563451778,28.842105263157894,30.808823529411764,32.8,34.96143958868895,36.646153846153844,38.88831168831169,41.53005464480874,43.20942408376963,45.696658097686374,47.089473684210525,48.78260869565217,50.8,53.31979695431472,55.061797752808985,57.92084432717678,59.186700767263424,61.6,62.895953757225435,64.36158192090396,67.57142857142857,68.51385390428212,71.5954415954416,72.92307692307692,75.13554987212277,77.06542056074767,79.38931297709924,81.66233766233766,82.4593837535014,85.56382978723404,87.06965174129353,88.44670050761421,91.36363636363636,92.71134020618557,94.46766169154229,96.93887530562347,98.96314496314497,100.5
336,3.746820809248555,6.071428571428571,7.229018492176387,9.0,10.922813036020584,12.659851301115241,14.626953125,16.493697478991596,18.657327586206897,20.737527114967463,22.817757009345794,24.286396181384248,26.789719626168225,28.9679012345679,30.875912408759124,32.4040404040404,34.96143958868895,36.82233502538071,38.88831168831169,40.62992125984252,43.0,44.80628272251309,46.36507936507937,48.83374689826303,50.69832402234637,53.241379310344826,55.099236641221374,56.605405405405406,59.743169398907106,61.05,63.53086419753087,64.49104859335038,67.50761421319797,68.52307692307693,70.9090909090909,73.18356164383562,75.83471074380165,77.98952879581152,78.63243243243244,80.77294685990339,82.8388746803069,84.63,87.34725848563968,89.31017369727047,90.70496083550914,92.7005076142132,94.9817232375979,97.04918032786885,98.77165354330708,100.25706940874036
335,4.015873015873016,5.787919463087248,7.162921348314606,8.990099009900991,10.790408525754884,12.994328922495274,14.748995983935743,16.734736842105264,18.895089285714285,20.77097505668934,22.587973273942094,24.751677852348994,26.647058823529413,28.59294117647059,30.652173913043477,32.89340101522843,34.44619422572178,36.76190476190476,38.890625,41.43884892086331,43.41085271317829,45.47803617571059,47.557291666666664,48.8506329113924,50.93582887700535,53.02716049382716,55.13984168865435,56.592592592592595,59.631713554987215,60.90909090909091,63.02197802197802,65.03225806451613,67.24193548387096,69.1086956521739,71.79028132992327,72.78048780487805,74.38046272493574,77.32668329177058,78.76470588235294,81.07816711590297,83.0761154855643,84.87728459530027,87.50877192982456,89.57142857142857,91.1842105263158,93.22666666666667,95.21761658031087,96.9576059850374,98.97755610972568,100.77120822622108
334,3.8378995433789953,5.821522309711286,7.166912850812408,9.253706754530478,10.932203389830509,12.655238095238095,14.729083665338646,16.662188099808063,18.713987473903966,20.76233183856502,22.761574074074073,24.639024390243904,26.766584766584767,28.83582089552239,30.825,32.77858880778589,34.688607594936705,36.44887780548628,38.56435643564357,41.047120418848166,42.652849740932645,44.88,47.06426735218509,49.173594132029336,50.125,52.69892473118279,55.4025974025974,57.63503649635037,59.21784776902887,61.293800539083556,63.249370277078086,64.98461538461538,67.54285714285714,69.04347826086956,70.92592592592592,73.6701030927835,75.15025906735751,76.40425531914893,78.61578947368422,80.97087378640776,82.82619647355163,84.64948453608247,86.671875,88.88,90.675,92.92230576441102,94.47117794486215,97.29032258064517,98.77368421052631,100.74441687344913
333,3.7293144208037825,5.852047556142669,7.15918958031838,9.152139461172741,10.72695652173913,12.891107078039928,14.512059369202227,16.744282744282746,18.93859649122807,20.56923076923077,22.811279826464208,24.338823529411766,26.79529411764706,28.771929824561404,30.341685649202734,33.01587301587302,34.78061224489796,36.69041095890411,38.6551724137931,40.816326530612244,42.79459459459459,45.28042328042328,46.696969696969695,48.72544080604534,51.02040816326531,52.93814432989691,55.27225130890052,56.45528455284553,59.035714285714285,61.19106699751861,63.118556701030926,64.87671232876713,66.33417721518987,68.75555555555556,71.41057934508817,73.27594936708861,74.91358024691358,76.58762886597938,78.80829015544042,81.45077720207254,82.44686648501363,84.62376237623762,87.07769423558898,89.139896373057,90.22613065326634,93.40816326530613,94.24102564102564,97.37470167064438,98.70673076923077,100.26595744680851
332,4.048275862068966,5.858904109589041,7.197991391678623,9.186195826645266,10.69718309859155,12.506493506493506,14.934740882917467,16.653465346534652,18.667396061269148,20.91304347826087,22.783964365256125,24.823798627002287,26.682577565632457,28.39252336448598,31.05386416861827,33.219730941704036,34.35233160621762,36.776978417266186,38.904761904761905,40.81218274111675,42.55263157894737,44.58981233243968,46.24146981627297,48.80446927374302,51.08695652173913,53.244680851063826,54.78260869565217,56.29866666666667,58.657223796033996,60.9254498714653,63.18904109589041,64.6790450928382,66.51832460732984,68.68341708542714,71.04477611940298,72.74418604651163,75.22314049586777,77.03260869565217,79.17884130982368,80.97560975609755,83.01990049751244,84.672,86.65648854961832,88.65024630541872,91.3170731707317,92.46347607052897,95.2082262210797,96.9922480620155,99.26614987080103,100.78125
331,3.727482678983834,5.468371467025572,7.215317919075145,8.97971918876755,10.81045751633987,12.767605633802816,14.715399610136453,16.61178861788618,18.45308924485126,20.69868995633188,22.79638009049774,24.308483290488432,26.91764705882353,28.527058823529412,30.655339805825243,32.8421052631579,34.4228855721393,37.12230215827338,39.16235294117647,40.7,42.966751918158565,45.073170731707314,46.851851851851855,49.24352331606217,51.67130919220056,52.55466666666667,55.705263157894734,57.012919896640824,58.76115485564304,60.47120418848168,62.63265306122449,65.16666666666667,66.825,68.54838709677419,70.76294277929155,73.25062034739454,74.59358288770053,76.57721518987341,79.20308483290488,80.83989501312335,82.615,84.83582089552239,86.62773722627738,88.704,90.66831683168317,92.97354497354497,95.21134020618557,96.47642679900744,98.69339622641509,100.5
330,3.993150684931507,5.618798955613577,7.03894297635605,8.978328173374614,10.642487046632125,12.996330275229358,14.506072874493928,16.388560157790927,18.952483801295898,20.720090293453726,22.631346578366447,24.439359267734552,26.53669724770642,28.554455445544555,30.521091811414394,33.08843537414966,34.92803970223325,36.62531017369727,38.77948717948718,40.71611253196931,43.15211970074813,44.41509433962264,47.083769633507856,49.32663316582914,51.22850122850123,52.65822784810127,55.97905759162304,56.60053619302949,59.13725490196079,61.13744075829384,62.64248704663213,64.62439024390244,67.03394255874673,69.04615384615384,70.86848635235732,72.76190476190476,74.36724565756823,76.97686375321337,79.82337662337662,81.00755667506297,82.63896103896104,85.0632911392405,87.29974811083123,88.44221105527639,90.9113924050633,92.72823218997361,94.0,96.7007299270073,98.75191815856778,100.24875621890547
329,3.9417142857142857,5.49935149156939,6.926193921852388,8.76751592356688,11.018456375838927,12.618081180811808,14.945344129554655,16.939148073022313,18.651452282157678,20.727083333333333,22.684444444444445,24.60411899313501,26.744630071599044,28.838709677419356,31.147959183673468,32.772946859903385,34.65700483091788,36.426540284360186,38.66334164588529,40.749414519906324,43.02439024390244,45.1123595505618,46.25136612021858,48.86375321336761,50.90673575129534,52.785894206549116,54.81203007518797,56.7887323943662,58.58585858585859,60.62015503875969,62.32717678100264,65.22404371584699,66.66835443037975,69.47826086956522,70.5440414507772,72.52048192771085,75.47630922693267,77.10679611650485,78.18396226415095,80.2015113350126,83.19417475728156,84.0,86.22454308093995,88.44332493702771,90.86124401913875,92.92230576441102,95.18090452261306,96.73469387755102,98.0,100.98765432098766
328,3.9714285714285715,5.994798439531859,7.285714285714286,8.935483870967742,10.815140845070422,12.964912280701755,14.764587525150905,16.646090534979425,18.916492693110648,20.824152542372882,23.17401392111369,24.555555555555557,26.97142857142857,28.454756380510442,30.630841121495326,32.78431372549019,34.56801909307876,36.869565217391305,38.36626506024096,40.88154269972452,42.614634146341466,45.133489461358316,46.84514435695538,49.273209549071616,51.16883116883117,52.525252525252526,54.28346456692913,57.369565217391305,59.01246882793018,60.32,63.09873417721519,65.05910165484633,67.11864406779661,68.88772845953002,71.5909090909091,72.54135338345864,74.70142180094787,76.59220779220779,79.456,80.58823529411765,82.20347394540943,84.65284974093264,87.04622871046229,89.52853598014889,91.37755102040816,92.46347607052897,94.91041162227603,96.47174447174447,99.00255754475704,100.0
327,4.058888888888889,5.567885117493472,7.290960451977401,8.9576802507837,10.85289256198347,13.164794007490636,14.887037037037038,16.822680412371135,18.484407484407484,21.164835164835164,22.835443037974684,24.532584269662923,26.514851485148515,28.5,30.50602409638554,32.44651162790698,35.39230769230769,37.00934579439252,39.08010335917313,40.87167070217917,43.05527638190955,44.63614457831325,46.68316831683168,48.588235294117645,51.06132075471698,52.64837905236908,55.0188679245283,56.803827751196174,59.1571072319202,61.6256157635468,62.90510948905109,65.10344827586206,67.15789473684211,69.15815085158151,70.86633663366337,72.72361809045226,75.27272727272727,76.94292803970224,78.92857142857143,81.26984126984127,82.63076923076923,84.79432624113475,86.21772151898735,88.88664987405542,90.20454545454545,93.11650485436893,94.47,96.73282442748092,98.4622641509434,100.0
326,4.030127462340672,5.831021437578815,7.1568345323741,8.78806907378336,10.987847222222221,12.641441441441442,14.774253731343284,16.582644628099175,18.566074950690336,20.45,22.844243792325056,24.492027334851937,26.606060606060606,28.954545454545453,30.87443946188341,32.77481840193705,34.95104895104895,36.859188544152744,39.0,40.79207920792079,43.30935251798561,45.2972972972973,46.66346153846154,48.994818652849744,51.54639175257732,53.16129032258065,54.663390663390665,57.54773869346734,58.751295336787564,60.733496332518335,62.645833333333336,64.5,66.50769230769231,69.37373737373737,70.53984575835476,72.17433414043583,74.7132530120482,76.57142857142857,78.19211822660098,80.75471698113208,83.51152073732719,84.8527918781726,86.0,89.27536231884058,91.37755102040816,93.43376623376624,95.16625310173697,96.47290640394088,98.4863523573201,100.96385542168674
325,4.129711751662971,5.789817232375979,7.1965065502183405,8.983128834355828,10.818471337579618,13.020477815699659,14.832402234636872,16.519114688128774,19.03361344537815,20.8125,22.694736842105264,24.761904761904763,26.647058823529413,28.7,30.639810426540283,32.61835748792271,34.33746898263027,37.077306733167084,38.63636363636363,40.80808080808081,43.333333333333336,44.95652173913044,47.22518159806295,48.7887323943662,50.97560975609756,52.65822784810127,55.339950372208435,56.84422110552764,59.57142857142857,61.173594132029336,62.47208121827411,64.45070422535211,66.47030878859857,69.14975845410628,70.68627450980392,72.55384615384615,74.56923076923077,77.41724941724942,78.57352941176471,80.9925558312655,82.22222222222223,84.0,87.07231920199501,88.67175572519083,90.21028037383178,92.91542288557214,94.66666666666667,96.68571428571428,98.0,100.24449877750611
324,4.213859020310633,5.696891191709844,7.143478260869565,9.082942097026605,11.048986486486486,12.622920517560074,14.677179962894249,16.81923076923077,18.60122699386503,20.70625,22.743243243243242,24.638580931263856,26.641255605381165,28.611353711790393,30.454545454545453,32.65473145780051,34.56801909307876,36.445544554455445,38.65679012345679,40.55427251732102,42.52896725440806,44.40552995391705,47.32374100719424,48.469437652811735,50.614250614250615,52.95789473684211,54.863013698630134,56.924528301886795,58.285714285714285,60.77120822622108,63.01401869158879,64.31219512195122,66.65185185185184,68.33170731707317,70.50119331742243,73.32718894009217,74.68997668997669,76.19689119170984,78.57777777777778,80.56603773584905,82.96926713947991,84.38532110091744,87.04116222760291,88.82629107981221,90.45685279187818,92.65094339622641,94.23979591836735,96.47880299251871,98.48275862068965,100.25125628140704
323,4.017123287671233,5.757537688442211,6.990126939351199,9.278963414634147,11.227118644067797,12.655172413793103,14.808988764044944,16.731462925851705,18.723865877712033,20.427645788336932,22.61111111111111,24.710706150341686,26.72897196261682,28.694789081885855,30.51219512195122,32.884792626728114,34.6783042394015,36.84905660377358,39.373493975903614,40.7710843373494,42.827586206896555,44.661654135338345,46.647887323943664,49.22762148337596,50.61576354679803,53.014634146341464,55.179611650485434,57.25062034739454,58.40749414519906,61.05793450881612,63.118556701030926,64.45605700712589,66.15942028985508,68.16190476190476,70.34567901234568,72.0,74.52358490566037,76.53521126760563,78.74463007159905,80.82051282051282,82.39805825242719,84.2159383033419,86.84729064039409,88.22110552763819,90.22388059701493,92.44987775061125,95.08796296296296,96.46043165467626,98.0,100.0
322,4.066037735849057,6.05859375,7.275035260930888,9.273972602739725,10.854974704890388,12.85431654676259,14.63127413127413,16.95131845841785,18.6875,20.847457627118644,22.44176706827309,24.645962732919255,26.954643628509718,29.11214953271028,30.9438202247191,32.702439024390245,34.86574074074074,36.765957446808514,38.647201946472016,40.71910112359551,42.924205378973106,44.44332493702771,46.5679012345679,49.525672371638144,50.70754716981132,53.28395061728395,54.902147971360385,57.07692307692308,58.73791348600509,60.148514851485146,63.4622641509434,64.79404466501241,66.64233576642336,68.70284237726098,70.69825436408978,72.53465346534654,74.55778894472361,76.75061728395062,78.55319148936171,81.10091743119266,82.20865139949109,84.6086956521739,86.41545893719807,88.61682242990655,90.0,92.69346733668341,94.44549763033176,96.45070422535211,98.0,100.48309178743962
321,3.962068965517241,6.189258312020461,7.323731138545953,9.240384615384615,11.071917808219178,13.093378607809846,14.812154696132596,16.546332046332047,19.03168316831683,20.7505376344086,22.69683257918552,24.542986425339368,26.70859538784067,28.889830508474578,30.480549199084667,32.72727272727273,34.47222222222222,36.613138686131386,38.99346405228758,41.4621409921671,43.2144578313253,45.48076923076923,46.77777777777778,48.70761670761671,51.55038759689923,52.63569682151589,54.79024390243902,57.639024390243904,58.65909090909091,60.80717488789238,62.0,64.92307692307692,66.96821515892421,68.16425120772946,70.80645161290323,72.90680100755668,74.51990632318501,76.38190954773869,78.57920792079207,80.3931203931204,82.3778801843318,84.2074074074074,86.2042755344418,88.42105263157895,90.0,92.21957040572792,95.1244019138756,96.22802850356294,98.70334928229666,100.47619047619048
320,4.094252873563218,5.9296875,7.389518413597734,9.0828125,10.68421052631579,12.8364312267658,14.87015503875969,16.85880077369439,18.54621848739496,20.69529652351738,22.887096774193548,24.65684210526316,26.739606126914662,28.600858369098713,30.967741935483872,32.54237288135593,34.99103139013453,36.0,38.806603773584904,40.821917808219176,42.695035460992905,45.02803738317757,47.002421307506054,48.44547563805104,50.56053811659193,53.00970873786408,54.875,56.68292682926829,58.56585365853658,60.4390243902439,62.72429906542056,64.58986175115207,66.15942028985508,68.8133971291866,70.64965197215777,72.66206896551724,74.18362282878412,77.35714285714286,78.36792452830188,81.14014251781472,82.61809045226131,85.00478468899522,86.62773722627738,88.42718446601941,90.78091106290672,92.22772277227723,94.22274881516587,97.17359413202934,98.0,100.0
319,4.148357870894677,5.725641025641026,7.220833333333333,9.10276073619632,11.195859872611464,12.836456558773424,14.650375939849624,16.810590631364562,18.63807531380753,20.455114822546975,22.974683544303797,24.714893617021275,26.571428571428573,28.434589800443458,30.64748201438849,32.573991031390136,34.80952380952381,36.99769053117783,38.729016786570746,40.184331797235025,42.50480769230769,44.818604651162794,46.9833729216152,48.56470588235294,50.812064965197216,53.06849315068493,54.83937823834197,56.39716312056738,58.674418604651166,61.21896162528217,62.5933014354067,64.61985472154964,66.45205479452055,68.78703703703704,70.50239234449761,72.85106382978724,74.67579908675799,76.36893203883496,78.3529411764706,80.19277108433735,83.01990049751244,84.40481927710843,86.85359801488833,88.41509433962264,90.0,92.0,94.45631067961165,96.46829268292683,98.51174934725849,100.27027027027027
318,4.062785388127854,6.060567010309279,7.166189111747851,9.358823529411765,11.156565656565656,12.69639794168096,14.609022556390977,16.80350194552529,18.50912778904665,20.810590631364562,22.45,24.586666666666666,26.572687224669604,28.831050228310502,30.812641083521445,32.63296703296703,34.47441860465116,36.60576923076923,38.42128603104213,40.95238095238095,42.84943820224719,44.31578947368421,46.53364269141532,48.77777777777778,50.60679611650485,52.37956204379562,55.136842105263156,57.1007371007371,58.13809523809524,60.99290780141844,62.71264367816092,65.07434052757793,66.63461538461539,68.66830466830467,70.48723897911833,72.18090452261306,74.55778894472361,76.55882352941177,78.57493857493857,80.71111111111111,82.76102088167053,84.3943661971831,86.57847533632287,88.21153846153847,90.43062200956938,92.21749408983452,94.22117647058823,96.47880299251871,98.41970021413276,100.0
317,4.320498301245753,5.885456885456885,7.507628294036061,9.304416403785488,10.848896434634975,12.785079928952042,14.845018450184503,16.655105973025048,18.81451612903226,20.66390041493776,22.552301255230127,24.64864864864865,26.331210191082803,28.71461716937355,30.68337129840547,32.89510489510489,34.80378250591016,36.25961538461539,38.35514018691589,40.283687943262414,43.06944444444444,44.88,47.470319634703195,48.99082568807339,50.7847533632287,52.62350119904077,54.532019704433495,56.53846153846154,59.08920187793427,60.426540284360186,62.59759036144578,64.46043165467626,67.1159420289855,68.45033112582782,70.33333333333333,73.0164705882353,74.65342163355409,76.18313253012049,78.1830985915493,80.58536585365853,82.19664268585132,84.63476070528968,86.22572178477691,88.65024630541872,90.4390243902439,92.4401913875598,94.0,96.0,98.53116531165311,100.24752475247524
316,4.334862385321101,6.097368421052631,7.2337482710926695,9.126843657817108,10.88543371522095,12.854130052724077,14.628465804066543,16.650375939849624,18.630927835051548,20.4989604989605,22.93816631130064,24.61802575107296,26.993258426966293,28.68141592920354,30.728476821192054,32.86292134831461,34.88625592417062,36.835266821345705,38.338530066815146,40.959232613908874,42.68372093023256,44.53012048192771,46.94090909090909,48.443418013856814,50.60096153846154,52.791304347826085,54.23529411764706,56.52459016393443,58.66974595842956,60.143198090692124,62.43867924528302,64.0,66.0,68.48803827751196,70.67632850241546,72.34782608695652,74.36274509803921,76.74509803921569,78.18097447795823,81.11627906976744,82.7337807606264,84.58198614318707,86.58371040723982,88.19954648526077,90.4,92.62870159453303,94.66042154566745,96.67764705882352,98.0,100.46403712296984
315,4.257403189066059,5.993678887484197,7.596614950634697,9.309341500765697,11.098199672667757,12.848167539267015,14.943074003795067,16.584120982986768,18.45173745173745,20.613496932515336,22.785714285714285,24.95575221238938,26.545073375262053,28.797619047619047,30.47085201793722,32.48068669527897,34.762331838565025,36.753488372093024,39.06542056074766,40.89086859688196,43.23529411764706,44.40274599542334,47.34988713318285,48.884792626728114,50.354609929078016,52.75,54.5281173594132,56.68459657701712,58.41726618705036,60.2784222737819,62.72429906542056,64.0,66.31058823529412,68.64150943396227,70.31818181818181,72.81818181818181,74.16856492027335,76.86167800453515,78.18886198547216,80.18223234624146,83.02244389027432,84.8527918781726,86.20924574209246,88.0,90.0,92.6682808716707,94.0,96.0,98.23277909738718,100.24271844660194
314,4.3310344827586205,6.143765903307888,7.361031518624642,9.107784431137725,11.013605442176871,12.945945945945946,15.039179104477611,16.892100192678228,18.62374245472837,20.97457627118644,22.851293103448278,24.572668112798265,26.594594594594593,28.42982456140351,30.451612903225808,32.9593147751606,34.517391304347825,36.48539325842697,38.35680751173709,40.87167070217917,42.38356164383562,44.54187192118226,46.70459518599562,48.82962962962963,50.79545454545455,53.07586206896552,54.816414686825055,56.772413793103446,58.52252252252252,60.85308056872038,62.60048426150121,64.73226544622426,66.61682242990655,68.63849765258216,70.51094890510949,72.35380835380835,74.87470449172577,76.7487684729064,78.50980392156863,80.38461538461539,82.0,84.19672131147541,86.4009324009324,88.59060402684564,90.43795620437956,92.0,94.67142857142858,96.21476510067114,98.25520833333333,100.44345898004434
313,4.059550561797753,5.82202304737516,7.101983002832861,9.326984126984128,11.051612903225806,12.830252100840337,14.864768683274022,16.66147859922179,18.51084812623274,20.931174089068826,22.547717842323653,24.497925311203318,26.694877505567927,28.520661157024794,30.456521739130434,32.90780141843972,34.675496688741724,36.66821345707657,38.791666666666664,40.41753653444676,42.486111111111114,44.28265524625267,46.96279069767442,48.412017167381975,50.815850815850816,52.47380410022779,54.12026726057906,56.89090909090909,59.26392251815981,60.28235294117647,62.9954128440367,64.58715596330275,66.90205011389521,68.4963503649635,70.15765765765765,72.0,74.51627906976744,76.6608695652174,78.39393939393939,80.57416267942584,82.19158878504673,84.77241379310345,86.60992907801419,88.0,90.42755344418052,92.2164705882353,94.67464114832536,96.0,98.0,100.48309178743962
312,4.080498866213152,5.800521512385919,7.554755043227666,9.067073170731707,10.902800658978583,12.8673647469459,15.050200803212851,16.674858223062383,18.801242236024844,21.200400801603205,22.733333333333334,24.412903225806453,26.523489932885905,29.034907597535934,31.048034934497817,32.33684210526316,34.99103139013453,36.60887949260042,38.916666666666664,40.71748878923767,42.96330275229358,44.80182232346242,47.19621749408984,49.03846153846154,50.678733031674206,53.184510250569474,54.5,56.671462829736214,58.6651376146789,60.39301310043668,62.87735849056604,64.31067961165049,66.31428571428572,68.14945054945055,70.47835990888383,72.51063829787235,74.50454545454545,76.88992974238876,78.35616438356165,80.3470715835141,82.3668903803132,84.0,86.99537037037037,88.3937360178971,90.20689655172414,92.21100917431193,94.0,96.63716814159292,98.239608801956,100.0
311,4.104426787741203,5.8565891472868215,7.758526603001364,9.340659340659341,11.088669950738916,13.16871704745167,14.8,16.852830188679246,19.033962264150944,20.611464968152866,22.849462365591396,24.83265306122449,26.764705882352942,28.945147679324894,31.055900621118013,32.433408577878104,34.59911894273128,36.33103448275862,38.789838337182445,40.66985645933014,42.49528301886792,44.94510739856802,46.96503496503497,48.34532374100719,50.589622641509436,52.34977578475336,54.684989429175474,56.12641083521445,58.92272727272727,61.05793450881612,62.44819277108434,64.58314350797266,66.73660714285714,68.1654501216545,70.76754385964912,72.64719101123596,74.50569476082005,76.36626506024096,78.5721271393643,80.58252427184466,82.5774647887324,84.3943661971831,86.4066193853428,88.42615012106538,90.0,92.44124700239809,94.0,96.45283018867924,98.44243792325057,100.23696682464455
310,4.4873271889400925,6.158567774936062,7.420899854862119,9.273273273273274,10.902208201892744,13.061728395061728,14.760299625468164,16.64391143911439,18.729674796747968,20.40408163265306,22.80078895463511,24.757894736842104,26.542797494780793,28.48068669527897,30.605381165919283,33.03448275862069,34.58620689655172,36.648648648648646,39.017857142857146,40.69114470842332,42.45161290322581,44.83720930232558,46.63157894736842,48.556844547563806,51.01809954751131,53.414965986394556,54.472647702407,56.92018779342723,58.265446224256294,60.511727078891255,62.40700218818381,64.79404466501241,67.08450704225352,68.45945945945945,70.16317016317016,72.16252821670429,74.0,76.17351598173516,78.69179600886918,80.0,82.18636363636364,84.38888888888889,87.0,88.80365296803653,90.20501138952164,92.2,94.22065727699531,96.0,98.23557692307692,100.0
309,4.283599088838269,6.438356164383562,7.810249307479224,9.324850299401197,11.011382113821139,12.75709219858156,14.782449725776965,16.762589928057555,18.771484375,21.013671875,22.69327731092437,24.760479041916167,26.54736842105263,28.565022421524663,30.74380165289256,32.926503340757236,34.50530785562633,36.79822616407982,38.90047393364929,40.62222222222222,42.373333333333335,44.80417754569191,46.8421052631579,48.49792531120332,50.6993006993007,52.614657210401894,54.910843373493975,56.76537585421412,58.68396226415094,60.28436018957346,63.19806763285024,64.42197802197802,66.0,68.30155210643015,70.16018306636155,72.68735083532219,74.50112866817156,77.01785714285714,78.20103092783505,80.36363636363636,82.57342657342657,84.0,86.38914027149322,88.20803782505911,90.0,92.0,94.64827586206897,96.22482435597189,98.0,100.0
308,4.516801853997682,6.363751584283904,7.540277777777778,9.347352024922118,11.197784810126583,13.04241435562806,14.927433628318584,16.90891472868217,18.61764705882353,20.773930753564155,22.64453125,24.39751552795031,26.45916114790287,28.408333333333335,30.986842105263158,32.61670235546038,34.71328671328671,36.48539325842697,38.580786026200876,40.827586206896555,42.92511013215859,44.546583850931675,46.93033707865168,48.663594470046085,50.815850815850816,52.59496567505721,54.597345132743364,56.37250554323725,58.630434782608695,60.2784222737819,62.55233853006681,64.57787810383748,66.61538461538461,68.31192660550458,70.64516129032258,72.0,75.01369863013699,76.67857142857143,78.16455696202532,80.18957345971565,82.55530474040631,84.38356164383562,86.59447004608295,88.19775280898877,90.0,92.0,94.227602905569,96.42857142857143,98.22685185185185,100.49627791563276
307,4.399772209567198,6.03530895334174,7.9,9.212166172106825,10.848818897637795,12.707920792079207,14.763668430335096,16.65267175572519,18.772549019607844,20.714285714285715,22.588477366255145,24.714285714285715,26.333333333333332,28.694214876033058,30.727272727272727,32.572706935123044,34.48770491803279,36.78260869565217,38.4337899543379,40.92050209205021,42.38095238095238,44.096280087527354,46.31363636363636,48.22119815668203,50.21231422505308,52.678260869565214,54.4954128440367,56.62084257206208,58.55502392344498,60.52516411378556,62.2837528604119,64.30331753554502,66.29074889867842,68.15212527964206,70.76419213973799,72.1651376146789,74.34741784037558,76.33777777777777,78.5721271393643,80.72562358276645,82.19025522041764,84.54782608695652,86.0,88.0,90.2132701421801,92.2090909090909,94.20524017467248,96.0,98.46009389671362,100.43103448275862
306,4.340546697038724,6.2567394094993585,7.703862660944206,9.63888888888889,11.08307210031348,13.038128249566725,14.909420289855072,16.881040892193308,18.5426944971537,20.56795131845842,22.62348178137652,24.63673469387755,26.876984126984127,28.56910569105691,30.28301886792453,32.97391304347826,34.92307692307692,36.723214285714285,38.41125541125541,40.98876404494382,42.44303797468354,44.85344827586207,47.10722100656455,48.546697038724375,50.671140939597315,52.72558139534884,54.57692307692308,56.5045045045045,58.775055679287306,60.57831325301205,62.95594713656388,64.28318584070796,66.44897959183673,68.30839002267574,70.6392694063927,72.33882352941177,74.67734553775743,76.19240506329113,78.16774193548387,80.0,82.0,84.0,86.189010989011,88.19642857142857,90.0,92.2139534883721,94.0,96.42013129102844,98.0,100.46948356807512
305,4.414965986394558,6.136653895274585,7.660427807486631,9.071865443425077,10.853858784893267,12.84201680672269,14.752595155709342,17.076208178438662,18.781065088757398,20.52129817444219,22.733333333333334,24.6359918200409,26.446351931330472,28.827004219409282,30.50420168067227,32.272340425531915,34.366379310344826,36.57931034482758,38.91466083150985,40.62222222222222,42.46770601336303,44.50228310502283,46.31151241534989,48.435374149659864,50.56433408577878,52.42190669371197,54.482142857142854,56.62780269058296,58.84466019417476,60.41379310344828,62.277404921700224,64.0,66.61682242990655,68.87553648068669,70.46875,72.32286995515695,74.67734553775743,76.16593886462883,78.53181818181818,80.18433179723502,82.1867881548975,84.375,86.41247002398082,88.41509433962264,90.19396551724138,92.20175438596492,94.21123595505618,96.45714285714286,98.0,100.0
304,4.6402298850574715,6.155216284987278,7.74793388429752,9.335423197492164,10.918789808917197,13.01010101010101,14.75187969924812,16.93050193050193,18.817843866171003,20.89126213592233,22.583497053045186,24.46451612903226,26.78401727861771,28.7,30.751565762004176,32.565121412803535,35.369127516778526,36.53731343283582,38.39748953974895,40.518358531317496,42.45851528384279,44.58278145695364,46.59869848156182,48.962138084632514,50.342465753424655,52.45119305856833,54.353711790393014,56.37250554323725,58.729559748427675,60.80717488789238,62.549889135254986,64.1447963800905,66.71428571428571,68.81145584725537,70.31746031746032,72.29752066115702,74.33560090702947,76.35933806146572,78.3406113537118,80.17977528089888,82.35344827586206,84.18708240534521,86.0,88.38260869565218,90.0,92.66028708133972,94.20524017467248,96.0,98.0,100.0
303,4.340354767184036,6.006337135614702,7.217391304347826,9.609792284866469,11.039279869067103,13.08813559322034,14.71830985915493,16.772727272727273,18.724202626641652,20.718,22.656063618290258,24.769539078156313,26.486486486486488,28.92105263157895,30.757894736842104,32.733333333333334,34.57627118644068,36.88195991091314,39.10373443983403,40.50847457627118,42.56884875846501,45.0276008492569,46.857808857808855,48.20779220779221,50.52521008403362,52.580357142857146,54.34394904458599,56.880898876404494,58.81308411214953,60.26315789473684,62.286374133949195,64.40851063829787,66.30275229357798,68.87179487179488,70.0,72.32505643340858,74.16371681415929,76.0,78.17607223476298,80.37209302325581,82.18937644341801,84.20338983050847,86.0,88.4093023255814,90.40268456375838,92.20956719817768,94.21266968325791,96.22018348623853,98.21875,100.44444444444444
302,4.616685456595265,6.417816813048933,7.681818181818182,9.223950233281492,10.925750394944707,13.166118421052632,15.005586592178771,16.714028776978417,18.89108910891089,20.64644351464435,22.607218683651805,24.682926829268293,26.57429718875502,28.516393442622952,30.404624277456648,32.7287784679089,34.587473002159825,36.898128898128896,38.745098039215684,40.262008733624455,42.18666666666667,45.02542372881356,46.696969696969695,48.61538461538461,50.79726651480638,53.23542116630669,54.23788546255506,56.7450110864745,58.353658536585364,60.55944055944056,62.419864559819416,64.14159292035399,66.7051282051282,68.79439252336448,70.1525054466231,72.0,74.5091743119266,76.15866388308977,79.04231625835189,80.4989604989605,82.17672413793103,84.37333333333333,86.19153674832963,88.40182648401826,90.0,92.21345707656613,94.21658986175115,96.21719457013575,98.0,100.46082949308756
301,4.555299539170507,6.231446540880503,7.422872340425532,9.532640949554896,11.08359133126935,12.759098786828423,14.757894736842106,16.78076923076923,18.784158415841585,20.416666666666668,22.6496062992126,24.587755102040816,26.754352030947775,28.362850971922246,30.652173913043477,32.741052631578945,34.432203389830505,36.31858407079646,38.896995708154506,40.43956043956044,42.53503184713376,44.96280087527352,46.41818181818182,48.51282051282051,51.06837606837607,52.46532438478747,54.5921052631579,56.0,58.39277652370203,60.26373626373626,62.27312775330397,64.14285714285714,66.0,68.59130434782608,70.29723991507431,72.62745098039215,74.0,76.1767441860465,78.17972350230414,80.36446469248291,82.57209302325582,84.20095693779905,86.37636761487965,88.20754716981132,90.0,92.20264317180617,94.0,96.22119815668202,98.0,100.2247191011236
300,4.404844290657439,6.18241469816273,7.652421652421652,9.052023121387283,11.22866344605475,12.995008319467553,14.851063829787234,16.4349376114082,18.338983050847457,20.795454545454547,22.571142284569138,25.079754601226995,26.75206611570248,28.659528907922912,30.489795918367346,32.98245614035088,34.5678496868476,36.835443037974684,38.63465553235908,40.578512396694215,42.28636363636364,44.93816631130064,46.593548387096774,48.68431771894094,50.55679287305122,52.641975308641975,54.116883116883116,56.9451476793249,58.478350515463916,60.40909090909091,62.2837528604119,64.27118644067797,66.0,68.45739910313901,70.15801354401806,72.48758465011286,74.16017316017316,76.0,78.16738197424893,80.19002375296913,82.0,84.17427385892117,86.0,88.57019438444924,90.20408163265306,92.42396313364056,94.2008547008547,96.0,98.22272727272727,100.23923444976077
299,4.709641255605381,6.138500635324015,7.751714677640604,9.37138508371385,11.188589540412044,13.186978297161936,15.144444444444444,16.615384615384617,18.75970425138632,20.786561264822133,22.686159844054583,24.621513944223107,26.695473251028808,28.49411764705882,30.670731707317074,32.65573770491803,34.63617463617464,36.37656903765691,38.41394335511983,40.433839479392624,42.51012145748988,44.706422018348626,46.50438596491228,48.65011286681715,50.77433628318584,52.35294117647059,54.242696629213484,56.484848484848484,58.26126126126126,60.78947368421053,62.54625550660793,64.29223744292237,66.57391304347826,68.29501084598698,70.8936170212766,72.0,74.16481069042317,76.16777041942605,78.88235294117646,80.50420168067227,82.18303571428571,84.0,86.0,88.19954648526077,90.0,92.0,94.0,96.0,98.0,100.0
298,4.509090909090909,6.005025125628141,7.959072305593452,9.173483779971791,11.356677524429967,12.906462585034014,14.926174496644295,16.5390625,18.637383177570094,20.83612662942272,22.61847389558233,24.338709677419356,26.63030303030303,28.43362831858407,30.66532258064516,32.20083682008368,34.484725050916495,36.30443974630021,38.406852248394,40.25974025974026,42.88235294117647,44.447154471544714,46.69098712446352,48.68993839835729,50.306748466257666,53.076604554865426,54.11065573770492,56.76537585421412,58.12747252747253,60.26607538802661,62.265524625267666,64.55291576673866,66.29268292682927,68.1511111111111,70.46666666666667,72.67447306791568,74.16704288939052,76.17351598173516,78.16149068322981,80.35874439461884,82.1826280623608,84.0,86.38914027149322,88.19954648526077,90.20408163265306,92.20444444444445,94.20614035087719,96.42105263157895,98.44144144144144,100.24038461538461
297,4.71875,6.268506900878293,7.5336076817558295,9.251101321585903,11.23875968992248,12.919327731092437,14.989150090415913,17.01418439716312,18.89980732177264,20.8796992481203,22.409774436090224,24.228136882129277,26.552016985138003,28.672,30.43032786885246,32.53556485355649,34.74398249452954,36.619354838709675,38.80508474576271,40.527472527472526,42.675862068965515,44.283261802575105,46.27272727272727,48.214285714285715,50.43290043290043,52.56277056277056,54.116129032258065,56.233820459290186,58.601659751037346,60.50739957716702,62.52878464818763,64.28131868131868,66.5546218487395,68.27642276422765,70.1511879049676,72.45957446808511,74.32671081677704,76.16101694915254,78.53917050691244,80.17021276595744,82.0,84.0,86.1932584269663,88.0,90.0,92.1987041036717,94.21076233183857,96.41830065359477,98.0,100.0
296,4.6506849315068495,6.801980198019802,7.948016415868673,9.526785714285714,11.24804992199688,13.051457975986278,15.04,16.65391621129326,18.680505415162454,20.672268907563026,22.88888888888889,24.4251968503937,26.5327868852459,28.779324055666002,30.48582995951417,32.772635814889334,34.556237218813905,36.21995926680244,38.70661157024794,40.424628450106155,42.9685534591195,44.656716417910445,46.42691415313225,48.20645161290322,50.51334702258727,52.791304347826085,54.360801781737194,57.06666666666667,58.39013452914798,60.39647577092511,62.42465753424658,64.54468085106383,66.57768052516411,68.4766355140187,70.0,72.32214765100672,74.48260869565217,76.35514018691589,78.47177419354838,80.54054054054055,82.17748917748918,84.39622641509433,86.0,88.39461883408072,90.60538116591928,92.0,94.0,96.0,98.0,100.0
295,4.52,6.349502487562189,7.607387140902873,9.32991202346041,11.236220472440944,12.906349206349207,14.911711711711712,16.699640287769785,18.7012987012987,21.128301886792453,22.651205936920224,24.60377358490566,26.968565815324165,28.53276955602537,30.70362473347548,32.12955465587044,34.99325842696629,36.52173913043478,38.38854805725971,40.97560975609756,42.70736842105263,44.188436830835116,46.7479674796748,48.391836734693875,50.955414012738856,52.44444444444444,54.46252676659529,56.470588235294116,58.48739495798319,60.65502183406114,62.53796095444685,64.69716775599129,66.27966101694915,68.14020618556701,70.29661016949153,72.0,74.16157205240175,76.0,78.17972350230414,80.0,82.17864923747277,84.17463617463618,86.37969094922737,88.18565400843882,90.0,92.4088888888889,94.0,96.2051282051282,98.2192393736018,100.46082949308756
294,4.265555555555555,6.281637717121588,7.841886269070735,9.44206008583691,11.237129485179407,13.184514003294893,14.512908777969018,17.07312925170068,18.696750902527075,20.79110251450677,22.927565392354126,24.586558044806516,26.373716632443532,28.862422997946613,30.71005917159763,32.701195219123505,34.780114722753346,36.308351177730195,38.78350515463917,40.48,42.68993839835729,44.57266811279826,46.28991596638655,48.41290322580645,50.518672199170126,52.666666666666664,54.23893805309734,56.48380129589633,58.12366737739872,60.12526096033403,62.39323467230444,64.41201716738198,66.1453744493392,68.33009708737865,70.15695067264573,72.61276595744681,74.0,76.17798594847775,78.47560975609755,80.16913319238901,82.18510158013544,84.18791946308725,86.0,88.0,90.0,92.0,94.0,96.2152466367713,98.0,100.0
293,4.371621621621622,6.345679012345679,7.721288515406163,9.535294117647059,11.033386327503974,13.176948051948052,15.168126094570928,16.71404399323181,19.276292335115865,20.869565217391305,22.63147792706334,24.673866090712743,26.296015180265655,28.334661354581673,30.559006211180126,32.73029045643153,34.304250559284114,36.796780684104625,38.37773359840954,40.70640176600441,42.51428571428571,44.0,46.1965811965812,48.1995841995842,50.528541226215644,52.437894736842104,54.67359667359668,56.49122807017544,58.90222222222222,60.64102564102564,62.1353711790393,64.53781512605042,66.4125,68.26510721247563,70.14767932489451,72.0,74.15289256198348,76.0,78.0,80.0,82.0,84.0,86.0,88.80549199084668,90.19189765458422,92.21698113207547,94.2196261682243,96.0,98.0,100.22026431718062
292,4.70261066969353,6.591187270501836,7.763684913217624,9.640465793304221,11.066246056782335,13.201320132013201,15.140233722871452,16.891459074733095,18.631481481481483,20.907372400756145,22.53061224489796,24.572744014732965,26.789473684210527,28.450704225352112,30.297619047619047,32.49708737864078,34.61569416498994,36.610169491525426,38.456,40.588235294117645,42.44967880085653,44.641666666666666,46.28336755646817,48.59016393442623,50.31055900621118,52.21443298969072,54.45378151260504,56.25629290617849,58.24786324786325,60.26030368763558,62.6553911205074,64.27886710239652,66.14285714285714,68.1574074074074,70.45454545454545,72.16475972540046,74.1697247706422,76.1627408993576,78.16956521739131,80.0,82.0,84.18502202643172,86.0,88.0,90.0,92.0,94.0,96.66821345707656,98.0,100.0
291,4.634037819799778,6.272040302267002,7.879356568364611,9.429403202328967,11.294753086419753,12.94281045751634,15.141156462585034,16.891544117647058,18.73992673992674,20.594795539033456,22.68819188191882,24.577464788732396,27.04208416833667,28.513238289205702,30.538922155688624,32.064646464646465,34.412121212121214,36.38379530916844,38.68263473053892,40.46783625730994,42.52173913043478,44.18526315789474,46.38900634249472,48.412017167381975,50.529661016949156,52.21757322175732,54.46153846153846,56.11451942740286,58.11958762886598,60.267857142857146,62.40700218818381,64.98678414096916,66.27216494845361,68.41295546558705,70.1525054466231,72.0,74.48051948051948,76.0,78.0,80.17777777777778,82.6890756302521,84.0,86.19026548672566,88.20323325635104,90.0,92.0,94.0,96.42197802197802,98.21973094170404,100.0
290,4.63882618510158,6.294697903822441,7.913157894736842,9.53935860058309,11.307098765432098,13.089285714285714,14.989690721649485,16.77358490566038,18.752244165170556,20.53435114503817,22.890173410404625,24.92664092664093,26.524193548387096,28.65497076023392,30.544354838709676,32.41947565543071,34.27642276422764,36.41458733205374,38.6031746031746,40.75471698113208,42.34146341463415,44.59574468085106,46.65182186234818,48.19315895372233,50.31982942430704,52.31515151515151,54.22736842105263,56.23529411764706,58.246808510638296,60.12448132780083,62.50612244897959,64.25098039215686,66.0,68.0,70.43388429752066,72.15550755939525,74.16052060737528,76.0,78.0,80.17505470459518,82.0,84.0,86.19369369369369,88.18181818181819,90.0,92.0,94.0,96.0,98.20545073375263,100.0
289,4.867497168742922,6.452591656131479,8.189723320158103,9.501449275362319,11.016845329249618,13.05952380952381,15.0608228980322,17.3929889298893,18.700361010830324,20.99261992619926,22.926739926739927,24.577154308617235,26.637571157495255,28.861538461538462,30.552147239263803,32.372093023255815,34.47316103379722,36.464516129032255,38.315352697095435,40.77220077220077,42.94285714285714,44.562899786780385,46.095238095238095,48.49689440993789,50.30241935483871,52.230088495575224,54.44536082474227,56.577319587628864,58.12747252747253,60.0,62.256198347107436,64.28444444444445,66.27329192546584,68.14529914529915,70.0,72.15929203539822,74.30327868852459,76.0,78.34361233480176,80.34934497816595,82.3360655737705,84.0,86.18029350104821,88.20045558086561,90.0,92.19287211740041,94.0,96.41468682505399,98.0,100.0
288,4.658213891951489,6.240458015267175,7.7544581618655695,9.803254437869823,11.064914992272024,12.882450331125828,14.860780984719865,16.88605442176871,19.053211009174312,20.630597014925375,22.692592592592593,24.734225621414915,26.39097744360902,28.864197530864196,30.833333333333332,32.38019801980198,34.33932135728543,36.55278310940499,38.37181996086105,40.43572984749456,42.93333333333333,44.985743380855396,46.44315992292871,48.41558441558441,50.41841004184101,52.41767068273092,54.226890756302524,56.22764227642276,58.24016563146998,60.476190476190474,62.26898047722343,64.67226890756302,66.13414634146342,68.5643153526971,70.14861995753715,72.0,74.32962138084632,76.16450216450217,78.4957627118644,80.3579418344519,82.19203747072599,84.0,86.189010989011,88.0,90.0,92.0,94.0,96.0,98.2300469483568,100.0
287,4.989010989010989,6.772397094430993,7.633597883597884,9.612303290414879,11.483128834355828,13.153465346534654,14.993150684931507,16.83304347826087,18.809352517985612,20.763358778625953,22.706994328922494,24.658823529411766,26.646271510516254,28.61847389558233,30.190677966101696,32.55598455598456,34.41889117043121,36.745341614906835,38.63731656184486,40.55888223552894,42.27391304347826,44.613545816733065,46.0,48.98159509202454,50.30241935483871,52.109243697478995,54.113684210526316,56.232365145228215,58.12366737739872,60.25157232704402,62.260504201680675,64.14159292035399,66.13721413721414,68.30155210643015,70.0,72.15450643776823,74.15481171548117,76.31732776617955,78.0,80.16032064128257,82.0,84.1858407079646,86.0,88.19298245614036,90.0,92.2004357298475,94.0,96.0,98.0,100.43383947939263
286,4.868980963045913,6.599255583126551,7.749322493224932,9.555555555555555,11.027993779160187,13.07556270096463,15.27951388888889,16.815140845070424,18.746902654867256,20.724137931034484,22.812962962962963,24.654545454545456,26.610902255639097,28.44621513944223,30.977596741344197,32.37426900584796,34.51908396946565,36.765957446808514,38.592592592592595,40.65040650406504,42.414201183431956,44.458333333333336,46.63636363636363,48.29032258064516,50.3,52.21138211382114,54.55785123966942,56.11864406779661,58.1198347107438,60.388768898488124,62.12525252525253,64.26122448979592,66.71274298056156,68.13793103448276,70.46460176991151,72.0,74.48260869565217,76.0,78.17410714285714,80.18779342723005,82.17826086956522,84.17107942973523,86.0,88.0,90.0,92.0,94.0,96.0,98.21075268817204,100.0
285,4.705417607223477,6.263888888888889,7.90994623655914,9.499265785609397,11.063328424153166,12.837025316455696,15.238095238095237,17.164154103852596,18.64244741873805,20.78082191780822,22.54684512428298,24.40373831775701,26.676579925650557,28.942574257425743,30.57915057915058,32.82051282051282,34.353430353430355,36.42023346303502,38.689516129032256,40.33613445378151,42.177215189873415,44.345098039215685,46.614699331848556,48.30315789473684,50.43103448275862,52.45021645021645,54.339622641509436,56.60215053763441,58.239669421487605,60.244897959183675,62.38830897703549,64.38866396761134,66.13953488372093,68.0,70.0,72.0,74.29482071713147,76.0,78.0,80.16326530612245,82.0,84.35073068893529,86.0,88.36820083682008,90.0,92.2004357298475,94.0,96.20869565217392,98.0,100.0
284,4.853603603603603,6.480440097799511,7.929333333333333,9.469565217391304,11.225947521865889,12.980061349693251,14.984641638225256,17.060176991150442,18.694244604316548,20.603571428571428,22.793168880455408,24.785714285714285,26.796934865900383,28.212927756653993,30.470588235294116,32.95617529880478,34.37158469945355,36.57029702970297,38.57904761904762,40.16129032258065,42.673346693386776,44.53225806451613,46.278225806451616,48.7,50.20661157024794,52.77902621722846,54.21818181818182,56.46090534979424,58.35010060362173,60.2510460251046,62.12731006160164,64.42290748898678,66.25882352941177,68.15349887133183,70.0,72.0,74.1587982832618,76.16814159292035,78.16774193548387,80.54669703872437,82.0,84.1858407079646,86.0,88.1880341880342,90.0,92.0,94.20524017467248,96.0,98.0,100.0
283,4.514689880304679,6.4440298507462686,8.210164835164836,9.42547033285094,11.358161648177497,13.319620253164556,14.98477157360406,16.741554054054053,18.80430879712747,20.56159420289855,22.626334519572953,24.855445544554456,26.672828096118298,28.67065868263473,30.541082164328657,32.62015503875969,34.53333333333333,37.02857142857143,38.46530612244898,40.4642166344294,42.34927234927235,44.35129740518962,46.471311475409834,48.18390804597701,50.41928721174004,52.33191489361702,54.794117647058826,56.0,58.25108225108225,60.25369978858351,62.12576064908722,64.512,66.0,68.13793103448276,70.15151515151516,72.29813664596273,74.46540880503144,76.0,78.16352201257861,80.0,82.0,84.0,86.19196428571429,88.0,90.0,92.0,94.0,96.0,98.0,100.0
282,5.077272727272727,6.651421508034611,8.126530612244897,9.558571428571428,11.395738203957382,13.270142180094787,15.100502512562814,16.922101449275363,18.856880733944955,20.974789915966387,22.72316384180791,24.367112810707457,26.74712643678161,28.822018348623853,30.625,32.37354085603113,34.52815533980583,36.53631284916201,38.381526104417674,40.15873015873016,42.57988165680474,44.279661016949156,46.090729783037474,48.101694915254235,50.7201646090535,52.10216110019646,54.75449101796407,56.470588235294116,58.0,60.0,62.13219616204691,64.38323353293413,66.13469387755102,68.29694323144105,70.28688524590164,72.45665961945032,74.30515463917526,76.32618025751073,78.16216216216216,80.17353579175705,82.17596566523605,84.0,86.0,88.0,90.0,92.0,94.20614035087719,96.0,98.21075268817204,100.0
281,4.741071428571429,6.505632040050062,7.698966408268734,9.487804878048781,11.21021021021021,12.938931297709924,14.786078098471986,17.03958691910499,18.762308998302206,20.662361623616235,22.64,24.359550561797754,26.76620825147348,28.5761316872428,30.40776699029126,32.31496062992126,34.444859813084115,36.33395176252319,38.223968565815326,40.922431865828095,42.50199203187251,44.51162790697674,46.5655737704918,48.587755102040816,50.42643923240938,52.219873150105705,54.11440677966102,56.11522633744856,58.23625254582485,60.0,62.5221052631579,64.13822894168466,66.2778947368421,68.13518886679921,70.28169014084507,72.14784394250513,74.32671081677704,76.0,78.50649350649351,80.0,82.0,84.18380743982495,86.0,88.1917211328976,90.0,92.37860082304526,94.0,96.0,98.0,100.0
280,4.754464285714286,6.8805256869772995,8.008219178082191,9.372159090909092,11.570532915360502,13.116013071895425,15.053872053872054,16.698080279232112,18.640933572710953,21.076066790352506,22.500878734622145,24.623376623376622,26.571428571428573,28.54901960784314,30.228571428571428,32.65843621399177,34.550607287449395,36.48091603053435,38.46817248459959,40.37593984962406,42.25301204819277,44.447154471544714,46.366533864541836,48.38631790744467,50.506072874493924,52.44255319148936,54.2217659137577,56.230927835051546,58.24421052631579,60.24742268041237,62.25567010309278,64.0,66.14102564102564,68.14529914529915,70.3125,72.0,74.0,76.33115468409586,78.0,80.17316017316017,82.0,84.17721518987342,86.0,88.0,90.19396551724138,92.0,94.20704845814979,96.0,98.22222222222223,100.0
279,4.997737556561086,6.619904076738609,8.0265604249668,9.798331015299027,11.761695906432749,13.18652037617555,14.978653530377668,16.991708126036485,18.584837545126355,20.77836879432624,22.902985074626866,24.61651376146789,26.783427495291903,28.364312267657994,30.586145648312613,32.534322820037104,34.986460348162474,36.145161290322584,38.50570342205323,40.59701492537314,42.248520710059175,44.086444007858546,46.74193548387097,48.47244094488189,50.30241935483871,52.203125,54.32595573440644,56.56910569105691,58.11530815109344,60.47904191616767,62.25,64.2565130260521,66.27272727272727,68.1443736730361,70.41095890410959,72.14342629482071,74.0,76.0,78.17410714285714,80.0,82.1701244813278,84.0,86.189010989011,88.0,90.0,92.0,94.0,96.20779220779221,98.20123203285421,100.0
278,4.932954545454545,6.773824650571791,8.300813008130081,9.752447552447553,11.544494720965309,13.420886075949367,15.185,16.973333333333333,18.70408163265306,20.801457194899818,22.928440366972477,24.623376623376622,27.15769944341373,28.61111111111111,30.52123552123552,32.5748502994012,34.24548736462094,36.36363636363637,38.38076152304609,40.148148148148145,42.411764705882355,44.34442270058708,46.25794392523365,48.412017167381975,50.41152263374486,52.429752066115704,54.33540372670807,56.34639175257732,58.48739495798319,60.12526096033403,62.36614173228347,64.0,66.0,68.0,70.0,72.15483870967742,74.15677966101696,76.0,78.1625,80.0,82.0,84.35368421052631,86.0,88.0,90.0,92.20264317180617,94.0,96.4304932735426,98.0,100.43668122270742
277,4.9140625,6.7784810126582276,7.804,9.728613569321533,11.428785607196401,13.392857142857142,15.139837398373984,16.595026642984013,18.82608695652174,20.711229946524064,22.937037037037037,24.82901554404145,26.470162748643762,28.664233576642335,30.641711229946523,32.55705996131528,34.60834990059642,36.83558994197292,38.82121807465619,40.40899795501022,42.79696394686907,44.52589641434263,46.43726235741445,48.80898876404494,50.19455252918288,52.20432220039293,54.10778443113772,56.11405295315682,58.34730538922156,60.11764705882353,62.263829787234044,64.13361169102296,66.13894736842106,68.14285714285714,70.0,72.44262295081967,74.0,76.29343629343629,78.0,80.0,82.0,84.34710743801652,86.36752136752136,88.1880341880342,90.0,92.0,94.0,96.0,98.0,100.0
276,5.01878453038674,6.808877928483354,8.193724420190996,9.6484593837535,11.53763440860215,13.023584905660377,14.778702163061563,16.802698145025296,18.905923344947734,20.89446366782007,22.788530465949822,25.047272727272727,26.789373814041745,29.033009708737865,30.785046728971963,32.666666666666664,34.43911439114391,36.26966292134831,38.52882703777336,40.294117647058826,42.48742746615087,44.36820083682009,46.360078277886494,48.188976377952756,50.51440329218107,52.1029702970297,54.349137931034484,56.33466135458168,58.0,60.0,62.12525252525253,64.26337448559671,66.2624254473161,68.40881763527054,70.0,72.45283018867924,74.48260869565217,76.0,78.17371937639199,80.0,82.0,84.0,86.34747474747475,88.0,90.0,92.0,94.0,96.0,98.0,100.2132196162047
275,5.136568848758465,6.651753325272067,8.185430463576159,9.74927536231884,11.25,13.3888,15.040061633281972,16.948247078464107,18.74548736462094,20.527306967984934,22.819964349376114,24.830601092896174,26.584269662921347,28.671586715867157,30.571428571428573,32.48393194706994,34.52611218568666,36.55598455598456,38.34296028880866,40.790513833992094,42.16061185468451,44.3271375464684,46.45009784735812,48.67741935483871,50.294117647058826,52.21052631578947,54.10735586481113,56.34077079107505,58.36942675159236,60.11928429423459,62.248,64.12167300380229,66.27615062761507,68.28936170212766,70.13752455795678,72.2914979757085,74.30833333333334,76.15322580645162,78.0,80.17467248908297,82.0,84.17248459958932,86.19111111111111,88.0,90.0,92.0,94.0,96.20425531914894,98.0,100.0
274,5.043575418994413,6.664179104477612,8.116531165311653,9.666191155492154,11.655223880597015,13.065749235474007,15.304273504273505,16.88013698630137,18.99329983249581,20.77181208053691,22.597826086956523,24.724528301886792,26.655855855855854,28.6803738317757,30.868725868725868,32.869902912621356,34.51224105461394,36.55384615384615,38.51450676982592,40.625,42.3206106870229,44.345098039215685,46.540117416829744,48.55172413793103,50.19493177387914,52.42622950819672,54.52325581395349,56.11715481171548,58.0,60.37422037422037,62.13025210084034,64.27234042553191,66.40490797546012,68.0,70.42682926829268,72.28857715430861,74.15163934426229,76.31211498973306,78.16283924843424,80.0,82.16666666666667,84.17834394904459,86.0,88.18924731182796,90.0,92.1900826446281,94.20568927789934,96.0,98.0,100.0
273,5.002254791431793,6.7192353643966545,7.859459459459459,9.955137481910276,11.467359050445104,13.6140625,15.168067226890756,17.17258883248731,19.053356282271945,20.994454713493532,22.56307129798903,24.605405405405406,26.894927536231883,28.467532467532468,30.76181818181818,32.4697247706422,34.98076923076923,36.287425149700596,38.67588932806324,40.5668016194332,42.496062992125985,44.34375,46.48016701461378,48.40083507306889,50.29354207436399,52.308910891089106,54.21995926680244,56.33399602385686,58.11623246492986,60.69230769230769,62.24313725490196,64.37426900584795,66.0,68.3984375,70.28169014084507,72.14486921529175,74.29482071713147,76.0,78.0,80.1716738197425,82.0,84.0,86.0,88.0,90.1923076923077,92.20309050772627,94.1938144329897,96.0,98.0,100.22727272727273
272,4.868303571428571,6.932245922208281,8.248447204968944,10.086830680173662,11.636896046852122,13.266666666666667,15.247191011235955,17.123711340206185,18.62251655629139,20.82437275985663,22.707142857142856,24.49484536082474,26.602495543672013,28.316981132075473,30.558659217877096,32.65185185185185,34.6,36.667903525046384,38.34358047016275,40.37523452157598,42.25049701789264,44.582230623818525,46.536964980544745,48.187134502923975,50.198019801980195,52.5009633911368,54.206896551724135,56.228105906313644,58.46031746031746,60.24844720496895,62.0,64.0,66.13441955193483,68.40637450199203,70.0,72.15384615384616,74.0,76.15478615071284,78.16182572614107,80.0,82.49101796407186,84.0,86.0,88.0,90.0,92.0,94.41048034934498,96.2046908315565,98.20289855072464,100.0
271,5.412486064659977,6.7772277227722775,8.232496697490092,9.740896358543417,11.826153846153845,13.02887537993921,15.222402597402597,16.993254637436763,18.88091068301226,21.00530035335689,22.61754385964912,24.736462093862816,26.653500897666067,28.364990689013034,30.79847908745247,32.48030018761726,34.57089552238806,36.36585365853659,38.45418326693227,40.47713717693837,42.156716417910445,44.34307992202729,46.46747967479675,48.191235059760956,50.2970297029703,52.51792828685259,54.23427331887202,56.11451942740286,58.0,60.1171875,62.3780487804878,64.12981744421907,66.0,68.14049586776859,70.28,72.14117647058823,74.44488977955912,76.0,78.15294117647059,80.0,82.0,84.0,86.37391304347825,88.18257261410788,90.0,92.0,94.20614035087719,96.0,98.22072072072072,100.21459227467811
270,5.178128523111612,6.543134872417983,8.574578469520103,9.606102635228849,11.780938833570412,13.04858934169279,14.962295081967213,16.969594594594593,19.06076388888889,20.554592720970536,23.19931856899489,24.732495511669658,26.767527675276753,28.613138686131386,30.2803738317757,32.53932584269663,34.51127819548872,36.45080500894454,38.295719844357976,40.52238805970149,42.16502946954813,44.41904761904762,46.44315992292871,48.458891013384324,50.8587786259542,52.50485436893204,54.0,56.10586011342155,58.35010060362173,60.11385199240987,62.12627291242362,64.12929292929293,66.132,68.13545816733068,70.28169014084507,72.3063829787234,74.30390143737166,76.16101694915254,78.69333333333333,80.15841584158416,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
269,5.058492688413948,7.077669902912621,8.123537061118336,9.783018867924529,11.417682926829269,13.300304878048781,15.278481012658228,16.837748344370862,19.056291390728475,20.944827586206898,22.649446494464943,24.895522388059703,26.616788321167885,28.673539518900345,30.23076923076923,32.44367417677643,34.57627118644068,36.47457627118644,38.48628884826326,40.3690036900369,42.39325842696629,44.262425447316105,46.1869918699187,48.64367816091954,50.27985074626866,52.09980806142035,54.529411764705884,56.109375,58.118367346938776,60.234833659491194,62.0,64.12260536398468,66.12941176470588,68.0,70.27027027027027,72.14545454545454,74.0,76.1455938697318,78.15175097276264,80.0,82.17409766454352,84.0,86.0,88.17922606924644,90.0,92.19368421052631,94.0,96.0,98.19959266802444,100.0
268,5.218954248366013,7.012210012210012,8.282152230971128,9.953741496598639,11.463203463203463,13.261980830670927,15.184663536776213,16.860544217687075,18.85667215815486,20.6,22.707979626485567,24.664359861591695,26.558139534883722,28.53030303030303,30.330882352941178,32.60037523452158,34.63354037267081,36.279611650485435,38.64165103189494,40.60491493383743,42.415841584158414,44.25190839694657,46.36220472440945,48.362264150943396,50.098814229249015,52.201550387596896,54.313346228239844,56.53333333333333,58.22222222222222,60.24590163934426,62.0,64.0,66.13664596273291,68.2798353909465,70.14767932489451,72.14342629482071,74.1491935483871,76.31404958677686,78.0,80.1556420233463,82.17263157894737,84.33870967741936,86.17695473251028,88.0,90.0,92.38818565400844,94.0,96.0,98.0,100.0
267,5.061946902654867,6.916049382716049,8.186107470511141,9.577524893314367,11.514662756598241,13.093373493975903,15.067503924646783,17.18228279386712,19.04794520547945,20.783193277310925,22.610434782608696,24.921465968586386,26.427007299270073,28.55,30.633802816901408,32.510978043912175,34.55234657039711,36.280701754385966,38.542857142857144,40.391389432485326,42.632768361581924,44.618473895582326,46.34074074074074,48.384,50.102249488752555,52.1025641025641,54.322709163346616,56.22903885480573,58.34592445328032,60.12,62.127049180327866,64.38019801980198,66.12790697674419,68.13545816733068,70.0,72.30188679245283,74.148,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
266,5.258849557522124,7.237623762376238,8.167958656330748,9.758716875871688,11.305916305916305,13.444613050075873,15.213716108452951,16.924242424242426,19.130872483221477,20.84192439862543,22.787052810902896,24.695652173913043,26.73498233215548,28.464944649446494,30.45028142589118,32.634234234234235,34.612612612612615,36.32727272727273,38.701107011070114,40.508166969147005,42.167330677290835,44.25433526011561,46.65580448065173,48.090395480225986,50.28735632183908,52.1031746031746,54.30451127819549,56.215799614643544,58.2252427184466,60.1171875,62.128630705394194,64.25296442687747,66.0,68.28451882845188,70.27613412228797,72.13793103448276,74.15132924335379,76.30831643002028,78.0,80.0,82.16565656565656,84.16935483870968,86.17916666666666,88.0,90.0,92.0,94.19747899159664,96.19277108433735,98.0,100.0
265,5.209806157354618,7.18335343787696,8.380102040816327,9.925666199158485,11.40031152647975,13.020569620253164,14.77257525083612,16.847341337907377,19.0,21.023890784982935,22.91778523489933,24.727272727272727,26.885304659498207,28.4171322160149,30.74600355239787,32.51520572450805,34.49908256880734,36.4106463878327,38.49534450651769,40.22304832713755,42.235074626865675,44.08163265306123,46.25698324022346,48.19551934826884,50.47258979206049,52.19223659889094,54.0,56.22355289421158,58.11740890688259,60.0,62.24949698189135,64.12955465587045,66.26612903225806,68.4015748031496,70.0,72.14145383104126,74.0,76.15510204081633,78.0,80.1639344262295,82.1701244813278,84.0,86.0,88.0,90.0,92.0,94.0,96.42105263157895,98.21166306695464,100.20746887966806
264,5.263274336283186,7.1879432624113475,8.434610303830912,9.819148936170214,11.617647058823529,13.791090629800307,15.39413680781759,17.07130730050934,18.95581014729951,21.072026800670017,22.70035460992908,24.566243194192378,26.772727272727273,28.776429809358753,30.393996247654783,32.35294117647059,34.63670411985019,36.54135338345865,38.50666666666667,40.220588235294116,42.3954802259887,44.35129740518962,46.177949709864606,48.26716141001855,50.5,52.0,54.20454545454545,56.22444889779559,58.1070110701107,60.0,62.12252964426877,64.12573673870334,66.0,68.0,70.14256619144602,72.14229249011858,74.14829659318637,76.29571984435798,78.0,80.0,82.16872427983539,84.0,86.0,88.18604651162791,90.0,92.0,94.19341563786008,96.0,98.0,100.0
263,5.046511627906977,6.69249692496925,8.484967320261438,10.033783783783784,11.739002932551319,13.548387096774194,15.176470588235293,17.0302066772655,18.829752066115702,21.122448979591837,22.747440273037544,24.653357531760435,26.851724137931033,28.825046040515655,30.623916811091853,32.45309734513275,34.597539543058,36.54033771106942,38.21509433962264,40.46875,42.23247232472325,44.403669724770644,46.431519699812384,48.175824175824175,50.465549348230915,52.20967741935484,54.11020408163265,56.21455938697318,58.0,60.0,62.24409448818898,64.38866396761134,66.0,68.41889117043121,70.0,72.30125523012552,74.0,76.16067653276956,78.32298136645963,80.15414258188825,82.15922330097088,84.0,86.17768595041322,88.0,90.0,92.19658119658119,94.0,96.0,98.0,100.0
262,5.212154696132597,6.86489898989899,8.320730117340286,10.170998632010944,11.769679300291545,13.331240188383045,15.446153846153846,16.9847972972973,19.04361873990307,20.96925566343042,22.721008403361346,24.68686868686869,26.423146473779386,28.634057971014492,30.44943820224719,32.50973451327434,34.745019920318725,36.33395176252319,38.48101265822785,40.280701754385966,42.241842610364685,44.33396584440228,46.62042389210019,48.362264150943396,50.30612244897959,52.58757062146893,54.19744058500914,56.10980392156863,58.22437137330754,60.24340770791075,62.129979035639415,64.37647058823529,66.0,68.0,70.13944223107569,72.0,74.0,76.0,78.0,80.0,82.17118997912317,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.2094017094017,100.0
261,5.396375990939977,6.929086538461538,8.277634961439588,10.170391061452515,11.61549295774648,13.458893871449925,15.2046875,17.420127795527158,19.117346938775512,20.636042402826856,22.80910683012259,25.094736842105263,26.825396825396826,28.627586206896552,30.451977401129945,32.58287795992714,34.525862068965516,36.726605504587155,38.44186046511628,40.47337278106509,42.850828729281766,44.23956442831216,46.09055118110236,48.285148514851485,50.37453183520599,52.19548872180451,54.10778443113772,56.10666666666667,58.0,60.23300970873787,62.124248496993985,64.0,66.1327967806841,68.13051823416507,70.14285714285714,72.29568788501027,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.18737270875764,94.0,96.0,98.0,100.2132196162047
260,5.605060506050605,7.208685162846804,8.576530612244898,9.89203778677463,11.622695035460993,13.361904761904762,15.529411764705882,17.313915857605178,18.7190635451505,20.88135593220339,22.982142857142858,24.6974358974359,26.921985815602838,28.249554367201426,30.830449826989618,32.74685816876122,34.574108818011254,36.62307692307692,38.27142857142857,40.70422535211268,42.539449541284405,44.334600760456276,46.347169811320754,48.18079096045198,50.490196078431374,52.202334630350194,54.10112359550562,56.432432432432435,58.218867924528304,60.125786163522015,62.25409836065574,64.12007504690432,66.40080971659918,68.13934426229508,70.27184466019418,72.14201183431953,74.0,76.1484375,78.0,80.0,82.0,84.34215885947047,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
259,5.112485939257593,7.34047919293821,8.401021711366539,9.768076398362892,11.805022156573116,13.26783114992722,15.081538461538461,16.843393148450243,19.051752921535893,20.962134251290877,22.78974358974359,24.686940966010734,26.3668430335097,28.71794871794872,30.595667870036102,32.52268602540835,34.73646209386282,36.30716723549488,38.420664206642066,40.14760147601476,42.386740331491715,44.15942028985507,46.43071161048689,48.26966292134831,50.0,52.190825688073396,54.614800759013285,56.2117202268431,58.0,60.54644808743169,62.12038834951456,64.0,66.12790697674419,68.26614481409003,70.0,72.29752066115702,74.0,76.0,78.16216216216216,80.16161616161617,82.0,84.0,86.0,88.0,90.0,92.19287211740041,94.18837675350701,96.0,98.40329218106996,100.21141649048626
258,5.404605263157895,7.102065613608748,8.710051546391753,10.05858310626703,11.487977369165488,13.433482810164424,15.431034482758621,17.09775641025641,19.257575757575758,20.8130081300813,22.732049036777582,24.6974358974359,26.541666666666668,28.868613138686133,30.323159784560143,32.69064748201439,34.77543859649123,36.39633027522936,38.13768115942029,40.378787878787875,42.1578947368421,44.49717514124294,46.33576642335766,48.27272727272727,50.38986354775828,52.190825688073396,54.104046242774565,56.21455938697318,58.226120857699804,60.3515625,62.12301587301587,64.11743119266055,66.26452905811624,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.17038539553752,86.16929133858268,88.0,90.0,92.0,94.20524017467248,96.19834710743801,98.3943661971831,100.0
257,5.441601779755284,7.380487804878049,8.201058201058201,9.954794520547946,11.969343065693431,13.476993865030675,15.154545454545454,17.001560062402497,19.05220228384992,20.79089376053963,22.840531561461795,24.737201365187712,26.51346499102334,28.771084337349397,30.800711743772244,32.657534246575345,34.18613138686131,36.66891891891892,38.34296028880866,40.275862068965516,42.15584415584416,44.404411764705884,46.440613026819925,48.45454545454545,50.095419847328245,52.49904030710173,54.30393996247655,56.11001964636542,58.10780669144982,60.0,62.24124513618677,64.0,66.13095238095238,68.0,70.14285714285714,72.13533834586467,74.0,76.0,78.15445544554456,80.0,82.15922330097088,84.0,86.0,88.0,90.0,92.0,94.376,96.0,98.0,100.21598272138229
256,5.474260679079956,7.24875,8.613784135240572,10.168289290681502,11.701001430615165,13.592647058823529,15.381260096930534,17.233974358974358,18.78453947368421,20.79173838209983,22.91946308724832,24.693877551020407,26.774080560420316,28.520446096654275,30.472854640980735,32.45229681978799,34.87020109689214,36.58589511754069,38.75179856115108,40.59925093632959,42.231192660550455,44.678227360308284,46.73144876325088,48.1811320754717,50.094339622641506,52.094202898550726,54.62307692307692,56.10606060606061,58.47540983606557,60.320284697508896,62.24750499001996,64.12673267326733,66.1254752851711,68.1335952848723,70.13565891472868,72.15062761506276,74.0,76.14872798434442,78.0,80.0,82.0,84.32748538011695,86.0,88.0,90.0,92.0,94.1954261954262,96.0,98.196,100.0
255,5.497261774370208,7.3438639125151886,8.81351689612015,10.049202127659575,12.01416430594901,13.557692307692308,15.328173374613003,17.144393241167435,18.962722852512155,20.750798722044728,22.842809364548494,24.73223140495868,26.843003412969285,28.614864864864863,30.25862068965517,32.41100917431193,34.62730627306273,36.52459016393443,38.20802919708029,40.41237113402062,42.37906137184115,44.23869801084991,46.45364891518738,48.46511627906977,50.18867924528302,52.28996282527881,54.51136363636363,56.42424242424242,58.31016042780749,60.11516314779271,62.0,64.24474187380497,66.26993865030674,68.53648915187377,70.0,72.14007782101167,74.44488977955912,76.15637860082305,78.0,80.0,82.0,84.17073170731707,86.1686274509804,88.18924731182796,90.18595041322314,92.0,94.0,96.0,98.0,100.0
254,5.278384279475983,7.228113440197287,8.406649616368286,10.375494071146244,12.082369942196532,13.183183183183184,15.56984126984127,17.343383584589613,18.787928221859705,20.875210792580102,22.899488926746166,24.511545293072825,26.82059800664452,28.70608108108108,30.66790352504638,32.50086956521739,34.19172932330827,36.71869328493648,38.35055350553505,40.36697247706422,42.38251366120219,44.16988416988417,46.24598930481283,48.26373626373626,50.0,52.47445255474452,54.19600725952813,56.11045364891519,58.111111111111114,60.11278195488722,62.0,64.38323353293413,66.12476370510397,68.265625,70.12939001848429,72.27961165048544,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.17786561264822,92.0,94.0,96.0,98.0,100.0
253,5.763333333333334,7.170263788968825,8.9757343550447,9.817142857142857,11.839031339031338,13.456268221574344,15.705792682926829,17.41849529780564,19.073051948051948,20.892561983471076,22.894915254237286,24.782161234991424,26.668953687821613,28.492091388400702,30.833333333333332,32.83044982698962,34.58319039451115,36.460694698354665,38.27191413237925,40.220588235294116,42.39325842696629,44.15714285714286,46.50090744101633,48.18390804597701,50.28409090909091,52.09647495361781,54.214285714285715,56.10526315789474,58.0,60.11673151750973,62.124248496993985,64.0,66.55696202531645,68.13178294573643,70.14,72.1437125748503,74.0,76.14671814671814,78.29714285714286,80.0,82.16532258064517,84.16153846153846,86.0,88.18410041841004,90.36734693877551,92.0,94.0,96.20041753653445,98.0,100.0
252,5.332962138084633,7.634088200238379,8.277631578947368,9.938320209973753,11.93863319386332,13.424471299093655,15.17737003058104,17.180404354587868,19.066101694915254,20.78428093645485,23.107382550335572,25.386837881219904,26.95492487479132,28.76843910806175,30.522648083623693,32.6542750929368,34.30088495575221,36.56055363321799,38.57382550335571,40.57450628366248,42.38532110091743,44.164794007490634,46.170055452865064,48.26422018348624,50.36697247706422,52.29433962264151,54.20454545454545,56.20702402957486,58.56201550387597,60.349514563106794,62.114814814814814,64.25346534653465,66.12406015037594,68.13102119460501,70.54901960784314,72.140625,74.13831775700935,76.15510204081633,78.15537848605578,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.18972332015811,98.0,100.0
251,5.178142076502732,7.4491228070175435,8.374025974025974,10.305479452054794,11.917985611510792,13.132183908045977,15.484751203852328,17.145901639344263,19.154975530179446,20.864,22.580858085808583,24.958333333333332,26.74788494077834,28.76843910806175,30.64784053156146,32.56838365896981,34.4212389380531,36.19115044247788,38.42857142857143,40.515653775322285,42.52877697841727,44.373514431239386,46.25136612021858,48.83883495145631,50.37735849056604,52.09683426443203,54.203007518796994,56.209345794392526,58.11958762886598,60.346820809248555,62.23938223938224,64.36501901140684,66.132,68.13385826771653,70.0,72.0,74.15352697095436,76.0,78.15445544554456,80.0,82.15860735009672,84.0,86.0,88.0,90.0,92.37782340862422,94.18913480885311,96.19393939393939,98.20331950207469,100.21097046413502
250,5.288439955106622,7.164233576642336,8.748353096179184,9.81266846361186,11.867605633802818,13.872503840245775,15.435364041604755,17.152694610778443,19.43740095087163,21.225490196078432,22.833607907742998,24.702439024390245,27.083333333333332,28.499108734402853,30.487364620938628,32.66898954703833,34.368231046931406,36.317460317460316,38.25894378194208,40.21978021978022,42.53260869565217,44.51162790697674,46.08679245283019,48.0863309352518,50.35971223021583,52.59315589353612,54.0,56.10666666666667,58.0,60.0,62.234404536862,64.0,66.12267657992565,68.26614481409003,70.0,72.0,74.0,76.0,78.32164948453608,80.0,82.0,84.0,86.0,88.0,90.1688555347092,92.0,94.0,96.0,98.0,100.20120724346077
249,5.558370044052864,7.2047058823529415,8.379266750948167,10.049113233287859,11.96600566572238,13.658610271903322,15.401273885350319,16.88080495356037,18.970540098199674,21.180438448566612,22.68595041322314,24.83305785123967,26.729824561403507,28.480274442538594,30.454545454545453,32.787346221441126,34.301418439716315,36.819614711033275,38.621818181818185,40.4920913884007,42.607594936708864,44.23321554770318,46.08348457350272,48.35164835164835,50.094876660341555,52.19475655430712,54.1,56.0,58.2252427184466,60.23166023166023,62.11676082862524,64.375,66.12692307692308,68.12878787878788,70.26070763500931,72.28015564202335,74.2989898989899,76.1484375,78.0,80.0,82.31357552581262,84.33201581027669,86.0,88.17425742574257,90.0,92.0,94.0,96.19315895372233,98.0,100.0
248,5.715545755237045,7.366028708133971,8.463350785340314,10.126684636118599,12.148414985590778,13.655619596541786,15.181954887218046,17.09546165884194,19.13216560509554,20.827361563517915,22.713355048859935,24.796019900497512,26.40275387263339,28.666666666666668,30.386740331491712,32.69681742043551,34.470588235294116,36.57243816254417,38.1958762886598,40.49557522123894,42.30769230769231,44.32532347504621,46.08243727598566,48.25806451612903,50.17636684303351,52.4735883424408,54.30223880597015,56.208955223880594,58.42335766423358,60.21621621621622,62.56880733944954,64.23791821561338,66.0,68.39306358381504,70.13698630136986,72.140625,74.0,76.0,78.1514563106796,80.16129032258064,82.16734693877551,84.0,86.0,88.17120622568093,90.0,92.0,94.0,96.0,98.20040899795501,100.0
247,5.945054945054945,7.458186101295642,8.624371859296483,10.512787723785166,11.767045454545455,13.836065573770492,15.555038759689923,17.196110210696922,19.09294871794872,20.885057471264368,22.65671641791045,24.700162074554296,26.91457286432161,28.784184514003297,30.360205831903944,32.54329371816638,34.42882882882883,36.38502673796791,38.46666666666667,40.51282051282051,42.21989528795812,44.23321554770318,46.50735294117647,48.09073724007561,50.0,52.396190476190476,54.0,56.106261859582546,58.0,60.23255813953488,62.12156862745098,64.23970037453184,66.13069306930693,68.12757973733584,70.13207547169812,72.0,74.14453125,76.0,78.312625250501,80.15384615384616,82.16237623762376,84.16901408450704,86.0,88.17849898580121,90.17408123791103,92.0,94.0,96.0,98.0,100.0
246,5.738173817381738,7.411330049261084,8.716436637390213,10.02834008097166,11.756338028169013,13.635838150289016,15.255287009063444,17.233333333333334,19.292134831460675,20.780907668231613,22.970588235294116,24.75873544093178,26.79322033898305,28.90940170940171,30.607082630691398,32.59863945578231,34.513422818791945,36.54545454545455,38.55072463768116,40.27444253859348,42.45652173913044,44.466431095406364,46.50090744101633,48.42780748663102,50.18691588785047,52.28996282527881,54.30167597765363,56.20475319926874,58.0,60.0,62.0,64.0,66.11891891891892,68.12830188679246,70.13916500994036,72.14145383104126,74.0,76.14393939393939,78.0,80.1498127340824,82.0,84.0,86.17805383022774,88.0,90.0,92.0,94.1832358674464,96.0,98.1979797979798,100.0
245,5.807903402854007,7.448028673835125,8.549148099606816,10.327176781002638,11.970873786407767,13.517557251908396,15.261682242990654,17.204580152671756,18.975039001560063,21.235392320534224,22.625,24.64,26.536082474226806,29.001788908765654,30.824742268041238,32.67015706806283,34.54255319148936,36.193548387096776,38.3448275862069,40.22181146025878,42.22419928825623,44.303972366148535,46.42047531992687,48.42857142857143,50.09090909090909,52.285714285714285,54.0,56.32,58.22179732313575,60.22598870056497,62.35227272727273,64.22816399286988,66.0,68.26356589147287,70.13333333333334,72.13019891500905,74.1398865784499,76.1501976284585,78.0,80.0,82.15830115830116,84.16633663366336,86.0,88.33911368015414,90.17274472168906,92.0,94.0,96.1947261663286,98.0,100.0
244,5.406873614190688,7.189964157706093,8.753476611883691,10.134048257372655,11.966244725738397,13.557377049180328,15.391812865497077,16.933858267716534,19.342443729903536,21.13564668769716,22.847571189279734,24.69020866773676,26.97113752122241,28.55354200988468,30.568221070811745,32.54237288135593,34.59649122807018,36.24956672443674,38.645161290322584,40.71301247771836,42.302158273381295,44.314847942754916,46.166365280289334,48.089385474860336,50.27777777777778,52.18840579710145,54.284710017574696,56.2040072859745,58.21206581352833,60.10989010989011,62.11742424242424,64.0,66.11722912966252,68.12830188679246,70.0,72.0,74.14509803921568,76.0,78.1547619047619,80.0,82.0,84.1624758220503,86.0,88.0,90.18789144050105,92.1881390593047,94.75502008032129,96.0,98.18595825426945,100.0
243,5.276013143483023,7.977380952380952,8.649032258064516,10.31638418079096,12.247945205479452,13.680397727272727,15.493108728943339,17.015748031496063,19.128482972136222,21.09151414309484,22.973101265822784,24.368600682593858,26.555008210180624,28.694214876033058,30.68541300527241,32.451499118165785,34.61311475409836,36.49484536082474,38.40714285714286,40.41811846689895,42.80769230769231,44.15384615384615,46.25136612021858,48.42857142857143,50.27624309392265,52.1031746031746,54.29032258064516,56.20475319926874,58.21052631578947,60.353634577603145,62.56363636363636,64.23315118397086,66.24672897196261,68.0,70.0,72.13358070500928,74.28682170542636,76.44881889763779,78.0,80.0,82.0,84.0,86.0,88.33145009416197,90.33962264150944,92.0,94.18359375,96.55705996131528,98.0,100.0
242,5.626799557032115,7.630641330166271,8.839080459770114,10.426527958387517,11.616901408450705,13.66326530612245,15.643625192012289,17.339969372128635,19.21818181818182,21.0207336523126,23.112984822934234,24.724960254372018,26.53516295025729,28.820846905537458,30.845771144278608,33.00348432055749,34.57823129251701,36.388489208633096,38.336283185840706,40.273972602739725,42.30601092896175,44.234042553191486,46.57397504456328,48.17391304347826,50.17921146953405,52.0,54.308571428571426,56.21132075471698,58.0,60.319715808170514,62.492063492063494,64.1203007518797,66.12865497076024,68.0,70.0,72.0,74.0,76.0,78.0,80.16427104722793,82.0,84.1549815498155,86.0,88.0,90.0,92.0,94.38762886597938,96.0,98.3959595959596,100.0
241,5.927152317880795,7.578631452581033,8.773657289002557,10.295148247978437,11.98041958041958,13.469026548672566,15.793510324483776,17.277695716395865,19.377742946708462,21.104132231404957,23.011111111111113,24.84887459807074,26.883306320907618,28.671821305841924,30.498338870431894,32.68421052631579,34.4641638225256,36.433734939759034,38.68468468468468,40.52238805970149,42.37567084078712,44.231173380035024,46.07863247863248,48.25486725663717,50.36101083032491,52.191881918819185,54.09782608695652,56.502692998204665,58.210144927536234,60.0,62.22262118491921,64.0,66.12087912087912,68.25806451612904,70.1338432122371,72.13662239089184,74.1414913957935,76.0,78.14828897338403,80.0,82.0,84.33201581027669,86.0,88.0,90.0,92.0,94.0,96.0,98.19444444444444,100.0
240,5.81354051054384,7.8055878928987195,8.911877394636015,10.550471063257065,11.928366762177651,13.538575667655786,15.55015197568389,17.186046511627907,18.89814814814815,21.23259493670886,23.26644736842105,24.710526315789473,27.26086956521739,28.773983739837398,30.788091068301227,32.77037037037037,34.478031634446396,36.61643835616438,38.26161790017212,40.3338898163606,42.371024734982335,44.403669724770644,46.34586466165413,48.33275563258232,50.36036036036036,52.37275985663082,54.294010889292196,56.51470588235294,58.2152133580705,60.33644859813084,62.36542239685658,64.11808118081181,66.12065813528336,68.38130841121496,70.27079303675049,72.0,74.28516377649326,76.30278884462152,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.1979797979798,100.0
239,5.977603583426652,7.753309265944645,8.96811224489796,10.33423545331529,11.964817320703654,13.905604719764012,15.543785310734464,17.15987460815047,19.169254658385093,20.918836140888207,22.70381679389313,24.73194221508828,26.426929392446635,28.78032786885246,30.64144736842105,32.78947368421053,34.46815834767642,36.644007155635066,38.20070422535211,40.287253141831236,42.74074074074074,44.397830018083184,46.473413379073754,48.33982300884956,50.1779359430605,52.26712328767123,54.0,56.1021897810219,58.106422018348624,60.114285714285714,62.234404536862,64.1242718446602,66.0,68.0,70.39252336448598,72.0,74.13653136531366,76.1444866920152,78.0,80.0,82.16334661354581,84.0,86.17479674796748,88.0,90.1775147928994,92.0,94.1780303030303,96.0,98.0,100.0
238,5.740659340659341,8.089097303634231,9.029262086513995,10.433112582781456,11.748603351955307,13.884016973125885,15.53566009104704,17.092449922958398,18.874411302982733,21.25,22.8768,25.196013289036546,26.664536741214057,28.70116861435726,30.35,32.63261943986821,34.22704507512521,36.48160535117057,38.4367816091954,40.564373897707235,42.35958904109589,44.70967741935484,46.08348457350272,48.0,50.090090090090094,52.0,54.0,56.625698324022345,58.10375670840787,60.324909747292416,62.2202486678508,64.0,66.0,68.0,70.12891344383057,72.2701688555347,74.29191321499013,76.0,78.0,80.45197740112994,82.0,84.16279069767442,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.60975609756098
237,5.863436123348017,7.98812351543943,9.22882427307206,10.163734776725304,11.86413043478261,13.343966712898752,15.894894894894895,17.43103448275862,19.050393700787403,20.965079365079365,22.910596026490065,24.92753623188406,26.592833876221498,28.609715242881073,30.664395229982965,32.6530612244898,34.339434276206326,36.51063829787234,38.39378238341969,40.63268892794376,42.45652173913044,44.373514431239386,46.564912280701755,48.41522491349481,50.17636684303351,52.36749116607774,54.190140845070424,56.3,58.10760667903525,60.34026465028355,62.11742424242424,64.0,66.39363817097416,68.12477064220184,70.40152963671129,72.28070175438596,74.13703703703703,76.0,78.0,80.15748031496064,82.15953307392996,84.0,86.33013435700576,88.0,90.0,92.0,94.0,96.0,98.0,100.0
236,6.019459459459459,7.673302107728337,9.164179104477611,10.71190781049936,11.983216783216783,13.86211901306241,15.454545454545455,17.47289156626506,19.285046728971963,21.237261146496817,22.828525641025642,24.935064935064936,26.837209302325583,28.865040650406502,30.594059405940595,32.54421768707483,34.96797153024911,36.42140468227425,38.71452991452991,40.280210157618214,42.07342657342657,44.24399260628466,46.40780141843972,48.333333333333336,50.18315018315018,52.65703971119134,54.103250478011475,56.0,58.32162661737523,60.10657193605684,62.33756805807622,64.0,66.12043795620438,68.0,70.0,72.13899613899613,74.0,76.1455938697318,78.14634146341463,80.0,82.15559772296015,84.0,86.0,88.0,90.0,92.35521235521236,94.0,96.0,98.37837837837837,100.0
235,6.085339168490153,7.446987951807229,9.218476903870162,10.41991924629879,12.089655172413794,14.4311797752809,15.408132530120483,17.15677321156773,19.011834319526628,21.015923566878982,23.230642504118617,24.812600969305333,26.687402799377917,28.847058823529412,30.5008347245409,32.80808080808081,34.617161716171616,36.54,38.681003584229394,40.4159445407279,42.29370629370629,44.30034129692833,46.38525963149079,48.24784853700516,50.34843205574913,52.3630017452007,54.194244604316545,56.10126582278481,58.109022556390975,60.10791366906475,62.47600767754319,64.11657559198542,66.38223938223938,68.24682395644282,70.26819923371647,72.0,74.13883677298311,76.0,78.14634146341463,80.46875,82.1576923076923,84.0,86.31851851851852,88.17922606924644,90.17543859649123,92.0,94.39412997903564,96.0,98.20289855072464,100.1984126984127
234,5.846071044133477,7.925201380897583,9.09625,10.622077922077922,12.024691358024691,13.813235294117646,15.468181818181819,17.35757575757576,19.15467075038285,21.167192429022084,22.72283464566929,24.913494809688583,26.91764705882353,28.903225806451612,30.784313725490197,32.32,34.75170068027211,36.734693877551024,38.4440734557596,40.41522491349481,42.21951219512195,44.236559139784944,46.429906542056074,48.261818181818185,50.09074410163339,52.675324675324674,54.19285714285714,56.19343696027634,58.10780669144982,60.11214953271028,62.0,64.46886446886447,66.0,68.38709677419355,70.26266416510319,72.13872832369943,74.14424951267057,76.28733459357278,78.44913627639156,80.31067961165049,82.16599190283401,84.16342412451363,86.16349809885932,88.0,90.35643564356435,92.17898832684826,94.17439703153988,96.0,98.0,100.0
233,5.873362445414847,7.90952380952381,9.26909090909091,10.678477690288714,12.251051893408135,13.642547033285094,15.607142857142858,17.06382978723404,19.506976744186048,20.90909090909091,22.891233766233768,24.962962962962962,26.741610738255034,28.83305785123967,30.752688172043012,32.8663282571912,34.44884488448845,36.24531516183986,38.381909547738694,40.483592400690846,42.28668941979522,44.29382303839733,46.313458262350935,48.44198895027624,50.0,52.362369337979096,54.19889502762431,56.21092278719397,58.0,60.212765957446805,62.33695652173913,64.35489833641405,66.0,68.0,70.38888888888889,72.13662239089184,74.0,76.41758241758242,78.14800759013282,80.0,82.31357552581262,84.16153846153846,86.0,88.0,90.34416826003824,92.37551020408164,94.0,96.0,98.18992248062015,100.0
232,5.535791757049892,7.689095127610209,8.812729498164014,10.568548387096774,11.877216916780355,13.534090909090908,15.680534918276374,17.34841628959276,19.405044510385757,21.170418006430868,22.840510366826155,24.710280373831775,26.9568,28.936305732484076,30.556492411467115,32.478405315614616,34.359154929577464,36.351791530944624,38.601054481546576,40.40066777963272,42.29681978798587,44.317117117117114,46.23752151462995,48.63576158940398,50.45955882352941,52.36814159292035,54.57345132743363,56.49645390070922,58.110056925996204,60.21621621621622,62.232209737827716,64.11657559198542,66.11785714285715,68.0,70.38321167883211,72.13284132841328,74.14481409001957,76.1444866920152,78.15,80.0,82.0,84.0,86.15750915750915,88.0,90.0,92.18074656188605,94.0,96.0,98.40081799591002,100.0
231,6.01328903654485,8.254458977407849,9.269417475728156,10.553246753246754,12.684563758389261,13.98300283286119,15.86376811594203,17.40029761904762,19.010654490106546,21.24468085106383,23.384251968503936,24.96969696969697,26.892156862745097,28.86084142394822,30.657672849915684,32.63576158940398,34.51085141903172,36.371772805507746,38.51525423728813,40.429338103756706,42.42211055276382,44.37225042301184,46.244680851063826,48.26519337016575,50.170648464163826,52.0,54.483870967741936,56.30379746835443,58.0,60.10507880910683,62.10726643598616,64.11764705882354,66.24719101123596,68.37158469945355,70.0,72.13358070500928,74.0,76.28952380952381,78.0,80.0,82.1598440545809,84.16374269005848,86.17373737373737,88.0,90.0,92.17293233082707,94.0,96.0,98.0,100.0
230,5.9868421052631575,8.414071510957324,8.891612903225807,10.83741935483871,12.36302294197031,13.940425531914894,15.46704871060172,17.162613981762917,19.076576576576578,21.0,22.984025559105433,24.992025518341308,26.842787682333874,28.75796178343949,30.576923076923077,32.693333333333335,34.560131795716636,36.48322147651007,38.642978003384094,40.407470288624786,42.07179487179487,44.59863945578231,46.40421792618629,48.241610738255034,50.36363636363637,52.741532976827095,54.29454545454546,56.192439862542955,58.20900900900901,60.33771106941839,62.0,64.23616236162361,66.24489795918367,68.0,70.12891344383057,72.14090019569471,74.2781954887218,76.0,78.14772727272727,80.14953271028037,82.15157116451017,84.32558139534883,86.0,88.34307992202729,90.0,92.18436873747495,94.0,96.0,98.19718309859155,100.0
229,6.290460878885316,8.309411764705882,8.980815347721823,10.74768824306473,12.259414225941423,13.357758620689655,15.589181286549708,17.28655834564254,19.445288753799392,21.3312693498452,23.108832807570977,24.983606557377048,26.90848585690516,28.49122807017544,30.551839464882942,32.56500802568218,34.515151515151516,36.55958549222798,38.395833333333336,40.54237288135593,42.407766990291265,44.234458259325045,46.39249146757679,48.60431654676259,50.431778929188255,52.375451263537904,54.37894736842105,56.10586011342155,58.31578947368421,60.33519553072626,62.21160409556314,64.0,66.2453531598513,68.12734082397004,70.51948051948052,72.12698412698413,74.2720588235294,76.0,78.13732394366197,80.0,82.0,84.65625,86.0,88.31654676258992,90.0,92.0,94.72307692307692,96.0,98.0,100.19342359767892
228,6.024229074889868,7.986997635933806,9.48611111111111,10.621372031662268,12.243502051983585,13.772222222222222,15.519287833827892,17.222060957910013,19.23168908819133,21.15569823434992,22.929339477726575,25.066666666666666,26.826021180030256,28.751582278481013,30.58823529411765,32.680851063829785,34.629629629629626,36.478405315614616,38.43894389438944,40.268006700167504,42.429301533219764,44.224489795918366,46.41144901610018,48.246153846153845,50.260416666666664,52.346666666666664,54.57345132743363,56.19047619047619,58.10283687943262,60.10600706713781,62.226691042047534,64.23747680890538,66.24131627056673,68.12454212454213,70.13539651837525,72.13610586011342,74.13503649635037,76.0,78.15725806451613,80.1489757914339,82.31968810916179,84.0,86.0,88.18106995884774,90.17441860465117,92.0,94.18181818181819,96.192,98.0,100.0
227,6.161748633879782,8.262237762237762,9.453416149068323,10.701511335012594,12.117326057298772,13.878661087866108,16.026392961876834,17.39788199697428,19.772455089820358,21.29640718562874,23.03937007874016,24.8832,26.59186991869919,28.548123980424144,30.573248407643312,33.03727714748784,34.51085141903172,36.42140468227425,38.33509700176367,40.3448275862069,42.430034129692835,44.44897959183673,46.37277147487844,48.24742268041237,50.34364261168385,52.18637992831541,54.474516695957824,56.20475319926874,58.21969696969697,60.233463035019454,62.220640569395016,64.45229681978799,66.11599297012302,68.24460431654676,70.2482269503546,72.13636363636364,74.71566731141199,76.42696629213484,78.14525139664805,80.0,82.0,84.0,86.0,88.16266173752311,90.0,92.18145956607495,94.0,96.3622641509434,98.18455743879473,100.0
226,6.361233480176211,7.971084337349398,9.425373134328359,10.403350515463918,12.169333333333332,13.851585014409222,15.420520231213873,17.673020527859236,18.969604863221885,21.408668730650156,23.14015748031496,24.669767441860465,26.82278481012658,28.544570502431117,30.756302521008404,32.217317487266556,34.544,36.42424242424242,38.49754500818331,40.57877813504823,42.6406779661017,44.1525129982669,46.414414414414416,48.41958041958042,50.255102040816325,52.274647887323944,54.48473967684021,56.39506172839506,58.4006908462867,60.421052631578945,62.223021582733814,64.11940298507463,66.11764705882354,68.0,70.26565464895636,72.1278863232682,74.0,76.1415270018622,78.0,80.1498127340824,82.0,84.47368421052632,86.0,88.0,90.0,92.1779497098646,94.0,96.36501901140684,98.18992248062015,100.0
225,6.176274944567628,8.098152424942263,9.14914425427873,10.977513227513228,12.361035422343324,13.956958393113343,16.047552447552448,17.595712098009187,18.736363636363638,21.055975794251136,23.003039513677813,25.12898330804249,26.771875,28.672,31.045958795562598,32.76555023923445,34.64594127806563,36.29900332225914,38.51178451178451,40.963855421686745,42.55813953488372,44.433497536945815,46.07565789473684,48.16107382550336,50.62724014336918,52.267581475128644,54.19565217391305,56.198581560283685,58.412811387900355,60.330275229357795,62.21869488536155,64.45070422535211,66.38976377952756,68.61818181818182,70.12704174228675,72.13584905660377,74.0,76.4122965641953,78.0,80.14953271028037,82.0,84.0,86.0,88.0,90.3409090909091,92.0,94.0,96.0,98.0,100.0
224,6.5512405609492985,8.316901408450704,9.524752475247524,10.91264667535854,12.440217391304348,13.904694167852062,15.842712842712842,17.419970631424377,19.54179104477612,21.223583460949463,22.675282714054926,25.25925925925926,26.520833333333332,28.9969040247678,31.009615384615383,32.430252100840335,34.827922077922075,36.36120401337793,38.3150912106136,40.33613445378151,42.42211055276382,44.3886925795053,46.16225749559083,48.33625218914186,50.245499181669395,52.178082191780824,54.18717504332756,56.49733570159858,58.0,60.0,62.219858156028366,64.0,66.45993031358886,68.12431444241317,70.0,72.26519337016575,74.13309352517986,76.0,78.15204678362574,80.0,82.1598440545809,84.47368421052632,86.0,88.16635160680529,90.71005917159763,92.36947791164658,94.1922290388548,96.19009900990099,98.0,100.38314176245211
223,6.036105032822757,8.707995365005793,9.45078979343864,10.706666666666667,12.133689839572192,14.016371077762619,15.701534170153417,17.363372093023255,19.508320726172467,21.301775147928993,23.302222222222223,25.076923076923077,26.643410852713178,28.439560439560438,30.576923076923077,32.50632911392405,34.50328947368421,36.35761589403973,38.52054794520548,40.52287581699346,42.215753424657535,44.53287197231834,46.389830508474574,48.161344537815125,50.264550264550266,52.183098591549296,54.39779005524862,56.773747841105354,58.20173913043478,60.21778584392015,62.0,64.3265306122449,66.23655913978494,68.0,70.38817005545286,72.26086956521739,74.13883677298311,76.0,78.13829787234043,80.30018761726079,82.29710144927536,84.32432432432432,86.31970260223048,88.16890595009598,90.16822429906541,92.34782608695652,94.0,96.0,98.0,100.38167938931298
222,6.310942578548213,8.083428571428572,9.42534504391468,10.872448979591837,12.222222222222221,14.109170305676855,15.785294117647059,17.775510204081634,19.202743902439025,21.219092331768387,22.677519379844963,24.8141592920354,27.033639143730888,28.907617504051863,30.630048465266558,32.41025641025641,35.03728813559322,36.416528925619836,38.43111831442464,40.407470288624786,42.36144578313253,44.36789297658863,46.317789291882555,48.33160621761658,50.0,52.093525179856115,54.09326424870466,56.30379746835443,58.10357142857143,60.76225045372051,62.32804232804233,64.12052730696799,66.23117338003503,68.0,70.25270758122744,72.13533834586467,74.27509293680298,76.0,78.14661654135338,80.1489757914339,82.14963503649635,84.15584415584415,86.0,88.0,90.0,92.0,94.0,96.19085487077535,98.0,100.18552875695732
221,6.56952169076752,7.8734177215189876,9.11111111111111,10.686002522068096,12.356182795698924,14.004081632653062,15.734375,17.851632047477747,19.383941605839418,21.551724137931036,22.610510046367853,24.807692307692307,26.7027027027027,28.50825082508251,30.806962025316455,33.03703703703704,34.588050314465406,36.654545454545456,38.63439065108514,40.33112582781457,42.62171052631579,44.226027397260275,46.23193277310924,48.666666666666664,50.350262697022764,52.35194585448392,54.28125,56.20107719928187,58.21090909090909,60.0,62.21342512908778,64.33333333333333,66.23198594024605,68.12477064220184,70.0,72.39201451905626,74.26475849731663,76.1384335154827,78.14285714285714,80.0,82.16173570019724,84.0,86.1625708884688,88.0,90.0,92.0,94.0,96.3794466403162,98.19405940594059,100.19455252918289
220,6.008879023307436,8.608747044917259,9.1825,10.862420382165604,12.18523489932886,14.205234159779614,15.777939042089985,17.591508052708637,19.265395894428153,21.089970501474927,23.04776119402985,25.205479452054796,27.014634146341464,28.76595744680851,30.522151898734176,32.5414551607445,34.826388888888886,36.48979591836735,38.48796147672552,40.66006600660066,42.21,44.36184210526316,46.4070796460177,48.484848484848484,50.16863406408095,52.27857142857143,54.477031802120145,56.48275862068966,58.31521739130435,60.45283018867924,62.2202486678508,64.23146473779386,66.12222222222222,68.35726795096322,70.12939001848429,72.0,74.0,76.14179104477611,78.0,80.43478260869566,82.15355805243446,84.0,86.51292246520875,88.0,90.0,92.0,94.0,96.17712177121771,98.0,100.0
219,6.51304347826087,8.544600938967136,9.624401913875598,10.776609724047306,12.692923898531376,14.231824417009602,15.581792318634424,17.64232488822653,19.36018237082067,21.547445255474454,22.912442396313363,24.96594427244582,27.064566929133857,28.90740740740741,30.97978227060653,32.60377358490566,34.47076923076923,36.2970297029703,38.677471636953,40.686106346483704,42.62582781456954,44.38194444444444,46.23232323232323,48.318407960199,50.165837479270316,52.3598615916955,54.37828371278459,56.194782608695654,58.39057239057239,60.20100502512563,62.32574430823117,64.0,66.73333333333333,68.25954198473282,70.39697542533081,72.39059674502712,74.0,76.27338129496403,78.14828897338403,80.14260249554367,82.15101289134438,84.15939278937381,86.0,88.17120622568093,90.0,92.34264432029795,94.0,96.0,98.0,100.19011406844106
218,6.7508161044613715,8.464037122969838,9.635897435897435,10.360552763819095,12.75294117647059,13.814866760168304,16.145429362880886,17.96792189679219,19.301136363636363,21.48471615720524,22.66015037593985,25.36405529953917,27.03846153846154,28.747252747252748,30.825242718446603,33.05826771653543,34.39799331103679,36.51510333863275,38.869281045751634,40.328947368421055,42.40384615384615,44.0,46.38917089678511,48.56375838926174,50.431778929188255,52.25913621262458,54.09230769230769,56.0,58.29794520547945,60.111111111111114,62.219858156028366,64.22898032200358,66.11619718309859,68.11971830985915,70.25270758122744,72.40074211502782,74.27056672760511,76.13793103448276,78.28415300546447,80.0,82.0,84.0,86.0,88.0,90.0,92.34392523364485,94.0,96.36432637571157,98.0,100.0
217,6.675324675324675,8.919447640966629,9.7075,10.912820512820513,12.780748663101605,13.882749326145552,15.920805369127518,17.225475841874086,19.623100303951368,21.269058295964125,22.871951219512194,25.43171114599686,26.932917316692667,28.473846153846154,30.796875,32.7032967032967,34.6612641815235,36.3456,38.44481605351171,40.666666666666664,42.62273476112026,44.447457627118645,46.39518900343643,48.40268456375839,50.53191489361702,52.264855687606115,54.09440559440559,56.472972972972975,58.517857142857146,60.311418685121104,62.32746478873239,64.34719710669077,66.0,68.0,70.12820512820512,72.38571428571429,74.0,76.13595706618962,78.14800759013282,80.30360531309297,82.14564831261102,84.0,86.0,88.32958801498127,90.31802120141343,92.0,94.0,96.0,98.0,100.0
216,6.640086206896552,8.146028037383177,9.529265255292653,11.190535491905354,12.532894736842104,13.919943820224718,15.711206896551724,17.328402366863905,19.365056818181817,20.783703703703704,23.638297872340427,24.990825688073393,26.822289156626507,28.949152542372882,30.584415584415584,32.63261943986821,35.03525641025641,36.89403973509934,38.49190938511327,40.52117263843648,42.35958904109589,44.42307692307692,46.38461538461539,48.42031523642732,50.658978583196046,52.65467625899281,54.18212478920742,56.194782608695654,58.29692832764505,60.103270223752155,62.21269296740995,64.22695035460993,66.22758620689655,68.24416517055656,70.65298507462687,72.0,74.13357400722022,76.28044280442805,78.43173431734317,80.14234875444839,82.15157116451017,84.45487364620939,86.0,88.0,90.35502958579882,92.17260787992495,94.0,96.0,98.3719165085389,100.0
215,6.88962472406181,8.624700239808153,9.798076923076923,10.732558139534884,12.647138964577657,14.319178082191781,15.833562585969739,17.614825581395348,19.65288035450517,21.215625,23.133333333333333,25.080745341614907,27.004636785162287,28.70109546165884,30.916398713826368,32.75709779179811,34.537974683544306,36.46526655896607,38.500823723229,40.32948929159802,42.534181240063596,44.443697478991595,46.32167832167832,48.41379310344828,50.27173913043478,52.09138840070299,54.189473684210526,56.48275862068966,58.20751341681574,60.0,62.32179930795848,64.4406196213425,66.12043795620438,68.23529411764706,70.36971830985915,72.5303867403315,74.3943161634103,76.0,78.27272727272727,80.58715596330275,82.29710144927536,84.15819209039547,86.31851851851852,88.49717514124293,90.0,92.50273224043715,94.0,96.0,98.1921568627451,100.19762845849803
214,6.6230936819172115,8.731042654028435,10.049689440993788,11.037593984962406,12.480519480519481,14.415322580645162,15.877437325905293,17.58022922636103,19.625730994152047,21.394468704512374,23.294117647058822,25.43701399688958,26.74848484848485,28.83125,31.037593984962406,32.811410459587954,35.01830282861897,36.62264150943396,38.79421221864952,40.26101141924959,42.21212121212121,44.42718446601942,46.45923460898503,48.55263157894737,50.33057851239669,52.453752181500874,54.26732673267327,56.29015544041451,58.29948364888124,60.1025641025641,62.11171171171171,64.0,66.0,68.2463768115942,70.26119402985074,72.25945945945946,74.14015151515152,76.27191413237925,78.14634146341463,80.14732965009208,82.15413533834587,84.29893238434164,86.0,88.16326530612245,90.33771106941839,92.0,94.17247706422019,96.0,98.0,100.36968576709796
213,6.980624327233585,8.226744186046512,9.45707376058041,10.899755501222494,12.623989218328841,14.15266106442577,16.44349070100143,18.024390243902438,19.69185185185185,20.844213649851632,23.252696456086287,24.997032640949556,26.901664145234495,28.955038759689923,30.633116883116884,32.55608214849921,34.53042121684867,36.34015748031496,38.44039735099338,40.583468395461914,42.06930693069307,44.28295819935691,46.3046357615894,48.667826086956524,50.87719298245614,52.64310954063604,54.49270072992701,56.38095238095238,58.31407942238267,60.30927835051546,62.31849315068493,64.21621621621621,66.23529411764706,68.24416517055656,70.12152777777777,72.0,74.13309352517986,76.41454545454546,78.0,80.2919708029197,82.29285714285714,84.3206106870229,86.0,88.15465729349737,90.33333333333333,92.3452157598499,94.0,96.17810760667903,98.0,100.19569471624266
212,6.805526036131774,8.186263096623982,9.73612823674476,11.29367088607595,12.378768020969856,14.025780189959294,16.29302987197724,17.80845070422535,19.09439528023599,21.222388059701494,23.083707025411062,25.356357927786497,26.82408874801902,28.574132492113566,30.751173708920188,32.81269841269841,34.82258064516129,36.756058158319874,38.542857142857144,40.53156146179402,42.3453947368421,44.0,46.30820770519263,48.5472312703583,50.333333333333336,52.351351351351354,54.179401993355484,56.096385542168676,58.4113475177305,60.213903743315505,62.11272727272727,64.1196261682243,66.24087591240875,68.35978835978835,70.53231939163499,72.12371134020619,74.13430127041742,76.27240143369175,78.14471243042672,80.13793103448276,82.0,84.44680851063829,86.31444241316271,88.34509803921569,90.16014234875445,92.0,94.5320754716981,96.0,98.0,100.36968576709796
211,6.585026737967914,8.292004634994207,10.037667071688944,11.21375,12.428954423592494,14.374324324324323,15.902068965517241,17.527298850574713,19.619456366237483,21.097560975609756,23.207715133531156,25.015673981191224,26.671732522796354,28.593939393939394,30.828220858895705,32.56230031948882,34.9203821656051,36.81685575364668,38.49190938511327,40.45454545454545,42.57632933104631,44.57799671592775,46.2208,48.41237113402062,50.50251256281407,52.26850258175559,54.57548845470693,56.189189189189186,58.68235294117647,60.208333333333336,62.21232876712329,64.11287477954144,66.45993031358886,68.36823104693141,70.49122807017544,72.0,74.12982456140351,76.26573426573427,78.13310580204778,80.1470588235294,82.3003663003663,84.1596958174905,86.0,88.31205673758865,90.1685393258427,92.33638025594149,94.17311233885819,96.17810760667903,98.182156133829,100.0
210,7.181330472103005,8.526497695852534,9.31578947368421,11.275818639798489,12.030065359477124,14.613168724279836,15.841736694677872,17.573590096286107,19.210914454277287,21.156779661016948,23.46301775147929,25.022508038585208,26.76,28.987730061349694,30.726172465960666,32.66453674121406,34.63354037267081,36.5607476635514,38.716981132075475,40.40472175379426,42.40063593004769,44.75993091537133,46.5210355987055,48.525,50.617283950617285,52.45614035087719,54.903010033444815,56.6610455311973,58.4,60.71065989847716,62.503246753246756,64.45960502692998,66.23445825932504,68.11867364746946,70.2486678507993,72.12880143112702,74.1326164874552,76.68100358422939,78.0,80.0,82.1438596491228,84.14840989399293,86.16135084427768,88.16666666666667,90.47285464098074,92.0,94.33812949640287,96.18079096045197,98.0,100.18621973929237
209,6.520811099252935,8.402073732718893,10.081885856079404,11.138817480719794,12.535853976531943,14.483487450462352,15.824489795918367,17.842776203966007,19.29080118694362,21.62371888726208,23.646043165467624,24.900144717800288,26.73402674591382,28.87636932707355,30.790697674418606,32.68923076923077,34.595541401273884,36.61778471138845,38.57672849915683,40.583468395461914,42.21070234113712,44.35889070146819,46.54761904761905,48.342245989304814,50.56360708534621,52.2496,54.36734693877551,56.281879194630875,58.0976430976431,60.10889292196007,62.0,64.10774410774411,66.2279792746114,68.0,70.0,72.12811387900356,74.0,76.13240418118467,78.0,80.28933092224231,82.1472172351885,84.14867256637169,86.0,88.65671641791045,90.17142857142858,92.32566371681416,94.17343173431735,96.34845735027223,98.0,100.0
208,6.645855758880517,8.677047289504037,9.73798076923077,11.134663341645885,12.697823303457106,14.211436170212766,16.18046132971506,17.9585635359116,19.940828402366865,21.59248120300752,23.060331825037707,25.41389728096677,27.025236593059937,29.072164948453608,30.951661631419938,33.03559870550162,34.37129485179407,37.01830282861897,38.79293739967897,40.5625,42.32915360501568,44.41772151898734,46.22186495176849,48.38523274478331,50.52539404553415,52.184397163120565,54.29084380610413,56.38421955403088,58.1982905982906,60.29900332225914,62.32631578947368,64.11552346570397,66.0,68.23089983022071,70.37234042553192,72.25852782764811,74.52951699463327,76.13996316758748,78.0,80.0,82.1573896353167,84.15584415584415,86.15636363636364,88.0,90.15734265734265,92.1796875,94.16785714285714,96.36294896030246,98.0,100.17889087656529
207,6.834602829162133,8.654857142857143,9.644963144963144,11.187096774193549,12.589238845144356,15.04044630404463,16.118620689655174,18.118384401114206,19.544055944055945,21.577380952380953,23.482806052269602,25.389473684210525,26.87062404870624,28.678125,30.73959938366718,32.76555023923445,35.10697674418605,36.51428571428571,38.25675675675676,40.62176165803109,42.46666666666667,44.22680412371134,46.54300168634064,48.572402044293014,50.49586776859504,52.25615763546798,54.682464454976305,56.095238095238095,58.29794520547945,60.205128205128204,62.31849315068493,64.55172413793103,66.0,68.58823529411765,70.11965811965813,72.13067150635209,74.51657940663176,76.27094474153297,78.13780918727915,80.70546737213404,82.14513274336284,84.0,86.0,88.48175182481752,90.0,92.0,94.0,96.17744916820702,98.0,100.1919385796545
206,6.592552026286966,9.02540415704388,10.002409638554218,10.986040609137056,12.414342629482071,14.517015706806284,16.050359712230215,17.88964577656676,19.157001414427157,21.461890243902438,23.171597633136095,25.069124423963135,26.906060606060606,28.610591900311526,30.884914463452567,32.78648233486943,34.98625954198473,36.85173501577287,38.36363636363637,40.58252427184466,42.81685575364668,44.41904761904762,46.445880452342486,48.56375838926174,50.5804311774461,52.33015873015873,54.65625,56.367816091954026,58.41354723707665,60.41166380789022,62.21160409556314,64.32764505119454,66.34615384615384,68.12546125461255,70.52044609665427,72.12543554006969,74.81318681318682,76.52595155709342,78.28782287822878,80.28776978417267,82.29129662522203,84.0,86.46486486486486,88.3126110124334,90.0,92.16880733944954,94.0,96.0,98.0,100.0
205,6.950054288816504,9.011737089201878,9.884944920440637,11.303457106274008,12.4380704041721,14.70051413881748,16.03916449086162,17.656565656565657,19.663703703703703,21.470588235294116,23.163090128755364,24.717488789237667,27.11145038167939,28.993548387096773,30.682926829268293,33.26984126984127,34.574500768049155,36.959247648902824,38.368336025848144,40.91205211726384,42.81159420289855,44.74450084602369,46.445880452342486,48.30967741935484,50.5700325732899,52.53979238754325,54.53910149750416,56.370860927152314,58.100869565217394,60.403361344537814,62.10508474576271,64.3163097199341,66.23655913978494,68.3499142367067,70.0,72.12996389891697,74.25561312607945,76.28305400372439,78.0,80.14035087719299,82.30258302583026,84.15135135135135,86.15896487985212,88.1635687732342,90.0,92.17037037037036,94.0,96.0,98.0,100.56710775047259
204,7.060344827586207,9.279176201372998,9.895377128953772,11.461928934010153,12.835526315789474,14.434482758620689,16.005563282336578,17.979195561719834,19.807365439093484,21.786743515850144,22.931386861313868,25.162995594713657,27.14242424242424,28.711509715994023,31.025260029717682,32.83435582822086,35.13333333333333,36.67185069984448,38.546325878594246,40.80944350758853,42.69078947368421,44.57142857142857,46.91089108910891,48.48160535117057,50.5654281098546,52.79187817258883,54.26171243941842,56.09929078014184,58.097972972972975,60.203045685279186,62.88256227758007,64.11615245009074,66.22758620689655,68.11805555555556,70.0,72.0,74.26714801444044,76.13309982486865,78.56727272727272,80.42857142857143,82.14642857142857,84.15356489945155,86.4786641929499,88.31316725978648,90.0,92.32167832167832,94.16095890410959,96.0,98.0,100.36166365280289
203,7.292841648590022,8.738532110091743,9.962515114873035,11.504347826086956,12.484157160963244,14.617724867724867,15.833105335157319,18.001408450704226,19.71242774566474,21.418234442836468,23.14121037463977,25.178571428571427,27.138972809667674,28.952086553323028,30.66568047337278,33.05960264900662,34.64968152866242,37.0253164556962,38.54545454545455,40.91883614088821,42.62273476112026,44.64600326264274,46.44951140065147,48.55263157894737,50.66334991708126,52.435510887772196,54.26955074875208,56.71451355661882,58.49403747870528,60.61328790459966,62.10708117443869,64.41967213114754,66.1109243697479,68.22895622895624,70.23728813559322,72.37177280550775,74.12914485165794,76.0,78.26621160409556,80.8525754884547,82.29285714285714,84.44601769911505,86.0,88.0,90.32786885245902,92.17358490566038,94.0,96.17810760667903,98.18148148148148,100.3623188405797
202,7.244612068965517,8.889528193325662,9.729665071770334,11.935483870967742,13.195342820181112,14.753351206434317,16.253351206434317,17.746121297602258,19.194977843426884,21.672245467224545,23.206349206349206,25.516176470588235,27.21752265861027,28.89226100151745,31.353383458646615,33.06024096385542,34.82800608828006,37.06211180124224,38.35130970724191,40.38461538461539,42.517719568567024,44.910828025477706,46.52873563218391,48.4040404040404,50.484652665589664,52.91813804173355,54.275510204081634,56.47863247863248,58.195286195286194,60.20905923344948,62.324607329842934,64.55459272097053,66.7897435897436,68.23985890652557,70.12237762237763,72.25218914185639,74.25170068027211,76.52777777777777,78.28209764918626,80.14362657091561,82.1396933560477,84.30882352941177,86.0,88.0,90.31914893617021,92.0,94.16696269982238,96.17297297297297,98.18631178707224,100.17953321364452
201,7.3706070287539935,8.896396396396396,9.955762514551804,11.290953545232274,12.77051282051282,14.509778357235984,15.849315068493151,18.04432132963989,19.911724137931035,21.217656012176562,23.15837104072398,25.375,27.070588235294117,29.19242902208202,31.146496815286625,32.98765432098765,34.64556962025316,37.02857142857143,38.367149758454104,40.46280991735537,42.8936170212766,44.216039279869065,46.445880452342486,48.566610455311974,50.74750830564784,52.17687074829932,54.17792421746293,56.65661641541038,58.19495798319328,60.398009950248756,62.41821247892074,64.56537102473499,66.11320754716981,68.11785095320624,70.23140495867769,72.0,74.76419965576592,76.26388888888889,78.67590987868284,80.28673835125448,82.15442561205273,84.0,86.4804469273743,88.15384615384616,90.0,92.50922509225093,94.17735849056604,96.34103019538188,98.17948717948718,100.0
200,7.386853448275862,8.762573099415205,10.120627261761157,11.458281444582815,13.30719794344473,14.430962343096235,16.391724137931035,18.2534435261708,19.91994382022472,21.53921568627451,23.234859675036926,25.02958579881657,26.73469387755102,28.833333333333332,31.132075471698112,32.846034214618975,34.84133915574964,36.61300309597523,38.705882352941174,40.61919504643963,42.407766990291265,44.6481178396072,46.46076794657763,48.758293838862556,50.24311183144246,52.41467304625199,54.55958549222798,56.472175379426645,58.6,60.42253521126761,62.31794871794872,64.10702341137124,66.22487223168655,68.2394366197183,70.25225225225225,72.38640429338103,74.0,76.41605839416059,78.41563055062167,80.0,82.13874788494078,84.14432989690722,86.0,88.16761904761904,90.33333333333333,92.0,94.16936936936936,96.0,98.33390119250426,100.18552875695732
199,7.029063509149624,9.178285714285714,10.518691588785046,11.239294710327457,12.84108527131783,14.421192052980132,16.44965517241379,17.72777017783858,19.682137834036567,21.386363636363637,23.173160173160174,25.32365747460087,27.058139534883722,29.02127659574468,30.903614457831324,32.77224736048265,34.54054054054054,36.81028938906753,38.42696629213483,40.630914826498426,42.81951219512195,44.757433489827854,46.65094339622642,48.61244019138756,50.588235294117645,52.17962003454232,54.35526315789474,56.477815699658706,58.47385620915033,60.20477815699659,62.42320819112628,64.2112211221122,66.44444444444444,68.7132867132867,70.0,72.48322147651007,74.24915824915826,76.64406779661017,78.13636363636364,80.13698630136986,82.75925925925925,84.45985401459853,86.30496453900709,88.61646234676007,90.0,92.16517055655297,94.17059891107078,96.17518248175182,98.0,100.0
198,7.575501583949314,9.29861111111111,9.941457586618878,11.565051020408163,12.845764854614412,14.825165562913908,16.37150466045273,18.04450625869263,19.468926553672315,21.196248196248195,23.539493293591654,25.430232558139537,27.423076923076923,28.922155688622755,30.875202593192867,32.75949367088607,34.348973607038126,36.98076923076923,38.68571428571428,40.82670906200318,42.59340659340659,44.20722135007849,46.23429541595925,48.38585209003215,50.770416024653315,52.25657894736842,54.52854812398042,56.549019607843135,58.29391891891892,60.505902192242836,62.21342512908778,64.424543946932,66.11320754716981,68.36428571428571,70.37300177619893,72.48160535117057,74.3756345177665,76.27941176470588,78.41711229946524,80.14545454545454,82.1396933560477,84.28915662650603,86.0,88.46975088967972,90.16187050359713,92.15807560137458,94.17247706422019,96.0,98.17345132743363,100.1923076923077
197,7.029692470837752,9.208092485549132,10.019721577726218,11.542857142857143,12.871959026888604,14.731805929919137,16.155102040816328,18.13623595505618,19.774550484094053,21.766666666666666,23.316239316239315,25.187406296851574,27.334310850439884,28.823529411764707,30.88757396449704,33.31707317073171,35.22378716744914,36.5910447761194,38.295489891135304,40.38338658146965,42.903225806451616,44.78827361563518,46.82009724473258,48.40609137055838,50.498338870431894,52.79054054054054,54.270450751252085,56.0,58.195615514333895,60.301507537688444,62.526315789473685,64.67250437828372,66.10981697171381,68.34,70.48275862068965,72.37762237762237,74.37691001697793,76.52413793103449,78.54833040421792,80.68610634648371,82.59636363636363,84.0,86.31046931407943,88.47058823529412,90.47703180212014,92.35181644359464,94.34622467771639,96.0,98.0,100.0
196,7.263557483731019,9.179069767441861,10.009888751545118,11.6,12.557161629434955,14.516129032258064,15.968834688346883,17.818930041152264,20.02820874471086,21.655221745350502,23.64424514200299,25.219730941704036,26.908814589665653,28.875,30.634441087613293,32.96969696969697,34.58074534161491,37.0015455950541,38.596546310832025,40.38034865293186,42.67741935483871,44.55520504731861,46.78449612403101,48.619354838709675,50.57660626029654,52.25573770491803,54.35880398671096,56.37147595356551,59.13355048859935,60.714285714285715,62.30948419301165,64.21404682274247,66.33846153846154,68.3499142367067,70.2405498281787,72.24242424242425,74.13285457809695,76.13996316758748,78.27130434782609,80.0,82.42340791738383,84.14973262032086,86.28571428571429,88.15714285714286,90.3290676416819,92.33273056057867,94.32413793103449,96.17328519855596,98.33333333333333,100.18148820326678
195,7.244635193133047,9.147794994040524,10.24609843937575,11.443896424167693,12.926020408163266,14.307898259705489,16.43899204244032,18.022440392706873,19.55240793201133,22.149210903873744,23.838526912181305,25.46511627906977,26.875549048316252,29.175412293853075,30.500758725341427,32.99688473520249,35.221875,37.087440381558025,38.53105590062112,40.559006211180126,42.1953488372093,44.6336,46.66990291262136,48.396039603960396,50.33167495854063,52.7003367003367,54.17851239669422,56.17806041335453,58.399311531841654,60.30981067125646,62.42320819112628,64.33333333333333,66.3407917383821,68.33552631578948,70.36082474226804,72.0,74.52296819787986,76.38513513513513,78.0,80.28520499108734,82.42782608695653,84.44839857651246,86.61648745519713,88.30985915492958,90.6509945750452,92.99819168173599,94.67142857142858,96.0,98.35766423357664,100.17889087656529
194,7.339168490153173,9.201997780244174,10.672853828306264,11.28642590286426,13.44305381727159,14.985564304461942,16.574697173620457,18.40518417462483,19.917920656634745,21.67621776504298,23.72222222222222,25.450359712230217,27.073746312684367,28.955038759689923,31.127819548872182,32.63318112633181,35.172413793103445,36.673946957878314,38.54895666131621,40.790273556231,42.52173913043478,44.636655948553056,46.94770206022187,48.309178743961354,50.249584026622294,52.437710437710436,54.434083601286176,56.3702479338843,58.30796460176991,60.38523274478331,62.30441898527005,64.32053422370618,66.33389544688028,68.22553897180762,70.23890784982935,72.11822660098522,74.12914485165794,76.1354723707665,78.39931740614334,80.68376068376068,82.58992805755396,84.28668941979522,86.15114235500879,88.15198618307427,90.64056939501779,92.32974910394265,94.0,96.0,98.0,100.0
193,7.41890440386681,9.078341013824884,10.525504151838671,12.025516403402188,12.965994962216625,14.93717277486911,16.337381916329285,17.861559139784948,19.79696132596685,21.321479374110954,23.433333333333334,25.269565217391303,27.178362573099417,29.072164948453608,30.84695393759287,32.78167938931298,34.473684210526315,36.511041009463725,38.73076923076923,40.78431372549019,42.63732928679818,44.57328990228013,46.574102964118566,48.46526655896607,50.47846889952153,52.57232704402516,54.17363344051447,56.715654952076676,58.735340729001585,60.30050083472454,62.10708117443869,64.75548060708263,66.76616915422886,68.23529411764706,70.34313725490196,72.12349914236707,74.49747899159664,76.27289048473968,78.0,80.84656084656085,82.40661157024793,84.44133099824869,86.44329896907216,88.32,90.3125,92.16974169741698,94.34181818181818,96.32432432432432,98.17785843920146,100.0
192,7.410087719298246,9.095671981776766,10.527339003645201,11.73002421307506,12.903474903474903,14.816599732262382,16.598657718120805,17.924033149171272,20.165526675786595,21.678520625889046,23.369565217391305,25.077138849929874,27.11373707533235,29.361945636623748,30.698250728862973,33.25301204819277,35.059190031152646,36.9,38.69090909090909,40.876369327073554,42.8855421686747,44.4797507788162,46.537562604340565,48.76069730586371,50.98199672667758,52.43405676126878,54.67289719626168,56.4582651391162,58.58783783783784,60.1,62.2952380952381,64.63787375415282,66.54455445544555,68.34752981260647,70.11864406779661,72.48160535117057,74.24749163879599,76.25375626043406,78.41197183098592,80.0,82.0,84.28915662650603,86.93309222423146,88.29982964224872,90.0,92.31615120274914,94.47877758913413,96.16783216783217,98.17437722419929,100.0
191,7.42639040348964,9.599547511312217,10.544724770642201,11.882731958762887,12.753476611883691,14.729936305732483,16.40921052631579,18.100981767180926,19.700573065902578,21.61111111111111,23.27857142857143,25.10028653295129,26.958702064896755,29.34131736526946,31.014705882352942,33.146131805157594,35.019490254872565,37.11504424778761,38.42155309033281,41.0828025477707,42.594339622641506,44.4928,46.431924882629104,48.56565656565657,50.63694267515923,52.836012861736336,54.614634146341466,56.377740303541316,58.46774193548387,60.496688741721854,62.50653594771242,64.52718286655684,66.47396768402155,68.11929824561403,70.71428571428571,72.36180904522612,74.2605633802817,76.3671497584541,78.27368421052631,80.2680067001675,82.26797385620915,84.29268292682927,86.28810720268007,88.15884476534296,90.0,92.1602787456446,94.51933701657458,96.33449477351917,98.17102966841186,100.57581573896353
190,7.440567066521265,10.317925591882751,10.414982164090368,11.59375,13.139130434782608,14.888290713324361,16.345578231292517,18.37042062415197,20.235453315290933,21.79242636746143,23.886627906976745,25.21242774566474,27.431884057971015,28.890173410404625,30.95791001451379,33.065052950075646,34.85804416403786,36.67817896389325,38.98928024502297,40.72948328267477,42.583333333333336,44.217462932454694,46.507086614173225,48.39408866995074,50.4746835443038,52.765957446808514,54.61363636363637,56.45602605863192,58.7958833619211,60.609137055837564,62.21602787456446,64.43760683760684,66.42857142857143,68.22442244224422,70.3476821192053,72.36923076923077,74.38341968911917,76.39446366782006,78.39661016949152,80.69565217391305,82.30483271375465,85.33568904593639,86.30824372759857,88.46891651865009,90.4695652173913,92.33212996389892,94.31543624161074,96.17777777777778,98.0,100.0
189,7.585912486659552,9.305202312138729,10.941383352872215,11.42910447761194,12.955808080808081,14.568298969072165,16.496083550913838,18.30026455026455,19.555712270803948,21.535612535612536,23.326241134751772,25.493487698986975,27.485714285714284,29.48235294117647,30.95022624434389,32.87009063444109,34.61538461538461,36.2710843373494,38.88098918083462,40.75590551181102,42.646153846153844,44.473846153846154,46.65610142630745,48.666666666666664,50.39745627980922,52.33711507293355,54.427215189873415,56.090761750405186,58.665573770491804,60.680713128038896,62.3,64.31372549019608,66.67118644067797,68.24242424242425,70.24647887323944,72.36734693877551,74.52951699463327,76.25675675675676,78.26758147512865,80.28021015761821,82.27018121911038,84.4452296819788,86.43071786310517,88.46153846153847,90.16129032258064,92.31399317406144,94.51553930530164,96.17235188509875,98.17345132743363,100.35335689045937
188,7.532690246516613,9.799772468714448,10.71837708830549,11.842302878598248,13.57618437900128,15.204714640198512,16.366621067031463,18.28494623655914,19.652463382157123,22.216596343178622,23.905308464849355,25.74418604651163,27.425685425685426,29.064788732394366,31.038961038961038,33.27217125382263,35.5,36.887519260400616,38.738415545590435,40.656716417910445,42.87240356083086,44.9595015576324,46.6709886547812,48.85575364667747,50.62597809076682,52.41009463722398,54.82372881355932,56.45676998368678,58.580968280467445,60.096774193548384,62.31472081218274,64.32268907563025,66.33165829145729,68.32432432432432,70.11494252873563,72.24699828473413,74.60162601626017,76.40140845070422,78.27083333333333,80.28169014084507,82.43462897526501,84.28522920203736,86.15467625899281,88.46808510638297,90.46075085324232,92.16055846422339,94.31918505942275,96.1655172413793,98.66780238500851,100.17857142857143
187,7.499457111834962,9.578587699316628,10.368794326241135,11.79247572815534,13.206766917293233,14.73490813648294,16.33421052631579,17.987704918032787,20.11484593837535,21.511789181692095,23.907563025210084,25.09090909090909,27.22222222222222,29.047904191616766,30.944527736131935,32.8928046989721,34.66167664670659,36.589285714285715,38.83255086071988,40.711974110032365,42.802547770700635,44.95503875968992,46.356037151702786,48.75235109717868,50.40128410914928,52.59672131147541,54.94285714285714,56.55172413793103,58.86138613861386,60.203045685279186,62.51239669421488,64.61736334405144,66.32945091514144,68.44444444444444,70.35532994923858,72.12349914236707,74.38341968911917,76.2671353251318,78.1270358306189,80.26446280991736,82.5578231292517,84.14762741652021,86.44329896907216,88.15384615384616,90.3157894736842,92.15672913117547,94.16755793226382,96.33160621761658,98.17915904936015,100.17605633802818
186,7.840085287846482,9.175675675675675,10.467222884386175,11.46551724137931,13.229113924050633,14.615877080665813,16.28904109589041,18.211590296495956,19.735172413793105,21.866295264623954,23.6671388101983,25.191988950276244,26.78787878787879,29.08464849354376,30.92105263157895,32.798751950078,34.97289156626506,36.659541984732826,39.20180722891566,40.41979010494752,42.78139534883721,44.550860719874805,46.4416,48.38897893030794,50.73891625615764,52.72445820433437,54.780096308186195,56.445151033386324,58.38795986622073,60.280811232449295,62.90437601296596,64.21512605042017,66.56027164685908,68.47635726795096,70.60975609756098,72.59210526315789,74.12606473594549,76.38448566610455,78.13471502590673,80.13769363166953,82.27986348122867,84.57632933104631,86.14029363784665,88.73578595317726,90.30560271646858,92.47833622183708,94.32525951557093,96.0,98.3385146804836,100.17543859649123
185,7.818561001042753,9.843159065628477,10.890426758938869,11.519417475728156,12.973111395646606,14.63716814159292,16.56291390728477,18.102941176470587,19.71048951048951,21.60972222222222,23.848787446504993,25.59180790960452,26.950292397660817,29.131736526946106,31.112696148359486,32.923520923520925,34.71471471471472,37.141993957703924,38.7125,40.75,42.44954128440367,44.4797507788162,46.62443438914027,48.36144578313253,50.48701298701299,52.84415584415584,54.43689320388349,56.46744574290484,58.725,60.67307692307692,62.61794019933555,64.41091492776886,66.74757281553399,68.21553090332804,70.4375,72.36860068259385,75.00338983050847,76.78216123499142,78.40766550522648,80.78048780487805,82.14260869565217,84.41930116472545,86.15114235500879,88.30397236614853,90.16071428571429,92.15807560137458,94.16206896551724,96.65306122448979,98.34751773049645,100.17985611510791
184,7.774541531823085,10.123456790123457,11.350456621004566,11.838709677419354,12.959079283887467,14.916349809885931,16.613456464379947,18.32054794520548,19.885598923283982,22.013986013986013,23.642659279778393,25.47486033519553,27.56497948016416,29.511363636363637,31.037593984962406,33.05547226386807,35.051004636785166,36.75336322869955,38.60492040520984,40.609756097560975,43.007496251874066,44.60182370820669,46.299674267100976,48.59720062208398,50.47923322683706,53.26418152350081,54.71641791044776,56.4416403785489,58.76694214876033,60.57416267942584,62.50819672131148,64.30818619582665,66.76112026359144,68.23089983022071,70.47700170357751,72.23567921440262,74.24342105263158,76.26666666666667,78.26086956521739,80.27027027027027,82.43772241992883,84.57534246575342,86.58404074702887,88.15438596491228,90.60100166944908,92.0,94.0,96.16695652173912,98.0,100.34423407917384
183,7.715644820295983,10.105203619909503,10.7926267281106,11.860696517412935,13.696517412935323,15.172808132147395,16.51827676240209,18.182291666666668,19.966442953020135,21.587105624142662,23.466666666666665,25.38082191780822,27.61242603550296,28.87857142857143,31.255411255411257,33.16187594553706,35.236363636363635,37.148936170212764,38.89411764705882,40.942562592047125,42.921630094043884,44.54828660436137,46.771341463414636,48.68462757527734,50.319488817891376,52.67205169628433,54.61264181523501,56.36902800658979,58.469255663430424,60.29752066115702,62.415410385259634,64.74295190713102,66.33221476510067,68.10932475884245,70.2283849918434,72.56872037914692,74.37123745819397,76.12561983471075,78.27610619469027,80.40201005025126,82.54849498327759,84.29473684210527,86.30281690140845,88.46073298429319,90.0,92.48591549295774,94.0,96.17204301075269,98.50689655172414,100.0
182,8.035714285714286,10.149372862029647,11.089223638470452,11.944711538461538,13.59871794871795,14.612694300518134,16.517464424320828,18.378890392422193,20.37433155080214,22.425797503467408,24.176066024759283,25.254596888260256,27.201680672268907,28.732558139534884,31.03448275862069,33.030674846625764,34.76119402985075,36.78504672897196,39.18573551263002,40.760233918128655,42.53333333333333,44.74006116207951,47.221875,48.44375963020031,50.749625187406295,52.890965732087224,54.52854812398042,56.621236133122025,58.18267716535433,60.777957860615885,62.196825396825396,64.62642740619903,66.42996742671009,68.11202635914333,70.70945945945945,72.24870466321244,74.73026315789474,76.51264755480607,78.78391959798995,80.0,82.0,84.27722772277228,86.3006993006993,88.14617940199335,90.30456852791878,92.32566371681416,94.3292469352014,96.48648648648648,98.34325744308231,100.0
181,7.9772727272727275,9.500559910414333,11.382775119617225,11.748803827751196,13.630653266331658,14.58203125,16.84942084942085,18.50592885375494,20.182910547396528,22.10843373493976,23.790344827586207,25.485232067510548,27.560761346998536,29.478005865102638,31.0,33.082352941176474,34.770392749244714,36.92176386913229,38.91704374057315,40.963855421686745,42.584234930448225,44.40243902439025,46.91717791411043,48.37441497659906,50.71656050955414,52.66347687400319,54.76175548589342,56.52173913043478,58.186795491143315,60.09933774834437,62.42033898305085,64.10596026490066,66.64918032786885,68.45868465430017,70.1158940397351,72.5940594059406,74.47974068071312,76.12645590682196,78.51827242524917,80.6908462867012,82.27287853577371,84.41447368421052,86.3006993006993,88.30931458699473,90.46632124352331,92.15672913117547,94.16206896551724,96.0,98.51130434782608,100.17094017094017
180,7.974603174603175,9.888009049773755,11.18341121495327,11.826589595375722,13.682835820895523,15.110266159695817,16.45326504481434,18.859625668449198,19.818930041152264,22.139082058414466,23.47075208913649,25.48314606741573,27.52285714285714,29.46824224519941,31.317715959004392,33.129411764705885,34.968515742128936,36.75336322869955,38.669603524229075,40.71111111111111,42.68955223880597,45.141984732824426,46.28395061728395,48.68031496062992,50.3875968992248,52.47852760736196,54.90150250417362,56.728455284552844,58.09446254071661,60.395387149917624,62.8928,64.51282051282051,66.54187192118226,68.55105348460292,70.6774193548387,72.36120401337793,74.47588424437299,76.1247947454844,78.28057553956835,80.26711185308848,82.2793867120954,84.43076923076923,86.4321608040201,88.0,90.45531197301855,92.31292517006803,94.15692821368948,96.49484536082474,98.17102966841186,100.0
179,7.973821989528796,9.713963963963964,10.674364896073904,12.409915356711004,13.398477157360405,14.710858585858587,16.750993377483443,18.245637583892616,19.89214380825566,22.443681318681318,23.788218793828893,25.62655601659751,27.358490566037737,29.41456166419019,31.264044943820224,33.249249249249246,35.23367198838897,37.04196816208394,38.94409937888199,41.00443131462334,42.72755905511811,45.15432098765432,46.83257918552036,48.821150855365474,50.62794348508634,52.771004942339374,54.32727272727273,56.707740916271725,58.36420722135008,60.59800664451827,62.51324503311258,64.54607508532423,66.10731707317073,68.68456375838926,70.22727272727273,72.11650485436893,74.7487352445194,76.12603648424545,78.2516129032258,80.13816925734024,82.13204508856683,84.43003412969283,86.45183887915937,88.15742397137745,90.62176165803109,92.31833910034602,94.65391304347825,96.16724738675958,98.16984402079723,100.70921985815603
178,8.288747346072187,10.372222222222222,11.267373380447586,12.181929181929181,13.439114391143912,15.602564102564102,16.654761904761905,18.335570469798657,19.8224043715847,21.616874135546336,23.69901547116737,25.730929264909847,27.56671449067432,29.095652173913045,31.484257871064468,33.27272727272727,34.68421052631579,36.88184438040346,39.26283987915408,40.736196319018404,43.10697674418605,44.56230031948882,46.52614379084967,48.85081240768095,50.703125,52.78313253012048,54.78135048231511,56.53503184713376,58.45958795562599,60.47543581616482,62.3974358974359,64.4,66.65890183028286,68.22185970636215,70.46204620462046,72.57692307692308,74.6218487394958,76.7512355848435,78.26575809199319,80.2572347266881,82.42413793103448,84.27860696517413,86.58904109589041,88.0,90.13803680981596,92.79722703639514,94.16404886561955,96.32377740303541,98.66553480475382,100.34602076124567
177,7.946581196581197,10.206047032474803,11.09364161849711,11.893111638954869,13.8125,14.99125,16.966751918158568,18.28815789473684,20.518072289156628,21.894882434301522,23.55945945945946,25.719402985074627,27.72355430183357,29.128057553956836,31.553956834532375,33.04451038575667,35.09356725146199,36.81325301204819,38.888888888888886,40.85889570552147,43.17209302325581,44.528528528528525,46.703363914373085,48.8902627511592,50.92735703245749,52.791476407914764,54.825688073394495,56.62222222222222,58.191103789126856,60.28125,62.609836065573774,64.10631229235881,66.52631578947368,68.43450479233226,70.45528455284553,72.23113964686998,74.36453201970443,76.75,78.38870431893687,80.13559322033899,82.79227053140097,84.14117647058823,86.2833607907743,88.73333333333333,90.99630996309963,92.31028667790893,94.31229235880399,96.3298969072165,98.16610169491526,100.67114093959732
176,8.243070362473347,10.546875,11.291469194312796,11.634638196915777,13.682559598494354,15.338562091503269,16.433766233766235,18.43989431968296,20.185034013605442,21.702944942381563,23.481065918653577,25.463414634146343,27.213578500707214,29.433854907539118,31.58823529411765,33.02127659574468,34.91754122938531,37.34128166915052,38.912912912912915,40.36697247706422,43.03030303030303,45.442622950819676,46.58135860979463,48.44307692307692,51.15321252059308,52.66031746031746,54.6912,56.5472312703583,58.27974276527331,60.29556650246305,62.597110754414125,64.32432432432432,66.43137254901961,68.66341463414633,71.00638977635782,72.60913705583756,74.70813397129187,76.37315875613749,78.0,80.13029315960912,82.4113712374582,84.41243862520459,86.59310344827587,88.14666666666666,90.15075376884423,92.31833910034602,94.16433566433567,96.67132867132867,98.175,100.1669449081803
175,8.055135135135135,10.153415453527435,11.005882352941176,12.362650602409639,14.243276283618583,15.03370786516854,17.097560975609756,18.843373493975903,20.225593667546175,22.216142270861834,23.618439716312057,26.142857142857142,27.239831697054697,29.50581395348837,30.903873744619798,33.40909090909091,35.412607449856736,36.857142857142854,38.95845697329377,40.881057268722465,42.584234930448225,45.22981366459627,46.27138643067847,48.4472049689441,50.714285714285715,52.490566037735846,54.85173501577287,56.44233807266983,58.730708661417324,60.19448946515397,62.76543209876543,64.70662460567823,66.3219512195122,68.78677685950413,70.70469798657719,72.23567921440262,74.73876871880199,76.38383838383838,78.40484429065744,80.27257240204429,82.0,84.57632933104631,86.29054054054055,88.3044982698962,90.30456852791878,92.45695364238411,94.46534653465346,96.49740932642487,98.47419354838709,100.35335689045937
174,8.491434689507495,10.010158013544018,10.776223776223777,12.819711538461538,13.49698431845597,15.376703841387856,16.71520618556701,18.26047120418848,20.621151271753682,22.18836565096953,23.959183673469386,25.3540197461213,27.450643776824034,29.19487908961593,31.222707423580786,33.21637426900585,35.16542473919523,36.65915492957746,38.95703703703704,40.78549848942598,42.68852459016394,44.91530460624071,46.93877551020408,48.64,50.52473763118441,52.869300911854104,54.77388535031847,57.16108452950558,58.561290322580646,60.93023255813954,62.71147540983606,64.31735537190083,66.86415711947627,68.84735202492212,70.75153374233129,72.24,74.49415692821368,76.89411764705882,78.49367088607595,80.38338658146965,82.39935064935065,84.27406199021208,86.27831715210355,88.13968253968254,90.6070826306914,92.90196078431373,94.0,96.32323232323232,98.48756218905473,100.70298769771529
173,8.642553191489363,10.318791946308725,11.41156462585034,12.004813477737665,13.606837606837606,15.321969696969697,16.802371541501977,18.366622864651774,20.17981888745149,22.286675639300135,23.420027816411682,25.65867418899859,27.647382920110193,29.517831669044224,31.338616714697405,33.246753246753244,34.73593073593074,37.12,39.20180722891566,40.81513828238719,42.92920353982301,44.985074626865675,46.74411764705882,48.52255054432349,50.89686098654708,53.31230283911672,54.753488372093024,56.61345852895149,58.282009724473255,60.18808777429467,62.610837438423644,65.17611026033691,66.31132075471699,68.10950080515298,70.60553633217994,72.45070422535211,74.59294871794872,76.48874598070739,78.12520064205458,80.13745704467354,82.13576158940397,84.42211055276383,86.30281690140845,89.3156146179402,90.15075376884423,92.32,94.0,96.1655172413793,98.65551839464882,100.16638935108153
172,8.414480587618048,11.22060470324748,11.344907407407407,12.526699029126213,13.439506172839506,15.348984771573605,16.925545571245188,18.984886649874056,20.113698630136987,21.83023872679045,23.606896551724137,25.34426229508197,27.243319268635723,29.140449438202246,31.572413793103447,33.228951255539144,35.29051094890511,36.87303851640514,38.94582723279649,40.41481481481482,42.64714946070878,44.87461773700306,47.027113237639554,48.4608,50.78247261345853,52.56697819314642,54.8780487804878,56.42168674698795,58.27974276527331,60.58441558441559,62.90437601296596,64.64106844741235,66.0,68.31432973805855,70.34035656401944,72.46302250803859,74.59967585089142,76.0,78.26262626262626,80.51282051282051,82.8172757475083,84.57831325301204,86.40438871473354,88.60585197934596,90.3,92.0,94.15614617940199,96.16107382550335,98.34086956521739,101.02564102564102
171,8.710805084745763,10.78754171301446,11.574516496018202,12.43436754176611,13.75,15.082294264339152,16.91948051948052,18.232309746328436,20.123216601815823,22.3283378746594,24.065395095367847,25.38787023977433,27.638968481375358,29.415730337078653,31.6017316017316,33.2461752433936,34.86808510638298,36.92307692307692,38.60230547550432,40.78078078078078,42.525,44.73001508295626,46.66860465116279,48.998514115898956,50.62208398133748,53.11145038167939,54.81325301204819,56.78260869565217,58.26810477657935,60.64714946070878,62.87323943661972,64.9216,66.84751203852328,68.86900958466454,70.44585987261146,72.8428093645485,74.74,76.98222940226171,78.25283630470017,80.53962900505903,82.27152317880795,84.26966292134831,86.60245183887916,88.30292598967297,90.1541095890411,92.46621621621621,94.78859060402685,96.16354344122658,98.5,100.5
170,8.865904365904365,10.403995560488346,11.689448441247002,13.041322314049587,13.771951219512195,15.353016688061617,16.489003880983184,18.652933832709113,20.15974025974026,22.245430809399476,24.10512129380054,25.799151343705798,27.604488078541376,29.3406292749658,30.987124463519315,33.46528803545052,35.40620384047267,37.10688140556369,38.95420974889217,41.31147540983606,42.67941176470588,45.08248914616498,46.83257918552036,48.87671232876713,50.86614173228347,52.489028213166144,54.752321981424146,56.49484536082474,58.553259141494436,60.38709677419355,62.491283676703645,64.42524916943522,66.32142857142857,68.88025889967638,70.34883720930233,72.93658536585366,74.48764415156508,76.61488673139158,78.64039408866995,80.63897763578275,82.13057324840764,84.42070116861436,86.41545893719807,88.42105263157895,90.43831168831169,92.64223385689354,94.15460526315789,96.16637781629116,98.33220338983051,100.17094017094017
169,8.630901287553648,11.169642857142858,11.736781609195402,12.780072904009721,13.99384236453202,15.364864864864865,16.775749674054758,18.181472081218274,19.705194805194804,22.163734776725306,24.08953168044077,25.770750988142293,27.761517615176153,29.575757575757574,31.19148936170213,33.307042253521125,35.58698727015559,37.07142857142857,38.66279069767442,40.713224368499255,43.14820143884892,44.892753623188405,46.98170731707317,48.96296296296296,51.07033639143731,52.778443113772454,54.60095389507154,56.79495268138801,58.89230769230769,60.55813953488372,62.58954041204437,64.61637239165329,66.51805337519623,68.3258785942492,70.54263565891473,72.45569620253164,74.3639344262295,76.0,78.61224489795919,80.52287581699346,82.2751677852349,84.69767441860465,86.42786069651741,88.61324041811847,90.45150501672241,92.60626029654036,94.47236180904522,96.78947368421052,98.6394779771615,100.16638935108153
168,8.443743427970558,10.710526315789474,11.714614499424625,12.542168674698795,13.776427703523694,15.5327564894932,17.195090439276484,18.651832460732983,20.27188328912467,21.82668500687758,24.071815718157183,26.34573002754821,27.0239099859353,29.363004172461753,31.256983240223462,33.47899159663866,35.41870503597122,36.9585798816568,39.30253353204173,40.7492795389049,43.21646341463415,44.73444613050076,46.54518518518518,48.60472440944882,50.76804915514593,52.90220820189275,54.84375,56.60493827160494,58.92948717948718,60.738461538461536,62.577639751552795,64.60282574568289,66.10731707317073,69.06918238993711,70.45016077170418,72.93354943273906,74.49581239530988,76.94851794071762,78.7748344370861,81.03059581320451,82.13598673300166,84.2804674457429,86.71666666666667,88.14332247557003,90.1482701812191,92.0,94.15614617940199,96.81494057724957,98.52220248667851,100.17035775127768
167,8.669537136706136,10.797281993204983,11.221709006928407,12.178114086146682,14.089805825242719,14.832051282051282,17.104993597951346,18.787958115183248,20.854591836734695,21.63456464379947,23.754054054054055,25.77762237762238,27.22268326417704,29.914529914529915,31.198347107438018,33.424200278164115,35.27745664739884,37.351877607788595,39.0316742081448,40.971168437025796,43.206896551724135,45.101620029455084,47.026785714285715,48.705882352941174,50.91743119266055,53.337367624810895,54.57798165137615,56.527472527472526,58.4552590266876,60.660377358490564,62.50570962479608,64.90566037735849,66.806106870229,68.76282051282051,70.34201954397395,72.80511182108626,74.47741935483872,76.4983606557377,78.51741293532338,80.54054054054055,82.38021638330757,84.41447368421052,86.70491803278688,88.4342105263158,90.14331210191082,92.46779661016949,94.76923076923077,96.15238095238095,98.78778135048232,100.34305317324186
166,8.774896265560166,11.32146829810901,11.46594982078853,13.221301775147928,13.853808353808354,15.190715181932246,17.718274111675125,18.625482625482626,20.918882978723403,22.258869908015768,24.16016150740242,25.64336661911555,27.501408450704226,29.333333333333332,31.02880658436214,33.47486033519553,35.18549511854951,37.05726872246696,38.72540381791483,41.42247510668563,43.454819277108435,45.03529411764706,47.350954478707784,49.16717325227963,50.36710719530103,52.811232449297975,54.43689320388349,56.596651445966515,58.44684129429892,61.33136094674556,62.666666666666664,64.72258064516129,66.41838351822504,68.43659711075442,70.32967032967034,72.79120879120879,74.60162601626017,76.74754098360656,78.37741935483871,80.25276461295418,82.68219633943427,84.55354200988468,86.7178631051753,88.87417218543047,90.72463768115942,92.45469522240528,94.3292469352014,96.81632653061224,98.31766612641815,100.79113924050633
165,9.031512605042018,10.768888888888888,11.176,12.870023419203747,13.882281553398059,15.319226118500605,17.226342710997443,18.663659793814432,20.401844532279316,22.892670157068064,23.724043715846996,25.326145552560646,27.647382920110193,30.008275862068967,31.53103448275862,32.977777777777774,35.35419630156472,37.03746397694525,39.29481481481481,41.092564491654024,43.31623931623932,44.94964028776978,46.68554396423249,48.56973293768546,50.833333333333336,53.08011869436202,54.88789237668161,57.05494505494506,58.62461538461538,60.28436018957346,62.56707317073171,64.40314960629921,66.61971830985915,68.76404494382022,70.33816425120773,72.45859872611464,74.8839590443686,76.86644951140065,78.0,80.26229508196721,82.67103109656301,84.27009646302251,86.27876823338735,88.29187396351576,90.92465753424658,92.4458804523425,94.46153846153847,96.96806722689075,98.51130434782608,100.34305317324186
164,8.687366167023555,11.328491620111732,11.798133022170362,12.464975845410628,14.205066344993968,15.806888068880689,17.525575447570333,18.6602809706258,20.834645669291337,22.223958333333332,24.213071895424836,25.650618982118296,27.60107095046854,29.00137551581843,31.39830508474576,33.3371757925072,35.518731988472624,37.04499274310595,39.28089887640449,41.027104136947216,43.189269746646794,44.85885885885886,47.33720930232558,49.179190751445084,50.82212257100149,53.02891933028919,54.64670658682635,56.516129032258064,58.90342679127726,60.36474164133739,62.489731437598735,65.1870170015456,66.83676703645008,68.5320813771518,70.1081916537867,72.83305785123967,75.17274167987321,76.2367601246106,78.75728155339806,80.25518341307814,82.92134831460675,84.70469798657719,86.42295081967212,88.14402618657938,90.42721518987342,92.29252782193959,94.89240506329114,96.32323232323232,98.15934959349593,100.50420168067227
163,9.215417106652588,11.121621621621621,11.837288135593221,12.655413271245635,14.222357229647631,15.427509293680297,16.90597204574333,18.787564766839377,20.76425855513308,22.31578947368421,24.264586160108546,25.96825396825397,28.04494382022472,29.56,31.37142857142857,33.08016877637131,35.356125356125354,36.90936106983655,39.386861313868614,40.705882352941174,42.731494920174164,44.919402985074626,46.790625,49.105990783410135,50.4601226993865,52.65,55.04776119402985,56.69890795631825,58.55502392344498,60.84507042253521,62.57142857142857,64.9726443768997,66.62857142857143,69.11842105263158,70.86553323029366,72.55384615384615,74.61461794019934,76.63545150501672,78.7464114832536,80.9271523178808,82.51898734177215,85.12,86.94952681388013,88.43349753694581,90.47038327526133,92.59069020866774,94.15692821368948,96.46982055464926,98.82770270270271,100.50167224080268
162,9.255717255717256,10.825056433408578,12.10693970420933,12.54630715123095,14.054437869822484,15.768944099378881,17.10285006195787,18.913548387096775,20.578144853875475,21.911051212938006,24.069156293222683,25.904240766073872,27.611570247933884,29.93637621023513,31.689560439560438,32.96551724137931,35.81206171107994,36.89502762430939,38.886297376093296,40.463096960926194,42.79941434846266,44.8992700729927,46.92795389048992,48.79878971255673,50.872093023255815,52.91629955947136,55.00777604976672,56.88748019017433,59.074074074074076,61.292307692307695,62.87735849056604,64.50955414012739,66.5030487804878,69.3641975308642,70.55643879173292,72.77777777777777,74.45749613601237,76.46625766871166,78.25742574257426,81.024,82.66343042071198,84.52418096723869,86.69805194805195,88.28947368421052,90.28753993610223,92.30514096185738,94.64604810996563,96.47840531561462,98.15806451612903,100.67114093959732
161,9.114771519659936,11.826327433628318,11.690366972477063,12.96189376443418,14.16117216117216,15.578758949880669,16.980544747081712,18.387703889585946,21.054018445322793,22.428937259923174,24.15994798439532,25.764705882352942,27.90921228304406,29.456164383561642,31.58751696065129,33.077138849929874,35.4478021978022,36.776978417266186,38.824891461649784,41.28851540616247,42.59238363892807,45.25337331334333,47.10843373493976,49.01357466063349,51.12107623318386,53.16244411326379,54.6535552193646,56.576470588235296,58.71494607087828,61.116279069767444,62.57230769230769,64.88615384615385,67.01694915254237,68.54574638844302,70.11111111111111,72.45641838351823,74.58359621451105,76.36305732484077,78.25283630470017,80.26272577996716,82.67323481116584,84.72164948453609,86.43803056027164,88.28250401284109,90.74135090609555,92.87341772151899,94.15259740259741,96.84358523725835,98.48039215686275,100.8361204013378
160,9.195974576271187,11.249180327868853,12.263982102908278,13.207776427703523,14.511242603550295,15.35679012345679,17.70801033591731,18.591439688715955,20.893561103810775,22.212239583333332,24.507957559681696,26.246947082767978,27.86468200270636,30.019801980198018,31.363636363636363,34.385372714486635,34.91114245416079,37.57627118644068,39.27405247813411,40.851063829787236,43.18573551263002,44.827785817655574,46.812960235640645,48.862275449101794,51.02790014684288,53.169415292353825,54.56166419019316,57.34185303514377,58.7814371257485,61.21875,62.29245283018868,64.59442724458205,67.0216718266254,68.93865030674847,70.66141732283465,72.77538461538461,74.58451816745655,76.9728,78.23780487804878,80.99843993759751,82.51816745655609,84.38828967642527,86.65749235474006,88.85714285714286,90.4251968503937,92.1523178807947,94.30618892508143,96.61146496815287,98.48117839607201,100.3220611916264
159,9.322175732217573,11.445901639344262,12.373303167420815,12.98491879350348,13.890229191797346,15.257281553398059,17.11027568922306,18.725124378109452,20.79415501905972,22.5065963060686,24.281036834924965,26.0,27.686486486486487,29.72703412073491,31.700404858299596,33.46058091286307,35.33146853146853,37.30246020260492,39.201149425287355,40.83798882681564,42.97674418604651,44.589285714285715,47.4375,49.151424287856074,50.967261904761905,52.929955290611026,55.17940717628705,57.07058823529412,58.81435257410296,60.738461538461536,62.796147672552166,64.39813374805598,66.85436893203884,68.87319422150883,70.33227848101266,72.81553398058253,74.58544303797468,76.8512,78.49602543720191,80.24464831804282,82.884437596302,84.85860306643953,86.68690095846645,88.2798092209857,90.44701986754967,92.4401913875598,94.31074380165289,97.2821368948247,99.26451612903226,100.16233766233766
158,8.898627243928194,11.340401785714286,12.159192825112108,13.245939675174014,14.30816077953715,15.774233128834355,17.444034440344403,19.149234693877553,20.79242819843342,22.4934036939314,23.941176470588236,26.336,27.791724137931034,29.058029689608638,31.07734806629834,33.072625698324025,35.877906976744185,37.134670487106014,39.27777777777778,41.29943502824859,43.278260869565216,45.22941176470588,47.32756132756133,49.31147540983606,50.44444444444444,53.16244411326379,55.48695652173913,56.86286594761171,58.44207317073171,60.78717201166181,62.66564417177914,64.82051282051282,66.92379471228615,68.40779610194903,70.85758039816233,72.73684210526316,74.67786259541985,76.84044233807268,79.584375,80.65897858319605,82.41206030150754,84.64914992272024,86.6969205834684,88.0,91.13385826771653,93.02875399361022,94.45337620578778,96.77046548956662,98.65442404006677,100.34722222222223
157,9.581124072110287,11.756395995550612,11.844827586206897,12.894242068155112,14.620608899297423,16.355473554735546,17.554037267080744,19.250311332503113,20.42637644046095,23.34916559691913,24.361227336122734,25.947730398899587,27.981283422459892,29.780784844384304,31.361702127659573,33.67032967032967,35.32705248990579,37.55395683453237,39.21896792189679,41.3855421686747,43.15151515151515,44.88505747126437,46.81777777777778,49.33953488372093,51.0233918128655,52.93553223388306,54.322388059701495,56.81751824817518,58.873493975903614,60.38338658146965,62.67706708268331,65.14626865671642,66.52380952380952,68.43037974683544,70.32761310452418,73.01408450704226,74.48445171849427,76.48253968253968,78.853125,80.50314465408805,82.53074433656958,84.67632850241546,86.27044025157232,88.1421647819063,90.9618320610687,93.08235294117647,94.0,96.14906832298136,98.31663974151857,100.0
156,9.263102725366876,11.352159468438538,12.391255605381167,13.274764150943396,14.0,15.858385093167701,17.544566544566546,19.096401028277636,20.854166666666668,22.56844850065189,24.092493297587133,26.587601078167115,27.98887343532684,29.942857142857143,31.589673913043477,33.39509536784741,35.335203366058906,37.08464849354376,39.266666666666666,41.18476727785614,43.26126126126126,44.892753623188405,47.693667157584684,49.13274336283186,50.67365269461078,53.283018867924525,55.31908396946565,57.02595419847328,58.523308270676694,60.80597014925373,63.24382716049383,64.69242658423494,67.1945701357466,68.73118279569893,70.95166163141994,72.80254777070064,74.99700598802396,76.70153846153846,78.62003179650239,80.25157232704403,82.52396166134186,84.40191387559808,86.97727272727273,88.28571428571429,90.89256198347107,92.2987012987013,94.31438127090301,96.47920133111481,98.30914826498423,100.1733102253033
155,9.556503198294243,12.063736263736264,12.317264573991032,13.070520231213873,14.202669902912621,16.255702280912367,17.374695863746958,18.71184210526316,20.98079385403329,22.942743009320907,24.215968586387433,26.316137566137566,27.822751322751323,30.258064516129032,32.131147540983605,33.489421720733425,35.37709497206704,37.67901234567901,39.6709219858156,40.982658959537574,43.314366998577526,45.166421207658324,47.022222222222226,49.5,51.386861313868614,52.85885885885886,54.728635682158924,56.60964230171073,58.7779433681073,60.721804511278194,62.72941176470588,64.87272727272727,66.89728096676737,68.3167701863354,70.77287066246056,72.57233704292528,74.48130081300813,77.06542056074767,78.96744186046512,80.49535603715171,82.52229299363057,84.67632850241546,86.65548780487805,88.71197411003236,90.56692913385827,92.60826446280991,94.4483306836248,96.76923076923077,98.65551839464882,100.0
154,9.4,11.599779492833518,12.101969872537659,12.356308411214954,13.92605633802817,15.85799522673031,17.019329896907216,19.407928388746804,20.532994923857867,22.523560209424083,24.06340819022457,26.16774193548387,28.33553500660502,29.501340482573728,31.62049861495845,33.63636363636363,34.86479250334672,37.293103448275865,39.61931818181818,41.60919540229885,42.72832369942196,44.96350364963504,46.80466472303207,49.28955223880597,51.205673758865245,53.6998514115899,54.469565217391306,56.92631578947368,59.056145675265554,60.8095952023988,62.28483920367535,64.59813084112149,66.7810650887574,68.31336405529954,70.55379746835443,72.66461538461539,74.57187017001546,76.2443729903537,79.01298701298701,80.64412238325282,83.05636070853463,84.79746835443038,86.84039087947883,88.57328990228012,90.59016393442623,92.74074074074075,94.0,96.29629629629629,98.47115384615384,100.49751243781094
153,9.621164021164022,12.31183932346723,12.438882421420256,13.225955967555041,14.356626506024096,15.628189550425274,17.33249686323714,19.195488721804512,20.95430809399478,22.23938223938224,24.220183486238533,26.041152263374485,27.480794701986756,30.416438356164385,31.444291609353506,33.942068965517244,35.391541609822646,36.95,39.03438395415473,41.13960113960114,43.314366998577526,45.56444444444445,46.798842257597684,49.43385490753912,51.111111111111114,53.249249249249246,54.972972972972975,56.869565217391305,58.85168869309838,60.62038404726736,62.94224924012158,64.95808383233533,66.4093023255814,69.38341158059468,70.77165354330708,72.89164086687306,74.78603945371775,76.71028037383178,78.60842433697348,80.88188976377953,82.89408099688474,84.79746835443038,86.66978193146417,88.71312803889789,90.96923076923076,92.43396226415095,94.30371567043619,96.32432432432432,99.15682967959528,100.16155088852989
152,9.597701149425287,12.222462203023758,12.664421997755332,13.23448275862069,14.771662763466042,15.926150121065374,17.84049079754601,19.56753407682776,20.809284818067756,22.60052562417871,25.024901703800786,25.78562091503268,27.992073976221928,29.77119784656797,31.776859504132233,33.733333333333334,35.28033472803347,37.31707317073171,39.26842837273992,41.371428571428574,43.19318181818182,45.06099290780142,47.42535211267606,49.165402124430955,51.16959064327485,52.900432900432904,54.83462132921175,56.400572246065806,59.22105263157895,61.08270676691729,62.367407407407406,64.78167938931298,66.79758308157099,68.62672811059907,70.86021505376344,72.225,74.66766917293234,76.98701298701299,79.33023255813953,80.61162079510703,82.25949367088607,84.66666666666667,87.04084720121028,88.69620253164557,90.42586750788644,92.59546925566343,94.75441412520064,96.7741935483871,98.47191011235955,100.82101806239737
151,10.210912906610703,12.016216216216216,12.904656319290465,13.615825688073395,14.76061320754717,16.733415233415233,17.228710462287104,19.267813267813267,20.744572158365262,22.789081885856078,24.52777777777778,26.790257104194858,28.58950201884253,29.801608579088473,32.20762155059133,33.82984658298466,35.57278911564626,37.32954545454545,39.13352272727273,41.69398907103825,43.64825581395349,44.839941262848754,47.218068535825545,48.742616033755276,50.44843049327354,52.76809453471196,55.026315789473685,56.852359208523595,58.94940476190476,60.61674008810573,62.73481481481482,64.3896499238965,66.91244239631337,69.44680851063829,70.85106382978724,72.43504531722054,75.10944527736132,76.23824451410658,78.74050632911393,80.63795853269538,82.93790849673202,84.64714946070879,86.68362480127186,88.82371294851794,90.56782334384857,92.43809523809524,94.30322580645161,96.31017770597738,99.40445859872611,100.62597809076682
150,10.452910052910052,12.373348017621145,12.690315315315315,13.19351100811124,15.01072705601907,15.736028537455411,17.42681426814268,19.32107843137255,20.553459119496857,22.218064516129033,24.859416445623342,25.786197564276048,28.113548387096774,30.212534059945504,31.566265060240966,33.735449735449734,35.68595041322314,37.02127659574468,39.65217391304348,41.51048951048951,43.417004048582996,44.82658959537572,46.958333333333336,49.129411764705885,51.474926253687315,53.091454272863565,55.04776119402985,56.92215568862275,58.43348281016443,60.993975903614455,62.923994038748134,64.78769230769231,67.59757942511347,68.20890937019969,70.875,72.45070422535211,75.67420814479638,76.59375,79.43558282208589,80.62597809076682,83.16403785488959,84.6687898089172,86.41883116883118,89.22600619195046,91.14649681528662,92.90196078431373,95.0561797752809,96.92604501607717,98.79804560260587,101.1608623548922
149,10.054507337526205,12.379310344827585,12.795530726256983,13.27345537757437,14.495327102803738,15.840336134453782,18.246376811594203,19.401752190237797,21.538071065989847,22.769329896907216,24.136482939632547,26.058047493403695,28.193197278911565,29.766097240473062,31.96105702364395,34.2888583218707,36.24175824175824,36.9280868385346,39.29545454545455,41.279554937413074,43.27641099855282,45.41935483870968,47.24324324324324,49.59768451519537,51.0932944606414,53.01046337817638,55.524517087667164,56.821114369501466,59.1958762886598,60.713224368499255,62.671826625387,64.56973293768546,66.49549549549549,69.05919003115265,70.42617960426179,72.88073394495413,74.9264475743349,76.70153846153846,79.6421052631579,81.32132132132132,82.7557603686636,85.03543913713405,86.27086614173228,88.42787682333874,90.0,92.7244094488189,94.8798751950078,96.15584415584415,98.6125,101.09717868338558
148,10.481442205726404,12.31236442516269,12.561030235162374,13.267123287671232,14.991784037558686,16.365942028985508,18.39903846153846,19.736907730673316,21.22291407222914,23.007653061224488,24.373684210526317,26.07483870967742,27.572715572715573,30.31750339213026,32.204081632653065,34.3137789904502,35.38483146067416,37.46629213483146,39.477777777777774,41.687763713080166,43.114525139664806,45.50857142857143,47.268505079825836,49.48523206751055,51.17130307467057,53.214598540145985,55.36,57.13623188405797,58.69047619047619,61.03896103896104,62.2707423580786,64.68501529051987,66.90136570561457,69.03658536585365,71.13905325443787,73.0015455950541,74.5640243902439,77.29012345679013,78.61708860759494,80.76433121019109,82.75808936825887,84.37894736842105,86.6605222734255,88.93192133131619,90.6923076923077,93.01577287066246,95.02973395931143,96.58625954198473,98.6272,100.32679738562092
147,10.400210084033613,12.653465346534654,12.146067415730338,13.712682379349046,14.996458087367179,16.341133004926107,17.66914498141264,19.502564102564104,20.921363040629096,22.470959595959595,24.469677419354838,26.73913043478261,27.94912985274431,30.388451443569554,31.81940700808625,33.914529914529915,35.28212290502793,38.040485829959515,39.39972714870396,41.47308781869688,43.38,45.38116591928251,47.22237762237762,48.964131994261116,50.84985835694051,53.07058823529412,54.93777134587554,57.01052631578948,59.298507462686565,61.00456621004566,63.183553597650516,64.8609865470852,66.92667706708268,68.92727272727272,70.53763440860214,72.97297297297297,75.06050955414013,76.55964653902798,78.96594427244582,80.48706240487063,83.40717628705148,85.1648690292758,86.688,88.55520504731861,90.57052297939778,93.00468018720748,94.29699842022117,96.1571194762684,98.78778135048232,100.61728395061728
146,10.719745222929935,12.123348017621145,12.436730123180292,13.265895953757225,15.060747663551401,16.23889555822329,18.295426452410382,19.292405063291138,21.52760736196319,23.127364438839848,24.974489795918366,26.409387222946545,28.351063829787233,30.324675324675326,32.194148936170215,34.05347593582888,36.04272363150868,37.86630286493861,39.64985994397759,41.60228898426323,43.06030855539972,45.859154929577464,47.20348837209303,49.03299856527977,51.585014409221905,53.21106259097525,55.55172413793103,57.385735080058225,58.684365781710916,61.14705882352941,63.25349922239502,64.37869822485207,66.7810650887574,68.42301710730949,71.08695652173913,73.0015455950541,74.57275541795666,76.82866043613707,78.7016491754123,80.74188562596599,82.8763358778626,84.80898876404494,86.40062111801242,88.26506024096386,90.54794520547945,92.56702619414484,95.18799368088467,96.88208269525268,98.4622641509434,100.33003300330033
145,10.463798530954879,12.365509761388287,12.967525195968644,14.136682242990654,14.573141486810552,16.762073027090693,18.09277108433735,19.724815724815723,21.394936708860758,22.69820971867008,24.485294117647058,26.44015444015444,28.686092715231787,30.320652173913043,31.85483870967742,33.6042216358839,35.536986301369865,37.3,39.38836265223275,40.99722991689751,43.61079545454545,45.631954350927245,47.57041251778094,49.218617771509166,51.11888111888112,53.264437689969604,54.961424332344215,57.50898203592814,59.10233918128655,60.80237741456166,62.80869565217391,64.75073313782991,66.78222222222222,68.9,71.25748502994011,72.8545994065282,75.00301204819277,77.03323262839879,78.23388305847077,81.10091743119266,82.90966719492869,84.88023952095809,87.03303303303304,88.7085346215781,90.42789223454834,92.59837398373983,94.8966613672496,96.15635179153094,98.63843648208469,100.93023255813954
144,10.487551867219917,12.648351648351648,12.741282339707537,14.269318181818182,14.820877817319099,15.9144578313253,18.153465346534652,19.425157232704404,20.951219512195124,22.764779874213836,24.422784810126583,25.979057591623036,28.018741633199465,30.093457943925234,31.666666666666668,34.073239436619716,35.84032476319351,37.31460674157304,39.32262382864793,41.58904109589041,43.726027397260275,45.7524893314367,47.410218978102186,49.92274678111588,51.1887072808321,53.24858757062147,55.3519882179676,57.04899135446686,58.77218934911242,61.20863309352518,63.38392857142857,65.47976878612717,67.48203592814372,69.15254237288136,70.84084084084084,72.55900621118012,75.040625,76.68468468468468,78.81008902077151,80.7361963190184,82.85799701046338,85.0752,86.80877742946709,88.7927927927928,90.5607476635514,92.89756097560975,94.56797583081571,96.29538461538462,98.61154446177846,101.28617363344051
143,10.547268907563025,12.722462203023758,13.18534961154273,13.821510297482838,15.032295271049597,15.97764705882353,18.61501210653753,19.40773067331671,21.409147095179232,22.62290862290862,24.35180412371134,26.630548302872064,28.632467532467533,29.95520421607378,32.23237597911227,33.72178477690289,36.011004126547455,38.03867403314917,39.4716459197787,42.310866574965615,44.27350427350427,45.30140845070422,47.41935483870968,49.12280701754386,50.700280112044815,53.125541125541126,54.975903614457835,56.86516853932584,58.697744360902256,61.31004366812227,62.52916073968706,64.779299847793,66.6685962373372,68.92447129909365,70.83707025411061,72.75562218890555,75.54166666666667,77.0754716981132,78.46846846846847,80.59435364041605,82.8913043478261,84.63636363636364,86.65749235474006,88.68006182380216,90.72933549432739,92.15032679738562,94.59968102073366,96.6,98.96235679214402,100.93023255813954
142,10.714736842105264,12.554359526372444,13.467185761957731,14.046403712296984,15.13631156930126,16.70616113744076,17.861008610086103,19.4070796460177,21.00381194409149,23.640826873385013,25.28233830845771,26.64516129032258,28.62729658792651,29.96875,32.32620320855615,33.8236092265943,35.815754339118826,37.685106382978724,39.90264255910987,41.67341430499325,43.42083897158322,44.675034867503484,47.21052631578947,49.162393162393165,50.99431818181818,53.06432748538012,55.476258992805754,56.900584795321635,59.31818181818182,60.54628224582701,63.16981132075472,64.90651558073654,67.2,68.59216255442671,71.16666666666667,72.87405159332322,74.56488549618321,76.11176470588235,78.69436201780415,80.36697247706422,82.7748031496063,84.90322580645162,87.22082018927445,88.55520504731861,91.06666666666666,92.70878274268105,94.7484076433121,96.58805513016846,98.60215053763442,100.96463022508038
141,10.506263048016702,12.582056892778994,12.774049217002236,13.824766355140186,15.542491268917345,16.86857825567503,18.2708830548926,19.94451294697904,21.15909090909091,23.37900128040973,25.11772151898734,26.36015325670498,28.35124508519004,30.0,31.543535620052772,33.797260273972604,35.46388888888889,37.73314993122421,39.86376021798365,41.833333333333336,43.07082152974504,45.4519368723099,47.63817663817664,49.35021097046413,51.22832369942196,53.052023121387286,54.78717201166181,57.48453608247423,59.211940298507464,61.02272727272727,63.34782608695652,64.48780487804878,67.070796460177,69.12481203007519,70.71847507331378,73.39910313901345,75.40729001584786,76.11209439528024,78.62300319488818,80.25117739403454,82.35703918722787,84.38473282442749,86.51729323308271,88.8135593220339,90.8398133748056,92.4458804523425,95.00152207001523,96.73846153846154,98.46372239747635,100.78003120124805
140,11.219106957424714,12.448128342245989,13.629175946547884,14.243958573072497,14.977699530516432,16.96195005945303,18.03869407496977,19.727272727272727,21.274905422446405,23.093632958801496,24.646616541353385,26.73740053050398,28.47300771208226,30.1206675224647,32.02113606340819,34.258823529411764,36.220408163265304,37.83471074380165,39.74830852503383,41.765517241379314,43.787234042553195,45.51933701657459,47.38793103448276,49.765205091937766,50.84865629420085,53.27745664739884,54.79528718703976,57.12968299711815,59.34104046242775,60.97345132743363,63.74002954209749,65.02923976608187,67.42651296829972,69.00147275405007,70.509461426492,72.53731343283582,74.67272727272727,76.70153846153846,79.02481751824817,80.85758039816233,82.88992248062016,84.37724550898204,86.40566037735849,89.50778816199377,90.82442748091603,92.96407185628742,95.0201550387597,96.90708661417322,98.61829652996846,100.91603053435115
139,10.805496828752643,12.101086956521739,13.09608938547486,14.399325084364454,14.964953271028037,16.929742388758783,17.60459492140266,19.800248138957816,21.730722154222768,23.042416452442158,24.792884371029224,26.510855683269476,28.212041884816752,31.05103448275862,32.07171314741036,33.82113821138211,35.736559139784944,38.292682926829265,39.57676348547718,42.26832641770401,43.1522633744856,45.365303244005645,47.73706293706294,49.286318758815234,51.55786350148368,53.43188405797101,55.74929577464789,57.34844192634561,58.96666666666667,60.87976539589443,62.62536023054755,65.43070044709388,66.78688524590164,69.1891891891892,70.91970802919708,73.17333333333333,74.55555555555556,76.66666666666667,79.12554112554112,80.82474226804123,82.88172043010752,84.77777777777777,87.03770739064856,89.3075780089153,90.2907915993538,92.85053929121726,94.4298780487805,96.30141287284144,99.39336492890995,100.94043887147335
138,10.88,13.188841201716738,13.305309734513274,14.142695356738392,15.202127659574469,16.796470588235294,18.191846522781773,20.269521410579344,20.9297365119197,23.076923076923077,24.868354430379746,26.91677675033025,28.28930817610063,30.689473684210526,31.88755020080321,33.80281690140845,36.206622516556294,38.160982264665755,39.69230769230769,41.183098591549296,43.54706684856753,45.284671532846716,47.574893009985736,49.48453608247423,52.32067510548523,53.0414878397711,55.39655172413793,58.0260492040521,58.983050847457626,61.325478645066276,62.87447108603667,64.93023255813954,67.4410480349345,68.49346879535558,71.05421686746988,72.84210526315789,74.9985007496252,76.45508982035928,78.375,81.13564668769716,82.50539291217257,85.0059880239521,87.05846153846154,88.80121396054628,90.66371681415929,92.41691842900302,95.16770186335404,96.6,98.76682316118936,101.0670731707317
137,11.037460978147763,13.047409040793825,13.980110497237568,13.763904653802497,16.291421856639246,16.748826291079812,18.203614457831325,19.575294117647058,21.055068836045056,23.17258883248731,25.00515463917526,26.4393741851369,28.357333333333333,30.55541069100391,32.40473061760841,34.130434782608695,35.994542974079124,37.546308724832215,39.177464788732394,41.53005464480874,43.16504854368932,45.533512064343164,47.09985935302391,49.2,51.502145922746784,53.331436699857754,54.981818181818184,57.17482517482517,59.010159651669085,60.919220055710305,62.846737481031866,65.59765051395007,67.22922636103152,68.7072808320951,70.61946902654867,73.37849779086892,75.09144542772862,77.04587155963303,78.92035398230088,80.47058823529412,82.8391812865497,85.12667660208643,86.52121212121212,89.24528301886792,91.2755905511811,93.11854103343465,94.73552425665102,96.74074074074075,99.37383177570094,100.30959752321981
136,11.089583333333334,13.367280606717227,14.396436525612472,14.2875,15.969084423305588,16.341726618705035,18.475609756097562,19.99264705882353,21.8142144638404,23.589901477832512,24.917091836734695,26.818181818181817,28.63818424566088,30.596026490066226,32.598105548037886,33.962666666666664,36.11936339522546,38.432432432432435,39.7828418230563,41.30612244897959,44.06275579809004,45.769764216366156,47.283124128312416,49.58620689655172,51.36612021857923,53.63387978142077,54.90502793296089,56.957264957264954,58.58670520231214,60.794117647058826,62.899854862119014,65.02028985507246,67.04913294797687,69.78425655976676,71.29032258064517,73.35849056603773,75.31166912850813,76.7987987987988,78.58734939759036,81.29793510324484,82.99243570347957,84.76946564885496,86.9066265060241,88.64896755162242,90.9278350515464,93.27777777777777,94.87441860465117,96.45211930926217,98.43880597014926,100.78864353312302
135,11.317610062893081,13.154867256637168,13.535832414553473,14.227323628219485,15.204597701149424,16.469078179696616,18.605482717520857,19.482885085574573,21.383211678832115,23.21153846153846,25.294416243654823,26.71838331160365,28.46814044213264,30.11253196930946,32.409326424870464,34.303664921465966,36.11618257261411,38.15625,39.722527472527474,41.90217391304348,43.344,45.92087312414734,47.77655172413793,49.55492957746479,50.521609538002984,53.518248175182485,55.241379310344826,57.056603773584904,59.25179856115108,61.228070175438596,63.35174418604651,64.86356821589206,66.85838150289017,69.01796407185628,70.91040462427746,73.63388804841149,75.12977099236642,77.33528550512445,79.28059701492538,81.29793510324484,82.75229357798165,84.77300613496932,86.76557863501483,88.8048780487805,91.30856219709209,92.56615384615385,95.3967310549777,96.7361963190184,98.44277108433735,100.76103500761035
134,11.222222222222221,13.743169398907105,13.146829810901002,14.396807297605474,15.927823050058207,16.71212121212121,18.27251184834123,20.008567931456547,21.396039603960396,22.658385093167702,25.10362047440699,26.608695652173914,28.970474967907574,30.68593955321945,32.37662337662338,33.973753280839894,35.71389645776567,37.554655870445345,40.4158940397351,41.79020979020979,43.56,45.66386554621849,47.85793871866295,48.93333333333333,51.64383561643836,53.53370786516854,56.0466472303207,56.86153846153846,58.740425531914894,61.517857142857146,62.79942693409742,65.49707602339181,66.95238095238095,68.78840579710145,70.73684210526316,73.1042944785276,75.07714701601165,77.01634472511144,78.92444444444445,80.70484581497797,82.37272727272727,84.76712328767124,86.92901234567901,88.66767830045524,90.9375,92.13897280966768,95.16951788491447,96.5680473372781,98.74018126888218,100.61823802163833
133,10.95697796432319,13.469957081545065,13.662946428571429,14.548458149779735,16.14053426248548,17.685814771395076,18.777645659928655,19.69607843137255,21.211165048543688,23.44875,25.584577114427862,26.71698113207547,28.792838874680307,30.127544097693352,32.06225680933852,34.113606340819025,35.79189189189189,37.504043126684635,39.65893587994543,41.96808510638298,43.33241379310345,45.525333333333336,47.68064952638701,49.489421720733425,51.347517730496456,53.56,55.246753246753244,57.57303370786517,59.36470588235294,60.69767441860465,63.24533715925394,64.83357452966715,67.15789473684211,69.17410071942446,71.64464023494861,73.76368876080691,75.23146747352496,77.01333333333334,79.15384615384616,81.07462686567165,82.71304347826087,84.62874251497006,86.64467766116941,89.079754601227,90.82949308755761,93.00625,94.86902927580894,96.45070422535211,98.8936170212766,100.0
132,11.216300940438872,13.06359649122807,13.595394736842104,14.416762342135476,15.905548996458087,17.13785046728972,18.58604091456077,19.964622641509433,21.29389788293898,23.677300613496932,25.53875968992248,26.53281853281853,28.9923273657289,30.47167325428195,32.44325767690254,34.979757085020246,35.78947368421053,37.97062750333778,40.64032697547684,41.59340659340659,43.24193548387097,45.860845839017735,47.44159544159544,49.94857916102842,52.03366058906031,53.77353342428376,55.376770538243626,57.08437067773168,59.241084165477886,61.52758132956153,63.16138328530259,65.11953352769679,67.04460431654677,68.90132547864506,70.8151382823872,72.962852897474,74.55891238670695,76.90746268656716,79.37444933920705,81.66172106824926,83.12158054711246,85.26315789473684,87.1798780487805,89.33738601823708,90.68181818181819,92.82265275707898,95.11078286558346,96.4357034795764,99.2544,100.57720057720057
131,11.37064413938754,13.464940668824164,14.092511013215859,15.038116591928251,15.46774193548387,17.288018433179722,18.476885644768856,19.68948655256724,21.51892551892552,22.841645885286784,25.584577114427862,26.828897338403042,29.147540983606557,30.389808917197453,32.00803212851405,34.635778635778635,35.649595687331534,38.292682926829265,39.65893587994543,41.65289256198347,43.46853146853147,45.65459610027855,47.65650969529086,49.63869132290185,51.03305785123967,53.65557163531114,55.776824034334766,56.64646464646464,58.56703910614525,61.7351598173516,63.837037037037035,65.47126436781609,67.13956834532374,68.86931818181819,71.00430416068866,73.26686217008798,74.66268656716417,76.99418604651163,78.79824561403508,81.18870728083209,83.43023255813954,85.37091988130564,86.61516452074392,89.0781010719755,90.67164179104478,93.3855421686747,94.43720930232558,97.0632911392405,99.16666666666667,101.1400651465798
130,11.70030895983522,13.484558040468583,14.808324205914568,15.423825887743414,16.56794425087108,17.070847851335657,18.529002320185615,20.103155339805824,21.99391727493917,23.884371029224905,25.012562814070353,26.88372093023256,29.168341708542712,30.922060766182298,32.31382978723404,34.25169147496617,35.713527851458885,38.5748987854251,39.76021798365122,42.026666666666664,43.41129032258065,45.7134909596662,47.62279511533243,49.62822252374491,51.111111111111114,53.30362116991643,55.601694915254235,57.2409972299169,58.72,61.14537444933921,63.61739130434783,64.44444444444444,67.74166666666666,69.09037900874635,71.02489019033675,72.94323144104804,74.99107142857143,76.4578313253012,78.56115107913669,80.95096582466567,83.54492753623188,85.3314121037464,87.02994011976048,89.0262390670554,90.93333333333334,92.7176287051482,95.40298507462687,96.43373493975903,98.74018126888218,101.28939828080229
129,11.465968586387435,13.719298245614034,14.117391304347827,14.48667439165701,15.667056074766355,17.685920577617328,18.59587378640777,20.110169491525422,21.828220858895705,23.33211678832117,25.859649122807017,27.248357424441526,28.616774193548387,31.015384615384615,32.142857142857146,34.33289124668435,36.40629095674967,37.769728331177234,39.58760107816712,42.11920529801324,44.002724795640326,45.47280334728033,47.48804500703235,48.995850622406635,51.59279778393352,53.74058577405858,55.67323943661972,57.12643678160919,59.0756062767475,60.74792243767313,63.54545454545455,64.73988439306359,67.83870967741936,69.07471264367815,71.43065693430657,72.72622478386167,75.8048780487805,76.86981402002861,78.94832826747721,80.95096582466567,82.85037037037037,85.14719271623672,87.139911634757,88.94769230769231,91.08761329305136,92.80583941605839,95.09302325581395,96.70175438596492,98.58420268256334,100.9090909090909
128,12.03011422637591,14.1504329004329,13.536934950385888,15.478982300884956,15.429228998849252,16.868390129259694,18.93206197854589,19.59074299634592,22.319199057714957,23.5440097799511,25.551071878940732,26.96969696969697,29.385416666666668,30.10362694300518,32.059219380888294,34.72703062583222,36.307479224376735,38.526315789473685,39.66533864541832,41.61073825503356,43.58490566037736,45.48849797023004,47.8086500655308,49.93029490616622,51.666666666666664,53.896213183730715,55.65,57.459533607681756,59.37709497206704,60.85592011412268,63.49928876244666,64.45133991537377,67.03566333808844,69.1,71.40200286123033,73.33714285714285,75.19354838709677,77.12094395280236,78.81129271916791,80.48048048048048,82.99093655589124,85.09406657018813,86.4963924963925,88.52380952380952,90.67873303167421,92.73015873015873,94.85067873303167,98.27555555555556,98.87892376681614,101.09034267912773
127,11.666316894018887,13.99240780911063,14.152295632698769,14.87111111111111,15.780742459396752,17.546525323910483,18.614734299516908,20.21529411764706,21.721674876847292,23.225,26.07,27.364764267990076,29.384230287859825,30.462311557788944,32.525510204081634,34.23255813953488,36.00524246395806,39.05165562913907,40.72162162162162,42.42744063324538,44.253926701570684,45.61413043478261,47.39972337482711,49.1787175989086,51.39813581890812,53.529411764705884,55.42313323572474,57.31673582295989,59.41463414634146,61.359773371104815,63.69010043041607,65.27635327635328,67.66619915848527,68.58202567760343,71.7474302496329,73.2290184921764,75.19180087847731,77.64739884393063,79.24167872648336,80.93023255813954,83.21661721068249,84.49925705794948,86.90254872563717,88.65378900445765,90.69124423963133,92.82020802377414,94.57757296466974,97.16717325227964,98.71324599708879,100.89020771513353
126,12.094300518134714,13.774436090225564,14.594978165938864,14.814606741573034,15.686788154897494,17.17939814814815,18.565116279069766,20.65096618357488,21.84409257003654,24.00375469336671,25.092478421701603,27.03061224489796,29.154235145385588,30.930643127364437,32.10727969348659,34.212345679012344,36.88594164456234,38.01300390117035,39.953991880920164,41.60206718346253,43.44412607449857,45.501312335958005,47.55826558265583,49.75774647887324,51.31761442441054,53.02247191011236,55.9972602739726,57.261971830985914,59.764550264550266,61.820689655172416,63.14488636363637,65.68654646324549,66.85467625899281,68.91616766467065,71.7474302496329,73.26500732064422,75.51683748169839,76.67058823529412,78.80058651026393,80.8080808080808,83.78002894356005,85.0059880239521,87.375,88.76300578034682,90.78260869565217,92.53801169590643,95.13253012048193,96.57142857142857,98.29562594268477,100.90634441087613
125,12.049433573635428,14.470212765957447,13.886338797814208,14.637178051511759,15.606299212598426,17.29634002361275,19.257275902211873,20.63258026159334,21.80496453900709,23.114355231143552,25.9214463840399,27.0561797752809,28.577447335811648,30.916666666666668,32.57142857142857,34.187341772151896,36.34794156706507,38.500655307994755,40.08288770053476,42.19839142091153,43.82608695652174,45.655913978494624,48.25430463576159,49.56657963446475,51.689189189189186,53.72375690607735,55.74438202247191,57.75,59.29608938547486,61.76966292134831,63.03765690376569,66.05247813411079,66.85100286532952,68.77714285714286,71.90271816881258,72.82521489971347,74.63247863247864,77.86705202312139,79.67621776504298,81.29985228951256,83.09495548961425,84.6140350877193,86.91350531107739,89.40902474526929,90.76813655761025,92.93198263386397,94.84179104477612,96.71428571428571,98.45440494590417,101.21396054628225
124,11.64344262295082,14.344334433443345,15.24617067833698,15.010011123470523,16.79977375565611,17.72902494331066,18.62887828162291,20.01197604790419,22.275449101796408,24.66267942583732,25.763855421686745,27.123904881101378,29.153548387096773,31.142857142857142,32.76166456494325,34.41741357234315,36.302083333333336,37.82101167315175,39.7295188556567,41.76234979973298,44.11390728476821,45.88993288590604,47.95342465753425,49.82608695652174,51.94174757281554,53.084840055632824,56.06275579809004,57.377049180327866,59.21848739495798,61.42458100558659,63.135211267605634,65.33704735376044,67.60057061340942,68.99853157121879,71.6470588235294,72.70687237026648,75.57670454545455,76.76878612716763,79.00429184549357,81.27721335268505,83.52941176470588,84.74666666666667,86.86743515850144,88.63583815028902,91.2125748502994,92.80938416422288,95.13082706766917,96.44171779141104,98.72700296735906,100.59970014992504
123,12.084449021627188,14.472016895459346,14.422149122807017,15.612975391498882,16.35300794551646,16.99074074074074,19.15672514619883,20.73758865248227,21.695121951219512,24.437876960193005,25.72544080604534,26.93632958801498,28.950819672131146,30.490470139771283,32.51564455569462,34.08429118773947,36.86590038314176,38.390243902439025,40.40951122853369,42.745625841184385,44.059945504087196,45.818666666666665,47.642857142857146,49.61073825503356,52.47657295850067,53.93655172413793,55.24054054054054,57.00691562932227,59.52209944751381,60.92307692307692,62.87570621468927,65.19884726224784,67.44657534246575,70.08647140864714,71.30372492836676,73.14121037463977,75.63475699558174,77.18079096045197,79.39493293591654,80.91690544412607,83.2978417266187,84.84726224783861,87.40564635958395,88.51764705882353,90.91436865021771,93.05595408895266,94.8068669527897,96.13892908827786,99.34451219512195,101.21028744326777
122,12.319620253164556,14.806417112299465,14.715969989281886,15.064587973273943,16.30344827586207,17.724418604651163,19.033775633293125,20.330199764982375,22.676363636363636,23.963636363636365,25.85279805352798,27.601513240857503,28.756066411238827,30.876237623762375,32.48724489795919,34.87830687830688,36.00512820512821,38.463157894736845,40.149100257069406,42.3342175066313,44.136546184738954,46.167776298268976,48.32446808510638,49.77777777777778,51.64835164835165,53.41882673942701,55.32244897959184,57.68536251709986,59.45201668984701,61.47138964577657,63.28099173553719,65.27453769559033,66.94827586206897,69.26829268292683,71.39007092198581,72.9113924050633,75.4715909090909,77.07496463932108,78.88135593220339,81.59771754636233,83.27401129943503,84.74226804123711,86.64954682779457,89.28654970760233,90.5421686746988,93.25264750378214,94.70359281437126,97.00298507462686,99.1896813353566,100.29069767441861
121,12.146875,14.872631578947368,15.372549019607844,15.768549280177186,16.42497136311569,17.64251781472684,18.885549132947975,21.03202846975089,21.87697929354446,23.452038369304557,25.743243243243242,27.66,29.356962025316456,31.63963963963964,33.132075471698116,35.03771131339402,36.533954727030626,37.92256341789052,39.6757457846952,42.1578947368421,43.74765100671141,45.292389853137514,48.83173734610123,49.78021978021978,51.800554016620495,53.98585572842999,55.4171270718232,57.914529914529915,59.204986149584485,61.46131805157593,63.03333333333333,65.23076923076923,67.54972375690608,69.32775453277546,71.71428571428571,73.26686217008798,75.25779036827196,76.66569343065693,78.91228070175438,81.27906976744185,82.83551673944687,85.17812061711079,87.00291545189505,88.78688524590164,90.40118870728084,93.31805157593124,94.97916666666667,97.53935860058309,98.73025335320418,100.72568940493468
120,12.550679205851619,15.40913921360255,14.83956043956044,15.318380743982495,16.658100558659218,17.76905574516496,19.332171893147503,20.030339805825243,21.814180929095354,23.879518072289155,25.67116564417178,27.696750902527075,29.008805031446542,30.726591760299627,33.12252964426877,34.7379679144385,36.62210796915167,38.42696629213483,39.88310038119441,42.17218543046358,43.94701986754967,45.28042328042328,48.18181818181818,49.89387755102041,51.1703511053316,53.48976807639836,55.63636363636363,57.72654155495979,59.11080711354309,61.28022759601707,63.141643059490086,64.87791495198903,67.88571428571429,69.06857142857143,71.11918604651163,73.21178120617111,75.07871720116619,77.11764705882354,79.44238975817923,80.8271787296898,83.77233429394812,85.1101321585903,86.64179104477611,89.1076923076923,90.9319526627219,93.24698795180723,95.442119944212,97.48523206751055,98.88421052631578,101.04947526236882
119,13.573498964803312,15.36741214057508,15.196312364425163,15.827850877192983,16.25056179775281,17.720092915214867,18.915294117647058,20.97268408551069,21.753231492361927,24.07030303030303,26.026666666666667,27.094890510948904,29.77367773677737,31.691086691086692,32.71356783919598,34.72164948453608,36.32631578947368,38.32717678100264,40.205804749340366,41.773142112125164,44.48031496062992,45.95687331536388,48.293800539083556,49.67741935483871,51.41129032258065,54.23956931359354,55.689795918367345,57.16343490304709,58.49431818181818,61.08183079056865,63.28099173553719,64.9859943977591,66.73130193905817,69.43661971830986,70.95497953615279,73.41374474053296,75.9971590909091,77.07648725212465,79.36443148688046,81.3037037037037,83.29226361031519,84.84971098265896,86.99710144927536,89.16299559471365,91.1842105263158,92.65527065527066,95.55255255255256,96.84705882352941,98.58333333333333,100.43604651162791
118,13.10651499482937,14.432318992654775,14.925726587728741,16.076923076923077,16.82454128440367,18.11340206185567,19.253521126760564,21.070388349514563,22.434624697336563,23.967032967032967,25.83012048192771,28.055068836045056,29.193548387096776,31.304568527918782,32.64705882352941,34.83743842364532,36.58172458172458,38.704663212435236,40.822281167108756,41.92893401015228,43.64594594594595,45.90551181102362,48.18181818181818,49.568627450980394,51.71467764060357,54.51381215469613,55.758480325644506,57.48811188811189,59.182065217391305,62.26890756302521,64.02724795640327,64.99154929577465,67.8082191780822,69.13649025069638,71.0814606741573,72.73792093704246,75.44895104895105,76.76767676767676,79.34482758620689,81.12994350282486,82.80504908835904,85.09248554913295,86.86618705035971,88.52459016393442,91.15549215406563,92.9626307922272,95.08045977011494,96.2874251497006,100.023598820059,101.21212121212122
117,12.643523316062176,15.224489795918368,15.847513812154697,15.900552486187845,16.057971014492754,18.30795072788354,19.20046893317702,21.17936694021102,22.602836879432623,23.717391304347824,26.300124533001245,27.879372738238843,29.524875621890548,31.14214463840399,32.58023106546855,34.74519846350832,36.56521739130435,39.027166882276845,40.58638743455497,42.108108108108105,43.7522816166884,45.47651006711409,47.790604026845635,50.49180327868852,52.30263157894737,54.23056300268097,56.043243243243246,58.28120893561104,59.434065934065934,61.78619756427605,63.29346314325452,64.8743169398907,67.19832402234637,69.97237569060773,71.19318181818181,73.95708154506438,75.18832116788322,77.06891701828411,79.54893617021277,81.26618705035972,82.94117647058823,85.44827586206897,87.36311239193084,89.26436781609195,91.17391304347827,92.81176470588235,94.96198830409357,96.7007299270073,99.14285714285714,100.84388185654008
116,13.09958932238193,15.288770053475936,15.47907488986784,16.179800221975583,16.76062639821029,17.208624708624708,20.37327188940092,21.443548387096776,22.138922155688622,24.226044226044227,25.968523002421307,27.14214463840399,29.441636582430807,31.11111111111111,33.03370786516854,35.28934010152284,36.80813214739517,38.47959183673469,41.20053475935829,42.184655396618986,44.03403141361257,45.60323886639676,48.269333333333336,50.21438263229308,52.05570291777188,54.43641231593039,55.618528610354225,57.69931034482759,59.06197183098592,61.92256341789052,63.381615598885794,64.79889042995839,67.375,69.44067796610169,71.27272727272727,73.50208623087622,75.74722222222222,77.9322033898305,79.32016925246826,80.8080808080808,82.7018544935806,84.5940594059406,86.625,89.27536231884058,91.14245416078984,92.94566813509545,95.85091420534458,96.96829971181556,99.38461538461539,100.44910179640719
115,13.154639175257731,15.847547974413645,15.937568455640745,15.924022346368716,17.312925170068027,17.996555683122846,19.480136208853576,20.789915966386555,23.237704918032787,24.206060606060607,26.145258103241297,27.811576354679804,29.88755980861244,30.557692307692307,32.851851851851855,35.232736572890026,37.024142312579414,39.1764705882353,39.904884318766065,42.41469816272966,44.43396226415094,45.769130998702984,48.21686746987952,50.32765399737877,51.800554016620495,54.272847682119206,55.59892328398385,57.46556473829201,59.91040843214756,61.76223776223776,63.422402159244264,65.50901525658807,67.87044534412955,70.3224043715847,71.25690607734806,73.47742818057455,75.57670454545455,76.64772727272727,79.61825726141079,81.00981767180926,83.67591240875912,84.59071729957806,86.72881355932203,88.90190336749635,91.54727793696276,92.93604651162791,95.3946587537092,96.80898876404494,99.17717717717717,101.03703703703704
114,13.333333333333334,16.034700315457414,15.925192519251926,16.075773745997864,16.969060773480663,18.659955257270692,19.918727915194346,20.727710843373494,22.59880239520958,24.303249097472925,26.093637454981994,27.51620947630923,29.974937343358395,31.060301507537687,33.474470734744706,35.244613434727505,37.16377171215881,38.83837056504599,40.38393977415308,42.656042496679945,44.13740458015267,45.99466666666667,48.71313672922252,49.68876860622463,52.300405953991884,53.44645340751043,55.61079545454545,57.130551816958274,59.886178861788615,61.867388362652235,63.818666666666665,65.89757412398922,67.14285714285714,69.45506419400856,70.89871611982882,73.12022630834512,75.16285714285715,77.36088154269973,78.90697674418605,81.40762463343108,84.13603473227207,85.58490566037736,87.58806818181819,88.96570644718793,91.57434402332362,93.05747126436782,95.07122507122507,97.14285714285714,99.11840228245364,101.84135977337111
113,14.05711318795431,15.48884165781084,16.05793991416309,16.326553672316383,16.524807056229328,18.021252796420583,19.351320321469576,21.60969976905312,22.411552346570396,24.276363636363637,26.46415552855407,28.605482717520857,29.225806451612904,31.534653465346533,33.61490683229814,35.131744040150565,36.28719275549806,38.688607594936705,40.714285714285715,42.760416666666664,44.577023498694516,46.31274638633377,48.173228346456696,49.67741935483871,51.8716577540107,54.66113416320885,55.90502035278155,57.886792452830186,59.98087431693989,61.80081855388813,64.10027100271003,64.88275862068966,67.00833333333334,69.53889674681754,71.28169014084507,73.83132530120481,75.29069767441861,77.5243553008596,79.63179916317992,81.02272727272727,82.93049645390072,85.45035971223021,87.75,88.99154929577465,91.48760330578513,93.2069970845481,95.22431259044862,97.82723279648609,98.96892655367232,101.74418604651163
112,12.933962264150944,15.78594249201278,15.010928961748634,16.156840934371523,16.29405162738496,18.512443438914026,19.568904593639576,21.40556199304751,22.29903147699758,24.83901292596945,25.79493365500603,28.318766066838045,30.108564535585042,31.605,33.27137546468401,34.98989898989899,37.52020202020202,38.74418604651163,40.17142857142857,43.084832904884315,44.007751937984494,45.94538361508452,48.0132625994695,49.59590792838875,52.257636122177956,54.189473684210526,55.7372654155496,57.333333333333336,59.401342281879195,62.333333333333336,63.30434782608695,65.82113821138212,66.9758064516129,69.38586956521739,72.44755244755245,73.47368421052632,74.51034482758621,77.27552447552448,79.54893617021277,82.01680672268908,83.24413793103449,86.12957746478874,86.80913978494624,88.61624649859944,91.30246020260492,93.29577464788733,94.6973293768546,96.55813953488372,98.73463268365818,101.02189781021897
111,14.53099173553719,15.471596998928188,16.139130434782608,16.3215859030837,16.7248322147651,18.31243001119821,20.024504084014,21.48661233993015,23.05508982035928,24.823599523241956,25.465393794749403,28.04059040590406,29.44963144963145,31.00121802679659,33.7733499377335,35.13647642679901,37.031847133757964,38.642201834862384,41.315104166666664,43.285528031290745,44.21343873517787,46.22279792746114,48.246786632390744,49.76609724047306,52.25165562913907,53.85205479452055,56.27445652173913,57.34939759036145,59.915455746367236,62.00267022696929,63.81624500665779,65.6,67.70844686648502,69.15580736543909,71.64819944598338,72.88403819918145,75.35684062059238,78.36827195467423,79.08183079056866,81.32963988919667,84.0936170212766,85.34890510948905,87.35530085959886,89.14616497829233,90.78147612156295,93.29577464788733,95.44817927170868,98.21007194244605,99.51617440225036,100.99290780141844
110,14.002076843198338,15.617584745762711,16.385698808234018,17.0413870246085,17.08958566629339,18.364571428571427,19.78472222222222,21.21387940841866,23.40311004784689,23.943990665110853,26.65281173594132,28.004700352526438,29.691358024691358,31.25,32.69922879177378,34.705882352941174,37.148936170212764,39.62755102040816,40.75156054931336,42.93577981651376,44.77410832232497,46.58163265306123,47.342175066313,49.74193548387097,52.083333333333336,53.35770234986945,56.0524246395806,58.20224719101124,60.013888888888886,61.58113730929265,63.03047091412743,66.57063711911357,67.22222222222223,69.12551724137931,71.64819944598338,73.57162346521146,76.26740947075209,77.26666666666667,79.40443213296399,81.04046242774567,83.4077253218884,84.80880330123796,86.9649368863955,90.01142857142857,90.77586206896552,92.78857142857143,96.02295552367288,97.23605150214593,98.71742313323573,101.28205128205128
109,13.97948717948718,16.43294614572334,15.831735889243877,16.836644591611478,17.007838745800672,18.73015873015873,20.071676300578034,21.70332187857961,22.93210586881473,24.320958083832334,26.48926014319809,27.297820823244553,29.53827460510328,32.05398773006135,33.840304182509506,35.01363073110285,36.50306748466258,38.86002522068096,40.98605830164765,42.5,44.4156862745098,46.72911392405063,47.93429697766097,50.22107969151671,51.79948586118252,54.14933333333333,55.721115537848604,57.822916666666664,59.094339622641506,61.5426251691475,63.34417344173442,65.6148738379814,66.99588477366255,69.23291492329149,72.3562412342216,73.34939759036145,75.2248275862069,78.60989010989012,79.19832402234637,81.69971671388102,83.4407027818448,85.08933717579251,87.20956399437412,89.64604316546763,90.99173553719008,92.75720164609054,94.65918653576438,96.4027972027972,99.69208633093525,101.14122681883025
108,14.179591836734694,17.448529411764707,16.72961373390558,16.825568797399782,17.201764057331864,19.140449438202246,20.397923875432525,21.638273045507585,23.07549361207898,24.08644859813084,26.807971014492754,27.349514563106798,29.864508393285373,31.6,33.20777642770352,35.27272727272727,36.96388542963886,38.72456575682382,40.95191122071517,42.30065359477124,44.7148288973384,47.44987146529563,48.34816753926702,49.72569906790945,52.171052631578945,53.74966352624495,55.88709677419355,57.76609724047306,59.54666666666667,61.84357541899441,64.08333333333333,65.28,67.4251012145749,69.96694214876032,71.19422572178478,73.12660028449503,75.6,77.28450704225352,79.11428571428571,81.20218579234972,83.353507565337,85.456,86.97866287339971,89.08791208791209,92.43589743589743,92.65155807365439,95.41779788838612,96.41739130434783,99.23529411764706,101.00719424460432
107,14.162271805273834,16.657810839532413,15.807897545357523,17.020652173913042,17.5749718151071,19.462232243517473,19.91075514874142,21.608646188850965,23.819444444444443,24.210526315789473,26.134844868735083,28.29383886255924,30.712895377128955,31.411167512690355,33.06196840826245,34.95630461922597,37.46496815286624,39.168704156479215,40.863346104725416,42.7979274611399,44.850192061459666,46.31869510664994,48.82714468629962,50.378096479791395,52.340702210663196,54.109947643979055,56.84575835475579,57.70165745856354,60.005319148936174,61.51394422310757,64.6086956521739,65.34078212290503,67.44459644322845,69.41470180305132,71.17154811715481,73.48760330578513,75.43888888888888,77.08416547788873,79.73092926490985,82.17983651226157,83.26685393258427,84.84240687679083,87.17647058823529,89.25177809388336,90.88983050847457,93.02937062937063,95.57322175732217,96.68669527896996,99.74222222222222,101.57593123209169
106,13.72381930184805,17.312825860271115,16.73454157782516,17.190889370932755,17.926421404682273,20.01816118047673,20.558589306029578,22.489534883720932,23.832349468713105,25.247630331753555,26.810035842293907,28.86602870813397,29.20503144654088,31.357314148681056,33.40050377833753,35.25353925353925,36.73710691823899,39.67717528373266,40.40506329113924,42.468513853904284,44.65891472868217,46.17066666666667,48.06060606060606,50.2798459563543,51.832460732984295,54.76883116883117,55.32065217391305,57.55555555555556,59.66849315068493,62.25503355704698,63.31216931216931,65.792,68.08230452674897,69.61477572559367,71.89189189189189,73.02272727272727,75.72093023255815,77.6726272352132,78.53793103448275,81.83783783783784,83.22888283378747,85.05,86.61604584527221,89.46260387811634,90.75524475524476,92.76666666666667,95.61604584527221,96.83116883116882,99.25820256776034,101.46842878120411
105,15.356773526370217,17.22117400419287,15.960257787325457,16.707708779443255,17.93852908891328,18.624309392265193,20.280963302752294,21.768961493582264,23.66903073286052,25.584415584415584,26.368038740920095,28.574185765983113,30.845878136200717,31.333333333333332,34.04907975460123,35.022670025188916,36.875,39.2811296534018,40.96287128712871,42.803504380475594,44.58130601792573,46.67724867724868,48.8041504539559,50.0398406374502,52.1656050955414,54.6,56.258823529411764,58.644444444444446,59.94079794079794,62.50336473755047,63.710906701708275,65.7462482946794,67.54120879120879,69.80699300699301,71.82943603851444,74.22880215343203,76.01086956521739,77.61059602649007,78.9873417721519,81.8862690707351,83.34242837653478,84.69709543568464,87.21297602256699,89.8232044198895,91.00840336134453,92.92528735632185,95.56884561891516,96.4131994261119,98.6703146374829,101.58045977011494
104,14.567148760330578,16.40909090909091,15.967213114754099,16.885652642934197,18.56662933930571,18.520716685330346,20.513264129181085,22.482921083627797,23.44795321637427,24.659928656361476,26.284348864994026,28.53626634958383,29.876363636363635,32.17910447761194,34.07090464547677,34.78260869565217,37.50691823899371,39.116687578419075,40.73873873873874,43.17380352644836,44.03225806451613,46.053333333333335,48.3741935483871,50.558375634517766,52.254641909814325,53.862258953168045,56.55453350854139,57.608355091383814,60.864197530864196,62.5130890052356,63.33154362416107,65.95013850415512,67.75298804780877,69.45844504021447,71.61246612466125,73.47742818057455,75.31420765027322,77.65442176870748,79.29460580912863,82.23152022315202,83.24585635359117,85.6,86.98850574712644,89.11235955056179,91.00840336134453,93.04992867332382,95.01075268817205,97.08474576271186,99.23356643356644,100.6993006993007
103,14.736842105263158,16.454835281615303,17.627682403433475,16.997809419496168,17.846578366445915,18.70522803114572,20.218642117376294,21.643835616438356,23.738979118329468,24.584123222748815,27.637785800240675,28.340425531914892,30.228155339805824,32.402948402948404,33.71747211895911,35.67082294264339,37.158021712907114,38.70545454545454,41.08238276299113,42.92191435768262,44.30651340996169,46.69731800766284,47.69250985545335,50.52299605781866,51.762402088772845,53.9647355163728,56.80964467005076,57.99472295514512,59.526315789473685,61.973684210526315,63.543905635648755,65.70666666666666,67.5433287482806,70.4743935309973,71.4246947082768,73.35483870967742,74.77792378449409,77.78453038674033,79.21702127659574,82.12587412587412,83.58563535911603,85.41772151898734,87.79916317991632,89.53351206434316,91.2396694214876,92.90704225352113,95.18487394957984,97.64336661911555,99.64245810055866,101.16279069767442
102,15.217213114754099,17.82247899159664,16.94291754756871,17.984930032292787,18.05082872928177,19.23937360178971,20.587968217934165,21.913340935005703,22.90059880239521,25.87957497048406,27.143198090692124,28.363636363636363,29.241975308641976,32.4583835946924,33.34140435835351,35.78998778998779,37.32207478890229,39.35403726708075,41.64186633039092,42.23880597014925,44.87671232876713,47.19170984455958,49.0745501285347,50.332480818414325,51.91815856777494,54.27835051546392,56.065963060686016,58.219286657859975,60.236702127659576,61.26315789473684,63.776041666666664,65.28859060402685,68.14925373134328,69.01768707482994,71.60593792172739,73.54949784791965,76.65745856353591,77.49648382559775,79.66178428761651,80.99585062240664,83.7874659400545,84.79032258064517,87.2958904109589,89.25,90.89871611982882,93.31428571428572,96.21636615811373,96.65128900949796,99.38613861386139,101.5406162464986
101,14.840248962655602,17.597444089456868,17.025695931477514,16.30913091309131,18.85920177383592,18.93507972665148,20.722530521642618,21.922093023255815,23.665903890160184,25.589473684210525,26.58,29.09785202863962,31.1875,32.0144578313253,33.92278953922789,35.69079754601227,38.19059720457433,38.796992481203006,41.306431273644385,42.92559899117276,45.10137672090113,46.907242693773824,48.86425902864259,50.010471204188484,52.316602316602314,54.34172185430464,56.50838709677419,57.856763925729446,59.619680851063826,62.18181818181818,63.32266666666667,66.00784313725491,67.48609271523179,70.21642764015645,71.17154811715481,73.40992167101828,75.39622641509433,77.65667574931881,79.92065663474692,81.19891008174388,83.6757493188011,85.46184738955823,87.68391608391609,89.19565217391305,91.22783083219645,92.87619047619047,94.91009681881052,98.01398601398601,99.22670375521558,100.974930362117
100,15.040363269424823,17.554603854389722,17.420368364030335,17.946912242686892,18.618579234972678,19.68223234624146,20.847285067873305,22.373576309794988,23.80996523754345,25.35377358490566,26.683780630105016,28.834123222748815,31.156769596199524,32.05748502994012,34.122699386503065,35.77156743620899,37.26600985221675,40.03990024937656,40.88308457711443,42.53416149068323,45.33249370277078,47.00515463917526,49.23016905071521,50.41813602015113,53.36239103362391,53.670951156812336,56.223107569721115,57.81818181818182,60.55989911727617,62.113821138211385,63.222076215505915,65.97319034852546,68.9195710455764,69.20930232558139,71.98113207547169,73.65182186234817,75.5,77.36275862068966,78.96428571428571,81.52588555858311,83.11716621253406,85.26057298772169,87.5768688293371,89.72791023842917,90.74585635359117,92.90322580645162,95.30555555555556,97.44065484311051,99.0828729281768,101.09739368998628
99,15.14742268041237,17.21693121693122,17.605738575982997,17.51804670912951,18.649563318777293,20.14908256880734,21.33596392333709,21.88268792710706,23.785796105383735,24.738151658767773,26.940350877192984,29.182472989195677,30.586374695863746,32.227053140096615,33.8498789346247,35.74595267745953,37.934591194968554,39.288672350791714,40.87950310559006,43.95378690629011,44.57471264367816,46.94444444444444,48.893081761006286,50.357682619647356,51.53333333333333,55.41414141414141,56.123197903014415,58.72631578947368,59.98160315374507,61.60213618157543,64.72074468085107,66.20689655172414,67.8379746835443,69.9353169469599,72.29508196721312,73.92513368983957,75.97596795727637,77.99737187910644,79.16102841677943,81.3540197461213,83.88124156545209,85.60217983651226,87.73154362416108,89.21212121212122,91.72131147540983,94.09985734664765,95.26174496644295,97.78031383737518,98.82700421940929,100.97222222222223
98,15.7826982492276,17.78563995837669,17.32943676939426,16.224061810154524,18.287777777777777,19.807390817469205,20.359537572254336,22.096511627906978,24.185830429732867,25.351100811123985,27.391003460207614,29.480093676814988,31.181494661921707,31.831932773109244,33.370370370370374,36.138922155688626,37.740420271940664,39.27272727272727,41.61,42.76543209876543,45.03037974683544,46.736040609137056,49.48758169934641,50.980595084087966,52.032019704433495,54.082687338501295,56.897905759162306,58.07938540332906,59.9078947368421,61.95567144719687,63.64238410596027,66.4521072796935,68.24901703800786,69.69553805774278,71.56373193166885,73.65182186234817,75.20488466757124,77.39632545931758,79.6910569105691,80.94240837696336,83.34426229508196,85.89641434262948,86.90526315789474,89.51724137931035,91.52327221438647,93.75,95.46875,97.4707520891365,98.80327868852459,101.54494382022472
97,15.830403309203723,18.043570669500532,17.136752136752136,17.65866957470011,18.66125541125541,19.381696428571427,20.221099887766556,22.79655172413793,24.68886337543054,25.810068649885583,27.933174224343677,28.98220640569395,30.75030450669915,32.20168067226891,34.62392108508015,36.55460122699387,37.340796019900495,39.40959409594096,40.9925,43.60864040660737,44.473751600512166,47.045735475896166,48.62690355329949,50.44776119402985,52.857142857142854,54.05350318471338,56.11212516297262,58.074074074074076,59.45181476846057,61.683673469387756,64.4505928853755,65.76146788990826,68.20293724966622,69.80371352785146,72.33333333333333,74.41610738255034,75.98924731182795,77.34972677595628,79.34482758620689,81.491344873502,83.24585635359117,85.80160857908847,87.80925666199158,89.96100278551532,91.33243606998654,93.85983827493261,95.40871934604904,97.4136546184739,99.32253711201079,100.69156293222683
96,16.08530318602261,18.051906779661017,17.54352441613588,18.73917748917749,18.642151481888035,20.067777777777778,21.089874857792946,23.293577981651374,25.20488940628638,25.72133027522936,27.159859976662776,28.86873508353222,30.73286052009456,32.883720930232556,34.5,36.202409638554215,38.987775061124694,39.56435643564357,41.476190476190474,42.915601023017906,45.31578947368421,46.96259351620947,49.335,51.01129234629862,52.20779220779221,54.47938144329897,55.99744897959184,57.928476821192056,60.01544401544402,62.275600505689,64.62644415917843,66.048,68.2,70.07978723404256,72.13245033112582,74.2210796915167,75.95250659630607,77.75384615384615,80.21951219512195,82.07650273224044,82.66847826086956,84.91304347826087,87.38709677419355,89.31343283582089,92.31393775372125,93.27423822714681,94.65277777777777,96.9531914893617,98.95944055944057,101.5068493150685
95,16.3760162601626,18.646251319957763,17.77928870292887,17.94533762057878,19.14489571899012,19.636363636363637,21.195945945945947,22.641657334826427,23.797968397291196,26.14485981308411,27.68568102444703,28.590854392298436,30.613526570048307,32.605917159763315,34.86585365853659,36.347169811320754,37.27161997563947,39.90731707317073,41.94074074074074,43.6272040302267,45.900763358778626,47.68527918781726,49.876729559748426,50.59949622166247,53.43558282208589,53.442536327608984,56.27509293680298,58.71641791044776,60.54780361757106,61.681528662420384,64.30851063829788,65.86243386243386,67.70542635658914,69.97622192866578,72.03166226912928,73.59375,75.77127659574468,77.47368421052632,80.14397905759162,81.30081300813008,83.62913907284768,85.46577181208053,87.91612057667103,89.95284327323162,91.10054347826087,92.74898236092265,96.10644257703082,97.18194254445964,99.48076923076923,101.3986013986014
94,16.787847579814624,19.14957264957265,18.458071278825997,18.650267379679143,18.411184210526315,20.423900789177,21.416851441241686,23.56418918918919,24.396551724137932,26.358885017421603,27.267605633802816,29.604624277456647,31.354761904761904,33.45762711864407,33.584229390681,36.99290780141844,38.17690417690417,40.023781212841854,41.106918238993714,43.86007237635706,45.10727496917386,47.14673242909988,48.54299754299754,51.25848563968668,53.67741935483871,54.78216560509554,56.114882506527415,58.447300771208226,59.84370860927152,61.87012987012987,63.92496765847348,65.68642951251647,67.672,70.34482758620689,71.81818181818181,73.6875,76.02080624187256,77.43010752688173,80.33289986996098,81.16402116402116,83.33333333333333,85.67553191489361,86.95688456189151,89.08196721311475,91.36740331491713,92.86442953020135,94.77793103448276,97.54838709677419,99.58277254374158,101.37174211248285
93,17.167853509664294,19.300523560209424,19.224248927038627,17.948608137044967,19.045054945054947,19.953591160220995,21.033259423503328,22.63605442176871,24.507428571428573,25.610599078341014,27.18867924528302,28.693830034924332,31.750873108265424,33.49471210340776,34.80565371024735,36.00982800982801,38.501182033096924,39.50060024009604,41.823312883435584,44.355444305381724,45.324120603015075,46.353233830845774,49.64807930607187,50.58646616541353,52.43142144638404,54.9869451697128,56.75373134328358,59.18181818181818,59.78690629011553,63.1948051948052,64.37516512549537,66.31524547803618,68.30232558139535,70.07152317880795,72.30870712401055,74.09247027741083,76.05841446453408,78.08627450980393,80.17241379310344,82.93877551020408,83.31903485254692,85.48976807639836,87.02380952380952,89.32967032967034,92.01846965699208,93.40751043115438,95.13557046979865,98.28269484808455,99.07840440165062,101.78082191780823
92,16.410416666666666,20.67905056759546,18.945031712473572,19.095801937567277,20.400220507166484,20.443344334433444,21.951901565995527,22.37970353477765,25.654161781946073,25.602247191011237,27.78965517241379,29.27102803738318,30.9728453364817,32.766666666666666,36.056338028169016,36.092570036540806,38.72222222222222,40.05755395683453,41.71995043370508,43.90243902439025,45.1150895140665,46.85859872611465,49.15628970775095,50.722564734895194,53.24594257178527,54.56384323640961,56.60076045627376,58.090666666666664,60.35832274459975,61.85806451612903,64.48933500627352,66.37340153452685,67.7976653696498,70.22670025188917,71.56373193166885,73.97905759162303,75.77974683544304,77.69776609724047,79.84494086727989,81.48344370860927,83.8103896103896,85.36400541271989,88.2872340425532,90.60565275908479,91.35245901639344,93.375,95.16528925619835,97.06815020862308,99.0965034965035,101.31233595800525
91,17.227642276422763,19.705196182396605,18.935106382978724,19.398727465535526,19.643243243243244,20.97032967032967,20.71011235955056,23.584971098265896,24.72635135135135,26.086805555555557,28.23803967327888,29.072009291521486,32.10328638497653,33.35885167464115,34.57382953181273,36.90161892901619,38.5609756097561,40.67870036101083,42.31400966183575,43.72093023255814,44.60506329113924,47.08108108108108,49.39872611464968,51.09090909090909,53.50877192982456,54.27215980024969,55.91878172588832,58.12658227848101,60.08205128205128,63.15384615384615,63.61879895561358,65.7730870712401,68.12628865979381,70.36997319034853,71.87416331994645,73.95348837209302,76.23066841415465,78.24128686327077,79.75629139072848,81.05540897097626,84.3862433862434,85.53324641460235,87.45194805194805,89.41744966442953,91.2,93.11891891891892,95.27891156462584,96.91803278688525,99.31191432396251,100.94979647218453
90,18.107971745711403,19.173958333333335,18.82414151925078,19.118769883351007,18.742245989304813,21.088987764182423,21.60044395116537,23.604284103720406,24.727480045610033,25.26377491207503,28.023310023310025,29.805988023952096,31.181603773584907,33.069544364508396,34.559710494571775,36.41776710684274,38.416666666666664,39.42645241038319,41.386138613861384,43.92156862745098,45.76196319018405,46.58492975734355,48.986267166042445,50.7680981595092,52.455919395466,54.36662452591656,56.82440846824409,58.175438596491226,60.84662576687116,62.5031605562579,64.38461538461539,65.67539267015707,68.42838370565046,69.11616161616162,71.74770039421813,73.95601552393273,75.54569190600522,77.56903225806451,78.80205655526993,82.23404255319149,83.60574412532637,85.26229508196721,87.5616083009079,89.40987983978638,91.892247043364,93.72192513368984,95.48812664907652,97.82113821138212,98.53846153846153,101.19680851063829
89,18.19348268839104,20.402072538860104,18.826680672268907,19.306781485468246,18.802847754654984,20.502227171492205,22.070857142857143,23.683222958057396,24.718569780853517,26.554545454545455,27.75462962962963,29.53191489361702,30.677570093457945,33.566265060240966,34.66981132075472,36.18727490996399,38.35265700483092,40.516284680337755,41.92466585662211,43.94574599260173,45.37871287128713,47.142857142857146,49.339173967459324,50.76,53.40909090909091,54.73341677096371,56.5069008782936,58.33924050632911,59.773248407643315,62.882427307206065,64.99869281045751,66.07253886010362,67.66877370417194,69.94538361508452,71.6625,73.62982689747004,76.99869281045751,78.38120104438643,80.11901681759379,81.86770428015564,84.24350205198358,85.70040485829959,87.38337801608579,89.16865869853918,92.09302325581395,92.86675639300135,95.4106412005457,97.72614107883817,98.7808764940239,101.56657963446476
88,18.273006134969325,21.177453027139876,19.706196581196583,19.63744588744589,20.678688524590164,20.86120218579235,22.10822510822511,23.550675675675677,24.99217877094972,25.897175141242936,28.19745958429561,29.411214953271028,32.279015240328256,32.574095682613766,35.36470588235294,36.95331695331695,38.089622641509436,40.55528255528255,42.473358116480796,44.30913348946136,46.01470588235294,47.054811205846526,49.00616522811344,50.62454434993925,52.94117647058823,54.986267166042445,56.70676691729323,59.306803594351734,60.196969696969695,62.37918215613383,63.4126582278481,66.8005148005148,67.48609271523179,70.02328589909443,72.12681638044914,74.1340206185567,75.99742930591259,78.3030303030303,79.31859557867361,82.26110363391655,84.61479591836735,85.20469361147327,86.79946879150066,89.83572359843546,91.42292490118577,93.36021505376344,95.24338624338624,98.19946091644205,98.9122340425532,102.10084033613445
87,17.682139253279516,20.714285714285715,18.646315789473686,19.447619047619046,20.021528525296016,21.176535087719298,22.085555555555555,23.603121516164993,24.474460839954595,26.546091015169196,28.316705336426914,29.63904653802497,32.04009433962264,33.377049180327866,35.04171632896305,36.462455303933254,39.44498777506112,40.760330578512395,42.49815043156597,43.56968215158924,45.9375,48.421052631578945,48.87133757961784,52.303030303030305,52.589395807644884,54.910941475826974,56.75373134328358,59.06751592356688,60.796954314720814,62.396907216494846,64.88372093023256,67.2,69.27064803049555,70.38132295719845,71.79717586649551,73.47126436781609,76.32460732984293,77.90237797246559,80.2849533954727,81.52477763659466,83.7038961038961,85.23694779116465,87.3596837944664,89.68076398362892,91.78100263852242,93.71733333333333,95.53260869565217,96.91803278688525,98.784,101.70603674540682
86,18.87979797979798,20.219917012448132,19.26806282722513,19.796808510638296,20.241416309012877,20.48829431438127,22.084708470847083,24.348970251716246,26.200940070505286,26.506802721088434,28.152968036529682,30.420206659012628,31.854481955762516,32.816132858837484,35.40284360189573,37.28797083839611,38.81666666666667,39.59571938168847,41.8974358974359,43.87096774193548,45.89369592088999,48.421052631578945,49.380722891566265,50.5512978986403,53.61596009975062,55.72830188679245,57.04130162703379,58.33924050632911,61.08354430379747,63.045685279187815,64.66835443037975,67.34267515923567,69.24031007751938,69.85695708712613,72.98064516129033,73.94344473007712,76.01818181818182,77.49019607843137,79.3117723156533,81.96636481241914,83.73087071240106,86.016,87.13606340819022,90.3875968992248,91.66446499339499,94.07427055702918,95.00534759358288,97.25,99.1682119205298,101.37551581843191
85,20.43202416918429,20.593167701863354,19.40880503144654,19.934619506966772,20.277837837837836,21.270601336302896,22.65593784683685,23.496636771300448,25.78668171557562,26.92978482446206,28.413427561837455,29.903890160183067,32.24,33.59349593495935,35.512367491166074,37.12,39.483870967741936,40.295942720763726,42.29565217391304,44.396654719235364,46.05482717520858,48.064918851435706,49.73431734317343,52.049627791563275,52.01958384332925,55.784190715181936,56.92250922509225,58.696296296296296,60.613266583229034,63.34177215189873,64.19804400977995,66.8140703517588,68.68888888888888,71.27407407407408,72.34234234234235,73.94344473007712,76.07918263090677,77.52,80.16094986807389,81.42131979695432,83.7217847769029,85.80160857908847,87.67098445595855,89.3913043478261,91.54353562005277,93.20104438642298,95.23684210526316,97.81867388362652,99.3406292749658,101.3351134846462
84,19.60040363269425,21.699579831932773,20.279411764705884,19.666313559322035,19.785242290748897,21.613562970936492,22.397408207343414,24.018660812294183,25.57049180327869,27.170236753100337,29.051918735891647,31.306805074971166,31.958950969213227,33.75793184488837,35.40350877192982,37.21536670547148,38.375442739079105,40.79136690647482,42.98212157330155,44.18491484184915,46.50182704019488,47.52427184466019,50.39951573849879,51.68780487804878,53.10945273631841,55.470951792336216,57.468513853904284,58.97345132743363,61.068010075566754,62.904458598726116,65.0187265917603,67.1715374841169,69.22365038560412,70.24650571791614,72.48774509803921,74.27368421052631,76.1281045751634,77.47477360931435,80.33898305084746,82.15661103979461,83.5125164690382,86.37532133676092,87.94156706507304,89.92535392535393,91.2890625,93.48586810228802,94.86807387862797,97.7707509881423,100.17493472584856,101.28205128205128
83,19.24848484848485,20.784599375650366,20.325972660357518,19.173347778981583,20.02795698924731,20.895718990120745,22.398656215005598,23.93888888888889,24.66368715083799,26.847457627118644,27.73348783314021,29.972727272727273,31.89814814814815,34.61290322580645,34.53446191051995,37.625145518044235,38.522935779816514,41.004672897196265,42.37247924080664,44.91484184914842,46.01240694789082,47.63547995139733,49.99036144578313,50.70337922403004,52.36363636363637,54.31683168316832,57.2851711026616,59.24025157232705,61.04119850187266,63.618090452261306,64.81818181818181,66.72681704260651,67.42929936305732,69.95989974937343,72.93577981651376,73.70149253731343,76.87937743190662,78.44845360824742,80.44386422976501,82.17054263565892,84.3768115942029,85.40359897172236,88.05793450881612,89.6231884057971,91.44192256341789,94.2381562099872,96.34383202099738,97.89723320158103,100.08510638297872,101.20481927710843
82,18.289340101522843,22.702868852459016,20.460020768431985,20.522994652406418,20.441239316239315,21.013143483023,22.71834061135371,23.87010078387458,25.428571428571427,27.49438202247191,28.35665914221219,30.498293515358363,32.09090909090909,34.18527315914489,34.98853211009175,37.995226730310264,39.053507728894175,40.80288461538461,42.65034965034965,45.693950177935946,46.22545454545455,47.99045346062052,50.33537331701346,52.37424058323208,53.65239294710327,55.46666666666667,57.27070457354759,59.522012578616355,60.829268292682926,62.60545905707196,65.35768261964735,66.26548672566372,68.80670103092784,71.19695044472681,73.30845771144278,74.70466321243524,76.60835509138381,78.52685421994885,80.34,82.26221079691517,84.17424242424242,85.53324641460235,87.57798165137615,90.1353767560664,93.17647058823529,93.55324675324675,95.5,97.0013037809648,98.78295605858855,102.54010695187166
81,20.21676891615542,21.211238293444328,20.505230125523013,20.89240506329114,20.830985915492956,22.109425785482124,23.584051724137932,24.34113712374582,26.22374429223744,27.978675645342314,28.715261958997722,30.67439165701043,32.22274881516588,33.58700696055684,35.90221187427241,37.219858156028366,39.30128956623681,41.66388557806913,43.041769041769044,44.30622009569378,46.26602176541717,48.89486552567237,50.378313253012045,52.34229828850856,53.72596153846154,55.76357056694813,57.37070063694267,58.5422446406053,61.49569495694957,62.82802547770701,65.03768844221105,66.81053952321204,68.68888888888888,70.84050632911392,72.67857142857143,75.02675159235669,75.88775510204081,78.11111111111111,80.4186046511628,82.03303684879289,83.88505747126437,84.86821705426357,87.66451612903226,89.58558558558559,92.78350515463917,93.5841059602649,96.63775510204081,97.1566265060241,100.2124833997344,101.7687074829932
80,20.049331963001027,21.66213389121339,20.94192185850053,20.946865037194474,20.624468085106383,21.798255179934568,23.026258205689278,25.577557755775576,26.218365061590145,28.230504587155963,28.727678571428573,31.186363636363637,32.359499431171784,33.813148788927336,35.109321058688145,37.687203791469194,39.60743321718932,41.578069129916564,42.86255924170616,45.243619489559165,46.334152334152336,48.16,50.22222222222222,51.23786982248521,54.131736526946106,55.55555555555556,57.66990291262136,58.26548672566372,61.25925925925926,63.64764267990074,64.72955974842768,67.32262051915946,67.91424968474149,69.61298377028714,72.55345911949685,74.92971639950679,77.07532467532468,77.71,79.87357774968395,82.05920205920206,83.96965865992415,85.79622641509434,87.46335078534031,90.15741935483871,90.83554376657825,93.54322580645162,95.70025839793281,99.1331592689295,99.31897711978466,101.3586956521739
79,19.407707910750506,21.79454926624738,21.04468085106383,21.255411255411257,21.78693790149893,22.45366379310345,23.713501646542262,24.132803632236094,25.877887788778878,27.710259301014656,29.875288683602772,30.7027027027027,33.37268518518518,33.44988344988345,36.57439446366782,36.943396226415096,39.70011806375443,41.24559341950646,43.04830917874396,44.904761904761905,46.28978622327791,48.612048192771084,50.71652593486128,51.664580725907385,55.036407766990294,55.551219512195125,58.28165680473373,59.400247831474594,61.4075,64.22744128553771,64.27941176470588,67.11221945137157,69.3976833976834,70.1656050955414,72.1105527638191,74.34880803011292,76.67247820672478,78.20428751576293,79.33659730722154,82.27390180878552,84.1106821106821,85.5,88.44760672703751,90.0204081632653,91.87012987012987,93.89935483870968,96.10817941952507,97.84615384615384,99.38205128205128,101.55844155844156
78,20.942131979695432,22.108135942327497,20.492723492723492,20.682112068965516,21.196774193548386,22.16417910447761,23.508988764044943,24.08930540242558,25.54515050167224,28.148394241417495,29.403153153153152,31.358885017421603,33.51044083526682,34.483870967741936,35.86330935251799,37.74171428571429,39.51242603550296,41.28671328671329,44.25609756097561,44.8780487804878,46.220338983050844,47.937122128174124,50.822143698468786,51.75091575091575,53.66146458583433,55.39408866995074,57.391304347826086,59.03822441430333,62.23357664233577,63.130434782608695,64.84031413612566,66.77571251548947,68.8875,69.4614412136536,73.6842105263158,73.83718104495748,76.67247820672478,78.36024844720497,79.39641943734016,81.5228426395939,84.4630788485607,86.8891719745223,88.51653944020356,90.4251968503937,92.0584498094028,94.51890482398957,95.46303501945525,99.14547837483617,99.77032258064516,101.40485312899106
77,21.26139817629179,21.821280991735538,21.747907949790793,20.984093319194063,21.14453961456103,21.721132897603486,24.80286343612335,25.069565217391304,26.02581369248036,27.15366972477064,29.83652762119504,30.864926220204314,32.965792474344354,33.74825986078886,36.50349650349651,37.671361502347416,40.934731934731936,41.07101280558789,42.43187066974596,45.36130536130536,47.231664726426075,49.28,51.123094958968345,52.84184308841843,54.870530209617755,55.86358099878197,58.394574599260174,59.917973462002415,61.68827930174564,63.36585365853659,65.11949685534591,67.4017305315204,68.50950570342205,72.17543859649123,73.29097839898348,75.42857142857143,76.55487053020961,78.27431421446384,80.52552926525529,82.13468869123253,83.66075949367088,85.86897404202719,88.30357142857143,89.43718592964824,90.58214747736093,93.31258106355382,96.19455252918289,96.84741488020177,99.63124199743918,101.55440414507773
76,21.559511698880975,22.59297520661157,21.836967808930424,20.97489539748954,23.09771986970684,22.31995661605206,23.560344827586206,24.379775280898876,26.66031390134529,27.139455782312925,28.742824339839267,31.62514285714286,33.16819221967963,35.38773148148148,36.43598615916955,38.543016759776535,40.29336437718277,41.91608391608391,43.12154031287605,45.017921146953405,46.65542168674699,47.94110429447853,51.537544696066746,52.213523131672595,54.0272614622057,55.844848484848484,58.849514563106794,59.51724137931034,61.78260869565217,63.333333333333336,65.03341288782816,67.05144291091594,68.09923664122137,71.27812113720643,73.33333333333333,74.56196319018404,77.885,78.30886075949367,80.08662420382166,82.81053952321204,84.53086419753086,86.08900523560209,88.1608040201005,89.48186528497409,92.72727272727273,93.43563068920676,96.12830188679246,96.96482412060301,100.34508816120906,101.79717586649551
75,19.50912778904665,23.99582898852972,21.556476683937824,20.781282860147215,22.179324894514767,22.97248677248677,23.61951754385965,24.70747562296858,27.03421633554084,28.075892857142858,30.837261503928172,31.359639233370913,32.433898305084746,36.289265536723164,36.431014823261116,38.79123414071511,40.207302709069495,41.094339622641506,43.20608899297424,45.07638072855464,47.81384248210024,48.038140643623365,50.7905325443787,53.42857142857143,54.016786570743406,55.75903614457831,58.198564593301434,60.05307599517491,61.4159509202454,63.68674698795181,65.50062735257215,67.54698795180722,69.17777777777778,71.74937343358395,73.12267657992565,74.90542244640605,77.26871165644172,78.4068209500609,80.91770573566085,82.64294790343075,83.845,86.91449814126393,88.76049382716049,90.67003792667509,92.01846965699208,93.84924623115577,96.4802110817942,97.62288686605982,100.30890052356021,101.13924050632912
74,21.79396984924623,23.814814814814813,22.24563206577595,21.978991596638654,21.68421052631579,22.078366445916114,24.268508287292818,26.055913978494623,27.256756756756758,28.01330376940133,29.281179138321995,31.675550405561992,32.92945128779395,35.29465301478953,35.52447552447553,38.04694835680751,40.58576429404901,41.54492415402567,44.00232288037166,45.628604382929645,47.107438016528924,49.714285714285715,50.58894230769231,51.78791615289766,53.61881785283474,55.71878787878788,57.730909090909094,60.794292508917955,61.74878048780488,64.20664206642067,64.82833133253301,67.69079754601226,69.16995073891626,71.80597014925372,73.32926829268293,75.96,76.42782152230971,78.95238095238095,81.33740831295843,82.08955223880596,84.40561224489795,86.56815286624204,88.72655217965654,90.5620253164557,91.98529411764706,93.6079900124844,96.84848484848484,97.90334572490707,100.6452442159383,101.57273918741808
73,22.114114114114113,23.502538071065988,22.892116182572614,22.323748668796593,22.616216216216216,22.60972972972973,25.22174381054898,25.657894736842106,27.005494505494507,27.96271186440678,29.605649717514126,32.52737430167598,33.43693693693694,34.6031746031746,36.82448036951501,39.367178276269186,39.60743321718932,42.14018691588785,43.39697322467986,46.06060606060606,47.963592233009706,48.520908004778974,51.075117370892016,52.198581560283685,53.80952380952381,57.46714456391876,58.059665871121716,59.41626794258373,61.905236907730675,63.088235294117645,65.07004830917874,67.32673267326733,69.70695970695971,71.27710843373494,72.62394195888754,74.93129770992367,77.26470588235294,77.96068796068796,79.95244055068837,81.51324085750315,84.87,87.46933667083854,87.95949367088608,90.34815756035579,91.892247043364,94.40298507462687,97.6340206185567,97.11053984575835,99.75447570332481,102.0
72,22.00507614213198,23.862564102564104,23.07962771458118,22.53381893860562,22.965481171548117,22.711663066954642,23.48183760683761,25.814004376367613,27.619099890230515,28.783783783783782,30.361325966850828,31.81469298245614,33.67044167610419,35.16647791619479,37.73972602739726,38.70615034168565,40.11454753722795,41.56440281030445,43.55452436194896,45.320665083135395,47.872037914691944,49.173396674584325,51.12322274881517,52.76635514018692,54.71923536439665,57.4025974025974,58.31203931203931,60.52173913043478,62.76525821596244,63.007334963325185,65.42751842751842,68.03329369797859,69.17777777777778,71.16477987421383,72.88135593220339,74.54014598540147,76.00739827373613,78.60736975857688,80.40616966580977,82.50941028858219,84.83107274969174,86.31289111389236,88.26884422110552,90.25063938618926,91.57697121401752,94.52054794520548,96.10709838107098,97.49804941482445,99.82156133828997,101.97628458498023
71,22.717922606924642,24.403141361256544,24.358193277310924,22.553014553014552,22.431939978563772,23.594155844155843,24.56309650053022,26.34354485776805,26.138274336283185,29.105610561056107,29.901675977653632,31.2927374301676,34.33067274800456,35.904761904761905,37.35395189003437,39.13142857142857,40.92307692307692,42.51063829787234,43.97456647398844,45.5188679245283,48.02150537634409,49.48079161816065,51.07473309608541,53.295373665480426,54.48028673835125,56.546107784431136,58.462275449101796,61.15094339622642,62.09820359281437,63.67058823529412,65.97820823244552,66.26065773447016,69.96323529411765,71.73626373626374,72.54385964912281,75.06,76.61070559610705,78.0909090909091,81.4,82.60978670012547,83.89077669902913,85.575,88.64452644526445,90.56852791878173,91.44444444444444,94.69926650366749,95.74937965260546,97.21212121212122,99.3697585768742,101.70157068062828
70,24.200402819738166,26.02672147995889,23.343096234309623,22.10613943808533,23.497881355932204,23.468245425188375,23.893246187363836,26.164444444444445,28.638228941684666,28.863181312569523,30.941045606229142,31.425414364640883,33.73362930077691,34.89623717217788,36.996587030716725,39.74193548387097,40.97235023041475,41.621125143513204,44.2434988179669,46.84516880093132,47.39858490566038,49.57159763313609,52.24824355971897,53.14487632508834,55.0,57.34289127837515,59.18978102189781,59.67103694874851,61.70361445783133,64.377990430622,65.59420289855072,67.52153110047847,69.84933171324423,72.48899755501222,72.53012048192771,74.87281795511223,76.2671568627451,79.6728624535316,81.32116788321167,82.82926829268293,85.54758961681088,86.06642066420665,88.34158415841584,90.80048959608322,92.35955056179775,94.37346437346437,96.6243654822335,97.88697788697789,100.07990012484395,101.36138613861387
69,25.119477911646587,27.175801447776628,24.469979296066253,21.64129301355579,22.815565031982942,23.47147470398278,23.634886240520043,26.743729552889857,27.706462212486308,30.44226579520697,30.677348066298343,32.728794642857146,34.24692737430168,35.488,37.79527559055118,37.96987253765933,41.311398354876616,42.23622047244095,45.09154929577465,45.12223515715949,47.10550458715596,49.41375150784077,51.405275779376495,52.77090909090909,55.319148936170215,57.360189573459714,58.82823529411765,59.96638655462185,63.15865384615385,63.65155131264916,65.56407185628743,67.56435643564356,68.83532219570405,72.33694344163658,73.32926829268293,74.95652173913044,77.94666666666667,78.31990231990233,80.25094102885822,82.05630354957161,86.17639751552795,85.79396984924622,88.0873786407767,90.610630407911,92.2140221402214,94.05970149253731,97.22081218274111,98.5945945945946,99.75,101.65394402035624
68,24.204590818363272,24.276859504132233,24.65284974093264,22.714736842105264,23.73283261802575,23.566560170394037,26.26939655172414,26.74785407725322,28.913849509269358,29.510807736063708,30.775690607734806,33.00330033003301,33.747178329571106,35.891770011273955,36.61363636363637,39.626168224299064,40.84615384615385,42.39446366782007,45.058411214953274,45.77415599534342,47.9,51.788980070339974,51.492537313432834,54.19718309859155,55.51643192488263,56.93711467324291,58.723404255319146,59.89448441247002,62.13793103448276,64.50536352800954,65.4569696969697,68.31287605294825,69.33574007220217,71.1321212121212,74.73429951690821,75.54679802955665,77.73557692307692,78.6046511627907,81.66948130277443,83.21167883211679,84.64188351920694,86.6896551724138,88.05018820577165,90.5049504950495,92.80199252801992,94.31446540880503,96.671834625323,98.3265306122449,99.8103448275862,102.68886043533931
67,24.87624750499002,25.49746707193516,24.776970954356848,24.11216931216931,23.984177215189874,24.135306553911207,25.61248654467169,26.207343412527,28.497237569060772,29.710643015521065,31.815384615384616,32.60762331838565,35.14543404735062,36.180815876515986,37.2108843537415,40.080088987764185,41.17217787913341,44.31095406360424,44.94857142857143,47.895981087470446,48.336,51.03196347031963,51.64047619047619,53.45454545454545,54.54545454545455,56.65581395348837,59.32304038004751,60.57142857142857,62.58254716981132,64.4733727810651,65.79591836734694,68.40048250904704,70.12996389891697,71.44811320754717,73.836784409257,75.71668667466987,78.34761321909424,79.70731707317073,81.73251533742331,82.99879081015719,84.70991432068543,87.22676579925651,89.80530973451327,90.75689223057644,92.81602002503129,93.47836835599506,96.78249678249678,97.86407766990291,99.97232704402516,102.30473751600512
66,24.596923076923076,27.13821138211382,25.760980592441268,24.37617554858934,24.08182784272051,24.668067226890756,25.80064308681672,27.85961123110151,28.016,30.608597285067873,32.095555555555556,32.66479190101237,35.0551724137931,37.673888255416195,37.92596810933941,39.54208754208754,41.19230769230769,43.482678983833715,44.941451990632316,46.752037252619324,48.255319148936174,50.3812865497076,51.64449541284404,54.290436835891384,55.406976744186046,57.6183908045977,59.361702127659576,60.82644628099174,62.5035294117647,65.57806912991657,67.4684147794994,67.5036496350365,69.80470588235295,71.99041916167664,73.36943441636582,75.64776839565742,78.73671497584542,79.4126213592233,81.40823970037454,84.18430884184309,84.74349442379182,86.47058823529412,88.3157894736842,90.31289111389236,93.22620519159456,94.62205700123916,97.26550868486352,98.87769784172662,100.58542713567839,102.22496909765142
65,25.84599797365755,27.776507276507278,25.03567681007345,24.793284365162645,23.637894736842107,25.269189189189188,26.044228694714132,26.941935483870967,28.379424778761063,29.43487858719647,31.332579185520363,32.91891891891892,35.70236753100338,36.212471131639724,38.21590909090909,40.083429895712634,41.274599542334094,42.60734149054505,46.01331853496115,46.79678530424799,47.992924528301884,50.906976744186046,53.10957324106113,54.4,56.10328638497653,57.562790697674416,59.707317073170735,60.19500594530321,62.49295774647887,64.84777517564403,66.55775962660444,69.21536670547148,70.41089108910892,71.89964157706093,73.96694214876032,76.0918984280532,77.37575030012005,79.27586206896552,82.08029197080292,82.87769784172662,85.3490099009901,87.23076923076923,89.21592279855247,90.3755868544601,92.26700251889169,95.90776699029126,96.531211750306,97.69482976040354,99.72145545796738,101.7220172201722
64,25.41,27.925388601036268,26.109278350515464,23.292783505154638,24.2555910543131,25.097457627118644,26.070021881838073,27.402162162162163,28.883060109289616,31.035674470457078,31.723756906077348,32.762061403508774,36.00441014332966,35.46875,38.42696629213483,40.16400911161731,41.94246260069045,42.49248554913295,45.163218390804595,46.87782805429864,47.796380090497735,50.730011587485514,52.4878612716763,55.13817330210773,56.213704994192796,58.09613130128957,58.66187050359712,61.54200230149597,62.58795749704841,65.38370720188902,67.44893111638955,68.71165644171779,70.32142857142857,72.12621359223301,73.01724137931035,75.3903345724907,76.87378640776699,79.94805194805195,81.82078853046595,83.14883148831488,85.5042735042735,86.91811414392059,89.93811881188118,91.17808219178082,92.2992700729927,94.89939393939395,97.60197775030902,97.87545787545787,101.33414337788578,102.23048327137546
63,25.407815631262526,28.421377183967113,25.732438016528924,23.21212121212121,24.675789473684212,24.45917285259809,26.27164502164502,27.241900647948164,28.827438370846732,30.953311617806733,32.25305216426193,34.24168514412417,34.430839002267575,37.24122807017544,39.50892857142857,40.285714285714285,42.83314669652856,43.532058492688414,44.98654708520179,46.689419795221845,49.05677867902665,49.34722222222222,53.277136258660505,54.19178082191781,56.279620853080566,57.5907514450867,59.005793742757824,59.317535545023695,62.882821387940844,65.20190023752969,67.57710280373831,69.07455621301776,70.4423076923077,72.27053140096618,74.85065710872162,76.6843373493976,78.70828331332532,79.50354609929079,80.65181711606097,83.40828402366864,84.87893462469734,87.3681652490887,87.95688622754491,90.39900867410161,92.23880597014926,94.97882938978829,97.35714285714286,99.09293680297398,99.9454094292804,102.18978102189782
62,25.44760935910478,28.27938144329897,27.278242677824267,24.274428274428274,24.90031152647975,26.252356020942408,26.545260915867946,27.675381263616558,29.330425299890948,31.10514786418401,32.98795180722892,34.13861386138614,35.34149054505006,37.02111111111111,39.427609427609426,40.612612612612615,42.09153318077803,43.84198645598194,44.43409090909091,47.184241019698725,47.60633484162896,49.937716262975776,51.10526315789474,55.435838150289015,55.67915690866511,58.66067415730337,59.07638072855464,60.96616102683781,63.41423570595099,64.97630331753554,67.53828306264501,68.95193434935521,70.5954381752701,72.37378640776699,73.68862275449102,75.35483870967742,79.0048309178744,80.70560747663552,83.0443113772455,83.07322929171669,86.01468788249694,86.6376811594203,89.29135802469136,91.39686369119421,93.97058823529412,95.30538922155688,96.30674846625767,98.84796044499382,100.77928483353884,101.21802679658953
61,26.347432024169184,28.513131313131314,26.825130890052357,25.17478813559322,25.18354430379747,24.97867803837953,26.266666666666666,28.136017410228508,29.21475054229935,30.364425162689805,32.889978213507625,34.146637265711135,36.74364640883978,38.09120879120879,38.9,41.02654867256637,42.71106094808126,42.89795918367347,45.56461001164144,47.755102040816325,48.725806451612904,51.19529411764706,53.37045454545454,53.0377358490566,57.021517553793885,57.98388952819332,59.657741559953436,62.274135876042905,64.43683589138135,66.61921708185054,67.15456674473067,68.62559241706161,71.4289071680376,73.68641114982579,73.94011976047904,75.33096085409252,78.99171597633136,79.84115523465704,82.03125,84.12470023980815,86.1,87.85865724381625,90.42344497607655,91.81711606096131,93.3695652173913,95.09987966305656,96.89052890528906,98.5631067961165,100.29876543209876,102.86396181384248
60,25.875637104994905,29.17543859649123,26.349434737923946,25.415433403805498,27.04787234042553,26.386652542372882,26.170075349838537,28.250265111346767,30.557860262008735,30.807439824945295,32.4026402640264,33.81104972375691,36.716022099447514,38.01153402537486,40.253583241455345,41.060022650056624,42.40184757505774,43.32,45.319148936170215,47.20271800679502,50.821917808219176,49.73046432616081,53.34541336353341,55.74370709382151,54.47761194029851,59.11578947368421,59.15172413793103,61.131729667812145,64.24824355971897,66.89573459715639,66.91375291375292,69.44037780401416,72.18266978922716,72.59241706161137,75.46099290780141,76.41509433962264,78.18374558303887,80.0521327014218,82.73571428571428,83.04399524375744,86.24970553592462,87.31442663378544,89.56151035322777,91.29866989117292,93.15598548972189,94.79126213592232,97.03225806451613,99.1803680981595,100.62287104622871,101.93236714975845
59,26.637096774193548,30.71587462082912,27.662886597938144,24.858471074380166,26.198757763975156,26.835470085470085,28.323779193205944,29.41857923497268,30.20408163265306,31.924424972617743,32.287596048298575,34.882803943044905,36.561598224195336,37.08361204013378,38.38926174496644,41.714285714285715,42.46153846153846,45.516310461192354,45.66093928980527,48.717366628830874,49.22834645669291,49.93488372093023,54.00230414746544,55.03399765533411,57.241379310344826,58.65743944636678,60.71945701357466,62.69636576787808,63.51740139211137,65.40350877192982,67.58956109134046,70.87092882991556,70.88601645123384,72.74792899408284,75.16666666666667,75.07473309608541,78.18374558303887,80.88571428571429,82.40625,84.822695035461,85.80714285714286,88.18978102189782,88.99759615384616,92.34823529411764,93.31353919239905,95.06666666666666,96.63658536585366,98.61611374407583,101.51674641148325,102.34278668310728
58,27.105798575788402,31.067901234567902,27.19607843137255,26.604626708727654,25.979188345473464,25.442348008385743,28.06122448979592,29.299045599151643,29.445295404814004,31.323624595469255,33.7010078387458,35.536934950385884,36.53897550111358,37.56326987681971,38.83720930232558,40.59804983748646,41.83124287343215,45.5125284738041,46.65217391304348,48.54586129753915,50.704416761041905,51.241142857142854,53.951276102088165,56.498886414253896,56.9634703196347,58.90104772991851,60.82830626450116,62.6031746031746,64.41443538998836,66.70547147846332,68.448,68.65588914549653,71.51294117647059,73.61395348837209,75.2004716981132,76.33018867924528,78.03480278422273,79.95833333333333,82.16241299303944,83.73205741626795,86.93160377358491,88.85198555956678,88.76758045292014,91.6794425087108,94.27007299270073,96.06984866123399,97.03952095808383,98.9820788530466,100.2542372881356,103.39393939393939
57,28.839679358717436,32.650972364380756,28.044421487603305,27.166315789473686,25.14137214137214,26.20150053590568,27.75550891920252,28.424568965517242,30.1875,31.16245883644347,32.98810810810811,34.220735785953174,35.43913043478261,38.24390243902439,39.04555314533623,42.486486486486484,43.83813747228381,45.07086614173228,47.16647791619479,47.534246575342465,49.58071748878924,51.2841163310962,53.778275475923856,54.528,57.52873563218391,59.9906868451688,60.18556701030928,63.0958904109589,64.73153575615474,65.75057736720554,67.76074332171893,70.3625730994152,70.05673758865248,72.03255813953488,75.39089848308052,78.12587412587412,78.64651162790697,80.53333333333333,82.86936416184972,83.9269406392694,86.76744186046511,88.4893111638955,90.13461538461539,91.78947368421052,94.10071942446044,95.76608187134502,98.11111111111111,99.1960542540074,101.1726618705036,102.87081339712918
56,28.646231155778896,31.86414708886619,27.89180990899899,26.74085684430512,26.841772151898734,28.253985122210416,28.382259767687433,29.593816631130064,30.471351351351352,32.57188841201717,33.39344262295082,37.20648648648648,35.4,38.71604938271605,40.0,41.993355481727576,43.25555555555555,45.05073280721533,46.599777034559644,47.222857142857144,50.8496583143508,51.56880733944954,55.414905450500555,54.77904328018223,57.75764439411098,60.53550640279395,60.796338672768876,63.899886234357226,64.08803611738149,66.77532013969733,67.84367816091954,70.50467289719626,72.93150684931507,73.58150289017341,76.56506447831184,78.06928406466513,78.80742459396751,81.24444444444444,83.43771428571428,85.68047337278107,86.0709219858156,88.84805653710248,90.10991636798089,91.28279181708784,93.48246674727932,96.07664670658683,97.07636363636364,99.53864447086801,100.88235294117646,103.66300366300366
55,28.34681496461072,31.457230142566193,28.716188524590162,27.09846153846154,25.843717001055968,26.942166140904312,28.01276595744681,28.981856990394878,29.946448087431694,31.32343584305408,33.38834951456311,36.311688311688314,36.583695652173915,38.33515881708653,41.084070796460175,42.186726659167604,43.563676633444075,44.970099667774086,47.15137614678899,48.169642857142854,51.07982261640798,52.84943820224719,53.33872832369942,55.697594501718214,57.97511312217195,60.045506257110354,61.179190751445084,63.30715935334873,65.03432494279176,67.70833333333333,67.45134818288393,70.48101265822785,72.35498839907193,74.76777251184834,75.63218390804597,76.64243845252052,80.34782608695652,81.11452184179457,83.45260663507109,84.24452133794695,86.12397660818714,88.73381294964028,90.18268090154211,92.51282051282051,94.45754716981132,95.97272727272727,97.34519572953737,99.77395577395578,101.35862913096695,103.11750599520384
54,30.657342657342657,32.36252545824847,30.11776649746193,27.41875,28.272066458982348,27.81027253668763,29.32237539766702,31.26567481402763,30.49451754385965,31.751082251082252,35.30962800875273,36.4299674267101,38.46420824295011,39.351351351351354,41.5,42.31346578366446,44.59016393442623,46.65470852017937,46.85682574916759,50.02227171492205,49.468822170900694,52.879368658399095,54.5436013590034,56.2004555808656,57.04545454545455,60.049717514124296,60.99667774086379,63.73273942093541,63.46424517593643,67.2,68.3265306122449,71.44700460829493,73.1957796014068,74.34357224118317,75.94186046511628,78.22119815668202,79.65277777777777,81.46635730858469,83.85228604923799,85.17919075144509,86.82921083627798,88.13599062133646,91.40096618357488,91.293567251462,94.27578215527231,95.12242424242424,98.23724792408066,99.90430622009569,100.44128113879003,102.38379022646008
53,30.122345803842265,34.22567703109328,30.387359836901123,27.318930041152264,25.882231404958677,27.77315296566077,29.782929399367756,30.23429179978701,29.878594249201278,32.52069716775599,34.0448087431694,35.75888888888889,35.61056105610561,38.792616720955486,41.73913043478261,43.59521218715996,45.097480832420594,46.33112582781457,47.56263736263736,48.02660753880266,51.674418604651166,52.300925925925924,54.980703745743476,57.19954904171364,57.449209932279906,59.487528344671205,61.482678983833715,63.75675675675676,65.86666666666666,66.3481228668942,68.25688073394495,69.10520231213873,72.85810055865922,75.77142857142857,75.8735632183908,77.26218097447796,78.88760139049826,81.63636363636364,83.7679180887372,86.3157894736842,86.67151515151515,88.80841121495327,91.06478209658421,93.0139534883721,94.71990464839094,95.64144353899884,98.28811524609844,100.18374558303887,101.71124260355029,104.33255269320843
52,30.66089613034623,32.70618556701031,30.91614906832298,29.032820512820514,27.576200417536533,29.17283950617284,29.30338266384778,31.191940615058325,32.87391304347826,32.20086393088553,36.49731471535983,36.10322580645161,37.6550598476605,39.066232356134634,41.67032967032967,42.537016574585635,45.535714285714285,46.726027397260275,48.38274336283186,48.507795100222715,52.72542372881356,53.57823129251701,54.76190476190476,56.89491525423729,57.2,59.694797687861275,61.77455357142857,65.50226244343891,64.93333333333334,66.89966178128523,70.87759815242494,71.25773195876289,72.36054421768708,74.44624277456647,76.6248574686431,78.7243735763098,79.89227166276346,83.5221843003413,84.85011709601874,85.81986143187066,88.23502304147465,89.42560553633218,91.52570093457943,92.32457142857143,94.11488862837045,97.66318234610918,99.5229142185664,100.73646209386281,103.32485549132949,104.85207100591715
51,31.26321036889332,34.07005076142132,30.145641025641027,29.097236438075743,28.175789473684212,29.735294117647058,29.23093220338983,30.321390937829293,33.374070138150906,33.14057507987221,33.68201284796574,36.99891891891892,38.36585365853659,40.437832093517535,40.95449500554939,44.45027322404371,43.87458745874587,46.73192436040045,49.95264937993235,49.96648044692738,51.58389261744966,53.09497206703911,55.210290827740494,57.32727272727273,59.730033745781775,60.01311475409836,63.16400911161731,64.54128440366972,66.75595913734392,66.46992054483542,70.35159817351598,71.20819112627986,72.93150684931507,74.33103448275862,77.31818181818181,78.70754716981132,79.34020618556701,82.60114285714286,83.7743830787309,85.71428571428571,89.76940639269407,89.00467289719626,89.26582278481013,94.47980997624703,94.33607520564043,97.08755760368663,100.16945107398568,100.2369337979094,102.92289719626169,104.60992907801419
50,32.978,37.32858596134283,31.421588594704684,31.084536082474227,29.103232533889468,28.723029045643152,29.223393045310853,30.545164718384697,32.31422505307856,34.060021436227224,35.608884073672805,38.05945945945946,38.8304347826087,40.18045112781955,42.33949945593036,43.041758241758245,44.66518353726362,47.033557046979865,49.290465631929045,50.917225950783,51.92642140468227,54.03160270880361,55.73273942093541,56.70300333704116,57.608695652173914,61.802298850574715,60.90909090909091,64.73051224944321,66.40867579908675,66.92571428571429,69.77627118644068,71.13563218390804,72.88761467889908,76.38461538461539,77.94551645856981,78.83752860411899,80.69605568445476,83.25891829689299,83.80091533180779,86.91588785046729,89.39344262295081,90.06286379511059,92.92415402567094,93.85993111366246,95.22041763341068,96.74560375146541,99.47147846332945,100.22222222222223,103.06103286384976,105.47147846332945
49,33.965725806451616,37.057026476578415,33.59796954314721,29.637305699481864,28.37991718426501,28.433609958506224,30.47312961011591,31.547346514047867,32.297326203208556,33.836012861736336,35.16702355460385,37.30718954248366,38.50597176981542,40.41423948220065,42.59136212624585,44.96641386782232,45.99107142857143,47.183315038419316,50.411633109619686,50.58954393770856,51.53488372093023,56.013483146067415,56.28476084538376,57.9347581552306,59.600443951165374,61.68115942028985,64.20472440944881,64.58165548098434,66.07013574660634,67.69759450171821,70.31363636363636,71.31838565022422,73.55375722543353,75.40976163450624,77.49411764705883,79.6647791619479,81.29105322763307,82.1574074074074,83.85915492957747,86.74157303370787,88.01396973224679,90.048,92.27384960718294,93.33333333333333,94.97123130034522,96.80836236933798,101.07764705882353,101.11111111111111,103.60326721120187,104.17149478563152
48,34.190380761523045,35.63316582914573,33.61032388663968,30.905405405405407,29.353367875647667,30.428571428571427,31.9375,32.190677966101696,33.428416485900215,33.91755888650964,36.27534685165421,38.80349344978166,38.70486486486487,40.75757575757576,42.51633986928105,43.63959955506118,44.968917470525184,48.29837837837838,49.603053435114504,52.430632630410656,53.52755905511811,54.421052631578945,56.501113585746104,58.43478260869565,60.653889515219845,62.56812933025404,63.3783185840708,65.42889647326507,64.82352941176471,68.4478935698448,69.91790193842645,70.6606334841629,73.2139534883721,76.17817371937639,76.8409090909091,80.44646924829158,82.70091324200914,83.44239631336406,82.85813148788927,87.13789107763616,87.87713310580205,90.55797933409873,91.39372822299651,93.6774193548387,94.95896834701055,98.0327868852459,99.922107674685,101.73476702508961,103.07891637220258,104.70035252643949
47,36.214,37.733264675592174,32.41734693877551,31.74534161490683,31.108359133126935,30.965732087227416,31.70327349524815,31.47599164926931,34.5632183908046,34.18803418803419,36.07692307692308,37.39413680781759,39.38453389830509,41.24731182795699,42.94565217391305,45.689655172413794,46.03076923076923,48.69179600886918,50.13830954994511,50.33259423503326,53.687361419068736,57.6976483762598,56.61538461538461,59.50501672240803,60.66591422121896,60.92409240924093,62.808938547486036,65.93135011441647,67.23318385650224,69.5195530726257,71.01691093573844,73.04115684093438,73.93483146067416,77.09698996655518,75.98425196850394,79.90939977349943,82.1561423650976,83.34926052332196,86.15454545454546,86.19589977220957,89.30971428571429,89.61247216035635,91.53563218390805,93.61484918793504,95.9521094640821,96.99307159353349,100.41638225255973,99.3256351039261,105.04872389791183,104.82204362801377
46,35.36372745490982,36.781029263370336,34.88241308793456,31.058044806517312,30.772821576763487,30.442226890756302,30.874226804123712,33.83578947368421,34.82258064516129,35.73155080213904,37.676160337552744,38.88574537540805,40.88012958963283,42.133616118769886,41.45922746781116,45.69432314410481,47.40420819490587,48.07843137254902,50.99890710382514,52.01334816462737,52.92274211099021,55.6144578313253,55.82079646017699,58.55469613259668,59.550561797752806,62.6562150055991,63.83443708609271,65.32283464566929,65.95317725752508,69.40248027057497,70.45764576457645,72.24406779661017,74.01324503311258,78.20380739081747,78.64099660249151,80.51351351351352,81.03579418344519,84.71011235955056,85.50849377123443,88.24462061155153,88.95074455899199,90.66973532796318,92.90723981900453,95.61731207289294,95.71593533487298,98.44316877152698,102.40825688073394,102.73878020713464,102.704,105.3179190751445
45,38.08274470232089,39.471356783919596,34.80102040816327,32.038539553752535,32.25708502024292,29.286458333333332,33.154411764705884,32.96908315565032,35.279317697228144,36.93128964059196,35.797008547008545,38.42594594594595,40.78924731182796,41.69957081545064,44.39102564102564,44.243478260869566,47.187432286023835,49.50984682713348,52.86056644880174,52.260198456449835,53.702643171806166,55.64562569213732,57.75784753363229,57.92920353982301,61.93118756936737,62.950450450450454,65.20529801324503,65.9514348785872,68.50393700787401,69.85474860335195,71.69832402234637,74.11255411255411,75.54484304932735,78.97757847533633,77.93333333333334,79.55801104972376,81.3422519509476,85.13378684807256,84.98639455782313,88.3689538807649,89.91146424517594,92.11967779056387,93.23271889400921,94.08616780045351,97.32203389830508,98.1403912543153,101.98212290502794,101.25714285714285,102.46978335233752,104.63499420625725
44,38.45206861755802,41.12512613521695,34.83585095669688,34.111338100102145,31.86522633744856,31.9139896373057,34.43374741200828,34.05368421052631,33.996848739495796,35.14623655913979,36.88580576307364,39.780126849894295,41.155080213903744,42.37919826652221,44.41450216450217,45.92051557465091,47.06828193832599,50.28324324324324,51.38495092693566,52.61774370208105,54.466593647316536,56.17429193899782,58.82392776523702,58.8471615720524,61.68327796234773,63.14696132596685,64.51327433628319,66.1762114537445,69.56167400881057,69.26615553121577,71.7418630751964,75.41309255079007,76.71476888387824,76.43410852713178,77.14449541284404,82.13631284916201,82.325,85.14415437003406,85.69623059866963,88.52233676975945,90.30957683741649,91.37837837837837,92.29504504504504,93.3,97.04257767548907,99.71007927519818,100.27375565610859,101.74266365688487,104.45175936435868,106.56284760845384
43,37.814777327935225,38.85222672064777,36.63590263691684,32.86876907426246,33.7569803516029,32.59128630705394,32.50574712643678,34.43181818181818,36.38300104931794,36.007337526205454,39.15891891891892,40.91033755274262,41.16790648246546,43.375545851528386,46.29032258064516,45.88614393125671,48.22150537634408,48.99891891891892,50.30869565217391,52.03073545554336,54.45454545454545,55.566265060240966,57.927789934354486,59.711159737417944,62.894450489662674,63.42981501632209,65.39016393442623,66.39111111111112,68.71460176991151,70.25358324145535,72.81788440567067,73.11210762331838,77.31003382187147,77.16100766703177,79.23337091319053,82.22727272727273,82.5711009174312,84.90090090090091,86.21517553793885,88.79910213243546,89.34602463605823,92.29629629629629,93.7832402234637,96.88073394495413,97.04439252336448,99.62315550510783,99.7420814479638,104.79814385150812,104.02047781569966,106.78733031674209
42,38.861167002012074,42.705294705294705,37.04401228249744,34.27670396744659,33.631147540983605,32.16269430051813,34.96760710553814,35.794633642930854,36.3579604578564,38.06163655685441,38.807651434643994,40.48223896663079,41.97624190064795,42.871244635193136,46.45161290322581,46.74273412271259,49.098805646036915,48.963123644251624,53.554831704668835,53.27641408751334,55.480349344978166,56.5921052631579,57.56311745334797,63.73770491803279,62.05016357688113,66.54384017758046,66.42059145673603,67.792656587473,69.30616740088105,70.45203969128997,73.44615384615385,74.91806958473624,77.46579804560261,80.73127753303964,80.76327433628319,82.24,83.43458980044346,85.03555555555556,87.728285077951,88.74172185430463,90.86733556298773,93.23905723905725,93.13452914798206,94.14634146341463,99.42093541202672,101.32574031890661,101.99540229885058,102.31292517006803,104.31900452488688,106.85393258426966
41,41.63480885311871,42.28267477203647,38.05751765893037,34.2888198757764,35.623721881390594,33.10155440414508,32.55395683453237,34.654564315352694,36.012526096033405,36.96020942408377,40.00632911392405,40.743589743589745,42.52054794520548,43.472103004291846,45.452586206896555,49.262702702702704,49.97854077253219,50.76623376623377,54.30918918918919,52.80701754385965,56.5928338762215,59.78993435448578,59.213822894168466,61.95227765726681,62.984913793103445,64.54385964912281,65.24754634678298,67.95642701525054,69.29706202393906,72.6006528835691,74.79257641921397,75.16444444444444,77.53325817361895,79.14124293785311,80.92255125284738,81.46740331491712,83.82746878547105,85.51052048726467,87.4571746384872,88.59649122807018,90.92888888888889,92.86195286195286,95.02762430939227,98.157602663707,98.3932584269663,98.73684210526316,102.13148788927336,103.15461624026696,105.64771460423634,106.8771138669673
40,41.155,44.12640163098879,37.71472081218274,34.90899795501022,32.67315573770492,33.801867219917014,34.0836820083682,35.19338159255429,36.736008447729674,38.471957671957675,39.317409766454354,40.60361317747078,44.76545842217484,43.57203389830509,46.39572192513369,48.2752688172043,49.242655059847664,52.16883116883117,51.489177489177486,54.494015233949945,57.07692307692308,58.1703056768559,62.22637362637363,62.145178764897075,62.967032967032964,65.91228070175438,67.646420824295,70.13830954994512,69.8787185354691,71.81619256017505,74.69716775599129,78.01971522453451,76.68080357142857,80.08548931383577,82.30683090705487,81.93647316538883,83.73684210526316,85.91304347826087,88.27702702702703,90.68462401795735,91.91106043329532,93.73228346456693,95.99774266365688,96.51612903225806,99.87681970884658,99.01345291479821,101.56560088202866,106.23569023569024,106.42533936651584,109.44254835039818
39,42.24269889224572,48.132994923857865,40.333333333333336,38.370558375634516,36.285714285714285,35.21362229102167,35.69461697722567,35.789968652037615,37.27578947368421,38.45929018789144,40.23044397463002,41.46382978723404,43.47177848775293,44.75869336143309,48.019169329073485,48.96969696969697,50.96367521367522,51.13945945945946,52.255135135135134,56.612729234088455,55.92465016146394,57.939655172413794,59.83940042826553,62.74098360655738,64.62882096069869,64.66233766233766,65.52546045503792,68.0,72.5956043956044,72.80898876404494,72.86031042128603,76.84187568157034,79.22907488986785,77.73568281938326,81.24312431243125,83.98676957001102,85.46017699115045,86.84513274336283,88.56159822419534,90.81318681318682,91.43362831858407,91.33259668508288,95.73584905660377,98.6815144766147,97.9322033898305,101.23076923076923,102.3438202247191,104.88487584650113,106.33812154696133,109.22063666300768
38,42.46906187624751,47.153153153153156,37.65120967741935,37.03128153380424,36.782077393075355,34.295571575695156,35.9033264033264,35.15368639667705,37.036458333333336,39.28423236514523,39.493136219640974,42.67235859124867,44.27263045793397,45.61099365750528,45.7173219978746,47.29689174705252,49.358369098712444,52.4627027027027,51.971800433839476,55.0271444082519,57.41657696447793,57.51293103448276,60.85775401069519,61.811074918566774,65.00547645125958,67.13641245972073,67.76586433260394,70.8433734939759,70.57831325301204,72.26373626373626,75.20869565217392,74.89804772234274,78.63982589771491,80.1054945054945,82.21476510067114,84.41648590021693,84.73660714285714,87.16906077348067,88.10631229235881,88.24833702882484,93.3608938547486,96.1980198019802,97.81899441340782,99.03630363036304,98.33898305084746,101.98210290827741,103.01805869074492,106.76043956043956,106.9391891891892,108.10210876803552
37,44.763527054108216,46.92439516129032,40.28687690742625,38.120654396728014,36.07179487179487,36.83744855967078,36.53894080996885,36.9969040247678,38.965408805031444,40.75313807531381,39.97899159663866,43.02748414376321,43.60127931769723,44.950537634408605,48.794402583423036,48.375266524520256,52.17929562433298,51.69034994697773,55.31289640591966,55.483870967741936,59.631862217438105,59.80952380952381,62.102508178844054,64.22608695652174,67.16171617161716,65.19654427645789,68.08695652173913,71.49837837837838,69.5119305856833,73.76086956521739,76.80597014925372,74.73777777777778,80.0866738894908,81.2304347826087,82.6710816777042,83.20529801324503,87.04928806133626,87.49227373068433,90.6,89.58934517203107,93.68859649122807,95.74295377677565,97.2880978865406,98.44228694714131,101.38495092693566,101.44642857142857,104.92776523702031,105.868156424581,107.94202898550725,109.46547884187082
36,45.06893106893107,47.37612838515547,43.19758064516129,37.576410256410256,36.14402451481103,37.38722966014418,35.136504653567734,38.14973821989529,40.52719665271967,38.829268292682926,41.15164369034995,45.42271293375394,46.24973544973545,46.456591639871384,47.39495798319328,49.267665952890795,52.046709129511676,53.34615384615385,54.75982532751092,57.95918367346939,58.04545454545455,60.321041214750544,63.34264232008593,63.75731310942579,64.42516268980478,69.14533622559652,69.8961038961039,74.43977900552485,73.11135135135135,74.18655097613883,74.37339055793991,77.98260869565217,78.90989010989011,80.98047722342733,82.73428886438809,85.15536105032822,85.5272331154684,86.7742639040349,91.39565217391305,93.52112676056338,95.53224043715846,94.67403314917127,97.08149779735683,99.73980154355017,100.54143646408839,105.14285714285714,104.37527593818984,106.98666666666666,107.40625,109.68096809680968
35,45.43396226415094,49.822645290581164,41.70909090909091,41.8795918367347,37.55771195097038,37.182643794147324,37.87116564417178,39.630927835051544,38.74869655891554,41.57098121085595,41.26736842105263,44.3312101910828,44.062105263157896,48.67599569429494,48.48874598070739,52.3728813559322,50.48927038626609,54.60064585575888,57.34398296059638,57.96610169491525,59.877155172413794,61.23566878980892,63.10129310344828,64.41423948220064,65.2762730227519,68.11889596602973,69.1036717062635,71.23934426229508,72.4060475161987,76.95652173913044,76.28724544480171,78.8435814455232,79.44312026002167,82.57142857142857,85.31728665207878,84.73362445414847,88.36893203883496,89.31872946330778,90.58616904500549,93.02530253025303,94.32679738562092,96.59536934950386,98.36663007683863,100.42128121606949,104.25249169435216,103.02774694783574,106.0065502183406,106.31229235880399,108.63815789473684,112.10762331838565
34,47.117,52.385311871227366,47.054655870445345,41.192622950819676,39.93967280163599,38.86252545824847,39.072463768115945,38.19155509783728,40.8848167539267,43.601036269430054,44.540880503144656,43.86906019007392,48.05307855626327,47.46161934805468,49.278897136797454,50.87697160883281,52.872727272727275,54.87157894736842,56.9593147751606,57.26405090137858,60.67659574468085,60.15069967707212,64.2691466083151,65.99355531686359,67.73318872017353,70.0500544069641,71.31297709923665,71.86266094420601,74.77947598253274,76.17615467239527,77.9543973941368,79.72413793103448,83.60475161987041,83.45792349726776,85.02178649237473,86.47868852459017,89.65227021040974,89.27114967462039,91.98272138228941,92.5164113785558,94.98034934497817,97.45856353591161,98.64163090128756,100.40780911062907,101.0204081632653,103.39912280701755,104.08628318584071,106.94736842105263,110.45484949832776,111.70568561872909
33,50.93638170974155,53.39345887016848,46.77811550151976,42.20651068158698,37.56378600823045,39.56410256410256,39.43743536711479,40.103017689906345,42.9843912591051,44.266321243523315,44.559958289885294,47.97406639004149,47.21953781512605,47.277719112988386,51.806588735387884,51.275862068965516,54.32727272727273,56.75471698113208,56.5940170940171,58.82854100106496,60.26480086114101,61.64731182795699,65.4297782470961,66.29805615550755,68.26086956521739,69.57510729613733,71.37796976241901,73.2168284789644,73.29945945945946,76.33440514469453,78.70010905125409,79.01829924650161,79.92465016146394,82.96440129449839,84.74484256243214,87.86970684039088,90.49732047159699,90.76200640341516,94.07894736842105,92.3076923076923,96.55411255411255,95.35135135135135,98.8675995694295,102.5701754385965,102.39344262295081,102.6858407079646,105.72428884026259,109.11475409836065,110.93129770992367,113.42794759825327
32,50.94975369458128,58.811133200795226,48.42264914054601,43.37716615698267,41.27439024390244,40.24820512820513,40.570837642192345,41.48144329896907,42.57720207253886,44.13451511991658,45.567117585848074,46.264150943396224,48.94911734164071,50.07023060796646,49.5142555438226,53.97219251336898,53.86031746031746,57.27615062761506,59.529286474973375,58.6272439281943,61.64224137931034,64.39365079365079,64.65528281750267,65.65989304812834,67.02241195304163,70.59124866595518,73.74193548387096,72.31590181430096,76.76470588235294,79.5,78.98260869565217,80.86767895878525,84.63529411764706,84.56595744680851,84.9624060150376,87.0227027027027,92.21786492374727,90.9882100750268,93.88577586206897,95.75888051668461,96.35903083700441,98.0453074433657,99.21624588364435,99.49892008639308,103.70410367170626,105.94547437295529,106.33622559652929,108.3157894736842,111.2110497237569,111.1597374179431
31,53.068068068068065,56.80641925777332,51.608695652173914,45.03455284552845,40.738508682328906,40.05960945529291,41.39649845520082,42.27897435897436,43.39498432601881,42.61919504643963,46.980187695516165,47.549530761209596,48.108108108108105,51.744234800838576,52.4203821656051,54.63578947368421,57.230932203389834,59.148305084745765,58.82302771855011,60.40468583599574,62.39744952178533,62.58092175777063,66.67025862068965,66.03854389721627,69.34619506966774,70.32971800433839,73.92857142857143,73.36480686695279,75.2752688172043,79.14346895074947,79.5810955961332,83.94105263157894,82.98795180722891,84.2909090909091,88.28073993471165,89.04234527687296,91.78232758620689,95.06083244397011,95.51020408163265,96.8103448275862,98.00438596491227,102.10885805763074,103.91666666666667,102.99115044247787,104.5945945945946,106.41791044776119,109.58068057080132,110.04366812227074,110.91721132897604,115.36796536796537
30,55.131552917903065,58.945509586276486,49.72222222222222,48.447154471544714,43.55431472081218,41.90659898477158,42.805725971370144,43.14639175257732,44.987590486039295,45.01752577319588,48.560496380558426,47.445960125918155,50.60911016949152,51.55741127348643,52.62658227848101,54.64824654622742,58.91903259726604,58.08050847457627,61.62486828240253,62.29232386961094,60.64693446088795,65.74006444683137,66.73650793650793,70.01076426264801,69.76495726495726,70.95483870967742,73.88865096359743,74.92620320855615,76.0236559139785,79.86928104575163,80.37037037037037,82.8076109936575,85.13355048859935,84.47830687830688,88.72707659115426,91.46373626373627,92.36030204962243,95.26877040261154,94.27459459459459,97.61546723952739,99.02391304347826,100.8182807399347,101.78067318132464,103.32530120481928,105.66058002148228,105.6,109.18461538461538,111.63517915309447,114.40434782608696,117.15210355987055
29,57.362725450901806,64.36024217961655,52.551411290322584,45.121580547112465,45.55804480651731,42.30668016194332,42.491335372069315,42.09240246406571,44.26694045174538,45.10405827263268,47.020725388601036,51.15126050420168,49.61169102296451,52.55072463768116,53.32640332640332,55.12408759124087,58.714285714285715,60.20168067226891,59.41525423728814,61.795142555438225,63.51111111111111,65.7864077669903,67.50585729499467,70.22410147991543,71.3519313304721,71.61843515541264,76.28936170212766,76.57263157894737,78.7982924226254,81.58730158730158,81.32123799359658,81.35476956055734,85.28249194414607,86.06021505376344,90.94017094017094,88.63897763578275,93.28389830508475,95.47039827771798,96.89128094725511,99.00647948164146,101.97210300429184,100.8908108108108,102.54197662061637,103.9827027027027,108.80304678998912,108.05234460196293,109.2,111.52786885245902,115.91397849462365,116.81127982646422
28,59.51884920634921,65.90744466800805,52.342685370741485,51.8089430894309,44.56622851365015,43.21406727828746,45.217791411042946,44.67393561786085,46.25948717948718,47.05263157894737,47.16235780765253,49.69294605809129,51.54054054054054,52.56191467221644,55.34591194968554,57.73403141361256,56.690302398331596,63.24946695095949,63.38723404255319,62.694736842105264,64.11702127659575,67.51965993623804,69.31573389651531,73.5047821466525,73.35456475583864,76.895966029724,76.38882921589689,80.49625668449198,80.18008474576271,82.69396551724138,85.02857142857142,85.76964477933261,86.45859872611464,88.13205537806176,88.68675995694295,91.91489361702128,93.69098712446352,95.84398699891658,97.76882290562035,97.209797657082,103.19302071973827,101.12273212379937,106.39270386266094,107.70149253731343,105.86538461538461,112.98072805139186,112.41755888650964,113.20171673819742,114.12121212121212,115.55793991416309
27,62.6580259222333,59.47614314115308,56.490374873353595,49.52743902439025,49.937881873727086,46.20525783619818,46.27068437180797,44.05220061412487,46.30318602261048,48.49793814432989,48.909280500521376,52.78947368421053,53.77148846960168,55.446985446985444,56.40378548895899,58.58307210031348,61.41001064962726,59.294117647058826,63.10425531914893,64.51476793248945,69.7634635691658,67.61764705882354,68.23012552301255,70.94339622641509,72.15789473684211,74.79148936170213,79.5880469583778,77.90274841437632,82.31063829787234,81.8936170212766,83.64025695931477,86.93562231759657,86.34586466165413,90.18947368421053,92.02586206896552,93.7638136511376,95.79722518676627,100.11146838156485,98.0,99.66386554621849,100.8895966029724,103.9090909090909,105.61241970021413,106.86387995712755,111.32337246531483,110.83620689655173,117.3248136315229,117.19614147909968,119.17796610169492,118.69565217391305
26,65.36354581673307,67.81980198019802,58.33764940239044,54.78708375378406,49.293085655314755,46.20020325203252,46.025667351129364,45.90372670807454,48.47119341563786,48.683229813664596,50.15637860082305,51.45492227979275,53.53894080996885,54.422916666666666,58.01052631578948,61.50519750519751,60.24686192468619,63.727177334732424,63.9746835443038,65.98111227701993,68.27760252365931,69.79625779625779,71.00212314225053,73.27659574468085,74.73347547974414,77.18580375782881,75.13778705636743,80.3529411764706,82.94491525423729,84.64968152866243,84.26992561105207,86.73150105708245,87.2067868504772,91.31634819532908,93.08746048472076,95.84761904761905,96.70899470899471,97.84093319194062,98.33333333333333,102.0952380952381,100.49624060150376,103.67088607594937,107.24813631522896,108.58974358974359,110.86406743940991,114.3678646934461,112.49839572192514,114.82758620689656,117.70425531914894,118.37606837606837
25,70.38801571709234,67.2344064386318,59.647590361445786,53.584097859327215,50.44670050761421,49.576962283384304,52.716751269035534,48.62487257900102,47.51901336073998,50.58057851239669,52.64859228362878,54.8,55.97071129707113,56.63768115942029,62.585669781931465,59.8871473354232,62.485537190082646,65.59162303664921,65.04,65.12605042016807,72.03108808290155,71.32631578947368,71.06903765690376,73.8031746031746,77.16244725738396,79.35100742311771,82.64842105263158,80.1102863202545,83.31019978969506,86.91648822269808,85.29894736842105,91.29312169312169,92.02325581395348,89.65605095541402,95.09013785790032,97.13924050632912,99.80672268907563,100.87272727272727,101.70669500531349,103.68477103301385,104.82116402116402,104.66310160427807,109.08663101604279,110.70362473347548,111.39186295503212,114.30901287553648,120.06638115631692,117.12820512820512,116.70625662778367,122.21041445270988
24,71.436,73.59195979899498,62.52858575727181,52.7098078867543,50.81015228426396,49.88,49.91419816138917,51.646878198567045,50.87321063394683,53.76323987538941,52.99170124481328,55.2639751552795,59.61835245046924,59.28395061728395,61.30977130977131,60.83298969072165,62.3274244004171,64.96068012752391,65.76923076923077,69.19032597266036,70.80254777070064,73.08786610878661,73.07015706806283,78.88607594936708,79.27974947807934,81.37697993664203,80.00630914826499,81.81434599156118,85.35056876938987,87.53684210526316,90.27147401908802,90.99041533546325,92.70600632244468,95.44234800838575,92.71474019088016,97.61175236096537,102.28230184581976,99.34112646121147,101.00422832980972,104.54352441613588,106.51182795698925,103.46555323590815,111.40084388185655,113.02325581395348,113.09148264984228,114.4201680672269,118.64572047670639,118.63665594855306,120.21610169491525,122.51867662753469
23,73.37088733798605,71.64729458917836,65.96296296296296,58.65765765765766,53.61538461538461,50.411167512690355,52.19042769857434,52.912998976458546,52.247433264887064,52.45696721311475,56.80309278350516,57.29436325678497,57.561924257932446,59.640866873065015,62.489626556016596,60.50786988457503,64.48643006263048,67.05371900826447,68.69989615784009,71.0460251046025,71.7699481865285,74.50052356020943,76.47439916405433,74.9873417721519,79.39936775553214,79.68345323741008,83.36143308746048,85.87840670859539,88.39539748953975,88.51422550052688,92.31111111111112,91.9578947368421,93.77848101265823,95.97879109225875,96.5364308342133,100.18048268625394,98.38105263157895,102.22364217252397,108.8525980911983,106.69473684210526,111.35374868004224,107.8849840255591,114.33682008368201,113.10286320254507,115.28616024973985,117.4066882416397,122.23035522066739,125.66349206349206,124.03613177470775,123.00215982721382
22,78.9672619047619,79.26126126126127,64.63141993957704,60.92741935483871,57.9,53.30364372469636,54.11326530612245,52.296220633299285,54.79363449691992,54.40350877192982,56.18518518518518,56.95897435897436,59.07392197125257,61.35926305015353,63.40625,63.60248447204969,66.56140350877193,69.12,71.5813953488372,72.76507276507276,75.90625,76.72268907563026,78.03742203742203,81.40641158221302,79.81269510926118,82.91745036572622,88.04592901878914,86.81761006289308,83.75776397515529,92.0798319327731,89.16926272066459,93.24947589098532,94.875,95.98736842105264,96.38859556494192,101.46484784889822,105.39626556016597,103.88547189819724,104.77611940298507,107.39267015706807,108.99059561128527,112.67013527575442,114.51434643995749,115.55183246073298,118.26132771338251,120.91983122362869,121.69294605809128,124.5268703898841,125.25690021231422,125.34174553101998
21,84.13247011952191,81.78370221327968,70.16008105369808,61.75760649087221,61.2520325203252,56.62525458248472,53.856561546286876,54.998980632008156,56.01435897435898,59.023638232271324,56.72727272727273,61.62564632885212,59.65602471678682,61.646812957157785,66.60184237461617,63.966701352757546,67.29166666666667,70.77525773195876,72.59876543209876,71.96635120925342,77.33402489626556,77.01149425287356,79.62460896767466,81.07903055848261,81.14495798319328,83.18913270637408,85.5987460815047,91.42379958246346,90.70404984423676,95.38300104931794,95.20041753653445,95.89989572471325,97.01452282157676,97.48352816153029,100.76761303890642,102.25210084033614,106.01253918495298,104.87682672233821,109.78395721925133,113.22175732217573,110.67432150313152,110.87645195353748,112.91464699683878,116.71773347324239,121.22257053291536,122.21757322175732,123.30761209593327,123.23910733262487,127.48394004282655,127.27272727272727
20,86.68384539147671,87.2589641434263,73.93486973947896,67.96506986027944,64.72278225806451,60.079187817258884,55.113590263691684,56.92878942014242,57.85508735868448,58.244877049180324,60.03202479338843,65.0424430641822,62.69855967078189,63.896694214876035,69.01554404145078,67.46749226006192,71.44927536231884,68.55359001040583,75.25103734439834,75.70833333333333,77.23284823284823,78.18672199170125,81.41041666666666,83.57938144329897,86.28177966101696,86.95706806282722,87.72870662460568,90.45708376421923,92.98219895287959,96.23578076525337,95.96465696465697,96.6300518134715,101.14915966386555,100.92631578947369,103.37461300309597,110.01478352692713,111.84615384615384,109.17523609653725,111.83823529411765,112.43697478991596,116.43659043659044,117.00930713547052,114.30833333333334,120.66171792152704,118.93528183716076,124.51559251559252,128.65254237288136,126.35811518324607,127.58686440677967,134.5300950369588
19,88.64028056112224,92.3951367781155,78.075,66.72452068617558,64.78947368421052,58.96114519427403,63.49898785425101,60.120654396728014,58.56868686868687,63.37777777777778,60.24077868852459,63.95107033639144,68.61633919338159,65.97933884297521,67.25206611570248,68.95634095634095,71.07186858316221,75.74459320288362,76.98241985522233,78.18743563336766,79.04106776180699,84.16016427104722,86.50463439752832,84.42411642411642,87.87564766839378,89.84742268041236,91.84472049689441,98.7029288702929,95.59033613445378,96.83662851196671,96.6470588235294,102.2791185729276,101.49579831932773,101.04275286757039,105.54291623578077,110.46473029045643,109.2565445026178,115.425,117.0,113.38983050847457,114.71458333333334,115.42319749216301,121.36951983298539,123.34728033472804,121.77570093457943,126.57263157894737,128.55296610169492,130.69757639620653,132.86929460580913,134.03361344537817
18,98.0049850448654,91.11523046092185,85.30482897384306,74.60162601626017,66.9030303030303,65.28787878787878,59.31726907630522,62.079918032786885,61.916666666666664,62.631632653061224,65.41869918699187,65.84599797365755,69.30658436213992,68.64049586776859,66.89938398357289,73.12410256410256,74.43621399176955,77.45228215767635,78.97425334706489,79.45945945945945,83.48041237113402,84.474505723205,85.3056133056133,88.80749219562955,92.48971193415638,96.62487153134636,94.38655462184875,99.56198347107438,99.01557632398755,99.39646201873049,104.12164948453608,105.19540229885058,105.79310344827586,102.5678496868476,110.28301886792453,110.67768595041322,112.56230690010298,112.60440713536201,114.95597484276729,114.27368421052631,117.19166666666666,123.58115183246073,122.85714285714286,127.27578947368421,125.29045643153528,133.07142857142858,130.17634854771785,131.850622406639,134.40293809024135,135.34303534303535
17,103.22740814299901,101.08557213930348,83.02217741935483,77.88832997987927,71.12112112112112,70.19795918367348,64.68209255533199,62.44904137235116,65.64314928425358,66.55045871559633,68.73496432212029,66.81045081967213,69.46666666666667,73.09989701338826,72.43523316062176,81.54943934760449,79.2172131147541,82.09345794392523,80.24844720496894,83.95061728395062,86.46043165467626,92.14754098360656,89.36732570239334,90.44262295081967,95.87251828631139,96.68665977249225,97.57009345794393,99.90123456790124,101.0669412976313,102.80334728033473,102.86508753861997,109.68574401664932,104.49431230610135,113.28630705394191,112.173017507724,121.04672897196262,117.07692307692308,121.2062176165803,121.3875,124.37956204379562,123.17047817047818,123.70278637770897,126.76041666666667,128.9875518672199,131.88679245283018,131.23809523809524,135.38364779874215,136.56480505795574,136.05427974947807,142.27129337539432
16,107.43980099502488,110.52589641434263,94.68436873747495,78.49545913218971,72.51162790697674,71.32926829268293,66.84909456740442,69.45997973657548,68.70588235294117,73.39350912778905,71.10951893551689,73.7502569373073,73.6788990825688,75.20328542094455,78.20880245649948,76.25740551583249,85.98176291793312,82.47540983606558,87.5482546201232,86.12538540596094,89.28792569659443,95.78323108384458,90.24897119341564,94.5679012345679,96.875,101.89844559585492,102.26006191950465,102.39501039501039,104.3045267489712,104.125,109.5678496868476,109.90299277605779,115.86056191467222,110.97713097713098,113.27141382868938,115.08196721311475,120.25944841675178,123.71725571725571,124.75155279503106,132.36514522821577,125.09926854754441,126.34639175257732,131.0770811921891,135.25078043704474,135.46296296296296,138.43169968717413,133.43179487179486,135.95889003083246,143.13692946058092,142.50258531540848
15,107.12712712712712,112.25620655412115,97.6737160120846,90.10060362173039,79.81149193548387,74.38569989929506,71.16448032290616,71.55321285140562,75.98274111675127,72.64089521871821,70.9938775510204,73.61467889908256,76.65106815869787,82.04115226337449,86.20445344129554,83.27161749745676,81.71136131013306,87.90955806783145,86.77319587628865,87.04196519959058,93.07062436028659,91.11384615384615,97.21020408163265,97.28263103802672,95.6701030927835,102.24360286591607,108.72147995889003,103.10010319917441,105.88717948717948,111.82662538699691,111.94444444444444,111.47325102880659,117.09240246406571,116.96280991735537,122.5,118.8785046728972,125.0952380952381,130.36438923395445,128.7888198757764,132.09494324045409,135.53014553014552,133.02153846153846,136.76141078838174,134.08659793814434,139.7098445595855,141.16910229645094,140.70746887966806,141.45265348595214,144.5374358974359,152.02072538860102
14,120.1136590229312,124.86913086913087,100.51557788944723,89.84692849949647,78.77177177177177,81.33600802407221,74.53112449799197,78.21190716448032,80.43016194331983,78.37551020408164,76.32244897959184,76.9568345323741,82.29051987767583,80.33064516129032,82.66120777891504,85.79001019367992,86.39630390143738,91.92197125256673,92.59815005138746,94.91803278688525,94.0,99.68181818181819,98.32678386763185,100.38153846153845,106.0,102.13715455475946,108.38888888888889,109.22600619195046,111.91718426501035,115.04081632653062,116.9253112033195,118.49896907216495,121.57538461538462,122.44171779141104,123.05188199389623,128.29906542056074,128.46583850931677,132.56728778467908,132.4953560371517,132.4536082474227,134.78063851699278,134.4,139.64890282131663,141.21991701244812,149.7160883280757,146.15670103092785,146.753112033195,150.6172839506173,151.64742268041238,152.44536940686785
13,130.48354935194416,132.23856858846918,118.46840521564694,96.35005015045135,92.51803607214428,81.4446680080483,78.53744939271255,79.57142857142857,81.28816986855409,82.69838056680162,85.75456389452333,83.50353178607467,84.55915065722952,86.4040404040404,90.79918032786885,93.53596757852077,95.0,93.24949290060852,96.56701030927834,98.43298969072166,101.27384615384615,105.94087665647298,105.79529170931423,109.67926455566905,108.94141829393628,116.64,113.76,118.0431654676259,119.25178389398573,120.43121149897331,125.02057613168725,128.45948717948718,127.46461538461539,123.19344933469806,137.37055837563452,131.52697095435684,135.13701431492842,138.32471561530508,141.9938080495356,150.68041237113403,140.1825726141079,146.65432098765433,148.40786749482402,145.70195272353547,153.6,151.70612244897958,151.59426229508196,152.56965944272446,162.43971631205673,160.2051282051282
12,150.0877367896311,141.50302419354838,117.56180904522613,106.60717846460618,93.22567703109328,92.58610271903324,89.53272910372608,90.35110663983903,85.75176589303733,86.54010152284263,86.83772819472617,88.15283400809717,91.94545454545455,89.18413021363175,99.1131498470948,95.37832310838446,98.33846153846154,103.05230769230769,108.62118126272912,108.74743326488706,103.08307692307692,112.68512820512821,107.90654205607477,111.63823227132579,114.61139896373057,116.57723577235772,119.41237113402062,122.92543411644536,119.32446264073695,129.23076923076923,127.23312883435582,132.25357873210635,130.98876404494382,136.06938775510204,132.3493360572012,137.07267144319346,137.39611054247698,146.08196721311475,145.16891191709846,145.0513347022587,144.4642126789366,147.17427385892117,153.8483606557377,156.2135523613963,158.37782340862424,166.014329580348,158.68507157464214,161.60163432073546,163.43478260869566,167.6200204290092
11,160.16350947158526,163.04861111111111,130.07392607392606,113.69748743718593,102.49445005045409,95.6917670682731,92.90643863179075,93.63407258064517,92.67882472137791,91.6517766497462,91.63636363636364,100.2683417085427,94.072375127421,101.43610547667343,99.55375253549695,107.70731707317073,105.41725888324873,109.72477064220183,111.98572884811416,110.02044989775051,116.6002034587996,111.73033707865169,114.7436676798379,121.04771573604062,122.77379733879222,125.16155419222903,128.94779938587513,129.672131147541,132.73305954825463,131.19266055045873,133.0123711340206,138.4583761562179,137.80745341614906,142.8559670781893,146.6051282051282,145.41176470588235,148.0,147.54779033915725,150.9805924412666,158.67494824016563,155.03917525773196,156.38114754098362,163.0122950819672,162.84028484231942,168.03092783505156,174.0388151174668,164.23541453428865,169.15219611848826,172.91776649746194,172.4742268041237
10,170.66369047619048,176.71471471471472,141.41733067729083,126.91741293532338,116.53106212424849,104.37726358148893,98.56770310932798,100.85527638190955,100.61359026369168,102.88259109311741,99.69687814702921,103.27805864509605,103.9726443768997,112.56751269035533,109.27477017364657,113.1651282051282,114.46666666666667,115.49238578680203,117.43002028397567,117.19226856561546,124.1219512195122,120.83316481294237,122.23123732251521,131.3170731707317,133.79204892966362,129.7090539165819,137.4445574771109,135.31428571428572,137.09631147540983,142.38532110091742,147.91975308641975,143.77281947261665,155.63377416073246,154.66530612244898,151.2742099898063,151.71958762886598,155.98778004073318,165.56307692307692,160.59756097560975,168.40816326530611,174.09359104781282,177.4852492370295,170.59304703476482,172.76073619631902,176.5137614678899,184.28163265306122,171.48518896833502,188.2546201232033,175.17875383043923,188.43813387423936
9,185.47904191616766,199.37190900098912,167.58624127617148,139.4955044955045,127.65931863727455,115.85370741482966,112.05331991951711,112.90835850956697,108.91658291457287,109.91120080726539,110.15136226034309,109.13608870967742,114.77304964539007,113.84397163120568,115.70121951219512,122.17593528816987,120.98880976602238,119.5478615071283,125.33808553971487,129.0964467005076,137.36170212765958,137.79775280898878,138.42115971515767,143.7085020242915,145.5510616784631,138.5957011258956,137.1149542217701,150.3367139959432,158.0040858018386,152.64344262295083,152.33196721311475,157.51329243353783,160.59327217125383,160.56326530612245,161.1577868852459,164.2386248736097,172.69175991861647,170.57777777777778,175.99593082400813,173.70485036119712,173.64212678936605,183.00913705583756,183.73128205128205,180.14754098360655,188.6802030456853,185.7946611909651,195.52380952380952,194.52631578947367,185.23296032553407,196.23217922606923
8,221.8041749502982,218.41765873015873,187.82669322709162,152.8373253493014,145.0502512562814,137.1569416498994,126.62006079027356,122.65531062124248,127.84056508577194,119.01209677419355,120.27180527383368,122.11032388663968,123.177304964539,128.07669021190716,121.21827411167513,129.19838056680163,130.25884732052577,140.9268292682927,134.15853658536585,141.3467336683417,145.02527805864509,148.9162462159435,152.58763931104357,149.607250755287,151.37474541751527,155.63120567375887,162.27300303336705,161.184584178499,165.22290388548058,171.34146341463415,168.10569105691056,172.54141414141415,169.94495412844037,173.42421159715158,177.64350453172204,181.17551020408163,178.9591836734694,186.21544715447155,184.3492385786802,187.78345250255362,190.63959390862945,202.7439024390244,199.43934760448522,199.69230769230768,202.1326530612245,207.39614994934144,212.41308793456034,219.48426395939086,205.68024439918534,210.3763987792472
7,244.49799599198397,252.83964143426294,215.54045954045955,174.37274549098197,161.6318956870612,144.32326283987916,144.4485887096774,134.60080240722166,135.3902932254803,135.32394366197184,139.69223007063573,143.0321608040201,143.61654894046418,136.55991943605235,139.04426559356136,148.53683148335014,141.9655172413793,150.0731707317073,155.29435483870967,148.05247225025226,152.85106382978722,156.78058645096056,166.37209302325581,170.89361702127658,167.25708502024293,173.61632653061224,172.7891019172553,178.9725888324873,184.81957186544344,182.12121212121212,180.03242147922998,189.0761421319797,190.74798387096774,194.33502538071065,202.14357937310413,197.45454545454547,206.52385786802031,212.11824668705404,209.22165474974463,201.87372708757638,214.42958459979738,204.5476673427992,217.66294416243656,215.56866734486266,214.88866396761134,219.1187817258883,225.42857142857142,229.19269776876268,232.57606490872212,240.9090909090909
6,281.8888888888889,280.699,233.05566600397614,205.425,184.9570858283433,180.416,161.91374122367102,160.4746963562753,153.71428571428572,154.6492985971944,147.95871097683786,149.3326612903226,151.6131313131313,151.9959677419355,155.01519756838906,166.38709677419354,167.01814516129033,168.08450704225353,180.1467336683417,175.92705167173253,180.50252270433904,188.75555555555556,173.70498474059002,191.026369168357,185.06559031281535,200.35448136958712,196.38832997987927,198.3661971830986,204.5540950455005,209.33734939759037,204.61880687563195,207.67741935483872,212.39148073022312,221.15438950554994,215.88056680161944,223.99192734611503,225.13939393939393,230.07272727272726,227.86074672048437,240.48435923309788,236.38220424671385,229.93939393939394,241.58979591836734,244.24671385237613,253.7525354969574,249.66091370558377,254.62689585439838,255.8705763397371,248.319514661274,263.29625884732053
5,311.35828343313375,331.76023976023976,295.3716283716284,246.44965104685943,216.85485485485486,212.17617617617617,194.00898203592814,189.4823766364552,177.60843373493975,182.1117824773414,186.0361809045226,190.59939759036143,170.77867203219316,182.8318227593152,185.90312815338044,195.99597180261833,197.05633802816902,191.16867469879517,193.46840521564695,204.04040404040404,204.1748743718593,208.01210898082743,215.72413793103448,213.83567134268537,213.6317907444668,236.22557905337362,227.01818181818183,231.74167507568114,235.16044399596367,241.875,239.88020304568528,246.0544904137235,241.17694641051568,245.71947527749748,256.4551863041289,261.5390862944162,267.4464646464646,264.11347517730496,269.18264379414734,278.3030303030303,275.0,261.4659898477157,293.32454361054766,276.93856998992953,277.78672032193157,280.9929648241206,288.6531850353893,289.45307769929366,306.96032553407935,299.09638554216866
4,424.19441674975076,442.7882117882118,347.3043912175649,319.82552342971087,274.68263473053895,246.3966033966034,242.06438631790743,224.198,226.67803410230692,231.32020202020203,231.4347389558233,221.13467336683416,239.60682046138416,227.75475475475474,231.6950852557673,246.62788365095287,257.08232931726906,246.88306451612902,233.32459677419354,248.4653961885657,259.3098591549296,255.2264529058116,261.1597989949749,265.0351053159478,263.7775551102204,281.9718309859155,276.6144578313253,283.1079717457114,283.1523713420787,291.68674698795184,301.33869346733667,281.574297188755,294.4462311557789,302.3215369059656,301.2676056338028,310.9024390243902,312.8418932527694,323.97583081570997,328.8776541961577,337.4265450861196,328.7409638554217,319.72289156626505,323.3877139979859,332.2286860581745,344.4265593561368,350.6170854271357,366.429435483871,336.1943319838057,356.6962663975782,363.29625884732053
3,597.2807192807193,548.8223552894211,463.74251497005986,406.9081836327345,383.835,337.1831831831832,330.33533533533534,294.95,291.1003009027081,287.1959798994975,301.896,289.51654964894686,293.83083083083085,284.7877263581489,295.6281407035176,299.42627883650954,293.27127127127125,304.3702213279678,318.89447236180905,304.49144008056396,341.5519677093845,326.4258324924319,343.6770938446014,331.13741223671013,336.77062374245475,358.6639839034205,371.4743202416918,334.92957746478874,358.1733870967742,359.6990972918756,387.1875,384.515609264854,368.0743718592965,376.9162462159435,403.8732394366197,385.7142857142857,396.5240963855422,404.36582914572864,419.94572864321606,407.3969849246231,405.6321608040201,405.5347432024169,412.1623246492986,427.94763343403827,428.7437185929648,435.8234704112337,429.55151515151516,444.80966767371604,446.2799597180262,455.73440643863177
2,876.7318045862413,874.993,716.195,601.5804195804196,568.2472472472473,501.6362725450902,467.45345345345345,458.445,446.328,437.53053053053054,437.9759036144578,451.07815631262525,453.9429429429429,403.55911823647295,436.53206412825654,441.48445336008024,442.8176352705411,460.51807228915663,484.1763527054108,451.51454363089266,473.72972972972974,463.6956956956957,477.50401606425703,478.5045226130653,494.77911646586347,486.5490981963928,511.02702702702703,512.176,520.3095477386935,543.678391959799,554.0080482897384,563.1102204408818,526.7422266800402,594.0403225806451,558.3802816901408,532.6265060240963,553.6653306613226,585.4054054054054,579.2945891783567,602.2960725075528,614.9178356713427,602.4216867469879,610.7121364092277,617.5919597989949,642.9737903225806,611.2745490981964,621.0983935742972,637.1084337349398,659.3353413654619,647.4423269809429
1,1713.412,1715.843,1442.938,1185.865,1119.889,988.6656656656656,934.998997995992,874.7517517517517,838.5190380761524,899.1151151151151,851.963891675025,860.1831831831831,805.7392176529589,833.047047047047,823.4949899799599,867.8875502008032,833.3233233233233,893.002004008016,915.876,864.24,938.0840840840841,914.672,944.1983967935872,918.1981981981982,941.0732196589769,988.4168336673347,925.9698795180723,959.1191191191191,1029.7757757757759,996.6,1033.23,1006.4464464464464,995.0972918756269,1081.744,1098.4884884884884,1126.507522567703,1100.232,1118.3621730382295,1026.2582582582584,1120.16016016016,1121.0501002004007,1129.7074148296592,1122.3,1167.3019057171514,1211.6148445336007,1206.6118355065196,1222.941883767535,1183.0050150451355,1239.989969909729,1185.4854854854855


==> plots/raw-1000-5.txt <==
d,L=1,L=2,L=3,L=4,L=5,L=6,L=7,L=8,L=9,L=10,L=11,L=12,L=13,L=14,L=15,L=16,L=17,L=18,L=19,L=20,L=21,L=22,L=23,L=24,L=25,L=26,L=27,L=28,L=29,L=30,L=31,L=32,L=33,L=34,L=35,L=36,L=37,L=38,L=39,L=40,L=41,L=42,L=43,L=44,L=45,L=46,L=47,L=48,L=49,L=50
500,2.339378238341969,4.072072072072072,6.135036496350365,8.06787330316742,10.507537688442211,12.218390804597702,14.2874251497006,16.2987012987013,18.230263157894736,20.397350993377483,22.19626168224299,24.42105263157895,26.0,28.0,30.3125,32.38095238095238,34.0,36.0,38.0,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
499,2.2840095465393793,4.076923076923077,6.177631578947368,7.909090909090909,9.90783410138249,12.48356807511737,14.12962962962963,15.988439306358382,18.652173913043477,20.662251655629138,23.056,24.205128205128204,26.536082474226806,28.25925925925926,30.0,32.0,34.747252747252745,36.0,38.0,40.46511627906977,42.0,44.473118279569896,46.0,48.0,50.0,52.0,54.0,57.03703703703704,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
498,2.435267857142857,4.396694214876033,5.95398773006135,7.948339483394834,9.973684210526315,12.39795918367347,14.02061855670103,16.45664739884393,18.0,20.151515151515152,22.156028368794328,24.203389830508474,26.0,28.304347826086957,30.0,32.0,34.33009708737864,36.666666666666664,38.0,40.54054054054054,42.0,44.0,46.53488372093023,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,77.58333333333333,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,95.64912280701755,96.0,98.0,100.0
497,2.1900452488687785,4.061068702290076,5.987179487179487,8.220640569395018,10.176954732510287,12.182692307692308,14.077844311377245,15.988505747126437,18.3375,20.28368794326241,22.0,24.3265306122449,26.396946564885496,28.25925925925926,30.0,32.340425531914896,34.38202247191011,36.0,38.0,40.0,42.47191011235955,44.0,46.0,48.56470588235294,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,81.19402985074628,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
496,2.410358565737052,4.137115839243499,6.027190332326284,8.083892617449665,10.254980079681275,12.533898305084746,14.31413612565445,16.07936507936508,18.222929936305732,20.224719101123597,22.293333333333333,24.0,26.211382113821138,28.0,30.508474576271187,32.0,34.0,36.330275229357795,38.43181818181818,40.0,42.375,44.0,46.0,48.0,50.0,52.57142857142857,54.885245901639344,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
495,2.3392857142857144,4.153301886792453,5.961309523809524,7.821192052980132,10.206611570247935,12.59825327510917,14.338461538461539,16.239583333333332,18.426829268292682,20.50632911392405,22.0,24.16,26.440677966101696,28.17721518987342,30.491803278688526,32.0,34.0,36.0,38.41304347826087,40.0,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.794520547945204,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
494,2.3694029850746268,4.247596153846154,6.0201005025125625,8.112852664576803,10.02909090909091,12.289592760180996,14.182692307692308,16.408450704225352,18.22222222222222,20.575581395348838,22.37869822485207,24.0,26.0,28.38888888888889,30.24793388429752,32.0,34.56198347107438,36.0,38.0,40.416666666666664,42.0,44.0,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.0,68.0,71.12903225806451,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,93.39393939393939,94.0,96.0,98.0,100.0
493,2.420289855072464,4.087264150943396,6.079889807162535,8.072847682119205,10.031802120141343,12.27734375,14.380733944954128,16.433333333333334,18.195652173913043,19.93491124260355,22.67484662576687,24.929032258064517,26.573529411764707,28.0,30.47244094488189,32.0,34.723404255319146,36.0,38.0,40.0,42.724137931034484,44.473118279569896,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.81481481481481,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
492,2.5267857142857144,4.257201646090535,5.7855153203342615,8.008928571428571,10.097378277153558,12.132478632478632,14.22429906542056,16.37719298245614,18.291208791208792,20.24390243902439,22.51764705882353,24.46451612903226,26.206349206349206,28.0,30.227272727272727,32.774193548387096,34.0,36.0,38.339285714285715,40.0,42.46153846153846,44.0,46.0,48.0,50.0,52.0,54.0,56.0,59.75757575757576,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.9367088607595,77.13432835820896,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
491,2.4020797227036397,4.1010526315789475,6.028301886792453,8.096573208722742,10.100346020761245,12.267399267399268,14.227678571428571,16.79,18.40223463687151,20.327868852459016,22.2972972972973,24.794701986754966,26.15950920245399,28.186666666666667,30.0,32.26890756302521,34.60176991150443,36.67289719626168,38.273381294964025,40.0,42.0,44.43564356435643,46.0,48.0,50.0,52.0,54.0,56.608695652173914,58.725,60.0,62.0,64.71910112359551,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
490,2.3625632377740304,4.237093690248566,5.86810551558753,7.980392156862745,10.1010101010101,12.51004016064257,14.152610441767068,16.692640692640694,18.54,20.476190476190474,22.115183246073297,24.137931034482758,26.565217391304348,28.0,30.0,32.22857142857143,34.52713178294574,36.0,38.36190476190476,40.37735849056604,42.0,44.392857142857146,46.43396226415094,48.55172413793103,50.490196078431374,52.0,54.59340659340659,56.0,59.054545454545455,60.0,62.0,64.0,66.70967741935483,68.7816091954023,70.0,72.0,75.12121212121212,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
489,2.495145631067961,4.296969696969697,6.167042889390519,8.040625,9.881305637982196,12.165289256198347,14.491869918699187,16.309178743961354,18.175,20.337078651685392,22.458333333333332,24.39779005524862,26.302325581395348,28.3943661971831,30.1840490797546,32.0,34.0,36.0,38.2992125984252,40.0,42.80769230769231,44.0,46.464646464646464,48.0,50.0,52.0,54.5625,56.0,58.0,60.0,62.68888888888889,64.0,66.0,68.8,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.93333333333334,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
488,2.5135566188197767,4.232175502742231,5.963218390804598,8.20775623268698,10.38888888888889,12.450657894736842,14.371929824561404,16.17167381974249,18.2018779342723,20.0,22.266666666666666,24.611464968152866,26.0,28.761904761904763,30.20979020979021,32.49612403100775,34.0,36.642857142857146,38.850746268656714,40.0,42.323076923076925,44.0,46.0,48.48,50.0,52.0,54.642857142857146,56.0,58.666666666666664,60.0,62.0,64.0,66.0,68.0,70.0,72.81818181818181,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
487,2.3502304147465436,4.220754716981132,5.933333333333334,7.923684210526316,10.297935103244837,12.4,14.517094017094017,16.26923076923077,18.263681592039802,20.309278350515463,22.0,24.13529411764706,26.169934640522875,28.16867469879518,30.408163265306122,32.21917808219178,34.236111111111114,36.23225806451613,38.0,40.33898305084746,42.0,44.354838709677416,46.766666666666666,48.0,50.0,52.0,54.52427184466019,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.91566265060241,78.0,80.0,83.0379746835443,84.0,86.0,88.0,90.0,93.16455696202532,94.0,96.0,98.0,100.0
486,2.461187214611872,4.22634508348794,6.028077753779698,8.159029649595688,10.127840909090908,12.237623762376238,14.53256704980843,16.331932773109244,18.417840375586856,20.306122448979593,22.391111111111112,24.235294117647058,26.179310344827588,28.352201257861637,30.0,32.69565217391305,34.0,36.0,38.0,40.34188034188034,42.36842105263158,44.3859649122807,46.0,48.0,50.0,52.0,54.0,56.0,58.623655913978496,60.0,62.0,64.0,66.0,68.0,70.0,72.88888888888889,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,95.11904761904762,96.0,98.0,100.0
485,2.4245562130177514,4.234545454545454,6.228758169934641,8.216710182767624,10.29874213836478,12.162629757785467,14.30072463768116,16.517391304347825,17.990291262135923,20.56872037914692,22.218905472636816,24.143712574850298,26.13612565445026,28.181818181818183,30.593333333333334,32.98765432098765,34.766917293233085,36.0,38.55882352941177,40.33613445378151,42.0,44.41121495327103,46.359375,48.38095238095238,50.0,52.48148148148148,54.0,56.0,58.0,61.04347826086956,62.0,64.0,66.0,68.0,70.0,72.0,74.85057471264368,76.0,78.0,80.0,83.18840579710145,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,101.61290322580645
484,2.465793304221252,4.243986254295533,6.104602510460251,7.964824120603015,10.33433734939759,12.105263157894736,14.464163822525597,16.227848101265824,18.604255319148937,20.359447004608295,22.292237442922374,24.40449438202247,26.273684210526316,28.306010928961747,30.217391304347824,32.435374149659864,34.29059829059829,36.52554744525548,38.50666666666667,40.0,42.0,44.3013698630137,46.0,48.0,50.0,52.0,54.0,56.56,58.604166666666664,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.78787878787878,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
483,2.4106351550960117,4.349662162162162,6.140086206896552,8.230392156862745,10.088757396449704,12.165016501650165,14.250950570342205,16.343173431734318,18.2834008097166,20.19047619047619,22.475409836065573,24.4468085106383,26.14207650273224,28.0,30.35928143712575,32.21052631578947,34.69387755102041,36.24324324324324,38.912,40.0,42.0,44.0,46.75409836065574,48.40677966101695,50.0,52.8125,54.0,56.0,58.58,60.0,62.0,64.0,66.0,68.0,70.70707070707071,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,95.22077922077922,96.0,98.0,100.0
482,2.4022346368715084,4.364726027397261,6.094488188976378,8.173210161662817,10.328358208955224,12.398089171974522,14.264285714285714,16.356846473029044,18.669811320754718,20.373831775700936,22.12087912087912,24.0,26.293785310734464,28.629213483146067,30.0,32.6,34.0,37.170731707317074,38.55474452554745,40.56737588652482,42.35,44.3013698630137,46.0,48.0,50.0,52.0,54.0,56.0,58.0,60.0,62.62626262626262,64.0,66.0,68.0,70.70707070707071,72.0,74.0,76.0,78.96296296296296,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
481,2.334716459197787,4.243197278911564,6.005940594059406,8.154897494305239,10.15625,12.333333333333334,14.254355400696864,16.40562248995984,18.422794117647058,20.42016806722689,22.417061611374407,24.23076923076923,26.54736842105263,28.17610062893082,30.16759776536313,32.963855421686745,34.0,36.470588235294116,38.29007633587786,40.0,42.0,44.0,46.0,48.41379310344828,50.8130081300813,52.0,54.57446808510638,56.54368932038835,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.83673469387755,84.0,86.0,89.08641975308642,91.38461538461539,92.0,94.0,96.0,98.0,100.0
480,2.6161335187760777,4.180354267310789,6.274549098196393,8.086560364464692,10.245810055865922,12.25519287833828,14.14423076923077,16.45017182130584,18.213991769547324,20.089622641509433,22.42105263157895,24.12,26.670103092783506,28.612021857923498,30.0,32.191616766467064,34.0,36.666666666666664,38.25165562913907,41.12676056338028,42.613138686131386,44.0,46.38655462184874,48.37795275590551,50.0,52.0,54.0,56.50909090909091,58.0,60.530973451327434,62.0,64.0,66.62264150943396,68.72340425531915,70.0,72.0,74.0,76.0,78.0,80.9090909090909,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,101.35135135135135
479,2.4918478260869565,4.313311688311688,6.143700787401575,8.015837104072398,10.191780821917808,12.109717868338558,14.381132075471697,16.111510791366907,18.870967741935484,20.085585585585587,22.392857142857142,24.406779661016948,26.132653061224488,28.954545454545453,30.833333333333332,32.231884057971016,34.0,37.00699300699301,38.25165562913907,40.0,42.0,44.0,46.4070796460177,48.857142857142854,50.4,52.468468468468465,54.47787610619469,56.91803278688525,58.0,60.0,62.63917525773196,64.0,66.0,68.0,70.0,72.67924528301887,74.0,76.0,78.93975903614458,80.0,82.8913043478261,84.0,86.0,89.08641975308642,91.08433734939759,92.0,94.0,96.0,99.1264367816092,100.0
478,2.5379494007989347,4.280063291139241,6.1242718446601945,8.220454545454546,10.117021276595745,12.265927977839334,14.214285714285714,16.408304498269896,18.85542168674699,20.74418604651163,22.86842105263158,24.623036649214658,26.287292817679557,28.50299401197605,30.714285714285715,32.73988439306358,34.61818181818182,36.266666666666666,38.82608695652174,40.0,42.608695652173914,44.31428571428572,46.773109243697476,48.0,50.490196078431374,52.45217391304348,55.39655172413793,56.0,58.0,60.0,62.0,64.0,66.0,68.62962962962963,70.0,72.67924528301887,74.71844660194175,76.0,78.87640449438203,80.0,82.0,84.0,87.13157894736842,88.0,90.0,92.0,94.0,96.0,100.51282051282051,100.0
477,2.4912043301759135,4.123539232053423,6.107843137254902,8.156462585034014,10.346835443037975,12.290220820189274,14.31230283911672,16.447154471544714,18.409266409266408,20.349344978165938,22.386666666666667,24.470588235294116,26.78391959798995,28.61878453038674,30.689655172413794,32.17977528089887,34.425,36.51798561151079,38.46913580246913,40.51948051948052,42.291666666666664,44.2972972972973,46.0,48.355555555555554,50.45454545454545,52.0,54.425196850393704,57.009009009009006,58.504347826086956,60.0,62.0,64.71111111111111,66.0,68.0,70.67961165048544,72.0,74.0,76.0,78.0,80.8,83.82222222222222,84.0,86.0,88.0,90.0,92.0,94.90384615384616,96.0,98.0,100.0
476,2.525965379494008,4.309033280507132,6.03578154425612,8.078125,10.528301886792454,12.341107871720117,14.332225913621263,16.3127147766323,18.338345864661655,20.675105485232066,22.106280193236714,24.426666666666666,26.0,28.47457627118644,30.824175824175825,32.367816091954026,34.6219512195122,36.21818181818182,38.55072463768116,40.59701492537314,42.25454545454546,44.59863945578231,46.609271523178805,48.384,50.0,52.0,54.442622950819676,56.44444444444444,58.52252252252252,60.0,62.52542372881356,65.3913043478261,66.0,68.59649122807018,70.0,72.75,74.0,76.0,78.89655172413794,80.83333333333333,82.0,84.92307692307692,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
475,2.637086092715232,4.233387358184765,5.9423076923076925,8.161637931034482,10.13941018766756,12.18941504178273,14.432343234323433,16.27719298245614,18.467741935483872,20.46692607003891,22.200913242009133,24.347826086956523,27.112299465240643,28.53846153846154,30.46875,32.211920529801326,34.589595375722546,36.627906976744185,38.48407643312102,40.0,42.60431654676259,44.87417218543046,46.31292517006803,48.0,50.0,52.85950413223141,54.486486486486484,56.0,58.0,60.0,62.0,64.4776119402985,66.60550458715596,68.60714285714286,70.0,72.0,74.0,76.0,79.5,80.0,82.0,84.875,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
474,2.533419023136247,4.2395209580838324,6.144688644688645,8.136842105263158,10.316953316953317,12.340974212034384,14.292063492063493,16.552083333333332,18.34375,20.46875,22.320388349514563,24.516129032258064,26.50980392156863,28.59259259259259,30.47872340425532,32.55172413793103,34.6144578313253,36.86746987951807,38.226190476190474,40.0,42.0,44.287581699346404,46.353846153846156,48.355555555555554,50.37313432835821,52.0,54.83720930232558,56.0,58.504347826086956,60.41095890410959,62.63265306122449,64.64646464646465,66.55932203389831,68.6938775510204,70.78651685393258,72.0,75.52577319587628,76.7378640776699,78.84782608695652,80.0,82.0,84.0,86.0,89.02325581395348,90.0,92.0,94.0,96.0,98.0,100.0
473,2.652552926525529,4.409235668789809,6.242085661080075,8.02721088435374,10.145038167938932,12.19718309859155,14.325077399380804,16.185328185328185,18.40684410646388,20.336170212765957,22.663793103448278,24.334883720930232,26.91919191919192,28.651162790697676,30.16949152542373,32.0,34.855345911949684,36.266666666666666,38.493506493506494,40.60606060606061,42.96923076923077,44.61538461538461,46.74193548387097,48.0,50.0,52.44827586206897,54.0,56.0,58.45669291338583,60.0,62.0,64.0,66.0,68.70103092783505,70.0,72.0,74.0,76.0,78.0,80.0,82.0,85.7872340425532,86.0,88.0,90.0,92.0,95.13253012048193,96.0,98.0,100.0
472,2.5100502512562812,4.3649289099526065,6.187387387387387,8.201646090534979,10.252450980392156,12.250704225352113,14.366559485530546,16.49342105263158,18.50561797752809,20.415254237288135,22.876106194690266,24.474308300395258,26.4020618556701,28.260465116279068,30.824175824175825,32.16580310880829,34.19209039548023,36.2589928057554,38.51006711409396,40.26143790849673,42.57534246575342,44.64233576642336,46.3739837398374,48.0,50.416666666666664,52.0,54.0,56.53333333333333,58.0,60.530973451327434,63.64601769911504,64.57657657657657,66.0,68.0,70.6140350877193,72.6923076923077,74.0,76.69724770642202,78.0,82.5,82.69491525423729,84.0,86.85148514851485,88.0,90.0,92.0,94.0,96.0,99.16666666666667,100.0
471,2.5561160151324085,4.335843373493976,6.11969111969112,8.076086956521738,10.17258883248731,12.297814207650273,14.579617834394904,16.490066225165563,18.475285171102662,20.080321285140563,22.443548387096776,24.228571428571428,27.004830917874397,28.0,30.520231213872833,32.33862433862434,34.0,36.42603550295858,38.25333333333333,40.54421768707483,42.29370629370629,44.30769230769231,46.0,48.0,50.403225806451616,52.416,54.0,56.411764705882355,58.483333333333334,60.0,62.0,64.0,66.0,68.61261261261261,70.0,72.7741935483871,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.8141592920354,94.0,97.04347826086956,98.0,100.0
470,2.5345911949685536,4.313455657492355,6.214936247723133,8.174636174636175,10.096470588235293,12.26530612244898,14.260997067448681,16.37313432835821,18.690391459074732,20.771428571428572,22.28448275862069,24.466019417475728,26.49056603773585,28.291666666666668,30.333333333333332,32.37426900584796,34.625766871165645,37.07142857142857,39.54651162790697,40.0,42.62222222222222,44.3013698630137,46.298701298701296,48.0,50.70422535211268,52.41269841269841,54.45,56.8235294117647,58.94308943089431,62.20183486238532,62.63265306122449,64.97709923664122,66.60550458715596,68.6938775510204,70.71428571428571,72.0,74.0,76.0,78.78787878787878,81.49532710280374,83.92941176470588,84.0,87.03614457831326,88.0,90.0,92.0,94.0,96.0,99.15294117647059,101.0752688172043
469,2.5428571428571427,4.219814241486068,6.113513513513514,8.227765726681127,10.255102040816327,12.494350282485875,14.531772575250836,16.57236842105263,18.48905109489051,20.753138075313807,22.379310344827587,24.65753424657534,26.79591836734694,28.471910112359552,30.481283422459892,32.326530612244895,34.8,36.45283018867924,38.4393063583815,40.76923076923077,42.24,44.977777777777774,46.992805755395686,48.3609022556391,50.74626865671642,52.36879432624114,54.0,56.881889763779526,58.4264705882353,60.55555555555556,62.496,64.0,66.6,68.0,70.65420560747664,72.62608695652175,74.0,76.7378640776699,78.0,80.0,82.88172043010752,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
468,2.5315985130111525,4.353197674418604,6.197440585009141,8.072033898305085,10.328205128205129,12.097142857142858,14.366863905325443,16.42953020134228,18.71590909090909,20.307692307692307,22.27848101265823,24.356435643564357,26.118181818181817,28.275862068965516,30.88235294117647,32.367816091954026,34.7953216374269,36.225,38.0,40.0,42.0,44.0,47.42857142857143,49.666666666666664,50.37313432835821,52.35374149659864,54.0,56.0,58.0,60.0,62.53448275862069,64.0,67.59677419354838,68.64150943396227,71.25,72.63157894736842,74.0,76.0,78.0,80.71428571428571,82.0,84.0,86.0,88.94623655913979,90.0,92.91089108910892,94.0,96.96,98.0,101.17647058823529
467,2.6254545454545455,4.303303303303303,6.211908931698774,8.010593220338983,10.021479713603819,12.083565459610028,14.410828025477707,16.57718120805369,18.453237410071942,20.64516129032258,22.693693693693692,24.44859813084112,26.23008849557522,28.56281407035176,30.454545454545453,32.680851063829785,34.16831683168317,36.84705882352941,38.0,40.993788819875775,42.0,44.0,46.696969696969695,48.78048780487805,50.36764705882353,52.8125,55.15714285714286,56.0,58.464,61.08108108108108,62.0,64.0,66.0,68.61261261261261,70.0,73.74193548387096,76.0,77.28813559322033,78.0,81.36752136752136,82.0,84.77777777777777,86.93478260869566,88.0,90.0,92.0,94.98947368421052,96.0,100.39024390243902,103.48837209302326
466,2.563569682151589,4.277695716395864,6.085964912280701,8.191489361702128,10.15,12.293814432989691,14.408284023668639,16.388513513513512,18.364864864864863,20.30859375,22.554621848739497,24.31858407079646,26.0,28.513761467889907,30.552995391705068,32.680851063829785,35.0,36.610169491525426,38.69512195121951,40.53691275167785,43.544117647058826,44.53012048192771,46.28048780487805,48.35036496350365,50.0,52.0,54.46153846153846,57.527272727272724,58.950819672131146,60.0,62.0,64.0,66.0,68.53125,70.0,72.0,74.0,76.0,78.69642857142857,80.0,82.0,84.0,86.0,88.0,91.95652173913044,92.0,94.96907216494846,96.0,98.0,102.3529411764706
465,2.680359435173299,4.403374233128834,5.980036297640654,8.130705394190871,10.459584295612009,12.28125,14.434402332361516,16.565068493150687,18.510714285714286,20.72289156626506,22.352,24.22429906542056,26.380487804878047,28.135265700483092,30.594059405940595,33.28,34.0,36.0,38.904761904761905,40.73170731707317,42.506024096385545,44.70967741935484,46.63013698630137,48.96,50.34965034965035,52.396946564885496,54.0,57.32283464566929,58.0,60.50847457627118,62.53913043478261,64.98461538461538,67.01538461538462,68.60714285714286,70.61946902654867,72.6,74.0,76.72380952380952,78.79591836734694,80.0,82.82828282828282,84.0,86.88659793814433,88.0,90.0,92.0,94.0,96.0,98.0,100.0
464,2.5086848635235732,4.401492537313433,6.230905861456483,8.288617886178862,10.339853300733497,12.441926345609065,14.487577639751553,16.334285714285713,18.386861313868614,20.380228136882128,22.641666666666666,24.533333333333335,26.59633027522936,28.523364485981308,30.625,32.80402010050251,34.58620689655172,36.23529411764706,38.4367816091954,40.26315789473684,42.25925925925926,44.781065088757394,46.32857142857143,48.0,51.15384615384615,53.16417910447761,55.36134453781513,56.51851851851852,59.30827067669173,60.50847457627118,62.516666666666666,64.56637168141593,66.0,68.60176991150442,70.0,72.56692913385827,74.59677419354838,76.0,78.0,81.3913043478261,82.9010989010989,84.8076923076923,86.0,88.81481481481481,90.96774193548387,92.0,94.79661016949153,96.0,98.0,100.0
463,2.477356181150551,4.465288035450517,6.235593220338983,8.024291497975709,10.314220183486238,12.277777777777779,14.489736070381232,16.35973597359736,18.639285714285716,20.63855421686747,22.183333333333334,24.408510638297873,27.009708737864077,28.38888888888889,30.932642487046632,32.50261780104712,35.29347826086956,36.4472049689441,38.69938650306749,40.24844720496895,42.333333333333336,45.106918238993714,46.330935251798564,49.02127659574468,50.0,52.38805970149254,54.0,56.411764705882355,58.48739495798319,61.935483870967744,63.03333333333333,64.0,67.72173913043478,68.64150943396227,70.57851239669421,72.72727272727273,74.69158878504673,76.78350515463917,79.65957446808511,80.0,82.78095238095239,85.54128440366972,86.97727272727273,88.98876404494382,90.0,92.0,94.77049180327869,96.0,98.0,101.12359550561797
462,2.7762836185819073,4.446745562130178,6.132616487455197,8.377155172413794,10.203007518796992,12.45983379501385,14.707692307692307,16.496323529411764,18.489795918367346,20.51660516605166,22.736059479553905,24.099585062240664,26.285087719298247,28.59893048128342,31.117021276595743,32.45283018867924,35.004926108374384,36.37894736842105,38.4367816091954,41.0,42.84,44.0,46.0,48.34285714285714,50.37313432835821,52.82539682539682,54.794117647058826,56.36601307189542,58.85925925925926,60.51282051282051,62.0,64.54700854700855,67.0909090909091,68.0,70.72916666666667,72.0,75.29824561403508,76.0,81.54545454545455,80.0,82.72566371681415,84.0,87.43333333333334,89.77777777777777,90.0,92.0,95.14634146341463,97.01052631578948,99.84905660377359,100.0
461,2.5795868772782504,4.437978560490046,6.089053803339517,8.209580838323353,10.402877697841726,12.597297297297297,14.572649572649572,16.438271604938272,18.466019417475728,20.185873605947954,22.883928571428573,24.21461187214612,26.673575129533678,28.509090909090908,30.76923076923077,32.56140350877193,35.214285714285715,37.266331658291456,38.926829268292686,40.516129032258064,42.77777777777778,44.285714285714285,46.593548387096774,48.0,50.73529411764706,52.41269841269841,54.4390243902439,56.74666666666667,58.878787878787875,60.96,62.492063492063494,64.60377358490567,66.51968503937007,69.20353982300885,70.67307692307692,73.18032786885246,74.0,76.0,78.83870967741936,80.0,84.51020408163265,84.0,86.85148514851485,88.7927927927928,90.0,92.8440366972477,94.0,97.66956521739131,98.0,101.0204081632653
460,2.783850931677019,4.4363636363636365,6.140138408304498,8.273127753303966,10.303296703296704,12.558904109589042,14.41875,16.538216560509554,18.26568265682657,20.297397769516728,22.592307692307692,24.403361344537814,27.01298701298701,28.12280701754386,30.634920634920636,33.06077348066298,34.365591397849464,37.591160220994475,38.248366013071895,40.44444444444444,42.724137931034484,45.629629629629626,46.56441717791411,48.36923076923077,51.12781954887218,52.31707317073171,55.53191489361702,56.370860927152314,58.0,61.267605633802816,62.992,64.4812030075188,66.0,68.45945945945945,70.0,72.0,74.65486725663717,76.68468468468468,78.609375,80.0,82.0,84.0,86.78181818181818,88.86274509803921,90.94736842105263,92.0,95.91836734693878,96.0,98.0,101.96078431372548
459,2.6092384519350813,4.511244377811095,6.221843003412969,8.32490272373541,10.371084337349398,12.430809399477807,14.435736677115987,16.65814696485623,18.571428571428573,20.772200772200772,22.38427947598253,24.574162679425836,26.446351931330472,28.3943661971831,30.603015075376884,32.974619289340104,34.69035532994924,37.0,38.65895953757225,41.45454545454545,43.0,44.55696202531646,47.24324324324324,48.0,50.6578947368421,53.2,54.981818181818184,56.0,58.0,60.4054054054054,62.0,64.92086330935251,66.64077669902913,68.0,70.51851851851852,72.75,75.16535433070867,76.0,78.0,83.84,84.15789473684211,84.0,86.81132075471699,88.0,91.07142857142857,93.65765765765765,95.11904761904762,96.80672268907563,98.0,100.0
458,2.628297362110312,4.379209370424597,6.205673758865248,8.283950617283951,10.364444444444445,12.278947368421052,14.611764705882353,16.454545454545453,18.841216216216218,20.53231939163498,22.7734375,24.553846153846155,26.349775784753362,28.511415525114156,30.42654028436019,32.78817733990148,35.25153374233129,36.654545454545456,38.62637362637363,40.0,42.81290322580645,45.63975155279503,47.24324324324324,48.57831325301205,51.37931034482759,52.34437086092715,54.0,56.0,58.0,60.526315789473685,62.0,64.56140350877193,66.0,69.16239316239316,70.56451612903226,72.62608695652175,74.63793103448276,76.0,79.59183673469387,80.7843137254902,82.74545454545455,84.88421052631578,90.94252873563218,88.0,91.71428571428571,92.0,94.97916666666667,98.04255319148936,100.64864864864865,102.04081632653062
457,2.7442143727161996,4.273391812865497,6.296099290780142,8.217922606924644,10.559493670886075,12.448453608247423,14.283132530120483,16.59090909090909,18.57706093189964,21.132575757575758,23.130434782608695,24.46153846153846,26.976525821596244,28.415841584158414,30.0,32.67015706806283,34.697435897435895,36.36734693877551,38.434285714285714,40.90395480225989,42.75903614457831,44.628571428571426,46.638888888888886,48.30769230769231,50.6993006993007,52.737588652482266,54.80597014925373,58.17054263565891,58.46774193548387,60.42857142857143,62.92537313432836,64.4885496183206,67.08196721311475,68.61818181818182,71.17647058823529,73.61194029850746,75.23333333333333,77.8688524590164,78.67826086956522,80.0,82.73214285714286,84.0,86.0,88.0,90.0,92.86792452830188,94.0,96.0,98.0,100.84745762711864
456,2.722017220172202,4.521674140508221,6.335701598579041,8.146067415730338,10.405829596412556,12.359673024523161,14.726190476190476,16.257425742574256,18.640569395017792,20.420494699646643,22.616935483870968,24.876712328767123,26.586466165413533,28.707070707070706,30.56872037914692,32.175824175824175,35.0625,37.2485549132948,38.23456790123457,40.49079754601227,43.25,44.23783783783784,46.317241379310346,48.862275449101794,51.111111111111114,53.747899159663866,54.90756302521008,57.20863309352518,58.76315789473684,60.0,63.3006993006993,64.0,66.0,69.78947368421052,70.55555555555556,73.1076923076923,75.29824561403508,77.36936936936937,80.34,80.70796460176992,82.0,84.81553398058253,86.76106194690266,88.84615384615384,90.0,93.93684210526315,94.80341880341881,97.07865168539325,100.06315789473685,100.0
455,2.6496350364963503,4.5220994475138125,6.288014311270126,8.313524590163935,10.392201834862385,12.274752475247524,14.582582582582583,16.5,18.318840579710145,20.48780487804878,23.21186440677966,24.73076923076923,26.38423645320197,28.595744680851062,30.72463768115942,32.72727272727273,34.51776649746193,36.627906976744185,38.20879120879121,41.63742690058479,42.24,45.18120805369127,47.135802469135804,49.34265734265734,50.28901734104046,52.39393939393939,55.7007874015748,56.0,58.0,60.888888888888886,63.0,65.37142857142857,66.93617021276596,68.93793103448276,70.0,73.28571428571429,76.61946902654867,76.0,78.66666666666667,82.12389380530973,84.46616541353383,85.55555555555556,86.0,88.88888888888889,90.0,92.0,94.0,98.3801652892562,99.84905660377359,100.0
454,2.680337756332931,4.38622754491018,6.094178082191781,7.982248520710059,10.129545454545454,12.36,14.408333333333333,16.71470588235294,18.96969696969697,20.711462450592887,22.90909090909091,24.530973451327434,27.058823529411764,28.819512195121952,30.29268292682927,32.29090909090909,34.669950738916256,36.201117318435756,39.266666666666666,41.257861635220124,42.25,45.205479452054796,46.27710843373494,49.12280701754386,51.43884892086331,52.688741721854306,54.0,56.85496183206107,58.935483870967744,60.41379310344828,63.19230769230769,64.0,66.0,69.5223880597015,70.0,75.24324324324324,75.57446808510639,76.69724770642202,79.90243902439025,80.74074074074075,83.34426229508196,84.0,86.78899082568807,90.33628318584071,90.0,93.84,95.01075268817205,96.98969072164948,100.22727272727273,101.17647058823529
453,2.750307503075031,4.518828451882845,6.171768707482993,8.249496981891348,10.20754716981132,12.187817258883248,14.623978201634877,16.526490066225165,18.704318936877076,20.48263888888889,22.57037037037037,24.82375478927203,26.433333333333334,28.803827751196174,30.789473684210527,32.95238095238095,34.8994708994709,36.6,38.640449438202246,40.946745562130175,43.056603773584904,44.86842105263158,46.282208588957054,48.301886792452834,51.59235668789809,54.06622516556291,55.421052631578945,56.81159420289855,58.43939393939394,60.851063829787236,63.00813008130081,64.52032520325203,66.91666666666667,68.0,70.5982905982906,73.8,74.0,76.0,78.77227722772277,82.24299065420561,83.65656565656566,84.6412213740458,87.45762711864407,90.4,90.83333333333333,94.55555555555556,94.0,98.85148514851485,98.85964912280701,102.3529411764706
452,2.727810650887574,4.372907153729072,6.387650085763293,8.281837160751566,10.534831460674157,12.41842105263158,14.542521994134898,16.470394736842106,18.18794326241135,20.37878787878788,22.547717842323653,24.842105263157894,26.448275862068964,28.362068965517242,30.945945945945947,32.824742268041234,34.704663212435236,36.64670658682635,38.21714285714286,41.16959064327485,43.16022099447514,45.53488372093023,47.10179640718563,49.62162162162162,50.32258064516129,52.327044025157235,54.34615384615385,57.42675159235669,58.48739495798319,61.55172413793103,63.837037037037035,65.51181102362204,66.51968503937007,68.57142857142857,71.04477611940298,72.0,76.24242424242425,77.39449541284404,78.0,80.6015037593985,83.25190839694656,85.6,86.70491803278688,90.46728971962617,92.03007518796993,92.0,96.71153846153847,96.0,99.0,100.0
451,2.5714285714285716,4.4511494252873565,6.249578414839798,8.439703153988868,10.475247524752476,12.353846153846154,14.595108695652174,16.32704402515723,18.348754448398576,21.010830324909747,22.2568093385214,24.88479262672811,27.140350877192983,28.387096774193548,30.742574257425744,32.60377358490566,35.18407960199005,36.58695652173913,38.58762886597938,40.43715846994535,42.98245614035088,44.733333333333334,46.92617449664429,48.59627329192546,50.314465408805034,53.43646408839779,55.10204081632653,56.86153846153846,59.14473684210526,60.80536912751678,62.43055555555556,64.0,67.08196721311475,69.632,71.14754098360656,75.15789473684211,74.0,77.14285714285714,79.19083969465649,80.0,82.0,86.94736842105263,87.70297029702971,88.81481481481481,90.76271186440678,94.84536082474227,94.83928571428571,96.0,98.0,100.0
450,2.706535141800247,4.523255813953488,6.311270125223613,8.403193612774452,10.317191283292978,12.50835322195704,14.34375,16.471698113207548,18.43548387096774,20.416083916083917,22.328301886792453,24.730434782608697,27.258064516129032,28.49122807017544,31.10091743119266,32.46829268292683,34.38418079096045,36.97826086956522,39.15151515151515,40.47337278106509,42.46408839779006,45.41025641025641,46.550898203592816,49.98816568047337,50.29940119760479,52.0,55.17391304347826,56.0,58.77852348993289,60.379746835443036,63.453125,64.97709923664122,67.01538461538462,69.59375,71.56716417910448,74.18181818181819,74.0,77.19685039370079,78.624,82.3021582733813,82.75925925925925,87.2,87.45762711864407,89.5304347826087,90.77586206896552,93.39393939393939,94.0,98.96907216494846,99.03157894736842,101.76991150442478
449,2.673697270471464,4.3215859030837,6.3713298791019,8.190196078431372,10.216783216783217,12.314356435643564,14.431137724550899,16.323809523809523,18.66771159874608,20.8,22.338461538461537,24.48,26.220338983050848,29.333333333333332,31.53061224489796,32.84656084656085,34.68,36.5625,39.225806451612904,40.451977401129945,42.66315789473684,44.0,46.505494505494504,48.58895705521472,50.58479532163743,53.37748344370861,56.26890756302521,56.394366197183096,59.693430656934304,61.86046511627907,63.68707482993197,64.0,67.5,68.52307692307693,70.53030303030303,72.0,75.70769230769231,77.07042253521126,79.4054054054054,80.76923076923077,86.44961240310077,84.79245283018868,87.49565217391304,88.68217054263566,93.42857142857143,95.4392523364486,94.0,96.92307692307692,101.73333333333333,100.82644628099173
448,2.770935960591133,4.636107193229901,6.306666666666667,8.26963906581741,10.549107142857142,12.450248756218905,14.659217877094973,16.814589665653497,18.547619047619047,20.638297872340427,22.75862068965517,24.46153846153846,26.472727272727273,28.585774058577407,30.73170731707317,32.81012658227848,34.17989417989418,37.014084507042256,38.849162011173185,40.87431693989071,43.03703703703704,44.25142857142857,46.575,48.95364238410596,51.55038759689923,52.9811320754717,55.76470588235294,56.38620689655173,59.611111111111114,61.45454545454545,62.43971631205674,64.94814814814815,67.35616438356165,69.9568345323741,70.53435114503817,73.05109489051095,76.25954198473282,77.33333333333333,79.21875,80.0,82.6890756302521,86.73170731707317,87.98461538461538,88.80733944954129,91.44,92.0,95.02173913043478,97.51181102362204,100.49152542372882,101.94174757281553
447,2.675544794188862,4.519402985074627,6.286219081272085,8.324649298597194,10.249411764705883,12.221354166666666,14.584958217270195,16.532544378698226,18.308243727598565,20.3584229390681,22.987755102040815,24.366412213740457,27.017391304347825,28.863436123348016,30.558139534883722,32.64321608040201,34.82125603864734,36.80446927374302,40.38857142857143,40.833333333333336,42.73255813953488,45.30952380952381,46.896103896103895,50.16949152542373,50.33112582781457,52.66242038216561,55.13286713286713,57.707317073170735,59.986301369863014,60.48780487804878,62.90510948905109,66.51968503937007,67.03125,69.68595041322314,71.07692307692308,73.66153846153846,75.9304347826087,78.81481481481481,78.72222222222223,80.69565217391305,82.76635514018692,84.0,86.0,89.39682539682539,92.62135922330097,94.13953488372093,96.6355140186916,96.90566037735849,98.91588785046729,100.8695652173913
446,2.8045112781954886,4.427492447129909,6.261904761904762,8.178640776699028,10.5438202247191,12.22689075630252,14.544642857142858,16.503225806451614,18.615942028985508,20.425531914893618,22.178861788617887,24.768,26.951219512195124,28.484848484848484,30.25974025974026,32.0,35.04615384615385,36.61363636363637,39.61702127659574,40.816326530612244,43.38461538461539,44.0,46.494623655913976,48.0,50.67567567567568,53.13868613138686,54.68789808917197,56.37837837837838,58.743589743589745,60.80536912751678,62.43055555555556,64.84210526315789,66.0,70.34482758620689,71.61538461538461,72.0,76.27692307692308,76.0,79.32203389830508,81.75182481751825,82.0,84.71794871794872,87.45762711864407,89.47899159663865,92.4770642201835,92.8,95.69369369369369,96.0,98.0,101.85185185185185
445,2.735777496839444,4.7496503496503495,6.268656716417911,8.291044776119403,10.495412844036696,12.549763033175356,14.495750708215297,16.711656441717793,18.5718954248366,20.625,22.62190812720848,24.64864864864865,26.838709677419356,28.611353711790393,30.619834710743802,32.74074074074074,34.948837209302326,37.6551724137931,38.53521126760563,40.79601990049751,43.206896551724135,45.1764705882353,46.0,48.91139240506329,50.35971223021583,53.06122448979592,55.0188679245283,56.405797101449274,58.4,61.1764705882353,62.83783783783784,64.90140845070422,67.92700729927007,70.01481481481481,72.27642276422765,75.24812030075188,76.48322147651007,76.98701298701299,78.71559633027523,80.66666666666667,83.7956204379562,84.0,86.0,88.75862068965517,92.38938053097345,92.0,96.43103448275862,97.66956521739131,99.70434782608696,103.70370370370371
444,2.6784841075794623,4.592383638928068,6.259136212624584,8.52,10.295964125560538,12.513853904282115,14.46,16.427710843373493,19.243243243243242,20.81081081081081,22.59922178988327,24.553846153846155,27.278688524590162,29.222707423580786,30.742574257425744,32.52173913043478,35.833333333333336,36.8,38.821621621621624,40.98765432098765,42.90810810810811,44.84076433121019,46.87898089171974,48.83720930232558,51.86335403726708,53.308176100628934,56.8421052631579,56.78321678321678,58.92063492063492,60.833333333333336,62.92537313432836,65.0,67.66037735849056,68.0,70.0,73.71428571428571,75.12977099236642,76.59375,79.35652173913043,81.86046511627907,84.13913043478261,86.58461538461539,86.0,88.81481481481481,92.84210526315789,94.99186991869918,94.78333333333333,98.04255319148936,100.2442748091603,100.91743119266054
443,2.814814814814815,4.425373134328358,6.229565217391304,8.336673346693386,10.230248306997742,12.331002331002331,14.666666666666666,16.574603174603176,18.937908496732025,20.77922077922078,22.99622641509434,25.125,26.962962962962962,28.903225806451612,30.663716814159294,32.97959183673469,34.67661691542288,37.266331658291456,38.46341463414634,40.65573770491803,42.47191011235955,45.70165745856354,46.53488372093023,49.63636363636363,51.11731843575419,52.99363057324841,56.05434782608695,57.830065359477125,60.13235294117647,61.21621621621622,62.83783783783784,66.96688741721854,67.74834437086092,69.74358974358974,71.56716417910448,74.02816901408451,77.00813008130082,78.28571428571429,79.08333333333333,81.25,84.60317460317461,85.93846153846154,89.44,89.5304347826087,90.78947368421052,94.35897435897436,96.54054054054055,97.77777777777777,99.60655737704919,100.0
442,2.7409713574097134,4.586497890295359,6.530884808013355,8.17624521072797,10.528888888888888,12.506142506142506,14.706896551724139,16.803571428571427,19.067524115755628,20.54054054054054,22.664150943396226,24.525547445255473,26.24413145539906,28.636363636363637,31.756756756756758,33.58024691358025,34.65071770334928,36.532019704433495,38.19895287958115,40.48192771084337,42.46927374301676,44.49162011173184,47.22994652406417,48.56470588235294,51.25,54.21951219512195,56.050632911392405,58.853503184713375,59.87096774193548,62.70676691729323,62.82666666666667,64.5079365079365,66.54098360655738,68.95774647887323,72.0,72.53731343283582,74.54814814814814,79.5625,78.56934306569343,82.01680672268908,84.30985915492958,84.63636363636364,86.7107438016529,90.95798319327731,91.40625,96.56198347107438,96.29268292682927,98.10218978102189,101.29411764705883,102.11267605633803
441,2.8872549019607843,4.481012658227848,6.475043029259897,8.12375249500998,10.448198198198199,12.404358353510895,14.533724340175953,16.39873417721519,18.53605015673981,21.17216117216117,22.76388888888889,25.353383458646615,26.48507462686567,28.497777777777777,30.558139534883722,33.6,34.52307692307692,36.88235294117647,38.38578680203046,41.568627450980394,42.93854748603352,44.67005076142132,46.25555555555555,49.163636363636364,51.23456790123457,53.65605095541401,55.03846153846154,57.76100628930818,59.21678321678322,60.74074074074074,64.51351351351352,65.64102564102564,68.5,71.0909090909091,70.49295774647888,72.0,77.72661870503597,79.85507246376811,79.23809523809524,83.55555555555556,85.41666666666667,84.58333333333333,88.48076923076923,91.32075471698113,91.29496402877697,94.13953488372093,95.59322033898304,96.0,101.08661417322834,103.96825396825396
440,2.8954703832752613,4.384172661870504,6.351882160392798,8.157370517928287,10.566350710900474,12.475935828877006,14.51086956521739,16.322766570605186,18.442105263157895,20.958904109589042,22.46808510638298,25.077551020408162,26.223175965665234,28.796747967479675,30.952380952380953,32.310679611650485,34.883116883116884,36.52427184466019,39.37823834196891,40.49382716049383,43.46511627906977,44.523809523809526,46.84662576687116,49.07865168539326,50.89820359281437,53.36842105263158,55.6875,58.140127388535035,59.48717948717949,61.666666666666664,63.8235294117647,64.0,66.92307692307692,69.77777777777777,71.2280701754386,73.54285714285714,76.19259259259259,77.9322033898305,79.22834645669292,81.93548387096774,84.25688073394495,86.70967741935483,89.04964539007092,89.47899159663865,91.48760330578513,95.57281553398059,97.58778625954199,100.17391304347827,100.296875,103.27868852459017
439,2.775147928994083,4.568740955137482,6.428330522765599,8.315369261477047,10.395397489539748,12.523114355231144,14.5,16.652542372881356,18.40802675585284,20.278745644599304,22.3886925795053,24.555984555984555,26.550847457627118,29.36888888888889,31.25581395348837,33.502347417840376,34.91479820627803,37.45454545454545,38.89201877934272,41.005025125628144,42.23863636363637,44.946236559139784,48.21686746987952,48.83720930232558,51.90217391304348,52.8125,55.55172413793103,59.16981132075472,58.78378378378378,60.397350993377486,63.273972602739725,65.86861313868613,68.30232558139535,68.0,71.54411764705883,73.02857142857142,75.63235294117646,77.79527559055119,79.78625954198473,80.56737588652483,84.23636363636363,85.42372881355932,88.38888888888889,92.09302325581395,93.48837209302326,95.33333333333333,94.93069306930693,97.46564885496183,101.69811320754717,103.27868852459017
438,2.752147239263804,4.513669064748202,6.495711835334477,8.196940726577438,10.391397849462365,12.71938775510204,14.563685636856368,16.713395638629283,18.68421052631579,20.64724919093851,23.107913669064747,25.01930501930502,26.883018867924527,28.79032258064516,30.68807339449541,32.42290748898679,34.762331838565025,37.285714285714285,39.15151515151515,40.60606060606061,42.724137931034484,44.51162790697674,47.483870967741936,50.16949152542373,51.29032258064516,54.476190476190474,56.37735849056604,58.375757575757575,59.459119496855344,60.41095890410959,62.42176870748299,66.8029197080292,69.19354838709677,69.45714285714286,70.546875,74.33766233766234,76.8030303030303,77.66423357664233,80.29411764705883,81.15107913669065,83.1970802919708,86.66666666666667,90.06299212598425,91.21167883211679,91.35338345864662,93.58620689655173,97.15966386554622,99.28205128205128,101.85826771653544,104.8780487804878
437,2.859004739336493,4.548245614035087,6.334453781512605,8.17877094972067,10.33255269320843,12.307142857142857,14.575757575757576,16.478510028653297,18.751612903225805,20.8,22.47482014388489,24.5625,26.75206611570248,28.48068669527897,30.56338028169014,32.64321608040201,34.876288659793815,36.92783505154639,38.989583333333336,40.772946859903385,42.8936170212766,45.720670391061454,47.96341463414634,49.29032258064516,50.943396226415096,53.23076923076923,55.67701863354037,57.50335570469799,58.353658536585364,62.48275862068966,63.48502994011976,68.0251572327044,67.72549019607843,69.5,70.91503267973856,73.37579617834395,76.32704402515724,77.03401360544218,79.12230215827338,83.75838926174497,84.14379084967321,86.43478260869566,89.18518518518519,89.35384615384615,91.33333333333333,94.05970149253731,94.9126213592233,100.28571428571429,100.01369863013699,102.58620689655173
436,2.8929001203369435,4.5921625544267055,6.3884297520661155,8.56326530612245,10.326359832635983,12.278947368421052,14.491978609625669,16.613095238095237,19.097560975609756,20.40893470790378,22.949640287769785,25.130434782608695,26.71372549019608,28.841201716738198,30.836653386454184,33.10769230769231,34.94444444444444,37.13513513513514,38.76381909547739,41.13636363636363,42.56502242152467,46.1063829787234,47.66265060240964,49.097142857142856,51.5625,54.73684210526316,55.031847133757964,57.4,59.46835443037975,60.375,64.58333333333333,66.3132530120482,68.67052023121387,68.91891891891892,71.9047619047619,74.0,75.48993288590604,78.73381294964028,79.16417910447761,82.5,84.8082191780822,85.4,88.13664596273291,91.28358208955224,91.97080291970804,98.18487394957984,97.671875,98.19847328244275,98.96078431372548,103.53982300884955
435,2.8461538461538463,4.627478753541077,6.458262350936968,8.3125,10.416666666666666,12.397163120567376,14.282608695652174,16.82492581602374,18.658461538461538,20.858695652173914,22.576779026217228,24.80597014925373,26.9140625,28.440944881889763,30.37037037037037,33.07177033492823,36.20779220779221,36.904522613065325,38.35849056603774,41.142857142857146,43.15384615384615,44.977777777777774,47.58620689655172,48.54545454545455,51.36612021857923,54.30379746835443,54.65853658536585,56.96551724137931,59.506493506493506,62.2360248447205,62.855172413793106,66.43037974683544,67.29411764705883,70.31292517006803,70.88050314465409,73.66153846153846,75.74803149606299,78.08219178082192,80.05263157894737,82.08695652173913,83.90697674418605,86.04878048780488,90.06299212598425,90.53237410071942,92.16,93.95744680851064,99.48905109489051,98.44067796610169,100.9037037037037,106.2015503875969
434,3.059665871121718,4.548433048433049,6.415973377703827,8.157684630738522,10.602620087336245,12.657004830917874,14.410187667560322,16.447129909365557,18.649006622516556,20.71197411003236,22.534965034965033,24.65625,26.952380952380953,29.883408071748878,31.221719457013574,33.45454545454545,34.93577981651376,36.63716814159292,38.95,40.87431693989071,43.362162162162164,45.75,48.0,51.16167664670659,50.6578947368421,54.752941176470586,55.883720930232556,56.339393939393936,60.46060606060606,61.724137931034484,64.29629629629629,66.26950354609929,68.4,70.22222222222223,72.36486486486487,73.11627906976744,75.23333333333333,77.93630573248407,81.12,80.63492063492063,84.46616541353383,86.70967741935483,90.128,90.64661654135338,90.62068965517241,95.83333333333333,95.56666666666666,98.78260869565217,102.42105263157895,103.64963503649635
433,2.8061728395061727,4.685376661742984,6.3011647254575704,8.347490347490348,10.411378555798686,12.57035175879397,14.592493297587131,16.562857142857144,18.630573248407643,20.908794788273617,23.016501650165015,25.41176470588235,26.74897119341564,29.058823529411764,31.136363636363637,32.56140350877193,36.096916299559474,38.28292682926829,39.09090909090909,42.4,43.166666666666664,46.084210526315786,47.93684210526316,48.98461538461538,51.77514792899408,54.689655172413794,56.13559322033898,58.18994413407821,60.36734693877551,62.576687116564415,65.46583850931677,66.46153846153847,67.59677419354838,71.0909090909091,71.81818181818181,74.29299363057325,75.93464052287581,80.34285714285714,79.98305084745763,83.3103448275862,87.0204081632653,90.3529411764706,90.68027210884354,93.54330708661418,92.92682926829268,96.53521126760563,96.2741935483871,98.11764705882354,100.77358490566037,105.34351145038168
432,2.858736059479554,4.600566572237961,6.459322033898305,8.359922178988327,10.385106382978723,12.489260143198091,14.649425287356323,16.615625,18.48181818181818,20.488524590163934,22.536585365853657,24.558139534883722,27.159851301115243,29.30739299610895,30.792951541850222,33.48523206751055,34.92307692307692,36.95575221238938,39.0919540229885,40.56603773584906,43.08247422680412,45.05769230769231,47.59537572254335,49.523809523809526,52.985074626865675,53.42857142857143,55.23428571428571,58.847457627118644,59.62237762237762,63.57142857142857,63.039106145251395,67.47286821705427,68.37410071942446,68.51908396946565,71.76100628930817,73.44,76.86451612903225,79.23404255319149,81.0,80.54054054054055,83.72027972027972,87.62589928057554,88.08064516129032,89.89928057553956,93.54330708661418,96.47222222222223,98.08695652173913,99.71612903225807,101.42657342657343,103.84615384615384
431,2.9686369119420988,4.556834532374101,6.406143344709897,8.33852140077821,10.418181818181818,12.643867924528301,14.373961218836564,16.743362831858406,18.85173501577287,20.68384879725086,23.28937728937729,24.72972972972973,26.57777777777778,29.497942386831276,30.803571428571427,32.91428571428571,35.219730941704036,36.72727272727273,38.522935779816514,41.8,43.50769230769231,45.38947368421053,47.92670157068063,49.08474576271186,50.62111801242236,53.2760736196319,56.32258064516129,56.666666666666664,59.676300578034684,62.5,63.91358024691358,66.26950354609929,67.71428571428571,69.78947368421052,73.20261437908496,73.6,77.6694214876033,78.92307692307692,80.76595744680851,85.56962025316456,84.82758620689656,86.6923076923077,90.98550724637681,90.49645390070921,93.16901408450704,95.59375,99.33333333333333,101.6470588235294,101.37931034482759,103.96825396825396
430,2.927360774818402,4.667634252539913,6.342622950819672,8.343253968253968,10.385416666666666,12.63356973995272,14.581920903954803,16.59090909090909,18.759036144578314,20.8,22.712230215827336,24.75294117647059,27.38403041825095,28.85823754789272,31.02127659574468,32.91803278688525,35.73148148148148,38.294117647058826,38.7037037037037,41.03626943005181,43.4,45.509803921568626,47.44502617801047,50.192893401015226,52.1978021978022,53.089005235602095,56.386740331491715,58.63529411764706,60.08383233532934,62.83783783783784,64.86705202312139,66.13333333333334,69.0,70.79452054794521,73.33333333333333,74.16867469879519,78.1625,78.76363636363637,79.98726114649682,84.08759124087591,84.42962962962963,87.07317073170732,89.09352517985612,91.47368421052632,94.83221476510067,95.32530120481928,97.29824561403508,102.64615384615385,103.84105960264901,102.34375
429,2.8349056603773586,4.661406025824964,6.220779220779221,8.383018867924529,10.373390557939913,12.60722891566265,14.711640211640212,16.799410029498524,18.559748427672957,20.606060606060606,22.372013651877133,24.742268041237114,27.314079422382672,28.9438202247191,31.327433628318584,33.0940170940171,34.876288659793815,37.166666666666664,39.08056872037915,41.585903083700444,42.649484536082475,45.71707317073171,46.52571428571429,49.54010695187166,50.872093023255815,53.72375690607735,54.310344827586206,59.2183908045977,59.95505617977528,61.51898734177215,63.92546583850932,67.28205128205128,69.68944099378882,68.38202247191012,72.5179856115108,74.8993288590604,74.0,78.01324503311258,79.65957446808511,81.72661870503597,87.65517241379311,88.2,87.8695652173913,89.88571428571429,94.4055944055944,93.93006993006993,96.41025641025641,102.144,101.5,104.03225806451613
428,2.8765281173594133,4.645833333333333,6.37152209492635,8.46183953033268,10.516339869281046,12.542997542997544,14.622282608695652,16.714673913043477,18.35430463576159,20.721311475409838,22.75085324232082,25.170731707317074,27.019607843137255,28.68016194331984,31.234567901234566,32.991150442477874,35.73953488372093,36.663594470046085,38.7037037037037,40.888888888888886,43.07692307692308,46.360975609756096,47.74054054054054,49.10982658959538,51.578947368421055,53.16201117318436,55.63636363636363,58.370370370370374,60.4311377245509,61.02857142857143,64.20118343195266,66.24561403508773,69.14285714285714,69.85034013605443,72.53623188405797,74.18181818181819,74.0,80.78321678321679,80.84671532846716,82.63157894736842,87.38686131386861,89.83333333333333,92.09448818897638,91.3587786259542,92.46575342465754,96.87417218543047,97.08196721311475,100.05633802816901,103.29729729729729,104.08163265306122
427,3.0838396111786146,4.758526603001364,6.521103896103896,8.303501945525293,10.648148148148149,12.652278177458033,14.708994708994709,16.68545994065282,18.797014925373134,21.103896103896105,22.843205574912893,24.95306859205776,27.341269841269842,29.252032520325205,31.244813278008298,33.040650406504064,35.4468085106383,37.87677725118483,38.681614349775785,41.44144144144144,44.558375634517766,45.18279569892473,47.57843137254902,50.261780104712045,50.920245398773005,54.27322404371585,55.705263157894734,58.252873563218394,59.506493506493506,61.371428571428574,63.54037267080745,67.18232044198895,68.1639344262295,71.92307692307692,72.56544502617801,74.8125,76.34177215189874,81.59509202453988,80.29411764705883,81.12676056338029,84.59493670886076,85.13513513513513,88.15,91.96992481203007,93.28467153284672,96.80597014925372,100.96296296296296,98.52631578947368,100.19402985074628,107.03125
426,2.991347342398022,4.596843615494978,6.361426256077796,8.514925373134329,10.480263157894736,12.661800486618004,14.785900783289817,16.41111111111111,18.87425149700599,20.899653979238753,23.161971830985916,25.34328358208955,26.659420289855074,28.53231939163498,30.846774193548388,33.13131313131313,34.87931034482759,37.5929203539823,39.38812785388128,41.13744075829384,42.390697674418604,45.805128205128206,46.679802955665025,50.13333333333333,53.46534653465346,52.96894409937888,57.19736842105263,57.154639175257735,60.28089887640449,61.36363636363637,64.76433121019109,67.9774011299435,67.73684210526316,68.77714285714286,72.95180722891567,75.16981132075472,76.11428571428571,81.03614457831326,79.04,83.42857142857143,86.15942028985508,87.86842105263158,88.6875,90.95302013422818,92.79503105590062,97.41176470588235,101.12121212121212,100.28025477707007,102.86524822695036,103.59712230215827
425,2.776722090261283,4.751453488372093,6.532423208191126,8.591522157996147,10.363057324840764,12.391923990498812,14.658792650918635,16.61919504643963,18.459214501510573,20.615384615384617,22.837370242214533,24.923076923076923,26.886363636363637,29.258426966292134,31.177165354330707,33.27433628318584,35.0,38.08,39.26066350710901,41.43589743589744,44.49315068493151,45.62105263157895,47.06976744186046,48.927536231884055,53.316326530612244,54.144329896907216,55.75135135135135,58.024096385542165,60.704663212435236,61.08433734939759,62.71264367816092,67.15492957746478,68.76646706586827,70.3859649122807,73.86206896551724,73.32515337423312,76.68115942028986,77.05555555555556,80.13698630136986,83.80952380952381,85.82666666666667,86.70967741935483,88.23376623376623,90.93333333333334,92.55319148936171,96.73529411764706,97.76,101.05263157894737,99.54330708661418,103.125
424,3.0641183723797782,4.789029535864979,6.557755775577558,8.285148514851485,10.337004405286343,12.505966587112171,14.494791666666666,16.497252747252748,18.751497005988025,20.634920634920636,22.66,25.00763358778626,26.828685258964143,28.925619834710744,31.134453781512605,32.83116883116883,35.41013824884793,37.31506849315068,39.203619909502265,43.392857142857146,43.19318181818182,46.291666666666664,47.46808510638298,49.163636363636364,52.34375,53.915789473684214,55.18032786885246,59.38461538461539,61.411764705882355,61.02857142857143,64.43137254901961,66.76543209876543,68.14285714285714,70.35838150289017,72.47058823529412,75.81176470588235,76.24242424242425,79.69444444444444,81.13793103448276,82.14765100671141,84.78911564625851,86.27027027027027,87.13157894736842,92.82926829268293,94.25675675675676,96.0503144654088,101.72602739726027,103.83673469387755,99.84905660377359,103.52112676056338
423,3.038140643623361,4.907563025210084,6.29734219269103,8.507633587786259,10.391038696537679,12.404651162790698,14.474093264248705,16.915966386554622,19.098159509202453,20.84084084084084,22.66891891891892,25.43661971830986,26.63673469387755,29.467741935483872,30.87136929460581,33.285714285714285,35.60515021459227,36.64,39.605633802816904,41.07142857142857,44.11926605504587,45.164021164021165,47.29577464788732,49.645714285714284,50.85227272727273,52.917647058823526,56.03225806451613,58.89655172413793,60.806451612903224,61.75438596491228,64.81818181818181,66.6508875739645,68.3855421686747,71.33742331288343,73.29411764705883,74.78709677419354,76.50847457627118,79.82389937106919,83.03225806451613,85.03144654088051,88.38323353293413,87.18987341772151,90.57988165680473,90.2,92.0,95.17241379310344,99.67785234899328,97.35211267605634,104.85314685314685,105.96026490066225
422,3.013189448441247,4.702623906705539,6.439597315436242,8.442307692307692,10.45625,12.688372093023256,14.709183673469388,16.464387464387464,18.415625,20.492260061919506,22.743243243243242,25.02491103202847,26.921985815602838,29.543307086614174,30.671641791044777,33.31147540983606,35.531531531531535,37.045643153526974,39.27272727272727,41.340782122905026,43.891891891891895,44.41904761904762,47.65979381443299,49.9009900990099,51.891891891891895,53.714285714285715,56.45454545454545,58.58461538461538,59.18974358974359,63.46820809248555,63.433526011560694,66.4888888888889,68.41463414634147,72.94545454545455,73.02158273381295,78.26086956521739,77.46198830409357,79.5764705882353,80.58563535911603,80.89887640449439,85.48936170212765,89.38461538461539,91.46820809248555,91.03448275862068,93.52941176470588,93.32374100719424,97.89349112426035,102.85714285714286,102.69461077844312,105.92105263157895
421,2.9444444444444446,4.685483870967742,6.559016393442623,8.398843930635838,10.226579520697168,12.595842956120093,14.64824120603015,16.454293628808863,18.72463768115942,20.64724919093851,22.202492211838006,25.142857142857142,26.854014598540147,29.29078014184397,31.016949152542374,32.758893280632414,35.26970954356847,36.825688073394495,40.48908296943232,41.46788990825688,43.20574162679426,45.23364485981308,47.477064220183486,48.94581280788177,53.768844221105525,55.04255319148936,56.544502617801044,56.898395721925134,59.86096256684492,61.49068322981366,63.7032967032967,67.97927461139896,67.88571428571429,73.10982658959537,72.13414634146342,75.07317073170732,77.84415584415585,78.92307692307692,81.9,84.8780487804878,86.04938271604938,85.08387096774193,91.16,90.85714285714286,93.64161849710983,96.6,99.44927536231884,102.06896551724138,104.9585798816568,102.90697674418605
420,3.090686274509804,4.934497816593886,6.450606585788561,8.392988929889299,10.302504816955684,12.403930131004367,14.263456090651559,16.641618497109828,18.47787610619469,20.604229607250755,23.213793103448275,25.620578778135048,26.72473867595819,29.225589225589225,30.365853658536587,33.31147540983606,35.4468085106383,37.6822429906542,39.51327433628319,42.32142857142857,43.95762711864407,45.57142857142857,47.604651162790695,48.234146341463415,52.23880597014925,55.02325581395349,56.107317073170734,58.815642458100555,60.857142857142854,61.8848167539267,64.08988764044943,67.74269005847954,68.08421052631579,69.86813186813187,73.2183908045977,76.74251497005989,77.38285714285715,78.65734265734265,81.45569620253164,84.44444444444444,87.54054054054055,88.17391304347827,90.20979020979021,93.71428571428571,94.0909090909091,98.325,99.79452054794521,98.44585987261146,102.51315789473684,103.73134328358209
419,3.1137724550898205,4.761702127659574,6.443932411674347,8.300934579439252,10.736383442265796,12.511904761904763,14.596938775510203,16.41755319148936,18.960244648318042,20.784313725490197,22.934640522875817,24.98876404494382,26.906976744186046,29.45724907063197,31.20967741935484,33.06224066390042,35.67901234567901,37.8,40.27350427350427,40.91324200913242,43.52036199095023,46.146341463414636,47.34634146341463,51.74311926605505,51.65876777251185,54.41860465116279,56.598930481283425,58.76923076923077,61.20245398773006,61.86335403726708,64.12571428571428,65.49707602339181,71.56626506024097,70.27932960893855,70.72164948453609,74.93023255813954,78.01204819277109,80.77714285714286,82.9367088607595,82.40963855421687,86.93975903614458,85.6258064516129,91.45070422535211,95.01840490797547,95.09433962264151,98.20858895705521,100.4223602484472,101.78313253012048,105.9306358381503,105.29411764705883
418,2.935990338164251,4.891549295774648,6.447882736156352,8.564150943396227,10.530567685589519,12.387470997679815,14.375308641975309,16.60326086956522,18.701807228915662,20.891373801916934,22.939501779359432,24.38961038961039,26.79087452471483,28.661417322834644,31.466666666666665,33.01185770750988,34.81274900398407,37.38461538461539,39.1981981981982,41.666666666666664,43.183098591549296,45.97014925373134,47.05990783410138,49.46938775510204,51.75,56.18957345971564,56.271028037383175,59.48022598870057,61.127450980392155,61.8,64.98795180722891,65.74863387978142,68.53846153846153,69.63855421686748,73.79518072289157,72.45859872611464,78.49723756906077,78.183908045977,79.71428571428571,82.8169014084507,86.0,86.02409638554217,91.47770700636943,89.10691823899371,95.59006211180125,97.27388535031847,99.5952380952381,100.95483870967742,100.94736842105263,106.28930817610063
417,3.149010477299185,4.799454297407912,6.663398692810458,8.320825515947467,10.682634730538922,12.551637279596978,14.585427135678392,16.556701030927837,18.96996996996997,20.864553314121036,22.843205574912893,25.244444444444444,26.984848484848484,29.060606060606062,31.653543307086615,32.89243027888446,35.03478260869565,37.87826086956522,39.96812749003984,42.18181818181818,44.14883720930233,44.81481481481482,47.46363636363636,49.608938547486034,53.645833333333336,54.02926829268293,58.95918367346939,57.787234042553195,63.45882352941177,64.35233160621762,63.62303664921466,66.63917525773196,69.3,71.32608695652173,71.6374269005848,76.12738853503184,76.84615384615384,78.65116279069767,81.73652694610779,83.53591160220995,86.79220779220779,89.93478260869566,94.25988700564972,94.12658227848101,97.04819277108433,99.40229885057471,98.41610738255034,104.72727272727273,104.24203821656052,105.55555555555556
416,2.9214285714285713,4.797783933518006,6.620521172638436,8.47173144876325,10.37006237006237,12.629213483146067,14.721549636803875,16.433701657458563,18.6,21.0062893081761,23.07843137254902,24.845070422535212,27.055350553505534,29.01818181818182,31.374045801526716,33.554655870445345,35.859375,37.05882352941177,40.52132701421801,41.84331797235023,44.67272727272727,45.18385650224215,48.33179723502304,48.67605633802817,52.87081339712919,53.31979695431472,55.53409090909091,57.87709497206704,59.73134328358209,62.02247191011236,64.68108108108108,67.14110429447852,68.57560975609756,69.98830409356725,73.31360946745562,77.25,77.12048192771084,82.15028901734104,82.02580645161291,82.63736263736264,84.18666666666667,87.60736196319019,88.67080745341615,95.28994082840237,96.79245283018868,95.51592356687898,100.98648648648648,100.14814814814815,104.87719298245614,106.28930817610063
415,2.9589371980676327,4.728862973760933,6.465266558966074,8.541284403669724,10.532467532467532,12.607888631090487,14.760095011876485,16.591428571428573,19.03954802259887,20.82515337423313,22.735785953177256,25.495081967213114,26.866666666666667,29.08450704225352,30.602409638554217,32.86153846153846,35.30769230769231,36.61538461538461,39.24081632653061,41.6,43.34862385321101,45.04265402843602,47.333333333333336,50.08695652173913,53.06122448979592,54.189473684210526,57.223880597014926,57.41414141414141,58.910994764397905,61.15384615384615,64.69565217391305,67.9774011299435,70.5,70.09876543209876,73.24503311258277,76.47457627118644,78.27745664739885,83.13812154696133,82.38202247191012,84.18604651162791,83.97590361445783,90.0,91.2439024390244,93.4320987654321,97.24137931034483,94.9113924050633,98.38666666666667,97.25490196078431,102.20858895705521,104.79041916167665
414,3.178657074340528,4.813422818791946,6.341269841269841,8.5,10.466950959488273,12.753846153846155,14.487870619946092,16.812339331619537,18.69187675070028,20.70294117647059,23.15032679738562,24.794701986754966,27.439446366782008,28.916363636363638,31.382978723404257,33.361702127659576,35.2,38.25,40.167300380228134,41.86046511627907,44.22115384615385,46.37837837837838,46.84403669724771,50.53846153846154,51.63551401869159,55.2,56.13861386138614,59.61290322580645,60.346820809248555,62.74285714285714,65.74725274725274,66.79781420765028,67.49152542372882,71.89583333333333,74.8663101604278,74.96470588235294,75.92207792207792,78.79754601226993,82.0813953488372,86.12021857923497,87.15183246073299,89.96449704142012,91.79775280898876,92.32786885245902,98.47058823529412,97.20754716981132,96.7810650887574,100.96551724137932,105.04575163398692,105.68181818181819
413,2.8766788766788767,4.831062670299728,6.515497553017944,8.733705772811918,10.429411764705883,12.464824120603016,14.5855421686747,16.630681818181817,18.47554347826087,20.56782334384858,22.97945205479452,24.894915254237286,27.295373665480426,29.157894736842106,31.254752851711025,33.3134328358209,34.98755186721991,37.268722466960355,39.52,41.32231404958678,43.26724137931034,46.01015228426396,48.16981132075472,50.67906976744186,50.68181818181818,53.333333333333336,56.598930481283425,58.73777777777778,61.101604278074866,63.582089552238806,63.55778894472362,65.6243654822335,68.22115384615384,72.64390243902439,73.92857142857143,74.5829596412556,78.11111111111111,78.71428571428571,79.76271186440678,82.68156424581005,87.49720670391062,88.82758620689656,92.5,92.57803468208093,95.6544502617801,96.0,102.65789473684211,102.03141361256544,100.89940828402366,106.77966101694915
412,3.099282296650718,4.753541076487252,6.714983713355049,8.476280834914611,10.708423326133909,12.749430523917995,14.460992907801419,16.66582278481013,19.172804532577903,20.965732087227416,22.977777777777778,24.939501779359432,26.492424242424242,28.636363636363637,31.511627906976745,33.58174904942966,35.88085106382979,37.35,39.892116182572614,41.84873949579832,43.917808219178085,45.59276018099548,48.05357142857143,50.91588785046729,53.06603773584906,53.77560975609756,56.6283185840708,58.29090909090909,61.322916666666664,63.618090452261306,64.63829787234043,67.93846153846154,70.6046511627907,71.27272727272727,73.02702702702703,76.56585365853658,78.67816091954023,78.47826086956522,82.61538461538461,85.16129032258064,83.95238095238095,87.70588235294117,89.64848484848486,90.05847953216374,94.23529411764706,98.64444444444445,102.33497536945812,100.59880239520957,103.02564102564102,105.09554140127389
411,3.072992700729927,4.868131868131868,6.593277310924369,8.486013986013987,10.798861480075901,12.596949891067538,14.857142857142858,16.884408602150536,18.79656160458453,20.994475138121548,23.345565749235472,25.324675324675326,27.24600638977636,29.456,31.127819548872182,33.992217898832685,35.20472440944882,37.1900826446281,39.557377049180324,41.391304347826086,43.787234042553195,46.38914027149321,50.01025641025641,51.05882352941177,50.91324200913242,55.073891625615765,57.142857142857146,58.074074074074076,59.8125,62.83018867924528,65.50282485875707,67.78494623655914,69.33707865168539,72.13259668508287,72.97169811320755,75.19211822660098,77.89473684210526,80.09803921568627,83.11475409836065,84.34782608695652,87.6,88.94117647058823,91.2760736196319,93.07692307692308,93.70588235294117,96.0,104.13173652694611,100.96551724137932,102.87292817679558,108.42696629213484
410,3.1057579318448885,4.92722371967655,6.6,8.640845070422536,10.295010845986985,12.86214953271028,14.613466334164588,16.861189801699716,18.834302325581394,20.237951807228917,23.05389221556886,24.842105263157894,26.98961937716263,29.03010033444816,31.26923076923077,33.77075098814229,35.47826086956522,37.57768924302789,39.876543209876544,42.212765957446805,42.88235294117647,45.36888888888889,49.02020202020202,50.246808510638296,51.282051282051285,56.07843137254902,55.783018867924525,57.8755980861244,59.464646464646464,64.56521739130434,65.08457711442786,68.70056497175142,68.52229299363057,73.34031413612566,73.6842105263158,75.34883720930233,79.39583333333333,80.26966292134831,81.71428571428571,84.72906403940887,86.14141414141415,89.36170212765957,90.27860696517413,92.71428571428571,97.58426966292134,99.07692307692308,99.52941176470588,102.19354838709677,100.39024390243902,106.73076923076923
409,3.066429418742586,5.053672316384181,6.700336700336701,8.627340823970037,10.685598377281947,12.33974358974359,14.681233933161954,16.780678851174933,18.742021276595743,21.104294478527606,23.27051671732523,25.15463917525773,26.857142857142858,29.843260188087775,31.12033195020747,33.18081180811808,35.54545454545455,37.584,39.83132530120482,40.93457943925234,43.41772151898734,45.51072961373391,47.97424892703863,49.42574257425743,52.04081632653061,53.262135922330096,56.72477064220183,57.30232558139535,59.705882352941174,62.77777777777778,66.76923076923077,67.33333333333333,70.9009900990099,72.60416666666667,74.06976744186046,73.44,78.76237623762377,79.87755102040816,81.85714285714286,84.14507772020725,84.7032967032967,90.72,91.31460674157303,91.0,94.21052631578948,99.15555555555555,100.86516853932584,103.59322033898304,103.44444444444444,107.36196319018404
408,3.0748218527315916,4.857954545454546,6.698564593301436,8.397085610200364,10.461864406779661,12.682038834951456,14.849056603773585,16.547486033519554,18.904615384615386,20.61993769470405,22.586666666666666,24.923076923076923,27.690402476780186,29.08833922261484,31.875,33.07865168539326,34.764044943820224,36.66914498141264,39.496062992125985,42.84518828451883,45.136929460580916,46.22018348623853,47.69585253456221,50.21848739495798,54.285714285714285,54.464454976303315,56.911764705882355,57.08212560386473,60.09278350515464,62.24598930481283,65.17948717948718,66.93877551020408,68.52631578947368,73.33333333333333,76.7741935483871,75.7696335078534,77.2,81.31182795698925,83.48743718592965,86.48648648648648,86.24870466321244,93.05389221556887,92.07608695652173,96.8936170212766,94.33155080213903,99.95061728395062,97.69662921348315,102.46632124352331,103.18518518518519,108.88888888888889
407,3.2446300715990453,4.684736091298146,6.644230769230769,8.61111111111111,10.637113402061855,12.903508771929825,14.68095238095238,16.877450980392158,18.997214484679667,20.49586776859504,22.761006289308177,24.498516320474778,27.094736842105263,28.71014492753623,30.82758620689655,32.934306569343065,35.78947368421053,38.49230769230769,40.53333333333333,42.055335968379445,44.270270270270274,46.27230046948357,48.208,49.91150442477876,52.608695652173914,54.11764705882353,56.018691588785046,58.357894736842105,58.824644549763036,63.26732673267327,65.91578947368421,67.62886597938144,68.09049773755656,69.82959641255606,72.46231155778895,75.10047846889952,78.08839779005525,78.77083333333333,81.05027932960894,83.0939226519337,86.58100558659218,89.43283582089552,94.51041666666667,93.77777777777777,94.82142857142857,95.68,100.1547619047619,101.8342541436464,102.84615384615384,107.42857142857143
406,3.0255164034021873,4.731741573033708,6.452768729641694,8.76923076923077,10.824847250509166,13.142543859649123,14.586034912718205,16.37830687830688,18.81767955801105,20.887240356083087,23.162241887905605,24.705882352941178,27.539473684210527,28.8086642599278,30.666666666666668,33.512727272727275,35.24087591240876,38.351020408163265,39.849557522123895,40.96774193548387,43.411764705882355,45.991769547325106,47.7196261682243,49.40585774058577,52.85087719298246,54.90355329949239,58.13513513513514,58.96153846153846,60.01990049751244,62.94642857142857,64.01860465116279,68.01932367149759,70.04081632653062,71.0,71.94444444444444,76.13397129186603,77.46875,78.87567567567568,83.28125,84.68085106382979,89.90862944162437,88.94117647058823,90.95287958115183,89.13548387096775,95.34653465346534,98.67357512953367,99.93684210526315,99.0,103.04,106.0
405,3.1533018867924527,4.7690100430416065,6.6314049586776855,8.362962962962962,10.710204081632654,12.697435897435897,14.864678899082568,16.68407310704961,18.41592920353982,20.922619047619047,23.353951890034363,24.80808080808081,27.721254355400696,28.687719298245614,31.875,33.99307958477509,35.61904761904762,37.275590551181104,40.49420849420849,41.74603174603175,43.588235294117645,45.391304347826086,46.80349344978166,50.33009708737864,53.051643192488264,53.5219512195122,56.28813559322034,58.666666666666664,60.118721461187214,61.18226600985221,65.50943396226415,68.75247524752476,70.75961538461539,71.3170731707317,73.90862944162437,77.47826086956522,77.85781990521328,80.75,84.06217616580311,85.02415458937197,85.70621468926554,89.79310344827586,89.63380281690141,91.11111111111111,95.6842105263158,97.38297872340425,101.60693641618496,106.08,102.48,110.34482758620689
404,3.1062052505966586,4.931082981715893,6.61128526645768,8.605893186003684,10.513347022587268,12.541304347826086,14.653012048192771,16.76338028169014,18.84375,20.552325581395348,22.865168539325843,25.09090909090909,27.36842105263158,29.46853146853147,30.842105263157894,34.285714285714285,34.65891472868217,37.733333333333334,39.266666666666666,42.1875,44.89068825910931,44.69291338582677,48.18103448275862,52.48598130841121,51.91387559808612,55.30909090909091,59.04,57.94059405940594,61.47008547008547,61.572052401746724,63.624454148471614,68.50251256281408,71.82352941176471,71.26923076923077,73.21100917431193,77.04,76.4319248826291,79.48979591836735,83.48743718592965,86.2439024390244,86.82352941176471,88.91707317073171,89.9090909090909,92.11214953271028,94.8768472906404,97.44086021505376,99.41361256544502,100.25615763546799,102.38805970149254,105.08474576271186
403,3.0898058252427183,4.871977240398293,6.844583987441131,8.39051094890511,10.736220472440944,12.698198198198199,14.660933660933662,16.738903394255875,18.738292011019283,21.058823529411764,23.09657320872274,25.63975155279503,26.936936936936938,29.45928338762215,31.363636363636363,33.55555555555556,36.06844106463878,38.084942084942085,40.04132231404959,42.86852589641434,43.95348837209303,45.75298804780876,48.43089430894309,49.84615384615385,52.33050847457627,54.530973451327434,58.17167381974249,58.36619718309859,62.121827411167516,63.18840579710145,64.23423423423424,67.2442396313364,70.29,69.0625,73.41463414634147,74.44660194174757,80.5940594059406,80.56830601092896,83.04477611940298,83.27272727272727,87.2063492063492,88.42105263157895,89.75728155339806,92.68085106382979,93.29842931937172,97.02732240437159,97.82558139534883,103.55555555555556,105.49726775956285,104.18848167539267
402,3.0694935217903416,4.997126436781609,6.7242472266244055,8.56637168141593,10.81563126252505,12.836283185840708,14.645631067961165,16.597368421052632,18.730870712401057,20.718562874251496,22.91346153846154,24.51985559566787,28.159468438538205,29.069444444444443,30.869565217391305,33.64102564102564,35.44169611307421,37.296,39.50197628458498,41.5,43.925,46.00760456273764,47.9327731092437,50.275862068965516,52.87081339712919,54.043668122270745,56.199095022624434,57.45454545454545,59.88837209302326,62.62135922330097,64.39484978540773,67.53917050691244,69.01244813278008,72.98429319371728,72.82828282828282,75.34020618556701,79.33333333333333,78.99507389162562,81.42439024390244,84.0,85.51428571428572,90.09326424870466,91.65258215962442,91.58371040723982,95.54502369668246,97.77578475336323,100.33160621761658,100.29050279329608,103.57345971563981,105.0
401,3.17827626918536,4.872427983539095,6.778294573643411,8.293005671077506,10.851464435146443,12.63677130044843,14.783783783783784,16.68811881188119,18.882506527415142,20.793696275071632,22.929577464788732,24.71005917159763,26.63859649122807,29.415162454873645,31.69811320754717,33.511811023622045,35.875,37.31868131868132,40.12587412587413,41.12676056338028,43.219917012448136,45.856540084388186,47.811023622047244,49.9277108433735,53.49794238683128,56.01716738197425,56.72477064220183,58.610169491525426,59.38095238095238,63.37662337662338,64.73529411764706,68.89952153110048,71.72448979591837,72.83412322274881,72.97872340425532,76.41509433962264,79.43119266055047,81.30232558139535,84.2089552238806,84.70588235294117,86.53266331658291,87.05454545454545,91.90196078431373,92.63157894736842,95.23809523809524,98.47236180904522,94.97409326424871,102.52427184466019,102.60093896713614,105.85106382978724
400,3.199288256227758,4.873626373626373,6.614329268292683,8.703448275862069,10.661971830985916,12.731111111111112,14.976359338061465,16.5725,18.717333333333332,20.823529411764707,23.0718954248366,24.67924528301887,27.312302839116718,29.714285714285715,31.34020618556701,33.00348432055749,35.24666666666667,37.45161290322581,40.5136186770428,41.142857142857146,43.03703703703704,46.41095890410959,47.7037037037037,49.473684210526315,52.697095435684645,54.578512396694215,55.822784810126585,59.28033472803347,60.47863247863248,63.1578947368421,66.17307692307692,67.63981042654028,68.95522388059702,71.64878048780488,72.65822784810126,76.05633802816901,77.41013824884793,80.32227488151659,81.06550218340611,85.27472527472527,86.53266331658291,87.90697674418605,90.0,94.0952380952381,94.05,97.96296296296296,97.61538461538461,103.73459715639811,106.28855721393035,106.43564356435644
399,3.121359223300971,4.777472527472527,6.640856672158155,8.438938053097345,10.463220675944333,12.883870967741936,14.949748743718592,16.746113989637305,18.735211267605635,20.944444444444443,22.996978851963746,25.083870967741934,26.986206896551725,29.68561872909699,31.485148514851485,33.28,35.939597315436245,37.5,40.86507936507937,42.76923076923077,43.76335877862596,44.96350364963504,48.824561403508774,50.61818181818182,52.44444444444444,55.45132743362832,56.16,58.70175438596491,60.72649572649573,62.432432432432435,65.3972602739726,68.8,69.12931034482759,71.0909090909091,74.92957746478874,76.0754716981132,77.29702970297029,78.11111111111111,80.77333333333333,83.44086021505376,87.02830188679245,88.50731707317073,90.54807692307692,93.42731277533039,94.8529411764706,94.9953488372093,100.41951219512195,100.23529411764706,103.18061674008811,105.12820512820512
398,3.237485448195576,5.048543689320389,6.698630136986301,8.486013986013987,10.6359918200409,12.787449392712551,15.029339853300733,16.99240506329114,18.67654986522911,20.58823529411765,22.546583850931675,24.864864864864863,27.018072289156628,29.3953488372093,31.161290322580644,33.16943521594684,34.91538461538462,37.82101167315175,39.36690647482014,41.954887218045116,44.746153846153845,46.07874015748032,48.61611374407583,50.84584980237154,51.016260162601625,53.63779527559055,57.0,58.47389558232932,61.49748743718593,63.85321100917431,66.34579439252336,69.23076923076923,69.25560538116592,71.51173708920187,74.15525114155251,75.71830985915493,79.04545454545455,80.47058823529412,83.3936170212766,84.97777777777777,85.67164179104478,87.48387096774194,89.11917098445596,92.2512077294686,94.8,95.92417061611374,100.83636363636364,102.48648648648648,103.32126696832579,108.55855855855856
397,3.197429906542056,4.942701227830832,6.621359223300971,8.45719489981785,10.472440944881889,12.74,14.70023419203747,17.188264058679707,18.553846153846155,20.949720670391063,23.00887573964497,24.536741214057507,27.32484076433121,29.68,31.274131274131275,33.72390572390572,35.92666666666667,37.348314606741575,39.51394422310757,42.1978021978022,44.016,47.224137931034484,47.725,48.8421052631579,53.36134453781513,55.529411764705884,56.410714285714285,60.121212121212125,61.625,61.967213114754095,64.78026905829596,66.74678111587983,70.14225941422595,69.17748917748918,74.95283018867924,77.7,79.42241379310344,80.24365482233503,85.30049261083744,86.95652173913044,89.49038461538461,89.50218340611353,90.03755868544602,94.0,96.88775510204081,97.43459915611814,100.1842105263158,100.8440366972477,107.69791666666667,107.2072072072072
396,3.136144578313253,4.890603085553997,6.633802816901408,8.708542713567839,10.507722007722007,12.57415254237288,14.682038834951456,17.189873417721518,18.93388429752066,20.668523676880223,23.36338028169014,25.181538461538462,27.227138643067846,29.57396449704142,32.142857142857146,33.62909090909091,35.034220532319395,37.43478260869565,39.386861313868614,42.775510204081634,44.0352422907489,46.493927125506076,47.54477611940298,49.75342465753425,51.851851851851855,54.82845188284519,57.091603053435115,57.719298245614034,60.85245901639344,62.79661016949152,64.60504201680672,65.91044776119404,69.65106382978723,70.55399061032864,75.3125,77.3731343283582,77.39449541284404,79.8,80.63291139240506,82.51121076233184,87.125,88.875,91.24882629107981,92.07407407407408,95.08695652173913,96.97297297297297,99.57990867579909,100.91162790697675,105.53846153846153,108.21917808219177
395,3.2482435597189694,5.026536312849162,6.890127388535032,8.594306049822064,10.57685009487666,12.509803921568627,14.768878718535468,16.894865525672373,19.15013404825737,20.979827089337174,23.281553398058254,25.01298701298701,26.916666666666668,29.68561872909699,30.93425605536332,33.371428571428574,35.69348659003831,37.739776951672866,39.50902527075812,42.121212121212125,44.6542750929368,46.992,49.143884892086334,50.56488549618321,51.968503937007874,54.4549356223176,56.30769230769231,59.36480686695279,60.582995951417004,63.982300884955755,65.02439024390245,65.51658767772511,67.65,71.30097087378641,74.20600858369099,77.65289256198348,80.19534883720931,81.55251141552512,81.10619469026548,85.0,84.8898678414097,87.76681614349776,92.01646090534979,92.01659751037344,96.12765957446808,97.6150234741784,100.96296296296296,100.54976303317535,102.87966804979253,106.35593220338983
394,3.218599033816425,4.868005738880918,6.818322981366459,8.74087591240876,10.741035856573705,12.817987152034261,14.852130325814537,16.752551020408163,18.86649214659686,20.732984293193716,22.90909090909091,25.557522123893804,27.126934984520123,29.073170731707318,31.40468227424749,33.28428093645485,35.494505494505496,37.81818181818182,38.866920152091254,42.1875,44.083969465648856,46.02298850574713,47.99212598425197,51.17355371900826,52.12765957446808,55.1578947368421,56.669201520912544,59.89565217391304,61.726907630522085,62.34375,66.464,66.49350649350649,68.29565217391304,72.06837606837607,72.92887029288703,78.79245283018868,77.87903225806451,81.15254237288136,83.07906976744187,85.18218623481782,88.07407407407408,87.3157894736842,92.17040358744394,93.33333333333333,93.42857142857143,94.71729957805907,102.3849765258216,102.5922746781116,101.37931034482759,104.18250950570342
393,3.0711700844390832,5.140625,6.712680577849117,8.709342560553633,10.772908366533864,12.753275109170305,15.0311004784689,16.516990291262136,19.11878453038674,21.530054644808743,23.46242774566474,25.13609467455621,27.1375,28.878048780487806,31.30841121495327,33.4,35.76623376623377,38.86363636363637,40.34057971014493,41.78137651821862,43.70479704797048,45.55905511811024,47.94092827004219,49.904761904761905,53.3195020746888,54.44705882352941,56.46473029045643,57.675213675213676,62.08810572687225,62.5,67.14410480349345,67.32467532467533,69.88235294117646,72.75720164609054,75.70135746606334,76.06451612903226,77.14150943396227,81.7,84.5546218487395,83.46320346320347,88.1140350877193,89.73658536585366,90.5065502183406,94.875,94.10958904109589,99.52727272727273,102.225,102.1651376146789,103.88841201716738,107.1090047393365
392,3.3333333333333335,5.002706359945873,6.526153846153846,8.621428571428572,10.463035019455253,12.62061403508772,14.665105386416862,16.77565632458234,18.872122762148337,20.900568181818183,22.897280966767372,25.558441558441558,27.21282798833819,28.775384615384617,31.746575342465754,33.67832167832168,35.72463768115942,37.44,39.8364312267658,42.16949152542373,44.37735849056604,45.42960288808664,49.044117647058826,50.12244897959184,51.93050193050193,54.519823788546255,57.506493506493506,59.76470588235294,61.77235772357724,63.30708661417323,64.68503937007874,67.91266375545851,68.89243027888446,71.25217391304348,73.05676855895196,74.46153846153847,76.94690265486726,79.38613861386139,83.6,85.85365853658537,87.07964601769912,90.27385892116183,91.43873517786561,92.9098712446352,94.53781512605042,95.83333333333333,98.88311688311688,100.45569620253164,104.58823529411765,106.06060606060606
391,3.227758007117438,4.917567567567567,6.605828220858895,8.48932384341637,11.013182674199623,12.583162217659138,14.506082725060827,16.925257731958762,18.6747311827957,21.019900497512438,23.48314606741573,24.96,27.46708463949843,28.769759450171822,31.490066225165563,33.80730897009967,35.0828025477707,37.55481727574751,40.686868686868685,41.94331983805668,43.26315789473684,47.494584837545126,47.77543859649123,50.701298701298704,52.742616033755276,54.31506849315068,56.445283018867926,59.79282868525896,60.93385214007782,63.70044052863436,65.22077922077922,67.78181818181818,70.10666666666667,72.34042553191489,73.87234042553192,76.84304932735427,79.92,81.99170124481327,81.48780487804878,84.66367713004485,86.96969696969697,89.9253112033195,88.44549763033176,93.02857142857142,95.74468085106383,98.37229437229438,99.15611814345992,104.17021276595744,104.88429752066116,106.37450199203187
390,3.167255594817432,5.083221476510067,6.7432216905901115,8.597682119205299,10.873294346978557,12.697722567287785,14.944174757281553,16.64761904761905,19.010204081632654,20.778443113772454,23.603498542274053,24.53184713375796,28.006172839506174,29.302325581395348,32.10702341137124,34.09655172413793,35.939597315436245,37.45945945945946,39.605633802816904,41.36054421768708,44.54545454545455,45.82641509433962,47.96124031007752,49.56734693877551,53.321033210332104,54.14876033057851,57.036144578313255,59.16129032258065,60.377049180327866,62.765957446808514,65.80505415162455,69.54330708661418,69.53571428571429,71.82683982683983,73.09734513274336,75.699604743083,78.0936170212766,80.67213114754098,82.8,85.51724137931035,85.9047619047619,89.4077253218884,91.98534798534799,93.89121338912133,94.7560975609756,96.13061224489796,99.22222222222223,100.44787644787645,105.41832669322709,107.83410138248848
389,3.23094958968347,5.113924050632911,6.6464,8.597222222222221,10.474308300395258,12.668041237113401,14.5669099756691,16.773778920308484,18.98172323759791,21.023622047244096,22.916666666666668,24.972972972972972,27.857142857142858,29.096385542168676,31.639871382636656,33.848375451263536,35.10071942446043,36.95364238410596,39.45593869731801,41.588447653429604,43.76223776223776,45.38039215686275,48.03690036900369,50.0625,52.41935483870968,54.18320610687023,56.72093023255814,61.25,61.03930131004367,63.96887159533074,64.48995983935743,66.61710037174721,69.69827586206897,72.40485829959515,74.35555555555555,76.3076923076923,78.0,80.45188284518828,82.48275862068965,84.64730290456431,85.87124463519314,86.81171548117155,89.45535714285714,92.03333333333333,96.05042016806723,97.82278481012658,98.16935483870968,100.4,101.02702702702703,103.06513409961686
388,3.230952380952381,4.975510204081632,6.609794628751975,8.65365025466893,10.627906976744185,12.727272727272727,14.821192052980132,16.980198019801982,18.794554455445546,21.10803324099723,22.96969696969697,25.652694610778443,27.09032258064516,29.694267515923567,31.409395973154364,33.84971098265896,35.23026315789474,38.29530201342282,39.52554744525548,41.07382550335571,43.839416058394164,46.08,48.1531914893617,49.50588235294118,51.77165354330709,55.25,57.302158273381295,58.03636363636364,60.806451612903224,64.7244094488189,65.82716049382717,68.2043795620438,69.71084337349397,71.25099601593625,72.2909090909091,75.04615384615384,78.11111111111111,80.01626016260163,81.3385214007782,84.70588235294117,86.22317596566523,87.51330798479087,91.08016877637131,92.7751937984496,95.4,97.81818181818181,100.93726937269372,98.3225806451613,104.42622950819673,108.15602836879432
387,3.3540445486518173,4.998626373626373,6.87856071964018,8.521815008726003,10.587209302325581,12.77310924369748,14.872146118721462,16.609223300970875,19.1313672922252,20.59946949602122,23.405555555555555,25.65765765765766,26.740506329113924,29.843260188087775,31.533546325878593,33.47517730496454,35.13333333333333,37.19205298013245,40.04430379746835,42.10526315789474,44.55913978494624,46.07874015748032,47.9644128113879,49.43283582089552,51.67910447761194,56.059479553903344,58.15384615384615,59.5,61.163636363636364,65.43307086614173,64.97416974169742,67.14754098360656,69.6,71.25,73.84313725490196,76.41379310344827,78.91286307053942,80.38461538461539,82.00790513833992,83.0,87.30038022813689,89.0199203187251,89.68571428571428,94.84824902723736,95.18518518518519,98.34482758620689,99.37142857142857,103.18110236220473,103.06273062730628,107.96812749003983
386,3.3175355450236967,4.9222222222222225,6.615384615384615,8.580034423407918,10.704280155642023,12.492871690427698,14.73076923076923,16.594315245478036,18.645994832041342,20.6951871657754,22.40983606557377,24.866666666666667,27.04,30.0,31.34020618556701,33.78328173374613,34.703448275862065,37.40425531914894,39.68600682593857,40.92409240924093,44.4040404040404,45.294117647058826,48.06741573033708,50.562277580071175,51.985559566787,53.65079365079365,56.445283018867926,58.58461538461538,60.69767441860465,62.42914979757085,65.44444444444444,66.82352941176471,69.83720930232558,71.66153846153846,75.81132075471699,74.33198380566802,78.1263940520446,80.53731343283582,81.61389961389962,85.01960784313725,85.38842975206612,88.01739130434783,89.98455598455598,93.0965250965251,93.25301204819277,98.51968503937007,100.4,100.66396761133603,103.62295081967213,108.33333333333333
385,3.4994124559341953,5.077127659574468,7.0971337579617835,8.694599627560521,10.64030131826742,12.828512396694215,14.770975056689343,16.71990740740741,19.16793893129771,21.034574468085108,22.964285714285715,25.29810298102981,28.011904761904763,29.550488599348533,31.568627450980394,33.42675159235669,35.39249146757679,37.67741935483871,39.979166666666664,41.67247386759582,43.02439024390244,45.61764705882353,49.725352112676056,50.357894736842105,52.489626556016596,55.15151515151515,56.81040892193309,59.43682310469314,60.72941176470588,64.54545454545455,65.93650793650794,66.24561403508773,68.904,73.46184738955823,73.19391634980988,76.83794466403162,75.35531135531136,80.17254901960784,81.20547945205479,84.92753623188406,88.35211267605634,88.32352941176471,92.85258964143426,91.4920634920635,94.70383275261324,96.78810408921933,98.81102362204724,101.48571428571428,102.1145038167939,105.97014925373135
384,3.23220536756126,5.004115226337449,6.739130434782608,8.727115716753023,10.607350096711798,12.688524590163935,14.899103139013453,16.734117647058824,19.1225,20.714681440443215,23.013550135501355,24.96829971181556,27.311572700296736,29.01675977653631,31.643835616438356,32.84488448844885,35.19871794871795,37.965870307167236,39.68027210884354,40.97902097902098,43.40939597315436,45.3156146179402,48.37638376383764,51.310344827586206,52.18181818181818,54.023346303501945,57.2,58.21343873517787,60.676923076923075,62.608695652173914,67.43426294820718,68.44787644787645,68.55633802816901,72.37878787878788,75.62248995983936,76.4187725631769,80.16666666666667,78.48163265306123,80.85714285714286,84.6692607003891,88.97872340425532,87.09963099630997,92.05633802816901,91.76653696498055,96.33333333333333,97.99233716475096,100.02135231316726,101.41353383458646,101.83629893238434,104.4280442804428
383,3.2729411764705882,5.1562932226832645,6.637209302325582,8.461290322580645,10.74327122153209,12.512875536480687,14.80879120879121,16.821158690176322,19.197943444730075,20.706521739130434,22.870056497175142,25.094017094017094,28.153846153846153,29.155555555555555,31.3953488372093,34.34604105571847,36.47682119205298,38.20645161290322,41.11032028469751,42.147651006711406,44.443636363636365,46.229729729729726,47.76923076923077,50.37623762376238,52.391304347826086,54.82608695652174,57.02238805970149,59.03249097472924,60.9,63.48122866894198,65.06463878326996,68.16858237547893,68.07058823529412,72.89208633093526,73.61623616236163,73.09505703422053,77.41134751773049,78.80442804428044,84.6,85.92592592592592,85.56521739130434,87.87692307692308,90.31660231660231,92.59701492537313,95.0185873605948,95.38235294117646,98.62295081967213,100.21978021978022,102.95719844357977,106.66666666666667
382,3.3664302600472813,5.069012178619756,6.741353383458646,8.475043029259897,10.577437858508604,12.504065040650406,14.858744394618833,16.853300733496333,18.733009708737864,21.071428571428573,23.1340206185567,25.25581395348837,26.99411764705882,30.046783625730995,31.711409395973153,32.90780141843972,35.324675324675326,36.94117647058823,39.4822695035461,42.59927797833935,44.1,46.822641509433964,46.349809885931556,49.6,52.83018867924528,55.877966101694916,56.718120805369125,59.16129032258065,61.625,65.14925373134328,64.34364261168385,67.2346570397112,67.4943396226415,71.64285714285714,75.7421875,77.35315985130111,76.8967971530249,80.16058394160584,81.8555133079848,84.94545454545455,85.40377358490566,88.06920415224913,91.79775280898876,90.35114503816794,93.0223880597015,96.671875,98.01423487544484,100.03361344537815,102.12631578947368,103.971119133574
381,3.397874852420307,5.0176390773405695,6.807044410413476,8.544520547945206,10.644913627639156,12.915983606557377,14.770883054892602,16.879194630872483,19.102040816326532,20.594240837696336,23.079234972677597,25.322314049586776,26.918478260869566,29.925,31.932515337423315,32.68327402135231,35.81191222570533,38.11764705882353,39.98606271777003,42.14046822742475,43.75,45.43790849673203,49.06666666666667,49.63265306122449,52.316602316602314,55.168458781362006,57.16483516483517,58.2,61.881889763779526,63.1578947368421,66.712,66.86567164179104,69.82239382239382,70.3943661971831,75.28776978417267,75.1304347826087,76.54198473282443,80.28169014084507,81.47955390334573,84.19475655430712,86.34848484848484,88.65051903114187,89.79411764705883,94.19259259259259,93.55731225296442,95.30935251798562,98.19931271477664,100.83453237410072,103.26881720430107,102.55591054313099
380,3.3745624270711785,5.293388429752066,6.706730769230769,8.777580071174377,10.75047619047619,12.754201680672269,14.788095238095238,16.762672811059907,19.058823529411764,21.11436170212766,22.797927461139896,25.25619834710744,27.457943925233646,29.88235294117647,31.526946107784433,33.38728323699422,36.19692307692308,37.57575757575758,39.492447129909365,42.40506329113924,44.23255813953488,46.13148788927336,48.65986394557823,50.212765957446805,52.41379310344828,55.39518900343643,56.284615384615385,57.696969696969695,61.471830985915496,63.38345864661654,64.44444444444444,66.41509433962264,69.88235294117646,70.75,73.65671641791045,74.6470588235294,77.56296296296296,79.5764705882353,81.12,83.07692307692308,85.65068493150685,87.34782608695652,89.18518518518519,92.83848797250859,95.64575645756457,94.93617021276596,98.61132075471698,99.14181818181818,100.46762589928058,104.98220640569394
379,3.17936694021102,5.3727034120734904,6.61236802413273,8.51107325383305,10.862549800796813,12.54601226993865,14.87872340425532,17.073286052009458,19.27122641509434,20.636604774535808,23.010204081632654,25.152542372881356,26.78078078078078,29.993808049535605,30.833333333333332,33.41772151898734,35.711409395973156,37.74193548387097,40.07717041800643,41.793103448275865,44.52,45.44,46.9078947368421,50.59927797833935,52.80701754385965,54.857142857142854,56.52842809364549,58.6147859922179,60.0,62.244897959183675,63.01973684210526,66.8029197080292,70.9624060150376,71.14191419141915,73.61623616236163,75.82978723404256,77.0204081632653,80.34285714285714,81.54545454545455,83.94366197183099,85.84837545126354,87.56862745098039,88.50181818181818,89.62962962962963,95.14285714285714,98.28776978417267,99.30897009966777,100.83720930232558,102.52805280528052,104.9645390070922
378,3.313106796116505,5.180952380952381,6.938650306748467,8.83248730964467,11.177263969171484,12.670103092783505,14.713062098501071,17.517814726840854,18.874692874692876,21.125307125307124,23.157894736842106,25.259475218658892,27.285714285714285,29.16022099447514,30.99099099099099,33.528358208955225,36.23824451410658,37.66548042704626,39.51495016611295,41.904761904761905,43.663366336633665,47.17377049180328,48.166666666666664,50.95890410958904,51.666666666666664,53.733333333333334,56.70967741935484,59.7752808988764,61.05263157894737,62.95774647887324,66.70344827586207,66.14126394052045,69.61313868613139,70.88888888888889,75.38461538461539,74.54416961130742,77.01481481481481,81.42857142857143,83.55254237288136,82.88524590163935,85.98611111111111,89.15523465703971,90.2188679245283,92.64686468646865,95.70422535211267,95.985559566787,99.4914089347079,102.04195804195804,101.35825545171339,103.15789473684211
377,3.3441483198146003,5.09795918367347,6.75353218210361,8.413080895008607,10.899441340782124,12.760233918128655,14.869955156950672,16.983870967741936,18.77777777777778,20.942786069651742,23.14207650273224,25.613445378151262,27.17241379310345,29.106382978723403,31.0803324099723,33.732484076433124,35.68513119533527,37.616766467065865,39.2,41.898305084745765,43.544117647058826,45.53846153846154,48.530744336569576,49.93939393939394,52.7027027027027,54.05755395683453,57.49514563106796,58.52903225806452,61.71043771043771,63.03030303030303,65.4325259515571,67.58208955223881,68.76923076923077,71.04827586206896,73.81818181818181,78.06593406593407,78.91512915129151,79.89078498293516,82.44866920152091,82.25352112676056,84.69343065693431,86.05594405594405,90.79442508710801,91.22666666666667,92.92418772563177,98.0,97.33333333333333,100.91467576791808,103.13986013986013,102.44755244755245
376,3.4178403755868545,5.027322404371585,6.6350710900473935,8.750830564784053,10.830985915492958,12.985772357723578,14.995535714285714,16.76940133037694,19.01421800947867,20.680628272251308,23.28723404255319,25.650793650793652,26.87887323943662,29.187878787878788,31.02803738317757,33.13946587537092,34.75555555555555,37.61022364217252,39.82692307692308,41.461794019933556,44.52,46.33112582781457,49.41342756183746,51.45323741007194,52.195945945945944,54.18181818181818,56.903225806451616,58.83783783783784,60.336996336996336,64.98269896193771,64.81818181818181,66.82352941176471,70.33576642335767,71.85333333333334,73.20610687022901,74.05714285714286,77.04109589041096,80.0942760942761,83.18354430379746,83.47826086956522,84.97101449275362,87.45205479452055,90.52631578947368,90.94314381270902,92.76450511945393,96.61538461538461,98.2588996763754,100.14388489208633,102.30094043887148,104.66666666666667
375,3.221703617269545,5.368918918918919,6.710651828298887,8.84448160535117,10.493230174081237,12.812252964426877,14.85589519650655,16.87323943661972,18.690072639225182,20.99522673031026,23.026239067055393,25.379310344827587,27.71900826446281,28.818713450292396,31.160714285714285,33.75075987841945,36.14511041009464,37.54601226993865,39.83132530120482,41.65680473372781,44.00636942675159,46.171052631578945,48.37931034482759,50.666666666666664,52.287581699346404,54.63291139240506,54.91216216216216,59.57046979865772,61.71043771043771,62.857142857142854,65.37414965986395,67.00940438871473,67.89928057553956,70.06060606060606,73.5958904109589,74.51162790697674,79.74757281553399,79.65635738831615,82.01470588235294,85.62962962962963,86.82352941176471,88.45229681978799,90.2394366197183,92.55663430420712,92.96052631578948,97.07586206896552,98.31802120141343,100.0,101.86842105263158,101.36986301369863
374,3.3953216374269006,5.128514056224899,7.061313868613139,8.767054908485857,10.815094339622641,12.692468619246862,14.890466531440163,16.59447004608295,18.761229314420802,20.956989247311828,23.205479452054796,25.145888594164457,26.626506024096386,29.422459893048128,31.70940170940171,33.4,36.0314465408805,37.55619596541787,40.06802721088435,41.41843971631206,43.94444444444444,45.87234042553192,49.13636363636363,49.89473684210526,52.16606498194946,54.54545454545455,58.44078947368421,58.966887417218544,60.76190476190476,62.62626262626262,66.13333333333334,66.09150326797386,70.55172413793103,70.15189873417721,73.66013071895425,76.12121212121212,77.27210884353741,79.5945945945946,80.89864864864865,85.71428571428571,85.75352112676056,87.84313725490196,88.9757785467128,91.09859154929578,92.44067796610169,95.56129032258065,97.24137931034483,99.87878787878788,101.87234042553192,103.63636363636364
373,3.540909090909091,5.239680426098535,6.942477876106195,8.547697368421053,10.89753320683112,12.859719438877756,14.953846153846154,16.822115384615383,18.988066825775658,21.052770448548813,23.17379679144385,25.1775956284153,27.5,28.706624605678233,31.167664670658684,33.192546583850934,34.620060790273556,38.185303514377,39.31412103746398,42.1656050955414,44.46296296296296,46.49333333333333,47.58620689655172,49.188854489164086,51.79738562091503,55.40983606557377,57.363934426229505,57.5448275862069,60.74324324324324,62.73615635179153,64.8440366972477,67.04761904761905,68.49484536082474,70.00738007380073,72.36486486486487,75.47586206896551,77.40490797546012,79.73770491803279,81.12,84.18118466898954,85.45263157894736,85.83272727272727,89.33098591549296,92.29268292682927,95.625,95.50173010380622,97.05194805194805,97.88852459016394,101.86379928315412,104.74683544303798
372,3.326241134751773,5.263852242744063,6.886255924170616,8.58614564831261,10.884765625,12.641282565130261,14.883474576271187,16.941935483870967,18.983981693363845,20.801507537688444,23.03125,24.8,26.646408839779006,29.754985754985753,31.130434782608695,33.58024691358025,35.44918032786885,37.94285714285714,39.525083612040135,41.41935483870968,43.663366336633665,45.618729096989966,48.67278287461774,51.10679611650485,52.5089605734767,55.12312312312312,56.234482758620686,58.604651162790695,60.627831715210355,62.39202657807309,65.35135135135135,67.24324324324324,69.75250836120401,70.17252396166134,72.6923076923077,75.07473309608541,78.11111111111111,78.17921146953405,81.32459016393443,81.9753086419753,83.85161290322581,87.45569620253164,89.89644012944984,90.71232876712328,93.05555555555556,96.87058823529412,96.4983388704319,102.25407166123779,101.35825545171339,104.19354838709677
371,3.4209302325581397,5.1243169398907105,6.815217391304348,8.788177339901479,11.001919385796546,12.730688935281837,14.98898678414097,17.319148936170212,18.818181818181817,21.047961630695443,23.05440414507772,25.318681318681318,26.56830601092896,29.104225352112675,31.93548387096774,33.45454545454545,35.877300613496935,38.06896551724138,39.44444444444444,42.20858895705521,43.522658610271904,45.50778816199377,47.93975903614458,51.171171171171174,52.67062314540059,54.4026402640264,57.63157894736842,59.01683501683502,61.093333333333334,62.6,64.1602787456446,66.96688741721854,68.49484536082474,69.55133079847909,72.89808917197452,75.4639175257732,77.5,78.58823529411765,80.18691588785046,81.64948453608247,84.90967741935484,86.98932384341637,88.3481228668942,91.21594684385381,95.36423841059603,95.4074074074074,96.95597484276729,99.53374233128834,103.3915857605178,102.2508038585209
370,3.339600470035253,5.444596443228455,7.111111111111111,9.00677966101695,10.686346863468634,12.686507936507937,14.705636743215031,16.67579908675799,19.39588100686499,21.157894736842106,22.994652406417114,25.46031746031746,26.942598187311177,29.220708446866485,30.94017094017094,32.93841642228739,35.47826086956522,38.74285714285714,39.15151515151515,42.22910216718266,43.59493670886076,47.25925925925926,48.136222910216716,49.859154929577464,51.724137931034484,53.51948051948052,56.56204379562044,58.57243816254417,59.87096774193548,62.532467532467535,65.4,66.8626198083067,68.02730375426621,70.86315789473684,72.88659793814433,73.38461538461539,78.09771986970684,78.3265306122449,80.73248407643312,82.05787781350482,85.1741935483871,87.84146341463415,90.46109510086455,90.81150159744409,92.72727272727273,95.57014925373134,96.9746835443038,99.41747572815534,99.91530944625407,104.58452722063038
369,3.582850521436848,5.329758713136729,6.928134556574924,8.590192644483363,10.853747714808044,12.910536779324056,14.97689075630252,16.938864628820962,18.8,21.262135922330096,23.326633165829147,24.88888888888889,27.778947368421054,29.23076923076923,31.85185185185185,32.994350282485875,35.333333333333336,36.84705882352941,39.888888888888886,41.495327102803735,44.10702341137124,46.480712166172104,48.25766871165644,49.714285714285715,51.84563758389262,54.37082066869301,56.127272727272725,57.830065359477125,59.48242811501598,62.70967741935484,64.61688311688312,65.94594594594595,68.71232876712328,71.21766561514195,71.96875,76.98269896193771,76.2126245847176,79.73006134969326,81.18867924528301,83.08681672025723,85.73941368078177,87.36,90.44827586206897,91.49668874172185,91.70347003154573,94.14666666666666,97.7030303030303,98.60338983050848,102.12297734627832,104.02476780185758
368,3.4172413793103447,5.518156424581005,6.821376281112738,8.679186228482003,10.921739130434782,12.786138613861386,14.947698744769875,16.98898678414097,19.139024390243904,20.76923076923077,22.795865633074936,24.916030534351144,27.752021563342318,29.91256830601093,31.34453781512605,33.026737967914436,35.73801916932907,37.90529247910864,40.33846153846154,41.282051282051285,43.79016393442623,45.795918367346935,49.243589743589745,50.716981132075475,52.21518987341772,53.43448275862069,56.52842809364549,58.53107344632768,60.5859872611465,63.0722891566265,65.91167192429022,65.9009900990099,67.93485342019544,70.01315789473684,73.67132867132867,74.85148514851485,76.61736334405144,79.46579804560261,81.9261744966443,82.1917808219178,84.97689768976898,87.16981132075472,89.59402985074627,91.96396396396396,93.67924528301887,93.92238805970149,97.81449275362318,98.33434650455926,100.63283582089552,103.41614906832298
367,3.6238425925925926,5.623841059602649,6.8328530259366,8.68780487804878,10.816955684007707,12.869022869022869,14.89873417721519,16.853603603603602,18.905963302752294,20.806845965770172,23.177615571776155,24.64,26.78987341772152,28.96042216358839,31.16991643454039,33.57055214723926,34.670422535211266,37.281899109792285,39.124260355029584,41.81268882175227,44.86363636363637,45.449101796407184,47.76923076923077,49.42011834319526,52.26586102719033,54.30769230769231,57.1280487804878,58.06711409395973,61.39181286549707,62.65822784810127,65.46583850931677,67.1270358306189,68.02453987730061,69.94904458598727,73.53312302839117,76.27722772277228,76.8545994065282,80.72049689440993,82.57407407407408,83.22766570605188,84.0246913580247,86.73615635179154,89.31750741839762,89.90123456790124,92.76073619631902,94.34394904458598,98.96273291925466,99.64912280701755,101.32203389830508,102.8735632183908
366,3.598850574712644,5.154057771664374,6.923076923076923,8.796928327645052,10.66543438077634,12.806949806949808,15.217573221757322,16.876126126126128,18.968992248062015,20.898058252427184,22.892601431980907,25.21276595744681,26.940568475452196,29.10112359550562,30.926966292134832,32.827586206896555,35.894428152492665,36.925714285714285,39.95166163141994,41.51419558359621,44.6094674556213,45.24528301886792,48.072072072072075,49.67088607594937,52.208201892744476,53.608247422680414,56.7,58.61682242990654,61.110410094637224,63.49315068493151,65.38181818181818,66.4327485380117,68.37254901960785,70.125,71.47147147147147,75.6,76.801261829653,80.24844720496894,80.17337461300309,83.37662337662337,85.71601208459215,85.60509554140127,89.19504643962848,92.67774086378738,92.28571428571429,96.8875,98.27272727272727,97.70414201183432,100.54913294797687,104.6376811594203
365,3.6654676258992804,5.2892998678996035,7.056231003039514,8.932173913043478,10.70188679245283,12.876288659793815,14.94291754756871,16.764150943396228,18.970654627539503,21.11627906976744,22.812664907651715,25.09090909090909,27.53727506426735,29.269333333333332,31.49122807017544,33.2836676217765,36.05172413793103,37.74857142857143,40.68361581920904,42.72727272727273,43.644578313253014,46.058479532163744,47.56172839506173,50.1301775147929,52.07006369426752,55.59748427672956,57.457317073170735,58.340836012861736,60.0,62.08695652173913,64.35443037974683,66.03174603174604,69.38972809667673,71.31168831168831,74.15625,75.40828402366864,76.07476635514018,79.89156626506023,80.36363636363636,82.25,85.64444444444445,88.40816326530613,87.79701492537313,91.84839650145773,92.7439024390244,95.02994011976048,95.92397660818713,98.06769230769231,102.05917159763314,103.2448377581121
364,3.67169373549884,5.34712950600801,6.784546805349183,9.1578073089701,10.864341085271318,13.015238095238095,14.913865546218487,16.773388773388774,19.32087912087912,20.858227848101265,23.415841584158414,25.043478260869566,26.933333333333334,29.71276595744681,31.946902654867255,34.158357771260995,35.70473537604457,37.90654205607477,39.25966850828729,42.44897959183673,43.25748502994012,45.14782608695652,48.13953488372093,49.91362126245847,51.69971671388102,54.289308176100626,55.86206896551724,58.09798270893372,60.051446945337624,62.516129032258064,64.44984802431611,67.55555555555556,68.36482084690553,71.77777777777777,72.08955223880596,73.44,77.75522388059701,81.84615384615384,82.32,81.96319018404908,84.22289156626506,87.36,89.18518518518519,92.8,92.0,93.65269461077844,97.46175637393767,100.27855153203343,100.18994413407822,102.10843373493977
363,3.4730679156908666,5.415531335149864,7.166163141993958,8.872813990461049,10.868465430016863,12.975095785440613,15.186440677966102,16.611587982832617,18.691964285714285,20.995215311004785,22.626943005181346,25.02127659574468,27.056910569105693,29.08888888888889,30.9375,32.713091922005574,36.112994350282484,37.73371104815864,40.02808988764045,41.371428571428574,44.31192660550459,45.71587743732591,47.58620689655172,49.556756756756755,52.232142857142854,54.60724233983287,55.6822429906542,57.77215189873418,61.01298701298701,61.348314606741575,63.67065868263473,67.41065830721003,68.53846153846153,70.92923076923077,73.45679012345678,74.25705329153605,76.801261829653,77.6319018404908,81.26946107784431,81.61849710982659,84.94610778443113,85.79816513761467,88.75801749271137,91.54022988505747,92.92899408284023,94.9080459770115,95.98791540785498,99.95604395604396,99.94334277620396,103.32409972299169
362,3.671641791044776,5.48224043715847,7.142857142857143,8.801680672268908,11.05607476635514,13.03875968992248,15.025641025641026,16.952272727272728,18.911894273127754,20.855106888361046,23.395522388059703,25.09090909090909,26.8428927680798,29.30909090909091,30.972972972972972,33.61344537815126,35.31491712707182,37.32203389830509,38.97994269340974,41.395348837209305,44.2433234421365,45.32132132132132,48.05095541401274,49.293413173652695,52.865329512893986,53.81012658227848,56.892857142857146,58.31268436578171,59.73841961852861,62.51497005988024,64.62235649546828,66.0125786163522,68.8875,69.28706624605678,72.02312138728324,76.4,78.12316715542522,79.03133903133903,80.22222222222223,81.61383285302594,85.08985507246376,86.17241379310344,88.46418338108883,93.73913043478261,92.18844984802432,95.75510204081633,95.92961876832844,98.4338028169014,100.20224719101124,103.125
361,3.632130384167637,5.512953367875648,7.0092735703245745,8.830371567043619,10.972324723247233,12.94308943089431,15.147186147186147,16.87991266375546,19.020594965675055,21.12735849056604,22.8775,25.256857855361595,27.04,29.30909090909091,31.649214659685864,33.85263157894737,35.54545454545455,37.32203389830509,39.3876404494382,41.98347107438016,43.02127659574468,46.0053619302949,48.41358024691358,50.4213649851632,51.60349854227405,54.280701754385966,56.83381924198251,58.8936170212766,59.74581939799331,61.796407185628745,64.8440366972477,65.81818181818181,69.46355685131195,70.52571428571429,73.53115727002967,74.7781350482315,77.53432835820895,79.03067484662577,80.52427184466019,85.34954407294833,84.12068965517241,87.14697406340058,89.23655913978494,90.72676056338028,92.36842105263158,93.90532544378698,96.51785714285714,99.60693641618496,100.39024390243902,102.6470588235294
360,3.707201889020071,5.300405953991881,7.145645645645645,8.962233169129721,10.72,12.711926605504587,14.738775510204082,16.75374732334047,19.14569536423841,20.79230769230769,23.217171717171716,25.004926108374384,27.28470588235294,29.493333333333332,31.97142857142857,33.54010695187166,35.27272727272727,37.591160220994475,39.3646408839779,41.19760479041916,44.04584527220631,45.30563798219585,47.904458598726116,49.88519637462235,53.00859598853868,53.93696275071633,55.11504424778761,58.39316239316239,60.029154518950435,62.90909090909091,65.29971988795518,66.25882352941177,69.47368421052632,70.92923076923077,72.45614035087719,73.26315789473684,75.73099415204679,77.71267605633803,80.87252124645893,84.31818181818181,84.10857142857142,86.53012048192771,87.4659090909091,92.17804154302671,93.02752293577981,92.73209549071618,95.96417910447761,97.59556786703601,100.52,100.56980056980056
359,3.445086705202312,5.587217043941411,7.15929203539823,9.019292604501608,11.063157894736841,13.043809523809523,14.76086956521739,16.420353982300885,19.51121076233184,20.87440758293839,23.0,25.38219895287958,27.42042755344418,29.866666666666667,31.28686327077748,32.69135802469136,35.408839779005525,38.19390581717452,39.9112426035503,42.8235294117647,44.22284122562674,45.72549019607843,47.933933933933936,50.92173913043478,52.60115606936416,53.76271186440678,55.333333333333336,58.289308176100626,60.87463556851312,62.44897959183673,63.685800604229605,65.11304347826086,69.23342939481267,69.5906432748538,73.75394321766562,75.06382978723404,76.35942028985507,78.60436137071652,81.09146341463415,81.89349112426035,83.91812865497076,86.29508196721312,91.01457725947522,89.52601156069365,92.11143695014663,94.27160493827161,96.08310249307479,97.07262569832402,98.96551724137932,102.8409090909091
358,3.76049943246311,5.525827814569537,7.047473200612558,8.88360655737705,11.18694885361552,13.16569200779727,14.98343685300207,16.99353448275862,18.834498834498834,21.10091743119266,22.875878220140514,25.00990099009901,26.658227848101266,28.754901960784313,31.088082901554404,34.03562340966921,35.58878504672897,37.5041782729805,39.56011730205279,41.933534743202415,43.97783933518006,45.740112994350284,47.98847262247838,50.363076923076925,52.23463687150838,54.17313432835821,56.564245810055866,58.02785515320334,59.9044776119403,61.891117478510026,64.10764872521247,66.13333333333334,67.875,70.24624624624624,72.21902017291066,74.87179487179488,76.4873949579832,77.3179190751445,82.20485175202157,81.83381088825215,84.09065155807366,87.01796407185628,89.09695290858726,89.72549019607843,90.50561797752809,94.00544959128065,96.79761904761905,97.06371191135734,101.16129032258064,103.07262569832402
357,3.8091872791519434,5.351278600269179,7.065918653576437,9.12,10.924028268551236,12.791497975708502,15.20496894409938,16.709382151029747,19.009345794392523,21.286307053941908,23.303317535545023,25.082228116710876,27.724815724815723,29.473684210526315,31.488250652741513,33.23076923076923,35.12468193384224,37.447721179624665,39.123655913978496,41.69971671388102,44.0377358490566,46.15561959654179,47.189655172413794,49.582417582417584,52.08955223880597,53.89355742296919,55.08309455587393,57.97067448680352,59.63636363636363,61.769911504424776,63.27647058823529,65.7877094972067,68.87738419618529,70.53416149068323,71.96629213483146,74.53372434017595,78.25287356321839,79.66265060240964,79.51246537396122,82.18579234972678,84.7182320441989,86.48387096774194,89.32596685082873,90.25641025641026,92.54957507082153,94.89971346704871,95.88,97.54838709677419,100.09146341463415,101.3623978201635
356,3.6235431235431235,5.572987721691678,6.987068965517241,8.693944353518821,10.96697247706422,12.81335952848723,14.532,16.630801687763714,18.86236559139785,20.422169811320753,23.397959183673468,25.151515151515152,27.057416267942585,28.83695652173913,31.224489795918366,32.9974025974026,34.94707520891365,37.48235294117647,39.794444444444444,41.82336182336182,44.31404958677686,45.86968838526912,48.25076452599389,50.37900874635569,52.63157894736842,53.3072625698324,55.92284866468843,57.66172106824926,60.20652173913044,62.83464566929134,64.0327868852459,66.0125786163522,67.91304347826087,72.13259668508287,71.23893805309734,74.51612903225806,76.22404371584699,78.32222222222222,79.34097421203438,80.88154269972452,84.17058823529412,85.92550143266476,88.89075630252101,90.77363896848138,92.60526315789474,93.97849462365592,96.58241758241758,98.51895043731778,100.21608040201005,102.59740259740259
355,3.7464454976303316,5.509485094850948,7.202723146747353,8.992125984251969,10.90652557319224,13.12720156555773,15.037113402061856,16.995833333333334,19.401360544217688,21.11888111888112,23.49271844660194,25.183856502242154,27.760416666666668,29.45077720207254,31.36,34.02105263157895,35.4010989010989,37.81005586592179,39.630026809651476,41.33704735376045,43.327586206896555,46.04123711340206,48.14835164835165,50.12742382271468,51.32743362831859,54.42565597667638,55.66386554621849,57.59544159544159,60.52173913043478,61.602373887240354,64.73278236914601,66.01574803149606,67.5042735042735,70.14942528735632,73.13157894736842,73.74545454545455,76.03048780487805,77.48603351955308,79.6124031007752,81.83908045977012,83.34794520547945,86.37960339943342,87.22857142857143,89.96100278551532,92.41935483870968,94.06741573033707,97.74005305039788,98.70769230769231,99.06521739130434,102.14477211796246
354,3.9817142857142858,5.64089121887287,7.080357142857143,8.83201267828843,11.057692307692308,13.139489194499017,14.956521739130435,16.985655737704917,18.957013574660632,21.272058823529413,23.045130641330168,25.678756476683937,27.412345679012347,29.59801488833747,31.466992665036674,32.84656084656085,35.53315649867374,37.26486486486486,39.889502762430936,42.12201591511936,43.782493368700266,46.0,47.53760445682451,49.67930029154519,51.61725067385445,53.704918032786885,55.668539325842694,57.740112994350284,59.81766381766382,62.359550561797754,64.5159420289855,65.13274336283186,69.16949152542372,70.27932960893855,71.78470254957507,74.06788511749347,75.97860962566845,77.63002680965147,78.646408839779,80.62176165803109,84.5625,86.38636363636364,88.83756345177665,91.1086956521739,92.74111675126903,94.81632653061224,96.45217391304348,97.32963988919667,100.205,102.61780104712042
353,3.5457788347205708,5.403973509933775,7.3170370370370375,8.952861952861953,11.212996389891696,12.972527472527473,14.929411764705883,17.124489795918368,19.061269146608314,20.919540229885058,23.48792270531401,24.98076923076923,27.083333333333332,29.285714285714285,31.311053984575835,33.64102564102564,36.07427055702918,38.592,39.93565683646113,42.21635883905013,43.48672566371681,46.07202216066482,48.515625,49.95918367346939,51.482479784366575,54.714285714285715,55.69190600522193,58.25936599423631,61.107142857142854,61.51685393258427,63.858310626702995,65.93406593406593,68.72727272727273,69.249343832021,71.53846153846153,74.3801652892562,75.79032258064517,78.10526315789474,81.47181008902078,81.37142857142857,83.09919571045576,86.33924050632912,87.14973262032086,90.93333333333334,90.703125,92.93638676844783,95.55188679245283,97.97938144329896,99.79581151832461,101.47783251231527
352,3.8172293364377183,5.644649933949802,7.159940209267564,8.750394944707741,10.736568457538995,13.160075329566855,15.146586345381525,16.91685393258427,19.076252723311548,20.959232613908874,23.14420803782506,24.572792362768496,26.87864077669903,29.605985037406484,31.488833746898262,33.13705583756345,35.632768361581924,37.44385026737968,39.32439678284182,41.767955801104975,44.105540897097626,45.56712328767123,47.81920903954802,50.622950819672134,52.142857142857146,53.46067415730337,55.93922651933702,57.900783289817234,59.10326086956522,62.6890756302521,63.899721448467965,65.62711864406779,68.30645161290323,70.52571428571429,71.34246575342466,74.24362606232295,76.77747989276139,77.8586956521739,80.21134020618557,81.89473684210526,83.34794520547945,85.15702479338843,89.28065395095368,90.08421052631579,92.85302593659942,94.58426966292134,95.92397660818713,97.74545454545455,101.11936339522546,101.35135135135135
351,3.8378995433789953,5.513870541611625,7.01283880171184,9.318327974276528,11.310880829015543,13.142322097378278,14.834990059642147,17.352226720647774,19.206073752711497,21.103448275862068,23.006880733944953,25.38,27.99043062200957,29.059101654846337,32.00534759358289,32.906515580736546,35.36,37.51485148514851,39.72266666666667,41.37203166226913,43.82608695652174,46.26285714285714,47.44502617801047,49.67741935483871,51.08991825613079,53.29639889196676,55.84090909090909,57.73033707865169,59.25745257452574,62.62210796915167,64.84693877551021,65.47692307692307,68.26984126984127,71.1304347826087,71.91256830601093,73.42372881355932,76.10880829015544,77.99475065616798,80.10810810810811,81.95121951219512,83.97326203208556,86.83636363636364,88.23958333333333,89.26436781609195,91.11111111111111,92.70588235294117,96.74452554744525,97.71867007672634,99.75447570332481,101.56657963446476
350,3.9650756693830034,5.423127463863338,6.912230215827338,9.0561797752809,10.966044142614601,12.87890625,14.794007490636703,17.126609442060087,18.939330543933053,21.0126582278481,22.993227990970656,25.517564402810304,26.83046683046683,28.445623342175065,31.246943765281173,33.51243781094527,35.056994818652846,37.370558375634516,40.23004694835681,41.51898734177215,44.497297297297294,45.359550561797754,47.68450704225352,50.27968337730871,51.84659090909091,53.08051948051948,56.19512195121951,57.900783289817234,60.25388601036269,62.05128205128205,63.73184357541899,66.20057306590257,68.31891891891892,70.9090909090909,72.64150943396227,74.2210796915167,75.96286472148542,76.99216710182768,78.8062015503876,82.02020202020202,83.38591549295775,86.41884816753927,87.86449864498645,89.98994974874371,91.35678391959799,92.71317829457364,95.91348600508906,97.22137404580153,99.75,101.20772946859903
349,3.7139507620164127,5.6492829204693615,7.145743145743146,8.959415584415584,11.047377326565144,12.786106032906764,14.703030303030303,17.13871635610766,18.79350348027842,21.244444444444444,23.70023419203747,25.02,26.912280701754387,29.14975845410628,30.861618798955615,33.04,34.94206549118388,37.64467005076142,39.578947368421055,41.72043010752688,44.31496062992126,46.381443298969074,47.92670157068063,49.42318059299191,52.2911051212938,54.27835051546392,55.75609756097561,58.130434782608695,59.989445910290236,61.855670103092784,63.73979591836735,66.08695652173913,68.09268292682927,70.30809399477806,71.90217391304348,73.99445983379502,76.29457364341086,78.64019851116625,79.37243401759531,81.80790960451978,83.29133858267717,84.87272727272727,87.31632653061224,89.34351145038168,93.58090185676393,92.93877551020408,96.02695417789758,98.04255319148936,99.48484848484848,101.88679245283019
348,4.006849315068493,5.643222506393862,7.233137829912024,8.694136291600634,10.877721943048575,12.88135593220339,15.179133858267717,16.739872068230277,18.907692307692308,21.263636363636362,22.923076923076923,25.009345794392523,26.967741935483872,28.916876574307306,31.44927536231884,33.46938775510204,35.275,37.11340206185567,39.71859296482412,41.592039800995025,44.13941018766756,45.25388601036269,47.05444126074499,49.03504043126684,52.770448548812666,53.714285714285715,55.06142506142506,57.333333333333336,60.12565445026178,61.23711340206186,63.97347480106101,65.688654353562,68.44444444444444,69.76165803108809,72.61333333333333,74.11764705882354,75.37037037037037,78.04851752021564,79.3156626506024,81.8,83.7038961038961,85.26633165829146,87.82010582010582,89.62105263157895,91.54791154791155,93.15577889447236,95.63275434243177,98.13333333333334,99.52331606217616,101.46699266503667
347,3.732476635514019,5.740189445196211,6.828571428571428,9.16006600660066,11.1985559566787,12.891891891891891,14.940726577437859,17.052845528455286,18.795744680851065,20.927906976744186,23.384615384615383,25.004651162790697,27.127710843373492,28.77777777777778,31.654135338345863,33.86329113924051,35.56521739130435,37.670103092783506,39.69553805774278,41.734693877551024,43.78947368421053,45.50526315789474,47.80628272251309,50.35658914728682,52.53333333333333,53.793103448275865,55.44174757281554,58.21782178217822,59.5633423180593,62.64935064935065,64.48663101604278,65.32987012987013,67.11864406779661,69.46630727762803,72.39473684210526,73.93548387096774,75.76657824933687,78.96585365853659,80.35714285714286,82.66666666666667,84.71246819338423,85.0632911392405,88.70866141732283,90.01015228426395,91.64490861618799,92.70769230769231,94.98687664041995,97.48837209302326,100.43176178660049,101.47058823529412
346,3.778275475923852,5.833122629582807,7.325036603221084,9.115562403697997,10.950704225352112,12.873840445269016,14.71089108910891,17.029644268774703,19.10615711252654,21.259953161592506,23.65,24.675191815856778,27.355450236966824,29.28813559322034,31.024390243902438,33.62849872773537,35.691542288557216,37.38461538461539,39.79527559055118,41.70666666666666,42.898395721925134,46.10079575596817,47.98382749326146,49.371428571428574,51.22249388753056,53.587786259541986,55.05292479108635,57.54696132596685,60.05050505050505,62.149253731343286,63.44186046511628,65.55256064690028,67.43869209809264,69.39845758354755,72.734375,73.15508021390374,76.49222797927462,77.25619834710744,79.90243902439025,81.5421686746988,83.09625668449198,85.48860759493671,87.53571428571429,89.13110539845758,91.51807228915662,93.6140350877193,95.66161616161617,97.68844221105527,99.32075471698113,102.14477211796246
345,3.814942528735632,5.746612466124661,7.286995515695067,9.221153846153847,11.125,12.747232472324724,14.840864440078585,17.085889570552148,19.353813559322035,21.378619153674833,22.897959183673468,25.022421524663677,27.554022988505746,29.03194103194103,31.57068062827225,33.49222797927461,35.83783783783784,37.84143222506394,40.362162162162164,42.11586901763224,43.89389920424403,45.18598382749326,47.87277353689567,50.526315789473685,51.36239782016349,53.25806451612903,55.57142857142857,57.98984771573604,59.69230769230769,62.43654822335025,64.27225130890052,65.688654353562,67.28780487804877,69.75710594315245,72.87179487179488,73.39226519337016,76.472553699284,77.76288659793815,80.08,82.32189973614776,83.8021978021978,85.21153846153847,87.77777777777777,89.10275689223057,91.93029490616622,93.11650485436893,95.38235294117646,97.40487804878049,99.12385321100918,101.80412371134021
344,3.726218097447796,5.536082474226804,7.077743902439025,8.96135265700483,11.036206896551723,13.13953488372093,15.001890359168241,17.022964509394573,19.11087420042644,21.239467849223946,22.658986175115206,24.8,27.514563106796118,28.75121951219512,31.271820448877804,33.838120104438644,35.16622691292876,37.44,38.754342431761785,41.29032258064516,43.640625,45.440806045340054,48.213903743315505,49.68421052631579,51.745635910224436,53.6,56.423940149625935,56.44094488188976,59.33846153846154,62.28426395939086,64.28421052631579,65.13131313131314,67.17857142857143,69.50276243093923,71.42493638676845,73.2824427480916,74.58267716535433,77.53535353535354,79.12771084337349,81.9753086419753,83.41379310344827,84.61916461916462,87.3030303030303,89.04761904761905,90.86330935251799,92.92929292929293,96.61772151898734,97.6926952141058,98.55211267605634,101.25944584382871
343,3.821016166281755,5.63768115942029,7.2917888563049855,9.1265625,11.178947368421053,12.871508379888269,15.457905544147843,16.88454011741683,19.355555555555554,20.84633027522936,23.302961275626423,25.28372093023256,27.659574468085108,29.24137931034483,31.544117647058822,33.67581047381546,35.32873563218391,37.221932114882506,40.09366391184573,41.60401002506266,43.149253731343286,45.57142857142857,48.33502538071066,49.24352331606217,52.26700251889169,53.8618925831202,54.95214105793451,59.070496083550914,59.506493506493506,61.60857908847185,64.56906077348066,66.33333333333333,67.49246231155779,69.60629921259843,71.41772151898734,75.1304347826087,76.13648293963254,77.16923076923077,79.39285714285714,82.13592233009709,83.312,84.85933503836317,87.02625298329356,88.93617021276596,90.92307692307692,93.18863049095607,95.62469135802469,97.64303178484107,99.62945368171022,101.19331742243436
342,3.7398373983739837,5.801566579634465,7.387464387464387,9.130708661417323,11.023489932885907,12.76782449725777,14.846,16.942115768463072,19.036659877800407,20.876826722338205,23.214601769911503,25.14533622559653,26.91334894613583,29.088082901554404,31.237113402061855,33.30612244897959,35.9328165374677,37.30232558139535,40.18181818181818,41.8230563002681,44.089005235602095,45.306930693069305,48.168734491315135,49.94749403341289,51.005025125628144,52.40625,54.56692913385827,57.806451612903224,59.04639175257732,61.822784810126585,63.12435233160622,65.5197889182058,68.18877551020408,70.58227848101266,72.14622641509433,73.56900726392251,75.11278195488721,78.01932367149759,79.53694581280789,81.25984251968504,83.86363636363636,85.23832923832924,87.52020202020202,88.63309352517986,90.68010075566751,92.90417690417691,96.77149877149877,96.92086330935251,99.98481012658227,100.48426150121065
341,3.9035187287173665,5.509778357235985,7.19971671388102,8.821603927986907,10.868055555555555,12.677121771217712,15.059730250481696,16.833333333333332,19.18840579710145,21.484649122807017,22.959731543624162,25.28285077951002,27.463963963963963,29.08675799086758,30.952380952380953,33.353233830845774,35.56416464891041,37.42928039702233,39.496062992125985,41.477832512315274,44.25916870415648,46.24271844660194,47.097852028639615,49.954198473282446,50.8578431372549,53.220657276995304,56.69326683291771,58.76543209876543,59.46095717884131,61.91646191646192,64.21994884910485,65.09002433090025,68.78411910669975,69.91304347826087,71.66666666666667,73.29896907216495,75.0054347826087,76.77948717948718,79.0,81.87793427230046,83.78260869565217,85.28571428571429,87.45060240963855,90.17283950617283,90.21428571428571,92.4401913875598,95.14914425427872,96.73469387755102,100.15121951219513,102.4330900243309
340,3.965792474344356,5.616993464052287,7.242120343839542,9.181240063593005,10.991319444444445,12.850553505535055,15.4251968503937,16.742004264392325,19.192460317460316,20.751072961373392,23.333333333333332,24.859060402684563,27.269767441860466,29.425925925925927,31.52542372881356,33.86915887850467,35.13333333333333,36.888888888888886,40.97310513447433,41.43958868894602,43.17857142857143,45.69638554216868,48.01951219512195,50.297229219143574,51.07913669064748,53.313131313131315,55.96875,58.638743455497384,59.45,61.339950372208435,63.52709359605911,65.82857142857142,67.69665809768638,69.68316831683168,71.23737373737374,73.70616113744076,74.76092544987146,78.10050251256281,78.9090909090909,81.75824175824175,83.67774936061382,85.25373134328358,86.41545893719807,88.86486486486487,90.44887780548629,93.15,95.86600496277916,97.75342465753425,98.73684210526316,101.1574074074074
339,3.927752293577982,5.647905759162303,7.2057142857142855,9.191558441558442,11.160714285714286,12.973118279569892,14.764367816091953,16.83953033268102,19.175105485232066,21.218947368421052,23.173719376391983,25.35827664399093,27.13302752293578,29.007194244604317,31.518072289156628,33.33007334963325,34.987893462469735,37.17293233082707,39.4004914004914,41.2933025404157,43.149253731343286,45.12820512820513,47.035,49.284671532846716,51.47849462365591,53.632850241545896,55.84841075794621,58.666666666666664,59.46835443037975,61.16222760290557,63.98522167487685,65.59203980099502,67.13235294117646,68.82125603864735,72.10161662817552,74.05714285714286,76.23115577889448,76.55205811138015,80.27737226277372,81.44796380090497,82.82205513784461,85.44471744471744,87.63420427553444,88.8110599078341,91.25581395348837,93.10047846889952,95.38916256157636,97.0,99.8232558139535,101.46699266503667
338,3.914942528735632,5.955640050697085,7.1916083916083915,9.28310502283105,11.140893470790378,12.930973451327434,14.992015968063873,17.54527162977867,18.639442231075698,21.127659574468087,23.203501094091905,24.64142538975501,27.184510250569478,29.607655502392344,30.945945945945947,33.422222222222224,35.08599508599509,38.233890214797135,38.922330097087375,41.09725685785536,43.904282115869016,45.38498789346247,47.529411764705884,49.375,50.76142131979695,53.32315521628499,55.35338345864662,57.85781990521327,59.142857142857146,61.52671755725191,64.28501228501229,66.64077669902913,67.9652605459057,69.56923076923077,71.9493670886076,73.77339901477832,75.64039408866995,77.09352517985612,79.93548387096774,81.23076923076923,83.98067632850241,85.6231884057971,87.03864734299516,89.26014319809069,91.84143222506394,93.31116389548694,94.22274881516587,97.81560283687944,99.2128712871287,100.70422535211267
337,3.9299655568312284,5.908857509627728,7.347953216374269,9.378125,10.715434083601286,12.870466321243523,14.763705103969754,16.953629032258064,18.76382978723404,20.74235807860262,22.914549653579677,24.88479262672811,27.26096997690531,29.091743119266056,31.466992665036674,33.773672055427255,35.691943127962084,37.70616113744076,39.201946472019465,41.32701421800948,43.3252427184466,45.32,48.33502538071066,49.88018433179724,52.119700748129674,53.79723502304147,55.485,57.97979797979798,58.57283950617284,62.34146341463415,63.84615384615385,65.58415841584159,67.61369193154034,68.85,71.30841121495327,75.02803738317758,75.91079812206573,76.19047619047619,79.47517730496453,81.16788321167883,82.83460559796438,85.82168674698795,87.4,89.30049261083744,91.46853146853147,93.1358024691358,95.54098360655738,96.22588235294117,98.45370370370371,100.98522167487685
336,3.926829268292683,5.4986702127659575,7.42375366568915,8.943485086342228,11.283582089552239,13.226937269372694,14.933734939759036,16.910386965376784,19.281512605042018,20.79678068410463,23.160337552742615,25.41496598639456,27.39485981308411,28.81941309255079,31.5,32.927536231884055,35.54545454545455,36.74418604651163,39.253807106598984,41.666666666666664,43.61538461538461,45.73148148148148,47.57457212713936,49.1764705882353,51.515151515151516,52.66496163682864,56.25,56.97029702970297,59.21148825065274,61.38568129330254,64.1830985915493,65.27363184079601,67.95890410958904,68.82725060827251,71.7114914425428,73.51181102362204,75.54524361948955,77.43735224586288,78.78,81.58024691358025,83.58454106280193,86.07407407407408,86.86215538847118,89.42592592592592,90.880195599022,93.28372093023256,94.45853658536585,96.52602739726028,99.19221411192214,100.47961630695444
335,3.881087202718007,5.613456464379947,7.07492795389049,9.488853503184714,10.989864864864865,13.047358834244081,14.796511627906977,17.19755600814664,19.350912778904664,21.142857142857142,23.04265402843602,25.31807780320366,27.47867298578199,29.166666666666668,31.31336405529954,33.6183908045977,35.8560794044665,37.34663341645885,39.598130841121495,41.62291169451074,43.146401985111666,45.6624685138539,47.48019801980198,48.8506329113924,51.05882352941177,53.46135831381733,55.96601941747573,57.83838383838384,59.110047846889955,61.21518987341772,63.351089588377725,65.0692124105012,67.76,68.98313253012049,71.14754098360656,73.57664233576642,75.96618357487922,77.99522673031026,79.59545454545454,81.64759725400458,83.35697399527187,85.4066985645933,86.82296650717703,89.09725685785536,90.63231850117096,92.21852731591449,94.8952380952381,96.65903890160183,98.70843373493976,100.23866348448688
334,4.03169014084507,5.94408322496749,7.299856527977044,9.109144542772862,11.16,12.889908256880734,15.042671614100186,16.867469879518072,18.945147679324894,21.12058212058212,22.933035714285715,25.472727272727273,27.613793103448277,29.678800856531048,30.808823529411764,33.46153846153846,35.17782909930716,36.93176470588235,39.373493975903614,40.99750623441396,43.24444444444445,45.97752808988764,47.866348448687354,49.371428571428574,51.204819277108435,54.57425742574257,55.9377990430622,56.9377990430622,59.13170731707317,61.45278450363196,63.3006993006993,66.06451612903226,67.07192575406033,68.62242562929062,71.17505995203837,73.60714285714286,75.57446808510639,77.86607142857143,79.95,80.93457943925233,83.6078431372549,85.5067264573991,86.3882618510158,88.60550458715596,90.8695652173913,93.12469437652811,94.44976076555024,96.92978208232445,98.47921760391198,100.48543689320388
333,3.9514450867052022,5.893536121673004,7.325249643366619,9.435612082670906,10.853242320819113,13.132404181184668,15.222634508348794,17.0630081300813,18.910536779324055,21.078891257995735,23.321888412017167,25.043478260869566,27.071583514099782,29.513513513513512,31.557562076749434,33.57847533632287,35.14975845410628,37.56144578313253,39.27884615384615,42.13953488372093,42.9264705882353,45.59036144578313,47.6140350877193,49.76470588235294,51.73697270471464,52.894348894348894,55.39110070257611,57.09002433090024,59.942583732057415,62.15311004784689,63.195180722891564,66.36453201970443,68.03076923076924,69.49268292682927,71.31455399061034,74.02816901408451,75.17995444191344,77.47931873479318,79.20529801324503,81.15107913669065,83.31954022988506,84.8659793814433,87.04116222760291,89.65258215962442,91.04408352668213,92.63157894736842,94.45965770171149,96.92530120481928,98.46778042959427,100.4750593824228
332,3.8956109134045076,5.828348504551365,7.693409742120344,9.173515981735159,11.164685908319186,13.275229357798166,14.817142857142857,17.403508771929825,19.14814814814815,20.995833333333334,23.568134171907758,25.11864406779661,27.027906976744188,29.421633554083886,32.16346153846154,33.57494407158837,35.7,37.447236180904525,39.41067285382831,41.502347417840376,42.95454545454545,45.45283018867924,47.49767441860465,49.111111111111114,51.42857142857143,53.19815668202765,54.88941176470588,57.733333333333334,59.828828828828826,60.71599045346062,64.46261682242991,65.42928039702234,67.12135922330097,70.04511278195488,71.15839243498817,72.98405466970387,75.69465648854961,76.9047619047619,79.76381909547739,80.72562358276645,82.20398009950249,85.9047619047619,87.43333333333334,89.03529411764706,90.45226130653266,92.42009132420091,94.88679245283019,96.9164677804296,99.37383177570094,101.16279069767442
331,3.9659863945578233,6.069182389937107,7.522895125553914,9.07981220657277,10.942760942760943,13.033989266547406,15.224528301886792,16.990138067061142,19.02912621359223,21.341719077568133,23.093167701863354,25.85022026431718,26.954128440366972,29.00900900900901,31.06904231625835,32.92239467849224,34.96682464454976,37.310679611650485,38.90692124105012,41.36919315403423,43.18032786885246,45.355450236966824,46.99759036144578,49.1764705882353,51.252847380410024,53.47043701799486,55.291866028708135,57.333333333333336,59.28888888888889,61.54929577464789,63.01639344262295,65.65258215962442,67.37819025522042,69.45714285714286,70.96330275229357,72.50585480093677,75.53810623556582,77.21461187214612,79.03769401330376,80.95693779904306,83.16587677725119,84.59715639810426,87.20560747663552,89.47368421052632,91.1587982832618,93.09263657957244,94.89311163895486,96.85523385300668,98.48039215686275,100.73170731707317
330,3.926605504587156,5.957016434892541,7.288793103448276,9.355957767722474,11.284525790349418,12.958833619210978,15.003663003663004,16.873106060606062,19.016293279022403,21.022680412371134,23.305084745762713,24.857142857142858,27.181818181818183,29.034642032332563,31.036866359447004,33.33642691415313,34.88120950323974,37.52338530066815,39.136752136752136,41.63090128755365,43.333333333333336,45.08641975308642,47.63895486935867,49.36492890995261,51.49425287356322,53.59058823529412,55.125,57.5448275862069,59.46330275229358,61.556603773584904,63.01165501165501,64.8787185354691,66.66165413533835,69.22522522522523,71.47540983606558,73.32718894009217,75.53456221198157,76.52777777777777,79.62877030162413,81.7897091722595,82.38770685579196,85.12249443207126,86.78181818181818,89.84186046511628,90.68702290076335,92.41628959276018,94.62114537444934,96.66821345707656,98.68213457076565,101.08225108225108
329,3.9550173010380623,5.7001287001287,7.366379310344827,9.604724409448819,11.218333333333334,13.110526315789473,15.483870967741936,16.844827586206897,18.995975855130784,21.314741035856574,23.095338983050848,25.135483870967743,27.110112359550563,29.479915433403807,31.437908496732025,33.13525498891352,35.28730512249443,37.443396226415096,39.386861313868614,41.308411214953274,43.90453460620525,45.087640449438204,47.473684210526315,49.08352144469526,50.89485458612975,53.21779859484778,54.78832116788321,57.05910165484634,59.21113689095127,61.37614678899082,63.3006993006993,65.43497757847534,67.24235294117648,69.07207207207207,71.12903225806451,73.19714964370546,75.03738317757009,76.34942528735633,79.1090047393365,81.68618266978923,82.96698113207547,86.02188183807439,86.40758293838863,88.94623655913979,90.20547945205479,92.65094339622641,94.0,96.22802850356294,99.11872146118722,100.72289156626506
328,4.2407407407407405,5.893178893178893,7.504273504273504,9.309417040358744,11.21514629948365,12.99630314232902,15.208487084870848,16.92384769539078,19.266409266409266,21.160714285714285,22.931451612903224,25.086206896551722,26.90204081632653,29.49074074074074,31.517241379310345,33.108225108225106,35.169724770642205,37.033112582781456,39.633484162895925,41.354401805869074,43.4,45.305936073059364,47.15,50.04739336492891,51.43884892086331,53.696969696969695,55.55395683453237,56.78139534883721,59.37767220902613,61.47420147420147,62.69977426636569,66.12826603325416,67.22222222222223,69.44680851063829,70.63205417607223,72.6824644549763,75.19630484988453,77.88288288288288,78.36619718309859,80.89086859688196,82.35729847494554,85.19148936170212,86.94298245614036,88.82629107981221,91.17903930131004,92.40979955456571,94.61572052401746,96.65454545454546,99.12903225806451,100.88888888888889
327,4.157471264367816,6.044270833333333,7.5286713286713285,9.410334346504559,11.22875816993464,13.183887915936953,15.19281663516068,17.230142566191446,19.179536679536678,20.79454926624738,23.410821643286575,25.579617834394906,26.88135593220339,29.391304347826086,31.357758620689655,33.63720930232558,35.01144164759725,37.22330097087379,39.29840546697039,41.02325581395349,43.30310262529833,44.916666666666664,47.39393939393939,49.42465753424658,50.91324200913242,53.532879818594104,55.26463700234192,57.222707423580786,58.81308411214953,60.81447963800905,63.291666666666664,65.15837104072398,67.2722891566265,69.20620842572062,70.65882352941176,73.76,74.66968325791855,77.3071253071253,78.52232142857143,81.16222760290557,82.39140811455847,84.93126385809313,87.8,88.39111111111112,90.85106382978724,92.42990654205607,94.67625899280576,96.22588235294117,98.45794392523365,100.46838407494145
326,4.264672036823936,5.99219765929779,7.3758573388203015,9.194401244167963,11.185185185185185,13.321895424836601,14.838345864661655,17.007518796992482,19.233870967741936,20.723140495867767,23.01810865191147,25.518367346938774,27.256302521008404,29.303769401330378,30.780911062906725,33.16488222698073,35.600896860986545,37.285714285714285,39.253807106598984,41.75438596491228,43.2877358490566,44.91244239631337,46.853828306264504,49.12149532710281,51.48063781321184,53.839622641509436,55.03597122302158,56.87695749440716,58.97596153846154,61.108545034642034,63.262443438914026,65.37142857142857,66.57894736842105,69.04845814977973,71.58371040723982,73.66666666666667,75.05966587112172,77.17960088691795,79.45794392523365,80.53097345132744,83.28988764044944,84.40287769784173,86.60849056603773,88.4009111617312,90.79822616407982,92.62022471910112,94.64236902050114,97.73363431151242,98.23277909738718,100.66518847006652
325,4.073647871116226,5.755696202531645,7.243971631205674,9.443410852713178,11.217041800643086,13.06401384083045,14.998211091234348,17.043650793650794,19.265895953757227,21.143410852713178,22.791932059447984,24.785046728971963,27.224839400428266,29.457700650759218,31.48068669527897,33.111111111111114,35.24034334763949,37.6289592760181,39.23913043478261,41.45610278372591,43.55555555555556,44.73860911270983,47.63895486935867,49.0188679245283,51.45739910313901,53.673563218390804,55.394366197183096,57.137697516930025,59.671840354767184,61.67381974248927,63.702517162471395,65.47126436781609,67.37182448036951,69.37528089887641,70.93541202672606,73.79591836734694,74.33484162895928,76.5377358490566,79.18695652173913,80.69716775599129,82.19617224880383,85.13513513513513,86.5876993166287,88.82051282051282,91.28878281622912,92.2164705882353,94.42247191011236,97.31807780320366,98.43946188340807,100.45871559633028
324,4.3383199079401615,5.810539523212046,7.36938202247191,9.303353658536585,11.50259067357513,13.003442340791738,15.113924050632912,17.3984375,18.879472693032014,21.226993865030675,22.813953488372093,24.926680244399186,27.31645569620253,29.31063829787234,31.045751633986928,32.83660130718954,35.556064073226544,37.17903930131004,39.817767653758544,41.00227790432802,42.68213457076566,44.86652078774617,47.639198218262806,49.014084507042256,51.63170163170163,53.27964205816555,54.597345132743364,57.79405034324943,59.35831381733021,61.388888888888886,63.4975845410628,64.74245939675174,67.49659863945578,69.3569844789357,70.93959731543625,73.0164705882353,75.19630484988453,77.55454545454545,78.50869565217391,80.55555555555556,83.64,84.71794871794872,86.20574162679426,88.77876106194691,90.8256880733945,92.60526315789474,94.86635944700461,96.66821345707656,98.68372093023255,100.23041474654377
323,4.3269662921348315,5.988126649076517,7.438888888888889,9.187692307692307,11.20983606557377,13.274545454545455,15.046816479400748,16.957328385899814,18.8,20.903543307086615,22.94650205761317,25.36997885835095,27.209302325581394,29.102844638949673,31.798715203426124,32.709534368070955,35.099137931034484,36.59016393442623,38.756637168141594,41.26984126984127,43.77333333333333,44.93176470588235,46.867924528301884,49.53775743707094,50.98468271334792,53.184510250569474,54.94736842105263,57.0873786407767,59.38695652173913,61.22727272727273,63.08771929824562,64.70953436807095,66.84796573875803,68.47552447552448,70.63063063063063,73.44320712694878,74.99551569506727,76.71361502347418,78.55058823529411,80.67510548523207,82.70537634408602,84.37333333333333,86.5657894736842,88.5945945945946,90.60810810810811,93.05504587155963,94.88262910798122,96.86486486486487,98.42516268980478,101.11607142857143
322,4.134345794392523,5.903183023872679,7.381159420289855,9.35258358662614,10.926544240400668,13.381981981981982,14.964850615114235,17.576045627376427,19.399274047186932,20.998003992015967,23.008333333333333,25.279317697228144,27.174193548387098,29.002105263157894,31.533742331288344,33.40350877192982,35.24301075268817,36.835443037974684,39.87764705882353,41.26696832579186,43.07922912205567,45.21186440677966,47.28879310344828,48.774193548387096,51.23152709359606,52.91228070175438,55.08240534521158,57.02988505747126,59.23990498812351,60.80898876404494,62.98861047835991,64.89095127610209,67.05720823798627,68.86993603411514,71.27853881278538,72.86746987951807,74.5068493150685,76.48101265822785,78.33548387096774,81.71428571428571,82.75229357798165,84.39529411764705,86.37391304347825,88.41121495327103,91.21348314606742,92.38818565400844,94.20982142857143,97.09339407744875,98.23557692307692,100.43010752688173
321,4.049773755656108,5.97279792746114,7.426206896551724,9.453834115805947,11.401639344262295,13.686274509803921,15.309782608695652,16.96780303030303,19.321428571428573,21.482965931863728,23.150943396226417,25.195219123505975,27.03347280334728,29.336225596529285,31.62162162162162,32.90829694323144,35.18260869565217,37.3421052631579,39.31887201735358,40.96280087527352,43.31543624161074,44.891891891891895,46.71081677704194,49.031026252983295,51.265822784810126,53.930131004366814,55.294117647058826,56.98030634573304,59.02654867256637,60.52863436123348,62.72599531615925,64.84210526315789,67.05,68.46153846153847,70.75268817204301,72.64429530201342,74.79399141630901,76.52054794520548,78.17687074829932,80.71748878923766,83.43859649122807,85.1004366812227,86.37802197802198,88.76688453159042,90.62937062937063,93.03837471783295,94.21510297482837,96.85906040268456,98.81837160751566,101.69902912621359
320,4.068415051311288,5.844444444444444,7.688920454545454,9.172821270310193,11.411570247933884,13.007042253521126,15.192644483362521,17.07442748091603,19.2578125,21.18200408997955,23.134297520661157,25.268498942917546,27.529411764705884,29.288702928870293,30.83511777301927,32.75213675213675,35.3264887063655,37.40869565217391,39.5,41.03448275862069,43.74273858921162,45.330453563714904,47.16589861751152,49.069042316258354,51.230425055928414,53.582608695652176,54.921108742004265,56.84665226781858,59.271929824561404,60.275862068965516,63.07826086956522,65.30316742081448,67.3112582781457,68.91479820627802,71.10609480812641,72.9795918367347,74.98013245033113,76.84821428571429,78.67096774193548,80.17817371937639,82.17596566523605,84.79245283018868,86.57589285714286,88.60689655172413,90.59210526315789,92.39740820734342,94.20704845814979,96.84955752212389,98.7,101.02669404517454
319,4.15296803652968,5.985806451612903,7.689075630252101,9.241221374045802,10.969745222929935,13.071428571428571,15.317857142857143,16.778985507246375,18.91235059760956,21.142857142857142,22.8781512605042,25.140495867768596,27.348547717842322,29.06187624750499,31.986754966887418,33.36322869955157,34.86257928118393,36.762352941176474,38.86363636363637,41.18181818181818,42.99784017278618,44.92827004219409,47.074309978768575,48.654545454545456,51.88053097345133,53.02407002188184,55.02857142857143,56.50564334085779,59.17567567567568,61.582417582417584,62.82666666666667,64.70953436807095,67.03125,68.90265486725664,70.9251101321586,72.32951945080092,75.36091954022989,76.89763779527559,79.2877358490566,80.89686098654708,83.08131868131868,85.05219206680584,86.73661670235546,88.20137299771167,90.39301310043668,92.41628959276018,94.46078431372548,96.43537414965986,98.21120689655173,100.45871559633028
318,4.109839816933638,5.8103666245259165,7.593220338983051,9.096296296296297,11.33495145631068,13.377391304347826,15.05243445692884,17.491329479768787,19.024761904761906,21.49019607843137,22.93522267206478,25.38996138996139,27.269639065817408,29.36888888888889,31.032388663967613,32.758620689655174,35.598290598290596,37.400778210116734,38.99130434782609,40.84925690021232,43.142857142857146,44.95444685466377,47.013215859030836,49.30612244897959,51.075268817204304,52.81614349775785,54.93304535637149,57.28870292887029,59.57823129251701,60.80717488789238,62.41241685144124,64.8476821192053,67.375,68.59911894273128,70.80459770114942,72.30508474576271,74.75356415478615,76.88785046728972,78.32432432432432,80.89086859688196,82.54910714285714,84.19004524886878,86.38565022421524,88.19469026548673,91.21621621621621,92.20444444444445,94.96707818930041,96.62068965517241,98.90951276102088,101.07296137339056
317,4.15,6.01363073110285,7.625348189415042,9.316037735849056,11.479495268138802,13.43979057591623,15.59074074074074,17.272058823529413,19.23913043478261,21.204166666666666,22.931451612903224,25.063706563706564,27.164969450101832,29.278008298755186,31.11353711790393,32.77732793522267,34.587473002159825,37.07834101382488,39.35146443514645,41.33611691022965,42.84,45.40961098398169,46.8195991091314,48.93913043478261,50.90909090909091,52.541666666666664,54.716814159292035,56.741721854304636,58.753246753246756,60.825688073394495,62.659574468085104,64.42572062084257,67.29978118161925,68.4625850340136,70.88235294117646,72.48868778280543,74.82589285714286,76.78674948240166,78.53546910755149,80.35476718403548,82.5382932166302,84.0,86.88842975206612,88.4,90.38054968287527,92.39655172413794,94.4392523364486,96.0,98.42608695652174,100.24213075060533
316,4.1217587373167985,6.30699481865285,7.695355191256831,9.32748538011696,11.308777429467085,13.460207612456747,15.346975088967971,17.147792706333973,19.148496240601503,20.968992248062015,23.175213675213676,25.405639913232104,27.28659793814433,28.899357601713064,30.8659793814433,32.88510638297873,34.89277899343545,36.92903225806452,39.37154989384289,41.46551724137931,43.7198275862069,45.0161662817552,47.955465587044536,48.60125260960334,50.77092511013216,53.53986332574032,55.08,57.14754098360656,59.44343891402715,61.50313152400835,63.22907488986784,65.46361746361747,66.29729729729729,69.03030303030303,70.97674418604652,72.90756302521008,74.97368421052632,77.00662251655629,79.01739130434783,80.70484581497797,82.53478260869565,84.17834394904459,86.76614699331849,88.37367303609342,90.2073732718894,92.63448275862069,94.38289205702648,96.87074829931973,98.8808988764045,100.42643923240938
315,3.9942922374429224,6.2676240208877285,7.59020979020979,9.461538461538462,11.283630470016208,13.398305084745763,15.336936936936937,17.18111753371869,19.225806451612904,21.106870229007633,23.162426614481408,25.124489795918368,27.116564417177916,28.8099173553719,31.487603305785125,32.98159509202454,34.950537634408605,37.601694915254235,39.529661016949156,41.24168514412417,42.6985446985447,44.66236559139785,46.83826879271071,48.644295302013425,50.527426160337555,53.16024340770791,54.94117647058823,56.72570194384449,58.775055679287306,61.38364779874214,62.92340425531915,64.71111111111111,66.70967741935483,69.21428571428571,70.87682672233821,72.62745098039215,75.00452488687783,76.83700440528635,78.34513274336283,80.6941431670282,83.3225806451613,84.18625277161863,86.36440677966101,88.0,90.37974683544304,92.39740820734342,94.21809744779583,96.63858093126386,98.65625,100.71428571428571
314,4.214857142857142,5.752234993614304,7.629274965800273,9.477203647416413,11.781402936378466,13.551663747810858,15.661870503597122,17.383363471971066,19.153996101364523,20.910331384015596,23.08481262327416,25.22113502935421,27.649048625792812,29.17699115044248,30.81761006289308,33.53974895397489,35.014925373134325,36.8,38.721518987341774,40.87336244541485,43.34615384615385,44.950323974082075,47.31697341513292,49.20502092050209,50.674157303370784,53.07339449541284,54.24545454545454,56.71948608137045,58.725,60.94170403587444,62.417040358744394,64.91991786447639,66.74157303370787,68.952,71.34328358208955,72.3207126948775,74.47844827586206,76.63465553235908,78.16702355460386,80.69716775599129,82.6963906581741,84.91703056768559,86.77477477477477,88.18144329896907,90.20547945205479,93.03837471783295,94.3957894736842,96.22535211267606,98.63498920086393,100.41407867494824
313,4.377934272300469,6.061068702290076,7.616991643454039,9.675912408759125,11.344551282051283,13.256666666666666,15.072824156305506,17.08992805755396,19.48168498168498,21.46153846153846,23.184,25.959183673469386,27.072691552062867,29.160075329566855,31.1875,33.50819672131148,35.682474226804125,36.935064935064936,39.19496855345912,40.84388185654009,43.03703703703704,44.76521739130435,46.90196078431372,49.585903083700444,50.64655172413793,53.06122448979592,55.05422993492408,57.319057815845824,58.651685393258425,60.75471698113208,62.8051948051948,64.70796460176992,66.14666666666666,68.45945945945945,71.11617312072893,72.30901287553648,74.61924686192468,76.50892857142857,78.34589800443459,80.51612903225806,82.92134831460675,84.18502202643172,86.5397489539749,88.0,90.58695652173913,92.38818565400844,94.40958605664488,96.0,98.0,100.45146726862302
312,4.043859649122807,6.259590792838875,7.765449438202247,9.548672566371682,11.197802197802197,13.281923714759536,15.307971014492754,17.1878453038674,19.408602150537636,21.263537906137184,23.137931034482758,25.652694610778443,26.77227722772277,29.251063829787235,30.894632206759443,32.93723849372385,34.82258064516129,37.25581395348837,39.27196652719665,41.074380165289256,43.15433403805497,44.84978540772532,47.11740890688259,48.72258064516129,50.76086956521739,52.92857142857143,55.05652173913043,57.70806100217865,58.875,60.69444444444444,62.39658848614072,64.80167014613778,67.07755102040817,68.72186836518047,70.90712742980561,72.62472885032538,74.49223946784923,77.14163090128756,78.16810344827586,81.36460554371003,82.72888888888889,84.7257019438445,86.52977412731006,88.18371607515658,90.78091106290672,92.59740259740259,94.20524017467248,96.65158371040724,98.0,100.62630480167014
311,4.075774971297359,6.050131926121372,7.683333333333334,9.291970802919709,11.211940298507463,13.094915254237288,15.43804537521815,17.062857142857144,19.316981132075473,20.70808678500986,23.02127659574468,25.020242914979757,27.393638170974157,29.001988071570576,31.568627450980394,33.1683569979716,35.01709401709402,37.41908713692946,38.79497907949791,40.86021505376344,42.81818181818182,44.81818181818182,46.97872340425532,49.1578947368421,51.111111111111114,52.43514644351465,54.67359667359668,56.34927234927235,58.75982532751092,60.73770491803279,62.13449023861171,64.70953436807095,66.57768052516411,68.5631469979296,70.89171974522293,72.30967741935484,75.11637931034483,76.98064516129033,78.16490486257928,80.51391862955032,82.70537634408602,84.93126385809313,86.37885462555066,89.17857142857143,90.3921568627451,92.40979955456571,94.21076233183857,96.85523385300668,98.6086956521739,100.42553191489361
310,4.350111856823267,6.038366336633663,7.76183844011142,9.309985096870342,11.264423076923077,13.28523489932886,15.30836236933798,17.24820143884892,18.71186440677966,21.254752851711025,22.973843058350102,25.587548638132297,26.838709677419356,28.969450101832994,30.578034682080926,32.758620689655174,35.95247524752475,37.67611336032389,39.211155378486055,41.31958762886598,42.802547770700635,44.725773195876286,47.15240083507307,48.99173553719008,51.372549019607845,53.0,55.075221238938056,56.863436123348016,58.73109243697479,61.30718954248366,62.90794979079498,64.6896551724138,67.87423935091277,68.45842696629214,70.45951859956236,72.91525423728814,75.41101694915254,76.63465553235908,79.3109243697479,80.16949152542372,82.17596566523605,85.21991701244814,86.57847533632287,88.75374732334048,90.19354838709677,92.20087336244542,94.8,97.00418410041841,98.46555819477435,100.65934065934066
309,4.125,6.133074935400517,7.75668449197861,9.325478645066275,11.52803738317757,13.360134003350083,15.38475499092559,17.28397212543554,19.190562613430128,21.64485981308411,23.382513661202186,25.204819277108435,27.100806451612904,28.81159420289855,31.05263157894737,32.719836400818,35.24034334763949,37.306451612903224,39.07910750507099,41.1522633744856,42.935222672064775,45.016806722689076,46.58723404255319,48.79668049792531,51.19565217391305,53.10874200426439,54.94117647058823,56.68431771894094,58.88260869565217,60.86776859504132,63.4149377593361,65.19254658385093,66.28448275862068,68.7098121085595,71.01659751037344,72.3103448275862,74.31623931623932,76.64818763326225,79.49361702127659,80.54298642533936,82.1701244813278,84.37668161434978,86.35318275154005,88.94623655913979,90.40816326530613,92.75102040816327,95.03296703296704,96.4334085778781,98.41525423728814,100.44843049327355
308,4.229563269876819,6.225967540574282,7.916666666666667,9.676829268292684,11.378461538461538,12.912140575079873,15.383471074380166,17.225,19.209213051823415,21.278195488721803,23.35049504950495,25.07913669064748,26.928571428571427,28.82806324110672,31.37214137214137,32.963855421686745,35.18834951456311,37.37903225806452,39.53617021276596,40.97959183673469,43.68354430379747,44.993839835728956,46.765072765072766,49.2,51.03305785123967,53.11827956989247,54.66122448979592,56.875,58.60542797494781,61.55172413793103,62.52100840336134,64.56263736263736,66.69473684210526,69.28571428571429,70.76419213973799,72.80536912751678,75.23590814196243,76.9620253164557,78.96494845360824,80.96,82.3652561247216,84.36206896551724,86.0,88.18604651162791,90.56485355648536,92.61469933184856,94.0,96.63019693654267,98.0,100.0
307,4.048554913294797,6.355,7.646900269541779,9.51519536903039,11.32591414944356,13.220563847429519,15.165529010238908,17.115523465703973,19.457142857142856,20.944971537001898,22.785714285714285,25.2,27.024896265560166,29.17365269461078,30.912778904665313,33.17551020408163,34.9937369519833,37.530364372469634,39.3264887063655,41.64859002169197,42.701461377870565,45.169734151329244,47.20564516129032,49.0,51.0482180293501,52.997867803837956,55.06813186813187,56.68852459016394,59.65714285714286,60.7563025210084,63.17226890756302,64.80334728033473,66.91848906560637,68.42677824267783,70.7201646090535,72.45569620253164,74.83900226757369,76.31340206185567,79.06363636363636,80.68817204301075,82.6804979253112,84.8955223880597,86.35318275154005,88.57768052516411,90.18867924528301,92.1912681912682,94.7784679089027,96.42290748898678,98.61122661122661,100.21231422505308
306,4.420752565564424,6.31858407079646,8.01657458563536,9.5955223880597,11.57527733755943,13.331114808652247,15.420068027210885,16.820033955857387,19.07962962962963,21.025145067698258,23.209302325581394,25.363302752293578,27.095785440613028,29.5,30.923076923076923,32.69291338582677,34.969450101833,37.283168316831684,39.10144927536232,40.824742268041234,43.3125,44.741052631578945,46.79139784946236,48.77732793522267,50.93945720250522,53.1063829787234,54.79915433403806,56.6140350877193,59.02654867256637,60.88235294117647,62.77661795407098,64.26834381551363,66.4304347826087,68.57383966244726,70.55555555555556,72.46451612903226,74.46153846153847,76.96405919661734,78.48447204968944,80.95808383233533,82.35042735042735,84.55506607929516,86.71221532091097,88.55932203389831,90.40089086859689,92.19491525423729,94.42058165548099,96.42477876106194,98.0,100.44742729306488
305,4.414496036240091,6.278625954198473,7.768,9.552857142857142,11.521739130434783,13.38200339558574,15.598639455782314,17.438144329896907,19.17883211678832,20.96594982078853,23.289772727272727,25.527720739219713,27.094188376753507,28.801635991820042,31.226993865030675,33.16129032258065,35.59375,37.4486921529175,39.064,41.23203285420944,42.504,45.43380855397149,46.836363636363636,48.62472885032538,50.51440329218107,52.41851106639839,55.5523613963039,56.6815415821501,58.36477987421384,60.616016427104725,62.96230598669623,64.42477876106194,66.2578125,68.559670781893,70.15418502202643,72.7725321888412,74.3076923076923,76.62040816326531,78.64596273291926,80.34632034632034,83.02074688796681,84.70146137787056,86.17805383022774,88.19130434782609,90.59471365638767,92.78297872340426,94.81917211328977,96.40083507306889,98.19444444444444,100.44052863436123
304,4.486607142857143,6.36848635235732,7.921621621621622,9.70756062767475,11.847222222222221,13.091503267973856,14.946643717728055,17.052158273381295,19.44359464627151,21.176029962546817,23.642990654205608,25.3651376146789,27.071161048689138,28.90688259109312,31.420118343195266,33.192546583850934,34.9038854805726,37.081545064377686,38.94409937888199,41.12,43.07234042553191,45.53593429158111,47.28879310344828,48.93023255813954,50.617283950617285,52.56768558951965,54.909473684210525,56.91428571428571,59.037773359840955,61.10204081632653,62.516666666666666,65.06224066390041,66.4125,68.30425055928411,70.58091286307054,72.3063829787234,74.3175965665236,76.16414686825054,78.64065708418892,80.51391862955032,82.35421166306695,84.72413793103448,86.37391304347825,88.5546218487395,90.55670103092784,92.77148846960168,94.58144329896908,96.22068965517241,98.0,100.4149377593361
303,4.201327433628318,6.257575757575758,7.793628808864266,9.435460992907801,12.153238546603475,13.106271777003485,15.344651952461799,16.900542495479204,19.00936329588015,21.224952741020793,23.129770992366414,24.890538033395178,27.750936329588015,29.543726235741445,31.463414634146343,33.721115537848604,35.32377049180328,36.94929006085193,39.057815845824415,40.721442885771545,43.40551181102362,44.81818181818182,46.368,48.99173553719008,50.903614457831324,52.85773195876288,54.31764705882353,56.93723849372385,58.494669509594885,60.255319148936174,63.21568627450981,64.81528662420382,66.67622950819673,68.3953488372093,70.30368763557483,72.77586206896552,74.91170431211499,76.472049689441,78.16631130063966,80.66945606694561,82.67489711934157,84.73362445414847,86.17622950819673,88.53012048192771,90.0,92.39569892473118,94.0,96.2029598308668,98.0,100.63965884861408
302,4.200680272108843,6.430884184308842,8.073333333333334,9.43612334801762,11.537151702786378,13.250819672131147,14.982486865148863,17.09982486865149,19.523809523809526,20.903985507246375,23.25939177101968,25.21703853955375,26.68421052631579,29.05065666041276,31.16089613034623,32.93385214007782,35.156,36.725806451612904,38.912,41.44,43.578288100208766,45.2093023255814,46.58474576271186,49.52079207920792,50.63694267515923,52.54054054054054,55.70886075949367,56.34285714285714,59.06748466257669,60.8974358974359,62.74251497005988,64.75739644970415,66.56774193548387,69.47505422993493,70.6641366223909,72.4311377245509,74.0,76.31535269709543,78.32365145228216,80.52173913043478,82.84362139917695,84.35820895522389,86.51703406813627,88.98876404494382,90.37894736842105,92.89320388349515,94.20704845814979,97.02783725910064,98.44144144144144,100.0
301,4.507278835386338,6.341161928306551,8.250996015936256,9.33810888252149,11.118616144975288,13.20741989881956,15.08617594254937,17.077477477477476,19.397412199630313,21.245746691871457,23.25763358778626,25.539622641509435,26.76894639556377,29.083172147001935,31.213872832369944,32.86847599164927,34.742063492063494,37.368,39.3768115942029,40.888888888888886,42.50909090909091,44.50574712643678,47.28971962616822,48.67605633802817,51.07421875,52.88636363636363,54.8780487804878,56.68711656441718,58.84759916492693,60.92130518234165,62.9939879759519,64.53894736842105,66.83898305084746,68.8395061728395,70.77262693156733,72.46753246753246,74.74148296593187,76.32203389830508,78.97703549060543,80.62622309197651,82.51789473684211,84.51639344262296,86.17991631799163,88.69155206286837,90.36585365853658,92.81057268722466,94.20215053763441,96.5987525987526,99.06060606060606,100.87527352297593
300,4.305961754780652,6.530740276035131,7.984572230014026,9.545727136431784,11.39877300613497,13.4464,15.46875,17.276243093922652,19.083916083916083,21.409523809523808,23.05132743362832,25.013435700575815,27.666666666666668,29.30597014925373,31.11764705882353,32.91954022988506,34.9640831758034,37.2289156626506,38.561181434599156,40.75471698113208,42.91304347826087,44.84434968017057,47.15966386554622,49.075356415478616,50.955414012738856,52.747433264887064,54.5625,57.3630831643002,59.03366336633663,60.38379530916844,62.62374245472837,64.6361829025845,67.17857142857143,68.816,70.41749502982107,72.149377593361,74.64208242950109,76.940206185567,79.00429184549357,81.20430107526882,82.34599156118144,85.06553911205074,86.55723542116631,88.37526652452026,90.38135593220339,92.37022132796781,94.78825995807128,96.41201716738198,98.21030042918454,100.0
299,4.571921749136939,6.2729591836734695,7.997271487039564,9.606060606060606,11.476335877862596,13.22866344605475,15.139616055846423,16.837011884550083,19.230630630630632,21.361161524500908,23.613899613899616,24.873563218390803,27.136882129277566,29.23694779116466,30.87890625,32.89887640449438,34.78079331941545,37.03448275862069,38.59842519685039,41.06122448979592,42.6815415821501,45.1449814126394,47.80223880597015,48.29447852760736,50.97847358121331,52.719367588932805,54.65191146881288,56.57494866529774,58.601659751037346,60.8768267223382,63.19922630560929,64.55172413793103,66.83720930232558,68.5643153526971,70.875,72.70175438596492,74.76446280991736,76.50666666666666,78.59655831739961,80.79840319361277,82.16837782340862,84.35820895522389,86.17805383022774,88.54771784232365,90.3688524590164,92.2004357298475,94.9957627118644,96.3991683991684,98.41004184100419,100.4201680672269
298,4.25752508361204,6.226221079691516,7.62942008486563,10.026277372262774,11.23916532905297,13.410801963993453,15.366492146596858,17.49264705882353,19.014134275618375,21.45974955277281,23.26530612244898,25.530054644808743,27.03174603174603,29.214990138067062,31.57281553398058,32.42666666666667,34.830827067669176,36.785714285714285,38.51750972762646,40.56795131845842,43.06849315068493,44.975806451612904,46.63261296660118,49.04554455445545,51.102204408817634,53.142857142857146,54.56485355648535,56.326848249027236,58.935483870967744,60.72289156626506,62.502024291497975,65.158953722334,66.51968503937007,68.45333333333333,70.4320987654321,72.45859872611464,74.4625,76.30278884462152,78.67532467532467,80.682302771855,82.87982832618026,84.51851851851852,86.18143459915612,88.56652360515021,90.19438444924405,92.18217821782179,94.57668711656441,96.2,98.2144420131291,100.21834061135371
297,4.4829106945975745,6.480600750938673,7.877470355731226,9.615963855421686,11.351766513056836,13.394295302013424,15.590301003344482,17.433566433566433,19.747272727272726,21.380782918149468,22.891344383057092,24.95479204339964,27.325131810193323,29.367088607594937,31.408163265306122,33.40585774058577,35.038696537678206,37.233870967741936,39.235181644359464,40.38387715930902,43.237721021611,45.016806722689076,47.604651162790695,48.279611650485435,51.0934393638171,53.21165048543689,55.15339805825243,57.045643153526974,58.69322709163347,61.478439425051334,62.133620689655174,64.26337448559671,66.67209775967413,68.74862385321101,70.29045643153528,72.45283018867924,75.16765285996055,76.63201663201663,78.30057803468208,81.02564102564102,82.34024896265561,84.34567901234568,86.53416149068323,88.36213991769547,90.34548944337811,92.0,94.39085239085239,96.0,98.20289855072464,100.2
296,4.741122565864834,6.606578947368421,8.005376344086022,9.663220088626293,11.612951807228916,13.236628849270664,15.076530612244898,17.685279187817258,19.19927536231884,21.056218057921637,23.36996336996337,25.404761904761905,27.22113502935421,29.117764471057885,30.7909604519774,33.1873840445269,34.986460348162474,36.97864077669903,38.957364341085274,40.57377049180328,43.17977528089887,44.580037664783426,47.85858585858586,48.74274661508704,51.204819277108435,53.054766734279916,54.63905325443787,57.046728971962615,58.818548387096776,60.84507042253521,62.47876447876448,64.52032520325203,67.36929460580913,69.01061571125265,70.95330739299611,72.56470588235294,74.0,76.60921843687375,78.6797385620915,80.48,82.31357552581262,84.53731343283582,86.36673773987206,89.46666666666667,90.98039215686275,92.40087145969498,94.20171673819742,96.41025641025641,98.43555555555555,100.43668122270742
295,4.5265486725663715,6.26832298136646,7.71763085399449,9.529061102831594,11.455259026687598,13.770114942528735,15.221498371335505,17.15156794425087,19.233743409490334,21.042402826855124,23.280510018214937,25.043478260869566,27.547024952015356,28.763636363636362,31.59090909090909,32.768,34.85658914728682,37.10556621880998,39.297912713472485,40.90909090909091,42.9746835443038,44.71544715447155,46.889748549323016,48.748538011695906,50.93808630393996,52.41516966067864,55.127348643006265,56.814968814968815,58.6796875,60.604838709677416,62.1260162601626,65.21904761904761,66.55114822546973,68.92787524366472,70.56112224448898,72.45378151260505,74.14682539682539,77.11530398322851,78.30174081237911,80.67653276955602,82.53131749460043,84.17038539553752,86.35245901639344,88.51162790697674,90.0,92.37096774193549,94.39166666666667,96.37209302325581,99.11153119092627,100.4149377593361
294,4.649321266968326,6.413350449293967,7.927821522309712,9.964639321074964,11.305722891566266,13.730706075533663,15.435215946843854,17.078902229845625,19.409252669039144,21.459074733096084,22.960151802656547,25.118279569892472,27.292543021032504,29.110344827586207,31.271676300578033,32.94814814814815,35.22645290581163,36.71287128712871,38.888888888888886,40.72289156626506,43.14174757281553,44.84942084942085,46.53076923076923,48.669322709163346,50.51652892561984,52.975,54.93282149712092,56.883629191321496,58.83539094650206,61.09756097560975,62.83783783783784,64.65573770491804,66.65737051792829,68.57627118644068,71.00616016427105,72.29508196721312,74.60162601626017,76.4701030927835,78.98113207547169,80.16326530612245,82.34166666666667,85.0264765784114,86.70781893004116,88.37687366167023,90.0,92.0,94.0,96.0,98.90114942528736,100.84566596194503
293,4.375,6.456009913258984,7.876344086021505,9.634873323397914,11.732824427480915,13.278606965174129,15.118314424635333,17.303754266211605,19.225130890052355,21.431941923774954,23.39292364990689,25.072992700729927,27.35,29.060606060606062,31.14481409001957,32.82213438735178,35.33958724202627,36.80324543610548,39.145009416195855,40.78125,43.1157495256167,45.19844357976654,46.55533199195171,49.36032388663968,51.070038910505836,52.70542635658915,54.92505353319058,56.697095435684645,58.335260115606935,60.59642147117296,62.510288065843625,64.62622309197651,66.54320987654322,68.65134099616859,70.53537284894837,72.55598455598455,74.4493927125506,76.46817248459959,78.63673469387756,80.51172707889125,82.328,84.53164556962025,86.74298056155507,88.35772357723577,90.5521472392638,92.0,94.20171673819742,96.0,98.18809980806142,100.82644628099173
292,4.57285873192436,6.680745341614907,8.150610583446404,9.487481590574374,11.486196319018404,13.419968304278923,15.170434782608696,17.514851485148515,19.27433628318584,21.187719298245614,23.18705035971223,24.950757575757574,27.108892921960074,28.641221374045802,30.831683168316832,33.09090909090909,35.00196463654224,36.7734375,38.71028037383178,41.38461538461539,42.931608133086876,45.21739130434783,46.98828125,49.25607476635514,50.59880239520958,52.31836734693878,54.601113172541744,56.662721893491124,58.2265625,60.595238095238095,62.496993987975955,64.80334728033473,66.924,68.0,70.57377049180327,72.0,74.76604554865425,76.15932914046121,78.48851774530272,80.31434184675835,82.54185022026432,84.0,86.5265306122449,88.71111111111111,90.68702290076335,92.5702479338843,94.3821138211382,96.40591966173362,98.21397379912663,100.0
291,4.814650388457269,6.612944162436548,7.885180240320428,9.381895332390382,11.627218934911243,13.329545454545455,15.441497659906396,17.050251256281406,19.677419354838708,21.12280701754386,23.484902309058615,25.277064220183487,27.5609756097561,29.372050816696916,31.151736745886655,32.94117647058823,35.27165354330709,37.30783938814532,39.3359375,40.83018867924528,43.118852459016395,45.25237191650854,47.710743801652896,48.819734345351044,50.40567951318459,52.84172661870504,54.9604743083004,57.0916179337232,58.950819672131146,60.8300395256917,62.39658848614072,64.50294695481335,66.94285714285714,68.82758620689656,70.682261208577,72.73170731707317,74.99615384615385,76.58687258687259,78.61296660117878,80.68085106382979,82.328,84.17796610169492,86.54201680672269,88.73949579831933,90.1948051948052,92.37022132796781,94.58872651356994,96.2016806722689,98.78557114228457,100.20408163265306
290,4.790340285400658,6.6347826086956525,7.96875,9.734121122599705,11.528528528528529,13.873397435897436,15.357615894039736,17.01505016722408,19.513651877133107,21.263814616755795,23.45098039215686,25.306715063520873,27.625,29.074747474747475,30.890538033395178,33.13644859813084,35.12233009708738,36.81147540983606,39.01720841300191,40.97744360902256,43.00367647058823,44.94716242661448,46.84403669724771,48.764940239043824,50.38167938931298,52.8156862745098,54.74409448818898,56.869902912621356,58.661596958174904,61.76125244618395,62.467924528301886,64.2639175257732,66.13387423935092,68.82591093117409,70.68762278978389,72.44536082474227,74.0,76.91935483870968,78.48547717842324,81.10236220472441,83.31991951710262,84.16733067729083,86.35537190082644,89.06451612903226,90.52734375,92.2004357298475,94.39662447257383,96.39834024896265,98.0,100.2127659574468
289,4.538205980066445,6.493734335839599,8.192959582790092,9.466760961810467,11.660714285714286,13.754198473282443,15.13993710691824,17.393548387096775,19.28497409326425,21.16295025728988,23.466666666666665,25.138686131386862,27.073170731707318,29.092936802973977,31.204588910133843,33.08067542213884,34.96774193548387,37.38715596330275,38.592592592592595,41.25244618395303,43.123456790123456,45.08952380952381,47.539370078740156,48.53531598513011,50.47528517110266,52.58757062146893,54.4,56.57377049180328,59.0,60.47430830039526,63.012244897959185,64.85823754789271,66.0,68.89305816135085,70.42424242424242,72.57485029940119,75.0156862745098,76.0,78.62275449101796,80.16460905349794,82.67351129363449,84.71035940803382,86.36134453781513,89.10229645093946,90.57203389830508,93.13347022587268,94.3821138211382,96.0,98.81666666666666,100.0
288,4.695081967213115,6.726609963547995,7.795838751625488,9.802008608321378,11.51496062992126,13.735015772870662,15.38758389261745,17.435,19.348484848484848,21.47482014388489,23.448398576512457,24.98876404494382,26.916512059369204,29.28205128205128,31.316270566727606,33.12592592592593,35.0187265917603,36.7797833935018,38.69597069597069,40.51282051282051,42.71052631578947,45.16007532956686,47.26605504587156,49.13385826771653,51.111111111111114,52.763302752293576,54.69379014989293,57.03512014787431,59.234042553191486,60.871369294605806,62.8714859437751,64.62622309197651,66.4295010845987,68.5506072874494,70.71868583162218,72.29629629629629,74.72265625,76.29457364341086,78.84967320261438,80.65040650406505,82.32604373757455,84.36051502145922,86.34262948207171,88.35772357723577,90.54108216432866,92.18737270875764,94.20796460176992,96.40938166311301,98.60618556701031,100.20876826722338
287,4.9267192784667415,6.67741935483871,7.852589641434263,9.727920227920228,11.521739130434783,13.674679487179487,15.659609120521173,17.207070707070706,19.5765306122449,21.592039800995025,23.415652173913042,25.441696113074205,26.7921146953405,29.270417422867514,31.043956043956044,33.13011152416357,35.32295719844358,37.05058365758755,38.75247524752475,40.98859315589353,42.74703557312253,44.77952755905512,46.80077369439071,48.632768361581924,50.37735849056604,52.72654690618762,54.60560747663551,56.897795591182366,58.883809523809525,60.5859375,62.83141762452107,65.0199203187251,66.61913696060037,68.41295546558705,70.55118110236221,72.30443974630022,74.592,76.77393075356416,78.44656488549619,80.64646464646465,82.33744855967078,85.01612903225806,86.54201680672269,88.35412474849095,91.11570247933884,92.5798319327731,94.3957894736842,96.40677966101696,98.20040899795501,100.0
286,4.889887640449438,6.838909541511772,7.878145695364238,9.916184971098266,11.53763440860215,13.569331158238173,15.865293185419969,17.282296650717704,19.1852487135506,20.816433566433567,23.35818181818182,25.212996389891696,26.89041095890411,28.992537313432837,30.801526717557252,32.82201834862385,35.03619047619048,37.357271095152605,39.10545454545454,41.1472275334608,43.03409090909091,45.13267326732673,46.690431519699814,48.84705882352941,50.67437379576108,52.67657992565056,54.73114119922631,56.98054474708171,58.900970873786406,60.458891013384324,62.72941176470588,64.2442748091603,66.50867052023122,68.51711026615969,70.68493150684931,72.42857142857143,74.91735537190083,76.30957230142566,78.49159663865547,80.15625,82.63565891472868,84.34077079107504,86.51703406813627,88.91476091476092,90.5521472392638,92.3762781186094,94.38683127572017,96.18677042801556,98.80492813141684,100.20703933747411
285,4.740534521158129,6.489051094890511,7.869742198100407,9.791023842917252,11.64179104477612,13.958266452648475,15.51373182552504,17.669520547945204,18.932773109243698,21.615808823529413,23.38219895287958,25.077199281867145,27.19434628975265,29.252236135957066,30.614525139664803,33.172161172161175,35.196296296296296,36.92857142857143,38.693430656934304,40.77220077220077,43.15294117647059,44.869565217391305,46.69961977186312,48.359550561797754,50.941619585687384,52.524193548387096,54.61363636363637,56.984375,58.9980879541109,61.11801242236025,62.35769230769231,64.75146771037183,66.53118712273641,68.41129032258064,70.67437379576108,72.27852998065764,74.547134935305,76.44970414201184,78.30057803468208,80.46692607003891,82.32475247524752,84.5132382892057,86.5319587628866,88.17922606924644,90.73770491803279,92.54870775347912,94.74900398406375,97.04575163398692,98.57087378640777,100.42194092827005
284,4.692222222222222,6.72851805728518,8.255347593582888,9.718620689655172,11.66304347826087,13.662974683544304,15.247244094488188,17.315525876460768,19.15177065767285,21.155172413793103,23.067590987868286,24.73594548551959,26.95957820738137,29.144981412639407,30.983606557377048,32.785964912280704,35.20074349442379,36.972972972972975,38.78277153558052,40.53639846743295,42.38181818181818,45.372319688109165,46.93703703703704,49.22352941176471,50.8,52.84476534296029,54.74556213017752,57.3125,58.675728155339804,60.575815738963534,63.33463796477495,64.73422562141491,66.61913696060037,68.0,70.68493150684931,72.4390243902439,74.47234042553191,76.78189300411523,78.47177419354838,80.31496062992126,82.81188118811882,84.51851851851852,86.48771266540643,88.51764705882353,90.56016597510373,92.19532908704883,94.3821138211382,96.76953907815631,98.41263157894737,100.19417475728156
283,4.9483516483516485,6.5954773869346734,8.052219321148826,9.619915848527349,11.938988095238095,13.678178963893249,15.438860971524289,17.47098976109215,19.20066889632107,21.157894736842106,23.531409168081495,25.35272727272727,27.49814126394052,29.05,31.52542372881356,33.178637200736645,35.180987202925046,36.87640449438202,39.20074349442379,40.689655172413794,42.79395085066162,44.819366852886404,46.52471482889734,48.46601941747573,50.723327305605785,53.085594989561585,54.68354430379747,57.38666666666666,58.57199211045365,60.7909604519774,62.23396226415095,64.61538461538461,66.67209775967413,68.39382239382239,70.56680161943319,72.56360078277886,74.68265682656826,76.300395256917,78.61176470588235,81.67014613778706,82.33469387755102,85.10112359550561,87.09787234042552,88.37526652452026,90.5123339658444,92.57261410788382,94.0,96.40083507306889,98.19367588932806,100.0
282,4.663377192982456,6.97442143727162,8.244201909959072,9.855113636363637,11.766718506998444,13.671949286846276,15.513245033112582,17.6955074875208,19.201680672268907,21.58714043993232,23.091911764705884,25.36551724137931,27.193877551020407,29.382084095063984,31.151736745886655,32.99633699633699,34.96958174904943,37.21575984990619,39.30783938814532,40.99808061420345,42.849264705882355,44.91493383742911,46.25698324022346,48.79852125693161,50.48262548262548,52.83720930232558,54.6124763705104,56.452525252525255,58.6796875,60.57471264367816,62.803703703703704,64.48030018761726,66.6483300589391,68.41129032258064,70.27184466019418,72.8454011741683,74.74,76.7421875,78.3170731707317,80.3125,82.33333333333333,84.50806451612904,86.32824427480917,88.68482490272373,90.57569296375266,92.71317829457364,94.38762886597938,96.0,98.57988165680473,100.42105263157895
281,4.847727272727273,6.82111801242236,8.442432082794308,9.757241379310345,11.490483162518302,13.384375,15.523885350318471,17.323920265780732,19.220713073005093,21.500843170320405,23.382300884955754,25.102473498233216,27.05340699815838,29.00900900900901,31.630434782608695,33.391304347826086,35.05667276051188,37.38461538461539,38.86037735849057,41.46788990825688,42.6351606805293,44.94964028776978,47.15723270440252,48.46065259117083,50.95602294455067,52.87150837988827,54.421875,56.528301886792455,58.418772563176894,60.58027079303675,63.10495049504951,64.37281553398059,66.89189189189189,68.68,70.69444444444444,72.2914979757085,74.29076620825147,76.59375,78.63414634146342,80.0,82.31538461538462,84.17004048582996,86.6949494949495,88.95032397408207,91.06508875739645,92.1881390593047,94.57905544147845,96.39103869653768,99.43514644351464,100.1984126984127
280,4.85456595264938,6.828431372549019,8.121171770972037,10.149147727272727,11.628111273792094,13.741456166419018,15.268006700167504,17.43300653594771,19.20469798657718,21.82456140350877,23.101899827288428,25.643243243243244,27.434163701067614,28.795373665480426,30.88235294117647,33.284671532846716,34.96625222024867,36.972972972972975,38.78719397363465,40.89219330855018,43.14963503649635,45.149253731343286,46.971830985915496,48.6412213740458,50.47709923664122,52.51587301587302,54.60560747663551,56.65369649805447,59.02152641878669,60.92664092664093,62.59500959692898,64.5,66.7734375,68.49725776965265,70.70707070707071,72.84210526315789,74.2873786407767,76.31340206185567,78.44656488549619,80.46332046332046,82.48809523809524,84.83499005964215,86.17551020408163,88.17529880478088,90.37113402061856,92.72871287128713,94.38842975206612,96.56692913385827,98.72727272727273,100.63424947145877
279,5.010227272727272,7.025882352941177,8.255599472990777,9.933143669985775,11.540059347181009,13.949843260188088,15.30173775671406,17.446308724832214,19.559405940594058,21.170854271356784,23.33157894736842,25.125,27.25357142857143,29.192592592592593,31.767857142857142,33.01587301587302,35.096774193548384,37.345794392523366,38.488073394495416,40.83769633507853,42.67620751341681,44.56617647058823,46.9921568627451,49.06273062730627,50.58708414872798,52.604651162790695,54.756,57.08949416342413,58.55238095238095,61.11524163568773,62.84765625,64.84369114877589,67.11028037383177,68.6938775510204,71.54981549815498,72.56916996047431,74.5747572815534,76.14366729678639,78.31388329979879,80.15717092337917,82.7976653696498,84.67605633802818,87.24896265560166,88.6875,90.34883720930233,92.58474576271186,94.57668711656441,96.19712525667352,98.19838056680162,100.0
278,4.836322869955157,6.626682986536108,8.245358090185677,10.115598885793872,11.79585798816568,13.591549295774648,15.593333333333334,17.575320512820515,19.725165562913908,21.513468013468014,23.27906976744186,25.15068493150685,27.315345699831365,28.96727272727273,30.762250453720508,33.60286225402505,34.954385964912284,37.04347826086956,38.838235294117645,41.415270018621975,42.79545454545455,45.01343570057582,46.493738819320214,48.95617529880478,50.67437379576108,53.06122448979592,54.39272727272727,56.85988483685221,58.7588785046729,60.84168336673347,62.46880907372401,64.62745098039215,66.3859649122807,68.61041292639138,70.14028056112224,72.28235294117647,74.15163934426229,76.62040816326531,78.62027833001989,80.0,82.95906432748538,84.33333333333333,86.69918699186992,88.69980119284294,90.74226804123711,92.3614931237721,94.0,96.768,98.79837067209776,100.61224489795919
277,4.792912513842746,6.777777777777778,8.36472148541114,9.907356948228882,11.779761904761905,13.970858895705522,15.546031746031746,17.50081300813008,19.245065789473685,21.101899827288428,23.042301184433164,25.33572710951526,27.49814126394052,29.197860962566846,31.27886323268206,33.182994454713494,35.21200750469043,36.83870967741935,38.92857142857143,41.515151515151516,43.544117647058826,44.82706766917293,46.93703703703704,48.42780748663102,50.8637236084453,52.57670979667283,54.61363636363637,56.648648648648646,58.4377358490566,60.339622641509436,62.82824427480916,64.23747680890538,66.24719101123596,68.55284552845528,70.27131782945736,72.0,74.42610364683301,77.00567107750473,78.609375,80.73394495412845,82.60516605166052,84.16633663366336,86.49236641221374,88.6875,90.1840490797546,92.37474541751527,95.128,96.21052631578948,98.37404580152672,100.21052631578948
276,5.022222222222222,6.76629766297663,8.383006535947713,9.948033707865168,11.813509544787077,13.618263473053892,15.847201210287443,17.592532467532468,19.434931506849313,21.348134991119004,23.353251318101933,25.056437389770725,27.116838487972508,29.13705583756345,31.220338983050848,32.96113074204947,35.15909090909091,36.57243816254417,38.68345323741007,40.857142857142854,42.78504672897196,45.32330827067669,46.74864376130199,48.852575488454704,51.039697542533084,52.9811320754717,54.58378378378379,56.85333333333333,58.32342007434944,60.81712062256809,62.3400365630713,65.17311608961303,66.84770642201835,68.375,70.55335968379447,72.27586206896552,74.56596558317399,76.46247464503043,78.91944990176817,80.5020920502092,82.16803278688525,85.15748031496064,86.8739837398374,88.34442270058709,90.17142857142858,92.74193548387096,94.96114519427402,96.76646706586827,98.97804391217565,100.39447731755423
275,4.950603732162459,6.682208588957055,8.219035202086049,10.158485273492285,11.94478527607362,13.698795180722891,15.495253164556962,17.683501683501685,19.572123176661265,21.301369863013697,23.576791808873722,25.037837837837838,27.586440677966102,29.183823529411764,30.800711743772244,33.11692844677138,35.17454545454545,36.79558011049724,38.9250936329588,41.046728971962615,42.91470054446461,44.64233576642336,46.766666666666666,48.458015267175576,51.041666666666664,52.50387596899225,54.6242774566474,56.41558441558441,58.53703703703704,61.01313320825516,62.613861386138616,64.69818181818182,66.66532258064517,68.3915547024952,70.5223880597015,72.67164179104478,74.57699805068226,76.59960552268245,78.6,80.44776119402985,82.66666666666667,84.65882352941176,86.98850574712644,88.0,90.74688796680498,92.5553319919517,94.55841584158416,96.0,98.62955032119915,100.60851926977688
274,4.9112359550561795,7.126081582200247,8.332904884318767,10.185538881309686,11.503506311360448,13.798789712556733,15.654028436018958,17.4064,19.4,21.576489533011273,22.885906040268456,25.333333333333332,26.94463667820069,29.47887323943662,31.2565445026178,32.91103202846975,35.22522522522522,36.721311475409834,38.59375,40.56838365896981,42.76923076923077,44.71223021582734,47.07360861759425,49.292639138240574,51.23809523809524,53.39463601532567,55.1,56.73271028037383,58.81526104417671,60.77490774907749,62.22962962962963,64.64128256513025,67.31760435571688,68.37918215613382,71.09803921568627,72.29508196721312,74.4521384928717,76.4453125,78.88973384030419,80.48979591836735,82.31968810916179,84.16091954022988,86.3517382413088,88.53012048192771,90.36363636363636,92.90551181102362,94.39004149377594,96.20425531914894,98.58102766798419,100.82815734989649
273,5.100111234705228,6.832512315270936,8.286624203821656,9.857723577235772,11.907993966817497,13.519108280254777,15.636963696369637,17.31056910569106,19.426395939086294,21.130360205831902,23.06574394463668,24.93121693121693,27.19736842105263,28.998217468805706,31.2,33.261648745519715,35.250437828371275,36.916363636363634,38.76,41.44927536231884,43.014869888475836,44.71739130434783,46.7610294117647,49.09090909090909,50.27777777777778,53.07032590051458,54.794117647058826,56.52141527001862,58.94736842105263,60.22641509433962,62.71814671814672,64.36781609195403,66.50574712643679,68.39611650485436,70.39697542533081,72.64864864864865,74.27155963302752,77.12384473197781,78.60700389105058,80.31067961165049,82.65079365079364,85.16205533596838,86.32452830188679,88.86105675146771,90.17786561264822,92.56673511293634,94.73870333988212,96.91778202676865,98.41525423728814,100.38535645472062
272,4.977678571428571,7.243510506798517,8.322033898305085,9.923520923520924,11.811965811965813,13.922272047832585,15.876923076923077,17.45945945945946,19.659777424483305,21.58872305140962,23.327239488117,25.187919463087248,27.075539568345324,29.234567901234566,30.823327615780446,32.9645390070922,35.017605633802816,37.148936170212764,39.16187050359712,40.87431693989071,43.04626334519573,44.656716417910445,46.78707224334601,49.177358490566036,50.77972709551657,52.59655831739962,54.83883495145631,56.95454545454545,58.655367231638415,61.01123595505618,63.28436911487759,64.6083650190114,66.52905811623246,68.6159420289855,70.66793893129771,72.28125,74.4475806451613,76.29803921568627,78.75875486381322,81.3662239089184,82.32669322709164,84.65242718446602,86.50887573964496,88.67304015296367,90.55102040816327,92.70498084291188,94.1868787276342,96.38476953907815,98.55681818181819,100.3875968992248
271,5.452725250278087,6.996305418719212,8.440944881889763,10.07027027027027,11.768888888888888,13.767584097859327,15.557603686635945,17.57774140752864,19.47342995169082,21.789137380191693,23.60453808752026,25.148717948717948,27.109215017064848,29.252236135957066,30.66543438077634,33.396160558464224,34.78091872791519,36.79120879120879,38.82014388489208,40.98073555166375,43.15384615384615,45.36,46.90196078431372,49.088846880907376,51.0989010989011,52.96296296296296,54.90334572490706,56.42424242424242,58.785299806576404,61.46616541353384,62.457564575645755,64.84528301886793,66.24765478424015,68.79069767441861,70.39179104477611,72.84705882352941,74.70208728652752,76.2992125984252,78.14285714285714,80.4780876494024,82.64313725490196,84.4950884086444,86.8206106870229,88.54885654885655,90.1750972762646,92.17760617760618,94.18650793650794,96.98360655737704,98.20675105485232,100.61099796334013
270,5.173480662983425,7.166259168704157,8.899094437257439,9.988904299583911,11.684971098265896,14.094573643410852,15.858895705521473,17.6138147566719,19.568910256410255,21.14671163575042,23.461669505962522,24.86021505376344,27.733333333333334,29.30795847750865,30.91726618705036,33.40105078809107,34.87779690189329,36.653357531760435,39.282415630550624,41.190893169877405,42.92307692307692,44.785714285714285,46.940520446096656,48.52554744525548,50.925925925925924,52.49242424242424,54.80898876404494,56.8342644320298,58.52441229656419,60.44362292051756,62.24031007751938,64.70979667282809,66.89708737864078,68.25757575757575,70.81395348837209,72.55066921606118,75.0902394106814,76.0,78.46613545816733,80.30710172744722,82.48906560636183,84.16310679611651,86.70061099796334,88.15714285714286,90.91836734693878,92.57261410788382,94.89353612167301,96.37065637065638,98.54850746268657,100.61855670103093
269,5.208240534521158,6.811648079306072,8.62551440329218,10.004213483146067,11.794979079497908,13.86656671664168,15.399375975039002,17.25955414012739,19.66612377850163,21.56076388888889,23.40740740740741,24.956810631229235,27.259515570934255,28.94435075885329,31.076923076923077,32.97959183673469,34.656140350877195,36.93587521663778,38.746428571428574,40.74074074074074,42.58638743455497,44.64705882352941,46.581227436823106,48.8955223880597,50.90909090909091,52.66423357664234,55.13793103448276,56.601073345259394,58.52252252252252,60.2321083172147,62.811214953271026,64.74853801169591,66.62264150943396,68.39921722113503,70.67049808429118,72.66420664206642,74.73267326732673,76.5925925925926,78.29601518026566,80.63872255489022,82.48235294117647,84.33667334669339,86.83011583011583,88.37606837606837,90.99815157116451,92.70905587668594,94.36790606653621,96.38709677419355,98.0,100.5940594059406
268,5.087662337662338,6.752415458937198,8.653194263363755,9.98913043478261,12.275808936825886,13.570579494799405,16.020472440944882,17.436187399030693,19.4969040247678,21.5109243697479,23.255627009646304,25.081803005008346,27.11492281303602,29.06574394463668,31.299638989169676,32.74418604651163,35.00184162062615,37.16129032258065,39.07420494699647,41.172413793103445,42.45818181818182,45.45391304347826,46.79722703639515,49.06666666666667,50.72463768115942,52.75499092558984,54.66432337434095,56.96367112810707,58.2252427184466,60.75949367088607,62.46529080675422,65.67476635514019,66.62737642585552,68.91538461538461,70.63868613138686,72.55491329479769,74.68518518518519,76.43761996161228,78.61176470588235,80.61538461538461,82.656,84.15789473684211,86.16895874263261,88.16923076923077,90.55441478439425,92.5338491295938,94.78170478170478,96.94674556213018,98.55787476280835,100.40485829959515
267,5.069003285870756,7.081212121212121,8.4535666218035,10.222371967654986,11.765395894428153,13.693997071742313,15.894409937888199,17.695859872611464,19.74875207986689,21.07890499194847,23.105704697986578,25.455737704918032,27.102473498233216,28.96880415944541,31.27815699658703,33.49740034662045,35.05335628227194,37.44502617801047,38.67137809187279,41.08499095840868,42.65511265164645,44.8929889298893,46.65017667844523,48.42553191489362,50.527240773286465,52.97378277153558,54.494505494505496,57.343173431734314,58.833034111310596,61.0989010989011,62.932330827067666,64.78734622144113,66.3764258555133,68.36106194690265,70.6641366223909,72.79558011049724,74.8740157480315,76.878612716763,78.43093922651934,80.75614366729678,82.4624060150376,84.51958762886598,86.65399239543726,88.50285714285714,90.69364161849711,93.24084778420038,94.70943396226416,96.7741935483871,98.79674796747967,100.39840637450199
266,5.408163265306122,7.286924939467313,8.386683738796416,10.170868347338935,11.681159420289855,13.699224806201551,15.648401826484019,17.52672955974843,19.44891640866873,21.433224755700326,23.71707317073171,25.235880398671096,27.274509803921568,29.264214046822744,31.46853146853147,32.96797153024911,35.37434094903339,37.13286713286713,38.85319516407599,40.91068301225919,43.458333333333336,45.04761904761905,46.76951672862454,48.601073345259394,50.8364312267658,53.25650557620818,54.56055363321799,56.48192771084337,58.428044280442805,60.63716814159292,62.35564053537285,64.74563106796117,66.86033519553072,68.52611218568666,70.67437379576108,73.11411992263056,74.52669039145907,76.72657743785851,78.75581395348837,80.30534351145039,82.33333333333333,84.95094339622642,86.33791748526522,88.16826003824092,90.89108910891089,92.54117647058824,94.37826961770624,96.19551934826885,98.0,100.77071290944123
265,4.886313465783664,7.092457420924574,8.699354838709677,9.869973190348526,12.054652880354505,14.362385321100918,15.456112852664576,17.862559241706162,19.29042904290429,21.52931596091205,23.43959731543624,25.402337228714526,27.547619047619047,29.05921052631579,31.34715025906736,33.140916808149406,35.30541012216405,37.16967509025271,39.25565217391304,40.802919708029194,42.832432432432434,44.78152753108348,47.14387211367673,48.75524475524475,50.72463768115942,52.72222222222222,54.67741935483871,56.87329434697856,58.41952983725135,60.703125,63.09540636042403,64.12284069097889,66.85873605947955,69.01303538175047,70.64220183486239,72.40298507462687,74.14624505928853,76.58574181117534,78.58426966292134,80.31496062992126,82.46502835538752,84.80305927342256,86.65648854961832,88.528,91.51685393258427,92.57861635220125,94.55078125,96.57142857142857,98.39837398373983,100.7751937984496
264,5.172907488986784,7.334123222748815,8.756687898089172,10.160112359550562,12.042432814710043,14.282962962962962,15.832558139534884,17.705790297339593,19.218954248366014,21.562180579216353,23.357142857142858,25.20583468395462,27.244224422442244,28.93645484949833,30.795053003533567,33.044673539518904,34.860033726812816,37.146902654867255,38.84300341296928,40.95400340715503,42.77205882352941,44.780141843971634,46.4070796460177,48.54033771106942,50.65298507462686,53.282732447817835,55.00371747211896,57.2129963898917,58.77927063339731,60.424778761061944,62.809701492537314,64.77642980935875,66.74716981132076,68.25954198473282,70.95145631067962,72.66666666666667,74.69811320754717,76.97614678899083,78.0,80.74626865671642,82.1567877629063,84.33870967741936,86.67318982387475,89.01538461538462,90.53892215568862,92.92369477911646,94.37903225806451,96.384,98.56429942418426,100.57471264367815
263,5.200435729847494,7.306024096385542,8.398976982097187,10.009655172413794,11.894285714285715,13.935820895522388,15.46656298600311,17.397260273972602,19.290375203915172,21.862559241706162,23.52891156462585,25.439222042139384,27.143824027072757,29.110344827586207,31.18421052631579,33.63543441226576,35.02170283806344,36.63268892794376,38.89492753623188,40.99644128113879,43.68280467445743,45.21588946459413,47.0565371024735,48.67844522968198,50.88495575221239,52.7536231884058,54.194945848375454,57.21518987341772,58.20494699646643,61.138519924098674,62.80221811460259,64.35820895522389,66.36734693877551,68.37638376383764,70.54474708171206,72.8762677484787,74.83931947069944,76.77709611451942,78.57458563535911,80.43715846994536,82.61080074487896,84.95274102079395,86.32887189292543,88.16666666666667,90.32967032967034,92.89320388349515,95.11023622047244,97.10982658959537,98.62025316455696,100.3976143141153
262,5.127659574468085,7.562807881773399,8.737662337662337,10.039030955585464,11.579831932773109,13.964601769911505,15.461305007587253,17.44281045751634,19.392857142857142,21.246056782334385,23.575,25.48494983277592,27.62962962962963,29.164725457570714,30.84717607973422,33.013333333333335,35.114754098360656,37.04081632653061,38.68468468468468,40.62937062937063,43.48051948051948,45.2,46.69814502529511,48.94117647058823,50.62166962699823,52.93357271095152,54.76868327402135,57.01449275362319,58.43445692883895,60.44444444444444,62.78481012658228,64.36158192090396,66.24175824175825,68.42061855670103,70.86267605633803,72.63604240282686,75.19354838709677,77.10344827586206,78.91764705882353,80.63492063492063,82.47582205029013,84.8092485549133,86.31329690346084,89.71539961013646,90.37113402061856,92.51977401129943,94.562874251497,96.74131274131274,98.77777777777777,100.38684719535783
261,5.376957494407159,7.475062344139651,8.806134969325154,9.961643835616439,11.88061797752809,13.456325301204819,15.525602409638553,17.580209895052473,19.297169811320753,21.1824,23.21818181818182,25.281553398058254,27.366101694915255,29.23873121869783,31.056338028169016,33.195729537366546,35.04615384615385,37.51048951048951,39.347517730496456,40.93023255813954,43.09756097560975,44.671186440677964,47.0595009596929,48.33802816901409,50.80935251798561,53.04761904761905,54.6786355475763,57.290780141843975,58.860853432282006,60.729166666666664,62.998211091234346,64.68206039076377,66.59674502712477,68.38202247191012,71.05660377358491,72.4435318275154,74.94525547445255,76.88372093023256,78.73033707865169,81.49253731343283,82.47398843930635,84.31939163498099,86.52332657200812,88.5136186770428,90.33962264150944,93.44881889763779,94.188,96.79338842975207,98.19329388560158,100.38610038610038
260,5.319031903190319,7.342265529841656,8.637305699481866,10.243421052631579,11.97071129707113,13.695915279878971,15.617784711388456,17.646687697160882,19.437106918238992,21.140939597315437,23.467445742904843,25.20603015075377,27.23404255319149,28.882255389718075,31.361256544502616,33.13322091062395,35.330960854092524,37.177280550774526,39.407407407407405,40.80536912751678,43.302919708029194,44.84173913043478,46.410714285714285,48.929577464788736,50.35398230088496,52.75499092558984,54.6786355475763,56.510018214936245,58.52158273381295,61.224489795918366,62.666666666666664,64.95344506517691,67.55153707052442,68.60714285714286,70.51756007393715,72.61855670103093,74.4188679245283,76.42857142857143,79.0340909090909,80.47619047619048,82.30654205607476,84.63039399624765,86.62888482632542,88.49162011173185,90.52325581395348,93.05544933078394,94.35471698113207,96.73704414587333,98.38658777120315,100.39525691699605
259,5.071910112359551,7.527010804321729,8.619592875318066,10.380952380952381,11.910112359550562,13.859747545582048,16.10574018126888,17.712538226299696,19.57680250783699,21.28930817610063,23.363784665579118,25.691803278688525,27.45634266886326,29.13131313131313,31.06239460370995,33.650582362728784,35.4468085106383,37.10958904109589,38.93992932862191,41.11498257839721,42.285714285714285,44.97113752122241,46.9701230228471,49.12635379061372,50.7168458781362,52.53061224489796,54.675,56.68055555555556,58.949090909090906,61.08695652173913,62.57943925233645,64.59040590405904,66.70967741935483,69.71317829457364,71.03703703703704,72.703125,74.95220588235294,77.01333333333334,78.15264187866927,80.59813084112149,82.46067415730337,84.30882352941177,86.70204081632653,88.49905482041588,90.84269662921348,93.10179640718563,94.7358121330724,96.56140350877193,98.35062611806798,100.98425196850394
258,5.204264870931538,7.305147058823529,8.805929919137466,10.246594005449591,12.011560693641618,13.86376811594203,16.10906298003072,17.265402843601894,20.05443234836703,21.30511182108626,23.372322899505765,25.23873121869783,27.132328308207704,29.411382113821137,31.031096563011456,33.24878048780488,34.74285714285714,37.2,38.83587140439932,40.888888888888886,42.85860306643952,44.79474548440066,46.735346358792185,49.65232358003443,51.245551601423486,53.02508960573477,54.490018148820326,56.534351145038165,58.74769797421731,60.69364161849711,62.84931506849315,64.67964601769911,67.1,69.23861566484517,70.61619718309859,72.9113924050633,75.01369863013699,76.72380952380952,78.99272727272728,81.10671936758894,82.90441176470588,84.31460674157303,86.63821892393321,88.17635270541082,90.67289719626169,92.34782608695652,94.72868217054264,96.93567251461988,98.3843137254902,100.38314176245211
257,5.17752808988764,7.182254196642686,8.59625,10.028263795423957,12.15308988764045,13.751846381093058,15.444933920704846,17.56053811659193,19.82108626198083,21.701219512195124,23.140939597315437,25.19656786271451,27.335616438356166,29.247524752475247,31.13486842105263,33.03754266211604,35.31825525040388,36.932642487046635,38.82470784641068,41.29251700680272,43.07325383304941,44.84173913043478,47.6,48.67844522968198,50.54347826086956,52.3630017452007,54.880434782608695,56.87652173913043,58.878787878787875,60.21739130434783,62.68256880733945,65.0304114490161,67.56284153005464,68.26204238921002,70.53846153846153,73.07865168539325,74.53141831238779,76.27686703096539,78.58979206049149,80.6015037593985,82.93536121673004,84.95817490494296,86.1686274509804,88.80882352941177,90.17274472168906,92.34074074074074,94.56969696969696,96.18604651162791,98.56429942418426,100.80321285140562
256,5.403100775193798,7.357314148681056,8.6828025477707,10.307898259705489,12.102749638205498,13.949421965317919,15.746200607902736,17.70606531881804,19.452681388012618,21.630094043887148,23.8347245409015,25.477657935285055,27.715736040609137,29.86986301369863,30.96283783783784,33.47189097103918,35.184668989547035,36.663316582914575,39.435251798561154,41.37221269296741,42.85860306643952,44.85512367491166,46.68022181146026,49.01052631578948,50.655430711610485,53.02877697841727,54.85413005272408,56.62921348314607,58.734177215189874,61.09489051094891,62.69016697588126,64.75294117647059,67.10614525139665,68.86703096539162,71.17537313432835,72.39779005524862,74.42610364683301,76.1384335154827,79.33714285714285,80.30534351145039,82.77651515151516,84.47547169811321,87.16216216216216,88.85106382978724,91.06508875739645,92.75255623721881,95.0348623853211,96.88397790055248,98.57534246575342,100.93984962406014
255,5.5292841648590025,7.526690391459074,8.940874035989717,10.709677419354838,12.05982905982906,13.831858407079647,15.736070381231672,18.118827160493826,19.616207951070336,21.413846153846155,23.145705521472394,24.96638655462185,27.379421221864952,29.083870967741934,31.1900826446281,32.70868824531516,35.350604490500864,37.224489795918366,39.18166939443535,41.120840630472856,42.90810810810811,44.964586846543,46.757825370675455,48.61538461538461,50.42955326460481,53.04570383912249,54.47038327526133,56.851351351351354,58.95429616087751,60.940766550522646,62.87787610619469,64.8,66.73469387755102,68.88805970149254,70.62949640287769,73.02491103202847,74.68391866913124,76.61290322580645,78.74003795066413,80.43243243243244,82.86619718309859,85.09497206703911,86.62545454545455,88.3217550274223,91.02661596958175,93.00729927007299,94.7189292543021,96.55705996131528,98.91932457786116,101.04384133611691
254,5.33590308370044,7.414868105515588,8.40688775510204,10.565912117177097,11.820083682008368,14.356940509915015,15.866279069767442,17.908527131782947,19.198795180722893,21.70806451612903,24.018987341772153,25.246753246753247,27.64440734557596,29.543307086614174,31.414141414141415,33.41016949152542,34.829268292682926,37.10204081632653,38.77948717948718,40.94202898550725,42.920741989881954,44.69230769230769,46.666666666666664,49.6578947368421,50.78260869565217,53.054054054054056,54.6786355475763,57.549815498154985,59.36842105263158,61.18705035971223,63.01086956521739,64.92252252252253,66.58928571428571,68.88475836431226,70.78066914498142,72.27272727272727,75.18928571428572,76.13868613138686,78.57884972170686,80.44198895027624,82.78095238095239,84.32495164410058,86.65399239543726,89.50857142857143,90.55555555555556,92.34980988593156,95.27766990291262,96.7741935483871,98.56976744186046,100.0
253,5.442953020134228,7.293187347931873,8.992528019925281,10.291891891891892,12.272727272727273,13.600890207715134,15.820121951219512,17.830075187969925,19.756211180124225,21.921331316187594,23.836220472440946,25.192052980132452,27.076433121019107,29.501730103806228,30.966183574879228,33.17333333333333,35.281967213114754,37.16723549488054,39.199335548172755,40.85245901639344,42.796551724137935,45.47157190635451,46.64335664335665,49.449378330373,50.958188153310104,52.75226039783002,54.294010889292196,56.963855421686745,59.13725490196079,61.00371747211896,62.77638640429338,64.70588235294117,66.23783783783784,68.61151079136691,71.00719424460432,72.51612903225806,74.72691552062868,76.84444444444445,78.71167883211679,81.203007518797,82.93181818181819,84.15272727272728,86.32887189292543,89.26846846846847,90.3415559772296,92.3531669865643,95.24857685009488,96.8540925266904,98.78873239436619,100.76190476190476
252,5.297327394209354,7.787654320987654,8.78076923076923,10.235602094240837,12.290148448043185,14.156028368794326,15.573116691285081,17.85824345146379,19.70508982035928,21.681528662420384,24.19269102990033,25.135399673735726,27.444444444444443,29.08053691275168,31.177474402730375,33.29075630252101,35.14093959731544,37.056994818652846,38.78485370051635,41.03092783505155,42.85423728813559,44.8705035971223,47.42758620689655,49.27886323268206,50.180831826401445,52.63859649122807,55.38208409506399,57.111913357400724,58.696397941680964,60.81494057724957,62.564663023679415,64.84210526315789,66.71869328493648,69.11475409836065,70.25735294117646,72.95094339622642,74.70610687022901,76.40353982300886,78.59203036053131,80.44198895027624,82.44890510948905,84.48183556405354,86.65399239543726,89.48314606741573,90.35087719298245,93.03954802259886,94.35809523809523,96.19672131147541,98.89253187613843,100.18761726078799
251,5.439241917502787,7.535799522673031,8.674907292954265,10.199186991869919,12.371191135734072,13.547058823529412,15.848392036753445,17.589703588143525,19.28462709284627,21.87207488299532,23.21846153846154,25.44390243902439,27.27243066884176,29.492730210016155,31.03448275862069,33.69256198347107,35.303333333333335,37.21935483870968,39.073089700996675,40.774647887323944,42.914572864321606,44.83304647160069,46.48677248677249,48.475247524752476,50.52264808362369,52.7209705372617,54.87567567567567,56.892035398230085,58.629294755877034,60.97122302158273,62.64695652173913,64.57866184448463,66.76153846153846,68.25612052730696,71.36767317939609,72.91636363636364,75.03135888501743,77.16475095785441,78.73308270676692,80.44859813084112,82.45810055865921,84.77922077922078,86.48314606741573,88.50478011472275,90.6831119544592,92.69303201506591,95.28015564202335,96.87912087912088,98.61635220125787,100.38986354775828
250,5.655209452201934,7.328519855595668,8.59254498714653,10.793608521970706,11.926530612244898,13.877344877344877,15.830860534124628,17.91566265060241,19.81192660550459,21.783076923076923,23.536507936507938,25.39072847682119,27.40988835725678,29.252396166134186,31.223491027732464,33.097770154373926,34.99655172413793,37.02170283806344,39.12739965095986,40.925619834710744,43.04070796460177,44.666666666666664,46.773109243697476,48.94117647058823,50.686106346483704,52.90909090909091,55.41361256544503,57.08070175438596,58.85925925925926,60.66420664206642,62.54101221640489,65.02857142857142,67.53488372093024,68.71830985915493,71.0,73.06864564007421,74.74747474747475,76.9568345323741,78.43575418994413,81.07485604606526,82.0,84.77348066298343,86.76923076923077,89.14498141263941,91.02079395085066,93.06976744186046,95.24857685009488,96.91954022988506,99.31417624521073,100.19083969465649
249,5.662650602409639,7.48953488372093,8.65952080706179,10.58130081300813,12.564356435643564,13.797142857142857,16.08407079646018,17.454680534918275,19.756716417910447,21.310897435897434,23.76535433070866,25.1625,27.418181818181818,29.123745819397993,30.948419301164726,33.21052631578947,34.96835443037975,36.91216216216216,39.336683417085425,40.97902097902098,42.824877250409166,44.66110183639399,47.111524163568774,48.6530612244898,51.2998266897747,52.8013698630137,54.49180327868852,57.009009009009006,58.61267605633803,60.9375,62.34444444444444,65.32642487046633,67.0550621669627,68.85,70.65913370998116,72.81050656660413,74.26287744227353,76.54873646209386,79.39285714285714,80.28520499108734,82.30202578268877,84.78651685393258,86.95732838589981,88.86614173228347,90.52325581395348,92.69172932330827,94.69372693726937,96.85561497326204,98.36567164179104,101.16731517509727
248,5.3565891472868215,7.7177700348432055,8.692893401015228,10.663956639566395,12.274928774928775,14.067047075606277,16.008955223880598,17.77076923076923,19.2626582278481,21.35499207606973,23.481191222570533,25.613114754098362,27.213395638629283,29.10891089108911,31.396468699839485,33.721008403361346,35.31208053691275,37.342372881355935,39.75,41.41414141414141,43.285714285714285,44.93451327433628,47.33904109589041,48.67724867724868,50.67001675041876,52.83126110124334,55.17,56.76450511945392,58.77462437395659,60.424778761061944,62.987610619469024,65.26846846846847,66.59139784946237,68.48920863309353,70.7433628318584,72.91470054446461,74.53429602888086,77.28089887640449,78.60348162475822,81.83556405353728,82.91620111731844,84.45323741007195,86.81749049429658,89.16666666666667,90.32667876588022,92.84249084249085,95.58130841121495,96.76494023904382,98.56756756756756,100.75471698113208
247,5.578548212351029,7.359338061465721,9.072772898368884,10.44192256341789,12.090379008746355,13.968481375358166,16.196671709531014,17.76,19.5703125,21.28129829984544,23.390205371248026,25.400921658986174,27.625,29.439252336448597,31.54485049833887,32.99346405228758,35.37318255250404,37.67307692307692,39.55102040816327,41.068447412353926,43.264214046822744,45.01598579040853,47.04545454545455,49.25,50.62166962699823,53.21364452423698,54.85413005272408,56.870466321243526,58.81118881118881,61.02739726027397,62.53173241852487,64.8086642599278,67.05319148936171,68.37023593466425,70.79545454545455,72.64748201438849,75.05903398926655,76.55985267034991,78.27225130890052,80.72859744990893,82.44484629294756,84.1596958174905,86.62545454545455,88.83333333333333,91.52255639097744,92.5111111111111,95.44337811900192,96.17359855334539,98.91760299625469,100.37105751391465
246,5.5144124168514415,7.614571092831962,8.731585518102372,10.985639686684074,12.100267379679144,14.194285714285714,16.076700434153402,17.605263157894736,19.552083333333332,21.4406015037594,23.847094801223243,25.085760517799354,27.347826086956523,29.001555209953345,31.306451612903224,33.08387096774194,35.172413793103445,37.602739726027394,39.0625,40.75213675213675,43.129411764705885,44.65238879736408,47.1520572450805,49.00875656742557,51.158940397350996,53.09666080843585,54.652849740932645,57.096085409252666,58.62589928057554,60.76782449725777,62.455882352941174,65.01408450704226,68.02527075812274,69.17039586919105,70.62611806797854,72.5625,75.07052441229656,76.5619223659889,79.06432748538012,80.60491493383743,82.60183486238532,85.0556552962298,86.6429906542056,89.14925373134328,91.04046242774567,92.65364120781527,94.35673624288425,97.13163064833006,98.36162361623616,100.9208103130755
245,5.578657865786579,7.768772348033373,8.77423469387755,10.79217273954116,11.828729281767956,14.24931506849315,15.724031007751938,17.661094224924014,19.565420560747665,21.305295950155763,23.728314238952535,25.24878048780488,27.958333333333332,28.901694915254236,31.37030995106036,32.982229402261716,34.83061889250814,36.869565217391305,39.00662251655629,41.28161888701518,42.857142857142854,45.132075471698116,46.75409836065574,49.383050847457625,50.536672629695886,53.059422750424446,54.64505119453925,56.49910873440285,59.27580372250423,60.50420168067227,62.85961871750433,64.68327402135232,67.06451612903226,68.24416517055656,71.12099644128114,72.24699828473413,74.65255731922399,76.53521126760563,79.25357142857143,81.77449168207023,82.92307692307692,85.27514231499052,86.32887189292543,89.15789473684211,90.47957371225577,92.6969696969697,94.8499095840868,97.2129963898917,98.3719165085389,100.19342359767892
244,5.668502202643172,7.936754176610979,9.377171215880892,10.6266318537859,12.189226519337016,14.247800586510264,15.968794326241134,17.534124629080118,19.556089743589745,21.419161676646706,24.034901365705615,25.794392523364486,26.841423948220065,28.94533762057878,31.054313099041533,33.23508771929824,35.15909090909091,37.41639344262295,39.26878130217028,41.056105610561055,42.920741989881954,45.16749585406302,47.466442953020135,49.7319587628866,51.206896551724135,52.53793103448276,54.56055363321799,57.205298013245034,59.37591240875913,60.108303249097474,62.46704331450094,64.33391304347826,66.48087431693989,68.0,70.65055762081785,72.68441064638783,74.68901303538175,76.54873646209386,78.28729281767956,80.44198895027624,82.15799614643545,84.59893048128342,86.63235294117646,88.62190812720848,90.17274472168906,93.15827338129496,94.54335260115607,96.5179856115108,98.54545454545455,100.75187969924812
243,5.6072607260726075,7.673635307781649,9.453316953316953,9.932450331125828,12.419825072886297,13.993016759776536,15.866057838660579,17.696165191740413,19.641288433382137,21.838905775075986,23.6896,25.902912621359224,27.30817610062893,29.471264367816094,30.854430379746834,33.05826771653543,35.226229508196724,37.47634069400631,39.28089887640449,40.79338842975206,43.15721231766613,44.88739495798319,47.37313432835821,48.95840266222962,50.916666666666664,52.98620689655172,54.61363636363637,56.51948051948052,58.79045996592845,60.63268892794376,63.309859154929576,64.83116883116882,67.37024221453287,68.74725274725274,70.49295774647888,74.3225806451613,74.8961937716263,76.83516483516483,78.81675392670157,80.61538461538461,82.909426987061,85.09293680297398,86.16287878787878,88.49811320754716,90.4830053667263,93.26274509803922,94.8768656716418,96.55384615384615,99.08088235294117,101.11111111111111
242,5.806919642857143,7.289127837514934,9.317440401505646,10.418848167539267,12.005547850208044,13.967559943582511,15.830838323353293,17.662222222222223,19.45359281437126,21.493506493506494,23.201248049921997,25.51740506329114,27.130434782608695,29.514754098360655,31.507293354943275,33.16556291390729,35.37605396290051,37.12315270935961,39.080267558528426,41.222410865874366,42.93975903614458,45.26565143824027,47.30035335689046,48.9246935201401,51.13835376532399,53.28395061728395,55.602094240837694,56.7710843373494,58.92553191489362,60.52356020942408,63.101243339254,65.4054054054054,66.8294434470377,69.0625,71.3556338028169,73.01052631578948,74.40290381125227,76.85553470919325,79.19540229885058,80.57971014492753,82.60516605166052,85.10526315789474,86.75704225352112,89.50570342205323,90.3409090909091,92.32974910394265,94.86397058823529,96.52173913043478,98.5632183908046,100.93109869646183
241,5.763215859030837,7.759856630824372,9.140102827763496,11.045454545454545,12.663853727144867,14.530935251798562,16.217086834733895,18.010463378176382,19.502222222222223,21.727272727272727,23.26517571884984,25.422776911076443,27.585874799357946,29.19242902208202,31.220657276995304,32.893267651888344,35.4468085106383,36.88815789473684,39.02013422818792,41.011058451816744,42.79109589041096,45.073170731707314,47.51315789473684,48.86842105263158,50.77720207253886,52.7062818336163,55.264214046822744,56.947546531302876,58.824156305506214,61.696113074204945,63.0896309314587,65.37388193202146,66.81769911504425,69.17017208413002,71.0126582278481,72.7797833935018,74.27458256029685,76.57575757575758,79.08145580589255,81.12478031634447,83.00701754385965,84.44680851063829,86.97727272727273,88.8193668528864,90.32967032967034,93.04347826086956,94.52908067542214,96.18568665377175,98.35831809872029,100.36630036630036
240,5.8136511375948,7.408433734939759,9.428753180661577,10.97124183006536,12.434666666666667,14.381991814461118,16.12301013024602,17.812589413447782,19.538002980625933,21.637593984962407,23.76783004552352,25.118971061093248,27.13776337115073,29.6128,31.770657672849914,33.277955271565496,35.28706624605678,37.341977309562395,38.708474576271186,41.03896103896104,42.93630573248408,45.57911908646003,47.303333333333335,48.48160535117057,51.331114808652245,52.88737201365188,55.09830508474576,57.382716049382715,58.87437185929648,60.51724137931034,62.64027538726334,64.99653979238754,66.46560846560847,68.70466321243524,71.36363636363636,73.39191564147627,74.94525547445255,76.39929947460595,78.57352941176471,81.16152450090745,83.17352415026834,84.77922077922078,86.15896487985212,88.31826401446655,90.17307692307692,92.83182640144665,94.8499095840868,96.7007299270073,99.25641025641026,100.76628352490421
239,5.822826086956522,7.441916167664671,9.10211706102117,10.580182529335072,12.442307692307692,14.037518037518037,15.786764705882353,17.41193595342067,19.337192474674385,21.45736434108527,23.755490483162518,25.722137404580153,27.31056910569106,29.274725274725274,31.488372093023255,33.62091503267974,35.39652448657188,37.283531409168084,39.130578512396696,41.03092783505155,43.30795847750865,44.74074074074074,47.02047781569966,49.352112676056336,50.774526678141136,53.31534569983137,55.28135593220339,56.76581196581196,58.830053667262966,60.67542213883677,62.87632508833922,64.33922261484099,67.13013698630137,69.11070780399274,71.08527131782945,72.8904593639576,74.39713774597496,77.08185053380782,79.11032028469751,81.12478031634447,83.04363636363637,84.92647058823529,87.26937269372694,88.16236162361623,90.83179297597043,92.34782608695652,95.01075268817205,96.68571428571428,98.91247672253259,100.54744525547446
238,5.76353591160221,7.961904761904762,9.142857142857142,10.657105606258149,12.45170068027211,14.280453257790368,16.248175182481752,17.911676646706585,19.748511904761905,21.831610044313145,23.67713004484305,25.795121951219514,27.38184663536776,29.487101669195752,31.996753246753247,33.261829652996845,35.12396694214876,36.83720930232558,39.86274509803921,41.41479099678457,42.678513731825525,44.9746835443038,46.82009724473258,48.7409948542024,50.24038461538461,53.141891891891895,54.666666666666664,57.32432432432432,58.89230769230769,61.2565445026178,62.75874125874126,64.87671232876713,66.71869328493648,68.73513513513514,70.95238095238095,72.49063032367972,74.68645640074212,76.56505576208178,78.55614973262033,80.73937153419594,82.15298507462687,85.23756906077348,87.38461538461539,88.48618784530387,91.125,92.672760511883,94.5320754716981,96.72865275142316,98.71926605504588,100.55865921787709
237,5.671739130434783,7.932544378698225,9.220443349753694,10.582051282051282,12.37414030261348,14.200860832137733,16.31863442389758,17.894502228826152,20.091338582677164,21.882978723404257,23.226837060702877,25.46708463949843,27.551612903225806,29.364779874213838,31.10223642172524,33.29192546583851,35.55487804878049,37.41407528641571,39.064250411861615,41.0940170940171,43.33444816053512,44.758620689655174,46.774410774410775,49.21008403361345,50.56726094003241,52.61176470588235,55.296740994854204,56.888888888888886,58.95429616087751,60.929432013769365,63.076388888888886,65.04159132007233,67.09271523178808,69.57857142857142,71.40255009107469,73.32352941176471,75.1522491349481,77.40504201680672,78.71167883211679,80.58931860036833,82.42857142857143,85.2,86.15384615384616,88.46891651865009,90.66666666666667,93.32374100719424,94.65505226480836,97.2129963898917,98.56429942418426,100.3623188405797
236,6.17799352750809,7.543504171632896,9.312807881773399,11.248366013071895,12.484137931034482,14.417027417027416,16.066024759284733,17.832106038291606,19.412121212121214,21.83433734939759,23.812213740458017,25.617151607963248,27.522342064714945,29.38658146964856,31.27243066884176,33.49677419354839,36.15609756097561,37.333333333333336,38.97592295345105,41.351351351351354,43.348314606741575,44.96949152542373,46.946826758147516,49.033112582781456,50.77186963979417,53.43201376936317,54.538205980066444,57.101639344262296,58.285714285714285,60.827586206896555,63.18608695652174,64.55944055944056,66.80910683012259,69.74040219378428,71.08061749571183,72.24657534246575,75.08424908424908,77.86013986013987,79.1063829787234,80.83769633507853,82.75645756457564,85.52173913043478,87.29811320754717,88.97058823529412,90.64748201438849,92.65597147950089,94.52710280373832,96.74131274131274,98.71663619744058,100.7366482504604
235,6.104461371055495,8.300822561692128,9.442424242424243,10.682414698162729,12.915474642392718,14.51923076923077,15.74776119402985,17.958020989505247,19.57410071942446,21.880597014925375,23.78637770897833,25.403252032520324,27.632286995515695,29.286846275752772,31.473851030110936,33.48006379585327,35.19597989949749,36.95049504950495,38.79549114331723,40.87689713322091,43.12562814070352,45.497568881685574,47.36184210526316,49.31958762886598,50.8130081300813,52.69681742043551,54.93587521663778,57.10592459605027,58.935483870967744,61.02040816326531,62.94097807757167,64.87671232876713,66.99497487437186,68.82638888888889,70.88129496402878,73.0453720508167,75.05150976909414,76.96376811594203,79.06849315068493,81.05860113421551,83.46167557932264,85.20430107526882,86.76923076923077,89.12820512820512,90.67039106145252,93.0375939849624,95.39001848428836,96.55066921606118,99.10526315789474,100.73529411764706
234,6.121896162528217,8.47872340425532,9.30125,11.197109067017083,12.688949522510232,14.269014084507042,16.384831460674157,18.20501474926254,19.447562776957163,21.488888888888887,24.041795665634673,25.706505295007563,27.498442367601246,29.333333333333332,30.85850556438792,33.54589371980676,35.50491803278688,37.1764705882353,38.99184339314845,41.24794745484401,43.221324717285945,45.05841924398626,47.08600337268128,48.475247524752476,51.724137931034484,53.55481727574751,54.72240802675585,57.018181818181816,58.97807757166948,61.3854351687389,63.20070422535211,64.34163701067615,66.68630849220104,69.15843270868824,70.87344028520499,73.26094570928196,74.66787003610108,77.0446735395189,79.10442477876106,81.12280701754386,83.29701230228471,84.74733096085409,86.92805755395683,89.10196779964222,90.77586206896552,92.33153153153152,95.18132854578097,96.8695652173913,99.24500907441016,100.73260073260073
233,6.1731601731601735,8.047003525264396,9.674475955610358,10.969072164948454,12.400534045393858,14.454031117397454,16.186246418338108,18.10074074074074,19.63418290854573,21.61187214611872,23.800884955752213,26.254777070063696,27.93527508090615,29.183098591549296,31.561514195583594,33.11178247734139,35.20493066255778,37.26845637583892,39.92798690671031,40.80133555926544,43.69628432956381,45.294117647058826,47.25811965811966,49.09803921568628,51.21555915721232,53.453947368421055,55.09090909090909,57.46596858638743,59.57823129251701,61.32427843803056,63.8017094017094,64.88275862068966,67.62390158172232,68.7569573283859,71.11504424778761,72.84422110552764,75.04042179261863,77.12801484230056,79.51590106007068,81.12874779541447,82.28571428571429,84.60759493670886,86.78899082568807,88.4888888888889,90.50847457627118,93.01470588235294,94.85766423357664,96.88724584103512,98.98591549295774,100.73126142595979
232,6.048458149779735,8.111238532110091,9.52598225602028,10.8510101010101,12.566166439290587,14.659891598915989,16.13031161473088,17.754074074074072,20.106606606606608,21.983703703703704,23.706521739130434,25.89873417721519,26.855799373040753,29.662100456621005,31.783536585365855,32.9171974522293,35.20450885668277,37.157556270096464,39.027027027027025,41.300813008130085,43.1801652892562,45.48148148148148,46.92153589315526,49.92616372391653,50.945017182130584,53.955555555555556,54.98344370860927,56.86449399656947,59.18974358974359,61.51260504201681,62.436619718309856,65.290756302521,67.57679180887372,68.46495726495726,71.93103448275862,72.52941176470588,74.62818336162988,76.91252144082333,78.73308270676692,80.57245080500894,83.04936014625228,85.1936056838366,87.2463768115942,88.60481099656357,90.95744680851064,93.05142857142857,94.4938704028021,97.57664233576642,98.53068592057761,100.53667262969589
231,5.97450110864745,8.312,9.373317013463891,10.970886075949368,12.554821664464994,14.457374830852503,15.888243831640057,18.357954545454547,19.507042253521128,21.66920731707317,23.369565217391305,25.542600896860986,27.150442477876105,29.28440366972477,31.38888888888889,32.99346405228758,35.45945945945946,37.411764705882355,39.49263502454992,41.51419558359621,43.33892617449664,44.821731748726656,47.53333333333333,48.94271685761048,51.08153078202995,52.96949152542373,55.04577464788732,56.67238421955403,59.34214876033058,61.1764705882353,63.05621805792163,65.43201376936317,67.15789473684211,68.94773519163763,71.01083032490975,73.03411131059246,74.6401384083045,77.0954954954955,79.1005291005291,81.10726643598616,82.87234042553192,84.74733096085409,87.2155477031802,89.28233151183971,90.64056939501779,92.99102333931778,95.07428571428571,96.89385474860335,98.72058823529412,100.93109869646183
230,6.340958605664488,8.153310104529616,9.426993865030674,10.976653696498055,12.629333333333333,14.445964432284542,15.982708933717579,18.08779761904762,19.76233183856502,21.722627737226276,23.350299401197606,25.34341906202723,27.557603686635943,29.201907790143085,31.071428571428573,33.188854489164086,35.218068535825545,36.88091353996737,39.35056542810985,41.12211221122112,42.81951219512195,44.809815950920246,47.51173708920188,49.740932642487046,51.69491525423729,52.86092715231788,54.812709030100336,57.067590987868286,58.884745762711866,60.98684210526316,62.54673721340388,65.16943521594685,66.70967741935483,68.8164665523156,71.14942528735632,72.72361809045226,74.77486910994764,76.26480836236934,78.67474048442907,81.00719424460432,82.58676207513417,85.17482517482517,87.06548672566372,89.27767695099818,90.51428571428572,93.44502617801047,94.99121265377856,97.21518987341773,99.5693950177936,100.3656307129799
229,6.172489082969432,8.26508875739645,9.387730061349693,11.168831168831169,12.58255033557047,14.03551912568306,16.19851851851852,18.370689655172413,19.79743223965763,21.62962962962963,23.58529411764706,25.751131221719458,27.475336322869953,29.661721068249257,31.53846153846154,33.38906752411575,35.14975845410628,36.60182370820669,39.385103011093506,41.507064364207224,43.58360655737705,45.442622950819676,47.381625441696116,48.94736842105263,51.35823429541596,52.69217970049917,55.23529411764706,57.26247987117552,58.98639455782313,61.68595041322314,62.81848184818482,65.33102253032929,66.99165275459099,69.53206239168111,71.49466192170819,73.02491103202847,74.94010889292196,77.07420494699646,78.97153024911032,80.83044982698962,82.5774647887324,85.56424581005587,86.63235294117646,88.66793168880456,91.113074204947,92.65597147950089,95.05027932960894,97.0867924528302,98.89908256880734,100.35971223021583
228,5.982758620689655,8.37396449704142,9.652843601895734,10.9321608040201,12.670157068062828,15.03013698630137,16.250338294993234,18.239436619718308,19.82251082251082,21.543116490166415,23.389473684210525,25.331334332833585,27.797235023041473,29.45928338762215,31.42433234421365,33.507064364207224,35.01253918495298,36.99189627228525,39.160771704180064,41.17839607201309,43.0752,45.214285714285715,46.8832,49.06849315068493,50.67796610169491,53.259515570934255,55.61194029850746,57.219430485762146,59.07226890756303,61.13989637305699,62.81848184818482,65.31506849315069,67.44932432432432,68.93955094991364,70.62277580071175,73.3112582781457,75.58855098389982,76.77027027027027,79.3854351687389,81.29963898916968,82.72953736654804,85.16869565217391,86.87904599659285,88.7829181494662,91.92170818505338,93.02793296089385,94.67625899280576,97.87234042553192,98.90073529411765,100.53763440860214
227,6.124463519313305,8.615112160566706,9.335766423357665,11.269986893840105,13.085447263017356,14.343792633015006,16.35972222222222,17.46685878962536,19.98235294117647,21.681747269890796,24.20349761526232,25.237113402061855,27.904334828101643,29.125,31.123244929797192,33.6271186440678,35.28100470957614,37.32923076923077,39.33843797856049,41.500815660685156,43.54807692307692,45.09090909090909,47.43513957307061,49.271523178807946,51.223491027732464,53.32879045996593,55.47189097103918,57.86046511627907,58.87,61.03806228373703,62.944162436548226,64.94736842105263,67.65,69.04974271012007,70.47138047138047,73.10958904109589,74.76551724137931,76.99812382739212,78.84782608695652,80.27072758037225,83.17562724014337,85.35241502683363,86.77060931899642,89.09413854351688,91.18198874296435,92.8041958041958,94.86238532110092,97.51845342706503,98.52972972972972,101.46788990825688
226,6.025504782146652,8.027809965237543,9.427160493827161,11.22027027027027,12.805812417437252,14.553133514986376,16.502115655853313,18.30979827089337,20.021834061135372,21.894582723279647,24.072237960339944,25.6289592760181,27.309352517985612,29.389147286821707,31.551724137931036,33.90660225442834,36.20421393841167,37.150159744408946,39.12315270935961,41.640378548895896,43.497568881685574,45.12280701754386,47.75694444444444,49.21518987341772,50.67226890756302,52.92556634304207,55.14705882352941,56.66780238500852,59.69707401032702,60.58252427184466,63.12541254125413,64.54329371816638,66.78438030560271,68.89621087314663,70.61946902654867,72.52363636363637,75.29144851657941,76.76,79.46666666666667,81.11498257839722,82.43157894736842,84.86153846153846,86.47339449541285,88.8058608058608,90.77720207253886,92.79173838209982,95.63763066202091,97.73285198555956,98.57534246575342,101.02739726027397
225,6.5010683760683765,8.170310701956272,9.622222222222222,11.123915737298637,12.703947368421053,14.633977900552486,16.430747922437675,18.247524752475247,20.070100143061516,22.31305637982196,23.755490483162518,25.92,27.635220125786162,29.4020618556701,31.146788990825687,33.563358778625954,35.38557993730407,37.09615384615385,39.18012422360248,41.8125,43.35702746365105,45.33546325878594,47.12012987012987,49.369127516778526,51.17252931323283,52.93464052287582,55.25373134328358,56.85279187817259,59.28231292517007,60.754039497307005,63.33887043189369,64.73684210526316,67.43959731543625,68.92517006802721,70.60137457044674,72.97627118644068,75.15025906735751,76.70763500931099,78.68062827225131,80.27681660899654,83.16106194690265,85.04626334519573,86.59618717504333,88.93451327433628,91.45161290322581,92.85501858736059,95.18772563176896,96.50526315789473,98.52688172043011,101.11317254174396
224,6.170678336980306,8.317216981132075,9.912087912087912,11.15875,12.609103078982598,14.299052774018945,15.948497854077253,18.427362482369535,19.94213649851632,21.736613603473227,23.943076923076923,25.486725663716815,27.608247422680414,29.752738654147105,31.326219512195124,33.29393468118196,35.69206842923795,37.78328173374613,38.853932584269664,41.02564102564103,42.93037974683544,45.82119205298013,47.25320512820513,49.04347826086956,50.8,53.25085910652921,54.87378640776699,57.608108108108105,58.6893039049236,60.88669950738916,63.73730297723292,64.88275862068966,67.33333333333333,69.62180579216354,71.3953488372093,72.6282722513089,75.30511463844798,77.1231527093596,79.38297872340425,81.02564102564102,82.86925795053004,85.44578313253012,87.65964912280701,88.97416974169742,91.71280276816609,92.64,94.68115942028986,97.61194029850746,99.27509293680298,101.0948905109489
223,6.23202614379085,8.340425531914894,9.495098039215685,10.974358974358974,13.29946524064171,14.800872093023257,16.38538681948424,18.21613832853026,20.04,21.89069423929099,23.777941176470588,25.857142857142858,27.52481203007519,29.466872110939907,31.797235023041473,33.705329153605014,35.338582677165356,37.54041204437401,38.75247524752475,40.95087163232964,42.991568296795954,45.344051446945336,47.11290322580645,49.246753246753244,51.188455008488965,52.99047619047619,54.98671096345515,57.55810147299509,59.41463414634146,60.81911262798635,62.788553259141494,65.16171617161716,67.88571428571429,69.12396694214875,71.13718411552347,72.60301507537689,74.3847487001733,76.93661971830986,78.95287958115183,81.24352331606218,83.43356643356644,85.18938053097345,87.25776965265082,88.88888888888889,91.29963898916968,94.0909090909091,95.61512027491409,96.85714285714286,99.22281639928698,100.0
222,6.188720173535792,8.459148446490218,9.51015531660693,10.985987261146496,12.89247311827957,14.02390438247012,16.192886456908344,18.069602272727273,19.80234260614934,22.50073637702504,24.37125748502994,25.151702786377708,27.806078147612155,29.79591836734694,31.483771251931994,33.21951219512195,35.275613275613274,37.6338880484115,39.598130841121495,41.114754098360656,43.4112,44.69291338582677,47.032051282051285,49.71986970684039,51.170046801872076,53.259515570934255,54.77884615384615,57.0873786407767,59.44741532976827,61.395348837209305,62.88256227758007,65.3889816360601,66.87272727272727,68.3481228668942,71.06060606060606,73.64499121265378,74.63793103448276,76.91408934707904,79.08521739130435,80.96551724137932,83.18840579710145,84.8527918781726,86.58803418803419,88.97237569060773,91.06960950764007,92.65714285714286,95.38489871086556,97.73285198555956,98.34086956521739,101.53846153846153
221,6.373118279569892,8.504683840749415,9.871287128712872,10.971279373368146,13.089058524173028,14.538764783180026,16.292582417582416,18.21590909090909,19.977961432506888,22.046852122986824,23.79591836734694,26.002877697841726,27.893016344725112,29.53191489361702,31.26126126126126,33.1566265060241,35.67301587301587,37.0253164556962,39.162079510703364,41.16504854368932,43.43414634146342,45.993527508090615,47.55806451612903,49.16129032258065,51.386623164763456,53.384359400998335,54.77388535031847,57.97979797979798,59.19492868462758,60.88091353996737,62.678125,65.02673796791444,67.01192504258944,69.11658456486043,71.64154103852596,72.97792869269949,75.58223684210526,76.65630397236615,79.53214285714286,81.09777015437393,83.15289982425307,84.91304347826087,87.06927175843694,88.60481099656357,90.48648648648648,93.26678141135973,96.0697247706422,97.4014598540146,98.93333333333334,101.50375939849624
220,6.491285403050109,8.253801169590643,9.551068883610451,11.600522193211487,12.850515463917526,14.744,16.785007072135784,18.210378681626928,20.09267563527653,21.713483146067414,24.021084337349397,25.615269461077844,27.454941860465116,29.36888888888889,31.374045801526716,33.33931240657698,35.667161961367015,37.5552,38.98701298701299,41.044546850998465,43.320754716981135,45.06280193236715,47.31637519872814,49.33115823817292,51.610305958132045,52.975,54.550084889643465,56.90909090909091,59.27580372250423,60.98846787479407,62.64359861591696,65.20754716981132,67.13793103448276,69.03204047217538,71.51919866444074,73.01766784452296,75.05903398926655,77.32404181184668,79.34482758620689,80.94435075885329,83.00701754385965,85.29452054794521,87.4802065404475,88.78014184397163,90.76013513513513,92.79037800687286,95.08760330578512,96.48160535117057,98.82352941176471,100.85910652920963
219,6.448717948717949,8.597714285714286,9.935049019607844,11.49501246882793,12.83641160949868,14.815321477428181,16.266206896551726,17.98121387283237,19.640449438202246,22.080763582966227,23.568513119533527,26.385756676557865,27.26362297496318,29.080118694362017,31.272727272727273,33.635782747603834,35.265116279069765,36.732394366197184,38.69512195121951,41.59235668789809,43.25165562913907,44.827586206896555,47.41883116883117,49.2952380952381,51.005025125628144,53.0032154340836,55.05365853658537,57.43344709897611,59.36013400335008,61.013513513513516,63.246231155778894,65.1891891891892,67.31343283582089,68.11888111888112,70.87033747779752,73.6,75.46052631578948,76.263431542461,79.06122448979592,81.13676731793961,83.5366269165247,85.0068493150685,86.95027624309392,89.86572438162544,90.60810810810811,92.67771639042357,94.50088809946715,97.43283582089552,99.61243144424131,101.0752688172043
218,6.587662337662338,8.554778554778554,10.075794621026894,11.09281045751634,12.923276983094928,14.657181571815718,16.025034770514605,18.303693570451436,20.23903818953324,22.072992700729927,23.89280677009873,25.955650929899857,27.6006006006006,29.894736842105264,31.788990825688074,33.50531107738998,35.99366085578447,37.21846153846154,39.72205438066465,41.71516079632465,43.4066985645933,45.344051446945336,46.99382716049383,50.1747572815534,51.338582677165356,53.168539325842694,55.21739130434783,57.21739130434783,59.46711635750422,61.19205298013245,63.223684210526315,65.57635467980296,66.76744186046511,69.06434782608696,70.69421487603306,73.21827411167513,74.63032367972743,77.0446735395189,78.80689655172414,81.18226600985221,82.72566371681415,85.04812834224599,87.02905982905983,89.59132007233273,90.96774193548387,93.54103852596315,94.8274647887324,96.48648648648648,99.04255319148936,100.54151624548736
217,6.607446808510638,8.628901734104046,9.812039312039312,11.602002503128912,13.27307206068268,14.967213114754099,16.076712328767123,18.38121546961326,20.364688856729376,21.30169971671388,23.785819793205317,25.434402332361515,27.51117734724292,29.83139534883721,31.88622754491018,33.77230769230769,35.38670694864048,38.06369426751592,39.66019417475728,41.55844155844156,43.38461538461539,45.47603833865815,47.4327868852459,49.824793388429754,51.07615894039735,53.52691680261012,55.25165562913907,57.26247987117552,59.2064,61.18226600985221,62.70799347471452,64.85762144053601,67.65275459098497,69.14671163575042,71.40468227424749,72.96,75.28695652173913,76.89411764705882,78.81675392670157,81.42857142857143,82.96470588235294,85.16869565217391,86.77898550724638,89.1,91.45421903052065,92.16666666666667,94.9757785467128,97.03225806451613,99.40501792114695,101.05448154657293
216,6.833879781420765,8.869515011547344,9.639506172839507,11.093480934809348,13.035040431266847,14.611036339165546,16.113960113960115,17.851528384279476,20.09585121602289,22.318840579710145,24.03125,25.993957703927492,27.814871016691956,29.90532544378698,31.318181818181817,33.142857142857146,35.05590062111801,37.470499243570345,39.22018348623853,41.30434782608695,43.65094339622642,45.03125,47.10223642172524,49.30769230769231,51.188589540412046,54.422360248447205,55.24342105263158,57.37931034482759,59.06867671691792,61.386138613861384,63.65886287625418,65.9456,67.24528301886792,69.42907180385289,71.38738738738739,73.48965517241379,75.0990099009901,77.53794266441821,79.95979899497488,81.25435540069687,83.12136752136752,84.8542372881356,87.33218588640275,88.74198988195616,90.64516129032258,92.94845360824742,95.31239092495638,97.02491103202847,100.03812824956673,101.93661971830986
215,6.655543595263724,8.895470383275262,9.836124401913876,10.901408450704226,12.918741808650065,14.565562913907284,16.42757660167131,18.58029689608637,20.397122302158273,21.60919540229885,23.71771771771772,25.36842105263158,27.733333333333334,29.395770392749245,31.67420814479638,33.293413173652695,35.370542635658914,37.646687697160885,39.78683385579937,41.024,43.34185303514377,45.09657320872274,47.74772036474164,48.90995260663507,51.50316455696203,53.2013201320132,55.8390092879257,57.344,59.41233766233766,61.011804384485664,63.00813008130081,65.89217391304348,67.84539473684211,69.18354430379746,71.03109656301146,73.07107438016529,75.40344827586208,77.1833910034602,79.46416382252559,81.5068493150685,83.6763202725724,85.45833333333333,87.32761578044597,90.05385996409336,90.3202846975089,92.33212996389892,95.47386759581882,97.21739130434783,100.04521739130435,101.11731843575419
214,6.626326963906582,8.458382180539273,10.304878048780488,11.374233128834355,12.7682119205298,14.57030223390276,16.256130790190735,18.64055944055944,20.476923076923075,22.13135593220339,23.639367816091955,25.6,27.70305676855895,29.484536082474225,31.533834586466167,33.67353407290016,35.473841554559044,37.31306990881459,39.61212121212121,41.353846153846156,43.245469522240526,45.80921052631579,47.35073409461664,49.353233830845774,51.54471544715447,53.346278317152105,54.86785714285714,56.93023255813954,59.47707979626485,61.224489795918366,63.029900332225914,65.68698517298188,67.12627986348123,69.16838487972508,71.05882352941177,73.37261698440209,75.7817014446228,77.67174280879864,79.3660245183888,81.86666666666666,83.15087719298245,85.02439024390245,87.18010291595198,89.05660377358491,90.94736842105263,92.91846921797006,94.3258232235702,96.97297297297297,98.8477508650519,101.02915951972555
213,6.79913606911447,8.747706422018348,10.145141451414514,11.436317780580076,12.771752837326607,14.409448818897637,16.20467032967033,18.15714285714286,20.229931972789117,22.26086956521739,23.904477611940298,25.585106382978722,27.376470588235293,29.53314121037464,31.57894736842105,33.247747747747745,35.36607142857143,38.066465256797585,39.38391502276176,41.51975683890578,43.586102719033235,44.81733746130031,47.6192,49.174551386623165,51.46103896103896,52.99680511182109,55.2096,57.4070351758794,59.83056478405316,61.54639175257732,63.167974882260594,65.08658743633276,66.93987341772151,68.80541455160744,71.97346600331674,73.41407528641571,75.16230366492147,76.88963210702342,78.78130217028381,80.95563139931741,83.106239460371,85.60416666666667,87.3344827586207,88.61111111111111,91.31868131868131,93.30265486725663,94.82601054481546,96.7032967032967,98.86267605633803,100.87565674255691
212,6.717557251908397,8.563298490127758,9.75421686746988,11.344345616264295,13.425559947299078,14.5359477124183,16.668848167539267,18.277932960893853,19.77903682719547,22.225574712643677,23.58273381294964,25.889212827988338,27.79705882352941,29.82608695652174,31.455882352941178,33.46341463414634,35.328125,37.46165413533834,39.62940275650842,41.57728706624606,43.01286173633441,45.462025316455694,47.78294573643411,49.21904761904762,51.22549019607843,53.1063829787234,55.24752475247525,56.793700787401576,59.11182108626198,61.48760330578512,63.15397631133672,65.27411944869831,67.53214285714286,69.14093959731544,71.03448275862068,73.08542713567839,75.72093023255815,77.44887348353552,78.53886010362694,81.6382252559727,82.96147403685092,85.31937172774869,87.15824915824916,88.89643463497454,91.19402985074628,93.38,95.45360824742268,96.65529010238907,98.84922010398614,100.85034013605443
211,6.6174282678002125,8.264672036823935,10.157276995305164,11.766871165644172,13.032704402515723,14.665354330708661,16.72640218878249,18.652232746955345,20.5020979020979,22.044817927170868,23.862266857962698,26.152941176470588,27.764011799410028,29.35552193645991,31.800878477306004,34.04761904761905,35.39432176656151,37.411764705882355,39.455081001472756,41.5220700152207,43.479326186830015,45.2983606557377,47.68203497615262,49.35773710482529,51.82250396196513,53.781931464174455,55.45023696682465,57.39767054908486,59.39041095890411,61.43312101910828,62.415410385259634,65.22648083623693,67.05263157894737,68.89473684210526,70.83333333333333,73.50785340314137,75.5578947368421,76.75747508305648,78.79456706281833,81.60535117056857,83.59929078014184,84.97512437810946,87.32534246575342,89.25939177101968,90.80500894454383,94.62857142857143,94.8103448275862,96.51063829787235,99.1786941580756,101.2280701754386
210,6.966450216450217,8.740184757505773,10.202219482120839,11.316049382716049,13.316793893129772,14.672727272727272,16.848084544253634,18.567123287671233,19.957063711911356,22.27596017069701,23.71388101983003,25.8744769874477,27.46743849493488,29.957725947521865,31.326219512195124,33.98142414860681,35.35168195718654,37.57993730407524,39.71285475792988,41.55339805825243,43.47480916030534,45.171597633136095,47.116504854368934,49.67088607594937,51.41287284144427,53.722397476340696,55.52745424292845,57.65245901639344,59.43092105263158,61.492537313432834,63.29581993569132,64.92604501607717,67.33558178752108,69.4020618556701,71.47727272727273,73.34923339011925,75.3024,77.34275618374558,78.79591836734694,81.5068493150685,82.98965517241379,85.1936056838366,86.89583333333333,89.37261698440209,91.43769968051119,93.92670157068063,95.67557932263814,96.98799313893653,98.67353951890034,101.07913669064749
209,6.979591836734694,8.97278911564626,10.490099009900991,11.410891089108912,13.37203166226913,14.893387314439947,16.41470180305132,18.174324324324324,19.95054945054945,22.121951219512194,23.71364985163205,25.84225352112676,27.817629179331306,29.335260115606935,31.756954612005856,33.63742690058479,35.531531531531535,37.25914149443561,39.411764705882355,41.14803625377643,43.46434231378764,45.14373088685015,47.78294573643411,49.64230171073095,52.10696920583469,53.57575757575758,55.285714285714285,57.678233438485805,58.68465430016863,60.76190476190476,63.29581993569132,65.27574750830564,67.51724137931035,69.52564102564102,70.71428571428571,73.70847457627119,75.4083044982699,77.25619834710744,79.46166950596252,81.40105078809107,83.27241379310345,85.36142625607779,87.20490367775832,89.05119453924915,91.2565445026178,93.75086505190312,96.51785714285714,96.98126064735945,99.21201413427562,100.86505190311419
208,7.181818181818182,8.871080139372822,9.894607843137255,11.230088495575222,13.160804020100503,14.855978260869565,16.782321899736147,18.593333333333334,20.882096069868997,22.045845272206304,23.935064935064936,26.287390029325515,27.529411764705884,29.632286995515695,31.746268656716417,33.74810318664643,36.08909370199693,37.57703927492447,39.06332842415317,41.07936507936508,44.08108108108108,44.92857142857143,47.45569620253165,49.95,51.86625194401244,53.92,56.086553323029364,57.10708401976936,58.90909090909091,61.55844155844156,64.23240589198036,65.72698412698412,67.52224052718287,68.92047377326566,71.62520729684908,73.42574257425743,74.71612903225807,77.17931034482758,79.34948096885813,80.64620355411955,82.5503355704698,85.95348837209302,87.05061082024433,89.18718381112984,92.35191637630662,92.95336787564767,96.0299003322259,96.86021505376344,99.64429530201342,101.93321616871705
207,6.813034188034188,8.988713318284425,10.431095406360424,11.912060301507537,13.128552097428958,15.307486631016042,16.74376731301939,18.048192771084338,19.967302452316076,22.305555555555557,24.117816091954023,26.30834512022631,27.880354505169866,29.8077474892396,31.661807580174926,33.55294117647059,36.2488188976378,37.75609756097561,39.53721682847896,41.0958904109589,43.18125,45.19097744360902,47.100854700854704,49.81578947368421,51.15919629057187,53.135725429017164,55.3824,57.101639344262296,59.49436392914654,61.446945337620576,63.44425956738769,65.54838709677419,66.85024154589372,69.32038834951456,70.69421487603306,73.45210084033613,74.89310344827587,77.77333333333333,78.65546218487395,81.10535405872193,83.6078431372549,84.97674418604652,87.01689189189189,89.37024221453287,92.27655986509275,93.62962962962963,95.65784832451499,98.159169550173,98.83904109589041,101.0204081632653
206,6.97542735042735,9.109619686800896,10.658056580565805,11.232209737827715,13.099255583126551,14.58179419525066,16.49515905947441,18.129427792915532,20.550964187327825,21.929899856938484,23.926553672316384,26.02915451895044,27.62962962962963,29.88091603053435,31.880597014925375,33.82723279648609,35.9880059970015,37.5722891566265,39.54984894259819,41.111111111111114,43.9236641221374,45.67885532591415,47.60546282245827,49.27899686520376,50.99337748344371,53.97781299524564,54.91384615384615,57.144654088050316,59.78896103896104,61.37030995106036,63.43471074380165,65.1559934318555,67.1,69.25503355704699,71.91626409017714,72.9489291598023,75.52456418383518,77.14190317195326,78.64356435643565,81.48900169204738,83.67874015748032,84.28816466552315,87.03082191780823,89.03878583473862,90.93103448275862,93.98918918918919,95.12286689419795,97.17073170731707,100.66304347826087,101.02564102564102
205,7.253505933117584,8.59375,10.237410071942445,11.508094645080947,12.938442211055277,14.776178010471204,16.63768115942029,18.36173184357542,20.443342776203966,22.63314447592068,23.93524096385542,25.92676056338028,28.00593471810089,29.695716395864107,31.809954751131222,33.489489489489486,35.68023255813954,37.5249621785174,39.576036866359445,41.60493827160494,43.36321483771252,45.684532924961715,47.03370786516854,49.33953488372093,51.716738197424895,53.77089783281734,55.21543408360129,57.5632183908046,59.00789889415482,60.97402597402598,62.69218500797448,65.54838709677419,68.13230769230769,69.73174872665535,71.08061749571183,73.0675453047776,75.33881578947368,78.03005008347246,79.69849246231156,80.96385542168674,83.42361111111111,85.12751677852349,87.36749116607774,88.86842105263158,91.85248713550601,93.37770382695507,95.29209621993127,97.57377049180327,99.14715719063545,101.21951219512195
204,7.174145299145299,9.291183294663574,10.282451923076923,11.991325898389096,13.181818181818182,14.978007761966365,16.62286465177398,18.901773533424283,20.182705718270572,22.370111731843576,24.233062330623305,25.915820029027575,27.82991202346041,30.333333333333332,31.619318181818183,33.69911504424779,35.61904761904762,37.28,39.16326530612245,41.92481203007519,44.10679611650485,45.48694316436252,47.22378716744914,49.261205564142195,51.35823429541596,53.32695374800638,55.54531001589825,57.382716049382715,58.740031897926634,62.26973684210526,63.269291338582676,65.39363484087102,67.49032258064516,68.87319422150883,71.96694214876032,74.16,75.0900163666121,77.24183006535948,79.91243432574431,81.36286201022146,84.37299035369774,85.7843137254902,87.13531353135313,90.06711409395973,90.62937062937063,93.48387096774194,95.42905405405405,97.67247386759581,100.1092715231788,101.00671140939598
203,7.196332254584682,9.909817351598173,10.01093560145808,11.648883374689825,13.36111111111111,15.39487870619946,16.714285714285715,18.86027397260274,20.717006802721087,22.258953168044076,23.900709219858157,26.082767978290367,27.803468208092486,29.53314121037464,31.595273264401772,33.292929292929294,35.3519882179676,37.95475113122172,39.58569299552906,42.11161387631976,43.36283185840708,45.82769230769231,47.504672897196265,49.62843295638126,51.851851851851855,53.65605095541401,55.267605633802816,57.52076677316294,59.50161812297735,62.072213500784926,63.73640856672158,65.32907348242811,67.2,69.25083612040133,71.51919866444074,73.42339373970346,75.11,77.63036303630363,79.68159203980099,82.18298555377207,82.43928571428572,85.86348122866895,87.1563025210084,89.67184801381693,91.49006622516556,93.88074957410562,95.71760797342192,96.9489291598023,98.51760563380282,101.0752688172043
202,7.416938110749186,8.817865429234338,10.25943396226415,11.665436654366543,13.874841972187104,15.147435897435898,16.742782152230973,18.02247191011236,20.845844504021446,22.262569832402235,23.728571428571428,26.28409090909091,28.556348074179745,30.150724637681158,32.03170028818444,33.50810014727541,35.66222222222222,37.38666666666666,39.282208588957054,41.465648854961835,43.55555555555556,45.8109756097561,47.69117647058823,49.22706766917293,51.56739811912226,53.346278317152105,56.04739336492891,57.67032967032967,59.2807570977918,61.60629921259842,63.55974842767296,65.38205980066445,67.16346153846153,69.10210696920583,70.97978227060653,73.46938775510205,76.52682926829269,77.2603648424544,79.18181818181819,81.25874125874125,84.00980392156863,85.68844221105527,87.42384105960265,89.03529411764706,90.62717770034843,92.90048939641109,95.60958904109589,97.03783783783784,98.65442404006677,102.27272727272727
201,7.146420824295011,9.551724137931034,10.428743961352657,12.204234122042342,13.6803594351733,15.281452658884566,16.466403162055336,18.864077669902912,20.252136752136753,22.39669421487603,23.910364145658264,26.105849582172702,28.047548291233284,29.511363636363637,31.95369030390738,33.219941348973606,36.31703703703704,37.679626749611195,39.42981186685962,41.890243902439025,43.684992570579496,46.05421686746988,47.588697017268444,49.265116279069765,50.85403726708075,53.554559043348284,56.59615384615385,56.82622950819672,59.72727272727273,61.041009463722396,62.701130856219706,65.2132701421801,67.86069651741293,69.9584,71.27694859038142,73.17455138662316,75.73825503355705,77.25205930807249,79.26418152350081,81.05785123966942,83.78559463986599,86.42033898305085,86.75704225352112,88.5925925925926,91.97183098591549,92.94358974358974,94.79931972789116,98.43243243243244,99.20350877192982,100.5226480836237
200,7.564755838641189,9.616550116550117,10.168618266978923,11.615480649188514,13.567126725219573,15.091968911917098,16.729166666666668,18.306648575305292,20.306206896551725,22.388038942976355,24.276923076923076,26.22608695652174,27.708571428571428,29.796373779637378,31.18421052631579,33.61424332344214,36.06956521739131,37.70414201183432,40.0790273556231,41.45015105740181,43.57254290171607,45.657770800627944,47.464544138929085,49.714285714285715,52.01863354037267,53.31023622047244,54.869565217391305,58.03945371775417,59.3572542901716,61.832797427652736,63.51219512195122,65.024,67.07317073170732,68.54140127388536,71.78913738019169,74.00327332242226,75.20717781402936,77.34405144694534,78.7748344370861,81.57119476268413,83.22388059701493,85.52475247524752,86.97096774193548,89.95555555555555,91.70689655172414,93.39393939393939,95.61512027491409,97.43760399334442,98.51851851851852,101.33333333333333
199,7.041711229946524,9.364559819413092,10.405797101449275,12.247852760736196,13.5275,15.138925294888598,16.835579514824797,18.654545454545456,20.77088948787062,22.552777777777777,24.820689655172412,25.757617728531855,28.094029850746267,29.953488372093023,31.795620437956206,34.20373027259684,35.473841554559044,37.64844903988183,40.16983894582723,41.517450682852804,43.62985074626866,46.44822256568779,47.32692307692308,49.2876304023845,51.347068145800314,53.033112582781456,55.434375,58.675453047775946,59.864951768488744,61.533546325878596,63.53798449612403,65.56862745098039,67.6282894736842,68.76038338658147,71.51919866444074,73.48709122203098,75.63327674023769,77.55366269165248,79.53191489361703,81.27388535031847,83.08970099667773,84.99324324324324,86.91978609625669,89.36551724137931,90.89256198347107,92.91846921797006,94.95109612141653,97.63543441226575,100.10578512396694,101.85810810810811
198,7.645299145299146,9.318339100346021,10.502341920374707,12.167272727272728,13.402777777777779,15.354300385109115,17.31782945736434,19.21212121212121,20.3769123783032,22.386702849389415,24.03314917127072,26.34061135371179,27.52285714285714,29.96,31.843575418994412,33.67164179104478,36.14092953523238,37.48672566371681,39.711711711711715,41.375186846038865,43.534246575342465,45.63690476190476,47.990726429675426,49.68292682926829,51.81818181818182,53.662100456621005,55.51166407465008,57.1131498470948,59.8125,62.30769230769231,63.33003300330033,64.72491909385113,67.0576923076923,69.13522537562605,71.57051282051282,73.8432,76.34333333333333,77.10144927536231,80.490756302521,81.25391849529781,83.24662162162163,85.99322033898305,87.23444976076556,89.5638126009693,91.1842105263158,93.45008756567425,95.91836734693878,97.13513513513513,99.02977232924694,101.49501661129568
197,7.378640776699029,9.497116493656286,10.384982121573302,11.944711538461538,13.431818181818182,15.05890052356021,17.307076101468624,18.646219686162624,20.467391304347824,21.627808988764045,24.146540027137043,26.172701949860723,28.07246376811594,30.333333333333332,32.11815561959654,33.82189781021898,35.71223021582734,37.05571847507331,39.877245508982035,41.45454545454545,43.54601226993865,45.33131618759455,47.43525741029641,49.714285714285715,51.653543307086615,53.4556765163297,55.02208201892744,57.473684210526315,59.17996870109546,61.24006359300477,63.30210016155089,65.21904761904761,66.94585987261146,69.41894060995185,70.68181818181819,73.59241706161137,76.368,77.49753694581281,79.38387096774194,82.15851602023609,83.968,85.38157894736842,87.29431438127091,89.91624790619765,91.85567010309278,93.09897610921502,95.72909698996655,96.83044982698962,99.32656514382403,100.83194675540766
196,7.554255319148936,9.563445867287543,10.510538641686182,11.748466257668712,13.055045871559633,15.09311224489796,16.98427260812582,18.466753585397655,20.75368139223561,22.12863070539419,24.899725274725274,26.736263736263737,28.35007173601148,29.570827489481065,32.2425952045134,34.21325648414986,35.76878612716763,37.714285714285715,39.58569299552906,42.11480362537765,43.52036199095023,45.768488745980704,47.70876671619614,49.49777117384844,51.19402985074627,53.46708463949843,55.42768273716952,58.43100775193798,59.97829457364341,61.30232558139535,63.4,66.04026845637584,67.29200652528549,69.78947368421052,72.12460063897764,73.45454545454545,75.45098039215686,77.0,80.00342465753425,80.92105263157895,82.52312599681021,84.97190082644629,87.89491525423729,89.00653594771242,91.55172413793103,93.07692307692308,95.24503311258277,98.32928942807625,99.64429530201342,101.17647058823529
195,7.5372168284789645,9.853317811408616,10.306490384615385,12.028103044496486,13.551767676767676,15.31841432225064,17.03871829105474,18.92378449408673,21.156545209176787,22.61808367071525,24.227086183310533,26.210071942446042,27.837725381414703,29.98300283286119,31.797235023041473,33.164483260553126,35.47186147186147,37.49142857142857,39.894428152492665,41.85907046476762,43.43255813953488,46.02074074074074,47.51648351648352,49.37360890302067,52.18068535825545,53.2760736196319,55.17209302325581,57.42089552238806,59.31818181818182,61.18032786885246,63.574603174603176,65.62798092209857,67.5541601255887,69.80907668231612,71.35702746365105,73.17647058823529,76.01018675721562,77.64941569282136,79.0,82.34910277324633,82.97619047619048,85.38842975206612,87.66183574879227,89.37739130434782,91.47058823529412,93.23076923076923,94.93532338308458,96.7843137254902,99.30884808013356,101.57342657342657
194,7.646055437100213,9.664798206278027,10.899169632265718,12.040816326530612,13.533166458072591,15.554980595084087,16.81462140992167,18.516172506738545,20.543624161073826,22.582496413199426,24.0557880055788,26.244841815680882,28.066473988439306,29.924263674614306,31.78002894356006,34.023529411764706,35.24269005847953,37.56053811659193,40.01176470588236,41.531664212076585,43.87673343605547,45.70542635658915,47.89329268292683,49.7196261682243,51.76923076923077,54.23312883435583,55.783018867924525,57.65990639625585,59.191153238546605,62.14983713355049,63.05246913580247,65.15409836065574,67.36842105263158,69.85553772070627,72.09119496855345,73.15942028985508,75.83471074380165,76.94851794071762,79.52691680261012,81.04575163398692,84.03095975232198,84.82894736842105,87.70297029702971,89.42164781906301,91.76182707993475,94.28855721393035,95.1917591125198,97.3061224489796,99.3044925124792,101.15894039735099
193,7.633966244725738,9.285876993166287,11.189873417721518,12.262967430639325,13.14481897627965,15.215809284818068,17.44144144144144,19.10103626943005,20.651006711409394,22.239071038251367,24.491132332878582,26.37249283667622,28.200568990042676,30.153846153846153,31.50664697193501,33.73861967694567,35.4,37.691629955947135,39.6219512195122,41.61616161616162,43.64705882352941,45.554531490015364,47.475218658892125,49.46788990825688,52.30524642289348,53.60990712074303,55.726027397260275,57.391304347826086,59.74920634920635,61.81818181818182,64.0032310177706,65.32907348242811,67.45054945054945,69.21626016260163,72.39804241435563,73.47401574803149,75.45812807881774,77.99344262295082,79.7872340425532,82.50825082508251,83.59481361426256,84.40255591054313,87.25649350649351,89.21379310344828,91.2,92.63013698630137,94.82456140350877,98.27027027027027,99.71628721541155,101.21527777777777
192,8.081395348837209,10.571921749136939,11.352179034157833,12.113161131611315,13.644303797468355,15.559235668789809,17.15691489361702,18.692612137203167,20.879076086956523,22.44137931034483,24.56388888888889,26.333333333333332,28.377142857142857,30.08720112517581,32.04545454545455,34.161527165932455,35.65731166912851,37.42978723404255,39.554545454545455,42.208201892744476,43.512968299711815,46.22288261515602,47.54033485540335,49.49765990639626,51.74506828528073,53.96969696969697,55.75609756097561,57.59493670886076,59.59146341463415,62.091917591125195,63.455399061032864,65.52139461172742,67.6842105263158,69.00990099009901,71.008,73.08542713567839,75.66292134831461,77.95498392282958,78.99205087440382,80.92257001647447,84.16144975288303,85.19809825673534,87.44781144781145,90.66666666666667,91.4446227929374,93.36408566721582,95.99673202614379,98.09045226130654,98.81260364842454,102.0033388981636
191,7.502145922746781,9.677890011223344,11.027027027027026,12.218518518518518,13.80096501809409,15.19521410579345,17.035340314136125,18.971698113207548,20.53816300129366,22.164199192462988,24.20303867403315,26.181942544459645,27.95271210013908,30.075581395348838,31.33148404993065,33.6891495601173,35.82848837209303,38.47904191616767,39.05710102489019,41.72701949860724,44.28529411764706,45.49262536873157,48.45244956772334,49.84888888888889,51.452599388379205,53.66463414634146,55.28955223880597,58.285714285714285,59.78187403993856,62.388973966309344,63.8377535101404,65.90595611285266,67.39739413680782,69.00823723228996,71.3312202852615,74.06698564593302,75.75911251980983,78.2876254180602,78.76973684210526,81.66134185303514,83.95859872611464,85.4,88.86189683860233,89.3112582781457,92.49566724436741,93.65359477124183,95.53344208809135,97.44,99.1227495908347,101.1744966442953
190,7.852786540483701,9.745098039215685,10.877962085308058,12.079012345679013,13.736453201970443,15.27720207253886,17.12121212121212,18.866847826086957,21.244,22.46278755074425,23.655266757865938,26.07792207792208,28.246861924686193,30.107954545454547,32.10970464135021,34.22931785195936,35.87246376811594,37.382570162481535,40.18077474892396,41.422222222222224,43.931750741839764,45.833333333333336,47.550561797752806,49.48606811145511,50.98039215686274,53.52704791344668,55.598684210526315,57.19330289193303,59.403225806451616,60.85578446909667,63.69347496206373,65.09147286821705,67.66037735849056,69.4992125984252,72.45222929936305,72.81818181818181,75.6418383518225,77.54616588419405,79.49282296650718,82.06451612903226,83.51851851851852,86.016,87.6512,90.84329563812601,91.22241086587437,92.8860353130016,96.53198653198653,97.82068965517242,99.77594728171334,101.33333333333333
189,7.777426160337553,9.79217877094972,10.719670200235571,11.5956678700361,13.810513447432763,15.980694980694981,17.284574468085108,19.251908396946565,20.419098143236074,22.62872628726287,24.35607094133697,25.838150289017342,28.172910662824208,30.24,31.997226074895977,34.08498583569405,36.06497175141243,37.41573033707865,40.166666666666664,41.907600596125185,44.09077598828697,45.90163934426229,47.72334293948127,50.009302325581395,51.44596651445966,53.440233236151606,55.739263803680984,58.21870047543582,59.41679389312977,61.22641509433962,63.80582524271845,65.32484076433121,67.69486404833837,69.03728813559322,71.69902912621359,73.24528301886792,75.90048154093098,77.47096774193548,79.06849315068493,82.87581699346406,83.61515151515151,85.68844221105527,88.0873786407767,88.57235772357724,91.54929577464789,93.08600337268128,95.35143769968052,97.36492890995261,99.43882544861337,101.6366612111293
188,7.806962025316456,10.147392290249433,11.120412844036696,12.933085501858736,13.964590964590965,16.09170854271357,17.169250645994833,18.97911227154047,20.788639365918097,22.528781793842036,24.39782016348774,26.34710743801653,28.47956403269755,30.320224719101123,32.115107913669064,34.589595375722546,36.162721893491124,37.382570162481535,39.919762258543834,41.240768094534715,42.89090909090909,46.38709677419355,47.12538226299694,49.45234493192133,52.327327327327325,53.104704097116844,55.38045112781955,57.52959028831563,59.784615384615385,61.84049079754601,63.455399061032864,65.19626168224299,66.98181818181818,69.9,71.43533123028391,74.1456953642384,76.30171073094868,77.35714285714286,79.7584541062802,81.72185430463576,83.84269662921348,85.23731587561375,87.8753894080997,89.0458404074703,92.10350584307179,93.20853858784893,96.18968386023295,97.41639344262295,99.32881355932203,101.48270181219111
187,7.908217716115262,10.100451467268623,10.995288574793875,11.992619926199263,13.763837638376383,15.930680359435174,17.0532319391635,18.9305373525557,20.730506155950753,22.7119341563786,24.30851063829787,26.625,27.971387696709584,29.60335195530726,31.853448275862068,33.82984658298466,35.794579172610554,37.58522727272727,40.21812596006144,41.873111782477345,43.6410998552822,45.27633587786259,47.524096385542165,50.21656050955414,51.492537313432834,53.610619469026545,55.403669724770644,57.94856278366112,60.46614173228347,61.359223300970875,64.33962264150944,65.33762057877813,67.3343701399689,69.26565143824027,72.02743902439025,73.30263157894737,75.20915032679738,78.24262295081967,79.48101265822785,81.93548387096774,83.19417475728156,85.72013651877133,87.58991596638656,89.67885532591416,90.85443037974683,93.9900166389351,95.84615384615384,97.47692307692307,99.787728026534,101.82421227197347
186,7.8276955602537,9.69358407079646,11.452852153667054,12.204819277108435,13.512946979038224,15.608158220024722,16.945040214477213,18.936227951153324,20.516869095816464,22.781546811397558,24.794117647058822,26.05865522174535,28.462395543175486,30.141414141414142,31.774891774891774,34.328102710413695,35.95786516853933,38.31578947368421,39.73684210526316,41.65007112375533,43.51578947368421,45.57819225251076,47.80120481927711,50.359550561797754,51.204819277108435,53.32335329341317,55.88467374810319,57.895384615384614,59.58181818181818,61.5987460815047,63.72222222222222,65.38699690402477,67.84186046511628,69.77846153846154,71.33971291866028,73.0015455950541,75.8021308980213,77.57074721780604,79.26418152350081,81.28205128205128,84.04318936877077,85.79016393442623,87.41914191419141,89.48466257668711,92.3841059602649,92.90196078431373,95.0840197693575,96.78688524590164,100.0988467874794,102.82861896838602
185,8.053627760252366,10.070520231213873,11.15683962264151,12.373798076923077,14.018587360594795,15.571245186136071,17.57928388746803,19.101198402130493,21.12271540469974,22.930987821380242,24.311584553928096,26.37037037037037,28.259310344827586,29.933812949640288,31.548672566371682,33.729729729729726,35.89720998531571,37.506726457399104,40.140030441400306,41.18518518518518,44.58170914542729,46.048048048048045,48.167893961708394,49.87793427230047,51.78306092124814,54.02395209580838,55.75813953488372,58.17391304347826,60.57016248153619,61.80451127819549,63.43234323432343,66.35143769968052,67.3019726858877,69.4031746031746,71.6355140186916,74.05369127516778,75.7095709570957,77.6969696969697,80.19375,81.64556962025317,83.5423197492163,85.5073409461664,86.5434439178515,89.86928104575163,91.69278996865204,93.76076555023923,96.0299003322259,98.31884057971014,99.830220713073,102.2508038585209
184,8.178533475026567,10.307334109429569,11.087412587412587,13.078597339782347,14.664206642066421,15.438573315719948,17.56426735218509,18.92587601078167,21.05898123324397,23.079787234042552,24.39516129032258,26.343878954607977,28.614525139664803,29.815172413793103,31.7671809256662,34.0899854862119,36.45897079276773,38.01724137931034,40.61516853932584,41.52046783625731,43.55096011816839,45.411078717201164,47.095238095238095,49.51289398280802,51.799687010954614,53.58054711246201,55.76523031203566,58.43843843843844,59.845454545454544,61.37614678899082,63.63410852713178,65.69734789391576,67.5814696485623,69.7922480620155,70.95890410958904,73.45341614906832,75.93241167434716,78.2135922330097,80.15960912052117,82.31139646869984,83.66216216216216,86.13672496025437,87.086887835703,90.06572769953051,91.08433734939759,93.51315789473684,96.4336569579288,97.55088852988692,99.29586776859504,101.32013201320132
183,7.91005291005291,10.078125,10.697808535178778,12.779827798277983,13.828606658446363,16.091823899371068,17.678385416666668,18.95012787723785,21.262666666666668,22.457293035479633,24.49866310160428,26.362869198312236,28.140350877192983,30.383838383838384,32.32394366197183,34.54393305439331,35.75609756097561,37.68271954674221,39.91919191919192,41.9568345323741,43.55786350148368,46.20333839150228,47.68807339449541,49.78604651162791,51.80451127819549,54.11764705882353,55.311077389984824,58.471841704718415,58.89644513137558,61.72205438066465,63.3984962406015,65.96923076923076,68.14219474497682,68.76038338658147,71.43307086614173,73.90062111801242,75.72897196261682,77.33333333333333,79.84251968503936,81.55591572123177,83.94006309148266,87.15171288743882,87.50636942675159,90.91390728476821,91.98113207547169,93.26605504587155,96.08177172061329,98.3841059602649,99.68701095461658,101.92616372391653
182,8.19462365591398,10.158888888888889,10.762237762237762,12.850299401197605,13.634708737864077,15.846715328467154,17.420178799489143,19.179921773142112,21.177181208053693,22.500665778961384,24.544428772919606,26.74659400544959,28.423728813559322,30.291950886766713,31.837606837606838,33.950653120464445,35.38483146067416,37.60575539568345,39.76619718309859,42.54931714719272,44.048780487804876,46.17207334273625,48.44608567208272,50.4,51.8628912071535,53.956112852664575,55.5046439628483,57.40412979351032,60.47560975609756,62.062780269058294,63.96676737160121,66.0,68.55483870967743,69.98463901689708,72.09119496855345,73.58740157480315,75.60371517027863,77.35275080906149,80.2464,81.03727714748784,83.25190839694656,85.68258859784284,88.45714285714286,89.91601866251943,92.59615384615384,92.89756097560975,96.61514683153014,96.90995260663507,100.73647469458987,101.12359550561797
181,7.721398305084746,10.28555431131019,11.27995391705069,12.826555023923445,13.868226600985222,16.229987293519695,17.94818652849741,19.48891786179922,20.81924577373212,22.772665764546684,24.40766073871409,26.4986301369863,28.299319727891156,29.9690576652602,31.856946354883082,33.898305084745765,35.80952380952381,37.78217821782178,39.491279069767444,42.317241379310346,43.9771754636234,45.841554559043345,48.17751479289941,49.236363636363635,52.055800293685756,53.815642458100555,55.455089820359284,57.473684210526315,60.640364188163886,62.07874015748032,63.66816143497758,64.96822995461422,67.87724550898204,69.38341158059468,71.09546165884194,73.64437194127242,76.3125,77.6755905511811,80.01941747572816,81.34146341463415,83.45954692556634,84.89634146341463,87.23444976076556,90.10191082802548,90.86124401913875,94.16640502354788,96.32673267326733,97.11442786069652,99.38679245283019,103.10457516339869
180,8.295833333333333,10.335911602209945,11.526315789473685,12.36678614097969,13.94775212636695,15.43840579710145,17.5630689206762,19.28809218950064,20.909333333333333,23.041322314049587,24.28738621586476,26.457223001402525,28.303797468354432,30.31697054698457,32.205270457697644,34.127167630057805,35.79202279202279,37.99126637554585,39.35520684736091,41.93265007320644,44.12061711079944,45.26255380200861,47.20307692307692,49.84615384615385,52.9585798816568,53.94090202177294,55.39090909090909,58.51004636785162,59.71091445427729,61.19266055045872,63.80952380952381,65.26636225266363,67.56398104265404,69.09838472834068,71.84818481848185,73.55076923076923,75.76190476190476,77.425,79.55760368663594,81.65341812400636,83.30573248407643,85.03225806451613,88.07729468599034,89.37715179968701,92.17041800643086,93.8369384359401,95.9552,97.94695787831513,100.81895093062606,103.125
179,8.420942408376963,10.271428571428572,11.097254004576659,12.326266195524147,13.841109709962168,16.08743842364532,17.09268292682927,19.25518134715026,21.43021766965429,23.02124833997344,24.636986301369863,26.396846254927727,28.738714090287278,30.19607843137255,32.18487394957983,34.45803698435277,36.74115983026874,37.99715504978663,39.6709219858156,42.44665718349929,43.828828828828826,46.2247191011236,48.66172106824926,49.78540772532189,51.94902548725637,53.554559043348284,55.996918335901384,57.95151515151515,59.80712166172107,62.4375,63.21936459909229,66.49221183800623,67.22790697674418,69.60883280757098,71.89473684210526,74.08536585365853,75.58652373660031,76.93108728943338,79.23809523809524,82.29299363057325,85.5323076923077,85.03863987635239,88.553125,89.87848932676519,92.30031948881789,95.0377358490566,97.25157232704403,97.26523887973642,99.27687296416939,101.46103896103897
178,8.002132196162046,10.224534501642935,11.297897196261681,12.93040293040293,13.84223602484472,16.217005076142133,17.472118959107807,19.3656050955414,21.430079155672825,23.087186261558784,24.881648936170212,26.321525885558582,28.33103448275862,30.478561549100966,32.209131075110456,33.534246575342465,36.125,38.36909871244635,39.6262482168331,41.75388967468175,43.50429799426934,46.32941176470588,47.60232220609579,49.99141630901288,51.651651651651655,53.97568389057751,56.35147744945568,57.51578947368421,60.21114369501466,61.66423357664234,64.08244274809161,66.61605839416059,67.1820895522388,69.47368421052632,71.53605015673982,73.5774647887324,76.10426540284361,77.82035928143712,79.68,81.41479099678456,83.4432,85.46666666666667,87.41447368421052,89.09316770186335,91.152,94.08077544426494,95.70345963756178,97.03067484662577,100.67845659163987,101.6366612111293
177,8.21474358974359,10.664473684210526,11.174657534246576,12.761904761904763,14.53743961352657,16.2312661498708,17.926958831341302,19.573472041612483,21.199743918053777,23.155216284987276,24.43972602739726,26.40320427236315,28.447476125511596,30.06275579809004,32.11267605633803,34.35028248587571,36.660028449502136,37.94459833795014,40.114122681883025,42.359882005899706,44.77477477477478,45.64424514200299,48.13292117465224,50.43219076005961,51.92604006163328,53.95375722543353,56.837712519319936,58.141176470588235,59.72876304023845,62.600896860986545,63.71165644171779,65.3978159126365,66.90548780487805,69.49450549450549,72.43285939968405,73.20182094081942,75.55322338830585,77.3376,79.32,81.11975116640747,83.97749196141478,85.49756888168558,87.50636942675159,90.27831715210355,93.39901477832512,93.74407582938389,94.734375,97.05164319248826,99.26045016077171,102.36593059936908
176,8.472746331236896,11.403587443946188,11.416949152542372,12.70863309352518,14.64963503649635,15.377289377289378,17.811779769526247,19.407068062827225,20.9800796812749,22.956241956241957,24.72258064516129,26.829903978052126,28.35742444152431,30.10958904109589,32.42587601078167,34.62068965517241,36.3859649122807,37.908689248895435,39.89165446559297,42.09078404401651,43.61308677098151,45.50595238095238,48.35036496350365,49.51942446043166,51.714285714285715,53.68483063328424,56.32258064516129,58.23668639053255,59.75491679273828,61.52466367713004,64.14436090225564,66.3594470046083,67.65,69.50664697193501,71.97492163009404,73.26872246696036,76.37560192616372,76.59467918622848,80.41112828438949,81.27388535031847,84.14729950900164,85.99052132701422,88.42633228840126,89.83333333333333,91.64634146341463,93.77207062600321,95.5359477124183,98.65365853658537,98.92744479495268,101.15321252059309
175,8.604407135362015,10.37094972067039,11.089639115250291,12.767469879518073,14.155151515151514,16.19777503090235,18.068527918781726,18.94025974025974,21.744303797468355,22.467391304347824,24.437917222963954,26.464,28.571428571428573,30.68044077134986,32.089136490250695,34.193006993006996,36.35597826086956,38.72182596291013,39.42981186685962,42.08695652173913,44.52863436123348,45.375,47.376068376068375,49.39941690962099,51.73978819969743,53.55334281650071,55.6,57.82789317507418,59.94460641399417,62.69767441860465,64.41210374639769,66.19701492537314,67.8276923076923,68.96988906497623,72.3875968992248,74.24262295081967,76.04294478527608,77.98463901689708,80.35612082670906,81.14104595879556,83.89522342064716,85.73608903020667,87.81199351701783,89.65258215962442,91.28571428571429,93.48867313915858,95.49443561208267,97.60242792109257,100.61538461538461,101.56985871271586
174,8.65143464399575,10.882096069868995,12.0125,13.112454655380894,14.427680798004987,16.453503184713377,17.89100126742712,20.102094240837697,21.197628458498023,22.849476439790575,24.496662216288385,26.740947075208915,28.05170068027211,30.41313269493844,32.02479338842975,34.4756446991404,36.25070422535211,38.240231548480466,40.22284122562674,41.84971098265896,44.41726618705036,45.89928057553957,48.721500721500725,50.201183431952664,52.359882005899706,53.74390243902439,55.51327433628319,57.65925925925926,59.35303265940902,61.7457886676876,63.44859813084112,65.33135215453194,67.42592592592592,70.27355623100304,71.94744976816074,73.42033383915023,76.61846153846155,78.0,79.73076923076923,81.98449612403101,84.35782747603834,85.57993730407523,87.95454545454545,90.05607476635514,91.00158982511924,93.94155844155844,95.30354391371341,97.13513513513513,99.97519379844961,102.26904376012966
173,9.10901467505241,10.575723830734967,11.775862068965518,13.133960047003525,14.565006075334143,16.26946847960445,17.852540272614622,19.26982097186701,21.101960784313725,22.75862068965517,24.96757457846952,26.539354838709677,28.263852242744065,30.201379310344826,32.545968882602544,33.81621621621622,36.34317862165963,38.76536312849162,39.85100286532951,41.88626907073509,44.07920792079208,45.375,48.162393162393165,49.604651162790695,52.75761973875181,54.07703281027104,55.97260273972603,58.04255319148936,60.36390101892285,62.293577981651374,63.28592592592592,65.81763826606876,67.53488372093024,68.62290076335879,71.76820208023774,74.2360248447205,75.68181818181819,78.3206106870229,79.47867298578198,81.46118721461187,84.198738170347,86.48598130841121,88.064,90.10862619808307,92.01923076923077,93.82874617737004,97.6547433903577,97.52380952380952,100.23817292006525,102.07336523125997
172,8.712631578947368,11.418079096045197,11.511520737327189,13.152502910360885,14.594530321046374,16.091019417475728,17.894465894465895,19.35687263556116,21.169513797634693,22.81781914893617,24.50596026490066,26.584118438761777,28.714859437751002,30.77266387726639,32.65415549597855,33.804676753782665,36.844993141289436,38.43037974683544,40.270270270270274,42.49258160237389,43.7325746799431,46.089020771513354,48.081751824817516,49.724550898203596,52.36728837876614,54.08,55.88921282798834,57.6219512195122,60.354887218045114,61.50220913107511,63.8562874251497,65.87683284457478,68.18267716535433,69.6764252696456,71.57185628742515,73.85735963581183,75.6920731707317,77.82035928143712,80.55538221528862,81.26782884310619,83.81645569620254,86.45538461538462,87.91414944356121,88.94189602446484,92.06422018348624,94.37037037037037,95.54351395730706,97.41407528641571,100.31496062992126,101.79445350734095
171,8.843322818086225,10.701793721973095,11.389595375722543,13.157159487776484,14.133971291866029,16.539203860072377,17.803258145363408,19.429495472186286,21.29002624671916,22.804177545691907,25.058663028649384,26.25503355704698,28.646492434663,30.590476190476192,32.178082191780824,34.44444444444444,36.25726141078838,38.64632454923717,39.9054441260745,42.369942196531795,44.2655601659751,45.885714285714286,48.10285714285714,50.05420827389444,52.02020202020202,53.751098096632504,56.642201834862384,57.4,59.65465465465466,61.967213114754095,64.01775147928994,66.0921248142645,68.18345864661654,69.45788667687596,71.28834355828221,73.54838709677419,75.97488226059654,78.77020602218701,79.81959564541214,81.52716593245228,84.357034795764,86.08049535603715,87.46666666666667,90.08201892744479,92.40944881889764,93.44881889763779,96.17257318952234,98.2360248447205,99.06687402799378,103.16455696202532
170,8.63655462184874,10.810901001112347,11.851767388825541,12.806375442739078,14.396363636363636,15.826568265682656,17.942928039702235,19.4918648310388,21.323684210526316,23.12434554973822,25.322916666666668,26.74562584118439,29.067024128686327,30.758434547908234,32.91549295774648,34.52861035422343,36.398914518317504,38.29045643153527,40.66942148760331,42.199710564399425,43.93846153846154,46.095238095238095,48.473837209302324,49.87826086956522,52.5035765379113,53.53846153846154,56.088825214899714,58.0919540229885,59.58181818181818,61.83206106870229,64.22089552238806,65.66956521739131,67.87164179104478,69.88613138686131,71.13569321533923,74.11111111111111,76.70319634703196,78.42185128983309,80.33883058470765,82.66666666666667,83.94928684627575,86.37147102526004,87.5950540958269,90.04334365325077,92.023988005997,93.43302180685359,96.05304212168487,98.33009708737865,99.51234567901234,102.41545893719807
169,9.045647558386412,10.670341786108049,11.771196283391406,13.215962441314554,14.627737226277372,16.126847290640395,17.718045112781954,19.50943396226415,21.241514360313317,23.65653896961691,25.061437908496732,26.155495978552278,28.628415300546447,31.149051490514903,32.99168975069252,34.38805970149254,36.13389121338912,38.7492795389049,40.06694560669456,42.00836820083682,44.27350427350427,45.891117478510026,47.90571428571429,50.34309623430963,52.43362831858407,53.72334293948127,56.014925373134325,57.9774011299435,60.14204545454545,62.123893805309734,64.26829268292683,65.83132530120481,67.12037037037037,70.10200927357033,72.7047913446677,74.10138248847926,75.894578313253,78.47441860465116,79.8167701863354,81.07142857142857,83.6176024279211,85.52727272727273,88.43396226415095,89.12820512820512,91.65137614678899,93.84567901234568,95.47335423197492,98.15730337078652,100.05483870967743,102.80811232449298
168,8.96652719665272,10.846327683615819,12.272009029345373,13.606635071090047,14.70094562647754,16.625774473358117,18.692496924969248,19.480366492146597,21.84625322997416,23.388526727509777,24.58656330749354,26.732984293193716,28.900537634408604,30.42162162162162,32.391891891891895,34.34146341463415,36.31607629427793,38.79106438896189,40.30939226519337,41.61849710982659,44.103004291845494,45.78110944527736,48.05179856115108,50.31818181818182,52.44252873563219,54.42919708029197,55.59057437407953,57.97067448680352,59.43653250773994,62.10834553440703,64.18823529411765,65.5632183908046,67.50227617602428,71.01142857142857,72.21385542168674,74.40729483282675,76.87267080745342,77.60482654600301,80.04945904173107,81.93548387096774,85.7567140600316,85.47133757961784,87.04718417047184,90.04651162790698,91.84834123222748,93.46031746031746,95.3623188405797,97.34579439252336,101.09636650868879,101.99081163859111
167,9.415173867228662,10.993562231759658,12.2878612716763,13.296819787985866,15.191230207064555,15.905824039653035,18.352572145545796,19.484924623115578,21.666666666666668,23.393421052631577,25.38684210526316,26.250670241286862,28.823056300268096,30.20746887966805,32.55751014884979,34.10989010989011,36.8060522696011,38.35,39.84045584045584,42.36619718309859,44.49792531120332,46.26609442060086,48.162393162393165,49.81132075471698,51.78826895565093,53.900584795321635,56.4863309352518,57.714285714285715,59.58561151079137,61.607142857142854,64.12835820895522,65.76744186046511,68.37837837837837,71.18910741301059,71.99400299850075,73.99078341013825,75.73352855051245,79.02140672782875,79.644578313253,81.93061840120663,83.72113943028486,85.39577039274924,87.38263665594856,89.60975609756098,93.91912908242612,93.70107858243452,96.75192604006163,97.82857142857142,100.49028400597908,102.51572327044025
166,8.856992639327023,11.0,12.15963511972634,13.91569086651054,15.04739336492891,16.86946107784431,18.186131386861312,19.822580645161292,21.022696929238986,23.011734028683183,25.354005167958658,26.76439790575916,28.277124183006535,30.762666666666668,32.3202170963365,34.18281036834925,36.415549597855225,38.60361613351878,40.473684210526315,42.3463687150838,44.313559322033896,46.17207334273625,48.168571428571425,49.391304347826086,51.92023633677991,54.00296296296296,56.68029197080292,58.4923504867872,59.95314787701318,61.93832599118943,63.77142857142857,66.29253731343283,68.34319526627219,71.29198184568835,72.27810650887574,73.46938775510205,76.73230769230769,78.41087613293051,80.18691588785046,82.0,83.85240963855422,85.64975450081833,88.58646616541354,89.595166163142,91.9055374592834,94.09726443768997,96.256,99.00469483568075,99.48710166919575,101.66163141993958
165,8.99367088607595,11.446569178852643,11.838600451467268,13.56,14.95017793594306,15.954433497536947,17.649938800489597,19.366622864651774,21.357053682896378,22.856416772554002,24.682337992376112,26.722955145118732,28.201612903225808,30.687065368567456,32.79554937413074,34.58723404255319,36.41200545702592,37.70236439499305,40.09655172413793,42.22826086956522,44.04735376044568,46.46244477172312,48.267605633802816,50.36521739130435,51.91761363636363,54.00296296296296,56.31428571428572,58.30839694656488,60.52173913043478,61.86390532544379,63.26900584795322,65.96778916544656,68.11603053435114,70.25360230547551,71.86666666666666,73.6891495601173,75.10778443113773,78.50299401197604,79.990990990991,81.56626506024097,83.78538102643857,87.30408472012103,88.12018489984591,89.74923547400611,91.74626865671642,93.74960380348652,95.028125,97.8,98.77777777777777,102.40770465489567
164,8.724425887265136,11.443478260869565,11.657954545454546,13.502857142857144,14.623809523809523,16.23020706455542,17.8871989860583,19.400479616306953,20.998711340206185,23.528883183568677,25.003886010362695,26.857142857142858,28.306451612903224,30.677290836653388,32.7088948787062,34.73324572930355,36.78308321964529,37.94459833795014,40.21974965229485,41.86046511627907,43.94328358208955,46.447844228094574,47.528901734104046,50.12268188302425,51.4367816091954,54.30285714285714,56.065155807365436,58.16,59.75251798561151,62.34442836468886,63.54545454545455,66.13657056145675,67.64516129032258,70.57350800582242,72.67993874425727,74.1301775147929,75.72594752186589,78.90964777947933,79.70358814352574,81.9482496194825,83.33234859675036,85.95956454121307,88.2808112324493,90.28396946564885,91.69278996865204,94.70588235294117,95.91536050156739,97.70048309178743,100.86902927580894,101.4218009478673
163,9.092948717948717,11.393013100436681,12.60022650056625,13.110983981693364,14.946236559139784,16.301075268817204,18.00991325898389,19.59850374064838,21.560050568900127,23.474308300395258,25.3377135348226,26.963206307490143,28.45152722443559,30.80373831775701,32.704576976421635,34.36363636363637,36.25070422535211,38.78068965517242,39.97808219178082,41.9020979020979,44.097165991902834,46.319088319088316,48.671388101983005,50.75466284074606,52.56045519203414,54.04207573632539,56.29955947136564,57.51807228915663,59.65242165242165,61.72910662824207,63.57784431137725,67.01283880171184,67.55066079295155,70.06657018813314,72.25146198830409,73.96661608497723,75.59876543209876,77.23851851851852,80.62280701754386,81.07946026986507,84.4080370942813,86.02714932126698,87.81598793363499,89.97604790419162,91.38888888888889,93.89970501474926,95.14285714285714,98.63414634146342,99.63333333333334,101.86915887850468
162,9.699788583509514,11.244493392070485,12.171007927519819,13.66743648960739,14.19156626506024,16.074257425742573,18.41863354037267,19.86245353159851,22.04419191919192,23.619167717528374,25.665394402035624,27.297225891677677,28.444141689373296,30.703703703703702,32.68357810413885,34.802614379084964,36.33516483516483,38.53658536585366,40.73305670816044,41.71919770773639,44.300561797752806,46.038147138964575,47.96689655172414,50.04255319148936,51.67364016736402,54.12244897959184,55.92857142857143,57.742222222222225,60.17291066282421,62.14592274678112,63.52092352092352,66.13010590015129,68.41228070175438,70.28396946564885,71.66915052160954,73.71173848439821,76.00570613409415,77.85365853658537,80.13183279742765,81.56390977443608,84.15123456790124,85.41500765696784,87.73333333333333,90.15950920245399,91.63388804841149,94.62068965517241,96.7072,98.12322274881517,99.0906200317965,101.57232704402516
161,9.391167192429021,11.287596048298573,12.299311926605505,13.255148741418765,14.861904761904762,16.432926829268293,18.251548946716234,19.778343949044586,21.310567010309278,23.158102766798418,25.880636604774537,27.419847328244273,28.420212765957448,30.433155080213904,32.43455497382199,34.32258064516129,36.53191489361702,39.32975871313673,39.958217270194986,42.22222222222222,44.99572039942939,46.97790055248619,48.111908177905306,50.01447178002894,51.65945165945166,54.01724137931034,55.706896551724135,58.90071942446043,59.56534090909091,62.972972972972975,63.92035398230089,66.6705035971223,67.53488372093024,71.34104046242774,72.53991291727141,74.08695652173913,76.25954198473282,78.31781701444623,80.44793152639087,82.1556886227545,83.56764705882352,86.30839694656488,87.45762711864407,90.37837837837837,92.00317965023848,94.52665589660744,96.33178294573644,97.43070044709388,99.17014925373134,102.19619326500732
160,9.334719334719335,11.210643015521065,12.641111111111112,13.547058823529412,14.79322429906542,17.107487922705314,18.70012547051443,19.41891891891892,21.496878901373282,23.854755784061698,25.28398384925976,26.91849935316947,28.544235924932977,30.30238726790451,32.31416549789621,34.91287386215865,36.21944444444444,38.31016042780749,40.32970027247956,42.45231607629428,43.89795918367347,46.548022598870055,47.647382920110196,50.22784810126582,51.939655172413794,54.324022346368714,56.5374449339207,57.82436260623229,60.38823529411765,61.68389955686854,63.756373937677054,65.84522003034901,67.86053412462908,71.0584707646177,71.88622754491018,74.12703101920236,76.26299694189602,78.29260935143289,80.26415094339623,82.28571428571429,83.74203338391503,86.3225806451613,88.34901365705615,90.18973561430793,92.71084337349397,94.84955752212389,95.89164086687306,98.96907216494846,100.61949685534591,101.42630744849446
159,9.720083246618106,11.346534653465346,12.578354002254791,14.128621089223639,15.364175563463819,16.544444444444444,18.0316301703163,20.3607188703466,21.972361809045225,23.38295165394402,24.75,26.580310880829014,29.263157894736842,31.291891891891893,32.988204456094365,34.96296296296296,36.52021563342318,38.65738161559889,40.1943661971831,42.53521126760563,44.628571428571426,46.61687413554633,47.93333333333333,49.89029535864979,52.64663805436338,53.7037037037037,56.738028169014086,57.735211267605635,60.58705035971223,62.30440967283072,63.90629575402635,66.93925925925926,67.6573116691285,70.04511278195488,72.8,74.06024096385542,75.71826625386997,77.37764350453172,80.4223602484472,82.66666666666667,84.62209302325581,86.72968980797637,87.28550074738416,90.15620214395099,91.60237388724036,94.14953271028037,96.14939024390245,98.26059654631084,100.12383900928792,103.12965722801789
158,9.633298208640674,12.048780487804878,12.801385681293302,14.22960372960373,14.745327102803738,16.925061425061426,18.396363636363635,19.552162849872772,22.292346298619826,23.825511432009627,25.17713567839196,27.18967741935484,28.70619235836627,30.493638676844785,32.92,34.19235836627141,36.42204301075269,38.98795180722892,40.63315217391305,42.810810810810814,44.09128630705394,46.319088319088316,48.27472527472528,49.903682719546744,52.361111111111114,53.93696275071633,55.822784810126585,58.79202279202279,60.21114369501466,61.86177715091679,64.07871720116619,66.26628895184136,68.19335347432025,70.03418803418803,72.53393665158372,74.95440729483283,76.8340425531915,78.00881057268722,79.80869565217391,81.92481203007519,84.71686746987952,86.20370370370371,88.28994082840237,89.61963190184049,92.55924170616113,94.20029895366218,95.94962962962963,98.61818181818182,100.52,102.29709035222052
157,10.274058577405858,12.128787878787879,12.388439306358382,13.80887372013652,14.85047846889952,16.77466504263094,17.878140703517587,19.98531211750306,21.625487646293887,24.19426336375489,24.755874673629243,27.142490372272142,29.293333333333333,30.943495400788436,32.98342541436464,34.25103448275862,37.33061224489796,39.02063273727648,40.812849162011176,42.89617486338798,43.55769230769231,46.389972144846794,48.11715481171548,50.206896551724135,52.23021582733813,54.977653631284916,56.12359550561798,58.693069306930695,60.11204481792717,62.077922077922075,64.25290697674419,66.46884272997033,68.0,70.5297619047619,72.0260492040521,74.03268945022289,75.95341614906832,78.01472754050074,79.55760368663594,81.21580547112463,84.52696456086287,86.14092953523239,87.85802469135803,89.88667687595712,91.54727793696276,93.60890302066773,96.18266253869969,97.3211009174312,99.97519379844961,102.64385692068429
156,9.813684210526317,12.031215161649945,12.849717514124293,13.479954180985109,15.846689895470384,16.702366127023662,18.409036860879905,19.879245283018868,21.643034825870647,23.507024265644954,25.675949367088606,27.632731958762886,29.19060052219321,30.710828025477706,32.734584450402146,34.43298969072165,36.71637816245007,38.91246684350133,40.28103683492497,42.058414464534074,43.84869325997249,46.92063492063492,48.18731988472622,50.582068965517244,52.65042979942693,53.867816091954026,56.00858369098712,58.62873399715505,59.725212464589234,62.05357142857143,64.47646219686163,65.91330343796712,68.61386138613861,69.6094674556213,72.03784570596798,73.81065088757397,75.72343522561863,78.31640058055153,80.12405446293495,82.15892053973013,85.08734939759036,86.72164948453609,88.93037037037037,90.3397341211226,92.90322580645162,93.51724137931035,95.54790419161677,99.6923076923077,99.99374021909233,102.06022187004754
155,9.544117647058824,11.95227524972253,12.7450110864745,14.176814988290397,15.599062133645955,16.581196581196583,17.94868735083532,20.46805896805897,22.047314578005114,23.704773869346734,25.40547263681592,27.068354430379745,28.8135593220339,31.320158102766797,33.007915567282325,34.5827633378933,36.48443843031123,38.65771812080537,40.68113975576662,42.4966078697422,44.614343707713125,46.46111869031378,47.908440629470675,50.11664295874822,52.57936507936508,53.941908713692946,56.0,58.3536231884058,60.34782608695652,62.532751091703055,64.18181818181819,66.24403927068724,67.76523031203565,70.11598302687412,71.53733528550512,74.43888070692195,75.8637037037037,78.1018922852984,79.95575221238938,82.19971056439942,84.64110429447852,86.86646884272997,87.97247706422019,90.5604900459418,92.57530120481928,93.10510510510511,95.29754601226993,98.42857142857143,100.08510638297872,101.86335403726709
154,9.770491803278688,11.699561403508772,12.867335562987737,14.117578579743888,15.759281437125749,16.811821471652593,18.55596107055961,19.718104495747266,22.0273631840796,24.050679851668725,25.39746835443038,26.356020942408378,29.035019455252918,31.449006622516556,32.85528031290743,34.6774628879892,36.53664921465968,38.276679841897234,40.27482993197279,42.900136798905606,44.99178082191781,47.07818930041152,48.95759233926129,49.799196787148595,51.85979971387697,54.546938775510206,56.246879334257976,58.01729106628242,60.30095759233926,62.089136490250695,63.99440559440559,66.06741573033707,68.0625,70.10704225352113,72.73121387283237,74.10834553440702,76.28865979381443,78.38208955223881,80.04963503649635,82.12076583210604,84.19642857142857,86.02105263157895,89.35549132947978,89.81979320531758,91.59057437407952,94.09726443768997,95.7090909090909,98.64220183486239,99.80645161290323,102.5297619047619
153,9.251063829787235,12.448577680525164,12.306145251396648,13.970488081725312,16.05966587112172,16.986666666666668,18.326431181485994,20.13022113022113,22.341645885286784,23.750629722921914,25.496871088861077,27.237851662404093,29.28053691275168,30.211464968152868,32.87937743190661,34.729658792650916,36.64643799472295,38.672489082969435,40.68843537414966,42.05962059620596,44.44602272727273,46.44793152639087,48.33898305084746,50.7563025210084,53.04709141274238,54.52777777777778,55.88284518828452,57.742574257425744,59.84927536231884,61.99722607489598,65.37849779086892,65.94528875379939,67.98852223816355,70.56410256410257,72.4103299856528,75.03157894736842,76.18289085545723,78.35051546391753,79.87387387387388,82.51121076233184,84.9796511627907,86.53012048192771,88.84939759036145,89.99095022624434,91.87779433681074,94.6089552238806,97.31087289433384,97.91117917304747,100.05389221556887,101.21765601217656
152,10.444096133751307,12.443478260869565,13.492273730684326,14.429530201342281,15.470588235294118,16.66867469879518,18.908536585365855,20.404411764705884,22.538077403245943,23.89074550128535,25.173969072164947,27.441624365482234,29.595744680851062,30.8,33.276315789473685,34.5792349726776,37.06976744186046,38.86813186813187,40.195323246217335,42.48985115020298,44.074074074074076,46.37196765498652,48.565986394557825,50.07531380753138,52.17696629213483,54.48314606741573,56.14772727272727,58.48710601719198,60.2275960170697,62.30440967283072,64.04005722460658,65.93939393939394,68.66367713004485,70.1280227596017,71.98211624441133,74.13559322033899,76.03856749311295,78.1018922852984,80.20535714285714,83.21428571428571,84.20627802690584,85.89189189189189,87.53115727002967,89.78034682080924,91.59763313609467,94.75449101796407,96.6577380952381,97.79310344827586,99.63829787234043,101.93164933135215
151,9.631138975966563,11.956474428726876,12.741242937853107,14.327453142227123,15.479809976247031,16.642771804062125,19.316486161251504,19.856079404466502,21.677987421383648,24.008557457212714,25.966751918158568,26.88,29.68051948051948,31.365918097754292,32.25806451612903,35.2463768115942,36.871313672922255,38.02883355176933,40.387978142076506,43.20217096336499,44.68706536856745,46.670344827586206,48.91862068965517,50.237017310252995,53.023909985935305,54.217331499312245,57.00857142857143,58.38461538461539,59.69590643274854,63.153284671532845,63.51219512195122,66.07323943661972,68.36728837876615,70.9648382559775,72.53623188405797,73.96661608497723,76.43348281016442,78.67229254571026,80.74486803519062,81.89910979228486,84.49565217391304,85.33526011560694,88.1374269005848,90.12688821752266,93.01829268292683,93.42857142857143,96.03715170278637,97.91117917304747,99.46706586826348,102.50368188512519
150,9.969601677148846,11.75925925925926,13.016891891891891,14.36104513064133,15.229777256740915,17.493961352657006,18.605839416058394,19.94228356336261,22.05795314426634,23.851063829787233,25.412820512820513,27.742268041237114,29.566666666666666,30.81081081081081,32.96103896103896,34.666666666666664,36.87978142076503,39.00403768506057,41.10505836575876,42.582417582417584,44.830811554332875,47.481582537517056,48.95292439372325,49.54189944134078,52.136752136752136,53.869986168741356,55.761702127659575,57.390344827586205,60.246771879483504,62.01754385964912,64.22381635581061,65.89349112426035,68.45535714285714,71.11834319526628,72.26470588235294,75.38461538461539,76.31908831908832,78.14561664190194,80.7488986784141,82.86123032904149,84.20627802690584,86.18348623853211,89.69481481481482,90.43023255813954,92.39811912225706,94.27325581395348,96.52974504249292,98.58682634730539,99.84905660377359,101.21028744326777
149,9.889357218124342,12.027442371020856,12.995433789954339,14.411499436302142,15.577883472057074,16.98095238095238,18.26609963547995,20.470725995316158,22.298267326732674,23.652618135376756,25.445442875481387,26.827067669172934,29.752925877763328,30.764556962025317,32.61874197689345,34.411843876177656,37.22056833558863,38.403269754768395,41.388203017832645,42.91208791208791,44.261103633916555,46.53403141361257,48.89071038251366,50.50267379679144,52.990264255910986,54.836363636363636,56.1029207232267,58.600870827285924,59.91471801925722,61.92982456140351,64.61717612809316,65.82113821138212,68.30125523012552,69.76986301369863,72.08215297450425,74.0387481371088,75.958217270195,78.41269841269842,79.93859649122807,81.72166427546628,84.70200573065902,86.63623395149786,87.8859649122807,90.23283582089552,92.08695652173913,94.0627802690583,96.48823529411764,98.41777777777777,99.48484848484848,101.78837555886736
148,10.24612202688728,12.365775401069518,12.712694877505568,14.26865671641791,15.141190198366395,17.478736330498176,19.064825930372148,20.507317073170732,22.16501240694789,23.24310776942356,25.6168108776267,27.322580645161292,28.975292587776334,31.01818181818182,33.06818181818182,35.381443298969074,36.54545454545455,38.75806451612903,41.28021248339974,42.473118279569896,44.22594142259414,46.36745406824147,48.625,50.4103299856528,52.99442896935933,54.00550964187328,55.68271954674221,58.20534458509142,61.34776334776335,62.8936170212766,64.2388888888889,66.9090909090909,67.82798833819243,70.43553008595988,73.54558610709117,74.3556187766714,76.21683309557774,78.64731494920174,79.4160363086233,82.48587570621469,84.6965620328849,86.85376661742984,89.19940476190476,89.6774193548387,92.51840942562592,94.57058823529412,95.91836734693878,97.75342465753425,100.22390317700454,102.07715133531157
147,10.43859649122807,12.937432578209277,13.459694989106755,14.14918414918415,15.64516129032258,17.56132075471698,18.484957882069796,20.535714285714285,22.322824716267338,23.739185750636132,26.016539440203562,28.1095717884131,28.97747183979975,30.938053097345133,32.877792378449406,35.059760956175296,36.795755968169765,38.36842105263158,40.656992084432716,42.78709677419355,44.84552845528455,47.45582047685834,48.19945355191257,51.53413654618474,52.18617771509168,55.07142857142857,56.87798036465638,58.7578659370725,60.74269819193324,61.74757281553398,63.862660944206006,66.43478260869566,68.40673211781206,69.55428571428571,74.16666666666667,74.65531914893617,76.34036144578313,78.93175074183976,79.85195530726257,82.9585798816568,83.85835694050992,86.49258160237389,88.35107913669064,90.00607902735563,92.95714285714286,95.17739403453689,95.98192771084338,97.58083832335329,99.91578947368421,101.87319884726224
146,10.330905306971903,11.97945945945946,12.717105263157896,14.427594070695553,15.785211267605634,16.943847072879333,18.427360774818403,20.635687732342006,22.76348039215686,23.604938271604937,25.79214195183777,27.83568677792041,29.35483870967742,31.055198973042362,33.97116644823067,35.170409511228534,37.682959048877144,38.821621621621624,40.59090909090909,42.745625841184385,43.86422976501306,46.62686567164179,48.60857538035961,50.4066852367688,53.225806451612904,54.22222222222222,56.86993006993007,58.163090128755364,60.20253164556962,62.54237288135593,64.76323119777159,66.15204678362574,67.84683357879234,70.0923076923077,72.26470588235294,74.41751824817518,76.70224719101124,78.57991513437058,80.40882352941176,82.80701754385964,85.28505392912173,86.15384615384616,88.98265895953757,89.27167630057804,92.8166915052161,94.02941176470588,97.01114206128133,98.12389380530973,99.89865871833085,103.15315315315316
145,10.68265306122449,13.063559322033898,13.407865168539326,14.8630289532294,15.455847255369928,17.12174940898345,19.586797066014668,20.165659008464328,22.35031055900621,24.313725490196077,26.19178082191781,27.54419191919192,29.75257731958763,31.304568527918782,33.02356020942408,35.456,36.49742268041237,38.904761904761905,41.11313394018205,42.74193548387097,44.90637720488467,46.23529411764706,48.95944055944056,50.304,52.33050847457627,54.438620689655174,55.91761363636363,58.9003984063745,60.96,62.76923076923077,64.51820728291317,66.09549795361528,69.18181818181819,70.50819672131148,72.78014184397163,74.17867435158502,77.43686502177069,78.43731778425656,80.50909090909092,82.4669603524229,83.09658246656761,85.75,87.78370370370371,90.10149253731343,92.6770538243626,93.53566009104703,96.23809523809524,97.99702823179791,100.41799709724238,102.28658536585365
144,10.705458290422245,13.030818278427205,13.467403314917128,14.623271889400922,15.42235294117647,17.07847800237812,19.84870848708487,20.920440636474908,22.987562189054728,24.341104294478527,25.815230961298376,27.874843554443054,29.444155844155844,31.005050505050505,33.329129886506934,34.775510204081634,36.98473282442748,39.255319148936174,40.05,43.32439678284182,44.97913769123783,46.2247191011236,48.90144546649146,49.63404255319149,52.43055555555556,55.475935828877006,56.175,59.072702331961594,61.18143459915612,63.0,64.12384716732542,66.3121387283237,68.42372881355932,70.53353204172876,71.9774011299435,74.57142857142857,76.78614457831326,77.9854862119013,80.76595744680851,82.19971056439942,84.55886524822695,86.61333333333333,88.65357643758766,90.64756446991404,93.22349570200574,94.22475106685633,96.76858345021037,97.67930029154519,99.47368421052632,101.77252584933531
143,11.23883696780893,13.253260869565217,13.656862745098039,14.635135135135135,15.74477958236659,17.843345111896348,19.5475910693302,20.60645933014354,22.3831891223733,23.913595933926302,25.927339901477833,28.005056890012643,29.173482032218093,31.939698492462313,33.36305732484077,35.67483870967742,36.78467635402906,38.903225806451616,41.56714471968709,42.65223274695534,44.9081225033289,46.887139107611546,48.464285714285715,50.648275862068964,52.92072322670376,54.469470827679785,55.775342465753425,58.94736842105263,60.85112359550562,62.659279778393355,64.18002812939521,66.39667128987517,68.15931721194879,71.22905027932961,72.02435312024353,73.67441860465117,76.06703910614524,78.3030303030303,80.47976878612717,82.93370944992948,84.40117130307468,85.44206008583691,87.45352112676056,89.66763848396502,91.89189189189189,94.0627802690583,96.27190332326283,98.1556886227545,100.38340486409156,102.52600297176821
142,10.857731958762887,12.64065934065934,13.18445475638051,14.780346820809248,16.60233918128655,17.59675550405562,19.01670644391408,20.917073170731708,22.107526881720432,24.186075949367087,26.427848101265823,28.111253196930946,29.5180412371134,32.48854961832061,33.37748344370861,35.42857142857143,37.172141918528254,38.80884265279584,41.00939597315436,42.76797829036635,45.429718875502004,46.69866666666667,48.82401091405184,51.28767123287671,52.4822695035461,54.68113975576662,57.3841961852861,58.8857938718663,60.68299319727891,62.202643171806166,65.22644163150493,66.47856154910097,68.68820224719101,69.46131805157593,71.98581560283688,75.0379746835443,76.22,78.29310344827586,80.42031029619181,82.3598820058997,83.0695652173913,86.86363636363636,88.1820895522388,89.90751445086705,91.97947214076247,93.93820224719101,96.98843930635839,98.45803698435277,99.57142857142857,101.85979971387697
141,10.815240083507307,13.81590413943355,14.382448537378115,14.719594594594595,15.583715596330276,17.92476851851852,19.306603773584907,20.3055900621118,22.901840490797547,24.58569667077682,25.968523002421307,28.085133418043203,29.554430379746837,31.50904392764858,33.065134099616856,34.596858638743456,37.84155844155844,39.3201581027668,41.108179419525065,42.890932982917214,44.543741588156124,47.001364256480215,49.19786096256684,50.7563025210084,52.16535433070866,54.5068870523416,57.06072874493927,59.04347826086956,61.91011235955056,61.93029490616622,64.17391304347827,66.21965317919076,69.09944751381215,70.37762237762237,72.3032904148784,74.6086956521739,76.99720670391062,79.54738330975955,81.46153846153847,81.55555555555556,85.1583452211127,87.17903930131004,89.42112482853224,90.53602305475505,92.51101321585904,94.06896551724138,95.95252225519287,97.65279770444764,101.26172465960666,102.32896652110625
140,10.296335078534032,13.137554585152838,14.096629213483146,15.07545045045045,15.922002328288707,17.446960667461262,18.753810082063307,20.680851063829788,22.209158415841586,24.429280397022332,26.339195979899497,28.029850746268657,29.25839793281654,31.420654911838792,33.75959079283887,34.63239074550128,36.90520694259012,39.04930467762326,40.45646437994723,42.80155642023346,44.29388816644993,47.1978465679677,48.776406035665296,50.744680851063826,52.71587743732591,55.096075778078486,55.729805013927574,58.570236439499304,60.40997229916898,62.20963172804532,64.32177531206658,65.76308539944904,67.97155049786629,70.86627906976744,72.38297872340425,75.37980085348507,76.02302158273382,79.53239436619718,79.79568345323742,82.7178729689808,84.79148936170213,87.14697406340058,88.88338192419825,89.9186046511628,91.75675675675676,93.95744680851064,96.02877697841727,98.13649851632047,100.34647887323943,103.57675111773473
139,10.7584388185654,13.473347547974413,14.5,14.348467650397275,16.329142857142855,17.90034762456547,19.3781512605042,21.09327036599764,22.683823529411764,24.51225806451613,25.64190012180268,28.074349442379184,29.562962962962963,32.15084525357607,33.63057324840764,35.303225806451614,37.42138364779874,40.05298013245033,40.888,43.612217795484725,45.100671140939596,46.76078431372549,48.741721854304636,51.008,52.83641160949868,54.625525946704066,56.776725304465494,58.943396226415096,60.75804195804196,63.505434782608695,65.34231805929919,66.87953555878084,68.9704641350211,70.87729196050776,72.18439716312056,74.3574351978172,77.29346314325451,78.7949080622348,80.63291139240506,83.36719883889695,84.13603473227207,86.37960339943342,88.3046544428773,91.92200557103064,91.98074277854195,94.62857142857143,96.64592592592592,97.38129496402878,100.15542521994135,103.56612184249629
138,10.827021494370522,13.004255319148935,13.82716049382716,15.219318181818181,16.951834862385322,17.89399293286219,19.07065868263473,21.004819277108435,22.874378109452735,24.133828996282528,26.473091364205256,27.72,29.427122940430927,31.7617237008872,33.91304347826087,35.19201995012469,37.93010752688172,39.25130890052356,41.216145833333336,43.50785340314136,44.65891472868217,46.88919288645691,48.705882352941174,50.4986301369863,53.082191780821915,55.323568575233026,57.13259668508287,58.05434782608695,60.60054347826087,62.77929155313352,64.50767085076708,66.01367989056088,69.16438356164383,69.79694019471488,72.20630372492836,74.23338257016248,76.3125,78.39198855507868,80.9703808180536,82.20082530949107,85.08538350217077,86.27350427350427,88.13430656934307,90.66666666666667,92.74709302325581,94.33239436619718,95.86402266288952,97.79568345323742,100.02958579881657,101.4367816091954
137,10.937434827945777,13.311422413793103,14.492273730684326,14.692992213570633,17.0771001150748,17.660355029585798,19.20357142857143,21.22958579881657,22.46256038647343,23.57108140947752,25.666666666666668,28.485148514851485,29.742424242424242,31.98501872659176,33.69230769230769,35.76221928665786,37.447401774397974,39.147019867549666,41.174934725848566,42.694848084544255,44.483870967741936,46.57834394904459,49.20054570259209,50.6031746031746,52.19478737997257,54.40673211781206,56.49929873772791,59.48108108108108,60.73130193905817,62.869198312236286,65.02649930264992,66.32402234636872,68.71489361702127,70.64553314121038,72.99866131191432,74.27160493827161,76.46666666666667,78.93922651933701,80.02305475504323,83.75533428165006,85.60567375886525,86.26382978723404,89.1024531024531,90.95043731778425,92.20779220779221,93.68450704225351,96.59216255442671,99.10588235294118,99.96,102.39774330042313
136,10.970649895178196,13.368364030335862,13.97694840834248,14.670126874279124,16.4487917146145,18.2603550295858,19.034772182254198,20.605839416058394,22.63139120095125,25.206812652068127,26.155555555555555,27.830423940149625,29.74715549936789,32.11660329531052,33.159947984395316,35.52405063291139,37.612217795484725,38.794736842105266,40.572916666666664,42.949547218628716,44.72064777327935,47.25925925925926,48.744487678339816,50.61702127659574,53.12075983717775,55.714285714285715,56.79681274900398,58.56310679611651,60.87667560321716,62.5531914893617,64.1497919556172,66.33513513513513,68.50985915492957,70.53591160220995,72.42382271468144,73.66956521739131,76.59831460674157,78.28981348637016,80.86530612244898,81.82857142857142,84.29691876750701,86.73654390934844,88.09756097560975,90.76571428571428,92.29461756373938,94.23428571428572,95.98491704374057,97.82991202346041,100.12121212121212,102.94117647058823
135,11.523760330578513,13.50974025974026,14.501121076233185,15.02,16.622020431328036,17.885850178359096,19.85614849187935,21.382929642445212,22.810843373493977,24.36519607843137,26.613333333333333,28.108374384236452,29.769516728624534,31.246882793017456,33.155893536121674,35.333333333333336,36.803664921465966,39.13456464379947,40.82602921646746,42.905317769130995,44.40479360852197,47.61725067385445,49.21635883905013,50.18181818181818,53.06539509536785,54.186596583442835,56.909329829172144,58.37158469945355,60.81401617250674,62.93877551020408,64.05241379310345,67.09530583214794,68.35714285714286,70.42536327608983,72.19686162624822,74.71508379888269,76.65423242467719,77.90794979079497,79.85714285714286,82.91497975708502,84.6904422253923,85.66101694915254,88.76204379562044,89.02028985507246,92.24066390041494,94.25035971223022,96.50490883590463,98.04255319148936,99.46706586826348,101.94444444444444
134,11.883625128733264,13.589771490750817,14.460869565217392,15.410596026490067,16.341407151095733,18.3840830449827,19.940024479804162,21.300120048019206,23.08040201005025,25.228813559322035,26.097867001254706,28.53531598513011,30.23105590062112,31.604681404421328,34.14193548387097,34.985074626865675,37.67325428194994,39.53945666235446,41.68882978723404,43.10204081632653,45.0,47.15119363395225,49.05867014341591,50.80106100795756,52.23390275952694,54.706849315068496,56.85793871866295,58.32707774798928,61.46739130434783,62.33243967828418,63.67567567567568,68.08695652173913,68.27272727272727,70.07202216066482,73.31938633193863,74.73541383989145,76.20297699594046,79.10422535211268,80.04132231404958,82.53237410071942,84.43564356435644,86.67438494934876,89.32137931034482,90.09817671809256,91.06983655274888,94.75213675213675,96.0524017467249,98.42857142857143,100.64488636363636,102.87769784172662
133,11.92094455852156,14.123667377398721,14.660694288913774,16.158730158730158,16.491389207807117,17.88862837045721,19.563084112149532,21.011764705882353,22.827667057444316,24.46088019559902,26.72972972972973,28.418772563176894,29.132919254658386,31.44233206590621,33.79354838709678,36.01520912547529,37.801507537688444,40.38341968911917,40.9305912596401,42.95719844357976,45.14018691588785,47.326259946949605,48.59239842726081,50.960629921259844,52.945301542776996,54.48605577689243,57.6096256684492,58.53191489361702,61.44,62.15425531914894,63.96689655172414,66.76756756756757,68.78367346938775,70.7013698630137,72.66197183098592,74.6218487394958,76.51558073654391,77.65893587994543,80.53748231966054,81.93456614509246,83.31104651162791,87.17647058823529,87.73988439306359,89.71827057182706,92.66197183098592,93.90344827586208,97.31920903954803,98.39335180055402,100.5272206303725,102.28571428571429
132,11.338477366255145,13.848060344827585,14.403973509933774,15.710352422907489,16.49943117178612,17.861305361305362,19.891923990498814,21.314923619271447,22.483372921615203,23.787696019300363,26.23076923076923,28.255345911949686,29.50309023485785,30.925373134328357,33.07692307692308,37.03092783505155,37.42635658914729,38.649145860709595,41.36283185840708,43.07692307692308,44.75133689839572,47.5736040609137,50.213740458015266,51.183023872679044,53.315649867374006,54.15796519410977,57.04120879120879,59.119565217391305,60.329317269076306,63.80053908355795,65.1728907330567,66.99866131191432,68.34746922024624,71.03412073490814,72.11538461538461,74.3382949932341,76.51358695652173,78.3030303030303,81.60816326530612,82.09655172413792,84.74860335195531,86.14468085106382,88.85014409221903,89.14121037463977,92.20143884892086,95.0624133148405,95.49638205499276,97.9118065433855,101.67146974063401,102.40793201133144
131,11.366492146596858,13.68230277185501,14.011135857461024,15.1140642303433,16.765046296296298,18.29445727482679,19.906432748538013,21.488916256157637,22.965186074429774,24.730392156862745,26.515700483091788,28.95843520782396,30.491803278688526,32.2997542997543,34.42928660826033,35.738125802310655,38.638297872340424,39.614080834419816,41.097024579560156,42.608695652173914,45.090670170827856,46.47389558232932,48.8635761589404,50.899328859060404,52.4390243902439,55.218707015130676,56.714285714285715,58.6063829787234,60.705075445816185,61.93029490616622,64.49030470914127,67.05593451568895,68.80478087649402,70.28989751098096,72.26441631504923,73.60893854748603,76.99302649930264,78.80681818181819,81.00826446280992,82.6890756302521,84.84722222222223,87.28491620111731,87.83238636363636,90.8268156424581,91.96452933151433,95.64757709251101,96.58092485549133,98.56540084388186,100.52360515021459,102.17391304347827
130,11.87719298245614,14.562231759656653,14.304490690032859,16.21123595505618,16.930648769574944,18.371531966224367,20.214285714285715,21.231126596980257,23.32731648616125,24.596341463414635,27.373417721518987,28.663438256658594,30.973913043478262,32.06217616580311,33.867334167709636,35.73923739237392,38.0,39.70992366412214,42.29820051413882,42.74611398963731,45.23076923076923,47.18840579710145,49.20054570259209,50.684420772303596,53.734177215189874,55.386702849389415,56.744505494505496,58.92761394101877,61.08510638297872,62.86493860845839,64.0300136425648,67.13896457765668,68.45116918844566,71.03486750348675,72.1524064171123,74.83544303797468,75.58798283261802,79.2318244170096,80.69709543568464,83.24929971988796,84.39499304589708,85.61538461538461,88.05049088359046,89.64841498559078,92.3342939481268,93.83737517831669,96.52616690240453,98.00597014925373,100.4940119760479,102.34806629834254
129,11.69624217118998,13.82696390658174,15.233924611973393,15.287162162162161,16.498301245753115,17.495981630309988,19.64622641509434,21.437125748502993,23.752688172043012,24.720570749108205,26.939320388349515,28.663291139240506,30.0253807106599,32.21621621621622,33.91959798994975,35.36420525657071,37.54077791718946,40.41943734015345,40.73560209424084,43.43283582089552,45.92217898832685,47.84354628422425,48.8787483702738,50.92987012987013,53.965053763440864,55.66395663956639,56.4934036939314,58.03225806451613,61.00398406374502,62.899328859060404,64.0327868852459,66.8054794520548,69.25166444740346,70.25103448275863,72.10382513661202,75.07610146862483,76.82673942701228,78.22284122562674,80.28451882845188,82.7816411682893,84.42535211267605,86.33009708737865,88.11764705882354,90.6556927297668,91.89075630252101,94.378231292517,96.26988636363636,98.31818181818181,101.5,103.08555399719495
128,11.822245322245323,14.621019108280255,15.242888402625821,16.274049217002236,16.92517006802721,18.48899188876014,19.68414779499404,21.389461626575027,23.20048309178744,24.133896260554884,27.18948655256724,28.8,31.468634686346864,32.210268948655255,33.71212121212121,35.577639751552795,38.22774869109948,39.52577319587629,41.018229166666664,42.90816326530612,44.996036988110966,46.94102228047182,48.43669250645995,51.76349614395887,53.28947368421053,54.32631578947368,56.992084432717675,58.71559633027523,61.08510638297872,61.904761904761905,64.47317744154057,66.34464043419267,68.64,70.23684210526316,72.43732590529248,74.53315290933695,76.56588072122052,77.91596638655462,81.82352941176471,82.00278164116828,84.89673913043478,86.4,88.26629680998613,91.66666666666667,92.24376731301939,94.48295454545455,96.92953929539296,98.87738419618529,99.53342816500711,101.70454545454545
127,12.949031600407746,15.454255319148936,15.692560175054705,15.084070796460177,16.468109339407746,18.460071513706794,19.263157894736842,21.82577565632458,23.690697674418605,24.799511002444987,26.77699530516432,29.35192069392813,30.480582524271846,31.56930693069307,34.516523867809056,36.24242424242424,37.93638676844784,40.11825192802056,41.077120822622106,44.584382871536526,45.441741357234314,48.71225806451613,49.27720207253886,50.979757085020246,53.971354166666664,55.388297872340424,57.6388140161725,58.82535575679172,61.475366178428764,62.6158038147139,64.58333333333333,66.66308724832214,68.7912687585266,70.82548476454294,72.72980501392757,74.95485636114911,76.20297699594046,79.1275720164609,80.56438356164384,82.03389830508475,84.13424657534246,85.99441340782123,89.00699300699301,89.94744121715075,92.80453257790369,95.72105997210599,96.73653566229986,97.9090909090909,100.21156558533146,101.95530726256983
126,12.491299897645854,14.732291666666667,15.041394335511983,15.245054945054944,17.206583427922816,18.578231292517007,20.391203703703702,21.32943925233645,23.009445100354192,25.185011709601874,26.90255785627284,28.68864468864469,29.841269841269842,32.564476885644766,35.26451612903226,36.62266500622665,37.567357512953365,39.51545117428925,40.99483204134367,43.11224489795919,45.68807339449541,47.526938239159,49.08724832214765,51.21649484536083,52.980132450331126,54.101694915254235,56.94277929155314,58.91906721536351,61.002724795640326,63.79032258064516,64.98395721925134,66.93261455525607,69.07589880159787,69.98058252427184,72.3680649526387,75.04918032786885,75.81967213114754,79.2496551724138,80.08732394366197,82.64099037138926,84.47123287671234,86.92072322670376,87.97134670487107,91.06834030683403,92.45231607629428,94.15130674002751,95.85091420534458,99.36605890603086,99.39007092198581,101.97461212976023
125,11.90426638917794,14.985042735042734,14.938931297709924,15.903867403314917,17.41216216216216,18.93409090909091,19.70705882352941,21.772991850989523,23.38770685579196,25.06317044100119,27.276492082825822,28.926770708283314,30.762860727728985,32.3640897755611,34.430992736077485,35.82089552238806,38.017412935323385,39.25130890052356,41.40588988476313,44.3312101910828,45.87531172069826,47.28865979381443,49.651728553137005,51.64478764478765,53.91891891891892,54.71186440677966,57.6986301369863,59.07853403141361,60.834874504623514,62.92286874154262,64.83289817232377,67.74966711051931,68.28848821081831,70.992,72.52777777777777,75.02759526938239,77.47780678851174,79.11050477489768,80.33469387755102,82.76243093922652,85.13597733711048,88.66666666666667,89.2116182572614,89.75,92.57142857142857,96.36834532374101,96.26666666666667,98.51239669421487,100.36461126005362,102.69886363636364
124,12.29296066252588,14.587606837606838,15.030335861321777,15.96043956043956,17.861330326944756,18.98154555940023,20.44746162927981,21.349537037037038,23.751833740831295,24.863258026159333,26.30258302583026,28.451127819548873,30.702602230483272,32.91470951792336,34.454314720812185,36.13550815558344,37.92987012987013,39.742574257425744,41.951219512195124,44.312267657992564,46.10991957104557,46.905660377358494,49.53400503778337,51.01604278074866,52.98602287166455,55.224806201550386,57.28137384412153,59.577574967405475,60.52173913043478,62.903225806451616,64.71780821917808,67.08021390374331,70.41767068273093,71.20838794233289,72.04166666666667,74.01117318435755,77.28888888888889,78.51655629139073,80.3899721448468,82.70422535211267,84.05571030640668,86.00561797752809,89.39473684210526,91.31380753138075,91.27118644067797,94.45850914205344,96.23496503496503,98.47210300429184,100.91233283803864,101.23796423658872
123,12.432958034800409,14.726513569937369,15.215921483097055,15.5498320268757,17.723905723905723,19.48974943052392,19.44632768361582,21.46020761245675,23.774309723889555,25.501222493887532,27.8865598027127,29.382899628252787,30.595641646489103,32.69586983729662,34.89949748743719,36.50761421319797,38.102695763799744,39.44150943396227,42.01474201474201,43.66492146596859,45.832904884318765,47.93774319066148,49.21761658031088,51.05343511450382,53.49288486416559,55.11864406779661,57.52480417754569,59.60805369127517,61.26439790575916,62.745625841184385,66.11653116531166,66.47137150466045,68.93333333333334,71.1340782122905,72.29658792650919,74.38095238095238,77.45794392523365,79.34986225895317,81.39591836734694,82.7739251040222,85.96957123098201,86.93706293706293,87.83957219251337,90.2904109589041,93.36565096952909,94.87908961593172,96.38451268357811,98.86567164179104,100.49152542372882,103.21678321678321
122,12.465825446898002,15.64887940234792,15.085313174946004,16.97669256381798,17.620421753607104,18.71917808219178,19.87900355871886,22.292200232828872,23.508939213349226,25.544794188861985,27.18359853121175,28.987775061124694,30.59927797833935,33.10362047440699,34.46650124069479,36.04914004914005,38.3134328358209,39.770114942528735,43.03152585119798,43.482714468629965,44.95477386934673,47.472186287192756,48.64705882352941,50.68360864040661,53.328894806924104,55.51724137931034,56.93023255813954,58.99738903394256,61.15384615384615,63.84816753926702,64.7063492063492,66.80478087649402,68.77989130434783,71.44993324432576,73.17744154057772,74.1878453038674,77.20839160839161,79.45917001338688,80.71210013908205,82.6265389876881,84.25274725274726,85.83356070941338,87.87210884353742,89.92349726775956,92.44233378561736,94.85945945945946,96.87222222222222,99.08379888268156,101.84852734922862,102.53521126760563
121,13.51124744376278,15.757188498402556,15.443960826985855,16.51419213973799,18.194660734149053,19.483644859813083,20.447520184544405,22.242890995260662,24.55956678700361,25.251196172248804,27.946666666666665,28.913730255164033,30.401948842874543,32.28358208955224,34.1442542787286,36.25341614906832,38.007444168734494,40.511166253101734,41.70379746835443,43.67701863354037,45.68324607329843,47.154716981132076,49.18276762402089,51.04663212435233,52.859042553191486,56.14640522875817,56.438709677419354,59.00523560209424,61.04032258064516,62.540983606557376,64.09079118028535,66.37981407702523,68.61475409836065,70.59400544959128,72.83018867924528,74.5954606141522,76.34300791556728,79.8,80.82058414464534,82.95890410958904,85.68295904887715,86.86493860845839,88.26002766251729,89.75531914893617,92.37830319888734,94.45505617977528,97.27754532775454,97.71900826446281,101.05834464043419,101.91518467852258
120,13.694416243654823,14.802603036876356,16.436323366555925,16.15010799136069,18.103794642857142,19.143021914648212,20.680507497116494,22.464327485380117,23.075539568345324,25.604091456077015,27.67792521109771,28.60024906600249,30.840095465393794,32.18505338078292,34.67722289890378,36.811053984575835,38.73913043478261,39.72727272727273,42.968866749688665,43.742098609355246,46.36153846153846,48.32142857142857,49.19848293299621,51.84243964421855,53.905249679897565,54.55958549222798,57.94458438287154,58.63185378590078,61.48148148148148,62.712765957446805,64.28172588832487,66.98082191780821,69.71084337349397,70.87585266030014,72.51329787234043,75.1219512195122,77.221768707483,78.8991825613079,79.52089136490251,82.94736842105263,84.52307692307693,86.1029207232267,88.29027962716378,91.15151515151516,93.01255230125523,94.8986301369863,96.4532967032967,99.33796940194715,99.65168539325843,102.21300138312587
119,13.027494908350306,14.824083769633507,15.64169381107492,16.662251655629138,17.760702524698132,19.01463963963964,20.594186046511627,22.23963133640553,23.89189189189189,25.64354066985646,26.90909090909091,29.40514075887393,31.569155446756426,32.741656365883806,35.60643564356435,35.76699029126213,38.49690976514215,40.8,42.07142857142857,43.37957124842371,45.54782608695652,47.50442477876106,49.06666666666667,50.97674418604651,54.09511228533685,55.403141361256544,57.26221079691517,59.208333333333336,60.310756972111555,62.928759894459105,65.07242693773824,66.69119579500656,68.42779291553134,71.31488801054019,73.43792633015006,75.36,76.87282463186078,79.60474308300395,81.7945945945946,81.91235059760956,84.48143053645117,86.20183486238533,89.32137931034482,91.66666666666667,92.87101248266296,94.64295485636114,96.74166666666666,98.10123119015049,101.2396694214876,101.97183098591549
118,12.818737270875763,15.927159209157129,15.667731629392971,16.301762114537446,17.901472253680634,19.174657534246574,21.24941724941725,22.476689976689975,24.055489964580875,25.801426872770513,27.38875,28.934306569343065,31.264197530864198,33.14075887392901,34.34355828220859,36.33830845771144,38.50189155107188,39.595615103532275,41.73770491803279,44.29495472186287,46.226751592356685,47.436619718309856,49.96862745098039,51.653543307086615,53.241895261845386,55.75741935483871,57.9088471849866,59.99481193255512,61.01298701298701,63.77952755905512,65.11684782608695,67.03557312252964,68.56912751677852,71.38172043010752,73.21944809461235,75.12618724559023,76.48655913978494,78.08791208791209,80.32520325203252,83.11409395973155,84.2312925170068,86.63574351978171,87.90364583333333,90.86567164179104,92.47592847317745,93.65650969529086,96.94550408719346,97.31687242798354,100.78805120910384,102.9045643153527
117,13.772727272727273,15.512631578947369,15.96103896103896,16.60153677277717,17.526373626373626,19.679458239277654,21.154285714285713,22.188084112149532,24.17396449704142,25.428904428904428,27.69689737470167,29.404358353510897,31.112183353437878,33.25644171779141,34.332129963898915,35.76703841387856,38.48668280871671,40.939431396786155,42.69498069498069,43.92857142857143,45.67766497461929,47.10654685494223,49.85806451612903,51.50456323337679,52.92164674634794,55.67213114754098,57.397116644823065,58.97795071335927,62.071523178807944,63.05732484076433,64.77003942181341,66.80851063829788,69.99227799227799,71.65879265091864,72.19321148825065,75.1304347826087,77.6751677852349,79.18809201623816,80.87704918032787,82.71739130434783,85.51742627345844,87.66182298546896,89.58333333333333,90.39782016348774,92.63598326359832,94.84408602150538,96.74547983310153,98.28269484808455,101.05006765899864,103.05851063829788
116,12.890269151138716,15.601052631578947,15.661941112322792,17.183920704845814,18.34983498349835,19.161363636363635,20.612078977932637,22.24705882352941,24.28358208955224,25.37648456057007,27.651135005973714,29.99283154121864,31.187270501835986,32.03878787878788,34.24939467312349,36.84132841328413,37.85696670776819,40.534351145038165,41.81885856079405,44.36548223350254,46.30088495575221,48.48979591836735,49.86215538847118,51.655430711610485,53.47043701799486,55.316326530612244,56.69309462915601,58.63185378590078,60.94148244473342,62.716688227684344,65.93523316062176,67.889035667107,68.90013315579228,71.76284584980237,73.24933687002653,74.75786593707251,77.07506702412869,78.57801899592944,81.24128686327077,82.27979274611398,84.57650273224044,87.56712328767124,87.63143631436314,91.81603153745073,92.65771812080537,94.070323488045,95.93681318681318,97.58896551724138,100.29160935350757,102.40793201133144
115,13.930964467005076,16.410010649627264,16.536796536796537,16.964757709251103,18.160535117056856,19.488713318284425,20.984988452655887,22.445727482678983,23.99170616113744,26.40909090909091,27.29828850855746,29.41375150784077,32.0119189511323,33.11864406779661,35.1055900621118,36.59903381642512,39.53488372093023,41.072319201995015,42.39390088945362,44.65,46.220843672456574,48.08132147395172,49.556400506970846,51.56923076923077,53.669724770642205,55.47575360419397,58.246395806028836,60.030848329048844,61.372093023255815,63.973509933774835,64.77368421052631,66.71116816431322,69.8311345646438,71.63287671232877,74.11764705882354,75.83083219645293,76.58950201884252,79.17092866756393,80.90082644628099,82.75862068965517,84.36863823933976,87.54617414248021,89.40245566166439,90.5040650406504,93.54430379746836,94.51023192360164,96.77211796246648,98.36388508891929,101.23076923076923,104.10958904109589
114,14.523517382413088,16.10890052356021,15.798483206933911,17.768631813125694,18.126116071428573,19.746681415929203,21.525114155251142,22.5367816091954,24.044600938967136,26.242957746478872,28.05076741440378,30.526576019777504,31.38909090909091,32.795209580838325,34.10909090909091,36.776119402985074,38.791666666666664,41.16226415094339,42.11706102117061,44.05940594059406,46.14303329223181,47.90091264667536,49.9675,51.67792207792208,53.83116883116883,55.45796737766625,57.28934010152284,59.63636363636363,61.71318822023047,64.05194805194805,66.06824146981627,67.48936170212765,68.41884816753927,71.30617608409987,73.57798165137615,75.7597911227154,75.96958174904942,79.33510638297872,79.79431664411366,82.92286874154263,85.42558746736293,86.55601659751038,88.57065217391305,91.82105263157895,92.47252747252747,95.21505376344086,96.6461126005362,99.79809004092769,101.13490959666203,101.45695364238411
113,13.250257466529352,16.06163655685441,16.67910447761194,17.58116883116883,18.85995623632385,20.36,20.558086560364465,22.690255220417633,24.895539906103288,25.537383177570092,27.92982456140351,29.929411764705883,31.851895734597157,33.76969696969697,34.1354292623942,37.1764705882353,38.69951923076923,40.059479553903344,42.14374225526642,44.7,45.7275,48.098318240620955,50.42307692307692,51.63726708074534,53.1875,55.2540675844806,58.41106719367589,58.431845597104946,60.955414012738856,62.93436293436294,64.36641221374046,66.46786632390746,69.21515561569689,71.7578947368421,73.06849315068493,74.4375,76.91576086956522,79.69028871391076,81.70937912813739,82.87616511318242,85.84203480589022,87.00397350993377,89.26867627785059,90.87738419618529,92.46575342465754,95.49214659685863,96.50140056022408,99.70758620689655,100.01923076923077,101.52143845089903
112,14.192148760330578,16.810982048574445,17.094117647058823,17.197777777777777,18.10879120879121,19.598214285714285,20.91159586681975,22.651920838183933,24.652272727272727,25.705188679245282,28.09232613908873,29.906362545018006,30.498806682577566,33.99022004889976,35.236907730673316,37.31979695431472,38.857142857142854,40.28252788104089,42.30541871921182,44.32432432432432,46.0,47.71752837326608,50.13483146067416,52.48877805486284,54.03329065300896,56.18925831202046,56.84575835475579,59.693931398416886,61.48758169934641,62.857142857142854,64.37830687830687,66.53632760898283,69.25714285714285,71.21739130434783,72.5925925925926,74.99195710455764,76.90956749672345,80.22222222222223,81.48947368421052,83.62666666666667,84.84646194926569,87.23936170212765,88.33062330623306,90.96096904441454,94.13385826771653,96.25,97.78523489932886,99.15789473684211,101.39280958721704,102.92553191489361
111,13.97828335056877,16.496781115879827,17.079872204472842,16.541163556531284,18.269858541893363,20.18140589569161,20.806997742663658,22.85781990521327,24.717919075144508,26.363636363636363,27.789473684210527,29.687875150060023,32.09057971014493,33.29638554216867,34.969325153374236,37.20843091334895,38.65174129353234,40.433497536945815,42.43726708074534,44.59657701711492,46.490566037735846,48.111111111111114,49.592829705505764,52.25316455696203,54.4080604534005,55.12679738562092,58.300261096605745,59.886889460154244,61.64875491480996,62.5296442687747,66.01778907242694,67.44174135723432,69.13870541611625,72.08,72.91275167785236,74.5680317040951,78.11655629139072,79.33510638297872,82.16,83.37285902503294,84.71883289124668,86.59125964010283,89.39920948616601,91.20647773279352,92.26890756302521,95.23016905071522,95.84313725490196,98.07848443843031,100.4993288590604,101.77838577291382
110,14.425180598555212,16.723698193411266,16.801733477789817,18.366555924695458,18.910813823857303,19.923925027563396,21.87599544937429,22.90805902383655,24.80782918149466,26.856280193236714,27.920521945432977,29.802816901408452,31.432367149758456,33.19410319410319,35.62945368171022,36.977777777777774,39.744680851063826,40.6015037593985,42.80893300248139,45.16129032258065,46.148148148148145,47.91478696741854,50.391959798994975,51.66412213740458,54.73554735547356,56.68527918781726,57.30612244897959,59.68041237113402,60.58115183246073,63.121827411167516,65.1592356687898,67.75488917861799,68.5984251968504,72.28828828828829,72.53886010362694,75.05398457583547,76.70496083550914,80.16021361815754,80.90425531914893,82.59067357512953,85.23258869908015,86.85714285714286,89.19787516600266,91.91902834008097,94.13385826771653,93.60969044414536,97.08618331053351,98.304,100.85941644562334,102.94906166219839
109,14.645833333333334,17.115062761506277,17.603411513859275,17.62987012987013,18.688864628820962,19.830337078651684,21.544622425629292,23.31134259259259,25.27909604519774,26.285714285714285,27.608342989571263,29.205005959475567,31.294600938967136,33.02137767220903,35.45454545454545,37.229268292682924,39.01228501228501,41.79925650557621,42.38461538461539,43.833543505674655,46.53349875930521,48.59701492537314,49.26903553299493,51.73869346733668,54.31789737171464,55.77944862155388,58.01538461538462,59.72396486825596,61.42051282051282,63.49288486416559,65.5632183908046,66.82471626733921,69.16731517509727,71.85945945945946,73.88387096774194,74.91383812010444,77.68545216251638,78.31523178807947,81.72413793103448,82.34354194407457,86.21899736147758,86.8263795423957,89.48496732026143,91.20647773279352,93.60931435963778,95.16804407713498,96.83727034120734,98.3257065948856,100.87466666666667,102.06451612903226
108,14.305751765893037,17.32409381663113,16.79741379310345,17.1991341991342,19.027808676307007,19.861330326944756,21.391860465116277,22.54954954954955,25.003554502369667,26.13157894736842,28.83116883116883,29.905910735826296,31.951807228915662,33.773539928486294,35.583941605839414,37.16746411483253,39.159203980099505,40.138442521631646,42.675512665862485,44.8969696969697,47.00380228136882,48.746192893401016,50.61710037174721,51.869017632241814,53.21782178217822,55.984924623115575,58.03486924034869,60.0,61.08430609597925,63.969465648854964,64.86889460154242,68.20375335120643,69.15912031047866,70.53145057766368,73.9501312335958,74.72383354350568,76.08310991957104,78.49017038007864,80.3088803088803,82.6908150064683,83.83662714097497,86.67515923566879,88.57414965986395,91.76165803108809,93.16644113667118,95.31642189586115,96.75,97.66178428761651,100.77732793522267,103.23014804845222
107,14.613659531090724,16.9400826446281,16.798936170212766,18.016216216216215,19.14977973568282,19.98745724059293,21.789772727272727,23.891580161476355,25.35334872979215,26.59288990825688,27.99642857142857,30.411347517730498,31.30921820303384,32.997555012224936,35.87740384615385,37.313653136531364,39.138134592680046,41.142857142857146,43.12623762376238,43.79807692307692,46.78217821782178,48.383354350567465,50.34285714285714,52.16326530612245,54.257907542579076,56.025380710659896,57.37070063694267,59.89380530973451,61.59746835443038,63.896103896103895,65.57536041939711,68.17391304347827,70.42894736842105,71.00650195058518,73.24324324324324,75.64675324675325,78.72750977835723,80.14545454545454,81.453125,82.46648793565684,84.66579973992198,86.58981233243968,88.03952569169961,91.95767195767196,93.72496662216288,95.27704485488127,96.50332889480693,98.86567164179104,100.56880733944953,102.83783783783784
106,15.713858424725823,17.19450317124736,17.84328358208955,17.761802575107296,19.18054054054054,20.31103678929766,21.72967032967033,23.301014656144307,26.244103773584907,27.27574370709382,28.283893395133255,29.055555555555557,32.37677725118483,32.84878048780488,35.848375451263536,36.51032806804374,38.354679802955665,40.720588235294116,42.539408866995075,44.57564575645756,46.381294964028775,47.6390977443609,50.79404466501241,52.35813366960908,54.39276485788114,55.73299748110831,57.82835820895522,59.30653266331658,61.905236907730675,63.44387755102041,65.84070796460178,67.58800521512386,68.71814671814671,71.28753180661577,73.01724137931035,74.97290322580645,77.10292249047014,79.23195876288659,82.33333333333333,84.18848167539267,85.62548764629389,86.39348710990502,89.40819022457067,91.86684420772303,92.26190476190476,94.70588235294117,96.82128240109141,98.28571428571429,100.75502008032129,102.18228498074454
105,15.180710659898477,17.414736842105263,17.06183368869936,18.31768558951965,20.42278203723987,20.194600674915634,21.567690557451648,23.313012895662368,25.636682242990656,27.31676300578035,27.893975903614457,30.11320754716981,33.80308422301305,34.30508474576271,35.70247933884298,37.54744525547445,39.381294964028775,41.32518337408313,42.64941176470588,44.81751824817518,46.89473684210526,48.36764705882353,50.339622641509436,52.379778051787916,53.85572139303483,56.11224489795919,57.27272727272727,61.012787723785166,62.06369426751592,64.32911392405063,65.81538461538462,67.93846153846154,68.75,72.23346303501945,73.84816753926701,76.18064516129033,76.5681233933162,78.62068965517241,81.65149544863459,83.50597609561753,86.22136422136423,87.27698309492848,88.57217165149545,91.15537848605578,92.56809338521401,94.78055190538765,96.04347826086956,98.97173620457605,101.43396226415095,102.87206266318537
104,16.036960985626283,16.907484407484407,17.17094017094017,19.068817204301077,19.505016722408026,20.246408839779004,22.139772727272728,23.68354430379747,25.35608646188851,26.94425087108014,28.75372279495991,29.8096357226792,32.461355529131986,34.08163265306123,35.200471698113205,37.345794392523366,38.675512665862485,40.49459783913566,42.377450980392155,44.82338611449452,46.367593712212816,48.03916768665851,50.125307125307124,51.701492537313435,54.66155810983397,56.35436893203884,57.506493506493506,60.01483312731768,61.81863354037267,63.337547408343866,65.88005215123859,67.22358722358722,69.0110974106042,70.40314136125654,73.15721649484536,75.89690721649484,76.49870129870129,78.91933418693982,82.85603112840467,84.25855513307985,85.12894736842105,86.25864276568502,89.3076923076923,90.91390728476821,92.48684210526316,95.51052631578948,97.14171122994652,98.54980079681275,99.75,103.03030303030303
103,14.78238866396761,18.32601880877743,17.995740149094782,18.024149286498353,19.564410480349345,21.315673289183223,22.646927374301676,23.723905723905723,25.714942528735634,26.61697247706422,29.011848341232227,31.036214953271028,32.52231604342582,34.170616113744074,36.512455516014235,38.09891435464415,39.809867629362216,41.698492462311556,43.5092936802974,46.486486486486484,46.375,47.1389913899139,50.65679012345679,52.03461063040791,54.40636474908201,55.6354556803995,57.19647355163728,59.80025608194622,62.80829015544042,65.0,65.01496259351622,67.04761904761905,70.00258064516129,72.04460966542752,74.14473684210526,75.22250639386189,78.66666666666667,79.25568942436412,81.62107904642409,82.39583333333333,85.49400798934754,86.30588235294118,89.5601552393273,90.76802096985583,92.25891677675033,95.42098273572377,96.26362484157161,98.6284224250326,100.73670212765957,102.1680216802168
102,16.139979859013092,17.850102669404517,17.912858660998936,18.515016685205783,20.003300330033003,21.01233183856502,22.346545866364664,23.927189988623436,25.97334878331402,27.79566210045662,29.451205510907002,31.244239631336406,32.25355450236967,34.315304948216344,36.21818181818182,38.09891435464415,39.199029126213595,40.91304347826087,42.8925,44.31901840490798,47.19951923076923,48.88279301745636,49.76867469879518,52.0,53.995006242197256,56.049443757725584,58.61306532663317,59.81981981981982,61.19799498746867,63.34177215189873,65.69796954314721,67.6923076923077,68.94642857142857,71.3527180783818,73.71681415929204,76.20779220779221,78.0574412532637,80.07990012484395,81.37834394904459,82.50941028858219,85.73670886075949,86.40298507462687,88.98457583547558,90.65994962216625,92.65384615384616,95.52443857331572,96.77211796246648,98.75718015665797,101.24074074074075,103.6842105263158
101,15.013238289205702,17.595238095238095,18.41263157894737,18.53723404255319,19.681465038845726,21.71951219512195,22.094594594594593,24.24436936936937,26.485843714609288,28.023474178403756,29.115338882282998,30.079545454545453,31.55399061032864,34.762135922330096,35.139732685297695,38.52906287069988,40.134433962264154,41.0874251497006,42.7673568818514,45.51724137931034,46.8,48.783751493428916,49.799749687108886,52.38461538461539,54.50061652281134,55.65925925925926,57.83790523690773,60.2970297029703,60.869791666666664,63.56510745891277,65.14215080346106,68.73776662484316,69.84790874524715,71.52465233881163,73.66071428571429,75.07924528301886,77.9626400996264,78.96103896103897,80.56916996047431,82.82722513089006,84.5360824742268,87.02702702702703,89.50328515111696,92.79150066401063,93.05084745762711,94.38651102464333,96.52107279693486,99.5045632333768,101.04663212435233,103.02233902759527
100,15.897645854657114,18.86637931034483,18.24628450106157,18.648678414096917,20.19277108433735,21.565555555555555,22.610983981693362,24.014891179839633,25.457013574660632,27.445339470655927,29.15130023640662,30.106508875739646,32.85510688836104,34.694935217903414,36.43105446118192,37.81818181818182,38.989349112426034,42.51834319526627,42.3192261185006,45.223700120918984,46.50182704019488,48.35105067985167,51.2636815920398,51.99503105590062,55.583126550868485,55.676767676767675,57.70324189526185,59.69747899159664,62.74349442379182,64.13793103448276,67.25964010282776,67.79797979797979,69.83720930232558,72.61306532663316,73.97097625329815,75.66101694915254,78.79542566709021,78.74935400516796,80.78914919852035,83.25699745547074,84.82397959183673,86.94163424124514,89.11360799001248,90.53071895424837,93.6046511627907,96.49076517150395,96.51336898395722,99.23886639676114,100.88604353393086,102.76315789473684
99,16.413757700205338,18.33677685950413,18.452810180275716,18.954692556634303,19.54945054945055,20.799116997792495,23.375678610206297,24.340331491712707,26.902298850574713,28.259931895573214,28.505787037037038,30.60212514757969,33.491898148148145,34.24821002386635,35.0,38.10804321728691,40.76758045292014,42.027906976744184,42.92508917954816,44.69437652811736,47.13447432762836,48.98313253012048,50.6926952141058,53.326968973747015,53.55329949238579,56.76190476190476,58.11302211302211,59.508951406649615,62.256218905472636,64.55324357405141,66.16417910447761,67.63008631319359,69.10687022900764,71.88324873096447,73.5171568627451,75.09873417721519,78.23664122137404,79.10204081632654,81.0920716112532,83.3117723156533,85.74185136897002,88.42105263157895,89.60987654320988,90.56852791878173,93.13548387096775,94.95629820051414,96.76824583866838,98.17890520694259,102.48366013071896,101.84940554821665
98,16.429012345679013,19.11410788381743,19.445263157894736,20.27664155005382,19.406761177753545,21.413641364136414,22.680634201585505,24.046067415730338,25.488054607508534,26.957714285714285,29.493119266055047,31.095890410958905,31.799771167048053,35.049180327868854,36.87719298245614,37.7347670250896,38.898305084745765,42.056872037914694,42.97238895558223,45.44117647058823,46.36430317848411,48.568603213844256,50.73772455089821,52.56867469879518,55.55555555555556,57.11165048543689,58.56716417910448,59.85,63.27930174563591,64.33374844333748,65.99504337050806,68.96060991105463,69.80928481806775,70.96758104738154,72.74683544303798,76.34961439588689,78.29797979797979,79.81467181467181,81.2175,84.25974025974025,84.96878901373283,88.21108179419525,88.91906005221932,90.41568627450981,92.55154639175258,95.18508655126497,96.84473684210526,99.28101265822785,100.76765083440309,103.25520833333333
97,15.60776302349336,19.355739400206826,18.303252885624346,18.90740740740741,20.463043478260868,21.2179203539823,23.218061674008812,24.789592760180994,25.308546059933406,27.64475201845444,29.48,30.65879574970484,33.208530805687204,34.642451759364356,36.94214876033058,38.614097968936676,39.378984651711924,41.634408602150536,44.524788391777506,45.16746411483253,46.87100591715976,48.689820359281434,50.789203084832906,53.18446601941748,54.23312883435583,56.76772616136919,57.90920245398773,59.343283582089555,61.27067669172932,64.58072590738423,67.16666666666667,68.27742749054225,69.83333333333333,72.23346303501945,73.04726368159204,75.60450563204004,77.28483353884094,80.52605459057072,81.82451612903226,83.0807453416149,85.48711340206185,87.36842105263158,88.2425032594524,90.57834394904458,93.84512683578104,94.78787878787878,97.24137931034483,99.59225806451613,100.81830065359478,103.23834196891191
96,17.316481294236603,18.965553235908143,18.92421052631579,19.66702470461869,20.229166666666668,22.160831509846826,23.75651189127973,25.354802259887006,26.367697594501717,28.259725400457665,29.855338691159588,30.660550458715598,32.39952437574316,34.247933884297524,36.360424028268554,37.87755102040816,39.53206650831354,42.312796208530806,44.575178997613364,45.70737605804111,48.29250891795481,49.43142144638404,50.952153110047846,52.1555834378921,55.7347670250896,57.13032886723508,58.94457831325301,60.95143212951432,63.483636363636364,65.31365313653137,66.28113440197288,67.68922305764411,70.17617866004963,72.59574468085107,74.33548387096774,75.45974025974026,77.71859296482413,80.25520833333333,81.29156010230179,83.82428940568475,85.25063938618926,86.9037037037037,89.3076923076923,91.470737913486,93.57234314980793,95.31958762886597,97.31904161412358,98.70422535211267,101.00383141762453,103.4805890227577
95,16.488253319713994,20.149269311064717,18.902413431269675,20.62135922330097,20.782372143634387,22.25615212527964,22.771714922048996,25.6438202247191,26.02708803611738,29.00223463687151,29.450057405281285,31.49483352468427,32.45368171021378,35.42989571263036,36.6270783847981,38.668218859138534,39.4127358490566,41.9855421686747,43.46080760095012,46.09756097560975,47.75970873786408,49.855921855921856,52.10718635809988,52.27951807228916,55.63035495716034,56.40145102781137,58.77239709443099,60.17307692307692,62.881909547738694,65.1470588235294,65.70610211706102,67.2718204488778,70.34980988593156,72.59,73.4125,75.60925449871465,78.37532133676092,80.21182266009852,82.62295081967213,82.71698113207547,85.39949748743719,87.09529860228717,89.27921279212792,92.01520912547528,93.1193838254172,94.67848101265822,96.49557522123894,99.57381258023106,100.7051442910916,103.8107752956636
94,16.887966804979254,18.38135593220339,19.55857740585774,19.876712328767123,20.523026315789473,22.480176211453745,23.673626373626373,24.757238307349667,26.54054054054054,28.040276179516685,29.61697247706422,30.709976798143853,33.220571428571425,34.6746126340882,36.79715302491103,38.42214532871972,39.56654888103651,42.194945848375454,43.65767878077374,45.05263157894737,47.28813559322034,49.46024096385542,51.148418491484186,54.516363636363636,54.77356181150551,56.22660098522167,57.90832328106152,61.055099648300114,62.6078184110971,63.67959949937422,66.16936488169365,68.33373639661427,70.56030150753769,71.71677018633541,73.53884093711467,75.75095298602287,78.75648949320149,79.27088607594936,82.02061855670104,83.23337679269882,85.90979381443299,87.09923664122137,90.17164179104478,91.04225352112677,92.9582806573957,96.8987012987013,98.06615776081425,98.34447300771208,100.27906976744185,104.16124837451235
93,17.658906882591094,19.126304801670145,19.15987460815047,20.588924387646433,20.541575492341355,22.044516829533116,23.766004415011036,25.33711691259932,26.819932049830125,28.078320090805903,29.560919540229886,32.468996617812856,34.62658959537572,35.44954128440367,36.69364161849711,39.17437722419929,40.9037558685446,42.14736842105263,43.7323600973236,46.23681125439625,47.359509202453985,49.21052631578947,50.472989195678274,53.31428571428572,55.77156743620899,56.82409638554217,58.666666666666664,60.66086956521739,63.92127921279213,64.55971049457177,66.37469586374696,67.76932515337424,70.70270270270271,71.75407779171894,74.03003754693367,76.13483146067416,77.40229885057471,78.987714987715,81.3527180783818,83.51758793969849,86.6125,89.2295719844358,90.20592020592021,91.90367553865653,92.51908396946565,94.55878634639697,97.20859671302149,99.13725490196079,100.56209150326798,102.99625468164794
92,17.783536585365855,19.05079365079365,18.34221748400853,20.742279020234292,20.984427141268075,22.308370044052865,24.464130434782607,25.77097505668934,27.15565509518477,28.256380510440835,29.53448275862069,31.81198589894242,33.76303317535545,34.72791519434629,37.05275229357798,39.774647887323944,41.415971394517285,41.40865384615385,44.126168224299064,45.934861278648974,48.974545454545456,49.116279069767444,51.63265306122449,54.101694915254235,54.93975903614458,57.46376811594203,59.479217603911984,61.220338983050844,63.215066828675575,65.15566625155667,65.95098039215686,69.07692307692308,70.7720588235294,71.61433868974042,73.92278953922789,75.29351969504447,79.02820512820513,78.83229813664596,82.51084337349397,83.39152119700748,85.81395348837209,87.69346733668341,89.62214199759326,93.66666666666667,92.91770573566085,95.9073359073359,97.44502617801047,98.99625468164794,100.60506329113925,102.66497461928934
91,17.383299798792756,19.394160583941606,19.80842105263158,20.58050847457627,20.870792616720955,23.073752711496745,23.872364039955606,25.00110375275938,26.918108419838525,29.5078125,30.206741573033707,32.11845102505695,33.43700340522134,35.01580135440181,38.475967174677606,39.655502392344495,40.88607594936709,42.350467289719624,43.65105386416862,45.93457943925234,47.898305084745765,50.77750611246944,52.21167883211679,54.04946996466431,55.21212121212121,57.0625,58.801461632155906,60.98220640569395,61.73729863692689,64.12269938650307,66.48938826466916,68.18249075215783,70.50182704019488,73.08957055214724,74.56896551724138,75.77057356608479,77.49394673123487,80.01509433962264,82.00513478818999,83.9294710327456,86.19201995012469,87.61061946902655,88.95419847328245,92.75974842767296,93.84905660377359,94.99374217772215,96.94117647058823,98.69044585987261,100.5692883895131,103.57583230579532
90,17.050100200400802,20.409368635437882,19.235169491525422,20.07537154989384,21.543223052294557,21.838955386289445,23.539735099337747,25.789237668161434,27.680355160932297,28.227272727272727,31.145762711864407,33.375,34.472255017709564,36.096,37.45603751465416,39.44069767441861,41.54239256678281,42.603550295857985,44.11597633136095,45.866050808314085,48.24256837098692,50.353221957040574,51.695238095238096,52.70365997638725,55.10328068043742,57.05642256902761,60.193548387096776,61.586374695863746,62.5055487053021,64.62650602409639,66.1840490797546,68.88727272727273,70.92537313432835,71.88335358444715,74.06674907292954,75.94160583941606,78.03469640644362,79.69115815691158,82.16129032258064,84.56009913258984,85.65139949109415,87.11881188118812,88.91342534504392,92.01975308641975,92.51908396946565,94.74968866749688,97.77889447236181,98.92015209125475,102.03603603603604,102.82413350449293
89,17.460593654042988,19.956431535269708,21.165079365079364,20.94098712446352,22.09750812567714,22.623204419889504,23.822562979189485,25.946902654867255,27.272228320526892,28.210526315789473,30.28587443946188,31.687715269804823,33.98634812286689,35.27107061503417,36.65529010238908,39.2962962962963,41.29137529137529,42.720570749108205,43.596199524940616,45.8026159334126,48.07961399276236,50.00718562874251,52.1037394451146,53.46246973365617,55.33573141486811,57.31889290012034,59.4065138721351,59.86909090909091,63.30445246690734,64.46650124069478,68.1225,70.45510455104551,70.71428571428571,72.46172539489672,74.72972972972973,76.1977186311787,78.19036144578314,80.2014742014742,82.23181257706536,83.6923076923077,85.3490099009901,88.83994878361075,89.53727506426735,91.90862944162437,92.98892988929889,94.50259067357513,97.78841309823677,98.94252873563218,102.25542784163474,103.12891113892366
88,17.91176470588235,20.855809128630707,19.507322175732217,21.474558670820354,21.902912621359224,24.39653304442037,24.55131004366812,25.553964757709252,27.07604994324631,28.77601809954751,30.141379310344828,31.89189189189189,33.50114942528736,35.592120509849366,37.92,39.67555040556199,40.8642266824085,43.01075268817204,44.99305555555556,46.43026004728132,48.7563025210084,49.5781990521327,51.8932384341637,54.46931407942238,54.86358244365362,57.12589073634204,59.59285714285714,62.089834515366434,62.89073634204276,65.09708737864078,67.77777777777777,69.81818181818181,70.68543451652387,72.34398034398035,74.0503144654088,77.65398773006135,78.73525721455458,82.12143742255266,82.48166259168704,83.34975369458128,85.43837357052097,88.26237623762377,89.30359355638166,91.01960784313725,92.9582806573957,95.89539227895392,97.26146220570013,99.74025974025975,101.08176100628931,104.38047559449312
87,18.394279877425944,20.002105263157894,20.817894736842106,20.265477439664217,21.92545260915868,23.46969696969697,25.508810572687224,26.357221609702314,27.037861915367483,28.845464725643897,29.892938496583145,31.84064665127021,35.476355247981544,36.483870967741936,38.97228637413395,40.04722550177095,41.62691853600945,41.66433566433567,45.354838709677416,45.085910652920965,47.95,50.709219858156025,51.81733021077283,53.282296650717704,55.8645707376058,56.91145218417946,59.393422655298416,62.37722419928826,62.676293622142,65.22673031026252,66.14337788578372,68.64580725907385,70.52386780905752,73.0,74.35897435897436,76.74820143884892,78.66990291262135,79.2638036809816,83.19358816276203,85.21109770808202,86.27912621359224,87.53571428571429,89.60987654320988,92.14993954050786,93.76383763837639,95.66110397946085,96.5281173594132,99.1044776119403,101.66237113402062,103.6662452591656
86,18.345803842264914,22.897435897435898,21.056191467221645,20.733615221987314,22.487674169346196,23.20814977973568,25.01123595505618,26.46059933407325,28.423413566739605,29.606703910614524,30.57835400225479,31.784492588369442,34.306805074971166,36.87034949267193,38.13793103448276,39.33806146572104,41.64801864801865,43.818815331010455,44.37762237762238,46.730310262529834,49.042219541616404,49.58562874251497,52.04540023894862,54.913813459268006,55.80964153275649,58.11764705882353,59.88502994011976,62.65546218487395,62.833333333333336,65.5350553505535,66.73399014778325,69.69062119366626,70.760391198044,73.76412776412776,74.91525423728814,76.36893203883496,78.3002421307506,80.31072749691738,82.65093167701863,84.08977556109726,86.41301627033792,87.88321167883211,89.9090909090909,90.58492975734355,94.43349753694581,95.3225404732254,97.71683673469387,100.3298969072165,101.02096177558569,102.6854219948849
85,17.89134808853119,21.991803278688526,21.124087591240876,20.103004291845494,23.569593147751608,23.261904761904763,24.294701986754966,25.690078037904126,26.776315789473685,28.207482993197278,31.485779294653014,33.39249146757679,35.12954545454546,36.23529411764706,38.275862068965516,39.629629629629626,41.68250289687138,43.79511059371362,45.65339578454333,46.69022379269729,49.24647887323944,49.897983392645315,52.44859813084112,53.89976133651551,55.84795321637427,57.56014580801944,60.405693950177934,61.458483754512635,62.28370457209848,66.13718411552347,67.273390036452,69.0363196125908,71.78518518518518,72.40586797066015,75.01854140914709,76.91315136476427,79.14390243902439,79.93734939759037,82.78947368421052,84.58536585365853,85.08869987849332,87.5129151291513,89.32367149758454,91.79695431472081,93.0223880597015,96.32138442521632,97.68176254589963,100.13284132841328,101.0701754385965,103.375
84,18.648839556004038,22.16839916839917,21.527690700104493,20.92478813559322,22.498917748917748,24.64908503767492,24.835675675675677,27.624035281146636,27.919603524229075,30.219977553310887,31.364245810055866,33.76179775280899,34.96045197740113,36.799065420560744,37.90011350737798,39.44954128440367,42.4316877152698,43.183294663573086,46.6469864698647,47.0,48.54221165279429,51.00702576112412,52.50118764845606,54.65693430656934,55.819477434679335,58.91686460807601,59.26516052318668,61.349455864570736,64.48359659781288,65.64285714285714,67.83095238095238,69.25089179548156,71.60679611650485,73.28155339805825,75.19464720194647,76.36893203883496,77.7948717948718,80.5037037037037,82.47619047619048,85.73511543134872,85.22179974651458,88.25710754017305,90.3623188405797,92.28745432399512,93.95604395604396,95.69343065693431,97.05882352941177,99.0690537084399,102.2919708029197,102.51572327044025
83,19.31425702811245,22.0175983436853,21.176778242677823,22.06269925611052,22.26659528907923,24.910186199342824,24.888648648648648,26.473975636766333,28.64459161147903,29.96467991169978,31.9,33.55656108597285,34.54671280276817,37.3441483198146,38.23397075365579,39.925925925925924,41.824766355140184,44.24046242774566,45.321513002364064,46.04923798358734,48.917647058823526,48.80846063454759,51.91971664698937,54.712103407755585,56.74698795180723,58.02810304449649,60.161963190184046,61.553719008264466,64.01886792452831,65.1219512195122,67.82905982905983,70.74909090909091,71.25735294117646,72.67239263803681,75.56626506024097,77.46506024096385,78.625,80.69818181818182,82.8502538071066,84.33795712484238,86.45652173913044,88.63157894736842,90.6052303860523,91.08,93.27067669172932,95.5771567436209,97.91666666666667,99.90147783251231,102.50574712643679,104.0
82,20.025278058645096,20.954779033915724,21.58016877637131,21.945974576271187,22.9211356466877,23.53980370774264,26.04474272930649,26.139198218262806,29.216247139588102,29.97042093287827,31.673400673400675,33.976082004555806,34.03908045977011,37.42922374429224,38.45022624434389,39.925233644859816,42.64604810996563,44.004608294930875,46.092592592592595,47.66467065868263,48.2730455075846,51.253910950661854,51.75,55.10262529832936,56.13095238095238,58.8502994011976,60.408930669800235,61.68115942028985,64.06580493537015,65.66985645933015,67.82447466007416,69.17647058823529,71.72530120481927,73.06122448979592,75.30562347188264,77.89010989010988,79.25494761350407,80.40579710144928,81.80261593341261,82.6438188494492,86.37468982630273,88.51612903225806,89.08281829419036,91.78843788437884,96.00728155339806,96.32289156626506,97.81725888324873,100.2,101.94871794871794,104.5728038507822
81,20.262145748987855,23.160123966942148,21.485355648535563,22.00640341515475,23.212992545260917,23.3756727664155,24.67328918322296,26.2271714922049,29.325555555555557,30.266517357222845,32.618729096989966,33.616345062429055,35.21976744186046,37.29119638826185,38.52233676975945,41.304446978335235,41.398148148148145,44.362369337979096,46.566473988439306,47.3536299765808,49.68595041322314,51.712941176470586,53.12973593570609,54.02870813397129,56.63875598086124,58.5311004784689,59.608695652173914,61.501754385964915,63.84873949579832,65.77197149643706,68.1350407450524,69.2496984318456,70.65789473684211,75.13630880579011,76.22596153846153,75.63807285546416,80.21924482338612,80.45454545454545,84.15053763440861,84.75151515151515,86.63390663390663,88.58560794044665,89.58333333333333,92.33133253301321,94.68401486988847,95.05911330049261,98.621103117506,100.28252788104089,101.4828431372549,104.7911547911548
80,20.319,22.00207684319834,21.981191222570533,22.065591397849463,24.477103301384453,24.395299145299145,25.221615720524017,27.70497237569061,29.19625137816979,30.74250832408435,31.4250281848929,31.946308724832214,35.40924464487035,37.65733482642777,38.839590443686006,41.04977375565611,43.34707903780069,43.183197199533254,45.3364161849711,48.64,49.707317073170735,51.3757225433526,52.94964028776978,56.8421052631579,57.383720930232556,59.235849056603776,60.22588235294118,62.229665071770334,63.643610785463075,65.17985611510791,68.57243816254417,70.13173652694611,72.11111111111111,73.65281173594133,75.50181378476421,76.5389369592089,79.79883040935673,82.06529625151148,82.74452554744525,85.15513126491646,86.27826086956522,87.62068965517241,90.50426309378807,92.0808561236623,94.02660217654172,95.64356435643565,98.95343137254902,100.39060568603213,101.34226552984165,102.84653465346534
79,21.018962075848304,23.154314720812184,23.6010582010582,22.201873048907387,21.921108742004265,24.956756756756757,25.838156484458736,28.166484118291347,28.78149386845039,31.063973063973062,32.088465845464725,33.17327293318233,36.44748858447488,38.088939566704674,38.849162011173185,41.71824480369515,42.8729792147806,45.07054871220605,45.64418604651163,48.87861271676301,49.392,51.40998838559814,52.601851851851855,54.78384798099763,56.77764565992866,57.4192037470726,60.14946619217082,62.01652892561984,63.88405797101449,66.10047846889952,68.83932853717026,70.43137254901961,72.67951807228916,75.52827918170878,76.95035460992908,76.76595744680851,80.2756183745583,81.00487804878048,82.09024390243903,84.54106280193237,87.38031591737546,88.68401486988847,90.32638036809816,92.03864734299516,93.90361445783132,97.70202622169249,97.48148148148148,99.42435424354244,101.10353227771012,104.3103448275862
78,21.021255060728745,23.418143899895725,24.1900826446281,22.813612565445027,24.151547491995732,25.742980561555076,26.322052401746724,27.543763676148796,30.238687782805428,30.13370786516854,33.00912200684151,33.56502242152467,36.00218579234973,36.77333333333333,39.55631399317406,42.009132420091326,44.29604519774011,45.896907216494846,46.92798110979929,48.19557625145518,49.86279069767442,52.38337182448037,52.9873417721519,55.071925754060324,56.900584795321635,59.38461538461539,60.77330264672037,62.50406504065041,64.32482598607889,65.81560283687944,67.65666266506602,69.9381443298969,71.85419198055894,73.79591836734694,76.7822966507177,77.13674197384067,79.34296028880867,80.86699507389163,83.40218712029161,84.89208633093526,86.58323207776428,88.97101449275362,90.92014302741359,93.73913043478261,94.43896424167694,95.64028776978417,98.79126213592232,100.49459783913565,101.83843329253367,103.61596009975062
77,21.602589641434264,23.8792924037461,23.98341968911917,24.389541088580575,23.07832618025751,25.256493506493506,25.6254036598493,27.622826086956522,30.02090209020902,30.93918918918919,31.965745856353593,34.2819089900111,36.37062146892655,38.25821064552662,39.037372593431485,40.94663573085847,41.54252873563218,44.31710079275198,46.31797235023041,48.735632183908045,50.206896551724135,51.18786464410735,55.13513513513514,55.09219858156028,57.259953161592506,58.94930875576037,62.01168224299065,63.08943089430894,65.30117647058823,65.5944055944056,68.80755608028335,71.40495867768595,71.43436754176611,74.73584905660377,76.10849056603773,77.12455516014235,79.6304347826087,81.62621359223301,83.510353227771,84.0,86.60454002389486,89.38331318016928,90.49331713244229,92.557336621455,95.6043956043956,97.27960927960928,98.04784688995215,99.69675090252707,101.29925187032418,103.34158415841584
76,20.92354124748491,25.3422131147541,22.389344262295083,23.205882352941178,24.762460233297986,25.717837837837838,26.177801724137932,28.427027027027027,29.190738699007717,31.22524483133841,33.28979143798024,34.21333333333333,35.921436588103255,37.671574178935444,38.91891891891892,41.64383561643836,43.021181716833894,44.52193995381062,45.415704387990765,49.81481481481482,50.23337222870478,51.273573923166474,55.29561200923788,55.25773195876289,58.0957810718358,58.47708578143361,61.17482517482517,63.407766990291265,64.63443396226415,65.04739336492891,68.98695136417557,69.92874109263659,70.70868014268727,74.04982206405694,75.65320665083135,78.85301204819277,79.57655502392345,81.51756440281031,82.8,84.26540284360189,87.2063492063492,88.83453237410072,91.42718446601941,91.76528117359413,93.84146341463415,95.95226730310263,99.55555555555556,100.7603305785124,102.50847457627118,102.79805352798054
75,21.71943887775551,24.4020618556701,23.296794208893484,23.384126984126983,24.00642398286938,26.358695652173914,26.72610096670247,28.276344086021506,29.19713656387665,31.72265193370166,32.4668911335578,35.264214046822744,35.82239819004525,37.747228381374725,39.65129358830146,41.70462232243518,43.40092165898618,44.743443557582665,47.5,47.95375722543353,50.011286681715575,51.172254335260114,54.08965517241379,56.440797186400935,57.829181494661924,59.80614657210402,60.85912240184758,64.55011655011656,65.54200230149597,66.90951821386604,68.32946635730859,70.11708482676225,72.16747572815534,75.28288707799767,75.51312649164677,78.26460071513706,79.64553990610328,81.9375,82.875,86.31067961165049,87.21728691476591,89.2311377245509,91.14529914529915,91.63547995139733,95.25,97.19087635054022,98.32445520581113,100.5933014354067,101.47008547008546,103.68550368550369
74,21.455366098294885,23.736082474226805,25.939936775553214,24.213914849428868,24.532620320855614,25.895474137931036,26.92158968850698,28.894450489662677,30.433941997851772,31.23289183222958,34.693244739756366,35.052280311457174,38.12375690607735,38.02469135802469,40.250569476082006,41.843359818388194,42.19747416762342,44.70374574347333,48.90700344431688,49.75945017182131,50.149253731343286,52.88027366020525,53.20417633410673,56.09367681498829,57.78688524590164,58.985074626865675,61.910034602076124,64.2016806722689,65.4218009478673,68.50340136054422,68.65577596266044,70.24206815511164,72.28202115158636,74.20379146919431,75.9766081871345,77.48571428571428,80.43861740166865,80.58383594692401,84.53948967193196,85.78763127187865,88.17942583732058,88.49825378346915,90.18491484184915,92.9891435464415,94.98194945848375,96.84210526315789,98.10181818181819,100.32116788321167,101.78743961352657,103.87878787878788
73,23.01510574018127,26.36178861788618,24.66323377960865,24.47346514047867,25.363443145589798,26.363832077502693,27.41313559322034,29.429805615550755,30.040793825799337,31.99451754385965,34.395580110497235,34.92617449664429,38.401315789473685,38.542635658914726,40.48642533936651,40.978675645342314,44.45257142857143,46.86868686868687,47.83580387685291,49.18181818181818,51.6551724137931,53.760743321718934,54.14918414918415,56.502857142857145,58.50574712643678,60.14385150812065,60.84507042253521,64.70813397129187,64.05456702253855,67.41007194244604,68.21462264150944,70.62068965517241,72.75903614457832,74.51834319526627,77.10743801652893,79.40425531914893,79.30434782608695,81.3906976744186,83.21830985915493,84.3757431629013,87.63869463869464,89.07582938388626,90.93528693528694,93.29482551143201,94.86486486486487,96.03410475030451,98.5631067961165,101.80094786729858,103.72959805115713,104.92788461538461
72,22.846700507614212,25.284,24.625779625779625,24.22675026123302,24.778969957081546,26.915754923413566,27.245182012847966,28.911062906724514,31.53498385360603,33.01564245810056,34.5854748603352,34.77923497267759,37.30076838638858,38.65765765765766,40.2186421173763,43.285551763367465,44.36585365853659,46.77165354330709,47.413636363636364,49.023569023569024,50.47662485746864,53.53846153846154,55.43458980044346,56.52961672473867,58.38218053927315,61.28132387706856,61.220571428571425,64.30561797752809,65.92422502870264,68.0046403712297,68.62272727272727,72.52830188679245,73.69471153846153,73.93396226415095,75.84009269988412,77.86347305389222,80.00477326968974,81.98354876615747,84.9125748502994,85.65947242206235,87.87813620071685,90.9585798816568,90.04230317273796,95.50060024009603,94.83293556085918,96.33333333333333,97.5364077669903,101.01067615658363,102.9869822485207,104.2027194066749
71,22.73630831643002,25.814928425357873,25.87316561844864,25.185416666666665,25.83837330552659,26.9247311827957,27.24973319103522,27.883187772925766,30.440347071583513,32.793370165745856,33.88392857142857,35.91928251121076,37.490417136414884,39.53674832962138,40.69506726457399,40.75675675675676,43.56726457399103,45.78173719376392,47.66101694915254,48.60411899313501,52.51194539249147,53.32862190812721,55.32867132867133,57.067873303167424,58.23798627002288,60.35606936416185,62.63499420625724,63.483870967741936,64.38470451911935,66.72897196261682,69.6140350877193,70.94857142857143,74.17361111111111,74.1025641025641,75.90649942987457,76.78321678321679,80.61020881670534,82.68727705112961,84.34146341463415,84.72813238770685,86.77855477855478,90.1852731591449,91.86823529411765,95.65661252900232,94.4404332129964,96.37054631828978,99.04171632896305,100.63058823529411,103.03794369645043,104.43645083932854
70,23.383616383616385,26.117290192113245,25.33782383419689,25.05993690851735,26.29621848739496,25.804670912951167,26.768817204301076,30.88668866886689,30.52568306010929,33.46045503791983,34.64401294498382,36.84280936454849,37.16538037486218,40.399103139013455,41.551339285714285,42.569476082004556,44.98639455782313,45.88558352402746,47.730684326710815,50.32258064516129,50.285714285714285,52.81006864988559,54.3683615819209,57.55656108597285,58.19209039548023,60.474970896391156,61.91162790697675,63.33793103448276,66.02974828375287,67.55196304849885,68.80046674445741,70.27450980392157,73.30742049469964,74.61111111111111,76.93548387096774,78.8695652173913,80.52681764004768,82.71923536439665,84.4847775175644,87.9245283018868,88.33016627078385,90.76442307692308,92.17224880382776,93.40898345153664,95.05376344086021,97.92505854800937,98.73226544622426,102.05714285714286,103.62007168458781,104.76758045292014
69,23.854545454545455,25.593462717058223,26.830578512396695,25.973684210526315,26.736334405144696,27.451923076923077,28.01185344827586,30.628205128205128,30.267543859649123,34.131147540983605,35.25764192139738,35.50112107623318,39.02850877192982,39.39353400222966,40.61797752808989,42.642857142857146,44.344519015659955,47.275626423690206,48.198218262806236,48.46783625730994,51.410377358490564,53.01559020044544,54.291618828932265,56.777142857142856,57.93742757821553,59.28587570621469,62.77894736842105,63.841306884480744,67.57736720554273,67.50869061413674,70.61915887850468,72.438739789965,72.86214953271028,74.68720379146919,75.48693586698337,80.42641946697567,80.05693950177935,82.36279069767441,83.7116704805492,88.31541218637993,88.28571428571429,88.8029197080292,91.66341463414633,93.46650426309378,96.43610785463072,96.58907363420427,99.95221027479091,100.28985507246377,102.48065650644783,106.56136087484812
68,24.130040322580644,26.767179487179487,24.971698113207548,25.33683105981112,27.113778705636744,27.713675213675213,27.969827586206897,30.772678762006404,31.737068965517242,34.12336244541485,34.633187772925766,36.63716814159292,38.47767857142857,39.47747747747748,42.25802879291251,42.582106455266135,45.436716077537056,47.14576271186441,48.015837104072396,49.521640091116176,52.77165354330709,54.11950394588501,54.82618510158014,57.41391106043329,60.0,61.18348623853211,62.86927374301676,64.92660550458716,65.68914285714285,67.6036866359447,69.92102206736354,71.09451575262544,72.7012987012987,76.0,76.92579505300354,78.15456674473067,79.79205607476635,82.66026410564226,85.38461538461539,87.35849056603773,87.89163722025913,90.5546218487395,92.48862275449102,93.98358733880423,95.92244418331374,97.08705882352942,101.72453703703704,100.2589928057554,104.84516880093132,104.8076923076923
67,24.392254220456802,27.35183349851338,26.546938775510203,25.206533192834563,26.80777537796976,27.046958377801495,27.601279317697227,30.167202572347268,31.38121546961326,33.51240560949299,35.683516483516485,36.22491730981257,39.672167216721675,41.2486308871851,40.941949616648415,43.718820861678005,46.518353726362626,46.5,48.527027027027025,50.60022650056625,53.54054054054054,53.63431151241535,55.14888888888889,58.26621160409557,59.085648148148145,60.42758620689655,63.21799307958477,65.04065040650407,67.33333333333333,68.57142857142857,70.5419058553387,71.44355758266819,73.8331374853114,76.11587485515643,77.64505119453925,78.85714285714286,81.4519906323185,82.3041474654378,84.3121387283237,88.2147024504084,89.18800461361015,89.81008206330598,90.8967971530249,94.98249708284715,95.57242990654206,98.57142857142857,101.25614035087719,101.4570765661253,104.65,107.54716981132076
66,24.89541832669323,27.309959349593495,26.56625258799172,26.73319544984488,26.317277486910996,28.87003222341568,29.20173535791757,29.31120783460283,32.61697497279652,32.995609220636666,36.22666666666667,37.98425196850393,38.91428571428571,41.51619870410367,40.81911262798635,43.734533183352085,45.646408839779006,47.61818181818182,48.09307604994325,49.84198645598194,51.696,54.281284606866,55.93181818181818,57.92147806004619,59.7380410022779,61.06150341685649,63.45622119815668,62.86492622020431,66.03178206583428,69.39841089670828,69.34396355353076,71.1028901734104,73.48611111111111,76.13130128956624,76.54503990877993,82.32167832167832,81.49367088607595,84.34782608695652,84.93533487297921,87.17948717948718,88.57964071856287,90.85314685314685,94.77139507620164,96.25322391559203,95.1063829787234,99.01877934272301,100.11834319526628,101.75323149236193,104.37869822485207,105.39273153575616
65,25.525844930417495,26.07591093117409,28.302373581011352,27.744016649323623,26.321685508735868,27.2096256684492,29.10182207931404,31.161290322580644,31.632450331125828,34.20779220779221,36.0328587075575,37.75929978118162,39.796498905908095,40.989059080962804,43.790055248618785,44.6644370122631,46.407938257993386,46.728476821192054,49.1764705882353,51.279728199320495,52.534501642935375,56.91139240506329,55.678733031674206,58.328425821064556,59.79614949037373,60.74654377880184,63.79054054054054,66.27927927927928,66.04816513761467,68.27586206896552,70.5,71.75757575757575,75.01722158438577,75.80711825487946,76.74887892376681,79.49473684210527,82.69099201824402,84.0565371024735,84.35820895522389,87.84313725490196,88.3076923076923,90.5377358490566,91.78654292343387,94.40375586854461,97.24260355029585,98.73435655253837,99.90984578884935,100.39952996474736,103.18823529411765,105.23809523809524
64,26.30990099009901,28.26686807653575,26.87837837837838,26.312180143295805,26.646750524109013,28.3276955602537,29.54746835443038,32.46390658174098,33.89881593110872,33.76419213973799,35.4929424538545,39.53711790393013,39.12814895947426,40.55066079295154,42.64900662251656,43.11804008908686,45.38359201773836,47.49887133182844,48.512471655328795,52.17787913340935,53.19362186788155,53.593607305936075,56.257471264367815,59.43875278396437,59.75877192982456,61.04858757062147,63.649484536082475,64.52727272727273,66.85193621867882,68.31818181818181,70.74804031354984,72.52838933951332,74.18430034129693,75.88863109048724,77.38569753810081,79.91666666666667,81.2841163310962,83.83238958097395,86.09688581314879,87.28110599078342,89.61904761904762,91.23632130384168,92.6844547563805,94.9662398137369,95.52723059096176,99.69337979094077,99.20990566037736,102.79350348027842,103.87096774193549,106.00461893764434
63,25.74125874125874,28.17827868852459,28.613070539419088,27.394791666666666,28.216614090431126,29.343717549325024,29.84061135371179,31.11864406779661,34.208695652173915,35.57033805888768,36.0655737704918,37.94696132596685,38.42093541202673,41.786026200873366,43.85906040268456,45.23893805309734,45.80608793686584,49.201305767138194,50.133037694013304,52.51942286348502,54.73154362416108,57.051685393258424,58.129608938547484,57.31103678929766,60.426008968609864,61.890660592255124,63.5472972972973,65.03636363636363,67.91224018475751,69.39010356731876,71.44558991981673,73.43082114735658,75.118912797282,77.73636363636363,77.57192174913693,81.3441483198146,82.74545454545455,84.47386759581882,87.16568742655699,90.36363636363636,90.35185185185185,90.46885617214043,93.14186851211073,94.45871559633028,97.02127659574468,98.66508313539192,101.57710280373831,101.92457142857143,106.69078179696616,107.55608028335301
62,26.404448938321536,30.246200607902736,27.855670103092784,27.917981072555204,28.87355110642782,29.142857142857142,29.722929936305732,32.35126582278481,33.325782092772386,35.14978448275862,36.052230685527746,38.06941431670282,39.42122905027933,41.84478935698448,42.77777777777778,44.71523178807947,48.01754385964912,48.52,51.21923937360179,51.96013289036545,53.70033296337403,53.816933638443935,56.5877094972067,57.427609427609426,61.00342075256557,62.12282734646582,63.76201372997712,64.98765432098766,67.83050847457628,70.52513966480447,70.56124721603564,72.88689809630459,75.04109589041096,76.5,77.50564334085779,82.6427771556551,81.6492450638792,82.87703016241299,86.19217877094972,89.57026713124274,90.37684449489217,94.25806451612904,93.51175811870101,95.90543735224587,98.11560693641619,101.00471698113208,99.96309111880046,100.6720741599073,102.28538550057537,106.52920962199313
61,27.245737211634903,31.326153846153847,28.719751809720787,30.04119464469619,27.167368421052632,30.940615058324497,31.591101694915253,33.19447396386823,33.48636859323882,36.251619870410366,36.10378378378378,39.254901960784316,41.91549295774648,42.423326133909285,43.40782122905028,44.966139954853276,46.68314606741573,48.44,51.72687224669603,52.19730941704036,54.0808988764045,55.20987654320987,56.72645739910314,61.02540415704388,61.59014557670773,62.505050505050505,66.49887640449438,66.112,67.90243902439025,70.44368600682594,72.33333333333333,73.78571428571429,77.09932279909707,77.81443298969072,78.26834862385321,81.18284424379233,82.30787037037037,84.63834672789896,86.1774193548387,88.31408775981524,90.69124423963133,90.60346820809248,92.63895486935867,95.1487414187643,97.14119019836639,98.31162790697674,100.28086070215176,104.2909090909091,104.68439306358381,108.07962529274005
60,28.406930693069306,30.374108053007134,29.083505154639177,28.654922279792746,28.732642487046633,29.591639871382636,30.50542299349241,32.52136752136752,34.15767195767196,35.60580021482277,36.67245119305857,38.34810810810811,39.708833151581246,42.854030501089326,42.701212789415656,45.21816168327796,48.27624309392265,48.76254180602007,51.0945945945946,52.53863134657836,54.997797356828194,56.09385474860335,58.40044742729307,57.557755775577554,62.30337078651685,64.43351955307263,65.26268320180384,65.95275590551181,69.37767756482525,70.03344481605352,72.1339387060159,72.12472160356347,76.17721518987342,77.3076923076923,79.08577878103837,81.04109589041096,83.34557979334099,86.58663646659117,85.22883295194508,90.59360730593608,91.61958997722095,92.64988558352402,94.5802752293578,96.19310344827586,96.12676056338029,99.2156862745098,102.39675174013921,103.29953917050692,104.77842907385697,107.21040189125296
59,27.604674796747968,29.8685540950455,31.074262461851475,30.076359832635983,30.194386694386694,29.696969696969695,31.53184713375796,32.26423200859291,34.97560975609756,36.97704918032787,37.89859762675297,40.050053248136315,41.901531728665205,42.35191256830601,43.63934426229508,45.27090301003344,48.83914510686164,48.698901098901096,50.69506726457399,52.89887640449438,54.50167224080268,57.504464285714285,59.73893805309734,60.054054054054056,63.11010215664018,63.296752519596865,67.68080357142857,66.72072072072072,68.57494407158836,70.88404133180252,72.79180887372014,75.54337899543378,76.21076233183857,77.6590909090909,80.55235903337169,82.09806157354618,83.51901565995526,86.79495990836197,86.2057803468208,86.9204152249135,89.70533642691416,92.954808806489,94.62941847206386,95.99080459770114,98.60684769775679,98.35560588901473,101.11292200232829,103.59633027522936,105.50348027842227,108.14220183486239
58,28.927783350050152,29.221435793731043,27.942915392456676,29.7466251298027,29.83298969072165,31.243128964059196,31.86261980830671,32.943097997892515,34.02665245202559,36.279489904357064,38.04761904761905,39.6146288209607,40.49025974025974,42.51626898047722,43.62459546925567,46.53913043478261,48.79734219269103,50.29924650161464,51.514818880351264,53.83259911894273,56.31390134529148,57.76837416481069,57.101675977653635,61.232142857142854,62.66519823788546,64.045197740113,65.80294450736127,67.88444444444444,68.25850340136054,70.47297297297297,72.92084726867336,74.21970554926388,76.38202247191012,79.37175141242938,79.04,81.41342756183745,83.37443946188341,84.78563411896745,86.95227272727273,89.24154025670946,90.21889400921658,93.91065292096219,94.54176072234763,95.88208616780045,98.18181818181819,99.09297052154194,101.54124293785311,102.12300683371298,108.58850574712643,107.04387990762125
57,29.9363184079602,32.43374741200828,30.103092783505154,30.262396694214875,30.251303441084463,30.33050847457627,32.103017689906345,33.47385272145144,35.01693121693122,38.104864864864865,39.76256684491979,39.5793991416309,42.162915326902464,42.25954198473283,44.95092693565976,46.17142857142857,48.25686059275522,48.89966923925027,52.20796460176991,54.002229654403564,54.65005417118093,57.85635359116022,58.64870931537598,62.054054054054056,62.994350282485875,64.67573696145125,65.10508474576271,66.76678043230945,70.51751412429378,70.96345514950166,71.80790960451978,74.85972850678733,78.31011235955056,79.76339285714286,79.95555555555555,82.03344481605352,83.31350114416476,85.40295119182747,88.07314285714286,89.21700223713647,89.42122905027934,91.66216216216216,92.65993265993266,97.83410138248848,97.51789976133652,101.46285714285715,100.72190692395006,104.1561423650976,105.33026467203682,107.53424657534246
56,28.67067067067067,32.77064220183486,30.392116182572614,28.155046826222684,31.30879345603272,31.884254431699688,32.710805084745765,34.89220917822839,36.737864077669904,35.99576271186441,39.52608695652174,40.78688524590164,43.183585313174945,44.47240618101545,45.259179265658744,47.33769063180828,48.52391304347826,51.24145534729879,53.283060109289615,54.656488549618324,55.89159292035398,57.88962472406181,58.283798882681566,61.28335170893054,62.0976692563818,64.22844344904816,67.59060402684564,68.34108527131782,69.87556561085972,71.59322033898304,73.92575928008999,75.68883878241263,78.144578313253,77.34811529933481,79.55257270693512,83.57427937915743,83.73903262092239,86.00892857142857,87.31343283582089,89.94298745724059,90.71945701357465,94.5945945945946,97.91685912240185,97.50522648083624,99.16475972540046,101.06300114547537,105.08439306358382,105.00686498855835,106.34042553191489,108.10810810810811
55,31.747720364741642,34.90251256281407,31.49188640973631,32.67074413863405,32.87590486039297,33.260188087774296,32.1596548004315,34.628571428571426,35.50583244962884,37.183673469387756,38.8870792616721,41.10149572649573,43.51310043668122,44.18181818181818,47.365010799136066,48.06866952789699,50.15094339622642,51.76470588235294,50.624862486248624,55.43550165380375,56.600660066006604,59.25925925925926,59.54157303370786,60.52863436123348,62.45883644346871,64.49388209121246,68.53378378378379,69.08930540242558,68.875,71.73033707865169,73.79614949037372,75.91527313266444,77.2826815642458,79.09433962264151,81.52295632698768,83.30847457627118,85.8638985005767,87.24663677130044,88.21640091116173,89.16573971078977,92.44469273743017,93.04328523862375,94.83561643835617,97.72209567198178,98.43428571428572,101.66814159292035,104.34960272417707,103.47906976744186,107.10321100917432,108.5812356979405
54,29.92094861660079,32.7238578680203,31.971544715447155,31.974645030425965,33.28909465020576,34.13796680497925,34.414151925078045,35.25690021231423,36.247368421052634,37.90491452991453,38.17741935483871,40.518398268398265,42.38495092693566,45.333333333333336,47.456331877729255,49.028824833702885,50.79651795429815,52.08676789587852,53.389793702497286,55.79175704989154,55.603053435114504,57.074561403508774,60.707828004410146,63.36,63.50896860986547,66.35476718403548,66.06637168141593,69.35099337748345,71.11135857461025,71.8659217877095,74.0958751393534,75.03448275862068,76.5067264573991,80.33594624860022,80.44893378226712,83.75510204081633,84.12107623318386,85.10282485875706,88.05017103762827,89.10935738444194,94.57271702367531,95.63513513513513,93.73903262092239,96.34821428571429,97.77777777777777,102.38374717832957,102.39862542955326,104.82633371169126,108.92567567567568,108.60702151755379
53,31.608738828202583,33.95987963891675,32.60448521916412,30.84041450777202,31.340292275574114,33.672975814931654,34.743837084673096,36.6215644820296,35.98723404255319,38.04496788008565,40.113829787234046,41.51348435814455,43.54013015184382,46.666666666666664,46.59090909090909,49.225382932166305,50.59347826086957,52.46481876332623,53.973997833152765,56.150442477876105,57.35140997830803,59.58129175946548,63.11860718171926,62.32599118942731,65.30944625407166,65.51315789473684,69.1152579582876,70.07786429365962,71.7660292463442,71.55115511551155,75.04899777282851,78.62038073908175,79.68026460859978,80.431718061674,82.70601336302896,82.81988950276244,85.04477611940298,87.38288288288288,90.01359003397509,92.17002237136465,93.05414364640885,93.5625,94.7457627118644,99.0,100.55808656036446,102.22222222222223,102.60338983050848,106.53393665158372,106.23991031390135,111.06043329532497
52,30.604166666666668,34.09948186528497,33.15170278637771,33.73727087576375,33.158926728586174,32.68524251805986,34.10212765957447,37.17891373801917,37.54989384288747,38.43009605122732,38.783261802575105,41.36944745395449,45.208955223880594,45.72727272727273,48.22826086956522,48.417391304347824,48.84972972972973,52.14332247557003,53.041666666666664,56.25945945945946,57.41830065359477,59.08026030368764,61.31653888280394,62.384364820846905,64.47225244831338,66.18695652173913,66.49388209121246,70.3056768558952,71.88641425389756,74.42953020134229,73.28523862375138,77.78571428571429,78.65551839464882,81.6,82.38461538461539,86.18799546998868,86.16666666666667,88.07555555555555,90.44117647058823,91.0561797752809,93.79325842696629,96.63800904977376,95.38530066815144,96.32839224629419,100.09060022650057,100.71251409244645,104.25646794150731,105.45866364665912,107.94363021420519,109.2255125284738
51,32.43995963673058,36.30907278165503,35.44602851323829,32.61340206185567,33.28033472803347,33.420395421436005,35.164570230607964,37.22945570971184,37.78410311493018,38.84126984126984,41.286617492096944,42.57532751091703,44.63192182410423,48.08695652173913,47.44336569579288,50.22174381054898,51.37117903930131,52.23608017817372,55.14935064935065,56.30434782608695,58.898612593383135,59.91285403050109,61.84960718294052,64.0349344978166,66.68526785714286,69.29589632829374,66.80536912751678,70.1858407079646,72.59477124183006,74.2247191011236,77.09988776655443,77.62764771460424,78.51078320090807,78.31672203765227,83.47052280311458,82.78414096916299,86.62207357859532,88.85106382978724,90.49048152295633,90.54263565891473,93.66181410974244,93.53058954393771,98.79023307436182,101.58456299659478,99.5959595959596,104.61123595505617,105.30512249443207,106.32026875699889,108.85234899328859,110.24774774774775
50,32.332661290322584,35.193482688391036,34.493951612903224,33.38366080661841,33.850777202072535,33.4340206185567,35.812957157784744,37.21383647798742,38.643386243386246,38.58697972251868,42.23510292524377,44.58297413793103,45.258166491043205,47.099137931034484,47.76103336921421,51.06607929515418,50.55844155844156,54.310344827586206,55.231601731601735,57.24810400866739,59.30491803278689,60.004395604395604,61.38360655737705,65.86784140969164,64.13641364136414,68.51428571428572,68.25742574257426,71.82475355969332,73.97377049180328,75.6,76.94144144144144,78.22222222222223,79.49171270718232,80.31555555555556,85.17051705170518,85.48494983277592,89.31900452488688,89.97606093579978,91.20132743362832,90.29082774049218,93.22783389450056,97.59375,97.75333333333333,98.4054054054054,102.82805429864253,102.18685121107266,106.0328227571116,107.89285714285714,107.91011235955057,109.26553672316385
49,33.19817997977756,37.35129740518962,35.71719226856562,34.92551020408163,34.56952965235174,36.4054054054054,35.56236786469345,37.53333333333333,38.7809829059829,41.74058127018299,42.47334754797441,45.3048128342246,46.3125,47.03030303030303,48.83116883116883,51.93899782135076,53.888172043010755,54.9126213592233,54.573593073593074,57.52953813104189,59.09615384615385,62.309368191721134,62.73192436040045,65.65397170837868,67.81354051054385,69.93688792165398,69.74755168661589,73.71304347826087,75.17569060773481,74.81967213114754,75.93640350877193,78.62038073908175,80.74074074074075,82.41509433962264,82.98013245033113,85.67685589519651,87.4619625137817,88.01345291479821,92.58745874587459,90.07667031763417,93.30415754923413,97.14285714285714,98.38021978021978,100.48780487804878,102.26373626373626,103.21700223713647,105.8814317673378,105.14798206278027,105.84872080088988,109.93150684931507
48,33.52008032128514,38.74274274274274,35.29897959183673,34.0599173553719,34.31334022750776,35.72063492063492,36.02215189873418,39.17032392894462,40.33860759493671,41.804255319148936,42.48891235480465,44.36519871106337,46.90032154340836,48.09411764705882,48.98089171974522,50.314893617021276,53.36008676789588,55.372549019607845,56.32508073196986,56.94474539544962,60.039045553145336,62.47032967032967,65.52411575562701,63.828141783029004,66.01307189542484,69.40919037199124,72.19823788546256,71.93846153846154,72.67469879518072,76.44736842105263,79.26408839779006,77.71428571428571,81.35570469798658,80.28824833702882,83.73614190687361,84.33839479392624,87.69453734671126,90.88228822882289,90.66740823136819,92.53664036076663,95.27008928571429,96.4515393386545,97.83221476510067,100.62780269058295,103.6092715231788,102.09371428571428,104.68677494199535,108.10714285714286,108.00665926748057,112.01334816462736
47,36.21527777777778,38.40080563947633,35.55196770938446,36.654639175257735,35.838541666666664,35.333333333333336,37.05738575982997,39.001048218029354,40.532620320855614,43.27272727272727,43.47894736842105,45.2042328042328,46.18494623655914,48.37993596584845,52.108626198083066,50.8646288209607,53.833333333333336,55.01960784313726,56.5505376344086,57.89359391965255,59.605603448275865,62.400866738894905,64.55,67.59609120521172,67.17557251908397,68.64,73.0075349838536,72.54685777287762,74.50769230769231,77.10526315789474,77.28121606948969,80.10690423162583,84.39823008849558,83.6355748373102,87.32519422863486,86.7956043956044,88.62129527991219,90.85152838427948,91.62039045553145,93.11036789297658,92.78232044198894,98.26415094339623,99.53880266075387,102.1586592178771,105.08379888268156,104.41592920353982,106.16592920353982,108.30497237569061,109.97777777777777,113.23042998897463
46,36.3691073219659,39.55510616784631,38.562058526740664,35.38587512794268,35.166150670794636,38.1663179916318,37.472367049009385,38.6478578892372,40.82484076433121,43.3411513859275,43.190575916230365,46.03154574132492,46.89484978540773,50.02178649237473,51.68789808917197,52.56404736275565,53.918454935622314,55.66065747613998,59.53745928338762,60.32223415682062,61.59090909090909,63.529157667386606,64.96753246753246,66.64635473340587,68.49015317286653,68.1205597416577,73.25217391304348,74.64601769911505,74.12868047982552,77.2717508055854,79.88589881593111,81.83259911894272,81.6867469879518,82.26048565121413,84.95071193866374,85.61311475409836,88.18061674008811,90.5993413830955,89.59691629955947,93.15904139433552,97.72727272727273,97.23413566739606,99.82308522114347,103.79735682819383,105.09933774834437,105.2008830022075,105.60749724366042,108.82119205298014,111.13288288288288,114.17582417582418
45,38.2407960199005,39.607467204843594,37.81910569105691,38.34862385321101,36.775154004106774,38.789308176100626,40.24166666666667,41.1901776384535,41.21119324181626,43.95679662802951,45.31303418803419,45.11696522655427,47.81003201707578,51.45864661654135,51.75401069518717,54.81419624217119,54.78775079197466,57.492537313432834,57.82608695652174,59.36612021857923,60.82442748091603,62.99349240780911,65.45770065075922,69.29323308270676,69.8360655737705,71.15789473684211,70.78456591639872,75.28755364806867,75.45021645021644,79.49171270718232,78.07658643326039,80.8159645232816,80.29759299781182,84.10526315789474,86.0,86.3526834611172,91.07692307692308,92.38723872387239,93.65103598691385,95.94654788418708,95.18818380743983,98.30368763557483,100.44419889502763,102.81284606866002,104.19496166484119,105.5083426028921,107.3568376068376,109.86666666666666,112.69459757442117,114.20824295010846
44,38.02783300198807,40.76276276276276,40.31947261663286,37.22666666666667,36.96707818930041,38.90685772773797,40.704474505723205,40.96569646569647,42.15744680851064,43.85729275970619,43.558482613277135,46.82553191489362,48.040468583599576,51.53666312433581,53.11632870864461,52.20324324324324,56.52320675105485,57.094054054054055,60.413419913419915,59.219088937093275,61.89946524064171,64.32583065380493,67.79738562091504,67.81699346405229,69.16395222584147,73.10554951033733,73.1040525739321,74.99236641221374,77.92173913043479,78.0327868852459,82.1414364640884,80.52516411378556,84.39696312364426,84.75899672846238,86.0352422907489,86.22801302931596,90.88864388092613,92.10098792535675,95.40994475138122,94.9671772428884,98.382096069869,98.58899676375404,102.32186459489456,102.55495103373232,105.3896103896104,107.21653971708379,109.94642857142857,111.04635761589404,113.25165562913908,116.3175303197354
43,39.02897102897103,42.915841584158414,37.853090172239106,37.94954591321897,37.86282722513089,39.22383419689119,40.12205128205128,40.599788806758184,41.924607329842935,43.5993756503642,45.378320935175346,48.80842105263158,50.55555555555556,51.92727272727273,53.53645266594124,53.92719486081371,56.30573248407644,59.56081808396125,60.97863247863248,62.19382321618743,64.28571428571429,65.7395048439182,69.12247071352503,69.01927194860814,69.06318082788671,70.95010845986985,75.47198275862068,75.6608695652174,76.36561479869424,81.67573449401523,80.64008620689656,82.48732083792723,86.55387931034483,88.41501103752759,89.80561555075595,89.6278563656148,90.46255506607929,93.84347826086956,95.85032537960954,98.72707659115426,96.14410480349345,97.79800221975583,100.45689655172414,104.31788079470199,107.46119733924613,107.34994582881907,106.06194690265487,110.95690607734807,111.59911894273128,113.75137513751375
42,38.82447342026078,42.19172552976791,40.326175869120654,38.20961145194274,38.96413934426229,39.3709167544784,40.16288659793815,41.49166666666667,42.99478623566215,45.808777429467085,45.78693790149893,47.34177215189873,52.08342245989305,52.093023255813954,54.68516542155817,54.97963558413719,57.238197424892704,59.69329073482428,60.439655172413794,62.46808510638298,64.2513542795233,66.85344827586206,69.0,69.52442996742671,71.7741935483871,72.78885316184352,73.49353448275862,78.17943107221006,78.25596529284165,79.53041622198506,83.66990291262135,83.53246753246754,83.36842105263158,85.72649572649573,88.4250269687163,90.93506493506493,91.4021978021978,96.49622437971952,97.32969432314411,100.08620689655173,98.92494481236203,99.44722524483134,101.56815703380589,106.06622516556291,106.58669574700109,107.16483516483517,109.9076923076923,110.1639344262295,115.64215148188804,114.11509229098806
41,40.288557213930346,42.87537688442211,43.03030303030303,38.834016393442624,39.86088709677419,42.81938775510204,42.26310380267215,42.56256572029443,44.49895615866388,45.086589229144664,48.09834368530021,50.16701680672269,52.32876712328767,53.04329461457233,55.8,57.34453781512605,58.88510638297873,60.41121495327103,60.767932489451475,62.364217252396166,66.6268656716418,67.18730158730159,67.40448239060832,69.07563025210084,72.74701411509228,72.65446716899892,80.05514316012726,77.85074626865672,78.12756756756757,78.95765472312704,81.7700650759219,85.2181425485961,85.48706896551724,87.58576051779936,87.63358778625954,92.93837837837837,91.40708915145005,97.74946004319655,97.83620689655173,98.56209150326798,99.52060737527115,101.80434782608695,103.35005452562704,105.69670329670329,105.36585365853658,109.29398907103825,110.10278372591006,111.04243743199129,114.70334412081985,114.5945945945946
40,42.584247258225325,42.99498997995992,42.34928716904277,40.90427698574338,40.32244897959184,41.94541709577755,42.3246887966805,43.719832109129065,45.29746835443038,46.49064449064449,49.154091392136024,50.24686192468619,51.67364016736402,54.65814696485623,57.1474358974359,59.12968917470525,59.238600212089075,62.35443037974684,61.6435432230523,65.70806100217865,66.17494600431965,66.04761904761905,69.27058823529411,71.6355748373102,73.94067796610169,74.24598930481284,74.89765458422175,80.12958963282938,80.13405405405405,81.38678223185265,82.4892703862661,84.03900325027085,86.98060344827586,86.76857749469214,91.13347457627118,93.03896103896103,93.76547231270358,95.82969432314411,96.97524219590959,101.46128680479825,99.53289473684211,102.99130434782609,105.48066298342542,106.48095756256801,105.76923076923077,108.21231422505308,108.35114503816794,112.49015317286653,115.4885745375408,118.15217391304348
39,42.02694610778443,47.29540918163673,43.53502538071066,42.218685831622174,43.64923076923077,45.79282051282051,42.2832131822863,45.86406743940991,46.88272251308901,47.58195020746888,50.1828631138976,50.76635514018692,50.79324894514768,52.76130389064143,57.55813953488372,58.13894736842105,58.223175965665234,61.07908992416035,60.85653560042508,64.54935622317596,64.4952178533475,66.76355748373102,71.56108108108108,70.84491978609626,75.40106951871658,75.01181525241675,77.04385026737968,79.30843116328708,79.76572668112799,80.23630504833513,86.77350427350427,86.58008658008659,89.16414686825054,90.29989212513485,92.60495156081808,95.05229455709711,94.83260869565217,96.71982758620689,99.45631067961165,102.31351351351351,102.59030837004406,105.98045602605863,102.90440386680989,106.58745874587459,107.96095444685466,107.46724890829694,113.35903083700441,115.51135135135135,114.65570175438596,116.33986928104575
38,45.056268509378086,47.851554663991976,44.835984095427435,44.32892057026476,41.569246435845216,44.275757575757574,45.641372141372145,47.88854489164087,46.7042842215256,50.587136929460584,51.2322375397667,52.9015873015873,53.76271186440678,56.02860169491525,56.325878594249204,59.066525871172125,61.42737722048067,60.735729386892174,63.72874058127018,65.86243386243386,69.70307529162248,66.0,71.12646121147715,71.94871794871794,73.21618743343983,75.32555673382821,79.73617021276596,80.73728813559322,81.66450216450217,81.13127001067235,84.05639913232105,88.48874598070739,87.06083244397011,91.37960954446855,93.76077586206897,94.72451193058568,95.69509594882729,95.12472647702407,98.7546346782988,102.25053078556263,101.88146551724138,103.01716738197425,104.57451403887688,109.71673819742489,109.43293347873501,111.60818083961249,111.85589519650655,114.10932475884245,117.6,118.78393051031487
37,44.982053838484546,50.4551863041289,46.71887550200803,44.293577981651374,42.92102564102564,44.77523413111342,46.4346035015448,48.94232749742533,48.09489051094891,50.62240663900415,53.36803364879075,55.03534303534303,56.25208333333333,55.586061246040124,55.787234042553195,61.33887733887734,63.0,63.598732840549104,66.6694648478489,67.95284030010718,69.1923076923077,68.57995735607676,72.46709129511677,76.09756097560975,74.94635193133047,79.5032119914347,78.83884738527215,81.41126461211478,83.54242749731472,87.24946695095949,84.99783080260303,87.43468950749465,93.75965665236052,90.52136752136752,93.33333333333333,94.66808964781217,96.42424242424242,99.42919389978213,99.21871599564744,106.34989200863932,103.5379746835443,103.78035902851109,107.12280701754386,109.06637649619151,111.38709677419355,115.5,115.54378378378378,115.05263157894737,118.2171552660152,118.57451403887688
36,45.43181818181818,47.99500998003992,48.25150300601202,44.08020304568528,45.28719008264463,43.455200823892895,45.32920536635707,48.1956745623069,50.061330561330564,49.26239669421488,50.80902413431269,53.31645569620253,58.355555555555554,58.190274841437635,56.9394261424017,61.728813559322035,64.0398740818468,66.01916932907348,68.52,65.24064171122994,71.0632911392405,70.74786324786325,72.78481012658227,75.74450261780105,76.58898305084746,80.22222222222223,77.974386339381,81.86006458557588,81.6797454931071,83.17596566523605,91.9765708200213,88.29692470837752,91.86295503211991,90.47147470398278,94.19284940411701,96.10503282275711,96.30355220667384,98.75054229934923,99.11278195488721,107.53959873284055,105.49141630901288,104.95464362850971,110.109559613319,112.95381310418904,111.74757281553399,113.5827027027027,116.89224137931035,116.15584415584415,115.55700325732899,123.2181425485961
35,47.456607495069036,53.19900497512438,48.266331658291456,44.04587155963303,47.25460122699386,44.52356557377049,48.16086065573771,48.20225872689939,49.96594427244582,51.57083333333333,53.43743427970557,54.56367432150313,57.33541666666667,57.8235294117647,60.57324840764331,62.175290390707495,65.2713833157339,66.29778247096093,69.0293501048218,68.05139186295503,70.9283422459893,72.20631578947368,77.23880597014926,75.88912579957356,77.83669141039236,82.2595744680851,81.28601694915254,82.10570824524314,84.97963558413718,88.17891373801918,90.00643776824035,90.98305084745763,94.46511627906976,94.36734693877551,94.87234042553192,95.1592356687898,99.67023554603854,100.86975242195909,101.94224598930481,104.60233297985154,106.77634408602151,110.09968186638388,110.0171858216971,110.68528464017186,113.84615384615384,116.60580021482276,116.09967497291441,115.94805194805195,119.48380129589633,124.04661016949153
34,49.07722772277228,54.5398406374502,50.252,46.659251769464106,46.37755102040816,48.81912681912682,49.54022988505747,51.79296066252588,49.32746113989637,53.79497907949791,55.27539267015707,58.53209109730849,57.952528379772964,59.81551362683438,61.16842105263158,65.42071881606765,65.72146596858639,68.72727272727273,67.66244725738396,70.5,72.58208955223881,75.07789473684211,77.87247608926674,79.21030042918454,79.40865892291447,78.21757322175732,78.19292604501608,84.23931623931624,86.01486199575372,86.15384615384616,86.05573419078242,87.57537154989384,92.95873015873016,94.55793991416309,95.50213675213675,97.38461538461539,97.90160427807487,103.59235668789809,102.9967845659164,106.09625668449198,109.45026737967915,109.35338345864662,110.59765208110993,111.86280814576635,114.35064935064935,117.3247311827957,116.48706896551724,120.64171122994652,120.73516949152543,121.45922746781116
33,49.3996003996004,56.50301204819277,52.091542288557214,49.97989949748744,48.18051282051282,49.25661914460285,47.08203530633437,50.2302968270215,51.34768907563025,54.672147995889006,53.78870292887029,57.556375131717594,61.08067940552017,60.57805907172996,63.38912133891213,65.01372756071805,68.46477392218718,66.3609958506224,67.91489361702128,75.03743315508021,75.95555555555555,76.95416666666667,76.0507399577167,79.01768990634756,82.7928870292887,82.18296529968454,84.02513089005235,85.85488958990537,88.83157894736843,92.24446786090621,88.5244161358811,93.71428571428571,94.6441393875396,97.51489361702127,100.32085561497327,100.7847295864263,99.86864406779661,105.99574468085106,105.25498426023086,107.97860962566845,107.89935760171306,110.18181818181819,113.62312633832977,114.22894168466523,114.41334768568353,117.69020021074816,121.84812834224599,121.03448275862068,120.47802786709539,126.06382978723404
32,53.012,56.98495486459378,52.9496475327291,49.67274569402229,47.22120285423038,51.281947261663284,49.73120494335736,55.02270381836945,52.84248704663212,54.99792531120332,58.655958549222795,59.33298647242456,61.72139830508475,59.75395987328405,64.40625,67.29656607700312,66.64570230607967,71.54042553191489,75.40188877229801,72.79661016949153,74.00212539851222,76.10438413361169,79.21684210526315,77.69491525423729,82.73871983210913,82.91295116772824,87.34957627118644,89.05882352941177,90.15417106652588,94.9367088607595,93.13107822410149,95.46105263157895,94.76564156945918,99.589417989418,100.13888888888889,99.92307692307692,100.7375132837407,103.64369034994698,105.37857900318133,107.53959873284055,112.51978609625668,113.83006535947712,113.59358288770053,116.34837355718783,119.1373801916933,119.68743400211193,124.7982924226254,122.25641025641026,124.55685441020191,126.61717921527041
31,55.15124378109453,58.46918489065607,53.5040404040404,52.02920443101712,52.80595482546201,52.0949948927477,53.26428571428571,54.16339193381592,53.72170301142264,56.636929460580916,59.84309623430963,59.961052631578944,63.34791666666667,63.66596194503171,63.76165803108808,64.0,70.04989604989605,72.19027484143763,74.35654008438819,75.87802313354364,78.5563751317176,77.82124079915879,80.51206715634838,79.74842767295597,82.88100208768267,82.61424017003188,87.56448202959831,92.00847457627118,91.04651162790698,92.48407643312102,96.3723849372385,98.70953912111469,99.91082802547771,102.14166666666667,101.84517497348887,105.31343283582089,107.28827877507919,105.34177215189874,110.3013698630137,112.80947255113024,112.63168940188878,112.26666666666667,113.46972860125261,114.69767441860465,120.15906680805938,118.96218487394958,122.40713536201469,124.1627408993576,126.59196617336153,127.11864406779661
30,54.646534653465345,59.50752256770311,53.835,53.80342741935484,49.64801627670397,53.9746963562753,56.04361370716511,56.313585291113384,56.18993839835729,57.26010362694301,61.418314255983354,63.106918238993714,62.21716649431231,68.8852119958635,67.49213011542497,71.49430051813472,72.675,76.49048625792811,74.65556711758585,77.9768177028451,80.4113924050633,80.20833333333333,84.88153681963713,84.76271186440678,87.56641870350691,86.70338983050847,88.30116648992576,91.34378265412748,94.21940928270043,94.78623566214807,97.91858037578288,99.60084925690022,102.4446764091858,102.60523560209424,104.2303664921466,107.16101694915254,105.68076109936575,106.67372881355932,111.83032873807,113.88235294117646,111.2545260915868,118.13617021276596,114.937106918239,122.36190476190477,124.24017003188098,121.04751847940867,125.26652452025586,127.29113924050633,127.41050375133976,125.34318901795143
29,57.307539682539684,63.989119683481704,56.36419125127162,55.40438247011952,55.0,53.13278855975485,55.78038815117467,57.81697341513292,56.660144181256435,59.882716049382715,61.25409836065574,62.77479338842975,66.41450777202073,65.56739811912226,66.47549530761209,71.36929460580913,74.43912591050989,72.22665267576076,75.21325051759834,80.6282722513089,80.16176470588235,84.54450261780104,83.87396694214875,86.75,85.05747126436782,87.43983402489627,89.05759162303664,92.78488982161595,93.6923076923077,95.2092050209205,96.59850905218318,100.64842105263158,102.78914405010438,104.72573839662448,107.32840549102428,107.15744680851064,107.91341077085534,110.13559322033899,112.63924050632912,114.1065830721003,114.73109243697479,114.25759162303665,117.54866310160428,121.91763463569166,123.3718487394958,124.25343189017951,126.63471778487752,126.14541622760801,129.0832455216017,132.55567338282077
28,57.201980198019804,65.09950248756219,59.381193124368046,56.45837512537613,55.47022587268994,55.7005076142132,54.69035532994924,57.70393374741201,57.553497942386834,60.49122807017544,61.098765432098766,67.25233644859813,68.64748201438849,72.50617283950618,68.18181818181819,74.4186046511628,76.34963579604579,76.41580041580042,78.22361546499478,80.5,80.05165289256199,82.97274633123689,86.80724174653888,87.39240506329114,91.44527098831031,86.9957805907173,93.0062630480167,95.35456475583864,100.84848484848484,99.85309548793285,99.9178947368421,100.24896265560166,102.01288936627283,107.39112050739958,108.32116788321167,105.9622641509434,108.49739854318419,111.58474576271186,112.58490566037736,118.45824411134903,119.20210526315789,117.2813487881981,117.43697478991596,125.08176100628931,125.61904761904762,125.10858324715615,127.07773109243698,131.44769874476987,134.73717277486912,133.44051446945338
27,62.31281032770606,67.602,60.49496981891348,59.171399594320484,59.667682926829265,57.027749229188075,59.21384928716904,61.81340206185567,62.84371807967314,63.41623843782117,68.01546391752578,67.26903023983316,71.79423868312757,68.86096807415036,70.6082474226804,75.63934426229508,79.10855949895615,75.97523219814242,76.5077081192189,82.95218295218295,82.02713987473904,83.40434332988625,87.09717868338558,87.9163179916318,95.10526315789474,90.56485355648536,97.6847599164927,98.23430962343096,98.60612460401268,102.0746887966805,104.55157894736843,104.32876712328768,107.98738170347004,105.64285714285714,112.81481481481481,112.09263157894736,113.775,114.79331941544885,119.38940809968847,116.19450317124736,115.93103448275862,121.57664233576642,122.41276595744681,126.21661409043112,124.16755037115588,130.59322033898306,128.28930817610063,135.41587301587302,133.00737618545838,134.63983050847457
26,61.57213930348259,68.807,67.3836032388664,62.174,58.20728008088979,59.33469805527124,59.76286579212916,64.61077235772358,65.62860082304526,64.76519052523172,67.25860271115745,68.93775510204081,70.9896694214876,73.207605344296,71.19958634953464,76.3254376930999,81.13395638629284,76.79245283018868,83.59205020920503,85.07739938080495,86.27027027027027,89.63467492260062,92.43396226415095,89.56962025316456,96.61458333333333,92.48033126293996,95.45110410094637,95.77239199157007,102.36363636363636,103.47003154574132,108.59789473684211,106.8245243128964,111.73501577287067,110.66805411030177,112.30529595015577,112.64637985309548,116.65972944849115,120.24,120.12,123.56020942408377,119.64075630252101,123.18266253869969,125.0335429769392,128.80757097791798,129.65625,133.56683937823834,131.38185654008439,133.40127388535032,136.9936842105263,136.2033195020747
25,69.41375872382851,76.64214711729622,66.58064516129032,64.35757575757576,62.65137614678899,59.988843813387426,60.61632653061225,63.53001017293998,68.43163265306123,67.52361396303901,75.34635149023639,71.80348004094166,72.6659793814433,75.49948717948718,79.02061855670104,77.34158926728585,82.08471074380165,81.28792569659443,86.08401639344262,89.62809917355372,91.97523219814242,93.78102189781022,91.57231404958678,94.3413612565445,94.65020576131687,95.86321243523317,102.86800422386483,104.35036496350365,104.55741127348644,105.42766631467794,107.81761006289308,108.67425025853154,109.55860612460401,115.78571428571429,112.27650727650727,114.6,117.46153846153847,124.38534031413613,116.91806722689076,123.92967942088934,127.35436382754995,124.59707724425887,129.4077976817703,130.6046511627907,127.96875,135.41787941787942,134.8352570828961,140.40748440748442,137.52941176470588,146.0978147762747
24,72.5589390962672,75.31405782652044,66.45937813440321,71.72745490981964,61.2355915065723,64.39191919191919,64.45426829268293,64.0521472392638,66.79387755102042,70.19305413687437,68.75465838509317,73.57553956834532,77.5419689119171,78.03089598352214,79.28571428571429,77.43664921465968,84.3340206185567,84.25925925925925,87.44340602284528,88.09917355371901,94.45696721311475,93.53430353430353,98.30072090628218,98.22451081359424,96.75732217573221,98.76763485477179,105.38350515463918,103.52941176470588,104.82513089005235,106.83076923076923,108.75833333333334,112.31568016614746,113.6590909090909,117.55693581780538,118.76160990712074,121.275,126.13111342351716,126.351966873706,128.7120743034056,128.04979253112035,123.34309623430963,130.94117647058823,134.51511991657978,134.9698857736241,137.93684210526317,134.86910994764398,139.4267782426778,139.94577685088635,141.4875,144.9740932642487
23,74.42743538767395,81.40431795878312,70.05711422845691,68.85656565656565,66.40849342770476,66.60244648318043,65.68679631525077,70.47893114080165,71.50864699898271,76.9948717948718,74.73662551440329,75.78556701030928,81.2938733125649,79.99176107106076,81.88271604938272,85.03703703703704,83.0721649484536,88.18314255983351,91.09856262833675,93.84297520661157,95.51401869158879,98.38253638253639,98.76891191709845,101.87050359712231,102.47933884297521,105.29595015576324,109.51875,105.88671472708548,108.68958333333333,114.48851774530272,117.11832460732984,115.01449275362319,115.65452653485953,120.26970954356847,118.71134020618557,122.06424870466321,127.47835051546392,126.15677966101696,130.21487603305786,126.40837696335079,127.6125,130.30543933054392,135.55625657202944,136.9092805005214,135.85084033613447,140.3651626442812,142.0703933747412,141.77684210526317,146.02919708029196,149.9476439790576
22,80.22473012757605,78.16132264529058,74.92828282828283,72.34194831013916,73.07418699186992,70.0973630831643,70.1855249745158,69.45612244897958,71.94226804123711,75.30555555555556,76.84631360332295,80.83692307692307,82.51840490797547,81.23760330578513,85.24844720496894,89.74948875255623,90.01438848920863,90.48148148148148,93.83196721311475,102.08462332301342,95.06639004149378,99.98336798336798,100.80041365046536,104.23140495867769,105.32574974146846,109.31697341513292,108.8411214953271,112.1155830753354,116.60353798126951,113.92561983471074,112.42323651452283,114.3045267489712,123.85185185185185,122.90683229813665,119.98968008255935,123.65380604796663,128.90815273477813,134.31101956745624,130.18879668049792,132.55717255717255,133.48440748440748,139.2125,140.26403326403326,138.19461697722568,140.31055900621118,144.55785123966942,142.1581108829569,146.22451081359424,151.7289527720739,152.6534859521332
21,81.67681728880157,81.21178821178822,77.10358565737052,68.73019057171514,74.67204843592332,73.10169491525424,76.26051282051282,74.51570415400202,74.78397565922921,75.38894575230297,83.98876404494382,82.48459958932239,85.58556701030928,85.938900203666,89.75384615384615,90.09836065573771,88.83983572895278,95.92569659442725,96.74150360453142,100.12396694214875,105.79204892966361,99.21658031088083,106.83111566018424,104.56615384615385,108.94519131334023,112.25567010309278,110.91588785046729,113.62487046632124,116.96365524402907,118.1875,116.62982273201251,113.59336099585062,121.94611398963731,124.86632124352332,124.58982346832813,131.6273291925466,129.40473738414005,135.42976939203353,139.89834024896265,139.25,139.98753894080997,144.3722854188211,143.06542056074767,146.32773109243698,142.2037422037422,151.4564315352697,143.4077868852459,149.0238341968912,155.6231884057971,154.45134575569358
20,84.17296222664015,87.29195630585899,84.709,79.66064257028113,77.38810483870968,76.2030612244898,79.81092012133468,82.70854788877446,78.24618514750763,80.85568065506654,84.60918367346939,86.48723186925434,83.92472024415056,92.59548254620123,90.64052953156823,93.68595041322314,96.27515400410678,98.1065830721003,99.55921730175078,100.3921568627451,103.8695652173913,106.5476923076923,108.62821833161689,108.563086548488,111.73469387755102,112.36475409836065,112.75647668393782,118.58480749219562,120.70914696813978,120.9907120743034,118.75876288659794,127.93429158110882,129.30753138075315,132.62809917355372,134.26943005181346,129.40740740740742,138.5776397515528,136.95751295336788,145.63239875389408,139.5272353545735,142.33642930856553,146.82572614107883,149.60416666666666,147.4865424430642,145.39896373056996,149.22760041194644,154.0205973223481,155.50413223140495,160.56844305120168,157.08333333333334
19,91.31501472031404,93.12212212212212,84.45829145728644,81.66,80.1678391959799,76.98289738430583,83.53096446700508,78.65274949083503,83.44580777096114,83.58094262295081,87.11975435005118,91.41375770020534,92.78747433264887,93.05629477993858,99.34782608695652,91.76615384615384,100.17543859649123,99.88524590163935,107.42533470648816,103.3061224489796,113.96919917864476,104.52263374485597,113.37230769230769,119.03802672147997,120.93621399176955,118.41744548286604,117.79793814432989,123.4074074074074,127.22006141248721,128.06981519507187,127.23312883435582,132.2622950819672,133.42153846153846,139.57157569515962,132.7835051546392,136.74012474012474,140.73760330578511,146.1477627471384,140.9843912591051,149.70954356846474,146.5441329179647,144.45915201654603,150.74558670820352,151.90041493775934,155.95634095634097,159.099173553719,157.31606217616581,157.96094552929085,161.26195426195426,163.53305785123968
18,93.15904572564612,99.69681908548708,91.59780439121757,89.37137137137137,84.58391959798995,85.94040404040405,81.65458207452166,84.55816326530612,86.6288032454361,84.89103869653768,87.02471678681772,93.84381338742394,99.5235655737705,98.70503597122303,96.65208545269583,103.79695431472081,104.68788501026694,114.44444444444444,105.48140495867769,116.14358974358974,120.74461538461539,112.21355236139631,117.46680286006129,124.77003121748179,122.66187050359713,128.30204081632652,123.5319587628866,128.33814432989692,133.72717948717948,136.66321243523316,130.44648318042815,136.0246659815005,136.17977528089887,140.6125385405961,142.0123203285421,147.01840490797545,142.02098635886674,145.9324462640737,145.7283950617284,149.52965235173824,148.90797546012269,157.72849740932642,155.47173689619734,154.56759545923632,158.75257731958763,159.06365503080082,160.82279792746115,162.33264887063655,167.9569230769231,176.3975155279503
17,95.27766798418972,110.7621407333994,98.94377510040161,89.519,86.59795918367347,84.8580121703854,90.12789526686808,91.81231079717458,91.9410569105691,94.72222222222223,95.37753036437248,94.98976458546571,103.8678861788618,100.9034907597536,105.3211009174312,109.11740890688259,105.57525773195876,105.34969325153374,114.50562947799386,116.80981595092024,116.25839267548321,117.63542739443872,123.45379876796714,123.04294478527608,129.9284984678243,128.11824668705404,130.56965944272446,135.45398138572907,133.24004085801838,144.41505595116988,137.29032258064515,143.03575076608786,139.66191446028515,148.24279835390948,148.37113402061857,147.0339157245632,150.51493305870238,148.13034623217922,154.40490797546013,154.92323439099283,157.3694984646878,160.9290060851927,162.53292181069958,168.6515463917526,164.04123711340208,167.06514994829368,168.735324407827,171.07438016528926,173.3148148148148,169.91786447638603
16,105.51542288557214,113.29659318637275,100.00401606425703,98.60978043912175,93.81243731193581,93.84496919917865,93.2469512195122,92.62411347517731,95.32696177062374,102.24092741935483,101.9939024390244,104.17021276595744,103.5766497461929,108.76482617586912,109.47852760736197,108.15273477812177,117.03779366700715,116.84467005076142,117.77687626774848,122.16547497446373,122.78571428571429,132.04498977505114,130.27806385169927,128.37782340862424,136.0772357723577,136.24106230847804,138.79474216380183,136.94650205761317,138.64139344262296,145.58187435633369,147.3374358974359,144.79012345679013,154.77935222672065,149.40650406504065,152.60427263479144,148.56908904810643,156.64344262295083,160.20143884892087,157.67142857142858,158.24817518248176,174.68102564102563,167.22699386503066,172.61680327868854,175.36231884057972,168.77319587628867,173.2603305785124,174.8188331627431,179.08256880733944,175.89743589743588,183.93039918116685
15,117.60788177339901,121.7121513944223,103.65396188565697,99.02295409181637,100.795,101.06767676767677,102.83231707317073,103.20262096774194,106.28513650151669,102.03748733535967,105.60488798370672,108.70773930753565,113.09867751780264,112.45390070921985,116.69362992922143,121.4308943089431,120.39059304703477,124.02865916069601,121.24362895005096,127.41641337386018,134.65583756345177,135.24923076923076,135.989837398374,136.29447852760737,131.064483111566,141.48223350253807,146.13061224489795,146.82014388489208,154.76530612244898,145.9958932238193,155.7327852004111,155.08196721311475,159.40507614213197,156.6354378818737,154.042988741044,164.82644628099175,159.0886850152905,163.32244897959183,172.0164271047228,171.47540983606558,172.92573753814852,177.0949948927477,179.12998976458547,179.16546762589928,173.0204081632653,184.93781855249745,181.70751802265704,182.1818181818182,188.30578512396696,188.04902962206333
14,115.08531746031746,129.25147928994082,118.27127127127127,105.54040404040404,108.96385542168674,107.75150905432595,109.61313131313132,110.02953156822811,115.05316973415133,110.06224489795919,111.68016194331983,120.21493440968719,113.30831643002028,119.97142857142858,127.02929292929294,125.25714285714285,124.04660587639312,133.23673469387754,131.85961342828077,137.4974567650051,142.91188524590163,146.01017293997967,142.39877924720244,149.49131767109296,138.7423935091278,148.8130081300813,147.25766871165644,153.61310133060388,153.44602851323828,163.02349336057202,155.67182662538698,162.12461695607763,169.71428571428572,172.7642276422764,161.28571428571428,175.2369230769231,169.4329268292683,180.97841726618705,169.66598360655738,180.42726347914547,179.79508196721312,181.08757637474542,191.19958847736626,190.03680981595093,186.48073022312374,189.0849539406346,187.5204081632653,191.70582226762002,202.15020576131687,200.51493305870238
13,130.23833167825222,134.7925851703407,121.59004975124378,123.09418837675351,115.49398797595191,115.85985985985985,114.19226856561546,120.73716012084593,115.3923541247485,118.20710659898477,117.3238578680203,128.26666666666668,122.4387031408308,136.7671092951992,125.73170731707317,136.06477732793522,139.27586206896552,147.78947368421052,142.47070914696815,149.4331983805668,152.19172552976792,152.59003051881993,151.90806945863125,147.36927772126145,158.9068825910931,162.62589194699285,157.70642201834863,167.03252032520325,168.7110655737705,170.39755351681958,170.89340101522842,177.6551724137931,176.2012195121951,178.96932515337423,180.7684529828109,186.01221995926682,193.9491869918699,189.37704918032787,184.30581039755353,191.91794871794872,192.3621566632757,199.71428571428572,201.92448979591836,191.0703363914373,192.42331288343559,197.9026369168357,210.4405737704918,201.9714867617108,214.75742067553736,208.74872838250255
12,145.2049751243781,154.13,134.01507537688443,127.97702297702298,126.18888888888888,123.48746238716149,118.44221105527639,122.95358224016145,129.9543147208122,130.7829145728643,136.19009100101113,132.17006109979633,139.3429158110883,139.29577464788733,143.17073170731706,145.07738693467337,152.67340748230535,145.39449541284404,157.3678861788618,157.12230215827338,157.03975535168195,164.43276036400405,162.38610827374873,170.6018237082067,157.18654434250766,165.63747454175152,170.47706422018348,175.20567375886526,174.41812564366631,184.62006079027356,177.75,190.24211597151577,192.3658536585366,189.0344827586207,194.92857142857142,194.3779366700715,191.3793103448276,193.27918781725887,196.78899082568807,201.55419222903885,204.20752797558495,198.50617283950618,197.78252032520325,213.29268292682926,210.91463414634146,216.75686673448627,213.25229826353421,220.48459958932239,223.12768130745658,225.65922920892496
11,161.31206380857427,164.75123885034688,140.45409181636725,135.0877367896311,130.69617706237423,136.03417085427137,141.2078313253012,133.31859296482412,136.00402819738167,145.44657258064515,135.82146439317953,138.2243654822335,159.78793969849247,150.25152129817445,153.41463414634146,156.93061224489796,154.3130081300813,154.46341463414635,159.35359675785207,167.32106339468302,168.5548780487805,173.85365853658536,176.48979591836735,175.72131147540983,173.14343845371312,185.79716024340772,183.63286004056795,190.83384301732926,197.8548387096774,191.64634146341464,196.85947046843177,198.80851063829786,198.94478527607362,202.7598784194529,219.79716024340772,214.9090909090909,199.27142857142857,210.33639143730886,220.82912032355915,214.8360655737705,222.17737003058105,218.5705583756345,221.9918699186992,215.08130081300814,230.59656218402426,237.8467824310521,238.84157416750756,230.3030303030303,239.47817258883248,237.89260385005065
10,171.32405566600397,185.08928571428572,159.4726368159204,151.57542457542456,146.7052947052947,151.1523713420787,153.06338028169014,148.9071644803229,150.6368209255533,161.47289156626505,153.2694248234107,151.58536585365854,173.29795918367347,172.03222557905337,165.88594704684317,174.2474645030426,176.47454175152748,180.76209677419354,178.02845528455285,178.06320081549438,184.75736040609138,189.45565749235473,180.50101419878297,192.44171779141104,204.81744421906694,198.29614604462475,189.30213631739574,211.22906155398587,207.0,209.81854838709677,209.15587044534414,217.27512690355329,223.01829268292684,216.68965517241378,211.7004048582996,222.45967741935485,225.83147208121827,230.63136456211814,232.74572864321607,228.40932117527862,233.20567375886526,235.45583756345178,246.42307692307693,238.27005076142132,240.3346855983773,240.0448979591837,255.5685071574642,247.3995943204868,247.09146341463415,247.01114488348531
9,188.47529644268775,202.73673673673673,170.95604395604394,167.62375249500997,167.993993993994,168.96177062374247,161.18373493975903,164.7896865520728,164.44072948328267,174.19354838709677,166.8125,176.1888888888889,169.57777777777778,183.14792299898684,192.37270875763747,184.58811681772406,190.59879032258064,201.68718466195762,199.53861788617886,198.13765182186233,210.2129817444219,199.80182002022244,206.55991943605235,213.9939577039275,222.71341463414635,223.26315789473685,223.0030395136778,222.80609137055836,229.12056737588654,227.6008064516129,235.03350253807108,231.3447927199191,234.63700707785642,230.62361251261353,235.49295774647888,249.47817258883248,252.88306451612902,246.47599591419817,258.3454545454546,263.8793969849246,250.2897384305835,245.5121951219512,270.9218274111675,266.5856129685917,276.90909090909093,275.5348837209302,276.1786802030457,268.74134419551933,273.05645161290323,273.3673469387755
8,217.47326732673267,219.77954319761668,201.37934458788482,188.73340040241447,190.65090543259558,190.37160120845923,181.2828282828283,183.02797202797203,184.89627391742195,195.45344129554655,197.25126135216954,200.1522177419355,200.95887662988966,206.20481927710844,208.66935483870967,206.33703329969728,211.2588116817724,211.68145161290323,215.88629441624366,223.9274924471299,225.8562753036437,222.40729483282675,225.4792299898683,238.0141271442987,241.19718309859155,244.82897384305835,242.0161943319838,251.57532861476238,248.24469160768453,247.61421319796955,252.5625,257.4959349593496,255.70854271356785,271.1757575757576,270.9127789046653,283.6275303643725,277.25731584258324,268.758064516129,277.6231003039514,282.9718875502008,283.66231155778894,285.5660948536831,286.9556451612903,285.77777777777777,298.8145896656535,295.78797145769624,285.42857142857144,291.497975708502,318.74747474747477,311.85410334346506
7,241.12586719524282,258.9880478087649,230.01092353525323,227.90718562874252,211.0543259557344,205.14614614614615,200.0793969849246,213.49495967741936,218.4683417085427,221.70090634441087,207.74070351758795,231.5929648241206,226.8975903614458,227.05840886203424,237.87777777777777,231.1718592964824,242.21148036253777,241.875,242.76286579212916,249.89858012170384,263.23943661971833,243.9879518072289,265.21730382293765,264.9929364278507,272.31237322515216,262.45135406218657,265.0070351758794,293.06666666666666,285.84879032258067,276.4457831325301,280.59535822401614,294.8779011099899,297.3983903420523,289.6730964467005,296.0343087790111,299.84162436548223,311.9959595959596,302.9263370332997,309.95151515151514,322.9120323559151,317.24318869828454,310.2649140546006,330.662638469285,332.34517766497464,328.1818181818182,332.5939393939394,336.1183550651956,336.0,345.082995951417,347.82608695652175
6,282.57982370225267,303.1910447761194,272.9157581764123,260.46407185628743,246.26195219123505,242.1573146292585,242.418,245.2761044176707,245.878391959799,246.37449799196787,244.5580221997982,266.4193548387097,270.86203423967777,273.0492462311558,270.48387096774195,268.44088176352705,280.63654618473896,280.5679758308157,288.23647294589176,262.2937625754527,289.2157258064516,287.6683518705763,311.74167507568114,302.7245206861756,316.6666666666667,316.3987915407855,305.7079107505071,321.6757301107754,321.0776992936428,324.6881287726358,343.9879518072289,348.9616161616162,338.43259557344066,329.2956609485368,348.09475806451616,343.6761133603239,361.7943548387097,345.7540322580645,344.0945674044266,359.9596367305752,364.2228976697062,374.3734939759036,376.93065326633166,365.49747729566093,377.81909547738695,382.13953488372096,375.2388663967611,380.5301204819277,389.81781376518217,362.3363544813696
5,340.50049455984174,365.6940594059406,313.2221115537849,303.80558325024924,292.263,300.8521478521479,291.6906906906907,277.188376753507,308.1596385542169,316.87184661957616,306.47943831494484,314.9179179179179,306.1905241935484,302.4281407035176,323.420523138833,336.4168336673347,340.716148445336,335.7699293642785,324.3707414829659,350.5263157894737,350.2264914054601,359.06118355065195,337.82547642928785,376.22535211267603,364.50803212851406,374.72434607645874,383.8909090909091,380.4274193548387,380.785140562249,380.62311557788945,379.9758793969849,409.63874873864785,417.02713567839197,393.8247734138973,403.69959677419354,423.35135135135135,407.9315206445116,453.5557788944724,435.93333333333334,447.33870967741933,437.0583501006036,418.64105156723963,435.79678068410465,436.81287726358147,432.4698795180723,419.63453815261045,433.135406218656,457.2121212121212,463.59636730575176,444.7686116700201
4,425.1284860557769,459.26232741617355,399.147557328016,373.86413586413585,363.0199401794616,341.53306613226454,332.1495983935743,359.86113886113884,372.37637637637636,380.5416248746239,364.6442885771543,385.4114688128773,388.4141716566866,388.63380281690144,393.60721442885773,388.50704225352115,393.0290872617854,436.95180722891564,407.2028112449799,440.9264853977845,442.41691842900303,434.9247743229689,443.74574574574575,458.112,452.87298387096774,441.76576576576576,469.6265060240964,453.43743743743744,468.5467336683417,460.4413239719157,486.4904137235116,502.144,474.6312625250501,544.0684793554884,502.6497461928934,488.8345035105316,497.7842741935484,514.5785785785786,525.3621730382293,502.4321608040201,503.43030303030304,515.2,552.8942598187311,511.07014028056113,533.2930513595167,529.6040404040403,531.8793969849246,558.175580221998,545.6907630522088,555.9118236472946
3,571.982160555005,596.1215139442231,531.5289421157685,513.816367265469,451.76,486.14028056112227,505.2126379137412,457.893,476.19,500.003003003003,492.4437751004016,521.0290290290291,494.9789156626506,515.307,508.82647943831495,515.36,522.4348697394789,555.8674698795181,546.6826826826826,537.8535606820461,572.9608826479438,592.8977955911823,565.5403225806451,584.9032258064516,577.0541082164328,593.3319959879639,625.1517587939699,629.6201005025125,618.5310621242485,609.9497487437186,631.4308617234469,629.3440320962889,599.0310932798395,614.6653266331658,616.1546184738955,694.2857142857143,662.2222222222222,651.2978936810431,638.3807615230461,657.3668341708543,673.4889336016097,678.0,707.092,702.5849246231156,726.0663983903421,692.8314833501514,720.9809428284855,695.2990936555891,697.3380281690141,714.9298597194389
2,867.8794820717131,894.0208955223881,797.1216350947159,769.580259222333,730.5290581162325,709.6386386386387,727.0559440559441,681.2567703109328,744.251497005988,720.021021021021,710.9798994974874,760.2805611222445,732.9164989939637,768.6793587174349,780.0600600600601,799.8393574297189,794.0941883767536,808.1801801801802,827.4794794794794,826.3326653306614,802.536,843.04,859.6365461847389,904.5525525525526,855.3714859437752,915.408,898.9156626506024,930.9368104312939,894.2006018054162,949.1783567134269,930.124248496994,901.888,935.9819458375125,949.5470941883767,968.2748244734203,934.1945837512537,923.0330992978937,981.4944612286002,979.987915407855,1009.5695695695696,999.0360721442886,1015.0843373493976,1037.93993993994,1039.3179538615848,1029.318637274549,1064.8216432865731,1097.738430583501,1017.9459459459459,1053.7220543806648,1038.933601609658
1,1761.903,1785.2,1656.1721721721722,1575.702,1508.069069069069,1413.936810431294,1475.289,1463.872,1447.153,1436.7497497497498,1427.166,1411.3219658976932,1505.4434434434434,1489.6306306306305,1505.5967903711132,1553.887,1575.8098098098098,1588.5045045045044,1671.9237713139419,1741.3813813813813,1706.3867735470942,1717.145145145145,1629.3853853853855,1765.2852852852852,1830.3303303303303,1660.4048096192384,1741.689378757515,1771.4834834834835,1798.0580580580581,1809.78,1795.334,1809.5535535535535,1870.6606606606606,1877.045045045045,1797.1571571571571,1907.530591775326,1913.693386773547,1869.2652652652653,1910.1402805611222,1916.4764764764764,1960.4408817635272,2009.6096096096096,1976.62124248497,2084.6926926926926,1980.36,2010.476,1977.6807228915663,1973.3867735470942,2062.9098196392783,2097.197197197197


==> plots/raw-1000-n.txt <==
d,L=1,L=2,L=3,L=4,L=5,L=6,L=7,L=8,L=9,L=10,L=11,L=12,L=13,L=14,L=15,L=16,L=17,L=18,L=19,L=20,L=21,L=22,L=23,L=24,L=25,L=26,L=27,L=28,L=29,L=30,L=31,L=32,L=33,L=34,L=35,L=36,L=37,L=38,L=39,L=40,L=41,L=42,L=43,L=44,L=45,L=46,L=47,L=48,L=49,L=50
500,2.440963855421687,4.45821325648415,6.228571428571429,8.12719298245614,10.492957746478874,12.17224880382775,14.982248520710058,16.387878787878787,18.371951219512194,20.80536912751678,22.94017094017094,24.0,26.464285714285715,28.291666666666668,30.0,32.34782608695652,34.7906976744186,36.0,38.64957264957265,41.05263157894737,42.0,44.0,46.0,48.0,50.0,52.82539682539682,54.65060240963855,56.72727272727273,58.0,60.0,62.0,64.0,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,93.70370370370371,94.0,97.52380952380952,98.0,100.0
499,2.550925925925926,4.338842975206612,6.065068493150685,8.189922480620154,10.252212389380531,12.034313725490197,14.44848484848485,16.206666666666667,18.638297872340427,20.451127819548873,22.6875,24.39669421487603,26.0,28.0,30.0,32.92307692307692,34.333333333333336,36.0,38.46341463414634,40.0,42.0,45.48314606741573,46.0,48.0,50.68493150684932,52.7536231884058,54.0,56.0,58.0,60.0,62.0,64.95522388059702,67.26923076923077,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,93.53333333333333,94.0,96.0,98.0,100.0
498,2.4722222222222223,4.253333333333333,5.9523809523809526,8.055555555555555,10.224137931034482,12.764444444444445,14.3989898989899,16.716129032258063,18.833333333333332,20.294117647058822,22.523809523809526,24.7007299270073,26.727272727272727,28.229508196721312,30.256410256410255,32.301886792452834,34.708333333333336,36.0,38.35849056603774,41.07142857142857,42.42857142857143,44.0,46.0,48.55172413793103,50.64935064935065,52.0,54.0,56.0,58.0,60.0,62.0,64.84210526315789,66.9041095890411,69.33333333333333,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
497,2.5784114052953155,4.3232323232323235,6.012195121951219,8.178321678321678,10.182170542635658,12.459915611814345,14.61658031088083,16.745562130177515,18.633136094674555,20.73170731707317,23.092198581560282,24.322147651006713,26.6046511627907,28.83582089552239,30.25862068965517,32.0,34.910714285714285,36.34285714285714,39.14,40.4,42.0,44.88,46.5609756097561,48.58536585365854,50.58139534883721,52.0,54.0,56.81159420289855,58.0,60.0,62.0,64.0,66.0,68.0,70.0,73.0909090909091,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,91.40625,92.0,97.24137931034483,96.0,98.0,100.0
496,2.466666666666667,4.12621359223301,5.811594202898551,8.169675090252708,10.33596837944664,12.1,14.33173076923077,16.439560439560438,18.86060606060606,20.647058823529413,23.03937007874016,24.711111111111112,26.21311475409836,28.462809917355372,30.68702290076336,32.80672268907563,34.607142857142854,36.0,38.0,40.66115702479339,42.411764705882355,44.977777777777774,46.0,48.51063829787234,50.0,52.0,54.53465346534654,56.0,58.0,60.0,62.0,64.0,66.0,68.0,70.8974358974359,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
495,2.352830188679245,4.1084905660377355,6.162393162393163,8.054794520547945,10.453389830508474,12.264705882352942,14.01,16.265700483091788,18.6,20.48780487804878,22.624113475177303,25.024390243902438,26.697986577181208,28.4375,30.0,32.26229508196721,34.910714285714285,36.9,38.0,40.65040650406504,42.0,44.44897959183673,47.095238095238095,48.56470588235294,51.0989010989011,52.68421052631579,54.0,56.0,58.0,60.810810810810814,62.0,64.85333333333334,66.0,68.0,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,98.0,100.0
494,2.3382084095063984,4.3763676148796495,6.0396825396825395,8.184466019417476,10.296703296703297,12.506024096385541,14.427906976744186,16.684491978609625,18.63,20.45751633986928,22.804878048780488,24.975,26.185714285714287,28.187919463087248,31.181102362204726,32.88073394495413,34.25954198473283,36.0,38.0,40.396039603960396,42.38532110091743,44.0,46.479166666666664,49.06666666666667,50.0,52.0,54.627906976744185,56.8,59.38095238095238,60.0,62.84931506849315,64.90140845070422,66.0,68.91891891891892,70.0,73.16129032258064,74.0,76.0,79.09859154929578,80.0,82.0,84.0,86.98850574712644,88.0,90.0,92.0,94.0,96.0,99.34246575342466,100.0
493,2.400355871886121,4.077568134171908,6.24822695035461,8.187301587301587,10.264084507042254,12.436,14.429864253393665,16.62439024390244,18.63131313131313,20.589189189189188,22.662650602409638,24.564705882352943,26.84967320261438,28.881889763779526,31.102941176470587,32.21333333333333,34.263565891472865,36.288,38.35514018691589,40.824742268041234,44.88235294117647,44.0,46.0,48.470588235294116,50.0,52.0,54.58695652173913,56.0,58.0,60.63157894736842,62.96875,64.76190476190476,66.0,68.0,70.0,72.0,74.75510204081633,76.0,78.0,80.0,82.0,84.0,86.0,89.08641975308642,90.0,92.0,95.56666666666666,96.0,98.0,100.0
492,2.4657293497363795,4.411642411642411,6.149253731343284,8.201807228915662,10.452702702702704,12.456,14.5,16.612021857923498,18.688995215311003,20.61855670103093,22.679012345679013,24.467532467532468,26.56115107913669,28.36842105263158,30.25,32.248062015503876,34.52307692307692,36.0,39.256198347107436,40.333333333333336,42.0,44.822429906542055,46.0,48.0,51.01010101010101,52.5531914893617,54.0,56.0,58.0,60.60606060606061,62.0,64.0,66.85714285714286,68.82926829268293,70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0,89.12820512820512,90.0,92.0,94.0,96.0,98.0,100.0
491,2.5555555555555554,4.197478991596639,6.092682926829268,8.083086053412464,10.40192926045016,12.566433566433567,14.375,16.682403433476395,18.962566844919785,20.381642512077295,22.819875776397517,24.280701754385966,26.458823529411763,28.77241379310345,30.625,32.57142857142857,35.22522522522522,36.0,38.3089430894309,40.37735849056604,42.0,44.0,46.43809523809524,48.0,50.0,52.53061224489796,55.18681318681319,56.62222222222222,58.59183673469388,60.0,62.71264367816092,64.0,66.0,68.0,70.88607594936708,72.96,76.2089552238806,76.92682926829268,78.0,80.0,82.0,85.01204819277109,86.0,88.0,90.0,92.0,94.0,96.0,99.34246575342466,100.0
490,2.3987341772151898,4.106122448979592,6.048723897911833,7.954268292682927,10.222591362126245,12.371428571428572,14.336,16.63302752293578,18.458333333333332,20.35542168674699,22.57894736842105,24.75,26.675324675324674,28.595744680851062,31.428571428571427,32.666666666666664,34.27642276422764,36.83076923076923,38.333333333333336,41.23076923076923,42.71186440677966,44.36363636363637,47.26605504587156,48.41025641025641,50.0,52.0,54.0,56.0,58.0,60.0,62.0,64.0,66.71739130434783,68.0,70.0,72.80898876404494,74.0,76.0,78.0,81.0126582278481,82.0,84.0,86.0,88.0,90.0,92.0,94.0,96.0,99.24050632911393,100.0
489,2.3666666666666667,4.363273453093813,6.185267857142857,8.008498583569406,10.20274914089347,12.695205479452055,14.522267206477732,16.3982683982684,19.096938775510203,20.597989949748744,22.483333333333334,24.878048780487806,26.445714285714285,29.187878787878788,31.337579617834393,32.20779220779221,34.95774647887324,36.50704225352113,38.28148148148148,40.33613445378151,43.125,44.75213675213675,46.867924528301884,49.21008403361345,52.293577981651374,52.0,54.0,56.0,58.0,60.0,62.0,65.36170212765957,66.68041237113403,68.6938775510204,70.0,72.0,74.96103896103897,76.0,78.85714285714286,80.0,82.0,84.0,86.0,89.12820512820512,91.13924050632912,92.0,94.0,97.57377049180327,98.0,101.40845070422536
488,2.5688073394495414,4.0206378986866795,6.088235294117647,8.374045801526718,10.559870550161813,12.508532423208191,14.557692307692308,16.75,18.892561983471076,20.68811881188119,22.22110552763819,24.551724137931036,26.838709677419356,28.695652173913043,30.387096774193548,32.64,34.0,36.27067669172932,38.53900709219858,40.0,42.37837837837838,44.34920634920635,46.0,48.0,50.0,52.59090909090909,55.528301886792455,56.589473684210525,58.0,60.0,62.0,64.60952380952381,66.0,68.71578947368421,71.37254901960785,72.0,74.0,76.0,78.0,81.23076923076923,82.0,85.15068493150685,86.0,88.0,90.0,93.4375,94.0,96.0,98.0,100.0
487,2.500763358778626,4.273603082851638,6.396355353075171,8.128851540616246,10.077809798270893,12.139194139194139,14.47265625,16.755186721991702,18.23744292237443,20.406091370558375,22.897435897435898,24.25263157894737,26.16883116883117,28.72258064516129,30.88888888888889,32.38095238095238,34.24285714285714,36.0,38.89763779527559,40.69565217391305,42.7304347826087,44.758620689655174,46.867924528301884,48.849557522123895,50.970873786407765,52.0,54.41860465116279,56.63636363636363,58.51327433628319,60.60606060606061,62.0,64.68817204301075,66.8048780487805,68.0,70.0,72.0,75.8974358974359,76.0,78.90697674418605,80.0,82.0,84.0,87.1025641025641,89.15789473684211,90.0,92.0,95.28767123287672,97.14285714285714,99.50769230769231,100.0
486,2.5622188905547225,4.0464684014869885,6.084388185654008,7.987179487179487,10.323442136498516,12.356209150326798,14.41958041958042,17.00408163265306,18.773755656108598,20.502538071065988,22.916666666666668,24.597014925373134,26.571428571428573,28.34355828220859,30.405405405405407,32.4812030075188,34.23776223776224,36.28346456692913,38.622950819672134,40.32,42.34426229508197,44.0,46.40350877192982,49.6551724137931,50.82644628099174,52.95412844036697,54.51923076923077,57.64705882352941,59.596330275229356,60.618556701030926,62.0,65.34736842105264,66.69473684210526,68.0,70.0,72.72,74.0,76.85393258426966,78.0,80.0,82.0,84.0,86.98850574712644,88.0,90.0,92.0,94.0,96.0,98.0,100.0
485,2.5736994219653178,4.254480286738351,6.08829568788501,8.167070217917676,10.538922155688622,12.313531353135314,14.498154981549815,16.20253164556962,18.56561085972851,21.071428571428573,22.237837837837837,24.92753623188406,26.430939226519335,28.0,31.490683229813666,32.58895705521472,34.0,36.966442953020135,38.56296296296296,40.0,42.0,44.0,47.022222222222226,48.36923076923077,51.271186440677965,52.53061224489796,54.0,56.583333333333336,58.47540983606557,60.57692307692308,62.0,64.0,67.78378378378379,69.9245283018868,70.68627450980392,72.0,74.0,76.98701298701299,78.0,81.48148148148148,82.0,84.0,86.0,88.0,91.15384615384616,92.0,94.0,97.07865168539325,98.0,100.0
484,2.495035460992908,4.3949730700179535,6.320987654320987,8.227166276346605,10.300835654596101,12.60909090909091,14.48421052631579,16.466165413533833,18.438524590163933,20.42105263157895,22.225641025641025,24.778378378378378,26.615384615384617,28.786516853932586,30.670391061452513,32.69565217391305,34.723404255319146,36.23684210526316,38.838235294117645,40.87591240875913,43.05882352941177,44.357723577235774,46.766666666666666,48.396694214876035,50.43859649122807,52.44444444444444,54.0,56.554455445544555,58.0,60.55045871559633,62.0,64.60377358490567,66.0,68.0,70.0,72.0,74.0,76.0,78.90697674418605,80.0,83.06493506493507,84.0,88.09756097560975,88.0,92.36842105263158,92.0,94.0,96.0,100.22727272727273,100.0
483,2.544179523141655,4.162872154115587,6.187380497131931,8.235,10.25925925925926,12.519877675840979,14.706896551724139,16.237547892720308,18.684,21.036036036036037,22.754901960784313,24.705882352941178,26.42162162162162,29.195121951219512,30.697674418604652,33.28,34.44736842105263,36.71523178807947,38.48717948717949,40.55172413793103,42.0,45.03125,46.40350877192982,48.0,51.351351351351354,52.44444444444444,54.509433962264154,56.0,58.55238095238095,61.41732283464567,62.0,64.0,66.63461538461539,68.0,70.0,72.75,74.74,76.82608695652173,78.0,80.0,82.0,84.96551724137932,86.0,90.17283950617283,90.0,93.22666666666667,95.13253012048193,96.0,98.95145631067962,101.35135135135135
482,2.4680555555555554,4.257731958762887,6.163021868787276,8.35609756097561,10.190082644628099,12.546875,14.347670250896057,16.47940074906367,18.490272373540854,20.361990950226243,22.428571428571427,24.82758620689655,26.292134831460675,28.625698324022345,30.736196319018404,33.097142857142856,34.607142857142854,36.51798561151079,38.269503546099294,41.492537313432834,42.61764705882353,44.578947368421055,46.0,48.813559322033896,50.39370078740158,53.083333333333336,54.0,56.0,59.183673469387756,60.0,63.27835051546392,64.69565217391305,66.58928571428571,68.0,70.0,72.74226804123711,74.74,76.0,78.0,80.0,83.5045871559633,85.97647058823529,86.0,89.14285714285714,91.13924050632912,92.0,94.0,96.0,98.0,100.0
481,2.77716643741403,4.2742759795570695,6.136904761904762,8.105603448275861,10.378378378378379,12.667613636363637,14.536496350364963,16.50936329588015,18.92430278884462,20.480349344978166,22.789237668161434,24.642857142857142,27.004830917874397,28.155555555555555,30.517241379310345,32.37426900584796,35.641379310344824,36.0,38.466257668711656,40.303030303030305,42.83443708609271,44.58278145695364,47.08661417322835,48.0,50.0,53.22834645669291,54.469565217391306,56.0,58.495726495726494,61.36363636363637,62.0,64.0,67.1891891891892,68.0,71.75,72.0,74.0,76.86363636363636,78.0,82.3529411764706,82.0,84.98823529411764,86.0,88.0,90.0,93.08235294117647,95.28767123287672,96.0,98.0,100.0
480,2.462162162162162,4.248739495798319,6.3439252336448595,8.186915887850468,10.196236559139784,12.616352201257861,14.29513888888889,17.05514705882353,18.980544747081712,20.483091787439612,22.961165048543688,24.354679802955665,26.9811320754717,28.88421052631579,31.374045801526716,33.10982658959538,34.47552447552447,37.822784810126585,38.26027397260274,40.27210884353742,42.86896551724138,44.330827067669176,46.306666666666665,49.443609022556394,51.07142857142857,52.44444444444444,54.42857142857143,58.0,58.0,61.29032258064516,63.21568627450981,65.14285714285714,66.57894736842105,69.7,70.0,72.0,74.925,76.0,78.83870967741936,81.95121951219512,82.0,84.0,86.94505494505495,88.0,91.13924050632912,92.0,94.0,96.0,98.0,100.0
479,2.532797858099063,4.341098169717138,6.132673267326733,8.064516129032258,10.314420803782506,12.743440233236152,14.431438127090301,16.78810408921933,19.296,21.224489795918366,22.821576763485478,24.954545454545453,26.42622950819672,28.595744680851062,30.833333333333332,32.958083832335326,34.589595375722546,36.666666666666664,39.17283950617284,41.34228187919463,42.57142857142857,44.346456692913385,46.71875,48.35294117647059,51.25,52.422764227642276,55.246153846153845,56.0,58.483333333333334,60.48,62.62626262626262,64.53333333333333,66.0,69.32038834951456,70.72164948453609,74.22680412371135,74.0,76.84444444444445,79.38053097345133,80.85106382978724,82.95348837209302,85.7872340425532,86.0,89.15789473684211,90.9090909090909,92.0,94.0,96.0,98.0,100.0
478,2.5631578947368423,4.193343898573692,6.3400735294117645,8.322440087145969,10.116216216216216,12.468208092485549,14.69023569023569,16.587360594795538,18.80161943319838,20.45045045045045,22.70967741935484,24.457142857142856,26.71232876712329,28.608695652173914,31.09090909090909,32.58895705521472,35.005917159763314,36.67080745341615,38.786206896551725,40.55172413793103,42.83443708609271,44.86842105263158,47.1219512195122,48.390243902439025,51.13636363636363,52.385185185185186,54.0,57.3125,58.0,60.56603773584906,64.06666666666666,64.5,67.26923076923077,68.0,70.61946902654867,72.0,74.0,76.75247524752476,78.80412371134021,80.93023255813954,82.0,84.0,87.075,88.95652173913044,90.0,93.08235294117647,94.0,96.0,98.0,101.16279069767442
477,2.521390374331551,4.421140939597316,6.073126142595978,8.094922737306844,10.312039312039312,12.420289855072463,14.653968253968253,16.781569965870307,18.59504132231405,20.497925311203318,22.324894514767934,24.585365853658537,26.55026455026455,28.686274509803923,30.16042780748663,33.06077348066298,34.94444444444444,36.8780487804878,38.69512195121951,41.15942028985507,43.27272727272727,44.32592592592592,46.647887323943664,48.8421052631579,52.608695652173914,52.0,54.92307692307692,56.434108527131784,59.054545454545455,60.48780487804878,63.1588785046729,65.9009900990099,66.65346534653466,69.34653465346534,72.1,72.0,74.68518518518519,76.77551020408163,78.0,80.0,82.0,84.0,86.0,88.0,90.0,93.85858585858585,95.04444444444445,97.11627906976744,98.0,100.0
476,2.526582278481013,4.268562401263823,6.290262172284645,8.254901960784315,10.452261306532664,12.411267605633803,14.244514106583072,16.42560553633218,19.07751937984496,20.699588477366255,22.690582959641254,24.774193548387096,26.263959390862944,28.53080568720379,30.872093023255815,32.36363636363637,34.86624203821656,37.20805369127517,38.52054794520548,41.18343195266272,42.857142857142854,45.00763358778626,46.63448275862069,48.41025641025641,50.0,53.21875,54.0,57.64705882352941,59.93333333333333,60.44117647058823,63.16981132075472,64.62135922330097,66.0,68.0,70.0,72.0,74.0,76.0,79.56,81.72043010752688,82.0,84.97674418604652,86.88659793814433,88.0,91.85567010309278,93.95744680851064,94.0,96.0,99.02083333333333,101.35135135135135
475,2.4463130659767143,4.378466557911909,6.104283054003725,8.073008849557523,10.330097087378642,12.578512396694215,15.049019607843137,16.621160409556314,18.593333333333334,20.73170731707317,22.792792792792792,24.6457399103139,26.6056338028169,29.655172413793103,31.153846153846153,33.63057324840764,35.01796407185629,37.30120481927711,38.23312883435583,40.55944055944056,43.0,45.18120805369127,46.74193548387097,49.05882352941177,51.260504201680675,52.40625,54.421875,56.45528455284553,59.526315789473685,60.526315789473685,62.96875,64.68817204301075,66.58407079646018,69.36,71.44329896907216,73.3211009174312,75.66292134831461,78.4,78.89655172413794,80.83333333333333,85.12380952380953,84.8936170212766,87.95454545454545,89.83333333333333,90.0,92.0,94.0,96.0,98.0,101.19047619047619
474,2.5162548764629387,4.453996983408748,6.05827067669173,8.567982456140351,10.267175572519085,12.555555555555555,14.627062706270626,16.49843260188088,18.70967741935484,20.491803278688526,22.286956521739132,24.65753424657534,26.97196261682243,28.42,30.77319587628866,32.680851063829785,34.607142857142854,36.21951219512195,38.23312883435583,41.55844155844156,43.603053435114504,44.28025477707006,46.0,48.644295302013425,50.0,54.20338983050848,54.0,56.875,58.89230769230769,60.5,62.52991452991453,64.4776119402985,66.95652173913044,69.4020618556701,71.98113207547169,72.66055045871559,75.85,76.0,78.0,80.94117647058823,82.79611650485437,85.0,88.60606060606061,88.91666666666667,90.0,93.1358024691358,94.97916666666667,96.0,98.0,100.0
473,2.5732009925558312,4.328267477203648,6.300675675675675,8.24373576309795,10.390977443609023,12.765765765765765,14.788571428571428,16.47222222222222,18.452898550724637,21.423220973782772,23.00380228136882,25.009345794392523,27.125,28.4468085106383,30.153846153846153,33.04347826086956,34.53968253968254,36.905660377358494,39.821917808219176,40.56737588652482,43.354838709677416,45.00763358778626,47.46496815286624,48.857142857142854,50.370370370370374,53.44444444444444,54.38028169014085,56.47863247863248,59.37007874015748,60.49180327868852,62.58490566037736,64.56140350877193,67.98,68.51515151515152,71.2280701754386,72.0,76.07476635514018,76.69090909090909,79.44444444444444,80.0,82.0,84.81553398058253,86.85148514851485,88.0,91.81818181818181,92.0,94.0,96.96969696969697,98.0,100.0
472,2.5692503176620076,4.359351988217967,6.2097649186256785,8.122844827586206,10.222222222222221,12.539509536784742,14.711538461538462,16.274305555555557,18.815094339622643,20.941176470588236,22.273858921161825,24.868778280542987,27.04,28.509090909090908,30.94240837696335,33.04347826086956,34.22818791946309,36.827586206896555,39.2751677852349,40.22346368715084,42.525,44.0,46.63448275862069,48.33802816901409,50.342465753424655,53.625,55.6,56.94915254237288,58.44615384615385,61.00840336134454,62.50406504065041,64.62745098039215,68.84482758620689,68.6938775510204,70.61946902654867,73.41176470588235,75.42307692307692,79.10204081632654,78.0,80.0,82.0,84.0,86.0,88.0,90.0,92.0,96.18604651162791,97.11627906976744,100.27906976744185,100.0
471,2.6188630490956073,4.390461997019374,6.329044117647059,8.015384615384615,10.48894348894349,12.354054054054053,14.881656804733728,16.380281690140844,18.498269896193772,20.67924528301887,22.710204081632654,25.05263157894737,26.9004329004329,28.995555555555555,30.789473684210527,33.08474576271186,34.747252747252745,36.59340659340659,38.7037037037037,41.58940397350993,42.264150943396224,45.49152542372882,46.8625,50.32258064516129,51.55038759689923,52.45614035087719,54.421875,56.94117647058823,59.744360902255636,60.483870967741936,63.05982905982906,66.048,68.08421052631579,69.71428571428571,71.14754098360656,73.81512605042016,74.0,76.0,79.44444444444444,80.0,82.0,87.5,88.43396226415095,88.0,90.0,92.0,95.09302325581395,97.33333333333333,99.1951219512195,101.92307692307692
470,2.803341902313625,4.366715758468335,6.257042253521127,8.20675105485232,10.365617433414043,12.505405405405405,15.117142857142857,16.70212765957447,18.88973384030418,20.840336134453782,22.540983606557376,24.870967741935484,27.424657534246574,28.803827751196174,30.591133004926107,33.608938547486034,35.38775510204081,37.01123595505618,38.402116402116405,40.264900662251655,42.88111888111888,45.142857142857146,47.60839160839161,48.6530612244898,50.32051282051282,52.732394366197184,57.09836065573771,58.014388489208635,59.12987012987013,61.132075471698116,63.57627118644068,65.35211267605634,66.5546218487395,68.70833333333333,70.7,74.0377358490566,75.48,76.0,78.65546218487395,81.58415841584159,85.2156862745098,85.44827586206897,88.83516483516483,90.64,91.66666666666667,92.0,94.8952380952381,99.87878787878788,98.0,101.13636363636364
469,2.6447876447876446,4.3996913580246915,6.374538745387454,8.393013100436681,10.466819221967963,12.346666666666666,14.705882352941176,16.563758389261746,19.037542662116042,21.05286343612335,23.12037037037037,24.736842105263158,26.928571428571427,28.583333333333332,30.94736842105263,33.74863387978142,35.61904761904762,37.2485549132948,38.666666666666664,40.25157232704402,44.31901840490798,44.26993865030675,46.638888888888886,49.116279069767444,51.34228187919463,52.78195488721804,54.90756302521008,57.282442748091604,59.37007874015748,61.51260504201681,63.07826086956522,66.85714285714286,67.5,69.09677419354838,70.0,72.73469387755102,74.61666666666666,76.0,78.79591836734694,81.70212765957447,82.0,84.8659793814433,86.93478260869566,89.5575221238938,90.0,93.93684210526315,95.2051282051282,98.10989010989012,98.96078431372548,100.0
468,2.63715710723192,4.557575757575758,6.27054794520548,8.149473684210527,10.40139211136891,12.921787709497206,14.611464968152866,16.712230215827336,18.87323943661972,20.53639846743295,23.22222222222222,24.327272727272728,27.401960784313726,28.376681614349774,31.470588235294116,33.17894736842105,34.365591397849464,36.91139240506329,38.4367816091954,41.12676056338028,42.68852459016394,44.86842105263158,46.638888888888886,49.51898734177215,50.38167938931298,53.48571428571429,54.36,56.0,58.53703703703704,60.51282051282051,64.421875,64.54700854700855,68.3157894736842,69.68595041322314,70.0,73.74193548387096,76.66666666666667,77.44761904761904,79.47169811320755,80.74766355140187,84.41176470588235,84.875,87.77319587628865,88.0,90.0,92.0,96.71153846153847,97.9009900990099,100.06315789473685,101.12359550561797
467,2.6240601503759398,4.495522388059701,6.1537102473498235,8.16564417177914,10.362559241706162,12.602015113350125,14.531976744186046,16.761290322580646,18.64516129032258,20.46511627906977,22.979757085020243,25.11864406779661,26.462222222222223,28.63063063063063,30.6,32.48979591836735,35.179190751445084,36.6242774566474,38.93827160493827,41.37931034482759,42.27272727272727,45.0414201183432,46.26136363636363,49.20754716981132,52.34375,52.35616438356164,55.78512396694215,58.13740458015267,58.54716981132076,60.48,62.56880733944954,65.48837209302326,66.0,68.56198347107438,71.12903225806451,72.61538461538461,74.0,79.4862385321101,79.54455445544555,80.0,82.0,84.82352941176471,87.84946236559139,88.0,91.83673469387755,92.83636363636364,96.7378640776699,98.06451612903226,98.0,101.9047619047619
466,2.6949367088607596,4.48766328011611,6.266086956521739,8.198770491803279,10.226757369614512,12.485013623978201,14.49698795180723,17.057926829268293,18.896321070234112,20.88,23.44736842105263,25.253012048192772,26.631067961165048,28.95609756097561,31.451612903225808,32.51336898395722,35.4,36.97826086956522,39.879120879120876,40.7185628742515,43.7027027027027,44.891891891891895,47.21854304635762,49.333333333333336,51.3986013986014,53.083333333333336,54.81818181818182,56.0,59.68115942028985,60.431654676258994,63.00813008130081,65.44360902255639,66.94285714285714,68.57142857142857,70.0,73.27433628318585,77.33333333333333,77.08571428571429,79.22834645669292,80.8080808080808,86.06611570247934,85.6,86.9247311827957,88.0,91.6822429906542,93.0,95.01075268817205,98.25882352941177,98.0,100.0
465,2.512690355329949,4.508849557522124,6.239208633093525,8.393877551020408,10.493243243243244,12.543243243243243,14.411428571428571,16.835526315789473,18.379537953795378,20.575539568345324,23.109704641350213,24.733624454148472,26.7027027027027,29.647058823529413,30.717703349282296,33.14871794871795,35.58139534883721,37.040462427745666,39.51136363636363,40.66298342541437,44.07692307692308,44.99248120300752,47.50326797385621,49.6,50.314465408805034,54.442953020134226,55.31707317073171,57.333333333333336,58.94308943089431,60.46875,63.32857142857143,65.0,67.52307692307693,68.45945945945945,71.89189189189189,73.18032786885246,74.0,76.0,79.90243902439025,82.14285714285714,82.0,85.55555555555556,86.77477477477477,91.62886597938144,92.4770642201835,93.73584905660377,94.9126213592233,96.93203883495146,98.0,102.1978021978022
464,2.680487804878049,4.478893740902475,6.006872852233677,8.258382642998027,10.476997578692494,12.30843373493976,14.623188405797102,16.658620689655173,18.934615384615384,20.58823529411765,22.9453125,24.508474576271187,26.816143497757846,28.66350710900474,30.976744186046513,32.323232323232325,34.34871794871795,37.54838709677419,39.16564417177914,41.31147540983606,43.3125,44.29139072847682,46.896103896103895,50.21052631578947,51.23456790123457,52.0,54.794117647058826,57.6,59.58904109589041,60.99173553719008,65.17948717948718,65.48837209302326,66.0,69.74358974358974,71.37254901960785,72.0,75.38317757009345,77.17829457364341,83.2,81.26984126984127,83.51851851851852,84.0,88.41121495327103,88.88,90.94736842105263,93.1358024691358,94.93069306930693,96.0,98.98,100.0
463,2.653366583541147,4.411676646706587,6.263620386643233,8.515810276679842,10.290167865707435,12.260416666666666,14.833333333333334,16.49342105263158,18.552901023890787,20.79933110367893,22.811475409836067,24.714893617021275,27.201680672268907,28.52093023255814,32.11055276381909,33.28643216080402,34.73118279569893,36.8421052631579,38.7125,41.43712574850299,43.12,45.61963190184049,47.52317880794702,49.23870967741936,51.388888888888886,52.0,55.05882352941177,56.85496183206107,58.7891156462585,62.15827338129496,62.43971631205674,65.12280701754386,66.0,69.13333333333334,70.60344827586206,73.26315789473684,75.28695652173913,76.0,79.98305084745763,81.33333333333333,82.0,85.6969696969697,89.24528301886792,88.83018867924528,90.0,92.92,94.97916666666667,96.87272727272727,101.09473684210526,102.29885057471265
462,2.635135135135135,4.385670731707317,6.238859180035651,8.20038535645472,10.466507177033494,12.422976501305483,14.435028248587571,16.824675324675326,19.140939597315437,20.750943396226415,22.534412955465587,24.560311284046694,27.0,29.12,30.303030303030305,33.76,34.83743842364532,37.6271186440678,39.16923076923077,41.0126582278481,42.72,44.785714285714285,46.58974358974359,49.333333333333336,51.29032258064516,53.57575757575758,55.246153846153845,58.630872483221474,58.87218045112782,61.64383561643836,63.35766423357664,65.16363636363636,67.04761904761905,68.52307692307693,72.25806451612904,72.0,75.4949494949495,76.0,78.71559633027523,81.50943396226415,82.67213114754098,84.84848484848484,90.05660377358491,89.87234042553192,90.86538461538461,92.76666666666667,97.41818181818182,96.92307692307692,99.02083333333333,100.92592592592592
461,2.568944099378882,4.419970631424376,6.262323943661972,8.325051759834368,10.085714285714285,12.225806451612904,14.386167146974064,16.77358490566038,18.639285714285716,20.763358778625953,22.835443037974684,24.82758620689655,26.962962962962962,28.48695652173913,30.87378640776699,32.51891891891892,34.87179487179487,36.1978021978022,39.56470588235294,41.13636363636363,42.68478260869565,45.12820512820513,47.41104294478528,49.58940397350993,51.3986013986014,52.325,55.98529411764706,56.48275862068966,59.526315789473685,61.38461538461539,63.73426573426573,66.52631578947368,67.6923076923077,70.34482758620689,72.75590551181102,73.0827067669173,74.55639097744361,78.78899082568807,78.0,80.68376068376068,82.70689655172414,86.44660194174757,87.63809523809523,88.0,90.0,95.17241379310344,98.13186813186813,97.82857142857142,100.91089108910892,101.9047619047619
460,2.663449939686369,4.3068862275449105,6.39612676056338,8.313373253493014,10.581113801452785,12.717391304347826,14.857142857142858,16.312693498452013,18.670212765957448,20.905923344947734,23.14859437751004,25.246753246753247,26.74897119341564,29.39366515837104,30.99056603773585,32.78048780487805,35.265957446808514,37.0046511627907,39.43783783783784,41.666666666666664,43.142857142857146,45.91304347826087,47.40243902439025,49.1566265060241,51.265822784810126,52.737588652482266,57.06382978723404,57.513513513513516,59.41463414634146,60.46511627906977,62.496,66.33576642335767,68.64,69.77391304347826,71.12903225806451,73.25217391304348,75.85,76.59375,82.47540983606558,83.04761904761905,83.36666666666666,86.77685950413223,87.56363636363636,88.0,90.84905660377359,93.93684210526315,95.86138613861387,96.0,98.0,100.85470085470085
459,2.5800970873786406,4.558345642540621,6.276632302405498,8.283132530120483,10.240780911062906,12.444162436548224,14.714697406340058,16.568181818181817,18.825657894736842,20.751724137931035,23.252032520325205,24.94736842105263,27.238095238095237,28.75,30.92920353982301,32.772946859903385,35.301435406698566,36.94736842105263,39.137724550898206,42.25,44.38636363636363,44.76300578034682,47.4375,48.9,51.81818181818182,53.29192546583851,54.729729729729726,58.10526315789474,59.693430656934304,61.80451127819549,64.13793103448276,65.84172661870504,66.0,69.03030303030303,71.12903225806451,73.35849056603773,74.54814814814814,76.64406779661017,81.7864077669903,82.01680672268908,82.0,85.54128440366972,87.95454545454545,88.8,91.42857142857143,93.6140350877193,94.0,96.0,103.29729729729729,102.72727272727273
458,2.6332518337408315,4.452482269503546,6.311846689895471,8.316973415132924,10.418981481481481,12.255936675461742,14.882978723404255,16.406349206349205,18.906040268456376,21.363636363636363,23.408,25.305439330543933,27.055350553505534,28.660377358490567,31.884057971014492,33.68421052631579,35.8423645320197,37.362162162162164,39.01063829787234,41.21827411167513,43.82608695652174,45.70322580645161,47.735849056603776,49.32596685082873,50.74074074074074,53.083333333333336,56.625,57.166666666666664,58.89922480620155,61.20805369127517,62.492063492063494,66.16216216216216,68.84892086330935,68.0,72.21518987341773,73.17073170731707,77.42592592592592,77.35714285714286,82.0,84.84848484848484,84.05,84.0,87.52212389380531,90.27586206896552,91.74757281553399,96.38095238095238,95.95833333333333,97.72972972972973,99.88461538461539,102.56410256410257
457,2.6937269372693726,4.270588235294118,6.431208053691275,8.372188139059304,10.52122641509434,12.458438287153653,14.491525423728813,16.977272727272727,18.667796610169493,20.66420664206642,22.9198606271777,24.944881889763778,27.259911894273127,28.36842105263158,31.218274111675125,33.23671497584541,34.38636363636363,36.44444444444444,38.63333333333333,40.69364161849711,43.11702127659574,45.11675126903553,47.095238095238095,49.333333333333336,52.547770700636946,52.371428571428574,56.4,57.93103448275862,59.074074074074076,61.36363636363637,63.46456692913386,64.56140350877193,67.46666666666667,70.04511278195488,71.66666666666667,73.7560975609756,77.52380952380952,79.4862385321101,79.27868852459017,82.24299065420561,82.70689655172414,84.0,87.75510204081633,90.64,94.65517241379311,94.96774193548387,96.98412698412699,98.79611650485437,102.66666666666667,101.88679245283019
456,2.712574850299401,4.663703703703704,6.12962962962963,8.320083682008368,10.330337078651686,12.512886597938145,14.816326530612244,16.491176470588236,18.540925266903916,20.697183098591548,23.03125,24.93103448275862,27.48898678414097,29.425925925925927,30.918367346938776,34.111675126903556,35.02512562814071,37.696335078534034,39.53757225433526,41.25,42.96551724137931,45.34146341463415,46.78857142857143,50.18181818181818,50.306748466257666,54.442953020134226,56.64335664335665,57.830065359477125,60.63636363636363,64.65116279069767,62.843537414965986,65.64102564102564,66.0,68.0,71.17647058823529,73.27433628318585,75.48,76.0,79.39285714285714,83.07692307692308,84.58947368421053,87.78947368421052,89.12727272727273,89.51724137931035,93.46153846153847,92.77966101694915,95.63478260869566,97.58677685950413,98.0,100.0
455,2.646135265700483,4.500707213578501,6.4190800681431,8.36734693877551,10.275395033860045,12.454545454545455,14.924581005586592,16.53846153846154,18.86261980830671,20.935018050541515,22.896296296296295,25.494505494505493,27.69795918367347,29.38738738738739,31.267605633802816,33.6,36.628865979381445,36.69230769230769,39.32338308457712,41.59090909090909,43.523316062176164,45.714285714285715,47.74683544303797,49.1566265060241,50.36496350364963,54.0919540229885,56.86092715231788,56.86153846153846,60.396694214876035,61.139240506329116,62.861111111111114,65.37142857142857,66.45517241379311,68.53543307086615,72.734375,74.57142857142857,76.24242424242425,77.66423357664233,81.64485981308411,83.10077519379846,83.4017094017094,84.0,88.15,91.85964912280701,90.87378640776699,92.83636363636364,100.79518072289157,99.28205128205128,102.22413793103448,103.53982300884955
454,2.6884480746791133,4.502890173410405,6.2325174825174825,8.48611111111111,10.434272300469484,12.578313253012048,14.708092485549132,16.59931506849315,19.161812297734627,20.70175438596491,22.916666666666668,25.253012048192772,27.074380165289256,29.18867924528302,30.71090047393365,33.097142857142856,35.70949720670391,36.94240837696335,39.05555555555556,41.97802197802198,43.320754716981135,46.41463414634146,47.725,49.58940397350993,52.10843373493976,53.71052631578947,55.81208053691275,58.014388489208635,59.95945945945946,61.904761904761905,64.60504201680672,64.0,68.44444444444444,69.18260869565218,73.04347826086956,73.7560975609756,76.3125,78.13084112149532,79.34482758620689,83.33333333333333,83.34426229508196,85.51351351351352,87.8169014084507,92.48979591836735,97.29729729729729,95.56589147286822,95.72477064220183,99.5229357798165,103.71666666666667,100.0
453,2.8403990024937658,4.423529411764706,6.359300476947536,8.4989898989899,10.45124716553288,12.518796992481203,14.725663716814159,16.667664670658684,19.109154929577464,20.883959044368602,22.862204724409448,25.248,27.192468619246863,29.580645161290324,31.02127659574468,33.24878048780488,35.39090909090909,37.266331658291456,39.407407407407405,40.69364161849711,43.41573033707865,46.146341463414636,47.92670157068063,49.49222797927461,52.23880597014925,53.07586206896552,54.71523178807947,56.39160839160839,58.7682119205298,62.745098039215684,64.53061224489795,65.65517241379311,67.88571428571429,68.47222222222223,74.48,76.16528925619835,77.58064516129032,77.67647058823529,81.12,83.87096774193549,87.00763358778626,85.8,87.56363636363636,90.23728813559322,93.27272727272727,98.6774193548387,95.79047619047618,100.70588235294117,98.97029702970298,103.15789473684211
452,2.8910179640718563,4.538123167155425,6.361204013377926,8.312734082397004,10.247787610619469,12.433168316831683,14.46218487394958,16.63855421686747,19.035598705501616,21.166666666666668,23.25925925925926,24.47244094488189,27.282511210762333,30.200873362445414,31.10599078341014,32.63054187192118,36.45192307692308,37.266331658291456,40.464864864864865,41.696969696969695,43.31937172774869,45.38947368421053,48.60377358490566,51.06382978723404,53.225806451612904,52.93413173652694,54.66257668711656,59.86206896551724,59.87096774193548,63.22147651006711,62.932330827067666,67.18012422360249,68.82051282051282,70.48175182481752,73.41463414634147,73.89473684210526,74.60162601626017,78.41269841269842,81.046875,81.9047619047619,84.46616541353383,87.5,89.2089552238806,91.3587786259542,91.34328358208955,93.87755102040816,96.84848484848484,96.0,100.74766355140187,101.01010101010101
451,2.8804878048780487,4.55783308931186,6.292253521126761,8.3125,10.363636363636363,12.824096385542168,14.84308510638298,16.75074183976261,18.807073954983924,21.05072463768116,22.485943775100402,25.047619047619047,26.647302904564317,29.419354838709676,31.137440758293838,32.71111111111111,35.90654205607477,37.142857142857146,38.58163265306123,41.473684210526315,44.592592592592595,45.89247311827957,47.03954802259887,49.50785340314136,50.96153846153846,54.97142857142857,54.98780487804878,59.63636363636363,62.49295774647887,60.816326530612244,63.878787878787875,67.2,67.10924369747899,69.97101449275362,73.41463414634147,72.53731343283582,75.1044776119403,79.04,80.91044776119404,81.25,84.82758620689656,86.06557377049181,89.33980582524272,90.29565217391304,91.46341463414635,94.67961165048544,97.03225806451613,101.94690265486726,99.97979797979798,100.97087378640776
450,2.844092570036541,4.686162624821684,6.364532019704433,8.441767068273093,10.286995515695068,12.879213483146067,14.943243243243243,16.73961218836565,18.75483870967742,21.131205673758867,22.92,25.253012048192772,26.970954356846473,29.486725663716815,31.428571428571427,32.89302325581395,34.395348837209305,37.58048780487805,39.469613259668506,41.505376344086024,43.663366336633665,46.69938650306749,47.89411764705882,49.42011834319526,52.287581699346404,53.59509202453988,54.84375,58.074074074074076,58.80555555555556,61.3235294117647,62.77018633540373,66.1917808219178,69.32374100719424,68.544,71.87919463087249,79.02439024390245,74.592,79.23404255319149,81.19672131147541,81.75182481751825,86.85925925925926,86.1,92.31192660550458,90.83870967741936,91.45161290322581,97.64912280701755,95.74074074074075,100.12903225806451,99.06521739130434,104.12371134020619
449,2.7134292565947242,4.46,6.219343696027634,8.391224862888482,10.805045871559633,12.41542288557214,14.3983286908078,16.780701754385966,19.033898305084747,21.319444444444443,22.767441860465116,25.384615384615383,27.444444444444443,28.8099173553719,31.27962085308057,34.5945945945946,35.20812182741117,37.76470588235294,39.853658536585364,41.26315789473684,44.1875,46.285714285714285,47.96341463414634,49.64383561643836,53.42857142857143,55.31210191082803,55.08,58.648648648648646,59.90163934426229,62.44897959183673,63.273972602739725,64.98461538461538,66.96350364963503,71.61061946902655,73.3108108108108,74.25,77.38931297709924,76.62809917355372,81.46666666666667,82.03389830508475,85.203125,88.704,92.84955752212389,90.68702290076335,90.83333333333333,93.53333333333333,97.68627450980392,103.04587155963303,101.08661417322834,102.52100840336135
448,2.816425120772947,4.68299711815562,6.204585537918871,8.294589178356713,10.6,12.718446601941748,14.49867374005305,17.08605341246291,18.757377049180327,20.98936170212766,23.264367816091955,24.685714285714287,27.45019920318725,28.743362831858406,31.327433628318584,33.27433628318584,35.74766355140187,38.35175879396985,39.868852459016395,42.13903743315508,42.888888888888886,45.079754601226995,47.550561797752806,49.13609467455621,52.42424242424242,53.78082191780822,56.204081632653065,56.375838926174495,59.986301369863014,63.46153846153846,62.382716049382715,64.88888888888889,66.48529411764706,69.29113924050633,72.5,73.02127659574468,77.7536231884058,78.49180327868852,83.49295774647888,83.57142857142857,83.83582089552239,88.52307692307693,92.82539682539682,90.60740740740741,93.97058823529412,97.98373983739837,98.73949579831933,98.26771653543307,98.9423076923077,103.90625
447,2.869135802469136,4.504373177842566,6.276338514680484,8.606060606060606,10.763948497854077,12.379807692307692,14.673295454545455,16.78717201166181,18.949253731343283,20.48263888888889,22.642335766423358,24.9375,26.626506024096386,28.401913875598087,32.94871794871795,33.568627450980394,35.096774193548384,37.73262032085562,39.83574879227053,41.95652173913044,42.73684210526316,46.45810055865922,46.273809523809526,49.49068322981366,51.16959064327485,53.74301675977654,57.27272727272727,59.373493975903614,59.208333333333336,62.7906976744186,63.265306122448976,64.45714285714286,67.36551724137931,72.30985915492958,72.04379562043796,74.91891891891892,75.02068965517242,77.58333333333333,80.6,83.86206896551724,86.06611570247934,85.58490566037736,88.22413793103448,91.00854700854701,94.28571428571429,94.4,94.86238532110092,98.48275862068965,98.95145631067962,100.80645161290323
446,2.689156626506024,4.629464285714286,6.354237288135593,8.36969696969697,10.643326039387308,12.899742930591259,14.759562841530055,16.9390243902439,18.697183098591548,21.144781144781145,22.9272030651341,25.505535055350553,27.196652719665273,29.166666666666668,31.822429906542055,33.19626168224299,35.1609756097561,36.682464454976305,39.50282485875706,42.37623762376238,42.93854748603352,46.869565217391305,46.797687861271676,50.56,53.01204819277108,54.58385093167702,56.9277108433735,57.81818181818182,59.359375,61.973684210526315,63.41984732824427,68.8551724137931,67.65,70.59541984732824,72.5,74.3801652892562,77.08333333333333,80.06106870229007,79.15555555555555,83.66412213740458,84.46616541353383,87.05454545454545,90.703125,91.66666666666667,92.83464566929133,96.52459016393442,96.58715596330275,98.71698113207547,100.64864864864865,103.50877192982456
445,2.8740740740740742,4.5685997171145685,6.408940397350993,8.388560157790927,10.767241379310345,12.744525547445255,14.62532981530343,16.82300884955752,18.694915254237287,21.28813559322034,23.566101694915254,24.866425992779785,27.71900826446281,28.685714285714287,30.91304347826087,32.568888888888885,36.14414414414414,37.49308755760369,39.53757225433526,42.47191011235955,44.73913043478261,47.12690355329949,47.633136094674555,49.75609756097561,51.333333333333336,53.666666666666664,55.607142857142854,57.09090909090909,61.45238095238095,61.19205298013245,65.30666666666667,67.41984732824427,67.67088607594937,69.5813953488372,71.06060606060606,76.32,77.12676056338029,78.09655172413792,80.53658536585365,81.875,85.53956834532374,87.8473282442748,86.6056338028169,93.54954954954955,95.53846153846153,95.43283582089552,102.47540983606558,100.72131147540983,103.02564102564102,103.27868852459017
444,2.6838868388683887,4.708571428571428,6.506711409395973,8.4515503875969,10.326039387308533,12.848258706467663,14.71584699453552,16.582554517133957,18.813253012048193,20.888475836431226,22.81111111111111,24.875912408759124,27.74015748031496,29.78723404255319,31.158798283261802,34.4,34.765765765765764,37.241379310344826,39.43396226415094,41.932367149758456,43.806451612903224,45.89247311827957,48.705882352941174,50.758620689655174,51.69491525423729,54.752941176470586,56.734177215189874,58.22516556291391,62.625766871165645,61.58940397350993,64.16783216783217,67.08433734939759,68.61904761904762,71.23809523809524,72.01438848920863,76.14388489208633,78.07874015748031,80.71317829457364,81.47770700636943,83.77952755905511,84.26206896551724,86.89655172413794,87.45762711864407,92.33802816901408,92.28813559322033,97.152,96.84848484848484,98.74285714285715,102.94117647058823,108.51063829787235
443,2.8635235732009927,4.766081871345029,6.218954248366013,8.244274809160306,10.477419354838709,12.607142857142858,14.695187165775401,17.008474576271187,18.861290322580643,21.493506493506494,22.9198606271777,25.68093385214008,26.7027027027027,29.448275862068964,31.18942731277533,33.056603773584904,35.416666666666664,37.714285714285715,40.51933701657459,43.69565217391305,43.17977528089887,45.795918367346935,47.22994652406417,49.77777777777778,51.506024096385545,53.23809523809524,57.27272727272727,59.57446808510638,61.20245398773006,61.53846153846154,64.6013986013986,66.17687074829932,68.34042553191489,70.22222222222223,74.17910447761194,72.55384615384615,78.046875,79.06451612903226,80.86764705882354,82.42424242424242,85.5912408759124,86.58461538461539,87.84285714285714,94.04580152671755,92.34782608695652,94.80916030534351,98.44094488188976,101.05263157894737,101.11111111111111,105.78512396694215
442,2.8194774346793348,4.559171597633136,6.341924398625429,8.593806921675775,10.58849557522124,12.466019417475728,14.702479338842975,17.230320699708454,18.74121405750799,21.096774193548388,22.902985074626866,25.156626506024097,28.029739776951672,29.26126126126126,31.866666666666667,33.23076923076923,36.87323943661972,38.107317073170734,40.74226804123711,40.8421052631579,43.95854922279793,46.5,48.15204678362573,50.48275862068966,53.2967032967033,56.44919786096256,57.55263157894737,57.87919463087248,60.9,62.278481012658226,65.94219653179191,67.62264150943396,68.50632911392405,71.77777777777777,72.43055555555556,73.94594594594595,76.01360544217687,78.5503355704698,79.77272727272727,82.8169014084507,84.90265486725664,85.76223776223776,90.97520661157024,90.14634146341463,93.33333333333333,99.41935483870968,98.0,102.49624060150376,99.47368421052632,106.06060606060606
441,2.851581508515815,4.633802816901408,6.529032258064516,8.384469696969697,10.679405520169851,12.667464114832535,14.804289544235925,16.780058651026394,18.551612903225806,20.778501628664497,22.756013745704468,25.187713310580204,27.08745247148289,29.277566539923953,31.336633663366335,33.77777777777778,34.7906976744186,37.81818181818182,39.547511312217196,42.31578947368421,43.787234042553195,45.42702702702703,47.422680412371136,49.85635359116022,52.94117647058823,53.53846153846154,56.27368421052632,57.23756906077348,59.920529801324506,61.875,65.12230215827338,65.34265734265735,68.50632911392405,69.72151898734177,71.80645161290323,73.57664233576642,78.32467532467533,80.47058823529412,81.27731092436974,83.38028169014085,87.00763358778626,86.97872340425532,90.44827586206897,95.08724832214764,95.85365853658537,96.8,97.24137931034483,101.74358974358974,100.33333333333333,104.0650406504065
440,2.8752997601918464,4.599105812220566,6.335652173913044,8.623326959847036,10.516949152542374,12.669879518072289,14.588235294117647,16.44759206798867,19.204892966360855,21.156462585034014,23.173333333333332,25.363636363636363,27.71900826446281,28.724137931034484,31.84115523465704,33.873873873873876,36.055813953488375,38.48275862068966,40.72727272727273,41.20603015075377,43.4066985645933,45.61256544502618,47.92814371257485,50.18181818181818,52.10843373493976,55.565714285714286,55.875,58.68493150684932,60.46060606060606,62.359550561797754,64.33962264150944,65.61006289308176,68.50632911392405,73.02013422818791,75.95744680851064,75.4054054054054,76.5,78.94573643410853,80.84671532846716,81.58940397350993,89.74803149606299,87.57446808510639,90.41025641025641,94.6,93.97058823529412,99.32743362831859,99.7719298245614,101.73134328358209,101.5,101.6
439,2.9206349206349205,4.623209169054442,6.528391167192429,8.310408921933085,10.626068376068377,12.605326876513317,14.575129533678757,16.798850574712645,19.09375,20.982394366197184,22.95306859205776,25.056,26.959016393442624,29.166666666666668,31.265822784810126,32.88073394495413,35.84615384615385,37.26,40.445544554455445,42.47422680412371,44.28260869565217,45.42702702702703,48.36571428571428,50.90909090909091,51.76470588235294,53.2093023255814,56.734177215189874,57.18518518518518,61.69426751592356,61.44578313253012,67.05434782608695,66.10526315789474,69.23926380368098,70.61538461538461,71.77215189873418,75.45205479452055,78.38518518518518,82.77707006369427,84.09375,81.70212765957447,87.30935251798562,90.36363636363636,87.73154362416108,93.6,98.6029411764706,96.84210526315789,97.82113821138212,102.44776119402985,101.6029411764706,106.19469026548673
438,2.7616707616707616,4.648760330578512,6.401326699834162,8.609284332688588,10.4543429844098,12.560706401766005,14.441176470588236,16.505555555555556,18.89846153846154,20.933333333333334,22.74829931972789,25.3953488372093,27.281368821292777,28.88888888888889,31.72566371681416,33.32231404958678,35.566820276497694,37.183098591549296,38.85972850678733,43.21608040201005,44.96969696969697,45.24293785310734,47.5,50.37362637362637,52.16216216216216,53.752808988764045,58.203592814371255,57.473684210526315,60.666666666666664,62.71186440677966,66.01176470588236,68.29268292682927,70.27338129496403,74.85271317829458,73.08823529411765,75.74025974025975,77.78102189781022,79.52317880794702,85.4014598540146,85.36912751677852,85.67164179104478,91.46666666666667,91.25190839694656,92.70229007633588,96.09022556390977,94.68613138686132,99.37142857142857,102.54545454545455,102.55813953488372,107.62711864406779
437,2.8095238095238093,4.637784090909091,6.4391891891891895,8.448818897637794,10.546038543897216,12.679611650485437,14.662234042553191,16.704347826086956,18.773638968481375,21.169381107491855,23.17437722419929,25.051792828685258,26.921259842519685,29.388429752066116,31.631799163179917,33.89954337899543,35.59148936170213,37.46606334841629,40.714285714285715,41.70616113744076,43.07142857142857,46.83168316831683,49.333333333333336,49.6,52.083333333333336,55.50561797752809,57.0,59.61290322580645,61.20441988950276,62.592592592592595,63.77142857142857,67.81456953642385,72.20134228187919,72.0,71.32075471698113,76.29139072847683,78.625,80.1360544217687,81.52258064516128,84.57142857142857,86.92,88.84615384615384,90.71951219512195,91.38461538461539,93.78151260504201,98.0,99.140625,102.0952380952381,101.24503311258277,107.6923076923077
436,2.8339350180505414,4.488095238095238,6.42560553633218,8.311068702290076,10.752598752598752,12.378172588832488,14.754010695187166,17.065753424657533,19.49258160237389,21.139240506329113,23.336917562724015,25.324137931034482,27.535864978902953,29.149253731343283,31.78723404255319,33.99111111111111,35.874015748031496,38.09865470852018,39.89140271493213,41.568627450980394,44.07692307692308,47.09189189189189,48.43269230769231,49.82608695652174,52.67379679144385,52.88636363636363,57.159574468085104,58.89655172413793,59.80124223602485,65.21739130434783,65.1592356687898,70.30985915492958,68.6938775510204,71.1264367816092,72.8,74.51748251748252,76.46666666666667,80.22222222222223,82.96815286624204,87.22222222222223,84.92857142857143,85.23529411764706,89.41721854304636,94.24113475177305,93.85714285714286,94.40522875816994,98.98013245033113,102.144,107.43703703703704,106.81818181818181
435,2.8418491484184916,4.788546255506608,6.249190938511327,8.410748560460652,10.54888888888889,12.663594470046084,14.455919395465996,16.9164265129683,19.04268292682927,20.842105263157894,23.25503355704698,25.714285714285715,27.48854961832061,30.153846153846153,31.55378486055777,34.064516129032256,34.91891891891892,37.00934579439252,40.23529411764706,42.19178082191781,44.14883720930233,45.867924528301884,48.486486486486484,48.83236994219653,53.07692307692308,55.67391304347826,56.4,59.36612021857923,60.68208092485549,61.80722891566265,68.01212121212122,66.94252873563218,71.82352941176471,70.61538461538461,73.22368421052632,76.17391304347827,76.37179487179488,79.5945945945946,84.04651162790698,84.60431654676259,84.41176470588235,87.5,92.01398601398601,91.85401459854015,98.6896551724138,95.28571428571429,98.47619047619048,100.0677966101695,101.21311475409836,107.63358778625954
434,2.849009900990099,4.7025139664804465,6.338487972508591,8.489443378119002,10.518358531317494,12.48729792147806,14.783715012722647,16.589595375722542,18.878048780487806,21.486486486486488,22.901023890784984,25.55133079847909,27.58108108108108,30.074074074074073,31.52542372881356,33.88235294117647,35.96694214876033,36.8780487804878,41.04,41.98019801980198,43.642458100558656,44.22222222222222,48.58163265306123,49.76842105263158,52.083333333333336,54.19718309859155,57.28934010152284,58.578947368421055,61.07058823529412,63.77142857142857,64.81818181818181,66.68531468531468,69.88235294117646,73.28888888888889,72.5925925925926,77.17985611510791,76.68115942028986,81.5072463768116,82.368,87.12328767123287,85.41666666666667,89.14285714285714,90.43870967741935,92.52941176470588,96.61764705882354,98.43356643356644,101.33333333333333,100.83453237410072,109.09433962264151,105.03597122302158
433,2.817751479289941,4.753741496598639,6.402027027027027,8.539651837524177,10.385775862068966,12.701670644391408,14.950953678474114,16.635057471264368,19.17784256559767,20.884955752212388,22.904109589041095,25.582417582417584,27.68702290076336,29.682403433476395,31.55378486055777,33.46666666666667,36.21739130434783,38.64935064935065,41.12328767123287,42.285714285714285,44.919786096256686,45.98870056497175,48.62176165803109,51.44615384615385,51.59574468085106,54.99476439790576,55.578947368421055,58.48888888888889,63.060402684563755,63.40909090909091,65.46583850931677,65.7877094972067,68.64,71.11111111111111,73.77245508982035,77.31818181818181,80.90666666666667,78.38993710691824,84.37735849056604,82.58064516129032,86.3157894736842,89.83333333333333,89.93893129770993,92.85039370078741,95.49618320610686,99.02777777777777,104.36220472440945,102.80314960629921,103.72262773722628,104.63576158940397
432,2.875449101796407,4.821428571428571,6.30550621669627,8.407196969696969,10.483539094650206,12.559633027522937,15.12781954887218,16.750670241286862,19.203225806451613,21.270903010033443,23.198019801980198,25.216216216216218,27.850187265917604,30.078125,31.81451612903226,33.6231884057971,36.69603524229075,37.945945945945944,39.26066350710901,41.73913043478261,43.75813953488372,45.53233830845771,48.55555555555556,48.75,51.861702127659576,55.67391304347826,55.55172413793103,60.46808510638298,59.38922155688623,62.916666666666664,67.2542372881356,66.68531468531468,69.23926380368098,70.23684210526316,75.61728395061728,74.61818181818182,78.87425149700599,79.25714285714285,81.6158940397351,82.53164556962025,86.40268456375838,88.94117647058823,91.77611940298507,90.33112582781457,94.70588235294117,97.70542635658914,96.61111111111111,99.17880794701986,104.69565217391305,105.38461538461539
431,3.0806257521058966,4.770422535211267,6.512116316639742,8.543893129770993,10.634743875278396,12.880090497737557,14.935643564356436,16.562146892655367,18.60968660968661,20.852459016393443,23.117460317460317,24.75294117647059,26.822134387351777,29.244444444444444,31.818181818181817,34.077922077922075,35.598290598290596,37.643153526970956,39.62085308056872,42.13592233009709,44.66341463414634,46.68020304568528,49.12621359223301,51.618090452261306,52.972972972972975,54.765957446808514,58.45054945054945,58.94736842105263,61.932203389830505,63.39622641509434,64.38461538461539,68.45569620253164,69.73584905660377,73.2934131736527,74.48717948717949,75.88023952095809,77.82758620689656,80.62162162162163,84.63829787234043,86.15384615384616,88.22068965517241,88.3076923076923,92.83443708609272,93.91044776119404,97.38805970149254,97.9568345323741,102.67692307692307,101.86259541984732,101.26666666666667,104.7244094488189
430,2.936144578313253,4.88955223880597,6.333889816360601,8.528864059590317,10.821276595744681,12.590123456790124,15.065963060686016,16.9067055393586,18.690265486725664,20.903225806451612,23.230529595015575,25.441696113074205,26.986206896551725,28.984375,31.0546875,34.072874493927124,36.60287081339713,36.796460176991154,39.711711711711715,41.945945945945944,43.97905759162304,46.613861386138616,47.82178217821782,50.8235294117647,51.86335403726708,55.325581395348834,57.78947368421053,59.7752808988764,61.752941176470586,63.62637362637363,65.8036809815951,67.66666666666667,69.57831325301204,71.23809523809524,72.8,77.08235294117647,74.51748251748252,84.02816901408451,79.12230215827338,88.45070422535211,89.35897435897436,90.9113924050633,91.3416149068323,97.01204819277109,96.33802816901408,98.09271523178808,99.22222222222223,99.33333333333333,106.78620689655172,103.84615384615384
429,3.0451843043995246,4.771084337349397,6.442088091353996,8.488326848249027,10.644796380090497,12.60576923076923,14.866492146596858,16.88857938718663,19.286567164179104,20.705128205128204,23.333333333333332,24.863309352517987,27.96812749003984,29.058823529411764,31.451612903225808,33.26315789473684,35.496,36.48868778280543,40.352380952380955,42.407407407407405,45.10344827586207,47.01960784313726,48.7192118226601,50.61818181818182,53.02325581395349,55.301587301587304,56.440677966101696,58.048780487804876,62.62765957446808,65.66666666666667,65.96511627906976,69.33333333333333,67.96428571428571,70.8502994011976,75.71428571428571,79.48051948051948,78.90066225165563,78.45161290322581,81.9245283018868,81.01910828025478,89.50326797385621,88.94117647058823,92.02547770700637,91.82608695652173,93.6986301369863,96.38095238095238,97.91666666666667,106.13664596273291,103.19205298013244,111.11111111111111
428,2.94775212636695,4.625352112676056,6.509463722397476,8.598901098901099,10.549695740365111,12.487058823529411,14.557029177718833,17.056338028169016,19.410876132930515,21.012269938650306,23.117460317460317,24.81203007518797,27.887096774193548,29.819494584837546,32.32472324723247,34.0,37.1875,37.63636363636363,39.89140271493213,41.6289592760181,45.24545454545454,45.60730593607306,49.81347150259067,50.33009708737864,53.78787878787879,53.74301675977654,56.53521126760563,59.14018691588785,60.26815642458101,63.28358208955224,64.63829787234043,67.61025641025641,68.75,74.18181818181819,74.96774193548387,74.1951219512195,78.5679012345679,79.45454545454545,82.90566037735849,89.48148148148148,89.05960264900662,91.82608695652173,91.89041095890411,95.94444444444444,93.85714285714286,96.81045751633987,102.91970802919708,103.38461538461539,109.91891891891892,109.70149253731343
427,2.8341463414634145,4.7355836849507735,6.553897180762853,8.332161687170474,10.574736842105263,12.684901531728665,14.710900473933648,16.783289817232376,18.993865030674847,20.88135593220339,23.36082474226804,24.95049504950495,27.55481727574751,29.111913357400724,31.56,33.51778656126482,35.19298245614035,37.0046511627907,39.7563025210084,42.04651162790697,44.87671232876713,46.41095890410959,48.18009478672986,50.107317073170734,51.74418604651163,54.57142857142857,56.65573770491803,60.25730994152047,62.6524064171123,63.31288343558282,65.20689655172414,66.66666666666667,67.59036144578313,74.66666666666667,73.1638418079096,76.5,77.34463276836158,79.5764705882353,84.06666666666666,84.18300653594771,88.11180124223603,91.78807947019868,95.74666666666667,92.63157894736842,99.47368421052632,95.65562913907284,98.1125,101.26829268292683,103.80263157894737,110.65573770491804
426,2.9511323003575685,4.706303724928366,6.670510708401977,8.530188679245283,10.485523385300668,12.47517730496454,14.957894736842105,16.567123287671233,19.290419161676645,20.753623188405797,23.273311897106108,25.511111111111113,27.67142857142857,28.544747081712064,31.299212598425196,34.12448132780083,35.42857142857143,37.572052401746724,39.336683417085425,42.33183856502242,44.575471698113205,47.10132158590309,48.01754385964912,51.42857142857143,52.19512195121951,55.676767676767675,56.76923076923077,61.014925373134325,60.07142857142857,64.19354838709677,66.25142857142858,69.42372881355932,68.70175438596492,71.2969696969697,77.52688172043011,76.8,81.67073170731707,82.48780487804878,83.74233128834356,85.92592592592592,88.3076923076923,88.2,92.49056603773585,93.31543624161074,93.81818181818181,103.8108108108108,102.92405063291139,102.49624060150376,105.89261744966443,107.89473684210526
425,3.01338199513382,4.845714285714286,6.509646302250804,8.293577981651376,10.780590717299578,12.470588235294118,14.858611825192803,17.166180758017493,18.85459940652819,20.984615384615385,23.37171052631579,25.25986842105263,26.8,29.83406113537118,30.919540229885058,33.2,35.758620689655174,37.690140845070424,40.82644628099174,41.904761904761905,44.32258064516129,46.666666666666664,48.517412935323385,52.340425531914896,53.14009661835749,55.51690821256039,57.76119402985075,58.97584541062802,60.829268292682926,60.72289156626506,66.79558011049724,68.64248704663213,72.63905325443787,74.94623655913979,76.80555555555556,75.64044943820225,82.16883116883118,81.12883435582822,81.73652694610779,87.03296703296704,87.30935251798562,87.72151898734177,94.5,93.90604026845638,101.78571428571429,98.93150684931507,101.47019867549669,104.59701492537313,108.73972602739725,107.05128205128206
424,2.8481166464155527,4.693965517241379,6.556438791732909,8.481751824817518,10.672549019607843,12.381278538812785,14.411764705882353,17.388020833333332,19.027322404371585,21.923076923076923,23.689102564102566,25.454545454545453,27.733333333333334,29.881422924901187,31.158301158301157,34.176,36.134529147982065,37.55844155844156,41.02092050209205,42.429906542056074,45.262135922330096,46.83870967741935,48.56744186046512,51.44497607655502,52.06422018348624,53.77272727272727,58.7319587628866,59.65217391304348,62.58757062146893,65.23076923076923,67.8125,67.46987951807229,71.12953367875647,72.41558441558442,74.32584269662921,78.3157894736842,79.93582887700535,80.275,82.84745762711864,85.5,85.28,89.02173913043478,93.34146341463415,95.04,95.85798816568047,100.11764705882354,98.75949367088607,100.48,105.72121212121212,107.14285714285714
423,3.0035714285714286,4.687237026647966,6.77435064935065,8.51183970856102,10.60167714884696,12.854117647058823,14.776119402985074,16.74462365591398,19.29972752043597,21.167130919220057,23.075187969924812,25.41176470588235,27.33823529411765,28.646153846153847,31.68,33.898305084745765,34.93700787401575,37.6,40.091743119266056,40.99173553719008,43.791469194312796,45.473684210526315,49.57281553398058,50.70422535211268,53.316326530612244,56.58031088082902,56.82857142857143,60.13636363636363,61.64251207729468,63.70786516853933,64.04395604395604,69.54913294797687,69.47368421052632,71.00552486187846,75.32163742690058,76.88135593220339,76.64285714285714,79.84810126582279,83.03225806451613,85.11627906976744,86.92,91.04895104895105,92.53801169590643,94.05,99.0,98.09638554216868,98.21794871794872,101.05263157894737,108.5,108.98203592814372
422,2.916564417177914,4.744318181818182,6.605388272583201,8.636861313868613,10.642398286937901,12.90888382687927,14.754299754299755,16.738292011019283,19.228486646884274,21.097087378640776,23.26923076923077,25.301694915254238,27.469964664310954,29.62909090909091,32.438162544169614,34.302158273381295,35.5956678700361,37.822784810126585,40.13084112149533,42.166666666666664,44.74766355140187,46.018348623853214,49.55555555555556,50.46153846153846,53.5,55.86138613861386,58.57627118644068,56.8936170212766,62.88421052631579,62.15384615384615,65.93650793650794,67.84699453551913,69.98901098901099,73.15151515151516,74.4,75.23595505617978,79.81151832460733,81.06666666666666,83.80851063829788,85.26946107784431,86.39285714285714,90.72,94.99346405228758,94.05,97.24137931034483,104.54545454545455,101.97575757575757,106.28571428571429,107.57471264367815,107.28476821192054
421,2.9453681710213777,4.6895522388059705,6.785714285714286,8.575638506876228,10.661508704061896,12.602803738317757,14.802531645569621,16.941952506596305,19.083333333333332,20.567335243553007,22.832807570977916,25.681528662420384,27.212218649517684,29.333333333333332,32.056451612903224,32.88537549407115,36.70916334661354,38.734177215189874,40.5811320754717,43.20754716981132,43.806451612903224,45.69230769230769,48.69268292682927,50.75598086124402,53.791469194312796,54.464454976303315,56.09708737864078,59.46666666666667,60.54945054945055,63.78947368421053,64.33962264150944,69.03370786516854,71.6470588235294,72.63636363636364,74.26829268292683,78.89820359281437,79.52873563218391,81.58823529411765,84.29813664596273,85.33333333333333,87.71144278606965,90.87719298245614,90.1951219512195,91.96,93.08571428571429,104.49382716049382,103.92546583850931,104.34782608695652,106.60810810810811,112.5
420,2.866188769414576,4.849295774647888,6.409836065573771,8.288602941176471,10.489270386266094,12.776018099547512,14.679245283018869,16.639566395663955,19.445040214477213,21.53605015673981,22.854368932038835,25.02980132450331,27.314079422382672,29.166666666666668,32.325581395348834,33.22605363984675,34.801886792452834,38.266666666666666,39.953271028037385,41.886792452830186,45.62068965517241,47.870370370370374,48.94063926940639,51.413333333333334,51.96078431372549,54.61306532663317,56.801886792452834,60.355555555555554,61.127450980392155,62.59615384615385,67.08196721311475,66.58959537572254,70.02439024390245,73.46733668341709,74.35028248587571,78.22702702702702,77.40229885057471,80.61878453038673,85.75438596491227,88.88888888888889,89.50704225352112,89.40350877192982,92.28089887640449,96.0,97.0059880239521,100.27513227513228,98.64835164835165,103.02439024390245,110.17391304347827,108.57142857142857
419,3.0934131736526944,4.94949494949495,6.7382875605815835,8.535648994515538,10.533596837944664,12.92434988179669,14.761229314420804,16.577956989247312,19.15204678362573,21.265861027190333,23.152380952380952,24.75,26.742857142857144,29.617328519855597,31.267605633802816,34.19847328244275,35.776119402985074,38.230088495575224,40.38493723849373,41.78137651821862,43.735537190082646,47.182978723404254,48.86222222222222,50.204081632653065,54.07239819004525,57.29203539823009,57.39267015706806,59.906976744186046,63.70984455958549,65.51020408163265,65.97860962566845,68.8,72.06486486486486,73.59493670886076,75.57213930348259,76.02234636871508,84.57142857142857,83.0807453416149,83.2638036809816,84.44444444444444,89.49462365591398,90.56983240223464,91.11351351351351,91.52,95.21052631578948,99.52201257861635,103.33774834437087,107.47826086956522,105.44303797468355,105.52147239263803
418,2.8307322929171668,4.921348314606742,6.613707165109035,8.493805309734514,10.74698795180723,12.841059602649006,14.88833746898263,16.928,19.233062330623305,21.541666666666668,23.425925925925927,24.910344827586208,27.863799283154123,29.344,31.986062717770036,34.157303370786515,35.34920634920635,38.90769230769231,40.16260162601626,42.19409282700422,43.991379310344826,47.22935779816514,48.65777777777778,52.126696832579185,52.41545893719807,56.270531400966185,56.76923076923077,57.639024390243904,62.95477386934673,64.02234636871508,69.41626794258373,69.56521739130434,71.04918032786885,71.49714285714286,76.29629629629629,78.38423645320196,80.29787234042553,83.9753086419753,83.51086956521739,87.91666666666667,87.52331606217616,91.2,92.53164556962025,101.43157894736842,98.4375,98.29473684210527,102.74418604651163,102.12765957446808,108.18181818181819,112.26993865030674
417,3.0415183867141162,4.735211267605634,6.6853741496598635,8.564831261101244,10.618110236220472,12.573804573804575,14.9082774049217,17.083109919571047,19.434010152284262,21.036585365853657,23.466666666666665,25.217910447761195,26.962962962962962,29.85977859778598,31.7,33.63503649635037,35.07086614173228,38.42016806722689,39.932203389830505,42.45614035087719,44.01923076923077,45.80821917808219,48.18103448275862,50.72064777327935,52.205882352941174,54.80392156862745,58.075471698113205,57.70558375634518,61.794392523364486,65.4,67.16666666666667,68.26666666666667,71.91509433962264,71.23809523809524,76.50273224043715,78.85714285714286,79.75555555555556,79.26881720430107,88.31746031746032,85.81818181818181,89.76331360946746,93.74585635359117,94.64321608040201,99.33742331288343,99.89010989010988,99.5,99.31073446327683,103.95266272189349,106.69822485207101,108.0
416,3.061611374407583,4.821478382147839,6.840909090909091,8.455078125,10.678496868475992,12.778571428571428,15.314666666666668,17.421319796954315,18.95402298850575,20.579710144927535,24.03184713375796,26.013986013986013,27.106382978723403,29.124087591240876,31.634241245136188,32.91056910569106,35.93916349809886,37.629629629629626,41.925619834710744,41.92139737991266,45.27272727272727,47.6,49.815668202764975,50.31884057971015,52.19512195121951,55.810344827586206,56.5,59.32673267326733,62.26470588235294,64.01913875598086,64.43137254901961,69.59223300970874,70.51578947368421,71.77777777777777,74.35233160621762,75.52173913043478,80.51813471502591,81.6,84.29032258064517,86.18556701030928,86.41916167664671,92.65454545454546,88.63803680981596,93.96610169491525,96.79245283018868,99.7125748502994,102.08602150537635,105.43352601156069,105.21472392638037,107.60233918128655
415,2.9483173076923075,4.8474341192787795,6.600676818950931,8.550179211469533,10.774193548387096,12.808602150537634,14.809290953545233,17.241935483870968,19.406162464985993,21.41643059490085,23.074918566775246,25.545762711864406,27.386666666666667,29.806451612903224,33.03249097472924,33.56981132075472,35.74703557312253,38.93023255813954,40.857142857142854,41.75298804780876,44.575471698113205,47.41552511415525,48.820754716981135,50.95734597156398,53.03738317757009,55.38604651162791,56.71232876712329,61.11538461538461,63.42857142857143,65.37931034482759,66.40437158469945,66.2974358974359,72.06122448979592,73.36842105263158,74.03141361256544,79.34693877551021,81.01052631578948,82.94416243654823,84.6969696969697,88.93617021276596,88.94179894179894,90.96373056994818,90.80446927374301,98.3529411764706,95.15625,99.1743119266055,103.04812834224599,104.3027027027027,107.65517241379311,110.8108108108108
414,3.023866348448687,4.879286694101509,6.582342954159593,8.717557251908397,10.540117416829746,12.66822429906542,14.682577565632458,17.257731958762886,19.21680216802168,21.282798833819243,23.021671826625386,25.59468438538206,27.01418439716312,29.659259259259258,31.3265306122449,34.02230483271376,36.1811320754717,38.898305084745765,39.91596638655462,42.61682242990654,45.2183908045977,45.73913043478261,48.888888888888886,51.9344262295082,52.46305418719212,55.75,60.029126213592235,60.25,60.80193236714976,64.75770925110132,66.13333333333334,67.85185185185185,69.84466019417475,72.88205128205128,74.30167597765363,76.27722772277228,81.47474747474747,85.15183246073299,83.46728971962617,86.03015075376885,85.88421052631578,96.0,91.93103448275862,95.6108108108108,98.88888888888889,104.40449438202248,100.85416666666667,102.06315789473685,105.53846153846153,111.04972375690608
413,2.963855421686747,4.879432624113475,6.599383667180278,8.508379888268156,10.608163265306123,12.736017897091722,15.067469879518072,16.86340206185567,19.273972602739725,20.81578947368421,23.50778816199377,25.0,27.119205298013245,28.99673202614379,31.881918819188193,33.57746478873239,35.96389891696751,37.40625,40.671875,42.86852589641434,43.63636363636363,46.93333333333333,50.0390243902439,53.74162679425837,53.57142857142857,56.0,58.25615763546798,61.7037037037037,61.357894736842105,64.24528301886792,66.97326203208556,68.92307692307692,72.38709677419355,73.74222222222222,75.52631578947368,78.3219512195122,83.06862745098039,82.30051813471502,86.05434782608695,86.93877551020408,86.92896174863388,87.51832460732984,91.94680851063829,96.45197740112994,98.27586206896552,98.29473684210527,100.81865284974093,103.72413793103448,104.86915887850468,110.17964071856288
412,3.0035714285714286,4.933147632311978,6.538095238095238,8.619744058500913,10.685823754789272,12.89269406392694,15.282222222222222,17.267806267806268,18.971052631578946,21.101744186046513,23.085106382978722,25.41614906832298,27.169550173010382,29.63573883161512,32.44444444444444,34.01398601398601,36.176,37.1900826446281,40.78764478764479,42.03125,44.53012048192771,45.990950226244344,49.59375,50.79611650485437,53.056768558951966,55.8942731277533,57.235023041474655,58.31192660550459,60.10909090909091,63.611111111111114,65.37623762376238,68.22641509433963,71.75384615384615,74.49246231155779,75.38461538461539,78.75,77.66336633663366,80.10810810810811,88.37234042553192,86.12021857923497,90.06557377049181,95.61702127659575,95.12849162011173,95.05882352941177,96.59685863874346,97.87234042553192,101.79274611398964,102.32967032967034,106.75977653631286,110.94527363184079
411,2.928834355828221,4.85754189944134,6.74537037037037,8.507142857142858,10.886363636363637,12.685897435897436,15.028301886792454,16.903485254691688,19.025641025641026,21.759530791788855,23.047619047619047,25.665615141955836,27.51948051948052,29.8,31.254355400696863,34.31046931407942,35.63703703703704,37.46938775510204,39.78125,42.655601659751035,45.42081447963801,46.57740585774059,48.94871794871795,51.497975708502025,51.95652173913044,55.48453608247423,58.00990099009901,58.93333333333333,63.57692307692308,63.49514563106796,64.81818181818181,68.28708133971291,72.3157894736842,71.41552511415524,76.0730593607306,79.56164383561644,77.09947643979058,80.56,83.67961165048544,86.29213483146067,85.13661202185793,89.70873786407768,93.35828877005348,91.64766839378238,95.20231213872832,96.20571428571428,102.69364161849711,102.93333333333334,104.41121495327103,107.77777777777777
410,3.1458080194410694,4.68377253814147,6.6117274167987325,8.833034111310592,10.72597137014315,12.85838779956427,14.81860465116279,17.202933985330073,19.005494505494507,20.980392156862745,23.58169934640523,25.146757679180887,27.435064935064936,29.93421052631579,31.33828996282528,33.92226148409894,37.19548872180451,37.296,40.59437751004016,41.7467248908297,44.14468085106383,47.68372093023256,50.831932773109244,52.8,53.86363636363637,56.983333333333334,57.857142857142854,61.624454148471614,60.79824561403509,63.906976744186046,65.57692307692308,67.40425531914893,69.78125,72.29126213592232,75.97989949748744,78.06315789473685,79.43119266055047,84.17937219730942,82.06635071090048,84.94845360824742,87.33953488372093,91.76086956521739,91.6751269035533,94.56716417910448,100.66350710900474,104.94472361809045,100.26666666666667,102.29508196721312,109.34736842105264,108.33333333333333
409,3.0312876052948257,5.053206002728513,6.57166392092257,8.570159857904086,10.695473251028806,13.0,15.388174807197943,16.876315789473683,19.229551451187334,20.855614973262032,23.17507418397626,25.109826589595375,27.36842105263158,30.228373702422147,31.812080536912752,33.52901023890785,36.06844106463878,38.07692307692308,40.1195219123506,41.94174757281554,45.64528301886792,48.82700421940928,49.88444444444445,52.51282051282051,52.58620689655172,57.40594059405941,58.74476987447699,58.53393665158371,62.66949152542373,64.22907488986785,65.89121338912133,67.74774774774775,69.80104712041884,74.66666666666667,74.05797101449275,77.03056768558952,80.44954128440367,81.99014778325123,80.87368421052632,87.27272727272727,88.27927927927928,91.248730964467,92.33684210526316,92.60952380952381,96.49038461538461,100.61083743842364,100.61971830985915,103.38461538461539,108.5945945945946,111.5
408,3.1647331786542923,4.784203102961918,6.709728867623604,8.603603603603604,10.524,12.777533039647578,14.816705336426914,17.033942558746737,19.043147208121827,21.097560975609756,23.404255319148938,25.121495327102803,27.661341853035143,30.828282828282827,32.71653543307087,33.48571428571429,35.950819672131146,37.630188679245286,40.21897810218978,43.134328358208954,45.077586206896555,47.11666666666667,50.24899598393574,52.469635627530366,53.619909502262445,57.49593495934959,58.76470588235294,61.22666666666667,61.849557522123895,65.02463054187191,66.26605504587155,67.38461538461539,68.21052631578948,73.18095238095238,75.11415525114155,75.75355450236967,80.95027624309392,79.81909547738694,82.875,86.57004830917874,85.8238341968912,91.44827586206897,92.94170403587444,95.12380952380953,99.67289719626169,99.45945945945945,108.52360515021459,105.37674418604651,107.5,111.81818181818181
407,3.209658421672556,5.070721357850071,6.49452269170579,8.572413793103449,10.660455486542443,12.5625,15.156908665105387,17.25990099009901,19.408488063660478,21.333333333333332,23.787114845938376,25.730407523510973,27.8984126984127,29.762237762237763,31.610738255033556,34.51194539249147,36.75,38.285714285714285,40.06521739130435,42.61224489795919,45.35361216730038,47.27441860465116,48.607287449392715,50.77333333333333,52.84552845528455,57.333333333333336,58.44155844155844,59.165217391304346,60.63636363636363,64.61538461538461,67.40366972477064,67.2442396313364,70.8440366972477,72.55230125523012,75.41062801932367,75.73584905660377,80.83076923076923,81.70892018779342,84.67379679144385,84.32432432432432,89.31455399061034,86.85436893203884,93.09278350515464,92.79207920792079,99.04109589041096,98.40796019900498,101.23076923076923,105.08108108108108,107.90425531914893,111.38613861386139
406,3.0905797101449277,4.900138696255201,6.643962848297214,8.688288288288287,10.827788649706457,12.583148558758316,14.673860911270983,17.2975,19.04432132963989,21.239436619718308,23.626543209876544,25.560371517027864,27.43042071197411,30.90909090909091,32.18543046357616,33.88235294117647,36.21739130434783,37.72693726937269,40.078125,43.04498269896194,45.62068965517241,47.422222222222224,49.815668202764975,51.42857142857143,53.30396475770925,55.729957805907176,58.05,60.375,64.04633204633204,64.18604651162791,68.14655172413794,66.20689655172414,71.17647058823529,74.44549763033176,73.9622641509434,82.52830188679245,78.3743842364532,80.8,84.18502202643172,85.60747663551402,90.87445887445888,93.88235294117646,93.30188679245283,92.8643216080402,96.32432432432432,98.27272727272727,97.67597765363128,101.61951219512196,104.93396226415095,108.57142857142857
405,3.1167268351383877,4.821739130434783,6.61214953271028,8.70242214532872,10.57684630738523,12.779443254817988,14.832962138084632,17.15496368038741,19.434782608695652,20.92140921409214,23.63467492260062,24.82634730538922,27.721854304635762,29.52901023890785,32.25705329153605,33.86941580756014,36.18571428571428,39.55731225296443,40.366300366300365,42.298850574712645,44.778210116731515,47.23265306122449,48.681614349775785,52.0,53.619909502262445,56.05194805194805,58.36595744680851,59.57990867579909,65.05405405405405,64.97695852534562,67.74634146341464,68.8141592920354,71.28,73.69037656903765,77.14285714285714,77.26829268292683,80.57777777777778,80.95652173913044,85.3125,85.7918552036199,90.34513274336283,90.8108108108108,97.64192139737992,94.86238532110092,96.14634146341463,98.76470588235294,101.87192118226601,104.08421052631579,104.41121495327103,107.35930735930737
404,3.133720930232558,5.079497907949791,6.531001589825119,8.64107142857143,10.746887966804978,12.762331838565023,14.926829268292684,17.190709046454767,18.951898734177217,20.828729281767956,23.6048632218845,25.562130177514792,27.174698795180724,30.568807339449542,31.204379562043794,34.34146341463415,36.06060606060606,38.30943396226415,40.97119341563786,42.67716535433071,45.07692307692308,46.17283950617284,48.21686746987952,51.08433734939759,53.333333333333336,54.991150442477874,57.53711790393013,59.70247933884298,61.44292237442922,63.64485981308411,67.04065040650407,70.144,68.49579831932773,71.56451612903226,74.83870967741936,79.10313901345292,80.66666666666667,80.41071428571429,85.8,86.10169491525424,89.8468899521531,92.06986899563319,94.17194570135747,95.1923076923077,98.45070422535211,99.60330578512396,100.5108225108225,104.53333333333333,106.37606837606837,107.90697674418605
403,3.085207100591716,5.156558533145275,6.8373860182370825,8.946643717728055,10.520628683693516,12.91792656587473,15.036036036036036,17.420047732696897,19.023255813953487,20.91820580474934,23.313432835820894,24.843450479233226,27.18954248366013,29.78343949044586,31.888111888111887,34.61437908496732,36.06060606060606,38.562277580071175,41.166666666666664,42.40963855421687,45.12396694214876,46.85920577617328,48.88627450980392,51.78423236514523,52.48091603053435,55.02325581395349,56.17937219730942,58.05714285714286,61.60888888888889,63.1858407079646,64.89494163424125,69.16591928251121,70.57142857142857,76.72566371681415,76.93693693693693,78.72897196261682,78.90995260663507,82.3041474654378,84.63157894736842,87.61904761904762,88.95535714285714,89.47826086956522,92.61538461538461,93.05263157894737,97.46341463414635,101.04273504273505,98.72146118721462,103.8283261802575,104.44736842105263,107.6555023923445
402,3.3077830188679247,5.289290681502086,6.7795275590551185,8.747841105354059,10.805825242718447,12.895299145299145,14.995215311004785,17.367088607594937,19.080428954423592,21.46131805157593,23.495750708215297,25.22866894197952,27.826979472140764,29.63013698630137,31.50841750841751,33.46478873239437,36.625,37.875,40.561797752808985,41.774193548387096,44.185873605947954,46.78066914498141,47.56595744680851,51.570247933884296,53.619909502262445,55.05882352941177,57.857142857142854,60.0,62.852589641434264,65.35714285714286,68.83050847457628,69.06666666666666,68.76279069767442,73.40186915887851,77.57575757575758,78.0,77.81115879828326,79.74887892376681,84.14778325123153,84.88262910798122,87.41509433962264,90.02870813397129,90.91428571428571,94.51851851851852,97.9295154185022,98.37623762376238,102.26851851851852,100.6829268292683,105.06306306306307,107.54716981132076
401,3.1037735849056602,4.910810810810811,6.5685975609756095,8.639344262295081,10.592734225621415,13.153846153846153,14.80794701986755,17.152173913043477,19.33977900552486,21.401685393258425,23.453453453453452,26.16986301369863,28.063492063492063,30.562091503267975,31.993355481727576,34.45333333333333,36.25874125874126,38.83870967741935,40.03344481605351,42.78745644599303,44.31617647058823,46.72727272727273,49.56896551724138,52.01673640167364,53.74015748031496,55.68503937007874,58.10126582278481,59.40080971659919,63.51131221719457,65.87755102040816,65.68036529680366,69.44680851063829,68.93333333333334,71.36936936936937,74.62809917355372,77.30875576036867,78.02510460251047,79.90654205607477,82.29661016949153,86.88995215311004,88.56,89.07906976744187,93.30188679245283,94.22641509433963,96.34361233480176,98.31372549019608,101.73160173160173,100.34567901234568,105.0295358649789,106.57894736842105
400,3.2340672074159906,5.187760778859527,6.503164556962025,8.622144112478031,10.9,12.809417040358744,15.069651741293532,17.07766990291262,19.03494623655914,20.939058171745152,23.140625,25.275,27.7875,28.91394658753709,31.80851063829787,33.45928338762215,36.76872964169381,38.40845070422535,40.31864406779661,43.46456692913386,44.63468634686347,46.68702290076336,49.44094488188976,50.48275862068966,53.952569169960476,56.28235294117647,57.23076923076923,59.41463414634146,63.33891213389121,63.36448598130841,66.08527131782945,67.96460176991151,70.85714285714286,72.85714285714286,74.0,77.07883817427386,78.38735177865613,81.52136752136752,84.3444976076555,84.89082969432314,87.125,94.125,90.77777777777777,95.16279069767442,92.75109170305677,99.34453781512605,98.51528384279476,105.55450236966824,104.66019417475728,107.29613733905579
399,3.1411483253588517,4.921810699588478,6.879256965944273,8.64051094890511,10.725296442687746,12.91891891891892,14.950561797752808,17.17874396135266,19.025906735751295,21.36857142857143,23.43620178041543,25.074626865671643,27.12,30.38095238095238,31.846153846153847,35.04262295081967,36.55,39.795918367346935,39.87323943661972,43.7037037037037,44.85283018867924,47.71308016877637,48.90909090909091,51.86206896551724,53.2319391634981,55.145161290322584,56.967032967032964,59.89565217391304,61.411764705882355,63.20610687022901,66.11618257261411,67.87878787878788,70.28571428571429,73.39682539682539,77.0,77.003861003861,79.57322175732217,83.20689655172414,84.21238938053098,85.30973451327434,85.99115044247787,88.05263157894737,91.46031746031746,93.73023255813953,98.55371900826447,100.36363636363636,100.7410358565737,101.40259740259741,106.29838709677419,109.82905982905983
398,3.4110576923076925,4.9972972972972975,6.901743264659271,8.77177700348432,10.898854961832061,13.160164271047227,14.52619589977221,16.809954751131222,19.625916870415647,21.53125,22.778135048231512,25.745454545454546,27.80441640378549,29.58490566037736,31.16883116883117,34.146964856230035,36.35294117647059,39.0716723549488,40.03831417624521,42.96296296296296,44.97761194029851,47.57597173144876,49.79026217228464,52.31833910034602,55.490196078431374,54.82845188284519,59.4812030075188,60.45188284518829,61.01858736059479,64.49339207048457,67.14410480349345,69.42857142857143,70.47963800904978,71.18297872340426,75.97560975609755,75.8048780487805,80.89068825910931,81.92207792207792,86.2439024390244,85.91304347826087,85.96774193548387,88.33802816901408,94.08910891089108,93.6896551724138,96.98630136986301,98.5439330543933,103.3609958506224,101.97510373443983,107.23770491803279,107.6923076923077
397,3.1664684898929845,5.30672268907563,6.839285714285714,8.676950998185118,10.880907372400756,13.221518987341772,14.90990990990991,17.14070351758794,19.47043010752688,21.256830601092897,23.135057471264368,25.333333333333332,28.615384615384617,29.54601226993865,31.683168316831683,34.35451505016722,36.0,37.42446043165467,40.651162790697676,42.5531914893617,44.25,46.73929961089494,49.031007751937985,50.604651162790695,54.34782608695652,55.09293680297398,57.657370517928285,59.28033472803347,61.50806451612903,64.25196850393701,65.32142857142857,68.25,71.15625,74.33198380566802,77.05882352941177,79.2,79.19834710743801,80.91379310344827,85.47126436781609,87.47967479674797,90.35185185185185,92.95081967213115,92.83177570093459,92.63157894736842,99.95744680851064,99.01694915254237,98.8,100.11428571428571,109.22466960352423,108.10810810810811
396,3.2972350230414746,5.0366197183098596,6.963434022257552,8.962648556876061,10.798507462686567,13.031578947368422,14.82004555808656,16.85611510791367,18.865482233502537,21.338582677165356,23.745042492917847,25.628318584070797,27.155555555555555,29.91530944625407,31.266233766233768,34.99065420560748,36.588235294117645,37.78217821782178,40.17921146953405,44.09893992932862,46.71578947368421,47.013698630136986,48.7710843373494,51.5,52.99295774647887,54.45818181818182,57.6958174904943,60.68722466960352,61.15481171548117,63.98523985239852,65.85992217898833,70.0,70.17391304347827,72.01574803149606,73.33333333333333,81.19823788546256,81.992,80.20553359683794,83.02145922746782,83.65145228215768,86.484375,88.28936170212766,91.28070175438596,94.51851851851852,95.81896551724138,99.41935483870968,101.1726907630522,104.69291338582677,105.6311475409836,105.62248995983936
395,3.1219792865362486,5.209078404401651,6.868338557993731,8.946826758147512,10.897838899803537,12.83811475409836,14.664444444444445,17.31234256926952,19.45088161209068,21.211081794195252,23.31831831831832,25.45015105740181,28.11627906976744,29.106382978723403,31.93877551020408,34.19607843137255,35.939597315436245,38.865051903114185,40.00754716981132,42.14046822742475,44.49814126394052,46.2,49.35222672064777,52.2043795620438,54.08560311284047,55.27731092436975,58.15384615384615,59.67883211678832,62.02189781021898,63.72093023255814,66.53658536585365,68.38709677419355,71.97637795275591,71.29515418502203,76.30901287553648,78.12145748987854,79.84210526315789,84.3125,84.80952380952381,85.75757575757575,87.16806722689076,88.01739130434783,91.8714859437751,95.1076923076923,98.02325581395348,98.67175572519083,98.136,103.02439024390245,103.57723577235772,106.32911392405063
394,3.266990291262136,5.0428769017980635,6.5949177877429,8.975438596491228,10.95418326693227,13.017021276595745,15.059090909090909,17.16350710900474,18.98014888337469,21.04724409448819,23.467821782178216,25.559322033898304,27.615819209039547,29.901234567901234,31.727272727272727,34.12587412587413,35.473333333333336,38.33009708737864,40.714285714285715,43.285714285714285,45.9864406779661,47.550877192982455,50.02919708029197,51.6,52.38970588235294,55.37404580152672,58.07142857142857,58.24899598393574,62.17424242424242,64.38461538461539,64.24096385542168,68.98701298701299,71.97413793103448,72.6896551724138,74.66666666666667,75.8360655737705,81.00411522633745,81.42857142857143,83.2,88.96265560165975,87.88047808764941,91.98591549295774,93.10743801652893,94.63492063492063,93.86266094420601,98.7591836734694,99.29004329004329,99.51219512195122,104.28679245283018,107.75193798449612
393,3.303240740740741,5.116216216216216,6.685496183206107,8.688612099644129,10.833976833976834,12.987654320987655,14.831408775981524,17.591346153846153,19.246786632390744,21.164021164021165,22.953757225433527,26.145251396648046,27.36842105263158,29.66865671641791,32.33644859813084,34.16615384615385,35.328990228013026,37.67142857142857,42.688311688311686,41.65413533834587,44.770833333333336,47.567567567567565,50.28673835125448,51.08571428571429,53.44202898550725,56.659498207885306,58.18604651162791,61.02857142857143,61.3852140077821,63.47490347490348,66.13333333333334,67.87878787878788,71.07692307692308,70.70916334661355,76.59836065573771,76.89056603773585,77.5378486055777,80.09958506224066,82.28235294117647,86.15384615384616,86.69603524229075,90.88524590163935,91.92028985507247,93.82101167315174,98.6029411764706,97.64912280701755,100.609375,102.34710743801652,104.272,107.39299610894942
392,3.133097762073027,5.090909090909091,6.977029096477795,8.952702702702704,10.834545454545454,12.720496894409937,15.209090909090909,17.1187648456057,19.234096692111958,21.138613861386137,23.604774535809018,26.55907780979827,27.052959501557634,29.907120743034056,33.05555555555556,33.578947368421055,36.111111111111114,38.438709677419354,41.733333333333334,42.36933797909408,44.66197183098591,47.42412451361868,50.39590443686007,50.267716535433074,53.9426523297491,55.8235294117647,57.62544169611307,58.30711610486891,62.872,63.03249097472924,67.04065040650407,68.864,70.78625954198473,72.26778242677824,75.1219512195122,78.67181467181467,80.34285714285714,80.22222222222223,83.65648854961832,84.6875,87.16535433070867,90.8108108108108,91.67032967032966,93.77606177606178,96.33802816901408,99.9250936329588,97.56060606060606,102.88446215139442,103.4015748031496,106.2730627306273
391,3.280048076923077,4.9284750337381915,6.6646795827123695,9.095076400679117,10.539923954372624,13.32924335378323,14.924444444444445,17.209638554216866,19.458227848101266,21.479591836734695,23.283333333333335,25.656509695290858,27.52513966480447,29.39612188365651,32.50696378830084,33.37293729372937,35.71608832807571,38.899328859060404,39.881188118811885,42.82685512367491,45.23076923076923,46.87581699346405,49.06666666666667,51.11262798634812,52.99295774647887,55.969465648854964,58.197879858657245,60.63157894736842,62.46153846153846,64.42622950819673,67.5111111111111,67.5,70.90706319702602,74.08955223880596,74.03846153846153,77.31147540983606,79.22676579925651,81.42857142857143,85.47126436781609,87.38955823293173,88.11940298507463,88.38805970149254,93.94957983193277,93.24255319148936,98.55633802816901,96.76494023904382,99.57312252964427,101.20930232558139,102.33948339483395,106.69291338582677
390,3.2734839476813318,4.842998585572843,6.750764525993884,8.674958540630183,10.94535519125683,12.806652806652806,15.050104384133611,16.954216867469878,18.893462469733656,21.212938005390836,23.07183908045977,25.650137741046834,27.468926553672315,30.419753086419753,31.683168316831683,34.370370370370374,35.97553516819572,38.0702875399361,41.71043771043771,42.53333333333333,45.561837455830386,47.48201438848921,47.89041095890411,51.134020618556704,54.406130268199234,55.17985611510792,58.484429065743946,60.54054054054054,62.41304347826087,65.89090909090909,65.97153024911032,69.21985815602837,69.25352112676056,73.82101167315174,75.09578544061303,78.08450704225352,79.54307116104869,79.30434782608695,81.82641509433962,86.08695652173913,87.87924528301886,89.0199203187251,91.04137931034482,94.32876712328768,92.96296296296296,97.77003484320558,96.8377358490566,101.60311284046692,106.52173913043478,109.19540229885058
389,3.2364945978391355,5.127631578947368,6.736280487804878,8.831683168316832,10.936329588014981,12.919389978213507,15.127610208816705,17.31764705882353,19.16216216216216,21.467391304347824,23.425474254742547,25.72972972972973,27.41304347826087,29.675213675213676,31.736334405144696,34.22784810126582,35.888888888888886,37.776315789473685,40.99016393442623,42.562277580071175,45.57446808510638,46.43598615916955,49.401408450704224,51.0188679245283,52.92096219931271,54.90909090909091,59.91240875912409,58.443636363636365,62.03663003663004,63.27272727272727,66.39370078740157,66.47104247104247,70.96774193548387,70.58555133079848,74.32098765432099,79.09859154929578,78.3082191780822,79.54121863799283,82.85603112840467,85.25096525096525,87.68979591836735,89.86046511627907,91.00363636363636,95.4176245210728,97.55244755244755,97.72762645914396,101.61267605633803,104.11764705882354,104.51162790697674,106.5068493150685
388,3.2028135990621336,5.216666666666667,6.77639751552795,8.817073170731707,11.0,12.732217573221757,14.748299319727892,17.03309692671395,19.388059701492537,21.632653061224488,23.55858310626703,25.51578947368421,27.733333333333334,30.53061224489796,32.16138328530259,33.578947368421055,35.62420382165605,38.642201834862384,40.975903614457835,43.24324324324324,45.05960264900662,48.06849315068493,49.38947368421053,50.129692832764505,54.067796610169495,54.77580071174377,59.10545454545454,60.805280528052805,60.63636363636363,63.578947368421055,65.1732283464567,68.62093862815884,72.0,71.34035087719299,73.19391634980988,77.64179104477611,78.6411149825784,83.6794425087108,83.04182509505704,85.75757575757575,86.65248226950355,89.14942528735632,89.55639097744361,91.77557755775578,97.18631178707224,98.33333333333333,97.98586572438163,102.64615384615385,103.26174496644295,106.66666666666667
387,3.282950423216445,5.249658935879945,6.706686930091186,8.84201388888889,10.881918819188192,13.07265774378585,15.121951219512194,16.837708830548927,19.16,20.890585241730278,23.406649616368288,26.15988372093023,28.03921568627451,30.127659574468087,32.124645892351275,33.61616161616162,35.57615894039735,38.41610738255034,40.185303514377,42.077922077922075,44.89180327868853,46.681003584229394,48.99315068493151,50.12244897959184,53.25342465753425,55.86486486486486,58.16842105263158,60.2911877394636,61.625,63.98523985239852,66.30555555555556,68.76595744680851,70.52054794520548,72.13688212927757,75.3287197231834,77.71841155234657,78.31906614785993,82.48464163822526,82.84137931034483,84.83018867924528,87.72093023255815,87.57446808510639,91.2319391634981,92.09302325581395,94.4055944055944,97.77254901960784,96.09665427509293,103.91752577319588,101.99259259259259,106.42857142857143
386,3.3146198830409355,5.036290322580645,6.852409638554217,8.78061224489796,10.945841392649903,13.132382892057027,14.881974248927039,17.009345794392523,19.25829383886256,22.05778894472362,23.149214659685864,25.64245810055866,27.97826086956522,30.259052924791085,31.661807580174926,34.25460122699386,36.70198675496689,38.54117647058823,41.01587301587302,42.541806020066886,45.38709677419355,46.99029126213592,49.79537953795379,51.6078431372549,54.52961672473867,56.08571428571429,58.46762589928058,59.32673267326733,60.829268292682926,63.214285714285715,66.08791208791209,68.66666666666667,68.94423791821562,73.11278195488721,74.48398576512456,77.9381443298969,80.40138408304499,82.65693430656934,83.88095238095238,85.82375478927203,89.25901639344262,88.63235294117646,89.54639175257732,94.06896551724138,96.94852941176471,97.11111111111111,100.06451612903226,102.56115107913669,106.67540983606557,104.92957746478874
385,3.3736903376018628,5.139240506329114,6.766355140186916,8.865051903114187,10.738888888888889,12.635983263598327,14.92887029288703,16.934117647058823,19.24413145539906,21.506493506493506,22.984168865435358,25.512328767123286,27.18857142857143,29.560117302052785,31.45015105740181,34.918238993710695,36.51851851851852,39.14563106796116,40.588235294117645,42.847457627118644,45.52348993288591,47.2,47.57534246575342,51.223880597014926,53.23741007194245,57.13375796178344,57.80536912751678,60.126315789473686,62.76428571428571,63.542435424354245,65.01388888888889,68.81720430107526,69.47368421052632,72.18840579710145,74.94949494949495,75.73333333333333,77.73737373737374,78.77372262773723,83.55160142348754,83.83561643835617,89.10469314079423,88.57692307692308,91.45522388059702,93.26760563380282,95.31365313653137,97.16491228070176,100.14379084967321,102.73684210526316,102.85148514851485,105.35117056856187
384,3.401668653158522,5.011126564673157,6.934150076569678,8.857142857142858,10.862637362637363,12.950476190476191,15.334075723830734,16.588636363636365,19.250602409638553,21.29824561403509,23.764705882352942,25.537604456824514,27.846153846153847,30.044444444444444,32.22222222222222,33.575384615384614,37.16056338028169,38.33009708737864,40.270440251572325,41.704918032786885,44.20327868852459,46.666666666666664,49.43050847457627,52.02684563758389,54.31654676258993,56.044444444444444,57.11913357400722,61.50508474576271,62.303886925795055,64.66666666666667,64.48,68.83453237410072,70.75,72.46715328467154,74.63414634146342,76.09964412811388,77.72661870503597,82.17667844522968,82.92936802973978,83.80952380952381,86.94326241134752,89.64179104477611,92.61538461538461,92.82191780821918,94.62328767123287,95.25088339222614,101.106529209622,101.52076677316293,104.22742474916387,102.94117647058823
383,3.3309941520467836,5.314763231197771,6.971556886227545,8.906086956521738,11.124760076775432,12.947046843177189,14.995584988962472,17.28409090909091,19.478155339805824,21.809290953545233,23.564643799472297,25.533333333333335,28.005714285714287,29.31129476584022,31.897590361445783,33.798816568047336,37.13015873015873,38.57943925233645,40.1375,43.529411764705884,44.625,47.194719471947195,49.59863945578231,51.87096774193548,52.58064516129032,56.64900662251656,57.42,58.15384615384615,60.78228782287823,63.191489361702125,64.9309090909091,68.46511627906976,70.74509803921569,72.92413793103448,73.87622149837134,77.12621359223301,81.4,81.04983388704319,83.85,84.41558441558442,88.83333333333333,89.12542372881356,90.86219081272085,92.94035087719298,96.6891891891892,98.6360655737705,98.81228668941979,100.84848484848484,105.04794520547945,104.51612903225806
382,3.259259259259259,5.051912568306011,6.946107784431137,8.998296422487224,11.10873440285205,13.06183368869936,15.172484599589323,16.639024390243904,19.13953488372093,21.121951219512194,23.065527065527064,25.28342245989305,27.620396600566572,30.050704225352113,32.043596730245234,34.359882005899706,36.39877300613497,38.63414634146341,40.739811912225704,42.576687116564415,44.70508474576271,45.97435897435897,49.857142857142854,50.35294117647059,52.226027397260275,54.60931899641577,57.386138613861384,60.9153605015674,61.72857142857143,64.48398576512456,66.86274509803921,67.5068493150685,71.63701067615658,72.16326530612245,77.0945945945946,75.61290322580645,77.7,81.16504854368932,83.66336633663366,84.66019417475728,86.1554054054054,89.89966555183946,90.91428571428571,93.12328767123287,96.58536585365853,96.02693602693603,101.88590604026845,101.74647887323944,103.22666666666667,105.41516245487365
381,3.411764705882353,5.218375499334221,6.857562408223201,8.884422110552764,11.074363992172211,12.946,15.173553719008265,17.258064516129032,19.227383863080686,21.44,23.35135135135135,25.155080213903744,27.825842696629213,30.265895953757227,31.842105263157894,34.27160493827161,36.259818731117825,38.62613981762918,40.5503355704698,42.64808362369338,45.38709677419355,47.303754266211605,49.354166666666664,50.62116040955632,53.67132867132867,55.5,57.884892086330936,61.26829268292683,61.543408360128616,64.27118644067797,66.25490196078431,68.77922077922078,70.5674740484429,73.36200716845879,74.65116279069767,76.8,79.23232323232324,82.08,81.84507042253522,87.00729927007299,86.43243243243244,91.68627450980392,90.34343434343434,92.5360824742268,96.99029126213593,98.22064056939502,98.28664495114006,101.6103896103896,101.86842105263158,105.74324324324324
380,3.302774427020507,5.140864714086471,6.9395770392749245,8.692436974789915,10.848148148148148,13.14723926380368,15.149220489977727,17.18552036199095,19.818181818181817,21.52030456852792,23.460106382978722,25.865951742627345,27.58888888888889,29.655526992287918,32.589285714285715,33.43283582089552,35.64350453172205,38.8327868852459,40.8421052631579,43.12312312312312,44.83435582822086,46.24920127795527,49.714285714285715,52.30769230769231,53.082191780821915,54.666666666666664,55.867924528301884,59.9741935483871,62.35,64.53947368421052,67.86486486486487,66.79194630872483,69.61935483870968,70.83333333333333,73.47826086956522,78.18556701030928,79.33542319749216,80.69818181818182,79.92932862190813,83.58208955223881,88.87741935483871,90.1038062283737,90.92255892255892,92.17721518987342,94.94845360824742,97.55704697986577,99.4121212121212,102.56677524429968,102.0136518771331,102.20820189274448
379,3.597355769230769,5.2364394993045895,6.893175074183977,8.902777777777779,11.166355140186916,12.689024390243903,15.303347280334728,17.32888888888889,19.115473441108545,21.113801452784504,23.61229314420804,25.639344262295083,27.481865284974095,30.01662049861496,31.97142857142857,35.14450867052023,36.27355623100304,38.62390670553936,40.80128205128205,43.18471337579618,45.134328358208954,47.03448275862069,49.12925170068027,51.84615384615385,52.63157894736842,54.888888888888886,57.06,60.466257668711656,59.10828025477707,64.45161290322581,67.29746835443038,69.28052805280528,70.66431095406361,73.21333333333334,72.2992700729927,75.91054313099042,78.49285714285715,79.9446366782007,83.23674911660777,84.73520249221184,86.71565495207668,90.37623762376238,90.52631578947368,92.415770609319,93.67924528301887,93.70897832817337,99.42307692307692,101.31692307692308,103.79881656804734,104.72972972972973
378,3.359908883826879,5.2,7.105970149253731,8.853697749196142,11.129662522202487,13.314,15.391397849462365,17.246013667425967,19.073604060913706,21.415647921760392,23.304582210242586,25.654135338345863,27.900783289817234,29.498591549295774,31.794871794871796,34.35028248587571,36.75675675675676,38.35897435897436,39.95757575757576,42.508250825082506,43.017301038062286,46.825688073394495,49.646341463414636,51.33123028391167,52.43161094224924,54.5521472392638,57.68181818181818,59.946308724832214,61.92903225806452,63.053892215568865,63.2317880794702,68.61639344262295,69.65472312703584,72.18461538461538,77.24852071005917,75.47586206896551,78.39603960396039,79.07070707070707,81.1086956521739,82.3841059602649,86.85526315789474,89.26732673267327,89.0516129032258,91.97419354838709,95.76923076923077,96.25925925925925,98.8868501529052,102.0952380952381,102.33333333333333,103.34346504559271
377,3.308498253783469,5.197241379310345,6.95141065830721,8.76936936936937,10.742049469964664,12.804480651731161,14.933476394849786,17.459276018099548,19.77354260089686,21.17091836734694,23.165024630541872,25.927007299270073,27.357142857142858,30.135593220338983,31.640243902439025,33.734417344173444,36.70796460176991,39.03370786516854,40.16167664670659,42.64264264264264,44.68604651162791,47.49847094801223,48.13245033112583,50.22222222222222,53.40909090909091,54.58278145695364,58.39156626506024,58.473186119873816,61.72477064220183,65.57692307692308,66.2360248447205,68.90734824281151,72.84905660377359,72.54849498327759,72.46794871794872,75.80124223602485,78.94983277591973,82.16883116883118,80.45283018867924,84.78873239436619,86.25,88.85106382978724,91.42586750788644,92.66043613707166,92.99093655589124,97.01282051282051,96.61111111111111,102.05405405405405,103.80062305295951,104.92307692307692
376,3.5255041518386716,5.495225102319236,6.936728395061729,8.890850722311397,11.044483985765124,12.764818355640536,15.299559471365638,17.30242825607064,19.51826484018265,21.354401805869074,23.200992555831267,25.177111716621255,27.114285714285714,29.91256830601093,31.671554252199414,33.96491228070175,35.94285714285714,37.89473684210526,40.34705882352941,41.44578313253012,44.64984227129337,46.72566371681416,48.857988165680474,51.130434782608695,51.63934426229508,56.14159292035398,55.641891891891895,60.25082508250825,61.8422712933754,62.950819672131146,65.0,66.76258992805755,69.6441717791411,74.05341246290801,73.77245508982035,76.85889570552148,76.26993865030674,80.24844720496894,81.75903614457832,84.2603550295858,86.43949044585987,87.72151898734177,88.18412698412699,92.0,92.86624203821655,97.32475884244373,97.51401869158879,98.11320754716981,100.625,105.9375
375,3.519119351100811,5.416445623342175,7.156494522691705,8.97708674304419,11.041292639138241,13.051823416506718,15.26086956521739,17.220224719101125,19.625,21.55778894472362,23.333333333333332,25.73913043478261,28.10810810810811,29.610958904109587,32.20708446866485,33.04761904761905,36.63095238095238,38.442477876106196,39.98159509202454,42.507462686567166,44.27710843373494,47.45348837209303,48.66463414634146,51.18936877076412,53.333333333333336,56.34782608695652,56.990228013029316,58.853503184713375,62.41721854304636,62.33009708737864,66.72185430463576,69.01204819277109,70.27058823529411,70.50167224080268,73.02325581395348,76.5859872611465,79.17784256559767,79.59621451104101,79.99361022364218,83.42507645259938,86.5137614678899,86.89655172413794,88.05373134328359,92.4,96.11111111111111,94.62025316455696,99.94578313253012,100.17391304347827,103.28888888888889,104.19161676646706
374,3.261768082663605,5.141078838174274,6.958083832335329,8.952076677316294,10.797323135755258,13.317907444668007,15.326923076923077,17.070588235294117,19.32289156626506,21.773399014778324,23.604166666666668,25.775510204081634,27.43358395989975,29.894736842105264,32.46786632390746,33.514792899408285,36.348066298342545,37.608938547486034,41.702005730659025,41.84438040345821,45.54375,46.75,48.530744336569576,50.65798045602606,53.951367781155014,54.94925373134328,56.98159509202454,59.4,60.855384615384615,62.432432432432435,65.41284403669725,68.67301587301587,70.47457627118644,71.51367781155015,72.47058823529412,75.14868804664724,78.01916932907348,82.01759530791789,82.4012539184953,83.83233532934132,85.47231270358306,88.72189349112426,89.32738095238095,91.81424148606811,95.65868263473054,96.78612716763006,96.0060975609756,99.93442622950819,101.29411764705883,103.80116959064327
373,3.386127167630058,5.463350785340314,6.92942942942943,8.760611205432937,10.737967914438503,13.123505976095618,15.236842105263158,17.25330396475771,19.31651376146789,21.390887290167864,23.16589861751152,25.76904176904177,27.673267326732674,30.105849582172702,32.142857142857146,34.055865921787706,36.303523035230356,38.41463414634146,40.28415300546448,42.74626865671642,44.06956521739131,46.74183976261128,49.11864406779661,50.1198738170347,53.10650887573964,54.82779456193354,56.886792452830186,59.61846153846154,61.65930599369085,62.926829268292686,65.24307692307693,69.83647798742139,69.6774193548387,72.58895705521472,72.85266457680251,77.3076923076923,78.04501607717042,81.1604938271605,81.88704318936877,82.47678018575851,87.40119760479043,88.17218543046357,92.07058823529412,92.93457943925233,95.21739130434783,96.0828402366864,97.72560975609755,100.07843137254902,101.78041543026706,104.9738219895288
372,3.504093567251462,5.299319727891157,6.984544049459042,8.887603305785124,10.808743169398907,13.153846153846153,15.173038229376257,17.148888888888887,19.43230403800475,21.52542372881356,23.72658227848101,25.52671755725191,27.550135501355015,29.8876404494382,31.657894736842106,33.721518987341774,35.8433734939759,38.02247191011236,41.464387464387464,42.666666666666664,44.0,47.179190751445084,48.18305084745763,49.96845425867508,51.64670658682635,55.29682997118156,57.12138728323699,59.66355140186916,60.89149560117302,63.24324324324324,66.13333333333334,67.92638036809817,69.37951807228916,72.67032967032966,72.37288135593221,75.11111111111111,76.82111436950147,81.53164556962025,81.97733711048159,84.11428571428571,87.59643916913947,88.7457627118644,90.1951219512195,90.56559766763849,95.26153846153846,97.23353293413173,98.52691218130312,99.15616438356165,101.14102564102564,105.23255813953489
371,3.5096618357487923,5.181318681318682,6.925149700598802,8.977419354838709,10.800759013282732,12.947261663286005,15.259336099585063,17.445701357466064,19.01891252955083,21.15242494226328,23.33495145631068,25.87012987012987,27.846994535519126,29.68421052631579,32.52808988764045,34.740554156171285,36.55710306406685,38.16,39.38601823708207,42.06521739130435,44.3728813559322,47.63174603174603,48.875,51.0,54.41595441595442,55.863777089783284,56.21052631578947,60.54545454545455,62.47530864197531,63.148148148148145,65.49554896142433,68.6404833836858,70.4676923076923,71.78885630498533,72.5,76.90402476780186,79.15757575757576,80.62006079027356,81.37037037037037,84.05633802816901,83.92941176470588,87.78135048231512,88.83233532934132,90.81395348837209,94.88571428571429,98.21221864951768,97.31410256410257,100.51764705882353,102.2724795640327,104.73372781065089
370,3.4526066350710902,5.372679045092839,6.890060240963855,9.089171974522293,11.179755671902269,13.218367346938775,15.207112970711297,17.13258426966292,19.0354609929078,21.07728337236534,23.39764705882353,25.360201511335013,27.191374663072775,29.70126582278481,31.511936339522546,34.285714285714285,36.23561643835617,38.40729483282675,39.95757575757576,42.91545189504373,45.38080495356037,46.14054054054054,49.24858757062147,50.43582089552239,51.702786377708975,56.14159292035398,56.221518987341774,60.064516129032256,62.13056379821958,63.311688311688314,65.01519756838906,67.6737160120846,70.6510067114094,70.32478632478633,72.6300578034682,75.75460122699387,79.70987654320987,80.73590504451039,80.4375,85.08670520231213,85.37647058823529,88.01123595505618,90.87252124645893,90.98305084745763,94.17391304347827,97.39733333333334,98.39766081871345,100.13538461538461,102.60220994475138,103.4090909090909
369,3.4611708482676224,5.4093333333333335,7.096582466567607,8.870065789473685,10.915413533834586,12.695412844036698,15.634888438133874,17.175,19.544662309368192,21.542168674698797,23.225316455696202,25.667493796526056,27.379310344827587,30.243093922651934,32.131147540983605,33.79775280898876,36.24274406332454,37.631419939577036,40.3820895522388,43.03370786516854,44.456824512534816,45.72289156626506,48.75709779179811,51.345454545454544,52.20385674931129,54.836363636363636,56.13373860182371,57.707317073170735,61.558282208588956,62.4,64.6878612716763,67.53488372093024,69.54237288135593,70.86084142394822,73.01324503311258,75.22689075630252,77.00813008130082,78.24852071005917,81.76704545454545,83.52941176470588,85.31055900621118,88.9266862170088,92.0,91.81502890173411,94.77653631284916,93.79220779220779,97.93854748603351,102.01566579634465,102.32352941176471,103.16091954022988
368,3.559643255295429,5.500669344042838,7.156534954407295,9.001618122977346,11.07266435986159,12.97196261682243,15.184959349593496,17.132631578947368,19.639198218262806,21.382488479262673,23.494145199063233,25.71851851851852,28.246913580246915,29.69028871391076,31.80821917808219,34.645994832041346,35.58139534883721,38.016,40.3206106870229,42.10526315789474,44.440366972477065,46.6551724137931,49.52840909090909,51.282051282051285,53.560830860534125,55.62116991643454,56.396449704142015,58.975,60.3952802359882,63.14868804664723,66.07164179104478,66.81761006289308,69.15223880597014,71.76615384615384,73.70588235294117,74.51162790697674,77.47513812154696,78.90588235294118,80.77669902912622,82.4376731301939,86.41359773371104,86.32044198895028,88.9570200573066,91.98866855524079,94.65517241379311,94.52439024390245,98.38483965014578,99.11504424778761,100.57894736842105,102.4390243902439
367,3.5855338691159586,5.495251017639077,7.07566765578635,9.172818791946309,10.890034364261169,13.05019305019305,15.063655030800822,16.977130977130976,19.212903225806453,21.830985915492956,23.471131639722863,26.00956937799043,27.491271820448876,30.181818181818183,31.86104218362283,33.95225464190982,35.289972899728994,37.82741116751269,39.967302452316076,42.588235294117645,44.1,46.603550295857985,49.075581395348834,49.78328173374613,52.87671232876713,54.689655172413794,56.27710843373494,58.32640949554896,61.48348348348348,63.98843930635838,64.42771084337349,67.20891364902506,69.07871720116619,70.35838150289017,74.15254237288136,75.26283987915407,78.83923705722071,78.02967359050444,81.27731092436974,82.81524926686217,85.85082872928177,86.47058823529412,89.55371900826447,90.45810055865921,92.76536312849161,93.88304093567251,99.1086956521739,98.58064516129032,101.70348837209302,102.52100840336135
366,3.5612602100350057,5.61340206185567,7.0659824046920825,8.919431279620854,11.008726003490402,13.168855534709193,15.041749502982107,16.95505617977528,19.19868995633188,21.321513002364068,23.596371882086167,26.084367245657567,28.22670025188917,29.04255319148936,31.518987341772153,34.09836065573771,36.795755968169765,37.76566757493188,40.42777777777778,41.76470588235294,43.08309455587393,46.30153846153846,48.67724867724868,51.62011173184357,52.7027027027027,55.174418604651166,56.97391304347826,59.17981072555205,61.15407854984894,63.112391930835734,65.13483146067416,67.2969696969697,68.14159292035399,70.63880597014925,74.3048128342246,74.58563535911603,77.18279569892474,80.47058823529412,81.29577464788733,83.4090909090909,85.0284090909091,85.74480712166172,88.33695652173913,91.76068376068376,93.56200527704486,95.13910761154855,97.58778625954199,99.54545454545455,101.44723618090453,101.95530726256983
365,3.6431095406360425,5.143989431968296,6.947750362844703,9.355555555555556,11.166051660516604,12.906716417910447,15.496969696969696,17.17400419287212,19.323529411764707,21.304347826086957,23.339578454332553,25.54653937947494,27.66093366093366,29.78117048346056,31.73228346456693,33.3800539083558,36.13661202185792,38.05434782608695,39.93048128342246,42.90502793296089,43.651685393258425,45.84293193717277,48.94707520891365,50.65889212827988,53.18840579710145,54.958083832335326,58.4112676056338,59.36962750716332,59.726190476190474,63.28530259365994,65.03746397694525,67.34986225895317,70.19047619047619,71.69142857142857,72.90055248618785,74.55040871934605,77.14058355437666,79.06628242074927,80.85633802816902,82.45125348189416,85.82967032967034,87.20234604105572,89.3076923076923,92.51282051282051,94.10187667560322,96.25433526011561,96.92917847025495,97.97938144329896,100.7605633802817,103.83561643835617
364,3.5292056074766354,5.2952755905511815,7.086705202312139,9.053311793214863,11.075571177504393,13.095864661654135,15.134453781512605,17.54639175257732,19.555808656036447,21.602298850574712,23.39110070257611,25.66507177033493,28.380722891566265,29.24137931034483,31.869918699186993,34.009661835748794,35.82608695652174,38.316353887399465,41.064516129032256,41.772853185595565,43.88059701492537,47.21951219512195,48.15204678362573,50.06896551724138,53.0,55.313019390581715,56.08839779005525,58.51685393258427,60.200542005420054,62.794520547945204,65.06593406593407,67.1219512195122,69.54838709677419,70.59237536656892,73.30555555555556,74.16216216216216,77.04945054945055,79.4089709762533,81.041782729805,83.0952380952381,85.01129943502825,87.94778067885117,88.68051948051948,90.70391061452514,93.36898395721926,96.40425531914893,96.21465968586388,100.47668393782384,100.01025641025642,101.11111111111111
363,3.4953703703703702,5.603403141361256,7.058224163027656,9.083333333333334,11.049295774647888,13.07089552238806,15.165605095541402,17.247863247863247,19.219298245614034,21.218309859154928,23.245283018867923,25.66906474820144,28.057553956834532,30.506393861892583,31.91176470588235,34.19525065963061,35.87246376811594,37.69060773480663,40.547486033519554,42.78551532033426,44.145161290322584,47.06976744186046,47.97849462365591,50.62068965517241,51.98863636363637,54.6,56.57865168539326,60.121827411167516,60.666666666666664,62.947976878612714,65.78888888888889,67.28205128205128,70.23853211009174,71.32183908045977,73.1638418079096,75.16483516483517,76.8981723237598,79.37777777777778,80.95135135135135,81.35977337110482,87.4065934065934,86.76923076923077,88.59178082191781,91.01052631578948,93.02325581395348,95.21505376344086,98.28490028490029,99.05202312138728,101.30909090909091,101.75879396984925
362,3.6192660550458715,5.346308724832215,7.310984308131241,9.02796052631579,10.93142857142857,13.261682242990654,15.026476578411405,16.989247311827956,19.438325991189426,21.124700239808153,23.61764705882353,25.959183673469386,27.533169533169534,30.028985507246375,31.496259351620946,34.092009685230025,35.9501246882793,37.749360613810744,40.26424870466321,43.060109289617486,43.95348837209303,46.797687861271676,49.45,50.279329608938546,52.956989247311824,55.565714285714286,55.90760869565217,58.80738786279684,60.72375690607735,62.38636363636363,65.21613832853026,66.7379679144385,70.42359249329759,71.98933333333333,72.85714285714286,76.62569832402235,76.96,79.34065934065934,83.24193548387096,83.67567567567568,84.4247311827957,86.95934959349593,87.90581717451524,90.72676056338028,93.3157894736842,94.75311720698254,96.75733333333334,99.5036496350365,99.89502762430939,102.00573065902579
361,3.687935034802784,5.536096256684492,7.188340807174888,9.17156862745098,11.184339314845024,13.221135029354208,15.181996086105675,16.91060291060291,18.80482456140351,21.464444444444446,22.990950226244344,25.11111111111111,27.62124711316397,29.766990291262136,31.6260162601626,34.33942558746736,36.90909090909091,37.674418604651166,40.05962059620596,42.43767313019391,44.425196850393704,45.742574257425744,48.35897435897436,50.4066852367688,53.323262839879156,55.873925501432666,57.53403141361257,59.32673267326733,60.56353591160221,62.35602094240838,65.26315789473684,65.91616766467065,68.9761273209549,70.86516853932584,73.66492146596859,75.68733153638814,76.8,78.45771144278606,80.52291105121294,82.34042553191489,84.41176470588235,86.20472440944881,89.21695760598504,90.52083333333333,92.08762886597938,94.58426966292134,97.25,98.6938775510204,99.80526315789474,102.088772845953
360,3.6497695852534564,5.685983827493262,7.2734138972809665,9.025974025974026,11.0754039497307,13.115241635687733,15.58909853249476,17.46470588235294,19.324210526315788,21.62528216704289,23.54854368932039,25.581818181818182,27.447941888619855,29.362530413625304,32.06896551724138,33.93175853018373,35.99511002444988,38.267716535433074,40.145161290322584,42.0,45.642857142857146,45.38947368421053,48.85875706214689,50.7146529562982,52.03804347826087,55.97889182058047,56.857142857142854,59.60233918128655,60.94084507042253,64.09836065573771,64.81066666666666,66.66666666666667,69.17647058823529,70.47619047619048,72.84552845528455,75.37190082644628,77.68975069252078,78.78309859154929,81.45706371191136,84.8,84.88442211055276,86.47665847665847,88.4225352112676,91.2421052631579,91.43617021276596,94.55555555555556,96.115,98.9462915601023,100.02583979328165,102.38095238095238
359,3.5202780996523755,5.4526315789473685,7.150837988826815,9.435897435897436,11.099476439790577,12.986138613861387,15.001904761904761,17.30277185501066,19.272727272727273,21.381696428571427,23.416309012875537,25.04854368932039,27.355450236966824,30.40371229698376,31.933174224343677,33.96419437340153,36.422163588390504,37.967213114754095,39.43939393939394,42.99465240641711,44.73654390934844,47.19,47.97849462365591,51.05570291777188,53.229974160206716,54.82608695652174,56.07692307692308,59.111111111111114,58.76517150395778,61.951219512195124,65.95013850415512,67.86813186813187,68.49418604651163,70.87071240105541,74.71502590673575,74.98445595854922,77.36363636363636,77.83870967741936,81.8048780487805,81.91489361702128,85.34693877551021,86.02680965147454,87.31632653061224,90.56084656084656,92.45049504950495,95.77435897435898,97.1413881748072,99.08910891089108,99.80526315789474,100.76335877862596
358,3.6989498249708284,5.774025974025974,7.114754098360656,9.251247920133112,10.922398589065256,13.285714285714286,15.216110019646365,17.069767441860463,19.719565217391306,21.45662100456621,23.567632850241544,25.60381861575179,27.925925925925927,29.393034825870647,31.809045226130653,33.915211970074814,36.18571428571428,38.77634961439589,40.68235294117647,41.687344913151364,44.17438692098093,46.92553191489362,47.67272727272727,51.052023121387286,52.49376558603491,55.05882352941177,56.72040302267003,58.96296296296296,60.42931937172775,62.58064516129032,63.98930481283423,66.64599483204134,67.890625,69.45844504021447,72.39473684210526,73.52785145888595,76.2827763496144,78.28571428571429,80.93969849246231,82.48704663212435,84.18932038834951,85.6969696969697,88.98265895953757,91.59183673469387,93.25581395348837,95.15686274509804,96.26809651474531,98.77894736842106,100.19402985074628,104.1343669250646
357,3.514450867052023,5.663989290495315,7.459247648902822,9.307817589576548,11.127334465195247,13.236190476190476,15.075329566854991,17.46972860125261,19.091304347826085,21.468682505399567,23.038202247191013,25.678321678321677,28.030226700251887,29.769751693002256,31.9811320754717,33.98511166253102,35.52910052910053,38.85576923076923,40.445544554455445,41.725067385444746,44.75590551181102,45.859154929577464,48.031168831168834,50.10852713178294,51.295336787564764,53.98095238095238,56.898305084745765,59.770573566084785,61.55733333333333,63.125,65.25459317585302,66.48704663212435,68.1639344262295,70.63565891472868,73.05084745762711,73.8409090909091,76.88311688311688,79.4089709762533,81.08148148148148,82.40601503759399,84.33074935400516,86.18181818181819,87.8,90.27979274611398,91.37404580152672,95.65079365079364,97.14832535885168,98.23255813953489,101.04663212435233,101.51133501259446
356,3.651972157772622,5.619047619047619,7.206896551724138,9.413461538461538,11.058098591549296,13.036429872495447,15.366863905325443,17.18019801980198,19.55720338983051,21.514099783080262,23.422632794457275,25.140142517814727,28.09976247030879,29.316831683168317,31.733668341708544,34.55361596009975,35.7989417989418,38.17632241813602,39.83248730964467,42.857142857142854,44.43646408839779,46.97142857142857,49.09139784946237,50.77590361445783,52.0253164556962,55.42857142857143,56.34782608695652,59.150895140664964,60.552567237163814,63.75,65.08376963350786,68.03149606299213,69.29133858267717,70.42857142857143,71.50537634408602,75.19211822660098,79.08994708994709,77.51620947630923,81.55443037974683,82.53968253968254,85.57493188010899,86.37532133676092,89.35064935064935,91.09547738693468,92.52551020408163,94.07,97.19895287958116,99.24155844155844,101.02313624678663,101.43540669856459
355,3.6875725900116145,5.635294117647059,7.198211624441132,9.034146341463414,11.282271944922547,13.279329608938548,15.111776447105788,17.590534979423868,19.026694045174537,21.418764302059497,23.560640732265448,25.626168224299064,27.466830466830466,29.655172413793103,31.619537275064268,33.68824940047961,35.984771573604064,38.92822966507177,40.65336658354115,41.49625935162095,43.87593052109181,46.194225721784775,48.666666666666664,49.591160220994475,53.31695331695332,54.13333333333333,57.285714285714285,58.746594005449595,60.33165829145729,64.0198511166253,64.22564102564102,67.28648648648648,70.76470588235294,70.97810218978103,72.23039215686275,75.02362204724409,76.17647058823529,79.2084432717678,80.88177339901478,82.10023866348449,84.23821339950372,87.6433734939759,89.2741116751269,90.7146529562982,91.92857142857143,94.875,95.86600496277916,98.24299065420561,98.49122807017544,102.37467018469657
354,3.743352601156069,5.8469520103761345,7.169943820224719,9.20754716981132,11.3900826446281,13.05009633911368,15.263779527559056,17.76617954070981,18.98494623655914,21.526200873362445,23.114864864864863,25.559164733178655,27.68345323741007,29.588652482269502,31.822429906542055,34.13333333333333,36.53365384615385,38.04123711340206,39.880208333333336,41.93029490616622,43.70992366412214,46.417582417582416,48.61234567901234,50.28,53.86666666666667,53.9746835443038,56.06106870229008,58.21782178217822,60.878411910669975,62.85,64.21994884910485,66.41206030150754,68.17215189873417,70.40871934604904,72.25806451612904,74.10218978102189,75.7434554973822,78.48241206030151,82.52173913043478,82.77333333333333,85.42506142506143,86.74371859296483,89.07875894988067,90.42,92.025,94.61498708010336,96.9877750611247,97.74545454545455,101.12254901960785,102.38095238095238
353,3.5944055944055946,5.640156453715775,7.6827371695178845,9.065286624203821,11.209138840070299,13.19494584837545,15.52,17.4476386036961,19.424836601307188,21.067085953878408,23.782816229116946,25.486238532110093,27.387470997679813,29.483870967741936,32.051886792452834,33.84172661870504,35.602977667493796,37.59213759213759,40.29145728643216,42.21574344023323,43.762962962962966,45.82439024390244,48.377260981912144,50.77386934673367,52.67379679144385,54.99,56.353846153846156,58.49214659685864,61.07575757575758,61.76943699731903,63.89795918367347,67.66212534059946,68.59162303664921,69.69154228855722,74.27055702917772,75.93052109181141,76.18181818181819,78.64019851116625,79.18481012658228,83.2535885167464,84.54922279792746,86.625,88.74019607843137,89.97014925373135,92.46268656716418,93.55180722891566,97.14081145584726,99.14754098360656,100.30588235294118,101.26903553299492
352,3.5303030303030303,5.26,7.511560693641618,9.336120401337793,11.275979557069848,13.33570159857904,15.852189781021897,17.435684647302903,19.493617021276595,21.63225806451613,23.550660792951543,25.685230024213077,27.334821428571427,29.714285714285715,32.013888888888886,33.84615384615385,36.652482269503544,38.34586466165413,40.29396325459317,42.04651162790697,43.995,45.98936170212766,47.598930481283425,49.875,52.51889168765743,54.86,55.73762376237624,57.75,60.199052132701425,61.336633663366335,64.18090452261306,65.78680203045685,67.67088607594937,70.51187335092348,73.16582914572864,74.77634961439588,76.95261845386534,78.29145728643216,79.17884130982368,82.45524296675192,84.99270072992701,87.0071599045346,88.69397590361446,89.0705596107056,91.99507389162562,93.62216624685138,94.96907216494846,98.90176322418137,98.4622641509434,101.19047619047619
351,3.8036117381489842,5.410526315789474,7.303290414878398,9.229832572298326,11.305555555555555,13.279069767441861,15.321499013806706,17.58004158004158,18.824267782426777,21.762114537444933,23.62882096069869,25.92219679633867,28.21276595744681,29.327014218009477,32.330827067669176,34.280285035629454,36.20673076923077,38.039408866995075,39.995226730310264,42.026666666666664,45.223255813953486,47.119804400978,48.49261083743843,51.1356783919598,52.78450363196126,53.793103448275865,56.103896103896105,58.90155440414508,60.670076726342714,62.38726790450929,63.63157894736842,65.6842105263158,69.0,70.41012658227848,72.67175572519083,73.85480093676814,76.87378640776699,78.6078431372549,79.64643799472296,82.90556900726392,83.96642685851319,86.56488549618321,88.69451697127937,90.70769230769231,91.94711538461539,93.80835380835381,96.29828850855746,98.0046403712297,99.49618320610686,102.08816705336427
350,3.8214285714285716,5.678618857901727,7.17467248908297,8.9739663093415,11.121908127208481,13.21514629948365,14.748613678373383,17.01518438177874,19.240585774058577,21.239669421487605,23.494692144373673,25.530751708428244,27.554022988505746,29.83050847457627,32.325,33.80705882352941,35.952153110047846,38.039408866995075,40.30582524271845,42.95566502463054,44.421052631578945,46.22784810126582,48.054590570719604,50.53846153846154,51.781170483460556,53.83838383838384,55.18826405867971,57.47016706443914,59.03045685279188,63.111111111111114,66.02784222737819,66.18004866180048,68.16120906801008,69.94285714285714,72.73838630806846,73.65306122448979,75.4726368159204,78.41909814323607,80.08252427184466,82.25882352941177,83.04060913705584,86.67647058823529,87.39675174013921,90.76997578692495,92.18978102189782,93.14143920595534,95.14355231143553,98.67341772151899,100.33333333333333,100.48899755501222
349,3.6937354988399074,5.725765306122449,7.264204545454546,9.291935483870967,10.932432432432432,13.073584905660377,15.195817490494296,17.368121442125236,19.547770700636942,21.73611111111111,24.33839479392625,25.431192660550458,27.2,29.296296296296298,31.550387596899224,34.0377358490566,36.48,36.94510739856802,39.64819277108434,42.28287841191067,44.34466019417476,46.23728813559322,49.17619047619048,50.600985221674875,51.865671641791046,53.857142857142854,56.61734693877551,59.65217391304348,60.391752577319586,62.131979695431475,64.84693877551021,66.95863746958638,69.21577726218098,70.9247311827957,70.53030303030303,74.1124694376528,75.46172839506173,77.68058968058968,81.64675324675325,82.33576642335767,84.76626506024097,86.84057971014492,88.86666666666666,89.52853598014889,91.49289099526067,93.36296296296297,96.45605700712589,96.98714652956298,100.1201923076923,101.44927536231884
348,3.961904761904762,5.4072096128170895,7.5081240768094535,9.172307692307692,11.362889983579638,13.124777183600713,15.445045045045045,17.242362525458248,19.17864476386037,21.327800829875518,23.180257510729614,25.408695652173915,27.95,30.523076923076925,31.38157894736842,34.19679633867277,35.93181818181818,37.10377358490566,39.73975903614458,41.97530864197531,43.688442211055275,46.486486486486484,47.97142857142857,50.74285714285714,52.300242130750604,54.644067796610166,56.239024390243905,57.82914572864322,60.8,62.372093023255815,64.83855421686746,66.18004866180048,68.10810810810811,70.67321867321867,71.73697270471465,73.95073891625616,75.24220623501199,78.06419753086419,79.84834123222748,81.99004975124379,85.25700934579439,85.6926952141058,88.08232445520581,89.66037735849056,91.24137931034483,93.8861047835991,95.6574307304786,98.53846153846153,98.90114942528736,103.2258064516129
347,3.6481700118063753,5.759679572763685,7.120058565153734,9.4296875,11.327086882453152,13.162112932604735,15.541666666666666,17.251428571428573,19.34518828451883,21.53172866520788,23.276785714285715,25.576271186440678,27.554022988505746,29.225806451612904,32.69922879177378,33.664302600472816,35.81553398058252,37.352112676056336,39.75242718446602,42.08436724565757,44.015151515151516,46.160714285714285,48.258397932816536,50.12807881773399,53.34158415841584,54.48866498740554,56.03517587939699,58.143540669856456,61.13513513513514,62.52927400468384,64.19858156028369,67.25699745547074,68.09779951100245,70.24528301886792,71.7632241813602,75.45323741007195,76.29047619047618,78.99074074074075,79.7080291970803,82.6046511627907,84.87,86.83373493975904,88.83962264150944,89.43589743589743,91.81360201511335,94.03940886699507,95.54823529411765,96.92978208232445,99.69382716049383,100.44345898004434
346,3.7348130841121496,5.563543003851091,7.387608069164265,9.179611650485437,11.237560192616373,13.322463768115941,15.22509225092251,17.4265873015873,19.463736263736262,21.52542372881356,23.74304068522484,25.271186440677965,28.228571428571428,29.96135265700483,31.35135135135135,34.43879907621247,35.93364928909953,37.77339901477833,39.66423357664234,42.72506082725061,43.87128712871287,46.42685851318945,47.54066985645933,49.990243902439026,52.07852193995381,53.83529411764706,56.0958904109589,58.315245478036175,59.40096618357488,61.87012987012987,64.635,66.76363636363637,68.30232558139535,71.2219451371571,72.10648148148148,73.71021377672209,77.63084112149532,78.35051546391753,79.78172588832487,81.66666666666667,84.15789473684211,86.8133971291866,87.46116504854369,89.26014319809069,91.22727272727273,93.73176470588236,95.11374407582939,97.84615384615384,100.46681922196797,100.24937655860349
345,3.9696969696969697,5.768506056527591,7.354411764705882,9.344773790951638,11.088777219430487,13.497267759562842,15.122137404580153,17.686311787072242,19.44,21.090526315789475,23.396825396825395,25.4025974025974,27.772727272727273,29.333333333333332,31.9672131147541,33.523809523809526,35.42657342657343,37.885286783042396,39.92289156626506,42.00956937799043,44.5045871559633,46.89620253164557,48.36448598130841,50.97142857142857,51.325301204819276,55.19410319410319,55.58048780487805,58.26128266033254,60.33096926713948,62.06896551724138,63.71356783919598,66.18004866180048,69.17307692307692,70.0695652173913,71.0632911392405,73.62528216704288,75.88863109048724,77.68888888888888,79.47867298578198,82.32445520581113,83.71627906976744,85.67581047381546,87.36507936507937,88.81670533642692,92.18446601941747,93.98561151079137,95.31162790697674,97.76146788990826,99.67726161369193,100.90090090090091
344,3.8485549132947976,5.526451612903226,7.567723342939481,9.05967741935484,11.47008547008547,13.188948306595366,15.135755258126196,17.335353535353537,19.573221757322177,21.375253549695742,23.807359307359306,25.88936170212766,28.175965665236053,29.58490566037736,31.151079136690647,33.765517241379314,35.88452655889145,37.754060324825986,40.49180327868852,42.5531914893617,44.013698630136986,45.89928057553957,49.09512761020882,50.4,52.00471698113208,53.38164251207729,55.66745843230404,58.54545454545455,61.58910891089109,61.492537313432834,63.9421686746988,66.3076923076923,68.21052631578948,69.4818401937046,71.23348017621146,73.16129032258064,75.77458033573141,77.72727272727273,80.19203747072599,81.13744075829383,84.40586797066015,86.66341463414633,88.45714285714286,89.00227790432803,92.58373205741627,94.22417582417583,96.20657276995306,97.57377049180327,98.4722891566265,101.46699266503667
343,3.8079096045197742,5.757772020725389,7.476811594202899,9.421824104234528,11.350671140939598,13.42907180385289,15.412844036697248,17.37992125984252,19.13926499032882,21.27991452991453,23.588110403397028,25.937888198757765,27.565591397849463,29.780701754385966,31.888111888111887,33.95764705882353,35.82710280373832,38.13211845102506,39.122727272727275,42.42130750605327,43.84722222222222,44.94510739856802,47.735849056603776,49.88697788697789,52.5,54.549019607843135,56.326530612244895,57.95348837209303,59.83295711060948,62.30769230769231,64.11845102505694,66.30112359550562,68.41095890410959,70.76923076923077,72.13615023474179,73.75182481751825,75.34851936218679,77.57603686635944,80.79820627802691,83.23809523809524,83.48081264108352,85.77049180327869,87.75113122171946,89.41935483870968,91.48584905660377,93.68036529680366,95.22608695652174,97.50335570469798,100.50697674418605,101.72413793103448
342,3.8848837209302327,5.541666666666667,7.684438040345821,9.305597579425113,11.612627986348123,13.372972972972972,15.491978609625669,17.39611650485437,18.969450101832994,21.96652719665272,23.44736842105263,25.837587006960558,27.176724137931036,29.311475409836067,31.774122807017545,34.16704288939052,35.74146341463415,37.787234042553195,40.19597989949749,41.46559633027523,44.51034482758621,46.0625,48.09567198177677,50.13084112149533,51.86480186480186,53.85300668151448,56.13986013986014,58.50124069478908,59.705882352941174,62.20048899755501,64.76525821596245,67.29411764705883,68.55690072639226,70.91428571428571,71.96261682242991,74.06167400881057,76.17114914425427,77.95784543325527,81.42263279445727,81.91304347826087,83.52204176334106,85.60765550239235,88.13930348258707,89.90384615384616,92.84424379232506,92.62585034013605,95.13801452784503,97.51011235955056,99.51101321585904,101.63934426229508
341,3.8239277652370203,5.960988296488947,7.84549356223176,9.438709677419356,11.452614379084967,13.278571428571428,15.381720430107526,17.032629558541267,19.39387755102041,21.62162162162162,23.085836909871244,26.158458244111348,27.495575221238937,29.375921375921376,31.670533642691414,33.52711496746204,35.76126126126126,37.89041095890411,39.96551724137931,41.15942028985507,43.86666666666667,45.87677725118483,47.77324263038549,49.88018433179724,51.973684210526315,53.788990825688074,55.66887417218543,57.64705882352941,58.93333333333333,62.48366013071895,63.309859154929576,65.79859484777518,68.37711864406779,69.47826086956522,71.46171693735499,74.55319148936171,76.41491841491842,77.80172413793103,79.27272727272727,82.23255813953489,83.48081264108352,87.87990762124711,87.34675615212528,88.77533039647577,91.50717703349282,94.2062350119904,94.42437923250564,98.04255319148936,99.669099756691,102.04081632653062
340,3.9509918319719954,5.792922673656618,7.505295007564296,9.50547730829421,11.581320450885668,13.159369527145358,15.500904159132007,17.082164328657313,19.80808080808081,21.255230125523013,23.403361344537814,25.313684210526315,27.58823529411765,29.664543524416136,31.350710900473935,33.691954022988504,35.03755868544601,38.672853828306266,40.085918854415276,41.7353579175705,43.86013986013986,46.31578947368421,47.61971830985915,49.8173719376392,51.89309576837417,54.18181818181818,55.595454545454544,58.52132701421801,59.84126984126984,60.904522613065325,63.53846153846154,65.71046770601336,68.47306791569086,70.03218390804598,71.69902912621359,73.52470588235295,76.72811059907833,78.40389294403893,80.74285714285715,81.41906873614191,84.43935926773456,85.50335570469798,88.08370044052863,89.74449339207048,91.67053364269141,93.07226107226107,95.86343612334802,97.51011235955056,99.51434878587196,101.15473441108546
339,3.941666666666667,5.651041666666667,7.462078651685394,9.629057187017002,11.342905405405405,13.44927536231884,15.119626168224299,17.83424408014572,19.142581888246628,21.285140562248998,23.188,25.487179487179485,27.62839248434238,30.199115044247787,31.57894736842105,33.495327102803735,35.84869976359338,37.327188940092164,39.821917808219176,42.20623501199041,43.54838709677419,46.349514563106794,47.59307359307359,49.65898617511521,51.8018018018018,53.693023255813955,56.018691588785046,58.074074074074076,60.69141531322506,61.78343949044586,64.11845102505694,65.97624703087887,66.92957746478874,70.05104408352668,71.70353982300885,73.46606334841628,76.17647058823529,77.33333333333333,80.22327790973871,81.59645232815964,84.18666666666667,85.37062937062937,87.88183807439825,89.84615384615384,92.77533039647577,94.0,94.4331797235023,98.04690831556503,100.45,101.11111111111111
338,4.020765027322405,5.850467289719626,7.455182072829132,9.41248097412481,11.137096774193548,13.19718309859155,15.40630797773655,17.19188191881919,19.324055666003975,21.55252100840336,23.74321503131524,25.679012345679013,27.66079295154185,29.735042735042736,31.554054054054053,34.357142857142854,35.501103752759384,37.95033860045147,39.45454545454545,42.34782608695652,43.55196304849885,46.225287356321836,49.01809954751131,49.94749403341289,51.36054421768708,53.8705035971223,55.937219730941706,58.76056338028169,59.55011135857461,61.98581560283688,64.17798594847775,65.84172661870504,67.66132723112128,69.76,71.11617312072893,73.77339901477832,75.48329621380846,77.06046511627908,79.91946308724832,81.84331797235023,83.88505747126437,86.24,88.95194508009153,89.46972860125261,91.54034229828851,94.64114832535886,95.93592677345538,96.9164677804296,98.66515837104072,100.45977011494253
337,3.9817351598173514,5.767263427109975,7.399709302325581,9.462035541195476,11.392857142857142,13.255083179297596,15.365384615384615,17.332699619771862,19.516765285996055,21.34325396825397,23.497797356828194,25.430703624733475,27.942857142857143,29.858672376873663,31.5,33.39770114942529,35.87155963302752,37.698876404494385,39.633484162895925,42.009132420091326,43.922196796338675,45.44736842105263,48.687640449438206,50.035714285714285,51.47727272727273,54.588235294117645,55.737931034482756,58.74387527839644,61.45238095238095,62.25941422594142,64.37923250564334,65.88662131519274,68.75,68.73752711496746,70.64220183486239,73.41484716157206,76.15212527964206,77.88288288288288,80.12727272727273,82.25108225108225,83.3256351039261,86.00433839479393,87.3201754385965,89.84186046511628,90.9594882729211,93.24886877828054,94.8723897911833,97.45770065075922,100.74766355140187,101.58730158730158
336,3.7781569965870307,5.800528401585205,7.403156384505022,9.604724409448819,11.23421926910299,13.80461811722913,15.857923497267759,17.473491773308957,19.50763358778626,21.336614173228348,23.878205128205128,25.45,27.50413223140496,29.9520697167756,31.99570815450644,34.03956043956044,35.04491725768322,37.88235294117647,39.78125,42.02643171806167,43.65426695842451,45.26829268292683,47.94503171247357,50.0377358490566,51.49769585253456,54.575471698113205,56.36405529953917,57.81818181818182,60.65359477124183,62.280285035629454,63.783185840707965,65.97624703087887,67.50341685649202,70.31292517006803,72.1563981042654,73.33025404157044,75.88863109048724,77.53707865168539,80.33103448275862,81.62162162162163,83.48081264108352,85.93103448275862,87.53914988814317,89.34792122538293,92.13776722090262,93.64653243847874,95.44933920704845,96.8787185354691,98.65625,102.03619909502262
335,4.037974683544304,5.784061696658098,7.504322766570605,9.44546850998464,11.073211314475873,13.334494773519165,15.03119266055046,17.667326732673267,19.385658914728683,21.06090373280943,23.587628865979383,25.62874251497006,27.923890063424945,29.3247311827957,31.216216216216218,33.44516129032258,36.20964360587002,37.56182212581345,39.76371308016878,41.5609756097561,44.525612472160354,46.326436781609196,48.5164113785558,51.48131868131868,52.59179265658747,53.95143487858719,56.65771812080537,58.980044345898,59.946308724832214,61.88340807174888,64.68949771689498,65.92592592592592,66.8646288209607,69.74358974358974,71.61764705882354,73.6289592760181,76.58515283842794,76.97228144989339,79.8412017167382,82.51685393258427,82.85594989561586,85.86252771618625,87.32599118942731,89.3391304347826,91.79203539823008,93.34728033472804,94.88056206088993,98.2092050209205,98.86343612334802,101.30718954248366
334,3.880952380952381,5.945,7.483405483405483,9.317507418397627,11.149108589951378,13.290598290598291,15.150458715596331,17.514177693761816,19.73972602739726,21.311475409836067,23.63013698630137,25.8343949044586,27.773987206823026,29.654266958424508,31.962025316455698,33.84615384615385,35.94491525423729,37.39055793991416,40.10623556581986,41.806451612903224,43.97315436241611,45.96244131455399,48.029411764705884,49.70616113744076,51.689189189189186,53.6,56.93877551020408,58.12026726057906,59.9683257918552,62.20183486238532,64.17543859649123,65.42538975501114,68.21383647798743,70.24175824175825,71.62412993039443,73.81235697940504,75.99103139013452,77.59813084112149,78.88636363636364,81.56182212581345,83.48081264108352,84.76537585421413,87.82117647058824,90.47619047619048,90.78602620087337,93.48729792147806,94.5850622406639,96.66206896551724,99.39336492890995,102.19298245614036
333,3.9726651480637813,5.9793548387096775,7.484005563282337,9.230194319880418,11.084552845528455,13.779690189328743,15.591379310344827,17.42226487523992,19.177644710578843,22.113502935420744,23.39717741935484,25.50313152400835,27.037924151696608,29.870563674321502,31.17241379310345,33.956331877729255,35.6117381489842,38.3046357615894,39.41030927835052,41.723356009070294,43.71612903225807,45.853658536585364,47.7037037037037,49.41772151898734,51.90156599552573,54.32142857142857,55.76855895196506,56.94117647058823,58.751619870410366,62.585034013605444,63.811235955056176,65.21040189125296,67.70422535211267,69.68944099378882,71.67028199566161,74.02159827213823,75.93886462882097,77.59663865546219,80.08928571428571,81.12676056338029,83.41379310344827,85.65426695842451,87.07949790794979,89.65,91.58940397350993,93.52380952380952,95.31162790697674,96.41113490364026,99.29801324503312,100.0
332,4.029816513761468,6.163473818646232,7.162889518413598,9.125553914327917,11.250414593698176,13.3625,15.329203539823009,17.48308270676692,18.92079207920792,21.31081081081081,23.363636363636363,25.82278481012658,27.56809338521401,29.9958071278826,31.941544885177453,33.1900826446281,34.9757174392936,37.873303167420815,39.782515991471215,41.26315789473684,44.37908496732026,45.779775280898875,48.24888888888889,49.61434977578475,52.41935483870968,53.75157894736842,56.410714285714285,57.88340807174888,60.31485587583148,61.46017699115044,62.96017699115044,65.88235294117646,69.06637168141593,69.36912751677852,71.58013544018058,75.3157894736842,76.84615384615384,77.94871794871794,79.49044585987261,81.52380952380952,84.23636363636363,86.25,87.23741007194245,89.02088167053364,91.00446428571429,92.3931623931624,95.6,97.81132075471699,98.64757709251101,101.14155251141553
331,4.0396375990939974,5.895274584929758,7.631875881523272,9.258675078864353,11.396850393700788,13.100694444444445,15.416349809885931,17.432029795158286,19.457466918714555,21.362725450901802,23.54,25.576271186440678,26.80082135523614,29.606118546845124,32.02173913043478,33.11368909512761,35.55833333333333,37.78448275862069,40.058690744920995,42.05816554809844,43.261802575107296,45.76744186046512,46.63741339491917,50.215384615384615,50.96359743040685,52.904347826086955,56.30769230769231,57.830065359477125,59.53303964757709,63.416856492027335,62.839729119638825,64.74074074074075,68.06680584551148,69.01927194860814,71.37254901960785,73.55507559395248,75.29540481400437,77.79399141630901,80.33832976445396,81.79226069246435,82.49797570850203,85.57828810020877,87.63983050847457,89.71800433839479,91.32352941176471,93.25740318906605,95.63123644251627,97.45454545454545,98.42150537634409,100.84745762711864
330,4.078767123287672,5.761038961038961,7.353780313837375,9.70923076923077,11.436728395061728,13.574105621805792,15.521739130434783,17.313761467889908,19.262857142857143,21.381322957198442,23.818897637795274,26.10612244897959,28.103734439834025,29.96595744680851,31.798715203426124,34.10699588477366,35.204166666666666,38.54304635761589,39.49792531120332,41.77589852008457,43.530364372469634,46.42201834862385,48.457264957264954,50.22737819025522,51.98329853862213,53.47598253275109,55.10204081632653,58.24,59.0,61.127348643006265,63.518367346938774,66.74089935760172,67.14038876889849,69.52466367713005,71.24168514412416,73.22033898305085,75.43844492440604,78.00961538461539,79.9237668161435,81.6289592760181,84.08796296296296,85.33031674208145,87.13907284768212,89.5042735042735,90.96774193548387,93.4,95.09813084112149,98.63291139240506,100.09850107066381,101.06157112526539
329,4.083619702176403,6.0150943396226415,7.518005540166205,9.474550898203592,11.40032679738562,13.723591549295774,15.664902998236332,17.62956204379562,19.358878504672898,21.65703275529865,23.443339960238568,25.61038961038961,27.050505050505052,30.262626262626263,31.301652892561982,33.40880503144654,35.831896551724135,37.52866242038217,39.841409691629956,41.59645232815964,43.1792656587473,46.41860465116279,47.86067415730337,49.23076923076923,51.35746606334842,54.762124711316396,55.90852390852391,57.166666666666664,59.2636165577342,62.00445434298441,63.730232558139534,64.68817204301075,68.26124197002142,69.90517241379311,70.92105263157895,73.1101321585903,74.80086580086581,77.08571428571429,79.99573560767591,81.3882863340564,83.04237288135593,85.0632911392405,87.46695095948827,88.37288135593221,91.3125,93.1948051948052,95.87624750499002,97.90308370044053,99.48164146868251,101.70575692963753
328,4.046538024971623,6.148738379814077,7.744154057771665,9.468354430379748,11.292407108239095,13.202614379084967,15.535901926444833,17.51798561151079,19.710227272727273,21.487279843444227,23.733727810650887,25.44747081712062,27.755274261603375,29.209876543209877,30.986842105263158,33.56595744680851,35.43157894736842,37.67088607594937,39.56277056277056,41.65289256198347,43.47826086956522,45.41935483870968,47.53014553014553,49.52866242038217,51.18279569892473,53.31923890063425,54.713656387665196,58.06956521739131,60.067085953878404,62.28329809725159,63.68619246861925,65.70491803278688,67.83333333333333,69.20620842572062,71.3907284768212,73.51578947368421,74.96521739130435,77.16666666666667,78.83511777301928,80.88300220750551,82.86497890295358,84.95238095238095,87.32307692307693,89.01149425287356,90.61085972850678,94.62280701754386,95.51963048498845,97.79253112033194,98.63913043478261,100.8080808080808
327,4.373439273552781,5.871134020618556,7.459197786998617,9.525373134328358,11.636220472440945,13.672212978369384,14.933456561922366,17.376363636363635,19.001926782273603,21.88293650793651,23.709016393442624,25.717693836978132,27.614906832298136,29.492537313432837,32.251521298174445,34.146341463414636,35.261855670103095,37.39307535641548,39.68209255533199,41.94726166328601,43.08855291576674,45.598290598290596,47.624724061810156,50.17283950617284,51.82795698924731,54.32835820895522,55.146496815286625,57.327586206896555,59.3661670235546,60.775862068965516,64.70152505446623,66.05567451820129,67.5,70.32595573440643,71.19148936170212,74.6943866943867,74.91735537190083,77.31601731601732,79.1741935483871,81.53518123667378,83.55819477434679,85.37142857142857,87.10967741935484,89.08196721311475,91.17647058823529,93.32783505154639,94.79661016949153,98.53744493392071,98.44044943820225,101.39211136890951
326,4.086206896551724,6.0214917825537295,7.646478873239436,9.706336939721792,11.144444444444444,13.226643598615917,15.33879781420765,17.50378787878788,19.744761904761905,21.58730158730159,24.26086956521739,25.6875,27.70841889117043,30.210526315789473,31.971252566735114,33.46906187624751,35.532786885245905,38.19130434782609,39.360178970917225,42.30088495575221,44.016,45.50503018108652,48.00435729847494,49.94042553191489,52.1875,52.779443254817984,55.4627539503386,57.99554565701559,60.21656050955414,61.22727272727273,63.66816143497758,65.77398720682302,67.27741935483871,70.60425531914893,70.62360801781738,74.00858369098712,75.90149892933619,77.63793103448276,79.00429184549357,81.90889370932754,83.47895791583166,85.46724890829694,87.42148760330579,88.99773242630386,90.91463414634147,93.51173708920187,95.08545034642032,96.97560975609755,99.07221006564552,100.80482897384306
325,3.9617169373549883,5.973214285714286,7.583815028901734,9.395245170876672,11.734375,13.325463743676222,15.632042253521126,17.294223826714802,19.581920903954803,21.41176470588235,23.52777777777778,26.039525691699605,27.757455268389663,29.587336244541486,31.237113402061855,34.16393442622951,35.41078838174274,37.40869565217391,39.70877944325482,41.61943319838057,44.41276595744681,45.594882729211086,47.31140350877193,48.874715261959,52.705627705627705,53.714285714285715,56.45962732919255,57.723076923076924,58.88840262582057,61.714285714285715,63.299790356394126,65.40043763676148,67.53164556962025,69.46954813359528,71.36659436008676,73.32786885245902,75.47019867549669,77.446088794926,79.9581589958159,80.51063829787235,82.88937093275489,84.91304347826087,86.94298245614036,89.4251012145749,91.83257918552036,92.5609756097561,95.17991631799163,97.66956521739131,99.6824034334764,101.75824175824175
324,4.013904982618771,5.962962962962963,7.569637883008356,9.419590643274853,11.53646677471637,13.365646258503402,15.503717472118959,17.26565143824027,19.566731141199227,21.502890173410403,23.405189620758485,25.462598425196852,27.812749003984063,30.04494382022472,32.03292181069959,33.57377049180328,35.86727688787185,37.954070981210855,39.79784946236559,42.41164241164241,43.61194029850746,45.398305084745765,47.660297239915074,49.92,51.26315789473684,53.32484076433121,56.08583690987125,58.92369477911647,59.80124223602485,61.08843537414966,63.344902386117134,65.81744421906694,68.01307189542484,68.9937369519833,71.64179104477611,73.04347826086956,75.23590814196243,77.13675213675214,79.77272727272727,81.67364016736401,83.01863354037268,85.03490759753593,87.6503198294243,88.19555555555556,90.9719222462203,94.16702355460386,94.60907127429806,97.06194690265487,99.4752688172043,100.8695652173913
323,4.378378378378378,6.203434610303831,7.602165087956698,9.724087591240876,11.486710963455149,13.491638795986622,15.506283662477559,17.366120218579233,19.844444444444445,21.73175182481752,23.793240556660038,25.50857142857143,28.048484848484847,29.549407114624508,32.24696356275304,33.25879917184265,35.91549295774648,37.97052631578947,39.54471544715447,42.046908315565034,43.68,45.00833333333333,48.614736842105266,50.19130434782609,51.356993736951985,53.9581589958159,56.395161290322584,57.00448430493274,59.200828157349896,61.690140845070424,63.59656652360515,65.40350877192982,67.22474226804124,69.3076923076923,71.76100628930817,73.69957081545064,74.79913606911447,77.18222222222222,79.16666666666667,81.03448275862068,83.87643020594966,85.14396887159533,87.44234800838575,88.36743215031315,91.33474576271186,92.77637130801688,96.4154175588865,97.01052631578948,98.63498920086393,101.12359550561797
322,4.237113402061856,6.342273307790549,7.690376569037657,9.375579598145286,11.247974068071313,13.806138933764135,15.645390070921986,17.667857142857144,19.06530612244898,21.28787878787879,23.76,25.600775193798448,27.72289156626506,30.228571428571428,31.560693641618496,33.51072961373391,35.292,37.721115537848604,39.794661190965094,41.33891213389121,44.061349693251536,46.18103448275862,47.483870967741936,49.590062111801245,51.02880658436214,54.088353413654616,56.402542372881356,57.57429718875502,59.51633986928105,62.1380846325167,64.35940803382664,65.89429175475686,66.83898305084746,70.07739307535641,72.42424242424242,73.7888198757764,75.036,76.31083844580778,78.50759219088937,81.27744510978044,83.31462925851703,84.75336322869956,87.50218340611353,88.73794549266248,90.58315334773218,92.6119733924612,94.77685950413223,97.30739299610894,100.05020920502092,100.8
321,4.038592508513053,6.178988326848249,7.625909752547307,9.541229385307346,11.398753894080997,13.506711409395972,15.82857142857143,17.339823008849557,19.419103313840157,22.035225048923678,23.274131274131275,25.61849710982659,27.44742268041237,29.73643410852713,32.24242424242424,33.6597510373444,35.42557651991614,37.59493670886076,40.199600798403196,41.810344827586206,43.49407114624506,45.04761904761905,47.08351177730193,49.32484076433121,51.88284518828452,52.88510638297873,55.49044585987261,58.82258064516129,58.830265848670756,61.61825726141079,63.55648535564853,66.24793388429752,67.96178343949045,69.73987206823028,71.46750524109015,73.72455089820359,75.17995444191344,76.92682926829268,79.10303030303031,81.53191489361703,83.34151329243353,85.21237113402061,86.36134453781513,89.14038876889849,91.52866242038216,94.07802874743327,94.99365750528541,97.63057324840764,99.67880085653105,101.73160173160173
320,3.965675057208238,6.21990171990172,7.591608391608392,9.498520710059172,11.642857142857142,13.61198738170347,15.445923460898502,17.43189964157706,19.325141776937617,21.657640232108317,23.422053231939163,25.348837209302324,27.48728813559322,29.650294695481335,31.79640718562874,34.30799220272905,35.66530612244898,37.47540983606557,39.596638655462186,40.946236559139784,43.369565217391305,46.1531914893617,48.095238095238095,49.551515151515154,50.90909090909091,53.910204081632656,55.646341463414636,58.07835051546392,59.7864476386037,62.25941422594142,63.64601769911504,65.5042735042735,67.95762711864407,69.81519507186859,71.01030927835052,72.91914893617022,75.37603305785125,76.7883817427386,80.16666666666667,80.95049504950495,83.79681274900399,84.53731343283582,88.01705756929637,89.43380855397149,90.5421686746988,92.57861635220125,94.8051391862955,96.6,99.90086206896552,101.26849894291755
319,4.377551020408164,6.19325551232166,7.3319148936170215,9.844984802431611,11.563812600969305,13.34974533106961,15.444444444444445,17.61467889908257,19.863475177304963,21.576146788990826,23.72936660268714,25.6,27.94392523364486,29.482688391038696,31.819960861056753,33.420718816067655,35.04294478527607,37.17311608961303,39.93482688391039,41.71306209850107,43.61212121212121,45.33874239350913,47.34728033472803,49.1566265060241,51.734693877551024,53.785858585858584,55.473684210526315,57.32806324110672,59.63203463203463,61.25,63.06896551724138,65.18762886597938,67.74036511156187,69.43763213530656,71.60416666666667,72.74074074074075,75.22821576763485,77.09016393442623,79.47478991596638,80.84033613445378,83.22912205567452,84.51745379876797,87.06832298136646,89.69957081545064,90.59471365638767,93.13347022587268,94.96707818930041,96.82758620689656,99.01659751037344,100.6276150627615
318,4.396825396825397,5.8867684478371505,7.496532593619972,9.556034482758621,11.17741935483871,13.404605263157896,15.678507992895204,17.535714285714285,19.850467289719628,21.401923076923076,24.116981132075473,25.58139534883721,27.942528735632184,29.1484375,32.056451612903224,33.442622950819676,35.719844357976655,38.029227557411275,40.01968503937008,41.27236580516899,43.791044776119406,45.38364779874214,47.483870967741936,49.924050632911396,51.39720558882235,53.17453798767967,55.57046979865772,57.62655601659751,59.296747967479675,61.34146341463415,64.2192393736018,65.66594360086768,67.63975155279503,69.35458167330677,72.0040899795501,72.86746987951807,75.69937369519833,77.15904139433552,78.80246913580247,81.51578947368421,82.6804979253112,84.89935760171306,87.46382978723405,88.89249492900609,90.70588235294117,92.76987447698745,97.1864406779661,96.8135593220339,98.86917960088692,100.43196544276458
317,4.374715261958998,6.041939711664482,7.72169167803547,9.409509202453988,11.498456790123457,13.344537815126051,15.61111111111111,17.7625,19.520220588235293,21.74387947269303,23.93445692883895,25.40909090909091,27.895327102803737,29.6,31.247524752475247,33.70750988142292,35.62916666666667,37.851851851851855,39.641975308641975,41.416666666666664,44.8,45.46058091286307,47.58620689655172,49.54216867469879,51.34297520661157,53.076604554865426,54.75298804780876,57.335984095427435,59.31818181818182,60.511727078891255,62.70454545454545,65.43380855397149,67.33064516129032,70.02985074626865,71.92796610169492,74.3558282208589,75.91252485089463,77.86122448979592,78.78787878787878,81.1336032388664,83.6205533596838,85.0264765784114,86.69776876267748,89.49787234042553,91.74193548387096,92.38574423480084,94.95528455284553,97.78512396694215,98.58917835671343,100.83857442348008
316,4.015712682379349,5.924577373211964,7.867647058823529,9.587808417997097,11.63020030816641,13.663247863247863,15.690878378378379,17.083333333333332,19.326848249027236,21.68855534709193,23.539594843462247,25.900990099009903,27.596039603960396,29.955882352941178,31.48221343873518,33.77049180327869,35.927125506072876,37.46938775510204,39.266666666666666,42.213740458015266,44.028169014084504,45.742574257425744,47.66599597585513,49.564154786150716,51.81818181818182,53.857142857142854,54.86573146292585,58.00421052631579,60.09218436873748,60.96,62.64853556485355,65.36170212765957,68.42553191489361,69.77510040160642,71.66336633663366,73.73493975903614,75.77342047930283,77.17439293598234,78.95510204081633,80.66666666666667,83.1933471933472,85.73553719008264,86.84812623274162,89.37231968810916,91.3375796178344,93.20787746170679,95.175,97.82278481012658,98.42241379310344,101.05932203389831
315,4.560553633217993,6.293814432989691,7.941843971631205,9.524158125915081,11.492063492063492,13.47258064516129,15.780821917808218,17.375,19.64770642201835,21.072222222222223,23.81985294117647,25.818181818181817,27.88826815642458,29.254582484725052,31.40625,33.258426966292134,36.170212765957444,38.06666666666667,39.542735042735046,41.56701030927835,43.47520661157025,45.498997995991985,47.0739299610895,49.536,51.417004048582996,52.833667334669336,55.12266112266112,58.21343873517787,59.01953125,61.94726166328601,63.86372745490982,66.4521072796935,67.11627906976744,69.18004338394793,71.95219123505976,74.10878661087867,75.02574257425742,78.08627450980393,78.97095435684648,81.30346232179227,82.98795180722891,84.8659793814433,87.35585585585585,88.92631578947369,92.33067729083665,93.4989816700611,95.62068965517241,97.21518987341773,99.18787878787879,101.05263157894737
314,4.211764705882353,6.333761232349166,7.9326788218793824,9.479411764705882,11.768867924528301,13.518032786885247,15.635906040268456,16.932727272727274,19.523722627737225,21.48975791433892,23.093567251461987,25.822222222222223,27.753968253968253,29.700189753320682,31.237721021611,33.28,35.37307692307692,37.814516129032256,39.33456561922366,42.06896551724138,43.67664670658683,45.85170340681363,47.748,49.37931034482759,52.17821782178218,53.872,56.64705882352941,57.1522633744856,59.53877551020408,61.12970711297071,63.0398322851153,64.875,67.36981132075472,69.84496124031008,71.80555555555556,73.14741035856574,74.80086580086581,77.24845995893224,79.1188524590164,81.13821138211382,83.38689217758986,85.22755741127348,86.52016129032258,89.40518962075848,90.97613882863341,92.736,95.53469387755102,96.9775967413442,99.49781659388647,100.82474226804123
313,4.175675675675675,6.184343434343434,7.672947510094213,10.0790273556231,11.592760180995475,13.603993344425957,15.778169014084508,17.916376306620208,19.405693950177938,21.82456140350877,23.271535580524343,25.31320754716981,27.895463510848128,29.576699029126214,32.47600767754319,33.60573476702509,36.202429149797574,37.571157495256166,39.64859002169197,41.84738955823293,43.905325443786985,46.60940695296524,47.29838709677419,49.7007874015748,50.97276264591439,53.513513513513516,55.924528301886795,58.18032786885246,59.826771653543304,61.54761904761905,63.996212121212125,65.54838709677419,67.24789915966386,69.97920997920998,71.29629629629629,72.85375494071147,75.58984375,77.83870967741936,79.24550898203593,82.16216216216216,84.38174273858921,85.49112426035504,86.87044534412955,89.08196721311475,90.703125,92.58723404255319,95.12350597609561,97.35757575757576,98.9839357429719,101.3671875
312,4.296928327645051,6.381430363864492,7.752659574468085,9.594516594516595,11.748776508972268,13.935960591133005,16.003236245954692,17.187604690117254,19.742214532871973,22.05871212121212,24.263537906137184,25.952983725135624,27.90960451977401,30.01134215500945,31.712598425196852,34.449901768172886,35.18834951456311,37.23428571428571,39.04109589041096,41.09375,43.50597609561753,45.40074906367041,47.63960396039604,49.22113502935421,51.676528599605525,53.33596837944664,55.987730061349694,57.04132231404959,59.21848739495798,61.45161290322581,63.14579055441479,66.03578528827038,67.59356136820925,70.0440881763527,71.89189189189189,72.8870636550308,74.74596774193549,76.80338266384778,80.04848484848485,80.47713717693837,83.17622950819673,84.51745379876797,87.29462365591398,89.06237424547284,91.47843942505133,92.74949083503056,95.02844638949672,96.61276595744681,99.05150214592274,101.03950103950103
311,4.401847575057737,6.504527813712807,7.988873435326843,9.541125541125542,11.526315789473685,13.208547008547008,15.673043478260869,17.77005347593583,19.697594501718214,21.43100189035917,23.826568265682656,25.673584905660377,27.193116634799235,29.330798479087452,31.58203125,33.465648854961835,35.27579737335835,37.53346855983773,39.713725490196076,40.778210116731515,43.41106719367589,45.5265306122449,47.73069306930693,49.59409594095941,50.9,53.44158415841584,55.16242661448141,57.4,59.16465863453815,60.95617529880478,64.108,64.76494023904382,67.56521739130434,69.52032520325203,71.13590263691684,73.18762886597938,75.6182902584493,76.61414141414141,79.88329979879276,81.34171907756813,83.01026694045174,85.14619883040936,87.04242424242425,89.49469214437367,90.71570576540755,93.3089430894309,94.56063618290258,96.41201716738198,99.20245398773007,102.0703933747412
310,4.228409090909091,6.255292652552926,8.013661202185792,9.59941089837997,11.6436420722135,13.27390599675851,15.384228187919463,17.691666666666666,20.1195079086116,21.689338235294116,23.677642980935875,26.114446529080677,27.238095238095237,29.65019011406844,31.7816091954023,33.26984126984127,35.650485436893206,37.14179104477612,39.05555555555556,41.535508637236084,43.68,46.65934065934066,47.434697855750485,49.545271629778675,52.29007633587786,52.951219512195124,55.90962671905697,57.27514231499051,59.24609375,61.38728323699422,62.88032454361055,66.53968253968254,67.39240506329114,68.81927710843374,71.25,72.28685258964144,75.34545454545454,76.93251533742331,79.40681362725451,80.63872255489022,82.95164410058027,84.50602409638554,87.21862348178138,89.2520325203252,91.66324435318275,93.3010101010101,94.38842975206612,97.50293542074364,99.16898608349901,101.39720558882236
309,4.541950113378685,6.328608247422681,8.21360544217687,10.276218611521418,11.441441441441441,13.651050080775445,15.490099009900991,17.403880070546737,19.445229681978798,21.306542056074765,23.47761194029851,25.936210131332082,27.3456561922366,29.809885931558934,31.80722891566265,34.08429118773947,35.927125506072876,37.609756097560975,39.67432950191571,41.80790960451977,43.980353634577604,45.63568773234201,47.325102880658434,49.08067542213884,52.15686274509804,54.29718875502008,55.5606936416185,58.17142857142857,58.92985971943888,60.93385214007782,62.58052434456929,65.97938144329896,67.14671814671814,69.36,70.96646942800788,73.828125,75.04435483870968,77.64243614931237,79.31368421052632,80.81967213114754,83.47305389221557,84.83499005964215,87.34375,89.39960238568588,92.03703703703704,93.29838709677419,94.94567404426559,97.62025316455696,98.42241379310344,101.82926829268293
308,4.245197740112994,6.4,7.87248322147651,9.526236881559221,11.599041533546325,13.795681063122924,15.458762886597938,17.310743801652894,19.84055459272097,21.675213675213676,23.60989010989011,25.570093457943926,28.01132075471698,29.413084112149534,31.663479923518164,33.41959334565619,35.63461538461539,37.32046332046332,39.6840077071291,42.22222222222222,43.5523613963039,46.22672064777328,46.95652173913044,49.868852459016395,51.14942528735632,53.30501930501931,55.246153846153845,57.54330708661417,58.911591355599214,61.17878192534381,63.10276679841897,65.24756335282652,68.20432220039292,69.30019120458891,71.23772102161101,72.74534161490683,74.88446215139442,77.976,78.91050583657588,80.99378881987577,83.28375733855187,85.33864541832669,86.72117400419287,89.22709163346613,90.69767441860465,93.50819672131148,95.2181425485961,97.33864541832669,100.69915254237289,101.60965794768612
307,4.308114035087719,6.426187419768935,8.02445652173913,9.697350069735007,11.724458204334365,13.629800307219663,15.90296052631579,17.670103092783506,19.510166358595193,21.620320855614974,23.660377358490567,25.58490566037736,27.10536044362292,29.506493506493506,31.34502923976608,33.4573055028463,35.68986083499006,37.08679245283019,39.697087378640774,41.82509505703422,43.61228406909789,45.5378640776699,47.713725490196076,49.42292490118577,50.73937153419593,53.97205588822355,55.76687116564417,58.048780487804876,59.05668016194332,61.83299389002037,62.75303643724696,65.65737051792829,67.24008350730689,68.68686868686869,71.59420289855072,73.52895752895753,75.00778210116732,76.90118577075098,79.67023554603854,81.62932790224032,83.40571428571428,85.37142857142857,87.23613963039014,88.53877551020408,91.26,93.15,94.37826961770624,97.42071881606765,98.5939393939394,100.61728395061728
306,4.5389908256880735,6.229064039408867,7.919727891156462,9.747787610619469,11.600977198697068,13.836867862969005,15.418060200668897,17.97586206896552,19.69296740994854,21.724324324324325,23.648994515539304,25.547970479704798,27.65233644859813,29.46511627906977,31.881918819188193,33.98065764023211,35.15909090909091,37.040462427745666,39.65544554455445,41.69429097605893,43.47081712062257,45.840304182509506,47.16569200779727,50.21113243761996,51.73076923076923,53.46341463414634,54.934615384615384,57.51059730250482,60.107074569789674,61.888888888888886,63.86746987951807,65.63779527559055,67.75332068311195,69.55725190839695,72.10420841683367,72.9,75.28076923076924,77.5079365079365,79.19083969465649,80.98765432098766,82.6890756302521,85.33864541832669,87.19444444444444,88.36213991769547,90.0,93.4126679462572,95.39112050739958,97.02345415778251,100.0040899795501,100.81466395112017
305,4.363737486095662,6.56025641025641,7.898259705488621,9.638518518518518,11.632776934749621,13.572769953051644,15.628664495114007,17.809677419354838,19.754749568221072,21.22037037037037,23.439252336448597,25.461254612546124,27.846728971962616,29.730337078651687,31.706422018348626,33.404580152671755,35.43846153846154,38.21052631578947,39.370018975332066,41.31274131274131,43.69942196531792,45.629629629629626,46.9921568627451,49.350844277673545,51.46484375,54.42596348884381,54.73684210526316,57.346693386773545,59.42040816326531,61.924528301886795,63.73947895791583,65.17863720073665,67.18326693227091,68.7112970711297,72.1,72.81818181818181,75.85774058577405,76.96610169491525,79.52641878669276,81.76,83.13888888888889,85.7872340425532,86.69354838709677,88.69291338582677,90.94339622641509,94.1763440860215,95.73360655737704,97.875,99.19269776876268,101.76470588235294
304,4.543181818181818,6.383270911360799,7.830163043478261,9.905848787446505,11.689969604863222,13.830894308943089,15.746059544658493,17.879858657243815,19.263814616755795,21.491803278688526,23.869026548672565,25.172932330827066,28.359430604982208,29.959484346224677,31.353790613718413,33.66153846153846,35.61608775137112,37.343811394891944,39.310344827586206,41.45454545454545,43.91271347248577,45.94615384615385,47.861271676300575,49.78125,50.95785440613027,53.35567970204842,55.363106796116504,57.54696132596685,59.10687022900763,61.11940298507463,62.75,65.30081300813008,67.6067415730337,69.69673704414588,71.33333333333333,73.76326530612245,75.77245508982035,77.29056603773584,78.80082135523614,81.37667304015297,83.55368421052631,85.23270440251572,86.85828343313374,89.9634888438134,91.02079395085066,93.04743833017078,95.37369519832986,97.03896103896103,98.78243512974052,101.2448132780083
303,4.481481481481482,6.216216216216216,7.895502645502646,10.045925925925927,11.637878787878789,14.262214983713354,15.732113144758735,17.862478777589136,19.45819397993311,21.323792486583184,23.462107208872457,26.092307692307692,27.591836734693878,29.78832116788321,31.73913043478261,33.53256704980843,34.84647302904564,37.241379310344826,39.41015625,41.784386617100374,43.653543307086615,45.224489795918366,47.60776699029126,49.282442748091604,51.30522088353413,54.546139359698685,55.721115537848604,57.85892116182573,59.88527724665392,61.12149532710281,63.6986301369863,65.26391382405745,67.34146341463415,69.89641434262948,72.11693548387096,73.5408560311284,75.11069418386492,77.0390625,79.06225680933852,82.01550387596899,83.17382413087934,84.5,86.688,89.97551020408163,91.29629629629629,92.7479674796748,95.34012219959267,98.25,99.176,101.02249488752557
302,4.568131868131868,6.457459926017263,7.843031123139378,9.70042796005706,11.845329249617151,13.730519480519481,15.655629139072847,17.508389261744966,19.635087719298244,21.635897435897437,23.54385964912281,25.01098901098901,28.252707581227437,29.974025974025974,31.392649903288202,34.212765957446805,35.65703971119134,37.32841328413284,39.38433515482696,41.605839416058394,43.93846153846154,45.779411764705884,47.71641791044776,49.13163064833006,51.765799256505574,53.91472868217054,55.5,57.721518987341774,59.40934579439252,61.33064516129032,63.391836734693875,65.10133843212238,67.4859287054409,68.51224105461394,70.78651685393258,73.41732283464567,75.36755646817248,77.9073359073359,78.76320939334639,81.9009900990099,82.95533980582525,86.41379310344827,87.050916496945,89.06024096385542,91.30434782608695,92.72015655577299,95.11462450592886,96.78048780487805,99.01239669421487,100.82304526748972
301,4.402885682574917,6.547649301143583,7.976902173913044,10.005681818181818,11.921212121212122,13.71951219512195,15.564308681672026,17.67120954003407,19.36048526863085,21.83177570093458,23.83157894736842,26.295652173913044,27.358885017421603,29.37704918032787,31.243243243243242,33.409174311926606,35.44401544401544,37.553470919324575,39.30038022813688,41.203007518796994,42.91803278688525,45.996219281663514,48.06741573033708,49.95918367346939,51.23106060606061,53.48007590132827,56.04382470119522,57.378787878787875,59.93713163064833,61.55555555555556,63.30651340996169,64.62378167641326,67.0414201183432,68.92248062015504,71.1336032388664,73.13163064833006,75.79477611940298,77.44212523719165,79.6990099009901,81.50943396226415,82.98597194388778,85.36863543788188,87.3596837944664,88.89430894308943,91.21856866537718,93.83632734530939,95.67857142857143,97.9672131147541,99.52529182879377,101.34099616858238
300,4.7679180887372015,6.488607594936709,7.8158940397351,9.97274031563845,11.816265060240964,13.931854199683043,15.579454253611557,17.747913188647747,19.587354409317804,21.393728222996515,23.45321100917431,25.385474860335197,27.474358974358974,29.422867513611614,31.78438661710037,34.15327102803738,35.152830188679246,37.25966850828729,39.15370018975332,41.87265917602996,43.44827586206897,45.76,47.05343511450382,49.45161290322581,51.40449438202247,53.587073608617594,55.806691449814124,56.984375,59.28888888888889,61.45161290322581,63.267657992565056,65.0909090909091,67.85170340681363,69.78947368421052,71.47792706333973,72.86573146292585,75.43968871595331,77.19685039370079,79.4504132231405,80.78277886497065,83.29644268774703,84.83665338645419,87.54491017964072,89.36699029126214,91.3097713097713,92.95238095238095,95.53156822810591,96.9775967413442,99.7396449704142,100.83857442348008
299,4.294713160854893,6.327137546468402,7.92972972972973,9.96301775147929,11.380029806259314,13.691244239631336,15.64423076923077,17.494077834179357,20.208547008547008,21.176470588235293,23.833333333333332,25.92,27.404802744425385,29.484460694698356,31.428571428571427,33.43551401869159,35.25,37.15909090909091,39.67339449541284,41.1873840445269,42.90944881889764,45.224489795918366,47.67432950191571,49.69202226345084,51.53846153846154,53.32289628180039,56.093877551020405,57.06870229007634,59.284132841328415,61.01313320825516,63.190019193857964,65.48837209302326,67.4859287054409,69.0342205323194,72.10526315789474,72.85207100591715,75.59607843137255,77.06187624750498,79.76937618147448,81.0873786407767,82.97619047619048,85.47945205479452,86.69215291750503,89.61632653061224,91.41453831041257,93.07392996108949,95.15102040816326,98.47128712871287,100.21355236139631,100.98814229249012
298,4.529346622369879,6.4365853658536585,8.176470588235293,9.759002770083102,12.067588325652842,13.749221183800623,15.37953795379538,17.244406196213426,19.60983606557377,21.743362831858406,23.68081494057725,25.27482269503546,27.378427787934186,29.342806394316163,31.706422018348626,33.4990990990991,35.154716981132076,37.98529411764706,39.88318584070797,41.55339805825243,43.28,45.04954128440367,47.328519855595665,49.5195530726257,51.63776493256262,53.63401109057301,55.60296846011132,57.41085271317829,59.90715667311412,62.09016393442623,63.07514450867052,65.58778625954199,67.00571428571429,69.18375241779498,70.83333333333333,72.98245614035088,75.15399610136453,77.49019607843137,79.05609284332688,82.08835341365462,82.9196261682243,86.21501014198783,87.15325670498085,89.00380228136882,90.86538461538461,93.70721649484535,95.50701402805612,97.738430583501,100.11372549019607,101.39720558882236
297,4.727678571428571,6.9716049382716045,7.987935656836461,9.767507002801121,11.71111111111111,13.634674922600619,15.864516129032259,17.337209302325583,20.12897526501767,21.794014084507044,24.06126126126126,25.47486033519553,27.350083752093802,29.428051001821494,32.07272727272727,33.63205828779599,35.21200750469043,37.275590551181104,40.26103646833013,41.69741697416974,43.10734463276836,44.64,46.996062992125985,49.24214417744917,50.872093023255815,53.40794223826715,55.241379310344826,57.66233766233766,59.09848484848485,61.343283582089555,63.86116322701689,64.96786389413988,67.37760910815939,70.22736030828517,71.54981549815498,72.96923076923076,75.4095238095238,78.41947565543072,79.61581920903954,80.47619047619048,83.94851485148514,85.46228239845261,88.02750491159135,88.85769980506822,91.11801242236025,92.87286527514232,95.15337423312883,96.93385214007782,99.54027504911592,100.39682539682539
296,4.7588168373151305,6.661330049261084,7.925531914893617,9.958273381294964,11.780337941628265,14.0224,15.608346709470306,17.94087837837838,19.471571906354516,21.723518850987432,23.95729537366548,25.805128205128206,27.37090909090909,29.566433566433567,31.431297709923665,33.44144144144144,35.62799263351749,37.44525547445255,39.42322097378277,41.98095238095238,43.8,45.3134328358209,47.309297912713475,48.83883495145631,51.9811320754717,52.95412844036697,55.494464944649444,57.36585365853659,59.088180112570356,60.87591240875913,63.77142857142857,65.35384615384615,67.17159763313609,68.64638783269962,71.53692614770459,72.81818181818181,76.15384615384616,77.5049504950495,79.0748031496063,81.18518518518519,82.92481203007519,84.66011787819254,87.32818532818533,89.56521739130434,91.46341463414635,92.56907216494845,95.46875,98.13765182186235,98.79032258064517,101.40845070422536
295,4.693169092945129,6.60503144654088,8.199192462987886,9.906609195402298,11.651537335285505,13.96411856474259,15.58154859967051,17.71731448763251,19.52072968490879,21.88507718696398,23.80267558528428,25.591397849462364,27.59090909090909,29.94160583941606,31.176470588235293,33.6271186440678,35.180987202925046,37.803220035778175,40.07272727272727,41.64179104477612,43.27956989247312,45.408662900188325,47.36802973977695,49.24214417744917,51.553930530164536,53.48854961832061,55.42372881355932,56.8565965583174,59.784615384615385,61.55688622754491,63.988679245283016,65.80451127819549,67.89292543021033,70.73040152963671,71.20229007633588,74.06500956022944,75.1978417266187,76.59491193737769,79.6692607003891,81.9753086419753,83.63021868787277,84.65753424657534,87.02584493041749,89.24696356275304,91.49446494464945,93.67951318458418,95.62692307692308,97.30994152046783,98.9245283018868,101.55339805825243
294,4.803080308030803,6.7462311557788945,8.553500660501982,9.960755813953488,11.947916666666666,13.836641221374046,16.053140096618357,17.756888168557538,20.117132867132867,21.555555555555557,23.553872053872055,25.862815884476536,27.59726962457338,29.530864197530864,31.70132325141777,34.256781193490056,35.60489510489511,38.00743494423792,39.352059925093634,41.06666666666667,43.357271095152605,46.05607476635514,47.48952380952381,49.219600725952816,52.02205882352941,52.7834274952919,55.42911153119093,57.84496124031008,59.14173228346457,61.561338289962826,63.81684981684982,64.86486486486487,67.04347826086956,69.33333333333333,70.90405904059041,73.20250521920669,74.99424184261036,78.11952191235059,79.49425287356321,80.93203883495146,82.95348837209302,85.03490759753593,87.032,88.83650190114068,91.94499017681729,92.17760617760618,95.1604938271605,97.52380952380952,99.00616016427105,102.23577235772358
293,4.602693602693603,6.504938271604939,8.154666666666667,9.696350364963504,12.011887072808321,13.928682170542636,15.67862969004894,17.513333333333332,19.892332789559543,21.18353344768439,23.382758620689657,25.785109983079526,27.674418604651162,29.380281690140844,32.0979020979021,34.06802721088435,36.10992907801418,38.234042553191486,39.157706093189965,41.40105078809107,43.66101694915254,46.083333333333336,47.41923774954628,49.80112570356473,51.23339658444023,53.504520795660035,55.66153846153846,57.204301075268816,59.693430656934304,62.02247191011236,62.8560157790927,65.12676056338029,66.95479204339964,69.49450549450549,71.60416666666667,73.56521739130434,76.2725527831094,77.43126177024482,79.22593320235757,80.86175942549372,82.95533980582525,85.29729729729729,87.54183266932272,89.07317073170732,90.69364161849711,93.46031746031746,95.11242603550296,97.32023575638507,100.05882352941177,101.55339805825243
292,4.560267857142857,6.735872235872236,8.089692101740294,10.035190615835777,11.859969558599696,13.551612903225806,15.539634146341463,17.39409722222222,19.798305084745763,21.622837370242216,23.415652173913042,25.552447552447553,27.142355008787348,28.878228782287824,31.247739602169982,33.93761467889908,35.7959927140255,38.32258064516129,39.298561151079134,41.845018450184504,43.73118279569893,45.81273408239701,47.589090909090906,49.24214417744917,51.09489051094891,52.79087452471483,55.54561717352415,57.90909090909091,59.20377358490566,61.33580705009276,62.769503546099294,64.76190476190476,67.41520467836257,69.28301886792453,71.7531305903399,73.41453831041257,75.65981308411214,77.66533864541833,79.45794392523365,82.1875,83.09541984732824,85.15748031496064,87.14885496183206,89.0272373540856,91.63967611336032,92.89147286821705,95.426944971537,96.95427435387674,99.72941176470589,100.61224489795919
291,4.7833894500561165,6.6761433868974045,8.619972260748959,9.877777777777778,11.67065868263473,13.511485451761102,15.968280467445743,18.013266998341624,19.733221476510067,21.65784832451499,23.710247349823323,25.906360424028268,28.05385996409336,29.934369602763386,31.829268292682926,33.869026548672565,36.03260869565217,38.33684210526316,39.70639032815198,41.904761904761905,43.16883116883117,45.26679462571977,47.53903345724907,49.381294964028775,51.486988847583646,53.799307958477506,55.851985559566785,57.422867513611614,59.54079696394687,61.6,63.68217054263566,65.81474480151229,67.6280834914611,70.0,71.13821138211382,73.46938775510205,75.01369863013699,77.76061776061776,79.67578125,81.53550863723609,82.79922027290448,85.15068493150685,86.84645669291339,88.83809523809524,91.03250478011472,93.33887733887734,95.47740667976424,97.87134502923976,99.52826510721248,101.39165009940358
290,4.705816554809844,6.864795918367347,8.60559796437659,10.236804564907276,12.110132158590309,14.24287856071964,15.74766355140187,17.60330578512397,20.420783645655877,22.216748768472907,23.659649122807018,25.523156089193826,27.64499121265378,30.014035087719297,31.71875,34.04982206405694,36.564912280701755,37.41573033707865,38.92857142857143,41.901279707495426,44.23076923076923,45.76642335766423,47.60839160839161,49.14495412844037,51.48423005565863,53.27788279773157,55.6,57.3308957952468,59.5234521575985,62.11502782931354,63.27954971857411,65.78438661710037,68.33085501858736,70.12085769980507,71.45009416195857,73.35084427767354,74.71290944123314,77.31538461538462,79.85036496350365,81.17001828153565,82.96470588235294,85.76,87.14666666666666,88.52173913043478,91.78571428571429,93.23371647509579,95.63636363636364,97.98870056497175,99.13513513513513,100.76481835564053
289,5.029867256637168,6.578947368421052,8.344549125168237,9.848901098901099,11.888571428571428,13.816265060240964,15.85576923076923,18.056,19.48429752066116,22.170689655172414,23.458987783595113,25.545762711864406,28.18065693430657,29.309352517985612,31.962616822429908,34.08084358523726,35.464991023339316,37.57342657342657,39.402460456942,41.61467889908257,43.362162162162164,45.50630630630631,47.483870967741936,48.96526508226691,50.90744101633394,53.480427046263344,55.62406015037594,57.41772151898734,59.279411764705884,60.99815157116451,62.770870337477795,65.3061224489796,67.38704028021016,69.01492537313433,71.55268022181146,72.72434607645876,75.26615969581749,77.15370018975332,79.6468330134357,82.24448897795591,83.40304182509506,85.11153119092627,87.51171875,89.83333333333333,92.22011385199241,93.62035225048923,95.42424242424242,96.39834024896265,99.43815513626835,101.0204081632653
288,4.901472253680634,7.066084788029925,8.65194109772423,10.08108108108108,11.947049924357035,13.792738275340394,15.664576802507836,17.786912751677853,20.18103448275862,21.866995073891626,23.517241379310345,25.15463917525773,27.36906854130053,29.704347826086956,31.08695652173913,33.89217391304348,35.588235294117645,37.83802816901409,39.67339449541284,41.62062615101289,44.42458100558659,45.638297872340424,47.35294117647059,49.464991023339316,52.09125475285171,54.04494382022472,55.58532110091743,57.46816479400749,59.614100185528756,61.714285714285715,63.5,65.67790262172285,68.09940357852882,70.07913669064749,71.2987012987013,74.04158790170132,75.52434456928839,77.29791271347248,79.79654510556622,80.7380073800738,82.93536121673004,85.1484375,87.31297709923665,89.8869395711501,91.64634146341463,92.54223968565816,95.1604938271605,97.05494505494505,99.32177263969172,100.56603773584905
287,4.909799554565701,6.750310559006211,8.252324037184595,10.66145092460882,12.103975535168196,13.86697247706422,15.731147540983606,17.757723577235772,19.75748031496063,21.663893510815306,24.258278145695364,25.667796610169493,28.020725388601036,28.878048780487806,31.717352415026834,33.91304347826087,35.66725043782837,37.33805309734513,40.15356489945155,42.3956442831216,43.5863309352518,46.29422718808193,47.651705565529625,49.2129963898917,51.148409893992934,53.195402298850574,55.29044117647059,57.246753246753244,59.2015065913371,61.56716417910448,62.55258467023173,65.875,67.59183673469387,70.08829174664108,71.08108108108108,74.05714285714286,75.66604127579737,77.34038800705467,80.26744186046511,81.70212765957447,83.83240223463687,86.22727272727273,87.47992351816444,89.67300380228137,90.8555133079848,93.46322067594433,95.78030303030303,97.32023575638507,98.5515947467167,100.95238095238095
286,4.698198198198198,6.612121212121212,8.149867374005305,10.27260083449235,11.934718100890208,13.980030721966205,15.734860883797054,18.367213114754097,19.82753164556962,21.81040268456376,24.379432624113477,25.375,28.03921568627451,29.506944444444443,31.607142857142858,33.6541889483066,35.947916666666664,37.96363636363636,39.736040609137056,41.81500872600349,42.9873417721519,46.08759124087591,47.293497363796135,49.39636363636364,52.28136882129277,53.392857142857146,55.38208409506399,57.183098591549296,59.7959927140255,61.247637051039696,63.86,66.01855287569573,67.68921389396709,69.9281663516068,71.71052631578948,73.36363636363636,75.31102362204724,77.68209255533199,79.19083969465649,81.80112570356472,82.80708661417323,85.88957055214723,87.30798479087453,89.00956022944551,91.94881889763779,92.85185185185185,95.51004016064257,97.51778656126483,99.13294797687861,102.78884462151395
285,4.616081540203851,6.647869674185464,8.415265200517464,9.933333333333334,12.044910179640718,13.7640625,15.923913043478262,17.50626959247649,19.470784641068448,21.65016501650165,23.98994974874372,25.1900826446281,27.436960276338514,29.823943661971832,31.926163723916535,33.33797909407666,35.147424511545296,37.51048951048951,38.80281690140845,41.24087591240876,43.1310592459605,45.88034188034188,47.51094890510949,49.62277580071174,51.56794425087108,53.659574468085104,55.69685767097967,57.53005464480874,60.02946593001842,61.6822429906542,63.34054054054054,65.6440366972477,67.85046728971963,70.04964539007092,70.77634011090574,73.41732283464567,75.57446808510639,77.39963167587477,79.64053537284894,80.86486486486487,83.3491773308958,85.05945945945946,87.74217311233886,88.50285714285714,90.17441860465117,93.27272727272727,96.02348336594912,97.44632768361582,99.54635108481263,100.95419847328245
284,4.601123595505618,6.678795483061481,8.438709677419356,10.15130674002751,12.224852071005918,13.69170579029734,15.939628482972136,17.709886547811994,19.83974358974359,21.546666666666667,23.695205479452056,25.876871880199666,27.713826366559484,29.534246575342465,31.29757785467128,33.26027397260274,35.87263339070568,38.27303754266212,39.6295025728988,41.21212121212121,42.9981718464351,45.142857142857146,47.4375,49.343283582089555,52.04626334519573,53.37099811676083,55.091911764705884,57.62909090909091,59.68727272727273,61.321100917431195,63.51219512195122,66.4015009380863,67.14450867052022,69.42476190476191,71.15173674588665,73.33828996282529,75.85,77.95256916996047,79.04798464491363,81.71539961013646,83.73795761078998,85.8406374501992,86.99040307101727,89.16888045540797,90.67289719626169,93.85110663983903,95.22990654205607,98.40462427745665,98.55471698113207,100.40983606557377
283,4.854625550660793,6.858695652173913,8.591511936339522,10.146067415730338,12.062409288824384,14.034848484848485,15.758842443729904,17.5,19.591549295774648,21.39638157894737,23.950738916256157,25.358490566037737,27.63350785340314,29.667250437828372,31.37809187279152,33.77121771217712,35.66606170598911,37.382198952879584,39.5387323943662,41.67832167832168,43.70165745856354,45.885714285714286,48.619217081850536,49.312820512820515,51.42857142857143,53.69258589511754,56.566901408450704,57.81679389312977,59.96434937611408,61.63636363636363,63.34538878842676,65.77777777777777,68.1639344262295,69.64007421150278,72.24,73.98529411764706,74.72265625,78.57857142857142,80.0,81.15315315315316,83.10172744721689,85.74011299435028,87.95085066162571,89.18234165067179,91.26,93.70686456400742,95.504,97.12720156555773,100.11891891891892,100.7751937984496
282,4.741071428571429,6.840937114673243,8.567460317460318,10.241912798874823,12.336661911554922,14.201820940819424,16.233070866141734,17.700617283950617,19.65874363327674,21.510673234811165,23.650959860383946,25.47887323943662,27.671742808798648,29.667250437828372,31.62020905923345,33.59450171821306,36.06956521739131,37.447236180904525,38.97257769652651,41.278195488721806,43.740932642487046,45.45644599303136,48.36764705882353,49.37881508078995,51.47329650092081,53.37099811676083,55.745062836624776,57.6,59.62313432835821,61.1070110701107,64.17543859649123,65.47779751332149,66.71095152603232,69.6969696969697,71.80811808118081,74.46931407942239,75.07246376811594,77.05346534653465,79.390099009901,81.21212121212122,83.51851851851852,85.64383561643835,88.24208566108007,90.1707779886148,91.57281553398059,93.74573055028463,95.4188679245283,96.75294117647059,99.30666666666667,102.34833659491194
281,4.975663716814159,6.903422982885085,8.094650205761317,10.45138888888889,12.04050279329609,14.520119225037257,15.72386895475819,18.34498480243161,19.73821138211382,21.497504159733776,23.711920529801326,25.63095238095238,27.37074829931973,29.006849315068493,31.446428571428573,33.79061371841155,35.62190812720848,37.68166089965398,39.24913494809689,41.69204737732657,43.88411214953271,45.68055555555556,47.70945945945946,49.52920353982301,51.55709342560554,53.786941580756015,54.97826086956522,57.484848484848484,60.12565445026178,61.51898734177215,63.46545454545455,65.83908045977012,67.23595505617978,69.42748091603053,71.82495344506518,72.58536585365853,74.70476190476191,77.71751412429379,79.03018867924528,81.1829944547135,83.21706864564007,85.92366412213741,87.71656686626747,89.14074074074074,91.61676646706587,93.20149253731343,94.9475806451613,97.69080234833659,98.37911025145068,101.29390018484288
280,5.020902090209021,6.814634146341463,8.428761651131824,10.539509536784742,11.797935103244837,13.549689440993788,16.064308681672024,17.708661417322833,20.049668874172184,21.25040128410915,23.287435456110156,25.913875598086126,27.691056910569106,29.531623931623933,31.822916666666668,33.729729729729726,35.74638844301766,37.212765957446805,39.785234899328856,41.45328719723183,43.48235294117647,45.90958408679928,47.61971830985915,49.72898799313894,51.75925925925926,53.74953271028038,55.30569948186528,58.17283950617284,59.30337078651685,61.247833622183705,63.49536178107606,64.67368421052632,67.46666666666667,69.72463768115942,70.93690248565966,73.43738656987296,74.90718038528897,77.58633776091082,79.00367647058823,82.47723132969034,83.71157495256168,85.74011299435028,87.29080675422139,89.41935483870968,91.00934579439253,94.56573705179282,94.87523277467412,96.71775700934579,100.22306238185256,102.01207243460765
279,4.987991266375546,6.727932285368803,8.89342105263158,10.130853994490359,12.038067349926793,14.220566318926975,15.90359477124183,17.601612903225806,19.86744966442953,22.042139384116695,23.96485623003195,25.8128078817734,27.440456769983687,29.866666666666667,31.78633975481611,33.47692307692308,36.10181818181818,37.2972972972973,40.18705035971223,42.25352112676056,43.99297012302285,46.13735343383585,47.20840630472855,49.01587301587302,51.284246575342465,53.28395061728395,55.357271095152605,57.730909090909094,60.16725978647687,61.781076066790355,63.13345521023766,66.12546125461255,68.475,69.5111111111111,71.04283054003724,73.87012987012987,75.4095238095238,77.52,79.64367816091954,81.52380952380952,84.06589147286822,85.41308411214953,87.82978723404256,89.80597014925372,91.5370018975332,94.10687022900764,96.00387596899225,98.04651162790698,100.82149712092131,101.99203187250995
278,4.9649507119386636,7.019631901840491,8.732542819499342,10.195290858725762,12.018759018759019,13.68905109489051,15.888544891640867,17.7751572327044,19.620528771384137,21.915584415584416,23.37162162162162,25.714285714285715,27.843971631205672,30.01025641025641,32.244897959183675,33.69911504424779,35.89547038327526,37.736334405144696,39.07846410684474,42.32804232804233,43.39510489510489,46.16901408450704,47.697715289982426,49.424083769633505,51.166965888689404,53.012389380530976,55.75135135135135,57.49200710479574,59.31358885017421,62.84153005464481,62.91682070240296,65.51824817518248,67.23827392120074,70.24031007751938,70.76363636363637,74.10989010989012,75.48540145985402,77.86767485822307,79.7269372693727,81.28801431127013,83.07692307692308,86.21052631578948,88.05514705882354,90.45908183632734,91.20229007633588,93.92395437262357,96.19455252918289,97.03411131059246,98.54953271028037,101.5065913370998
277,4.956375838926174,6.481761006289308,8.463969658659924,10.362116991643454,12.164502164502165,14.139911634756995,15.95565749235474,17.684818481848186,20.125,21.868852459016395,23.461038961038962,25.5048231511254,27.916666666666668,30.047619047619047,31.435643564356436,33.16556291390729,36.250447227191415,37.663366336633665,39.21753794266442,41.65016501650165,43.761744966442954,45.489001692047374,47.5916955017301,49.505535055350556,51.097972972972975,54.02836879432624,55.952983725135624,57.326047358834245,60.10909090909091,62.04667863554758,63.46545454545455,65.85507246376811,67.14583333333333,69.65543071161049,70.95145631067962,73.04727272727273,74.51657940663176,77.71428571428571,79.3,81.52963671128107,82.9060773480663,84.9,87.43866171003718,88.96,92.3076923076923,93.09741550695826,96.1567877629063,97.33069306930693,98.76116504854369,101.71428571428571
276,4.949227373068433,7.262376237623762,8.601792573623559,10.565217391304348,12.525730180806676,13.896700143472023,16.118314424635333,18.01552795031056,20.363363363363362,21.419303797468356,24.022988505747126,25.64824120603015,27.54006968641115,29.615384615384617,31.755593803786574,33.5728813559322,35.8017094017094,38.16254416961131,39.761140819964346,41.49200710479574,44.144366197183096,45.54,47.80071174377224,49.47189097103918,51.81818181818182,53.99303135888502,55.55956678700361,57.34814814814815,60.21454545454545,62.291666666666664,63.45750452079566,66.3400365630713,67.52015355086372,69.3955223880597,71.7531305903399,73.73977695167287,75.12333965844402,77.57142857142857,79.5506958250497,81.80451127819549,84.25274725274726,85.54411764705883,87.33592233009709,90.44897959183673,90.80500894454383,93.15619389587074,95.06015037593986,98.18595825426945,101.07948243992607,101.66666666666667
275,5.1655629139072845,7.013301088270858,8.409921671018276,10.278236914600551,12.253275109170305,14.339705882352941,15.9808,18.233118971061092,20.150572831423894,21.611842105263158,23.471337579617835,25.76525821596244,27.529411764705884,30.006514657980457,31.584327086882453,33.82383419689119,35.35528596187175,37.875,39.90328151986183,41.351351351351354,44.19895287958115,45.741824440619624,47.58620689655172,49.505535055350556,51.04895104895105,54.216696269982236,56.24625623960067,57.611510791366904,59.61710037174721,61.3448275862069,63.34054054054054,65.94982078853046,67.76785714285714,69.68794326241135,72.91666666666667,73.63636363636364,75.91497227356747,77.67955801104972,79.96756756756757,81.16152450090745,84.06189555125725,86.03731343283582,87.44672897196261,89.95555555555555,91.42857142857143,94.23970037453184,95.49502982107356,96.36158192090396,99.13076923076923,102.10325047801147
274,5.194630872483222,6.779268292682927,8.625641025641025,10.531120331950207,12.120765832106038,14.008982035928144,15.906687402799378,18.294019933554818,19.531400966183575,22.213087248322147,23.82456140350877,25.527638190954775,27.967105263157894,30.308771929824562,31.822660098522167,33.99326599326599,35.252631578947366,36.772808586762075,39.25347222222222,42.00345423143351,43.407407407407405,44.92146596858639,47.651705565529625,50.1141924959217,51.358695652173914,53.74204355108878,55.54010695187166,58.07773851590106,59.738977072310405,62.03389830508475,63.33812949640288,65.14081996434938,67.61581920903954,69.55633802816901,71.99619771863118,73.41428571428571,75.98467432950191,78.02281368821293,79.49425287356321,81.02941176470588,83.93115942028986,85.04440497335702,87.45762711864407,89.6572504708098,91.29263913824057,93.24084778420038,96.28411214953272,97.875,99.5164410058027,101.92307692307692
273,5.089585666293393,7.24191616766467,8.896688741721855,10.26193724420191,11.754583921015515,14.204268292682928,15.909647779479327,17.861154446177846,19.795665634674922,21.494435612082672,23.631911532385466,25.289902280130292,27.652173913043477,29.596091205211728,32.11409395973154,33.639575971731446,35.34827586206897,38.067567567567565,39.69586776859504,41.33779264214047,43.91231028667791,45.53488372093023,47.11805555555556,49.45195729537367,51.590106007067135,53.28169014084507,56.1063829787234,57.9,59.83802816901409,61.26094570928196,63.90252707581227,65.05882352941177,68.16788321167883,69.96745027124774,71.46666666666667,73.23664122137404,76.3044982698962,78.15221238938054,79.39784946236558,81.31627056672761,83.38202247191012,84.48742746615088,87.11070110701107,89.6923076923077,90.88235294117646,93.03177570093457,95.37728937728937,97.98496240601504,99.73451327433628,101.11940298507463
272,5.090191657271703,7.253399258343634,8.569371727748692,10.249295774647887,12.448571428571428,14.155786350148368,16.025525525525527,17.7555910543131,19.91601866251944,21.838160136286202,23.72991452991453,25.626817447495963,27.575757575757574,29.76158940397351,31.93069306930693,34.136894824707845,35.81166666666667,38.05347593582888,40.22408026755853,41.70818505338078,43.50255536626916,45.490196078431374,47.141843971631204,50.126064735945484,52.45346869712352,53.975820379965455,55.3475935828877,57.93806921675774,59.00869565217391,61.25874125874126,64.26691042047533,65.49640287769785,67.96153846153847,69.35262206148282,71.48936170212765,74.33513513513513,76.95437262357414,78.04615384615384,79.28102189781022,82.54681647940075,83.03423423423423,85.5958549222798,86.80675422138837,89.13863216266174,91.97080291970804,93.7100371747212,94.17735849056604,98.16541353383458,98.9979633401222,101.31086142322097
271,5.225055432372505,7.335664335664336,8.805912596401027,10.25201072386059,12.332848837209303,14.123367198838897,16.275,17.82442748091603,19.776611694152923,21.748407643312103,24.0736,26.076923076923077,27.370675453047777,29.7027027027027,32.07972270363951,33.83015597920277,35.82244556113903,37.63636363636363,39.58597662771285,41.71617161716171,43.785714285714285,45.04761904761905,47.98618307426597,49.2129963898917,51.42348754448398,54.50714285714286,55.55593220338983,57.30884808013356,60.05673758865248,61.05820105820106,63.44908180300501,66.96846011131726,66.84306569343066,69.76296296296296,72.18348623853211,73.76842105263158,76.09433962264151,77.92753623188406,78.8780487804878,81.77449168207023,83.30938123752495,85.97260273972603,87.56363636363636,89.64485981308411,91.83333333333333,93.21969696969697,95.80076628352491,97.56521739130434,99.20562390158172,101.59362549800797
270,5.161007667031764,7.305210918114144,8.46360153256705,10.624484181568087,12.308571428571428,13.843657817109145,16.207715133531156,17.850157728706623,19.74673202614379,22.070093457943926,23.982866043613708,25.66990291262136,27.869281045751634,29.38658146964856,31.72006745362563,34.126064735945484,35.524916943521596,37.24352331606217,40.25423728813559,41.675041876046905,43.853989813242784,46.15761821366024,48.11945392491467,49.696969696969695,51.73310225303293,53.28621908127209,55.78125,57.35820895522388,59.22105263157895,62.157534246575345,63.533568904593636,65.80281690140845,66.59033989266547,69.2852233676976,71.44827586206897,73.05301645338209,75.07441016333938,77.40480591497227,79.6421052631579,80.87751371115174,83.69655172413793,85.75332068311195,87.14666666666666,90.43992606284658,91.39805825242719,93.98561151079137,96.26296296296296,96.56470588235294,99.50769230769231,102.0
269,5.382096069868996,7.447779111644658,8.896419437340153,10.521563342318059,12.338301043219076,14.201192250372578,15.608761329305135,18.06051437216339,19.996825396825397,21.724137931034484,24.044407894736842,26.344370860927153,27.366306027820713,29.691573926868045,31.658536585365855,33.888357256778306,35.9234608985025,37.641693811074916,39.51747088186356,41.75609756097561,43.118136439267886,45.44736842105263,47.48121645796064,49.87012987012987,52.25694444444444,53.68345323741007,55.46473779385172,57.48344370860927,59.3392539964476,61.559792027729635,64.50615114235501,65.6290909090909,67.51322751322752,69.11678832116789,70.86725663716814,74.18571428571428,75.82394366197182,78.32792792792793,78.6105675146771,81.84724689165186,83.76171875,85.38970588235294,86.99806576402321,90.31144465290807,91.01503759398496,93.58620689655173,95.9695238095238,98.10603290676417,99.24727272727273,100.79207920792079
268,5.011802575107296,7.047503045066992,8.95171537484117,10.44889502762431,12.62290502793296,13.784682080924856,15.87175572519084,18.155384615384616,19.730891719745223,21.62619808306709,24.043818466353677,25.548644338118024,27.848142164781905,29.818181818181817,31.839863713798977,33.86666666666667,35.829861111111114,37.9375,39.44386873920553,40.827586206896555,43.45580589254766,46.06020066889632,48.488656195462475,50.306049822064054,51.776649746192895,53.925925925925924,56.34375,58.014388489208635,59.6195462478185,61.78217821782178,63.758865248226954,65.43944636678201,67.6470588235294,69.21212121212122,71.2589928057554,74.23448275862069,75.57446808510639,78.6159420289855,79.85714285714286,81.91881918819188,84.20825852782765,85.3695652173913,87.84285714285714,90.11070110701107,91.89473684210526,93.50545454545454,94.86556169429097,97.23302752293579,98.56647398843931,102.66666666666667
267,5.325991189427313,7.137231503579952,9.04118404118404,10.569920844327177,12.103801169590643,14.0119940029985,15.777448071216618,17.947129909365557,20.038402457757297,22.120253164556964,24.136942675159236,25.348314606741575,27.736089030206678,29.30666666666667,31.71849427168576,33.65428109854604,35.65203761755486,38.55896607431341,39.12315270935961,41.48397976391231,44.52682926829268,46.10265486725664,47.616871704745165,49.140916808149406,51.60744500846024,54.774526678141136,55.87826086956522,57.27050610820244,60.28264758497317,62.24598930481283,64.71453590192644,65.5858407079646,67.32663316582915,69.61904761904762,71.86832740213524,72.93333333333334,75.34790528233151,77.69202226345084,79.625,81.69611307420494,83.68283582089552,85.23529411764706,88.71243042671614,90.03861003861005,91.3953488372093,94.26086956521739,96.47368421052632,98.45186640471513,100.33333333333333,100.38240917782026
266,5.2682926829268295,7.359712230215828,8.97966963151207,10.510668563300142,12.248962655601659,14.302292263610315,15.708148148148148,18.062980030721967,19.95751138088012,22.02415458937198,23.953098827470686,25.885220125786162,27.817886178861787,29.499212598425196,31.59935379644588,33.88235294117647,36.0,37.77049180327869,39.62767710049423,41.763668430335095,44.003407155025556,46.12048192771084,47.683860232945094,49.409174311926606,51.72711571675302,53.36842105263158,55.142857142857146,58.2,59.883760683760684,61.996497373029776,63.396880415944544,66.18057921635435,67.31760435571688,70.36630036630036,72.02898550724638,73.37979094076655,75.70870337477797,77.34513274336283,79.3854351687389,82.6325411334552,83.72466539196941,85.86666666666666,88.40223463687151,89.12,91.12099644128114,93.20149253731343,95.94360902255639,97.6931216931217,99.28705440900563,101.67910447761194
265,5.339869281045751,7.245593419506463,8.613065326633166,10.013642564802183,12.105117565698478,14.114942528735632,16.295964125560538,17.905263157894737,20.19969512195122,21.67927382753404,23.93553459119497,25.86335403726708,27.546165884194053,29.525641025641026,31.643109540636043,33.320132013201324,35.5503144654088,37.7439446366782,39.490196078431374,42.1160409556314,44.28183361629881,45.30477759472817,47.92307692307692,49.85263157894737,51.916666666666664,53.625,55.239344262295084,58.333333333333336,59.669064748201436,61.734693877551024,63.19022687609075,65.13074204946996,68.23928571428571,69.71531531531531,71.76576576576576,73.26315789473684,75.76838235294117,77.47183098591549,80.45555555555555,81.89781021897811,84.60317460317461,85.3695652173913,87.59851301115242,89.3940594059406,91.875,93.17304189435337,95.19202898550725,98.18181818181819,100.50822669104205,102.20994475138122
264,5.324719101123596,7.449079754601227,9.19483870967742,10.072972972972973,12.433380084151473,14.0,16.170697012802275,18.139296187683286,20.298529411764704,21.845425867507885,24.06930693069307,25.974789915966387,27.76062992125984,29.58931552587646,31.559055118110237,34.258175559380376,35.888888888888886,38.006557377049184,39.52797202797203,41.34907251264755,44.04362416107382,46.069686411149824,47.26027397260274,49.83652173913043,52.299829642248724,53.48322147651007,56.04693140794224,58.168350168350166,59.18166383701188,61.93202146690519,64.13058419243987,65.63802559414991,67.55153707052442,68.95943562610229,71.47887323943662,73.13884007029877,75.59425493716337,77.78985507246377,79.33561643835617,81.5068493150685,84.29477611940298,86.15779816513762,88.27599243856332,89.79591836734694,91.75843694493783,93.22201138519924,96.1567877629063,97.28982725527831,100.37370242214533,102.22222222222223
263,5.291666666666667,7.67710843373494,8.531328320802006,10.093708165997322,12.317180616740089,13.824046920821115,16.241017964071855,18.431561996779386,19.702229299363058,21.694915254237287,24.13938411669368,25.8375,27.736156351791532,30.12258064516129,31.853658536585368,33.60753532182104,35.920265780730894,37.722772277227726,39.40064102564103,41.040650406504064,43.35,45.514754098360655,47.942567567567565,49.74834437086093,52.28813559322034,53.459649122807015,55.54026845637584,58.50171821305842,59.391143911439116,61.714285714285715,63.63157894736842,65.35211267605634,68.31792975970426,70.4578313253012,71.13309352517986,73.39682539682539,74.92665474060823,77.53794266441821,79.2904411764706,81.03512014787431,83.83476764199656,85.81621621621622,88.5063752276867,91.28825622775801,91.76156583629893,94.53676470588235,96.27137546468401,97.26315789473684,101.09881422924902,101.48975791433892
262,4.957494407158837,7.023142509135201,8.821561338289962,10.764546684709066,12.776581426648722,14.497841726618706,16.344213649851632,17.959580838323355,19.69148936170213,21.833333333333332,23.779160186625194,25.6752655538695,27.76198347107438,29.605095541401273,32.354788069073784,33.31147540983606,35.333333333333336,37.76053962900506,39.625,41.60535117056856,44.35643564356435,45.833333333333336,48.75213675213675,49.688442211055275,52.38515901060071,53.21333333333333,55.78434782608696,57.75,59.63380281690141,62.473118279569896,63.85237258347979,66.56,67.46666666666667,69.60144927536231,72.23008849557522,72.75656742556917,75.67304347826087,78.61121157323689,79.42335766423358,81.6842105263158,83.55893536121673,86.25806451612904,87.21340388007054,89.93761467889908,91.37142857142857,94.04066543438077,96.03243243243243,97.18727915194346,100.09252669039147,101.49253731343283
261,5.607734806629834,7.138650306748466,9.154522613065327,10.634146341463415,12.35593220338983,14.57080291970803,16.400602409638555,18.069659442724458,19.901615271659324,22.069551777434313,24.2,25.956923076923076,28.104761904761904,30.129449838187703,32.13223140495868,34.26731078904992,35.64333333333333,37.6948051948052,39.78125,41.92439862542955,43.48735244519393,45.407407407407405,47.83388704318937,50.04778156996587,51.942567567567565,53.25301204819277,55.6672384219554,58.32124352331606,59.66554054054054,61.36602451838879,63.20282186948854,65.73559322033898,67.39191564147627,69.73764906303236,71.61634103019539,73.97802197802197,75.47197106690777,77.64918625678119,80.39350180505416,82.4954128440367,84.11029411764706,86.15779816513762,86.91978609625669,89.8544061302682,92.14678899082568,94.29181494661921,96.69083969465649,97.77777777777777,99.84210526315789,102.04081632653062
260,5.327050997782705,6.94392523364486,9.2975,10.507607192254495,12.826029216467463,14.212922173274595,16.623145400593472,18.403534609720175,19.38266068759342,22.208655332302936,23.967741935483872,25.85831960461285,27.779160186625194,30.20820189274448,32.06730769230769,34.274636510500805,35.6267942583732,37.9492385786802,39.93015873015873,41.647446457990114,43.25581395348837,45.73684210526316,48.46566164154104,49.55102040816327,51.82119205298013,53.57841483979764,56.31164383561644,57.94107452339688,60.0,61.66377816291161,64.28822495606327,65.23292469352015,67.67391304347827,71.0909090909091,72.40072202166066,74.28571428571429,76.16849816849818,78.11846689895471,79.35181975736569,82.24168126094571,83.41868512110727,85.81294964028777,88.92831541218638,89.2394366197183,92.00371057513915,94.12307692307692,95.8108581436077,98.73309608540926,99.57219251336899,101.61870503597122
259,5.397563676633444,7.4163701067615655,8.643512450851901,10.432576769025367,12.548251748251749,14.425714285714285,16.653846153846153,17.92867540029112,19.938622754491018,22.36111111111111,24.087349397590362,25.74739970282318,28.393650793650792,30.209339774557165,31.571194762684126,34.26731078904992,35.53301127214171,38.1764705882353,39.58842443729903,41.53846153846154,44.3255033557047,45.986111111111114,48.16107382550336,49.71735241502683,52.45454545454545,53.4006734006734,55.221324717285945,57.56369982547993,59.852100840336135,62.6955074875208,64.42930153321976,66.02329450915141,68.44444444444444,69.94285714285714,70.87813620071685,74.23765996343693,76.05555555555556,77.92057761732852,79.28571428571429,81.73285198555956,83.82560296846012,86.19895287958116,87.59554730983302,89.91651542649728,91.53321976149915,93.93345008756567,95.20292504570384,97.22404371584699,100.77882797731569,101.27970749542962
258,5.342163355408388,7.744103773584905,8.752851711026617,10.20253164556962,12.572222222222223,14.37106017191977,16.549192364170338,18.75037147102526,20.163109756097562,22.027231467473523,24.143769968051117,26.114285714285714,27.84251968503937,29.57254290171607,31.94312796208531,34.39739413680782,35.73524720893142,37.65587734241908,39.67174280879865,41.59722222222222,43.82325581395349,45.44736842105263,47.391596638655464,49.08387096774194,52.507836990595614,53.54275741710297,55.89806678383128,57.78823529411765,59.68259385665529,62.02846975088968,63.48122866894198,65.9290780141844,68.50344827586207,69.82468694096602,72.26575809199319,74.860103626943,75.81436077057793,77.55102040816327,80.48495575221239,82.26148409893993,84.21223021582733,85.0828729281768,87.54676258992805,89.81443298969072,92.6470588235294,93.77606177606178,95.35008976660683,97.95918367346938,99.25871559633028,102.69299820466786
257,5.39043381535039,7.255395683453237,9.00880503144654,10.506155950752394,12.607923497267759,14.822058823529412,16.033045977011493,18.119266055045873,20.129032258064516,22.247226624405705,23.625739644970412,25.90779014308426,27.866231647634585,29.815235008103727,31.970443349753694,33.55729984301413,36.36708860759494,37.75748031496063,39.37726523887974,42.0125786163522,44.45783132530121,45.87234042553192,47.82178217821782,49.58608695652174,52.101576182136604,54.069651741293534,55.39354838709677,58.21052631578947,60.36734693877551,61.875,64.2448275862069,65.86941580756013,69.2421052631579,70.47723132969034,70.98939929328623,73.23076923076923,75.14827586206897,77.56848030018762,79.66252220248668,81.13475177304964,84.6541737649063,86.16867469879519,88.15384615384616,89.812734082397,92.0532319391635,94.10193321616872,96.02877697841727,97.73598553345388,99.95644283121597,101.82481751824818
256,5.57285873192436,7.661137440758294,9.035043804755945,11.023936170212766,12.29810298102981,14.455163043478262,16.28343023255814,18.270958083832337,20.12630014858841,22.34436090225564,23.98869143780291,25.894736842105264,28.2626582278481,29.7472,32.266881028938904,34.07119741100323,36.06568144499179,37.50240770465489,40.60606060606061,42.291325695581016,44.06012658227848,45.82724252491694,48.19795221843003,50.2741116751269,52.315608919382505,53.99333333333333,55.79684763572679,57.93454545454546,60.0539629005059,62.02846975088968,63.943894389438945,66.18430034129693,68.36983842010773,70.21993127147766,71.92439862542955,74.01398601398601,75.36279926335175,77.43889845094664,79.39285714285714,81.86046511627907,83.64298724954463,86.62018348623853,87.25776965265082,90.25641025641026,92.23008849557522,93.92761904761905,96.07352941176471,98.53521126760563,99.93536804308798,101.77304964539007
255,5.47576099210823,7.602609727164888,9.388040712468193,10.585585585585585,12.373793103448277,14.045123726346434,16.275555555555556,18.485842026825633,20.06446776611694,22.38244514106583,24.183703703703703,25.99043062200957,28.619548872180452,30.475884244372992,31.61648177496038,33.806451612903224,35.86752827140549,37.28990228013029,39.967637540453076,42.0,44.173622704507515,46.24342105263158,48.11147540983607,50.0442930153322,52.435064935064936,53.8603066439523,56.303754266211605,57.118136439267886,60.32775919732441,61.52284263959391,63.660714285714285,66.07155025553662,68.16206896551724,69.90877192982457,71.45833333333333,74.44285714285714,75.81754385964912,77.72425828970331,80.83636363636364,81.93103448275862,84.49373881932021,86.36203866432338,88.32014388489209,90.2730627306273,93.47426470588235,94.28368794326241,96.48677248677248,97.90613718411552,99.0632911392405,103.11926605504587
254,5.398230088495575,7.578327444051825,8.995067817509248,10.894736842105264,12.755494505494505,14.289813486370157,16.53037037037037,17.627769571639586,20.444099378881987,22.696969696969695,23.47122861586314,25.740181268882175,27.738853503184714,29.723076923076924,32.016,34.02597402597402,35.99348534201955,38.21001615508885,40.59512195121951,41.256198347107436,44.13672496025437,45.3134328358209,48.635024549918164,50.0032102728732,52.02020202020202,53.54710743801653,55.68472906403941,57.787234042553195,60.33216783216783,62.53968253968254,63.2358803986711,66.21070811744387,67.51858407079646,69.80212014134275,71.67235494880546,74.47422680412372,76.44521739130435,78.78048780487805,79.36363636363636,81.45985401459853,83.43859649122807,86.89655172413794,87.66256590509666,89.22010398613519,92.87234042553192,94.84363636363636,95.73112338858195,97.02309058614564,100.02631578947368,103.3395176252319
253,5.648709315375982,7.686390532544379,9.176470588235293,10.62796833773087,12.233378561736771,14.211267605633802,16.42406876790831,18.09077380952381,20.221098265895954,21.65373134328358,24.201820940819424,25.57557251908397,27.749235474006117,29.229268292682928,32.19512195121951,33.78328173374613,36.0,38.289348171701114,39.49753694581281,42.40506329113924,43.87951807228916,46.07058823529412,48.52665589660743,50.09045226130653,51.833333333333336,53.490725126475546,55.55067567567568,58.43071786310517,59.80065359477124,61.88429752066116,64.71453590192644,66.37037037037037,67.98330550918197,69.62180579216354,72.20665499124344,74.55772646536413,75.16842105263157,78.74864376130199,79.70181818181818,82.3327615780446,83.91382405745063,85.42857142857143,88.3076923076923,88.64,91.65441176470588,93.64874551971326,96.17051509769094,98.77757685352623,100.81508078994614,103.35820895522389
252,5.481439820022497,7.562052505966587,9.217965653896961,10.650666666666666,12.571834992887624,14.292134831460674,16.191027496382056,18.17008797653959,19.950920245398773,21.796042617960428,23.838905775075986,25.7397476340694,28.053712480252763,29.830940988835724,31.98641765704584,34.575851393188856,35.68316831683168,37.66242038216561,39.63375796178344,41.355932203389834,44.352,46.03703703703704,47.64006791171477,49.96923076923077,51.69628432956381,53.75675675675676,55.386986301369866,57.839080459770116,59.14954954954955,62.319327731092436,64.62267343485618,65.4054054054054,67.62105263157895,70.06756756756756,72.46913580246914,73.76223776223776,76.02554744525547,78.49395509499136,80.20884955752213,82.35727440147329,83.65808823529412,85.64120781527531,87.71066907775769,89.64625850340136,91.67597765363128,94.41258741258741,95.22990654205607,98.09074410163339,100.31636363636363,102.84191829484902
251,5.698030634573304,8.008474576271187,9.16624685138539,10.796791443850267,12.886494252873563,14.839112343966713,16.126564673157162,18.423850574712645,20.247391952309986,21.64156626506024,23.944099378881987,25.565217391304348,27.846153846153847,30.20030816640986,31.764705882352942,34.075949367088604,36.23474178403756,37.97738287560582,39.82919254658385,41.76470588235294,43.810344827586206,45.89718076285241,47.90713101160863,48.872727272727275,51.82724252491694,54.0032102728732,56.12459016393443,57.87604690117253,59.96610169491525,62.444821731748725,64.8280701754386,67.2764505119454,68.11111111111111,69.66143106457243,71.70138888888889,74.06408094435076,76.3205574912892,77.98606271777004,79.79151943462898,82.47848537005163,83.7053726169844,85.19572953736655,87.80104712041884,90.54151624548736,91.24567474048443,94.21892393320965,96.51336898395722,99.36531365313652,101.822695035461,101.73076923076923
250,5.7670639219935,7.5011990407673865,9.159806295399516,10.687002652519894,12.818659658344284,14.151862464183381,16.28715728715729,17.83567415730337,20.18440779610195,22.264750378214828,24.16338880484115,25.85209003215434,27.736024844720497,29.02547770700637,32.16640502354788,33.891373801916934,36.53484602917342,38.4768,39.59612277867528,42.16748768472906,43.76129032258064,44.95652173913044,47.745874587458744,50.1141924959217,51.65289256198347,53.61379310344827,55.67875647668394,57.714285714285715,60.23076923076923,61.42857142857143,64.4417808219178,65.29729729729729,67.65,68.95104895104895,71.99664429530202,73.6,75.84014209591474,77.31715771230503,80.22857142857143,81.62661737523105,84.29772329246936,85.70479704797047,88.56491228070175,90.72164948453609,92.70796460176992,93.1459074733096,96.68571428571428,98.62773722627738,99.56382978723404,101.89982728842833
249,5.647122692725299,7.510663507109005,8.99875,10.849869451697128,12.615595075239398,14.565345080763583,16.25974025974026,17.912280701754387,20.23860182370821,21.805513016845328,24.6410998552822,26.02028081123245,27.895833333333332,30.037974683544302,31.764705882352942,33.60258481421648,35.629057187017004,37.888888888888886,40.38647342995169,42.19092331768388,44.02572347266881,45.986622073578594,47.74876033057851,49.12186978297162,52.67111853088481,53.919463087248324,55.91612903225806,58.557911908646005,60.27257240204429,61.43835616438356,64.18940609951846,65.80132450331126,67.89527027027027,70.04240282685512,72.41796200345424,73.8360655737705,75.75891341256367,78.75647668393782,80.79069767441861,82.0,84.0354609929078,85.97647058823529,88.04414261460101,88.95135135135135,90.96256684491979,94.11681415929203,96.17437722419929,97.53463587921847,99.40501792114695,101.11317254174396
248,5.654708520179372,7.663495838287752,9.198482932996207,10.65040650406504,12.436388508891929,14.528571428571428,16.20810055865922,18.483594864479315,20.71156661786237,22.188321167883213,24.306729264475745,26.051908396946565,28.250386398763524,29.790951638065522,32.53521126760563,34.48888888888889,36.306946688206786,37.64705882352941,39.35056542810985,41.693811074918564,44.12995245641839,45.76282051282051,47.6928,50.48,51.233552631578945,53.74204355108878,56.524207011686144,58.48275862068966,59.53897180762852,62.64274061990212,64.64957264957265,65.94923857868021,68.37410071942446,69.54545454545455,72.31304347826087,74.42696629213484,76.8967971530249,77.04109589041096,80.35570469798658,82.68077601410934,83.81292517006803,86.77083333333333,88.33695652173913,90.86301369863014,92.27027027027027,94.56893542757417,95.79202772963605,98.55319148936171,99.90459363957598,103.61663652802893
247,5.502159827213823,7.434117647058824,8.80181347150259,10.854521625163827,12.778699861687414,14.752054794520548,16.243125904486252,18.492795389048993,20.140969162995596,22.23583460949464,24.305389221556887,26.245398773006134,28.2152466367713,30.315467075038285,31.73166926677067,34.2370820668693,35.84076433121019,38.19032761310452,39.89140271493213,41.257861635220124,44.143540669856456,46.23240589198036,48.53484602917342,49.951219512195124,52.76461295418641,53.89090909090909,55.601317957166394,58.26362038664323,60.36734693877551,62.72251308900523,64.68666666666667,65.52640545144804,67.85454545454546,69.71140939597315,72.23404255319149,74.19748653500898,76.40867992766727,78.12587412587412,80.25270758122744,81.54115586690017,84.33500837520938,85.30569948186529,88.51635111876075,90.07622504537206,91.8881118881119,94.10193321616872,95.64048865619546,98.47058823529412,100.14990859232175,102.61780104712042
246,5.9559613319011815,7.544169611307421,8.971357409713574,10.959477124183007,13.31006711409396,14.567642956764296,16.310719131614654,18.381954887218043,20.808049535603715,21.735905044510385,24.03157894736842,26.30340557275542,28.075301204819276,30.07250755287009,32.48376623376623,34.27878787878788,36.332317073170735,37.8390092879257,39.99671592775041,41.40939597315436,43.34615384615385,46.21788617886179,48.11494252873563,50.104553119730184,51.842948717948715,53.857142857142854,55.82608695652174,58.12780656303973,59.886178861788615,61.81818181818182,64.21428571428571,65.99307958477509,67.6353982300885,70.58376511226253,72.23529411764706,73.20603015075378,76.94974003466204,78.69594594594595,80.55958549222798,82.7538726333907,83.87346221441125,86.76603119584055,89.12998266897748,89.6923076923077,91.98165137614679,94.76691729323308,95.97202797202797,98.4201680672269,100.63913824057451,101.7921146953405
245,5.4847161572052405,7.834117647058823,9.151133501259446,10.747448979591837,12.536,14.831724137931035,16.345714285714287,18.406896551724138,20.53157121879589,22.305595408895265,24.40119760479042,26.007610350076103,27.752351097178682,30.503030303030304,32.58308157099698,33.98449612403101,36.92923076923077,38.16798732171157,39.841680129240714,42.10526315789474,43.66887417218543,45.23364485981308,47.9134775374376,50.34910277324633,51.75879396984924,53.863481228668945,56.25391304347826,57.93421052631579,60.16638370118846,62.21105527638191,64.31972789115646,66.73684210526316,67.87939698492463,70.26666666666667,72.37479806138934,74.6086956521739,75.7923875432526,78.06896551724138,80.50761421319797,82.06540447504302,84.84722222222223,86.34146341463415,87.79478260869566,89.61872909698997,92.75675675675676,94.02368866328257,96.54972875226039,98.37455830388693,100.13430127041742,101.83333333333333
244,5.903930131004367,8.276363636363635,9.156521739130435,10.927461139896373,12.756198347107437,14.491620111731844,16.45267489711934,18.399705014749262,20.19236417033774,22.459016393442624,24.58320610687023,25.802023121387283,27.842835130970723,30.189473684210526,32.156549520766774,34.22784810126582,36.235474006116206,37.779242174629324,39.81528662420382,41.84419713831478,44.4478527607362,46.71333333333333,47.93103448275862,49.84615384615385,51.959247648902824,53.32273449920509,56.38485804416404,57.714285714285715,60.27823240589198,62.013422818791945,64.08403361344538,66.50766609880749,67.9245283018868,69.91390728476821,71.41652613827993,73.61658031088083,75.56613756613757,78.75172413793103,80.52972972972972,82.02360876897133,85.21294718909711,85.76223776223776,88.6875,90.92307692307692,92.31958762886597,93.45263157894736,96.1552028218695,98.01398601398601,99.92844364937388,102.92504570383912
243,5.9280343716433945,8.06049822064057,9.513447432762836,11.207621550591327,12.594222833562586,14.878014184397163,16.623376623376622,18.343478260869563,20.963715529753266,21.71406491499227,24.071748878923767,25.76525821596244,28.163503649635036,29.878048780487806,31.94744976816074,34.22910216718266,36.131832797427656,38.13373860182371,40.4203821656051,41.7007874015748,44.48242811501598,46.542536115569824,48.00322580645161,50.09708737864078,52.4390243902439,53.83221476510067,56.413907284768214,57.76100628930818,60.24878836833602,61.333333333333336,64.86323268206039,66.3013698630137,67.38704028021016,71.17333333333333,71.7948717948718,74.54545454545455,75.74803149606299,79.28151986183074,80.18811881188118,81.56305506216697,84.15411558669001,86.66666666666667,88.48375451263539,91.38461538461539,91.75221238938053,93.53333333333333,96.61111111111111,98.18947368421053,99.70138888888889,102.69299820466786
242,5.786724700761697,7.910151691948658,9.838345864661655,10.869001297016862,12.561891515994438,14.784340659340659,16.032531824611034,17.92676056338028,20.718023255813954,21.973201692524682,23.98567335243553,26.06646525679758,28.055636896046853,30.27145085803432,32.44615384615385,34.48062015503876,36.45722713864307,38.392405063291136,40.78048780487805,42.43421052631579,43.99672131147541,46.37837837837838,47.687400318979265,50.21052631578947,52.291325695581016,53.585874799357946,56.21102362204724,57.828178694158076,59.33114754098361,61.11486486486486,64.85526315789474,65.94249201277955,68.01932367149759,69.52413793103449,71.91126279863481,73.70558375634518,75.03677758318739,77.66891891891892,79.79310344827586,82.44067796610169,84.13913043478261,86.64335664335664,88.11599297012302,90.32394366197182,92.31958762886597,94.21305841924399,96.00711743772241,99.08021390374331,100.98566308243727,101.03626943005182
241,5.884324324324324,8.037869822485208,9.338689740420271,11.439374185136897,12.899463806970509,14.677372262773723,16.3328488372093,18.37280701754386,20.088534107402033,22.291666666666668,24.37463976945245,25.934883720930234,28.427710843373493,30.646341463414632,32.56150506512301,33.545171339563865,36.178125,38.29438543247345,39.96551724137931,41.70616113744076,44.26307448494453,46.07817589576547,48.44838709677419,49.92307692307692,52.764227642276424,54.144329896907216,57.113673805601316,57.7027027027027,59.97614991482112,62.05882352941177,63.75083056478405,65.93594306049822,68.28373702422145,70.06756756756756,72.79029462738302,73.92642140468227,75.87817258883248,78.65734265734265,81.0688524590164,82.14285714285714,83.66779661016949,86.16494845360825,88.5929648241206,90.04651162790698,93.76363636363637,95.27985739750446,96.16666666666667,99.28648648648648,99.74067495559503,102.58780036968577
240,5.963696369636963,7.841596130592503,9.3849938499385,10.609756097560975,12.805774278215223,14.622252747252746,16.49719887955182,18.367605633802818,20.823109843081312,22.659021406727827,24.425981873111784,25.789473684210527,27.979502196193266,30.22429906542056,32.43491577335375,33.98410174880763,36.39877300613497,37.698113207547166,40.05564142194745,41.344,44.13230769230769,46.62068965517241,48.375586854460096,50.18536585365854,51.76565008025682,54.98089171974522,56.38370118845501,58.80936454849498,60.78476821192053,61.68316831683168,63.52209492635025,66.53047775947282,68.74121405750799,70.13907284768212,72.96610169491525,74.07457627118644,75.59271523178808,78.28,79.91915641476274,84.02777777777777,83.24662162162163,86.07407407407408,88.4225352112676,90.52329749103943,91.38225255972696,93.56996587030717,96.15901060070671,98.36065573770492,100.99640287769785,103.13588850174216
239,5.64167585446527,8.074941451990632,9.50253807106599,10.911802853437095,12.954727030625833,14.682993197278911,16.720327421555254,18.744460856720828,20.18840579710145,22.360230547550433,24.63872832369942,27.02276176024279,28.157367668097283,30.04776119402985,32.374798061389335,34.051908396946565,35.536144578313255,37.80281690140845,39.806656101426306,41.9496855345912,44.40196078431372,46.642857142857146,48.03154574132492,50.577181208053695,51.5728476821192,54.35598705501618,55.341059602649004,58.928104575163395,60.16558441558441,61.68595041322314,64.08988764044943,65.64383561643835,67.3943661971831,69.60810810810811,72.01013513513513,74.87520798668885,76.82149046793761,78.01058201058201,81.06666666666666,81.87919463087249,84.6815834767642,87.11635750421586,88.40460526315789,91.27580372250424,92.10053859964093,93.75694444444444,97.55326460481099,98.63013698630137,100.43262411347517,102.46045694200352
238,5.998920086393088,7.591933570581258,9.453865336658355,11.097883597883598,12.585147247119078,14.765927977839334,16.26417704011065,18.451063829787234,20.161721068249257,22.49145299145299,23.833333333333332,26.05097451274363,27.95398773006135,30.85457271364318,31.942446043165468,33.88527131782946,35.69206842923795,38.060413354531,40.02584814216478,41.54559505409583,44.10989010989011,46.24711696869852,47.760765550239235,50.066985645933016,51.845906902086675,54.18064516129032,56.3405572755418,58.253869969040245,59.877342419080065,62.35897435897436,63.26315789473684,66.63591433278418,68.26804123711341,70.59800664451828,72.2852233676976,74.18549747048904,76.18360655737705,78.82432432432432,79.91915641476274,83.0514096185738,85.22393162393162,86.18370883882149,88.24738675958189,90.22222222222223,92.16867469879519,94.02027027027027,96.13636363636364,99.76470588235294,100.21180555555556,102.77777777777777
237,6.042025862068965,8.192028985507246,9.574441687344914,11.094117647058823,12.885224274406333,14.746594005449591,16.58782849239281,18.257676902536716,20.592123769338958,22.745269286754002,24.24888888888889,26.099125364431487,28.454277286135692,30.041666666666668,32.31124807395994,33.91904047976012,36.13149847094801,38.11437403400309,40.33018867924528,41.85123966942149,44.30046948356807,46.16393442622951,48.670967741935485,50.41558441558441,52.6813880126183,53.73044925124792,56.60689655172414,58.46929133858268,60.38095238095238,61.779242174629324,64.33770491803278,65.75342465753425,67.99364069952306,70.66439522998296,72.8688524590164,73.6027397260274,77.00706713780919,78.09294320137694,80.5204081632653,83.32778702163061,84.22750424448218,86.91666666666667,87.92096219931271,90.01763668430335,92.46998284734134,94.6618444846293,96.73162393162393,98.6930693069307,100.07407407407408,101.90641247833622
236,6.036637931034483,8.266903914590747,9.155637254901961,11.31527093596059,12.644662921348315,14.742198100407055,16.659513590844064,18.429394812680115,20.322056833558864,22.188905547226387,23.974550898203592,25.751824817518248,27.756756756756758,30.29575402635432,32.158590308370044,34.33434650455927,36.58358662613982,38.45962732919255,39.8678955453149,42.34548335974643,44.27388535031847,46.44844517184943,47.42345276872964,49.8343949044586,52.82258064516129,54.61635220125786,56.22935779816514,57.74426229508197,59.9078947368421,61.688741721854306,64.27333333333333,67.1219512195122,67.54515050167224,70.06060606060606,72.97619047619048,74.3841059602649,76.6518771331058,78.30691399662732,79.76347826086956,83.37837837837837,84.81786941580756,85.7439446366782,87.91111111111111,91.15358361774744,92.3841059602649,94.0271186440678,96.5589836660617,98.54726368159204,100.31636363636363,103.92156862745098
235,5.910284463894967,8.211834319526627,9.35764705882353,11.27061855670103,13.006631299734748,14.799729364005414,16.406944444444445,18.794117647058822,20.80603448275862,22.363367799113735,24.552129221732745,26.572280178837556,28.089285714285715,30.20940819423369,32.136222910216716,33.7939393939394,36.27355623100304,38.45201238390093,40.02435312024353,42.44514106583072,44.18536585365854,46.71186440677966,48.46029173419773,49.84615384615385,52.35849056603774,54.39182282793867,56.299829642248724,58.465408805031444,60.69551282051282,61.929555895865235,64.61688311688312,66.01398601398601,68.03076923076924,69.72006745362563,71.89830508474576,73.86709886547813,76.63004846526655,77.88429752066116,80.73913043478261,83.98009950248756,85.20203735144312,85.62390158172232,87.93091537132987,89.98611111111111,93.77737226277372,94.74868189806678,96.54483925549916,98.5,100.08880994671404,102.86195286195286
234,6.557588805166846,8.12987012987013,9.635204081632653,11.41507024265645,13.27051282051282,15.558904109589042,16.677464788732394,18.235123367198838,20.570432357043234,22.69503546099291,24.55072463768116,26.040944881889764,28.32072617246596,29.93103448275862,31.90993788819876,34.15892053973013,36.556390977443606,38.26059654631083,40.68975903614458,42.1283255086072,44.02714932126697,45.97435897435897,48.15857605177994,49.81578947368421,52.08,54.06677265500795,56.05388272583201,58.199672667757774,59.728476821192054,62.749590834697216,64.25827814569537,66.87179487179488,68.66666666666667,71.36741214057508,72.51282051282051,74.45853658536585,76.35510887772195,77.42905982905982,80.1933216168717,82.49589490968802,83.74468085106383,86.29351535836177,89.06595365418895,90.98305084745763,91.63636363636364,94.20170940170941,96.92138939670933,97.49222797927462,101.08518518518518,102.15053763440861
233,5.849180327868853,8.378718535469108,9.70928829915561,11.58203125,12.794466403162055,15.412073490813649,16.72905027932961,18.217329545454547,20.63884892086331,22.618705035971225,24.48759124087591,26.19941348973607,28.08454810495627,30.513931888544892,32.37313432835821,35.14754098360656,36.74850299401198,38.253435114503816,40.423017107309484,42.35294117647059,43.65094339622642,46.29383886255924,47.62179487179487,50.1504,52.53164556962025,54.66006600660066,56.274570982839315,58.640650406504065,59.276729559748425,62.29299363057325,64.91275167785236,65.88543371522096,69.0429252782194,70.91095890410959,72.13141025641026,75.41734860883797,77.4869109947644,77.90317195325542,79.45918367346938,83.09243697478992,83.9557069846678,86.55837563451777,88.2318339100346,90.39049235993208,93.23159784560144,94.49491525423728,96.52773109243698,97.79591836734694,100.26776859504132,101.64744645799011
232,6.159188034188034,8.091124260355029,9.828915662650603,11.249679897567221,13.370038412291933,14.779661016949152,16.481327800829874,18.74014598540146,20.758474576271187,22.04644412191582,23.896551724137932,26.493506493506494,28.18867924528302,30.56768558951965,32.23880597014925,34.026509572901325,35.482706766917296,39.0920245398773,40.308411214953274,41.587786259541986,44.5958795562599,46.08530805687204,48.68098159509202,49.97156398104266,52.38879736408567,54.943396226415096,55.870866141732286,58.1,60.54300168634064,61.543408360128616,63.98717948717949,67.0228013029316,68.2,70.02985074626865,73.02768166089966,74.69268292682926,77.29159802306425,80.29235880398672,79.40425531914893,81.48648648648648,85.10708401976936,86.4,88.38888888888889,91.04498269896193,93.8135593220339,93.48653500897666,96.76470588235294,99.28057553956835,99.52331606217616,101.56521739130434
231,6.104008667388949,8.297520661157025,9.971141781681306,11.261421319796954,12.668016194331983,14.79305740987984,16.5,18.73931623931624,20.6973293768546,22.322946175637394,24.551159618008185,26.569014084507042,27.56764705882353,29.797014925373134,31.600609756097562,35.18042813455658,36.11532625189681,38.046082949308754,39.996996996997,43.1055900621118,44.048780487804876,46.29800307219662,47.658307210031346,50.35294117647059,52.147239263803684,54.3296,56.40381558028617,57.51834130781499,61.49286846275753,62.53807106598985,64.1344262295082,66.38573743922204,68.20735785953177,70.34482758620689,72.20930232558139,73.85806451612903,76.79016393442623,78.03005008347246,80.19900497512438,81.62988115449915,84.0354609929078,87.00511073253833,88.09391304347827,92.37086092715232,92.10350584307179,93.91003460207612,96.7551724137931,98.72,101.29557522123893,103.76068376068376
230,6.0602409638554215,8.06979542719615,9.546987951807228,11.143949044585987,13.26149802890933,15.1278600269179,16.63273727647868,18.566298342541437,20.44,22.626262626262626,24.374429223744293,26.655172413793103,28.56231884057971,30.29575402635432,32.55988023952096,34.395209580838326,36.39221556886228,38.11764705882353,40.69381598793363,42.64661654135338,43.538216560509554,46.364179104477614,48.574886535552196,50.666666666666664,52.27272727272727,53.796052631578945,57.267515923566876,57.85196850393701,60.49363057324841,62.985553772070624,64.48397435897436,65.78653530377669,68.78119935170179,70.69413629160063,71.46341463414635,74.77852348993288,76.45439469320067,77.14765100671141,81.02423263327948,82.93333333333334,84.82295081967213,86.56706281833617,88.15358931552588,90.63380281690141,92.43654822335026,94.13953488372093,96.78397212543554,98.5,99.66383701188455,103.33333333333333
229,5.997823721436344,8.514688601645123,9.923954372623575,11.04677623261694,13.250331125827815,15.269647696476964,16.979195561719834,18.71641791044776,20.559471365638768,22.046448087431695,24.522058823529413,25.956923076923076,29.104477611940297,30.353982300884955,31.84480234260615,33.804154302670625,36.21515151515152,37.924528301886795,40.75617283950617,42.662632375189105,44.511210762331835,46.799347471451874,49.10112359550562,50.407523510971785,51.92926045016077,54.929577464788736,56.37362637362637,58.57142857142857,60.6025641025641,62.15625,63.774244833068366,66.34394904458598,68.25,71.2,72.21169036334913,73.92642140468227,76.69791666666667,78.79598662207358,80.42950819672132,82.57191201353638,84.1317157712305,86.1105527638191,87.80322580645161,91.63036303630363,91.85567010309278,95.14388489208633,97.49273021001615,98.8327868852459,99.3851590106007,102.03045685279187
228,6.255005268703899,8.170990566037736,9.965644171779141,11.049492385786802,12.96241610738255,15.305630026809652,17.294820717131476,19.17421124828532,21.15549215406562,22.014619883040936,24.295652173913044,25.98573466476462,28.436310395314788,29.66860465116279,32.01793721973094,34.82649842271293,36.14414414414414,38.243626062322946,39.993640699523056,42.171945701357465,44.18181818181818,45.652582159624416,48.13953488372093,50.25,52.48796147672552,53.925925925925924,55.99384615384616,58.18408736349454,60.24516129032258,62.980132450331126,64.5506329113924,66.68006700167504,68.46829268292683,70.58227848101266,72.08955223880596,74.67078825347758,76.28246753246754,78.45954692556634,81.01052631578948,83.86023294509151,85.52233676975945,86.85714285714286,90.39522998296422,90.57931034482759,93.10344827586206,94.79258010118043,95.8076923076923,98.32835820895522,100.51282051282051,102.40137221269296
227,6.296416938110749,8.315294117647058,9.793060718711276,11.615482233502538,12.926666666666666,15.099050203527815,16.67769784172662,18.480609418282548,20.226308345120227,22.647711511789183,24.75,26.16949152542373,28.73273273273273,30.02958579881657,32.46636771300449,34.605714285714285,36.85885885885886,38.38914027149321,40.140845070422536,42.69170579029734,44.51020408163265,46.26168224299065,48.2542113323124,50.05917159763314,53.21316614420063,54.98294573643411,57.442953020134226,59.20261437908497,60.623586429725364,62.0655737704918,64.19645732689212,66.74285714285715,67.7923322683706,71.04477611940298,74.23566878980891,74.93097345132743,75.60333333333334,78.18983050847457,80.86477462437395,82.14765100671141,84.68412438625205,87.62790697674419,88.33616298811545,90.47272727272727,92.7457627118644,93.89365351629503,96.82470784641069,98.89984101748807,101.17747440273038,103.02013422818791
226,6.53030303030303,8.278959810874705,10.300357568533968,11.402743142144638,13.603674540682414,15.580774365821094,16.645293315143245,18.56564245810056,20.91643454038997,21.97847919655667,24.274787535410766,26.353640416047547,28.356495468277945,30.04255319148936,32.40174672489083,34.37770897832817,36.516616314199396,38.785714285714285,40.79823269513991,42.48888888888889,44.629324546952226,46.31927710843374,48.90220820189275,50.513513513513516,51.77469135802469,54.92134831460674,57.67585089141005,58.30744849445325,59.728476821192054,62.30031948881789,65.46710526315789,67.04262295081968,68.8695652173913,70.77777777777777,72.65676567656766,74.63694267515923,76.24242424242425,78.34648370497428,80.88403361344538,83.36700336700336,84.26989619377163,86.1,88.85308056872037,89.70723104056438,91.57068062827226,94.32715008431703,96.41025641025641,100.12903225806451,101.82033898305085,103.29289428076257
225,6.457700650759219,8.2188995215311,9.834558823529411,11.46811224489796,13.321003963011888,14.838235294117647,17.07617728531856,19.019073569482288,20.780802292263612,22.322443181818183,24.49584487534626,27.25249643366619,28.733056708160444,29.92274678111588,32.34167893961708,33.7428139183056,36.28017883755589,37.897590361445786,40.56835637480799,43.109756097560975,44.3944530046225,46.56310679611651,47.7557251908397,50.44444444444444,52.71828665568369,54.30229007633588,55.600624024961,58.46929133858268,60.39745627980922,62.49201277955272,65.50392464678178,66.44518272425249,68.75478260869565,70.85714285714286,71.95723684210526,74.71475409836066,77.0278232405892,79.75617792421747,80.94581280788178,82.14046822742475,83.64,87.72413793103448,89.27902946273831,90.9568,94.29301533219761,95.38947368421053,96.81338028169014,97.94594594594595,100.30588235294118,103.37837837837837
224,6.192182410423452,8.417633410672854,9.840243902439024,11.580182529335072,13.325065274151436,14.516382699868938,17.026462395543174,18.79291553133515,20.447222222222223,22.57261410788382,24.446453407510432,26.506437768240342,28.6,30.055800293685756,32.375366568914956,33.767164179104476,35.97615499254844,38.98255813953488,40.120663650075414,42.34234234234234,44.16691957511381,46.114114114114116,48.46299212598425,50.2272,53.1055900621118,54.360060514372165,57.26006191950464,58.12765957446808,60.59567901234568,63.23529411764706,63.92169657422512,65.74358974358974,68.40189873417721,71.34975369458128,72.03225806451613,74.75598086124401,76.12101910828025,77.67457627118644,80.03921568627452,82.58943781942078,85.20748299319727,87.62189054726367,88.84409448818897,91.25378151260504,92.1774193548387,94.30383973288815,96.48595041322314,98.46945337620579,101.02572898799313,101.95758564437195
223,6.449838187702265,8.624857468643102,9.947624847746651,11.660353535353535,13.273324572930354,15.168211920529801,16.971350613915416,18.761494252873565,20.79779917469051,22.596045197740114,24.995607613469986,26.33284241531664,28.872093023255815,30.153846153846153,32.276785714285715,34.31884057971015,37.053272450532724,38.10526315789474,40.15644171779141,42.28395061728395,43.8816,46.84992101105845,48.88854003139718,51.190332326283986,52.437106918238996,54.575079872204476,56.24307692307692,59.04347826086956,60.67408585055644,62.15625,64.62113821138212,65.86709886547813,68.71828665568368,70.48092868988391,73.1869918699187,75.38411669367909,76.30529595015577,78.67092651757189,81.15151515151516,83.28407224958949,84.83737024221453,86.70531400966183,87.77931034482759,90.10238907849829,93.5702479338843,94.59800664451828,95.10588235294118,99.75800711743773,101.10333333333334,101.92644483362523
222,6.375397667020149,8.738532110091743,9.990255785627284,11.573033707865168,13.186770428015564,15.099616858237548,16.839673913043477,18.731241473397,20.60887656033287,22.79399727148704,24.935437589670013,26.58515283842795,28.20086083213773,30.20408163265306,32.38167938931298,34.73053892215569,36.54872563718141,38.63283582089552,40.17621145374449,42.2052067381317,44.47787610619469,46.67071320182094,48.83076923076923,51.417956656346746,52.73972602739726,54.38814814814815,56.587859424920126,58.76543209876543,61.191823899371066,62.60032102728732,65.0048465266559,66.91365777080063,67.89473684210526,69.76623376623377,71.77215189873418,74.76923076923077,76.98487394957984,78.48772504091653,80.06280991735537,81.46179401993355,84.45182724252491,87.11635750421586,88.57322834645669,91.1842105263158,92.97520661157024,94.12892561983472,96.52773109243698,98.68062827225131,101.94055944055944,102.02020202020202
221,6.335511982570806,8.627634660421545,10.062119366626066,11.249690976514215,13.082051282051282,15.16711956521739,17.108548168249662,18.88969521044993,20.821782178217823,22.577363896848137,25.19154929577465,26.218487394957982,28.78299120234604,30.022662889518415,32.1021897810219,34.925714285714285,36.3,38.858823529411765,40.50733137829912,42.26865671641791,43.62538699690403,45.855421686746986,48.82642089093702,50.84931506849315,52.791068580542266,53.73058637083994,56.31061806656101,58.24,60.748366013071895,62.49230769230769,65.18971061093248,66.21052631578948,67.63214837712519,71.76615384615384,73.2741935483871,74.304,76.49839228295819,78.12151067323481,80.6504854368932,83.78378378378379,85.94501718213058,87.9609756097561,88.03378378378379,92.24827586206897,92.52475247524752,94.44925124792013,96.69856459330144,97.61888701517707,101.52287581699346,102.19594594594595
220,6.572805139186295,8.736720554272518,10.324422843256379,11.907810499359796,13.314176245210728,15.0,17.185888738127545,18.959349593495936,20.964788732394368,22.720229555236727,24.817808219178083,25.86784140969163,28.48148148148148,30.45402298850575,32.47422680412371,34.62371888726208,36.446776611694155,38.8125,40.435171385991055,42.40963855421687,44.83870967741935,46.523529411764706,47.7037037037037,51.33774834437086,52.70061728395062,55.575,55.837925445705025,58.028346456692915,61.469325153374236,62.23950233281493,65.21035598705501,66.12322274881517,68.48852459016393,70.98051948051948,71.97802197802197,74.50236966824644,76.92586490939044,78.59512195121951,81.09933774834437,83.39089481946625,84.9104938271605,85.53488372093024,88.02511773940346,90.56726094003241,92.63414634146342,96.31490787269682,95.79826086956521,99.39549839228296,101.29411764705883,102.58899676375404
219,6.5058201058201055,8.989461358313818,10.265281173594133,11.699738903394255,13.026548672566372,15.172274562584118,16.828892005610097,18.99025069637883,20.427566807313642,22.42382271468144,25.035242290748897,26.893617021276597,28.801724137931036,30.682634730538922,32.247838616714695,34.54117647058823,36.78048780487805,38.42815249266862,41.06268656716418,42.13967310549777,44.48936170212766,46.94704049844237,48.89763779527559,50.26139817629179,53.003003003003,54.49201277955272,56.78181818181818,58.11147540983607,60.501597444089455,63.529411764705884,64.83596214511041,66.1747572815534,68.8061224489796,71.14012738853503,73.27212020033389,74.40400667779633,77.81320450885669,79.33116883116882,80.03921568627452,81.72757475083057,84.99170812603649,86.71844660194175,88.54260869565218,92.23367697594502,93.36734693877551,94.56393442622951,96.48184818481849,98.02460456942003,101.43,102.85234899328859
218,6.410675381263617,8.883585564610012,9.992805755395683,11.648477157360405,13.340314136125654,15.453246753246754,16.72860962566845,18.948924731182796,21.060224089635856,22.746781115879827,24.614754098360656,26.677824267782427,28.3328509406657,29.96,32.37410071942446,34.52757078986587,36.22707423580786,38.229607250755286,40.829787234042556,43.02670623145401,44.24528301886792,46.3728813559322,47.83717357910906,50.285714285714285,52.456418383518226,54.44012944983819,56.61154446177847,58.57274119448698,60.619354838709675,62.13592233009709,64.5506329113924,65.5311004784689,68.3047619047619,69.81761006289308,73.40356564019449,74.74285714285715,76.73633440514469,78.5377855887522,81.49253731343283,82.26415094339623,84.19397993311037,86.70967741935483,89.06645056726094,90.0952380952381,94.37919463087249,94.90848585690516,97.24137931034483,98.814332247557,101.71724137931035,102.3372287145242
217,7.048988285410011,8.506818181818181,10.290400972053463,11.736711990111248,13.544980443285528,15.273333333333333,16.989333333333335,19.028455284552845,21.190224570673713,22.753911806543385,24.941336971350616,26.32369942196532,28.406732117812062,30.653061224489797,32.50359712230216,34.56379821958457,36.35346097201767,38.12405446293495,40.29793510324484,42.45283018867924,43.879629629629626,47.18552036199095,48.998518518518516,50.54205607476636,52.731411229135055,54.61585365853659,57.3696,59.09593495934959,61.16053019145803,63.75,64.60747663551402,67.04761904761905,68.03389830508475,69.93364928909952,73.12101910828025,74.93637846655791,76.30171073094868,79.03067484662577,80.77221324717286,82.67558528428094,84.72037914691943,86.47463175122749,89.55960264900662,90.85714285714286,93.59424920127796,94.80577849117175,97.8907284768212,99.64766839378238,101.04746317512274,104.19463087248322
216,6.69394261424017,8.428571428571429,10.392986698911729,12.155583437892096,13.848293299620734,15.274151436031332,16.924802110817943,19.48233695652174,20.849108367626886,22.589235127478755,24.654646324549237,26.65193370165746,28.794908062234796,30.313725490196077,32.294372294372295,34.52873563218391,37.01329394387002,37.74963181148748,41.1859756097561,42.4441132637854,45.299093655589125,45.77364341085271,48.20095693779904,50.30977443609022,52.89317507418398,55.57798165137615,56.127272727272725,58.14067278287462,61.0066889632107,62.792792792792795,64.26349206349207,66.54777070063695,68.8695652173913,70.27027027027027,73.12101910828025,74.65846153846154,77.79173553719008,79.74384236453201,80.91707317073171,83.13725490196079,85.05672609400324,86.04545454545455,87.80613893376413,90.81481481481481,94.0,95.47766323024055,96.34608985024958,98.41509433962264,100.63191153238546,102.85714285714286
215,6.802162162162162,8.77699530516432,10.144088669950738,11.705302096177558,13.57567917205692,14.923984272608125,17.22476446837147,18.892183288409704,20.465181058495823,23.35907859078591,25.32075471698113,26.420749279538907,28.483357452966715,30.690807799442897,32.683982683982684,33.82189781021898,36.88822652757079,38.843517138599104,41.26696832579186,42.7178729689808,44.9009009009009,45.77313432835821,47.916666666666664,50.58682634730539,52.325581395348834,54.10016155088853,56.07692307692308,58.93827160493827,60.68518518518518,62.476190476190474,65.31968503937009,66.84444444444445,68.38679245283019,71.31968503937009,73.22734499205087,75.2621359223301,76.35906040268456,78.39747634069401,81.75747508305648,83.43949044585987,85.27454242928452,87.06666666666666,88.71293375394322,91.26978998384492,94.37919463087249,95.19747235387045,96.97171381031615,98.11884550084889,99.51546391752578,102.79146141215107
214,6.8308668076109935,9.06120092378753,10.233021077283372,11.918886198547215,13.678617157490397,15.278625954198473,17.21875,18.831258644536653,20.822314049586776,22.515731874145008,24.48230088495575,26.336578581363003,28.356940509915013,30.648122392211405,32.130434782608695,34.258823529411764,36.36865021770682,38.79355783308931,40.22873900293255,42.27204783258595,44.45538461538462,46.737169517884915,48.67687595712098,50.00298062593144,52.47005988023952,54.919575113808804,57.21630094043887,59.43712574850299,60.21656050955414,62.865947611710325,64.48382126348228,66.75268817204301,68.18905472636816,70.05128205128206,72.22222222222223,74.43478260869566,77.75692307692307,78.65557404326123,82.16981132075472,82.29729729729729,85.52396694214876,87.14657980456026,89.44,91.58306188925081,92.57142857142857,94.35093696763202,95.38009787928222,98.5514950166113,100.16062992125984,103.55329949238579
213,6.83170466883822,8.658169177288528,10.358695652173912,11.876558603491272,13.66840731070496,15.350267379679144,16.796169630642954,19.168021680216803,21.00851063829787,22.275862068965516,24.767832167832168,26.567760342368047,28.484760522496373,30.509246088193457,32.73115220483641,33.95918367346939,37.24277456647399,38.31578947368421,40.77777777777778,42.31003039513678,44.01161103047895,46.27810650887574,48.3448275862069,50.80615384615385,52.773497688751924,54.7625,55.833333333333336,57.990726429675426,60.67834394904459,62.822458270106225,64.45357686453576,67.95986622073579,68.14219474497682,70.22429906542057,72.92134831460675,74.86168521462639,77.42811501597444,78.70988654781199,80.82236842105263,83.92405063291139,84.66233766233766,86.75625,88.71428571428571,90.79809220985692,92.86624203821655,94.50641025641026,98.18493150684931,98.64077669902913,101.04248366013071,103.90243902439025
212,7.176216216216217,9.602076124567475,10.58162031438936,11.658476658476658,13.631645569620254,15.425392670157068,17.601324503311258,18.891666666666666,20.77718120805369,22.94945355191257,24.640883977900554,26.65136298421808,28.814814814814813,30.165963431786217,33.057607090103396,34.647646219686166,35.80487804878049,38.60176991150443,40.598290598290596,42.92263610315186,44.02803738317757,46.28396946564885,49.06666666666667,50.538102643856924,51.97268588770865,55.09618320610687,56.44305772230889,59.56521739130435,61.163636363636364,61.92307692307692,65.21698113207547,67.2,68.82408874801902,70.715821812596,72.21870047543581,74.60377358490567,76.12101910828025,78.85,80.1144578313253,83.2601880877743,84.72900158478605,85.6231884057971,88.4493670886076,90.99513776337115,93.88704318936877,95.32894736842105,98.28571428571429,99.48186528497409,100.29048414023373,102.3217247097844
211,6.890557939914163,9.433447098976108,10.280532043530835,11.96829268292683,14.042929292929292,15.075520833333334,17.081364829396325,19.56929347826087,21.1781914893617,23.10810810810811,24.638814016172507,26.427350427350426,27.843971631205672,30.505681818181817,32.54237288135593,34.41602465331279,36.54388489208633,37.87779433681073,40.453453453453456,41.99697428139183,44.14912280701754,46.729689807976364,48.01815431164901,50.21758569299553,53.262518968133534,54.414860681114554,56.61422087745839,59.01075268817204,61.411764705882355,62.76923076923077,64.91410048622366,65.82857142857142,68.41463414634147,70.65798045602605,73.16639741518578,74.712715855573,76.04220779220779,78.15094339622641,80.99,83.54430379746836,86.1,88.01980198019803,88.50485436893204,90.20367278797997,94.39739413680782,95.15068493150685,97.41522491349481,99.3900481540931,101.35725938009787,102.72108843537416
210,7.140692640692641,8.98481308411215,10.530249110320284,12.029268292682927,14.297900262467191,15.473132372214941,17.163029525032094,19.63855421686747,20.74493927125506,22.815013404825738,24.490277777777777,26.444130127298443,28.048710601719197,30.743515850144092,32.578796561604584,34.48729446935725,36.00864553314121,38.78947368421053,40.75945537065053,41.76211453744494,44.75,46.858006042296076,48.42459736456808,51.08982035928144,53.50076103500761,54.62626262626262,56.90769230769231,58.620904836193446,61.33748055987558,62.25,65.89280245022971,67.20500782472614,69.27950310559007,71.50625,74.06106870229007,75.95476575121164,77.51227495908347,79.34201954397395,81.56782334384857,82.8341384863124,84.25201938610662,85.99367088607595,89.37254901960785,91.1842105263158,93.04838709677419,95.63924050632912,98.3616,99.36305732484077,101.02764227642277,103.95869191049914
209,7.148590021691974,9.046643913538112,10.96244131455399,12.013546798029557,14.366373902132999,15.92154255319149,17.262745098039215,19.237265415549597,20.530423280423282,23.066761363636363,24.483471074380166,26.709117221418236,28.520684736091297,30.700709219858155,32.21448863636363,34.3121387283237,36.947976878612714,38.272596843615496,40.829787234042556,42.90909090909091,45.50512445095168,46.75409836065574,49.55993930197268,50.12844036697248,52.77372262773723,54.836363636363636,56.62613981762918,58.577777777777776,60.83358778625954,63.027522935779814,65.5598086124402,67.28971962616822,67.98417721518987,70.11456628477904,73.51132686084142,74.61611374407583,77.121875,78.125,80.20062695924764,82.24299065420561,83.73333333333333,86.05211726384364,89.07642276422764,91.81993569131832,93.6115569823435,94.42504118616145,96.90123456790124,98.82815057283142,101.51140065146579,103.18791946308725
208,7.232312565997888,9.424345847554038,10.601204819277108,12.012239902080783,13.276785714285714,15.377833753148614,17.44818652849741,19.110960757780784,21.05240793201133,22.977303070761014,24.810393258426966,27.044058744993325,28.415300546448087,30.601769911504423,33.13497822931785,34.38202247191011,36.604046242774565,38.2433234421365,40.7830985915493,41.89655172413793,44.253353204172875,47.42002989536622,48.986089644513136,50.8235294117647,52.63975155279503,54.588579795021964,56.8335832083958,58.8,61.293375394321764,62.52836304700162,64.59133126934985,66.59190031152647,69.34706814580032,70.02080237741457,72.94851794071762,75.21230769230769,76.41042345276873,78.81916537867079,81.51125401929261,83.42313787638669,85.16908212560386,86.5576923076923,89.95245641838352,91.0976,92.48780487804878,95.06180665610142,96.95695364238411,98.18181818181819,101.41293532338308,103.56564019448946
207,6.953340402969247,9.381818181818181,10.778571428571428,11.824626865671641,13.780332056194124,15.605633802816902,17.50194552529183,19.593833780160857,21.366233766233766,22.536959553695954,25.11320754716981,26.663013698630138,28.669479606188467,30.655826558265584,32.377521613832855,34.56901408450704,36.38340486409156,38.5531914893617,40.96960926193922,42.93685756240822,44.27859237536657,47.096774193548384,47.95744680851064,50.943065693430654,52.88035450516987,54.21613394216134,57.02654867256637,58.78313253012048,60.28484848484848,63.29376854599406,64.05731523378583,68.01223241590215,68.6896551724138,71.59615384615384,72.46006389776358,75.76545166402536,76.69303797468355,79.05882352941177,81.81899109792285,83.9751552795031,85.33125,87.81818181818181,90.08828522920204,91.81424148606811,93.56012658227849,95.40168067226891,96.496875,99.60195758564437,101.72561983471074,103.32225913621262
206,6.890692640692641,9.190804597701149,10.436208991494532,11.955168119551681,13.861460957178842,16.10978835978836,17.374837872892346,19.106267029972752,20.95691906005222,23.028416779431666,24.909465020576132,27.0989010989011,28.968970380818053,30.998609179415855,32.610497237569064,35.226519337016576,36.26338639652677,38.99569583931133,40.71033478893741,42.666666666666664,45.33233532934132,46.74600870827286,49.228070175438596,50.77333333333333,53.17220543806646,54.236559139784944,56.903225806451616,60.229607250755286,60.10909090909091,61.86335403726708,64.43872919818457,66.25076452599389,68.77570093457943,70.96573208722741,73.23763955342903,73.71156893819334,76.2282091917591,79.3198127925117,80.76425269645608,83.32225913621262,85.97809076682316,86.25236593059937,90.00902255639097,90.6829268292683,93.47266881028939,94.4552590266876,96.79669421487603,98.8051948051948,101.35179153094462,105.21172638436482
205,6.742424242424242,9.135476463834673,10.552968568102445,11.998759305210918,13.93718592964824,14.89520202020202,17.040376850605654,19.26898326898327,21.384203480589022,23.55191256830601,24.47721179624665,26.92436974789916,28.925925925925927,30.985590778097983,32.61971830985915,34.741573033707866,36.80512091038407,38.61333333333334,40.50429799426934,42.84470246734398,45.37931034482759,46.69938650306749,49.86206896551724,51.70326409495549,54.14156626506024,54.857142857142854,56.61290322580645,58.646341463414636,59.65977742448331,62.672811059907836,65.1744,68.0,68.7457627118644,71.07228915662651,73.84615384615384,76.05,76.74497681607419,80.3154574132492,80.96039603960396,83.01412872841445,84.48484848484848,87.87479406919275,88.33546325878594,91.03947368421052,93.19354838709677,95.25925925925925,97.63870967741936,98.95623987034035,100.96969696969697,102.69413629160063
204,7.0021645021645025,9.17687074829932,10.551136363636363,12.379825653798257,13.983709273182958,15.391139240506329,18.043535620052772,19.085831062670298,20.61548913043478,22.696969696969695,24.76396648044693,27.588785046728972,28.566995768688294,30.4958217270195,32.17948717948718,34.81818181818182,36.55965909090909,38.74084919472914,41.39481268011527,43.25443786982248,44.808510638297875,46.45180722891566,48.92603550295858,51.66519823788546,53.12977099236641,55.86588921282799,57.04451038575667,58.68665667166417,60.74556213017752,62.78443113772455,65.31157270029674,68.65454545454546,68.38679245283019,71.13015873015873,72.81733746130031,75.3623188405797,77.06369426751593,78.28843106180666,82.42151162790698,82.33766233766234,85.7626582278481,85.7472,88.32781954887218,92.03934426229509,93.8388625592417,95.06666666666666,98.53188180404355,98.35679214402619,102.44012944983818,102.30263157894737
203,7.1103896103896105,9.64009111617312,10.466587112171839,12.42398022249691,13.891994917407878,15.42023346303502,17.51527224435591,19.530831099195712,21.077340569877883,22.39095744680851,25.043835616438358,27.414225941422593,28.511204481792717,31.25862068965517,32.86115007012623,35.2,36.576523031203564,38.6094674556213,40.75761973875181,42.91545189504373,44.37623762376238,46.93333333333333,48.67362146050671,51.15695067264574,52.666666666666664,55.396578538102645,56.07692307692308,58.52252252252252,61.13755795981453,62.94027565084227,64.70375939849625,66.68263473053892,68.55357142857143,71.56240369799691,73.14241486068111,75.69517884914464,77.92424242424242,78.85446009389672,81.7620578778135,83.71814092953524,84.415503875969,87.6923076923077,89.54200988467875,90.92405063291139,93.27014218009478,96.03129890453835,97.76,98.90420168067227,100.8497576736672,103.19488817891374
202,7.581443298969072,8.990815154994259,11.044496487119439,12.479418886198546,13.980392156862745,15.515489467162329,17.611624834874505,18.962532299741603,21.518716577540108,23.25668449197861,25.275956284153004,26.764044943820224,29.10013717421125,30.93732970027248,32.56521739130435,34.23561643835617,36.770718232044196,38.43453237410072,40.38176638176638,42.39766081871345,45.225903614457835,46.906906906906904,49.369207772795214,50.73284671532847,53.15712187958884,54.50225563909775,56.74850299401198,58.91131498470948,60.94768310911809,63.04023845007452,65.04294478527608,66.96012759170654,68.64847512038523,70.97035881435258,73.89507154213037,75.27769347496206,76.2936378466558,79.27272727272727,80.798751950078,82.5925925925926,84.83223684210526,86.03554119547657,88.89887640449439,92.13614262560777,92.70998415213946,95.21269841269842,97.41301059001513,97.85507246376811,102.79608482871126,103.14960629921259
201,7.309012875536481,9.602941176470589,11.18720930232558,12.43179122182681,13.561274509803921,15.718471337579619,17.59683794466403,19.230664857530527,21.180028129395218,23.66103896103896,24.906815020862307,26.221476510067113,29.092669432918395,30.687679083094554,32.56551724137931,34.726256983240226,36.908554572271385,38.8051948051948,40.496350364963504,42.64661654135338,44.78761061946903,46.68852459016394,48.78171091445428,50.38914027149321,53.73134328358209,54.92401215805471,57.81654135338346,59.766816143497756,60.52173913043478,63.431221020092735,64.32383808095952,66.3558282208589,68.25116279069768,70.74439461883408,72.66768292682927,75.23076923076923,77.35854765506808,78.9090909090909,80.86238532110092,84.38003220611917,84.82758620689656,87.75346687211093,89.41157024793388,92.20338983050847,93.29093799682035,95.55486862442041,98.30065359477125,98.75598086124401,100.46153846153847,103.48258706467662
200,7.475987193169691,9.411764705882353,10.991879350348027,12.73444976076555,13.791510611735331,15.75064935064935,17.653645833333332,19.236340533672173,20.78684210526316,23.07443820224719,25.067307692307693,26.481632653061226,29.082287308228732,30.704761904761906,33.05949008498584,34.63636363636363,37.148148148148145,39.13953488372093,41.03779069767442,42.64705882352941,45.055634807417974,46.37664233576643,49.247058823529414,51.06231454005935,53.240058910162006,55.36517719568567,56.8166915052161,59.097159940209266,61.07964601769911,63.7444279346211,65.9672619047619,67.76470588235294,69.09375,71.06766917293233,72.24770642201835,74.58346333853355,77.34789391575663,78.91411042944786,81.70253164556962,82.38993710691824,85.74488188976378,86.8224,89.48829953198128,90.91482649842271,93.48949919224556,95.32348111658456,97.17665130568356,99.8282208588957,101.05747126436782,103.44287949921753
199,7.726504751847941,9.179633867276888,11.522836538461538,12.161712247324614,14.33700980392157,15.757802746566792,17.43915343915344,19.426098535286286,21.435684647302903,23.062087186261557,25.582772543741587,26.806802721088435,29.305714285714284,30.52219321148825,32.625,35.22727272727273,37.043356643356645,38.80389429763561,41.18958031837916,42.994350282485875,44.77985611510791,46.44793152639087,48.88759124087591,51.116883116883116,53.29754601226994,55.08910891089109,56.551829268292686,59.129411764705885,61.12307692307692,62.640364188163886,65.55108359133126,67.96899224806202,67.9145038167939,70.77115987460814,73.05722891566265,74.90489913544668,78.52160953800298,80.32911392405063,81.97222222222223,84.23756019261637,86.45652173913044,87.96951219512195,90.66265060240964,91.0632911392405,93.09836065573771,94.56393442622951,97.99346405228758,100.26666666666667,101.78743961352657,103.62204724409449
198,7.6909090909090905,9.568868980963046,11.19953325554259,12.306351183063512,14.485678704856786,16.08248730964467,17.231770833333332,19.044058744993325,21.160051216389245,23.264550264550266,24.84203480589023,26.98324022346369,29.12005457025921,31.268635724331926,33.27731092436975,35.06666666666667,36.9774011299435,38.28242074927954,41.2184249628529,43.294117647058826,45.2212389380531,46.79468242245199,49.2955223880597,50.41726618705036,53.49002849002849,55.41896024464832,57.68181818181818,59.44615384615385,61.87815750371471,62.63157894736842,65.47049924357034,67.42857142857143,69.55688622754491,71.98796992481203,73.55384615384615,75.02332814930016,76.54375,78.82317979197623,81.43768996960486,83.1104199066874,84.84542586750788,86.98546042003231,89.75728155339806,92.43358778625954,94.19254658385093,95.28062015503876,96.75192604006163,99.49367088607595,101.86435331230284,102.86624203821655
197,7.539205155746509,9.276450511945393,11.010588235294117,12.663885578069129,14.006242197253433,15.828387096774193,16.921694480102694,19.253503184713377,21.096514745308312,23.04389574759945,25.113756613756614,26.804347826086957,28.779184247538677,31.16759776536313,33.56145251396648,34.16275862068966,36.57575757575758,38.39321074964639,40.92307692307692,43.42182890855457,44.76164383561644,47.05014749262537,49.163323782234954,50.68235294117647,53.18518518518518,55.026865671641794,56.938235294117646,58.92537313432836,60.178403755868544,62.45454545454545,65.0267716535433,67.46466165413534,68.42944785276073,70.70336391437309,72.43939393939394,75.52833078101072,76.96456086286595,78.85,81.84,83.1055900621118,85.45397815912636,87.47770700636943,89.02446483180428,92.03934426229509,93.54330708661418,95.65079365079364,98.36532507739938,99.2846034214619,101.97727272727273,103.09119010819165
196,7.87459807073955,9.837471783295712,10.83084004602992,12.492234169653525,14.341075794621027,16.236972704714642,17.794079794079796,19.390374331550802,21.322454308093995,23.119402985074625,25.168,27.29861111111111,29.048517520215633,30.43646408839779,33.037974683544306,35.385049365303246,36.39712230215827,39.75,41.21497919556172,42.6783114992722,44.92878338278932,46.32599118942731,49.233859397417504,50.78260869565217,52.65734265734266,54.38814814814815,57.31288343558282,58.95625942684766,60.65976331360947,62.972972972972975,65.30289193302892,66.8712011577424,70.125,71.3323124042879,72.6355421686747,76.08588957055214,77.358372456964,78.7570977917981,82.42902208201893,83.3226837060703,84.46518987341773,88.18731117824774,90.0952380952381,90.78481012658227,92.79937791601866,94.49044585987261,98.10608424336974,98.3225806451613,101.78135048231512,103.92798690671032
195,7.351694915254237,9.475595913734393,11.250293772032903,12.390681003584229,14.2126582278481,16.077120822622106,17.23620025673941,19.41025641025641,21.103174603174605,23.320158102766797,25.563587684069613,26.97142857142857,29.037552155771905,31.208731241473398,32.41525423728814,35.04551724137931,37.513966480446925,38.51162790697674,41.20743919885551,42.733612273361224,45.50958904109589,46.664697193500736,48.61846153846154,50.18181818181818,52.5735294117647,55.18832116788321,57.166917293233084,58.96035242290749,61.22222222222222,63.013698630136986,66.43517138599105,66.75268817204301,70.95495495495496,71.12759643916914,74.41538461538461,75.29770992366412,76.74497681607419,79.900466562986,80.56338028169014,83.712,86.29640718562874,87.0282131661442,90.03328290468987,91.47720364741642,95.45031055900621,97.23222748815166,98.92380952380952,100.120826709062,103.24149108589951,103.02066772655007
194,7.424017003188098,9.449551569506726,11.32943925233645,12.681544028950542,14.195092024539877,15.807888040712468,17.83225806451613,19.688654353562004,21.577663671373557,22.53886010362694,25.145776566757494,27.12059620596206,29.299860529986052,31.50974930362117,33.012379642365886,34.69284712482469,37.24501424501425,39.40889526542324,41.10656934306569,43.04093567251462,44.34705882352941,46.91566265060241,49.45325779036827,50.76258992805755,53.410740203193036,54.95626822157434,57.1858407079646,59.15727002967359,61.68124118476728,63.27272727272727,66.06240249609985,66.94478527607362,70.70029673590504,71.26821705426356,73.84146341463415,75.40324963072378,77.76083707025411,79.18562874251496,81.03139013452915,84.27672955974843,86.26299694189602,87.73333333333333,89.01273885350318,91.40096618357488,94.34579439252336,95.96805111821087,98.13836477987421,100.09756097560975,102.51411589895989,103.49761526232115
193,7.531216931216931,10.076036866359447,11.215527230590961,12.640296662546353,14.184110970996217,15.35076530612245,17.799202127659573,18.862996158770805,21.381201044386422,23.577235772357724,24.930666666666667,27.052208835341364,29.147180192572215,31.65730337078652,33.15143246930423,34.94150417827298,37.33425414364641,39.245070422535214,41.34525447042641,42.206506364922205,45.99715909090909,46.622093023255815,48.671388101983005,51.6657060518732,53.15126050420168,56.08733624454148,57.11700468018721,58.23361823361823,61.87267080745342,63.25991189427313,65.14626865671642,67.96541786743516,68.47113884555382,71.76083707025411,73.5813953488372,75.61643835616438,77.72913385826772,79.64217252396166,80.6208,83.05246422893482,85.92344497607655,88.06240249609985,88.70440251572327,92.06153846153846,93.31288343558282,95.86314152410576,97.64341085271317,101.21911037891269,101.65316045380875,103.69774919614147
192,7.467391304347826,9.531746031746032,11.37979094076655,12.580335731414868,14.224664224664224,16.3320987654321,17.622971285892636,19.378960709759188,21.385135135135137,23.717131474103585,25.323848238482384,27.426183844011142,29.462050599201064,31.19131614654003,33.54838709677419,34.92989985693848,36.75675675675676,39.31510791366907,40.663805436337626,43.35227272727273,45.50512445095168,47.242105263157896,49.45,51.10588235294118,54.066265060240966,55.24517087667162,57.650704225352115,58.80825958702065,60.28279883381924,63.970588235294116,66.1891891891892,67.81191222570533,69.63392857142857,71.2281776416539,72.62368815592204,74.34666666666666,77.83703703703704,79.58490566037736,82.61608497723824,83.23353293413173,86.27719821162444,88.00615384615385,89.44,91.79076923076923,92.64296754250387,96.13643410852713,96.68145800316957,99.15,102.60815047021944,103.85852090032154
191,7.892744479495268,9.822072072072071,11.073478760045925,12.453791469194313,14.403245942571786,16.14814814814815,17.85279187817259,19.611183355006503,21.315,23.266398929049533,25.09375,26.827397260273973,28.896836313617605,31.374834437086093,32.62865090403338,34.607734806629836,36.56330014224751,39.46927374301676,40.76162790697674,42.994350282485875,45.248618784530386,47.83164005805515,49.67475035663338,51.055162659123056,52.8328611898017,55.77481481481482,56.67166416791604,59.383685800604226,61.26300984528832,63.053892215568865,64.97523219814242,67.87020648967551,69.42857142857143,70.56024096385542,72.41379310344827,74.22565687789799,77.47575757575757,78.9874213836478,81.48,83.35925349922239,85.86322188449849,87.20610687022901,89.86068111455108,91.11384615384615,94.72263868065967,94.91402714932127,98.03062787136294,100.70886075949367,101.10126582278481,103.77358490566037
190,7.629707112970712,10.328142380422692,11.65879574970484,13.345078979343864,14.583025830258302,16.63151364764268,17.803011292346298,19.43132220795892,21.566623544631305,22.850605652759086,25.438896189224703,26.918032786885245,29.534320323014803,31.48563611491108,33.016304347826086,35.119777158774376,36.75675675675676,39.340720221606645,41.07967032967033,42.97994269340974,45.08910891089109,46.25806451612903,49.63328631875881,52.407460545193686,54.160583941605836,54.06470588235294,57.52840909090909,59.165217391304346,61.07575757575758,63.26470588235294,65.81681681681681,68.40366972477064,69.53211009174312,71.42138364779875,73.37480559875583,74.56,77.48103186646433,79.23659305993691,80.06864274570982,83.05246422893482,87.253125,87.96951219512195,89.81929555895866,91.89257503949447,93.38235294117646,95.38650306748467,98.3407643312102,99.51219512195122,101.48867313915858,104.83383685800604
189,7.4384288747346075,9.88888888888889,11.107981220657276,12.83890214797136,14.91304347826087,16.74074074074074,18.38095238095238,19.55089058524173,21.04177545691906,23.094559585492227,25.780784844384304,27.590296495956874,29.276422764227643,31.144790257104194,33.042857142857144,35.43624161073826,37.03486750348675,39.430939226519335,41.00990099009901,43.03448275862069,44.247887323943665,47.02808988764045,49.09243697478992,50.80701754385965,53.24483775811209,53.868263473053894,57.16715542521994,58.507462686567166,60.83555555555556,64.28571428571429,66.03550295857988,68.13199426111908,70.00578034682081,71.60975609756098,73.51598173515981,74.79820627802691,77.95252225519287,80.74294205052006,80.38081395348837,83.39908952959028,86.11872146118722,87.8865671641791,89.06666666666666,90.77477477477477,94.32432432432432,95.66826156299841,98.89583333333333,99.64556962025317,102.14733542319749,102.77777777777777
188,7.7435064935064934,10.301929625425652,11.229378531073447,12.783292978208232,15.018541409147096,16.20525657071339,18.33995037220844,19.732804232804234,21.59278350515464,23.798342541436465,25.293956043956044,28.0796812749004,28.956164383561642,31.0188679245283,33.34710743801653,34.83656509695291,37.24930747922438,39.6,41.04419889502763,43.20224719101124,45.14697406340058,46.64377682403433,49.190751445086704,50.81958041958042,53.535353535353536,55.12152269399707,57.18987341772152,58.986666666666665,61.04373177842566,64.44444444444444,64.68759342301944,67.82660687593423,70.34609494640122,71.34769230769231,74.64601769911505,76.12048192771084,78.01204819277109,78.08219178082192,81.07086614173228,83.96992481203007,85.48169838945827,88.74503816793893,90.47634069400631,92.17125382262996,92.24648985959439,95.84992784992785,97.21617418351478,101.15337423312883,101.2928,103.88198757763975
187,7.671218487394958,9.966592427616927,11.784130688448075,12.987608426270135,14.41727493917275,16.43566878980892,17.265725288831835,20.08651399491094,22.055276381909547,23.594488188976378,25.130548302872064,26.957063711911356,29.16216216216216,31.7103825136612,33.38709677419355,34.91700680272109,36.488950276243095,38.68354430379747,40.69121813031161,43.32394366197183,44.62873399715505,47.547383309759546,49.285714285714285,51.19526627218935,52.60115606936416,55.44275862068965,57.409691629955944,58.712250712250714,61.13984962406015,63.11572700296736,65.69597615499255,67.89565217391305,69.60709010339734,71.08623298033282,73.64041604754829,75.7444279346211,76.67067669172933,79.40123456790124,81.08345534407027,83.6849925705795,85.38015267175572,87.64670658682634,87.75766423357665,91.86666666666666,93.53218210361068,96.57051282051282,97.671875,99.70370370370371,103.44444444444444,103.03030303030303
186,8.12823275862069,10.079775280898877,12.224373576309794,13.198589894242069,14.868516284680338,16.310679611650485,18.4025,20.0919689119171,21.460645161290323,23.028025477707008,25.530864197530864,27.040431266846362,29.32859174964438,30.846153846153847,33.166441136671175,35.29943502824859,36.821768707482995,38.66108786610879,40.870879120879124,43.098995695839314,46.309248554913296,46.54195323246217,49.27635327635328,51.27272727272727,54.38472418670438,55.61875945537065,56.57142857142857,60.25,61.21751824817518,63.850746268656714,64.74179743223966,67.01283880171184,70.59304084720121,72.23065250379362,72.9211746522411,75.6513470681458,77.49162861491628,80.34285714285714,82.03039513677811,82.8395061728395,85.01840490797547,86.6890243902439,89.31278890600925,93.18429003021149,93.73846153846154,96.23145400593472,97.7657935285054,99.81651376146789,103.56466876971609,104.53834115805947
185,8.17436974789916,10.515801354401805,11.830568720379146,12.866910866910867,14.7726723095526,15.906976744186046,17.976923076923075,19.98354430379747,21.783989834815756,23.13171355498721,25.559183673469388,27.4375,29.175838926174496,31.21311475409836,33.48178137651822,35.53541076487252,37.767313019390585,39.235955056179776,40.9929676511955,42.2746185852982,45.68316831683168,47.35644937586685,49.24858757062147,51.14206128133705,52.19298245614035,55.461756373937675,56.39484978540773,59.358437935843796,61.42158273381295,63.0,65.875,66.75780089153047,69.1611030478955,71.69874476987448,75.1778093883357,76.14159292035399,77.58590308370044,80.24844720496894,80.4969512195122,83.57675111773473,85.20813771517997,88.09132420091325,90.63790446841294,91.83759398496241,93.25984251968504,94.73719008264463,97.5031055900621,101.35813953488372,101.63501483679525,104.76190476190476
184,8.500526870389884,10.28,11.957013574660634,12.727941176470589,14.849056603773585,16.456548347613218,17.91933418693982,19.585147247119078,21.63302752293578,23.45006485084306,26.00128205128205,27.17098445595855,28.85072655217966,31.29194187582563,32.92286874154262,35.58878504672897,37.557065217391305,39.02521008403362,40.91108071135431,43.867243867243864,45.00429184549356,46.78481012658228,49.34664764621969,50.87719298245614,53.69565217391305,55.08985507246377,57.84,59.0160116448326,61.56795422031473,62.32488822652757,66.1273516642547,68.2473604826546,68.47376311844079,71.20571428571428,72.85930408472012,75.11111111111111,78.09912536443149,80.27218934911242,80.32142857142857,83.29770992366412,85.72727272727273,89.06024096385542,89.22822822822823,91.70670826833073,92.40566037735849,96.36753445635529,98.13030303030303,99.17981072555204,101.70393700787402,105.43478260869566
183,8.26517571884984,10.089064261555807,11.48536036036036,13.150812064965198,14.0825,16.224009900990097,18.285185185185185,20.88671875,22.035110533159948,23.41329856584094,25.80258064516129,27.61825726141079,29.46900269541779,31.119669876203577,33.22314049586777,35.32972972972973,36.79320113314448,38.929655172413796,41.784447476125514,44.050632911392405,44.668508287292816,47.138282387190685,49.375539568345324,50.39296187683284,54.30790960451977,55.37961595273264,58.88826025459689,59.32203389830509,60.976539589442815,62.8448275862069,66.49927431059507,67.10132158590308,69.91606367583212,72.56571428571428,73.51550960118169,75.85528219971056,78.3062787136294,80.51956181533646,81.12480739599384,83.35925349922239,84.6051437216339,88.73239436619718,90.56162246489859,92.43358778625954,93.68740515933233,97.0257966616085,97.5583596214511,100.43517138599105,101.3634945397816,105.58912386706949
182,8.190526315789473,10.48741418764302,11.585730724971231,13.180637544273909,14.899271844660195,16.30631704410012,18.260545905707197,19.532919254658385,22.07040417209909,23.42967741935484,25.6002538071066,27.299610894941633,29.159841479524438,31.00135685210312,32.93172690763052,35.31188811188811,36.50625869262865,39.32689655172414,40.51586206896552,43.50282485875706,45.30337078651685,47.95573997233748,49.04507042253521,51.01639344262295,54.09026798307475,54.92054794520548,57.078947368421055,59.00289855072464,60.85245901639344,63.02670623145401,65.80538922155688,67.53870458135862,69.72256097560975,72.23065250379362,73.1437125748503,75.58912386706949,77.79765395894428,80.46433566433566,81.54009077155824,83.2,86.57562408223201,88.19383259911895,88.50229709035222,93.26715328467154,95.75342465753425,96.68023255813954,97.48148148148148,100.03110419906687,101.68075117370893,104.86656200941916
181,8.52922422954304,10.431350114416476,11.986394557823129,12.816448152562575,14.14601226993865,16.472187886279357,18.00615763546798,20.44801026957638,21.314939434724092,23.60655737704918,25.82421875,27.193675889328063,28.783132530120483,30.857142857142858,32.56661991584853,34.816,37.42705570291777,39.56580732700136,41.308843537414965,43.77142857142857,45.394520547945206,47.17847025495751,49.276162790697676,51.16167664670659,53.51123595505618,56.12103746397695,57.27745664739884,59.49492017416546,61.07058823529412,63.22674418604651,66.24657534246575,67.34936350777934,71.15774240231549,71.71091445427729,72.7,76.49331352154532,76.92846270928463,79.41317365269461,82.21296296296296,83.23353293413173,85.49467275494673,89.17719568567026,90.0952380952381,91.05362776025237,94.97695852534562,96.1566265060241,98.13030303030303,99.89189189189189,101.82582582582583,103.38733431516937
180,8.020964360587001,10.40268456375839,11.679678530424798,13.145687645687646,14.716748768472906,16.19201995012469,18.243478260869566,20.212820512820514,22.18018018018018,23.073076923076922,25.798459563543005,27.899603698811095,29.660026560424967,31.30315500685871,33.522427440633244,35.790040376850605,36.70715249662618,39.951219512195124,41.19327731092437,43.439667128987516,45.59839357429719,47.646067415730336,49.71070931849791,51.97752808988764,54.21270718232044,55.53846153846154,57.66101694915254,59.10204081632653,61.66140602582497,63.55083459787557,65.66712517193947,66.74556213017752,69.87679083094555,71.27113702623906,73.14241486068111,75.5229357798165,77.34402332361516,80.25331369661266,81.22222222222223,83.02571860816944,85.89280245022971,86.55282199710564,90.14306569343066,91.3132530120482,93.86094674556213,97.17925925925925,98.3688155922039,98.31674208144797,101.68975903614458,105.21472392638037
179,7.998933901918977,10.865934065934066,11.638248847926267,13.599056603773585,14.89728453364817,16.61557177615572,18.257142857142856,20.693982074263765,22.03267973856209,23.83921568627451,25.911725955204215,27.571801566579634,29.5201072386059,30.987688098495212,33.185483870967744,35.18324607329843,37.26216216216216,39.348837209302324,41.22841225626741,42.63233190271817,45.15,47.37481910274964,49.170182841068915,52.22346368715084,53.473227206946454,55.314447592067985,57.75852272727273,58.90909090909091,61.98283261802575,64.27947598253274,66.1453488372093,66.94362017804154,69.88235294117646,71.86482334869432,73.78654970760233,75.66812227074236,77.62852897473996,79.1386430678466,82.01210287443267,84.34654919236417,85.1820895522388,88.08510638297872,89.50755287009063,92.23458646616541,93.92481203007519,96.25037257824143,98.63482280431433,99.60902255639098,102.03353658536585,104.11585365853658
178,8.394764397905758,11.146503884572697,11.973532796317606,14.03452380952381,14.579075425790755,16.354477611940297,18.1875,20.342171717171716,21.686451612903227,23.913272010512483,25.248704663212436,27.575163398692812,29.960264900662253,31.56026490066225,34.04858299595141,35.42083897158322,36.266666666666666,38.92913385826772,41.18809201623816,43.35164835164835,46.0990099009901,46.99029126213592,48.75213675213675,51.489711934156375,52.689655172413794,55.77906976744186,57.811764705882354,60.3323782234957,61.27002967359051,62.9059829059829,65.24364723467862,67.91641791044776,69.46326836581709,70.77147016011645,74.29640718562874,76.10841654778888,78.37223042836041,79.1340206185567,82.84682080924856,84.45112781954887,86.8882265275708,87.80664652567975,90.93961708394698,92.03550295857988,94.87951807228916,96.14414414414415,98.19384615384615,99.11111111111111,102.47488584474885,105.28771384136859
177,7.889957264957265,10.932954545454546,11.96547756041427,13.536670547147846,15.231780167264038,16.654921020656136,18.201234567901235,19.501840490797544,22.48375,23.795865633074936,25.046153846153846,27.904761904761905,29.258485639686683,31.72340425531915,32.65415549597855,34.68062827225131,37.044077134986225,38.95750708215297,41.04840940525588,43.80419580419581,45.657303370786515,46.94972067039106,49.21369863013699,51.19526627218935,52.649930264993024,55.2,57.01255230125523,59.91440798858773,62.34794908062235,63.76093294460642,65.80313837375178,68.12607449856733,70.36834532374101,73.09251101321586,73.28445747800586,75.61643835616438,77.00289855072464,80.4903988183161,81.79646017699115,84.21669106881406,85.89317507418397,88.29767441860466,90.05167173252279,91.69415292353823,93.32348596750369,96.2189349112426,99.86627043090638,101.768875192604,101.19881305637982,104.34131736526946
176,8.472689075630251,10.859513274336283,12.188487584650114,13.982678983833718,15.786140979689367,17.006297229219143,18.62640099626401,20.465,21.952745849297575,24.103879849812266,25.52393272962484,27.477360931435964,29.95360824742268,31.274193548387096,33.351063829787236,34.920469361147326,37.45997286295794,40.28687415426252,41.75243393602225,43.39622641509434,45.58536585365854,47.85,48.90659340659341,51.09243697478992,52.75103163686382,55.33147632311978,58.58923512747875,60.016877637130804,61.25936599423631,62.96610169491525,65.34131736526946,68.644412191582,69.53737658674189,72.61538461538461,73.98461538461538,75.24418604651163,77.31343283582089,79.69366715758468,81.85780525502318,83.52048558421852,85.41666666666667,88.3699421965318,90.02719033232628,92.46567164179105,93.13161875945536,95.79816513761467,99.28571428571429,99.78394160583942,102.29954614220877,105.87349397590361
175,8.829449152542374,10.487750556792873,11.892448512585812,13.688018979833926,15.043956043956044,16.722025912838635,18.26151930261519,20.629310344827587,21.664596273291924,24.293193717277486,26.06281407035176,27.88688946015424,29.413793103448278,31.733333333333334,33.28125,35.48299319727891,37.001317523056656,39.033149171270715,41.60433604336043,43.70967741935484,45.25311203319502,47.76437587657784,49.225806451612904,51.78591549295775,54.2674253200569,55.29023383768914,58.550561797752806,58.93069306930693,61.59504132231405,64.31718061674009,65.50434782608696,67.1288888888889,69.4272997032641,72.5722460658083,73.14949201741655,76.07749627421758,77.53961136023916,80.50847457627118,83.09198813056379,83.71014492753623,85.64985163204747,87.97633136094674,89.56213017751479,91.89380530973452,93.81021897810218,97.97932053175775,97.83963691376702,100.8,102.79821958456974,104.76900149031296
174,8.628779979144943,11.08548931383577,11.763333333333334,14.359861591695502,15.547418967587035,16.475409836065573,18.395061728395063,20.6392811296534,21.63764404609475,23.69576379974326,26.229057591623036,27.723598435462844,29.058201058201057,31.54569190600522,33.66442953020134,35.55080213903744,37.35405405405405,39.064864864864866,41.97554347826087,43.61185983827493,46.497913769123784,47.60163710777626,50.27322404371585,51.582089552238806,53.22802197802198,55.806629834254146,57.44521497919556,59.09787234042553,61.50220913107511,64.60202604920406,65.96111111111111,67.18634423897582,70.17134831460675,71.51032448377582,74.86686390532545,75.57831325301204,78.39073806078147,79.25073746312684,81.20234604105572,84.59627329192547,85.17734724292102,87.50521609538004,89.70029673590504,93.34142640364188,94.54823889739663,95.76934749620638,98.3622754491018,100.97982708933718,100.15226939970718,103.22085889570552
173,8.689005235602094,11.001102535832414,12.447031431897555,13.694510739856803,15.306490384615385,16.982100238663485,19.05295566502463,19.981084489281212,22.119592875318066,23.475130890052355,25.71372031662269,27.368211920529802,29.093582887700535,31.89203778677463,33.266932270916335,35.941097724230254,37.42377622377622,38.62251655629139,41.74037089871612,43.705722070844686,45.68724279835391,47.185792349726775,50.06629834254144,50.71186440677966,53.958333333333336,55.33808844507846,57.48148148148148,60.14525139664804,60.75067750677507,63.722943722943725,65.27272727272727,67.33521126760563,70.55855855855856,72.69640287769784,74.4062947067239,76.77233429394812,78.08720930232558,80.37410071942446,81.20396600566572,83.45403899721448,86.27826086956522,89.29618768328446,89.91483113069016,92.23323615160349,93.98230088495575,95.15350223546945,97.7433628318584,99.65296803652969,103.74736842105263,103.55555555555556
172,8.920634920634921,10.457142857142857,11.585310734463278,13.773933102652826,14.887154861944778,16.163438256658594,18.475533249686325,20.156133828996282,22.15136476426799,24.010322580645163,25.41540404040404,27.47606727037516,29.820546163849155,31.792828685258964,33.625498007968126,35.718015665796344,37.03328894806924,39.707317073170735,41.97905759162304,43.49514563106796,45.4859437751004,47.666666666666664,50.29499323410013,52.333333333333336,54.8780487804878,55.37662337662338,57.80386740331492,60.38896952104499,60.90427098674521,63.829787234042556,66.03601108033241,67.3211781206171,69.10803324099723,71.38011695906432,73.70588235294117,74.82148040638607,77.39255014326648,80.05772005772006,82.68669527896996,84.11160058737151,87.33953488372093,87.44868035190616,90.86309523809524,93.11627906976744,93.51664254703329,94.72592592592592,98.13489736070382,99.56083086053413,101.01759530791789,104.02384500745157
171,9.077003121748179,11.124860646599776,11.771653543307087,14.501184834123222,15.736276849642005,17.03391812865497,18.082810539523212,20.008663366336634,22.116625310173696,24.29230769230769,25.953125,27.99467376830892,29.45285524568393,32.025445292620866,33.43302990897269,35.17426273458445,37.84155844155844,39.3957783641161,41.193732193732195,42.75103163686382,46.01639344262295,47.73698630136986,50.15186246418338,52.35744680851064,53.08464849354376,55.39290780141844,57.82436260623229,59.791255289139634,61.96174863387978,64.3943661971831,65.51453488372093,66.75071633237822,69.91040462427746,71.10914454277287,73.97727272727273,75.2,78.55873925501433,79.85507246376811,81.92805755395683,82.67053701015965,85.96586059743954,88.23021582733813,89.0758226037196,91.4787701317716,93.6322869955157,96.66865671641791,99.43916913946587,99.17117117117117,102.60499265785609,103.1437125748503
170,8.936974789915967,11.084429824561404,12.395833333333334,13.663573085846867,15.640718562874252,17.423124231242312,18.47515923566879,20.646699266503667,22.48045397225725,24.600505689001263,25.872750642673523,27.952569169960473,29.421518987341774,32.421052631578945,33.684913217623496,35.49400798934754,37.47214854111406,39.43792633015007,41.37550471063257,42.857142857142854,46.05714285714286,47.872,49.70469798657718,51.53333333333333,53.27754532775453,54.89693593314763,57.403361344537814,60.7132667617689,62.32348804500703,64.17613636363636,65.39481268011528,67.68685376661743,69.37980085348507,71.93931034482759,73.43434343434343,75.60515021459227,78.94767441860465,79.50769230769231,81.7247191011236,84.33734939759036,86.28358208955224,89.28843338213763,88.71578947368421,93.21580547112463,95.38116591928251,96.3679525222552,99.81297134238311,98.66277372262773,103.86826347305389,104.19161676646706
169,8.414120126448893,11.705251875669882,12.43121387283237,14.007168458781361,15.584859584859585,16.538740920096853,18.964779874213836,20.297604035308954,23.06953223767383,24.69859514687101,25.982689747003995,28.45360824742268,29.69828722002635,31.440522875816992,33.41526520051747,35.978142076502735,38.1496062992126,39.92905866302865,41.81589958158996,43.45403899721448,45.77593360995851,48.18206157965194,49.18811881188119,52.25068119891008,53.45323741007194,54.74063800277393,57.505524861878456,59.681118881118884,61.56795422031473,64.14084507042253,65.47267759562841,67.20916905444126,70.418410041841,72.06258890469417,74.14141414141415,76.84304932735427,78.71004243281472,80.72254335260115,82.70014347202296,83.65714285714286,85.38643067846607,90.1493411420205,91.17293233082707,91.5970802919708,94.79289940828403,96.75379939209726,97.73784977908689,101.74598540145985,103.11304347826086,104.68277945619336
168,8.82421052631579,11.378169790518191,12.18018018018018,13.936989498249709,14.907473309608541,17.24271844660194,18.677459526774594,20.594351732991015,22.449004975124378,24.409921671018278,25.623529411764707,28.462420382165604,30.05504587155963,31.56972111553785,33.79494007989347,36.23896103896104,38.41324503311258,39.69230769230769,42.18156808803301,42.967032967032964,46.17741935483871,47.50810810810811,50.469635627530366,52.53963838664812,54.3800539083558,56.07843137254902,57.614754098360656,59.7752808988764,61.29362880886426,63.48936170212766,65.58381502890174,68.10599721059972,70.02906976744185,72.59718309859154,73.59486447931526,76.16949152542372,79.42521994134897,79.41573033707866,82.44087591240876,84.51708766716196,86.50422535211267,87.76300578034682,89.61973875181422,92.81151079136691,94.51289398280802,96.51370851370851,97.42336874051594,101.31063829787234,102.99550224887557,103.98818316100443
167,8.996891191709844,11.307174887892376,12.230057803468208,13.759322033898306,15.671746776084408,17.391463414634146,18.913834951456312,20.648192771084336,22.25284450063211,23.60969387755102,26.28930817610063,28.219607843137254,29.54591836734694,32.010230179028135,33.95472703062583,36.17391304347826,37.17027027027027,39.449392712550605,41.844940867279895,43.54706684856753,45.59668508287293,47.27272727272727,49.25935828877005,52.400564174894214,53.99719495091164,55.293078055964656,58.42372881355932,59.42857142857143,62.154727793696274,63.29113924050633,66.45861601085481,67.20916905444126,69.69827586206897,70.91428571428571,74.45730824891461,75.20445062586926,77.60975609756098,80.14138438880707,82.58132530120481,84.16315049226442,85.99426934097421,87.5421686746988,89.45022288261515,91.86530014641288,94.22287390029325,95.75794251134644,98.74183976261128,99.11504424778761,102.49408284023669,105.35211267605634
166,8.725823591923486,11.232786885245902,12.549107142857142,14.238596491228071,16.348086124401913,16.740606060606062,18.866910866910867,20.70646766169154,22.50828025477707,24.486725663716815,26.610608020698578,27.825192802056556,29.878080415045396,32.287958115183244,33.735099337748345,35.92905866302865,38.59090909090909,38.90807799442897,41.98923283983849,43.56020942408377,45.649732620320854,48.48859060402685,49.67509986684421,52.351826792963465,53.51239669421488,55.64420485175202,58.11927877947296,60.05571030640669,61.36,64.13793103448276,64.87359550561797,68.05179856115107,70.36901408450704,71.9882697947214,74.0709219858156,75.07058823529412,76.77233429394812,79.54738330975955,83.20738636363636,84.03819918144612,87.38507462686567,88.65306122448979,90.8314606741573,92.41297935103245,95.67448680351906,96.28208744710861,99.0922401171303,100.16143497757848,103.83164005805516,103.3527696793003
165,8.846865364850977,11.717724288840262,12.798440979955457,14.177362893815635,16.32851985559567,16.69155446756426,18.722710163111667,20.949174078780178,22.400506970849175,24.60831234256927,26.12667478684531,28.696969696969695,29.617685305591678,32.89003880983182,33.90604026845637,35.97905759162304,37.58839050131926,39.675392670157066,41.34065934065934,44.35124508519004,44.96010638297872,49.03542234332425,50.17082785808147,50.70042194092827,54.206896551724135,56.0225035161744,57.943820224719104,60.2339514978602,61.54138398914518,63.39310344827586,65.52272727272727,68.46088193456615,69.68715083798882,72.35654596100278,75.11461318051576,76.34482758620689,78.53922967189729,78.77372262773723,82.0,84.24778761061947,86.18723404255319,87.64688856729377,90.08308605341246,92.04597701149426,94.84011627906976,95.8562874251497,98.76304023845007,99.58744394618834,103.52522255192878,102.48901903367496
164,9.33094262295082,11.373759647188534,12.948863636363637,13.741745283018869,16.136953955135773,16.968446601941746,18.753939393939394,20.187576126674788,22.2,24.360594795539033,26.275522755227552,28.191461836998705,29.915057915057915,32.06217616580311,33.3203125,36.21705426356589,38.37400530503979,40.26007802340702,41.607282184655396,43.51165980795611,46.19425444596443,47.122207621550594,49.499308437067775,52.69565217391305,53.605442176870746,55.149394347240914,57.32421340629275,59.70247933884298,61.96373779637378,64.8,66.78932584269663,67.68022440392707,70.87186629526462,72.18155197657394,74.42415730337079,76.79320113314448,78.48153618906943,81.08108108108108,82.96463932107497,84.4250363901019,84.69814020028612,88.09756097560975,91.02279202279202,93.02489019033675,94.5,97.67400881057269,97.35215453194651,100.51764705882353,102.72116788321168,104.28360413589365
163,9.50871794871795,11.640522875816993,12.922480620155039,14.6341189674523,15.852028639618139,17.56848484848485,19.180024660912455,21.072426937738246,22.60875,24.03530895334174,26.325192802056556,27.99359795134443,29.78481012658228,32.74454428754814,33.778625954198475,36.18652849740933,37.79214195183777,39.51219512195122,42.12048192771084,43.65079365079365,45.593582887700535,47.33793103448276,49.86501377410468,51.956756756756754,54.27769985974754,54.72551724137931,57.3841961852861,59.728362183754996,61.94021739130435,64.19213973799127,65.42541436464089,67.98340248962656,71.01865136298422,72.17294281729428,73.93939393939394,76.68698060941828,77.15977961432507,80.61878453038673,82.7709815078236,85.51336146272855,86.33379694019472,89.1379800853485,90.06008583690988,92.15952732644018,95.21739130434783,95.62627737226278,97.81792717086834,99.79502196193265,102.65281899109792,103.15638450502152
162,9.061909758656872,12.304597701149426,13.008064516129032,14.073563218390804,15.585812356979405,17.173809523809524,19.25634824667473,20.77045177045177,22.79950799507995,24.846938775510203,26.002590673575128,27.942233632862646,29.72922252010724,32.392857142857146,33.97683397683398,35.810554803788904,38.160526315789475,39.36186770428016,41.54068241469816,43.68064952638701,46.10041841004184,48.25034013605442,49.84334203655352,52.630434782608695,54.14965986394558,56.97642163661581,57.63961485557084,60.25214899713467,62.240208877284594,65.18518518518519,65.81538461538462,66.86834733893558,69.36363636363636,72.28040057224607,73.7707182320442,75.44788732394366,77.69486823855756,79.79472954230236,81.8048780487805,85.10144927536231,86.24137931034483,87.85207100591715,89.87387387387388,93.47612156295224,94.31059506531204,96.5597667638484,97.84795321637426,100.63836017569547,102.2919708029197,105.00736377025036
161,9.432914046121594,11.855726872246697,13.125866050808314,14.211382113821138,15.915094339622641,16.915441176470587,19.530413625304135,20.809234507897933,22.427109974424553,24.797229219143578,27.18359375,28.559948979591837,30.272611464968154,32.274711168164316,34.94805194805195,35.47286821705426,37.10335570469799,40.382198952879584,40.85254691689008,44.31848852901484,46.250332889480696,47.28971962616822,50.339622641509436,51.84260515603799,54.67032967032967,55.79092159559835,57.004070556309365,59.36783216783217,61.729138166894664,64.97142857142858,65.47742818057455,66.90084985835693,71.53021978021978,72.32203389830508,73.4,77.17183098591549,77.52890173410404,79.97175141242938,82.19830028328612,83.51773049645391,86.82352941176471,87.56224350205198,88.90882352941176,92.79083094555874,94.36519258202567,96.11544011544011,97.38616714697406,101.09497206703911,103.40387481371089,104.02877697841727
160,9.73717277486911,12.182954545454546,13.111612175873733,14.855309218203034,15.09478672985782,17.939903846153847,18.918648310387987,20.76913730255164,22.953771289537713,24.762962962962963,26.5925,28.45935483870968,30.376606683804628,32.2992125984252,33.44072164948454,35.677675033025096,37.87564766839378,38.99609882964889,42.130434782608695,43.9572192513369,46.00806451612903,48.10825439783491,49.28137384412153,50.740947075208915,54.22252010723861,55.36388140161725,57.664819944598335,59.38202247191011,61.349295774647885,64.47887323943662,66.17881705639614,67.2,71.12068965517241,72.02253521126761,73.61904761904762,75.56435643564356,78.55540355677155,80.32177531206658,83.24369747899159,85.34850640113798,86.04057971014493,89.27246790299571,90.51988636363636,92.52276064610867,93.22349570200574,95.95982783357245,99.38681948424069,99.98222222222222,101.96531791907515,105.18518518518519
159,9.066736183524505,12.707757704569607,12.447429906542055,14.472477064220184,15.57092614302462,18.278985507246375,19.3403205918619,20.65525672371638,23.140684410646386,24.452876376988986,26.385897435897437,28.644585987261145,29.770992366412212,32.51495448634591,32.962025316455694,36.548427672955974,38.355555555555554,39.6282722513089,42.00801068090788,43.73193166885677,46.883720930232556,47.912448700410394,49.93582887700535,52.99866488651536,54.3046357615894,56.032085561497325,58.65768194070081,60.09756097560975,62.182312925170066,64.02797202797203,66.1218836565097,67.85225718194255,69.51639344262296,71.20571428571428,75.07823613086771,76.3422159887798,77.1728907330567,81.08108108108108,82.2069970845481,84.61760461760461,87.90677966101696,87.28033472803347,91.375,92.44444444444444,94.64435146443515,96.56642335766423,97.99121522693997,99.850622406639,101.76366322008863,104.35393258426966
158,9.092258748674443,12.198030634573303,12.767630057803467,14.17366628830874,16.26674500587544,17.94905213270142,19.32766990291262,21.483516483516482,23.00854700854701,24.720245398773006,26.597435897435897,28.179257362355955,29.064638783269963,32.6007702182285,33.58441558441559,35.958333333333336,37.94202898550725,40.41106719367589,42.12515964240102,44.29495472186287,46.07934336525308,48.125,50.86178861788618,51.34136546184739,54.04312668463612,56.82258064516129,57.70879120879121,61.36338028169014,60.91620111731844,65.58510638297872,65.8857938718663,68.19672131147541,70.27004219409282,72.7287899860918,74.15172413793104,75.81589958158996,78.70338983050847,80.41359773371104,82.33333333333333,83.51773049645391,86.80972818311874,89.56056338028169,90.53276353276354,92.38746438746439,94.42836468885673,97.19774011299435,96.92503536067892,100.87663280116111,102.06518518518519,105.37010159651669
157,9.684100418410042,11.74074074074074,13.481687014428413,14.549160671462829,16.492450638792103,16.741973840665874,19.028500619578686,21.643564356435643,23.22332506203474,24.453300124533,26.26356589147287,28.129675810473817,30.068702290076335,31.666238767650835,34.52755905511811,35.94233289646134,38.74934725848564,39.63682864450128,42.2,44.32717678100264,46.16116248348745,48.785145888594165,50.05882352941177,52.108695652173914,53.47885402455662,55.215053763440864,57.30612244897959,60.296096904441455,62.24575163398693,63.433476394849784,66.24301675977654,67.51165980795611,70.74033149171271,72.97790055248619,73.29744279946165,76.18378378378378,78.80386740331491,81.71924746743849,84.39886845827439,84.37587657784012,85.94900849858357,87.94871794871794,90.51970802919708,93.3628808864266,94.46175637393767,97.6113475177305,98.12884333821377,101.22636103151862,102.49283667621776,104.12979351032449
156,9.544397463002115,11.906320541760723,13.624043715846994,14.692045454545454,16.580304806565064,17.810365135453473,19.675870348139256,21.603155339805824,23.48354430379747,25.115055079559365,27.194341943419435,28.568527918781726,30.973042362002566,31.92982456140351,34.53045685279188,35.52820512820513,38.8,40.33846153846154,41.840425531914896,43.845126835781045,46.19448094612352,47.671523178807945,50.66579973992198,52.31607629427793,54.49664429530201,56.082644628099175,57.75903614457831,60.58390177353343,62.15967523680649,64.09836065573771,66.39166666666667,68.10146862483312,69.3869625520111,72.40563380281691,72.51728907330568,76.58923512747876,79.41209563994374,80.48901098901099,82.60112359550561,83.4733893557423,85.77932960893855,88.78632478632478,89.8806404657933,93.01424501424502,95.03586800573888,96.14064697609001,98.58536585365853,100.5207756232687,102.36494252873563,104.42600276625173
155,9.431983385254414,11.858719646799116,13.466819221967963,15.286995515695068,15.733796296296296,17.460984393757503,19.557126030624264,20.863013698630137,22.96969696969697,24.681159420289855,26.57861635220126,28.720306513409962,29.316326530612244,31.873096446700508,33.90625,35.722875816993465,38.35897435897436,40.69773635153129,42.25,44.354838709677416,46.39731543624161,48.370469798657716,49.859269282814616,51.43801652892562,53.94736842105263,56.41509433962264,58.38239339752407,59.92847317744154,62.47936085219707,64.22535211267606,65.72867132867133,67.7593123209169,69.99193548387096,72.03389830508475,74.48467966573816,77.43016759776536,79.02404526166903,79.79472954230236,81.9,84.8551724137931,84.93696275071633,87.73601147776183,90.63611859838275,92.8,93.62068965517241,96.84900284900284,99.3902097902098,100.11834319526628,102.95505617977528,105.05050505050505
154,9.922350472193074,11.344444444444445,13.4920814479638,14.385500575373992,16.12967289719626,18.34,19.33769322235434,20.979368932038835,22.34082397003745,24.777093596059114,26.859857482185273,28.11689961880559,30.316730523627076,32.235897435897435,33.933161953727506,36.60130718954248,38.857142857142854,39.906976744186046,41.9,44.397905759162306,46.77146631439894,48.41698841698842,49.515151515151516,52.52129032258065,53.538050734312414,56.17414965986394,58.35605006954103,60.5075034106412,61.300813008130085,64.48230668414155,65.63215258855585,68.00544217687074,69.48817802503477,71.98855507868383,74.31372549019608,75.95061728395062,77.83628922237381,80.14545454545454,83.71784232365145,82.97520661157024,86.6759388038943,87.25761772853186,91.5049786628734,92.10169491525424,94.8121387283237,98.15116279069767,100.15320334261838,100.9539748953975,103.65384615384616,105.12820512820512
153,10.146596858638743,11.884405670665213,12.821627647714605,14.734857142857143,16.56794425087108,17.211722488038276,19.96838407494145,21.774850299401198,22.869249394673123,24.61934673366834,26.21189591078067,28.03076923076923,30.300505050505052,31.853246753246754,34.37185929648241,35.705263157894734,39.03865979381443,39.623225806451615,42.42913907284768,43.76850605652759,46.177718832891244,49.02857142857143,49.605405405405406,51.92612137203166,53.98110661268556,56.00531208499336,58.88259109311741,60.330275229357795,62.77647058823529,63.93574297188755,65.73994638069705,67.94109772423026,70.10788381742739,72.30727762803234,74.16320885200554,76.08097165991903,78.73197278911564,80.21636615811373,83.73841961852861,84.58741258741259,86.50940665701881,90.05940594059406,91.45839210155148,91.71308016877637,94.75035663338089,96.52883263009845,98.92689655172414,100.57142857142857,101.93123209169055,106.57142857142857
152,9.911458333333334,12.795698924731182,13.350917431192661,14.493612078977932,16.19644970414201,18.34128878281623,19.707376058041113,20.916867469879517,23.22007255139057,25.666666666666668,27.096654275092938,28.673366834170853,30.68126520681265,32.46882793017456,34.658698539176626,36.27496757457847,37.69469598965071,40.3012987012987,43.12468193384224,44.724409448818896,46.094861660079054,48.45789473684211,49.37614678899082,52.459016393442624,53.86178861788618,56.193548387096776,57.984189723320156,59.09820193637621,63.35142469470828,65.46218487394958,66.66295264623956,67.85434173669468,70.31432545201669,71.43715846994536,74.36314363143632,75.2301013024602,79.05898123324397,80.83050847457628,82.6757493188011,85.92178770949721,86.53617021276595,89.62393162393163,91.375,92.61135371179039,95.07225433526011,96.13483146067416,99.29970326409496,99.54545454545455,103.56028368794327,104.23728813559322
151,9.962924819773429,12.629750271444083,13.254315304948216,14.728211009174313,16.6905311778291,17.989169675090253,19.972322503008424,20.748138957816376,23.905727923627683,25.120772946859905,27.38442521631644,28.8,31.035443037974684,33.24968944099379,34.31322207958922,36.664131812420784,38.11183355006502,40.36505867014342,41.91752577319588,43.65946632782719,46.321899736147756,47.573901464713714,50.432291666666664,52.090545938748335,54.10596026490066,55.86440677966102,58.013513513513516,59.191316146540025,63.12664907651715,64.8032564450475,65.7774834437086,67.78021978021978,70.4939919893191,71.87222222222222,72.75815217391305,76.89320388349515,78.57946554149086,80.30982019363762,84.37876614060258,84.41453566621803,87.08264462809917,89.77716643741402,91.75732217573221,91.646408839779,94.0506329113924,95.0254110612855,98.97421981004071,100.6896551724138,103.04721030042919,105.4519368723099
150,10.312434691745036,13.267094017094017,13.169197396963124,14.714942528735632,16.351039260969976,18.062877871825876,19.962790697674418,21.260922330097088,23.235294117647058,24.539506172839506,26.81081081081081,29.343173431734318,30.7035175879397,32.73873873873874,34.734848484848484,36.63476070528967,38.18527918781726,39.732283464566926,42.427656850192065,45.25624178712221,46.256,48.73490813648294,49.696969696969695,53.298701298701296,54.00815217391305,55.48947368421052,57.56123822341857,60.31351351351351,61.98652291105121,64.97237569060773,65.27198917456022,67.3821138211382,70.81621621621622,72.83109919571045,74.62173314993123,76.49389416553596,77.87862068965518,81.3072625698324,83.08005427408412,83.82559774964838,85.65969316596932,88.31383737517832,90.31232091690545,93.28,95.16806722689076,97.57951482479784,98.8972503617945,99.11424541607899,104.35825105782793,104.7287899860918
149,10.732423924449108,12.670626349892009,14.048919226393629,14.464739884393063,17.05311778290993,18.894131185270425,19.919277108433736,21.959134615384617,23.919799498746865,24.804213135068153,27.120689655172413,29.184673366834172,30.317575757575757,32.04522613065327,35.21907216494845,36.286085825747726,38.48888888888889,39.40909090909091,42.07853403141361,43.8287153652393,46.59973924380704,47.72785622593068,49.90339425587467,51.1413612565445,54.45945945945946,55.97889182058047,57.724137931034484,60.48913043478261,62.91655629139073,64.54417952314165,64.72436750998668,69.2316076294278,69.98353909465021,73.99198931909213,75.10518934081347,76.8395061728395,79.87465181058496,79.3891891891892,83.33333333333333,84.51169188445667,86.12867132867133,88.78632478632478,89.7289972899729,91.42091152815013,96.65271966527196,94.3896103896104,99.35277777777777,100.48351648351648,101.5887323943662,105.18518518518519
148,10.315844700944385,12.962962962962964,14.375973303670746,15.035673187571922,16.533256880733944,17.8446261682243,20.113001215066827,21.238663484486874,23.353522867737947,24.348951911220716,26.555273189326556,29.316645807259075,31.15223097112861,32.643734643734646,34.48318804483188,36.49686323713927,38.27114427860697,40.787234042553195,42.56608811748999,44.63157894736842,46.62483994878361,48.1530612244898,50.699872286079184,52.7202216066482,53.76486129458388,55.98941798941799,58.762645914396884,60.43857331571995,61.57640750670241,64.91935483870968,65.86472148541114,67.59452054794521,70.16935483870968,72.6831955922865,74.44137931034483,76.00556328233658,78.23433242506812,80.77595628415301,82.44238410596026,84.83870967741936,87.82451253481894,88.62903225806451,90.45658263305322,92.20224719101124,97.26628895184136,96.08888888888889,99.1058495821727,100.46826516220028,101.92541436464089,105.2482269503546
147,10.467299578059071,13.088648648648649,13.403761061946902,15.431946006749156,16.399770904925543,18.22811059907834,19.85993111366246,21.30252100840336,23.487084870848708,25.509505703422054,27.2,28.791100123609393,30.926650366748166,32.375,33.75,36.775510204081634,38.76433121019108,39.6272040302267,42.26075619295958,44.06692406692407,46.24352331606217,47.58005249343832,50.47631241997439,52.60700389105058,53.79494007989347,56.00531208499336,58.40526315789474,58.95904887714663,63.287074829931974,63.63157894736842,66.00274725274726,70.31351351351351,70.50602409638554,72.14404432132964,74.28191489361703,77.52328767123288,78.90663058186739,81.2450704225352,83.8686730506156,85.84329349269588,87.84910836762688,89.96782841823057,89.55371900826447,93.1978021978022,93.21428571428571,96.47844228094576,99.00981767180926,100.52571428571429,103.05444126074498,104.57063711911357
146,10.741935483870968,13.182978723404256,13.836263736263737,15.009060022650056,16.62327188940092,18.32369942196532,20.231042654028435,21.827628361858192,23.279518072289157,25.018450184501845,26.847457627118644,28.80593325092707,31.2,32.802919708029194,35.070422535211264,35.96424010217114,38.863459037711316,40.74775928297055,42.450450450450454,45.05154639175258,46.47148288973384,47.99473684210526,50.75032679738562,52.80608365019011,54.289544235924936,56.197916666666664,59.05563093622795,60.99600532623169,61.927083333333336,63.744680851063826,67.35309278350516,69.24026845637584,70.4836956521739,73.62133333333334,73.74120956399437,76.95238095238095,79.51172413793104,79.65287049399198,82.42323651452283,83.24022346368714,85.23537414965986,88.7372764786795,90.96836313617607,92.82022471910112,94.55696202531645,97.93548387096774,99.41292134831461,101.28322147651006,102.41068917018283,105.74229691876751
145,10.809071729957806,12.986984815618221,13.605411499436302,15.025988700564971,17.263333333333332,17.89339513325608,20.085816448152563,22.100358422939067,23.893827160493828,25.040621266427717,27.76277372262774,29.421319796954315,30.885456885456886,32.38860103626943,34.171934260429836,36.94723926380368,38.29381443298969,40.88212927756654,42.129366106080205,44.50777202072539,47.69960474308301,48.13917525773196,50.09424083769633,52.34620505992011,54.33937823834197,57.23443708609272,58.578734858681024,61.36884154460719,62.56445047489824,65.390625,66.33150684931506,68.05390835579514,69.88755020080322,73.2734693877551,74.74734042553192,77.55345060893099,78.55689424364124,80.92011019283747,82.875,86.01092896174863,87.47411444141689,87.82872928176796,91.2409972299169,92.32196452933151,96.00834492350486,96.61318051575931,98.41436464088397,99.97146932952924,102.41324503311259,105.26315789473684
144,10.443872296601441,12.96232508073197,15.222343921139101,16.27073732718894,16.89907192575406,18.64814814814815,20.007067137809187,21.600238663484486,22.26360338573156,25.639225181598064,27.632850241545892,28.541353383458645,32.15121951219512,32.3235294117647,34.653215636822196,37.855670103092784,38.85072655217966,39.947780678851174,42.80404551201011,44.39153439153439,46.11340206185567,48.51282051282051,49.77920410783055,52.11609498680739,54.03439153439153,56.271186440677965,57.75590551181102,60.58777633289987,62.39627659574468,64.93927125506073,67.34051144010768,68.43398692810457,70.50204638472033,72.65263157894736,73.97506925207756,74.85245901639344,79.25626740947075,82.19786096256685,82.45403899721448,83.589001447178,86.12789115646258,89.55465587044534,90.79108635097494,92.51595006934812,94.72375690607734,97.12534818941504,100.52023121387283,100.18565400843882,99.55780346820809,103.75521557719054
143,10.624229979466119,13.096153846153847,14.70548712206047,15.52479815455594,17.014051522248245,18.19503546099291,19.863583815028903,21.772397094430993,24.385185185185186,24.71062271062271,26.895191122071516,28.894868585732166,30.81967213114754,33.71356147021546,34.1591784338896,36.588235294117645,37.97175866495507,40.83096774193548,42.63760896637609,43.88398486759142,46.6253164556962,47.61025641025641,51.330729166666664,52.46808510638298,54.44297082228117,56.975098296199214,58.22849807445443,60.55643044619423,62.234680573663624,64.65116279069767,66.57444005270092,68.05509641873279,70.68273092369478,71.86772486772487,75.14435695538057,75.68988173455979,78.64352469959947,82.31662269129288,83.70731707317073,84.84210526315789,85.26136363636364,89.05608755129958,91.06559571619813,93.45352112676056,93.81147540983606,97.5149863760218,98.15469613259668,99.76998597475456,102.5855614973262,104.98614958448753
142,10.718846549948507,13.188498402555911,13.666666666666666,15.09297052154195,16.888762769580023,18.586245772266064,19.98728323699422,21.937278106508877,23.441527446300714,25.82509047044632,27.178398058252426,29.293333333333333,31.87606318347509,33.0317848410758,35.2125,37.02915082382763,39.31794871794872,40.49438202247191,42.798469387755105,44.09326424870466,47.01574803149607,49.520702634880806,49.00769230769231,51.88369152970923,55.133079847908746,56.646517739816034,58.343163538873995,59.354166666666664,63.11764705882353,64.94117647058823,67.04461942257218,67.93582887700535,70.96580027359781,72.14073071718539,73.98611111111111,76.42622950819673,77.6195652173913,81.0121130551817,82.70781893004116,85.2316076294278,87.81102362204724,88.96774193548387,91.1938202247191,93.38297872340425,96.61951909476662,96.42432814710043,99.05655172413793,101.72357723577235,104.8958051420839,104.23497267759562
141,11.281865284974094,13.829424307036247,15.076754385964913,16.392898052691866,16.609101516919488,18.740871613663135,20.16509433962264,22.001203369434418,23.843980343980345,26.138590203106332,27.47924528301887,29.60774818401937,31.264596273291925,32.54431960049938,34.68274111675127,36.23762376237624,39.21105527638191,40.580976863753214,42.442185514612454,44.712041884816756,46.60201511335013,47.43576826196473,50.24899598393574,51.92217898832685,54.278416347381864,56.48275862068966,58.742785445420324,59.95378690629011,62.78755074424898,64.97326203208556,67.02925531914893,68.6086956521739,71.07692307692308,72.80434782608695,75.53133514986376,77.46596858638743,79.11342894393742,81.41397849462365,82.6757493188011,85.13661202185793,87.70532060027286,90.05825242718447,91.76470588235294,92.47867950481431,95.3012048192771,96.5814266487214,99.66710353866317,100.57142857142857,102.32763532763532,104.29362880886427
140,11.725128205128206,13.307860262008735,14.390969162995594,15.133333333333333,17.172453703703702,19.344418052256533,20.869513641755635,21.54534161490683,24.222485207100593,25.36842105263158,27.23700120918984,28.759124087591243,31.538847117794486,32.85608856088561,35.30769230769231,35.9340937896071,38.55889724310777,40.65989847715736,42.470588235294116,44.868255959849435,46.79087452471483,48.734177215189874,51.443433029908974,51.42420382165605,54.81622306717364,56.72727272727273,58.494148244473344,61.02374670184697,61.26867627785059,65.29172320217096,67.43426294820718,68.39378238341969,69.46002621231979,72.01048492791612,75.11082138200783,76.62295081967213,79.07940780619111,79.5752688172043,83.20694259012016,85.56616643929058,87.35510204081632,87.89100817438693,91.22651933701657,93.56662180349933,95.3225806451613,96.00561797752809,97.80195258019526,101.26582278481013,104.48918918918919,104.95867768595042
139,11.59919028340081,13.720955483170467,14.698237885462555,16.257270693512304,17.254694835680752,18.834498834498834,20.954703832752614,21.542617046818727,24.02930402930403,25.10880195599022,27.472772277227723,29.268998793727384,31.187721369539553,32.985365853658536,34.993742177722154,36.64713375796178,38.6188679245283,41.13618677042802,43.13642052565707,44.50063211125158,46.293103448275865,48.716267339218156,50.11764705882353,53.61768530559168,53.66013071895425,56.79480519480519,58.25032258064516,60.301886792452834,63.03663500678426,63.37801608579088,67.9891156462585,68.28909329829172,71.192,73.27272727272727,74.03669724770643,75.73540856031128,79.167325428195,79.8765100671141,82.19919246298788,85.49865229110512,85.96957123098201,88.25033288948069,91.03191489361703,92.38781163434903,94.90691489361703,97.25714285714285,99.49931972789116,101.90971272229822,103.08743169398907,105.48862115127176
138,10.748440748440748,13.96232508073197,14.60460021905805,15.415717539863326,17.412031782065835,19.217036172695448,21.563614744351963,22.58224852071006,24.348837209302324,25.858736059479554,27.350649350649352,29.596009975062344,30.994910941475826,32.48275862068966,34.77018633540373,37.13868613138686,38.42928039702233,41.21348314606742,42.54659949622166,45.25096525096525,47.016518424396445,48.726790450928384,50.17066666666667,53.875,54.641909814323604,56.97800776196637,57.914093959731545,60.79578392621871,61.94764397905759,63.99467376830892,67.72431729518856,67.94109772423026,70.37142857142857,72.8761408083442,74.86876640419948,77.4214002642008,78.1758530183727,80.47058823529412,83.54899328859061,83.37874659400545,87.89613848202397,88.37860082304526,90.63611859838275,92.99722991689751,95.80263157894737,98.2063492063492,99.7048275862069,101.08005427408412,101.8164116828929,105.36723163841808
137,11.025316455696203,13.546038543897216,15.369636963696369,16.091013824884794,17.705408515535098,19.09764705882353,20.491606714628297,21.716707021791766,23.233576642335766,24.63855421686747,28.086848635235732,30.0431654676259,31.466992665036674,32.83574879227053,34.95619524405507,37.82899628252788,39.162962962962965,40.42432082794308,43.257861635220124,44.06607369758577,46.666666666666664,48.49095607235142,51.30089628681178,53.10769230769231,53.53982300884956,57.123834886817576,58.1484375,60.15915119363395,61.407407407407405,63.75,67.5921568627451,68.06486486486486,70.16935483870968,72.67444876783398,74.76863753213368,75.65775401069519,77.77254901960784,81.52179656538969,82.6987951807229,83.82978723404256,85.90993377483444,87.31267605633803,90.30581867388362,91.61324503311258,94.88466757123473,97.75,98.98186889818689,99.50070126227209,102.62887989203779,105.49450549450549
136,10.988694758478932,14.221861471861471,15.206174200661522,15.906712172923777,17.61626575028637,18.956470588235295,20.94332939787485,22.82415005861665,23.07359813084112,25.70276774969916,27.430379746835442,29.63022113022113,31.6885043263288,33.60687960687961,35.148148148148145,37.52546583850932,39.36621454993835,41.246231155778894,42.6015625,45.10204081632653,45.93417721518988,49.36180904522613,50.12373737373738,52.3921568627451,54.91698595146871,57.335064935064935,58.04467805519054,61.70103092783505,62.169934640522875,65.03225806451613,67.5281207133059,67.81962864721486,71.08344030808729,72.64432989690722,74.62435233160622,78.35573122529644,79.32090545938749,82.50267379679144,82.33333333333333,85.814266487214,87.04787961696306,88.49426751592357,89.58333333333333,93.93939393939394,95.61736770691995,97.80521262002743,99.36413043478261,100.02706359945873,102.39402173913044,105.81241743725231
135,11.376930998970133,14.195974576271187,14.888165038002171,16.184326710816777,17.595105672969968,19.01023890784983,21.227064220183486,22.96057347670251,24.639563106796118,25.723970944309926,28.311138014527845,29.391304347826086,31.405977584059777,33.11274509803921,34.80600750938673,37.313653136531364,38.82663316582914,40.86614173228347,43.29113924050633,44.51776649746193,47.10669975186104,47.51330798479088,50.84525357607282,52.49604221635884,54.35056746532156,57.03225806451613,59.064729194187585,60.69,62.501940491591206,64.97326203208556,66.95026178010471,68.83963494132986,70.664,73.0,74.34610303830911,76.99866488651536,79.19298245614036,82.60413793103449,83.87096774193549,85.85106382978724,86.86253369272237,89.82065217391305,90.65171503957784,92.82853223593965,95.1568894952251,95.68,98.90106951871658,101.76,103.07356948228883,105.13888888888889
134,12.064449064449065,14.037513397642016,15.219432314410481,16.57349665924276,18.18560179977503,19.25635103926097,20.956674473067917,22.547647768395656,23.994026284348866,26.287951807228914,27.39423076923077,30.45,31.787104622871045,34.596319018404905,34.9009900990099,37.66544566544567,39.799752781211374,41.33992583436341,43.18397997496871,45.24752475247525,46.74454428754814,47.795,50.932668329177055,52.8,54.68540829986613,57.16687898089172,58.562421185372,60.29090909090909,62.60078023407022,64.92939666238767,67.29773030707611,68.82864450127877,71.07692307692308,73.84375,76.17647058823529,77.29411764705883,79.48874172185431,79.97319034852546,82.50201342281879,84.76190476190476,86.52562417871222,89.19354838709677,92.23188405797102,92.10169491525424,94.93315508021391,98.19946091644205,99.14363885088919,102.03076923076924,103.58480325644504,106.21693121693121
133,10.892307692307693,14.345626975763961,15.490928495197439,17.014525139664805,17.616240266963292,19.671676300578035,21.116414435389988,21.942622950819672,24.544289044289044,26.353717026378895,28.46298472385429,30.03456495828367,32.227160493827164,33.62043795620438,35.114045618247296,37.51045510455105,39.336708860759494,41.04545454545455,43.38659793814433,45.087281795511224,48.54406130268199,48.14572864321608,50.6926952141058,54.3875968992248,55.484693877551024,57.241379310344826,60.08753315649867,61.1703511053316,62.88265306122449,64.36363636363636,66.93368700265252,68.42509603072983,71.38421052631578,73.20316622691293,74.68468468468468,75.36186770428016,78.74607329842932,80.57219251336899,83.3,85.19893899204244,87.65135135135135,88.65435356200528,89.89347536617844,94.14228187919463,96.61581137309292,97.11111111111111,99.29222520107238,100.11049723756906,103.06666666666666,105.61643835616438
132,11.410750507099392,14.339805825242719,14.470718232044199,17.024417314095448,17.129779837775203,18.9205448354143,20.73404255319149,22.72960372960373,24.033412887828163,26.052884615384617,28.680672268907564,30.679518072289156,32.342233009708735,33.34299516908212,34.883720930232556,37.62593516209476,38.60945273631841,41.65398773006135,45.16354556803995,44.60176991150443,46.84014869888476,49.65552699228792,50.76470588235294,52.11779769526248,54.177545691906005,57.07969151670951,58.5,61.18251928020565,61.42490372272144,65.16556291390728,66.39432989690722,68.33333333333333,70.2109375,71.15057915057915,74.91059147180192,75.76530612244898,79.6923076923077,81.36585365853658,82.5,84.98701298701299,88.24032042723631,88.25753424657535,90.96375838926174,93.0880420499343,95.32894736842105,96.22132253711202,98.47619047619048,100.67368421052632,102.6421052631579,106.34081902245707
131,11.281808622502629,14.384861407249467,15.986942328618063,16.33631284916201,19.08503401360544,19.882558139534883,21.453161592505854,22.789592760180994,24.041212121212123,25.9102416570771,28.460966542750928,30.483333333333334,31.034238488783945,32.660996354799515,35.78947368421053,37.84280532043531,39.88943488943489,41.09181141439206,43.54264524103832,44.8851269649335,46.47715736040609,48.72445019404916,50.51990049751244,53.42032622333752,54.06758448060075,56.78947368421053,58.74418604651163,60.51150895140665,63.36760925449872,63.928112965340176,66.65,70.06315789473685,71.53604193971167,71.37718120805368,75.10416666666667,75.71428571428571,78.34183673469387,81.42857142857143,82.54075032341527,83.84512683578104,86.6151832460733,89.13333333333334,90.3529411764706,92.25414364640883,94.48132780082987,97.26397919375813,99.89033942558747,101.22709163346613,104.14133333333334,105.45938748335553
130,12.051867219917012,14.13740458015267,15.7481162540366,16.621076233183857,18.748314606741573,19.958333333333332,21.569444444444443,23.245654692931634,24.649651972157773,27.07201889020071,28.35552913198573,29.12621359223301,31.864897466827504,34.974483596597814,35.88957055214724,38.24099378881988,39.48522167487685,41.07865168539326,42.854193548387094,45.02590673575129,46.45692883895131,49.08997429305913,50.63565891472868,53.550190597204576,54.12903225806452,57.58786346396966,59.4,60.1635687732342,62.148148148148145,66.0,68.1526717557252,69.02278481012658,71.10309278350516,72.64432989690722,74.0,76.96228868660599,79.43213296398892,81.5114503816794,81.92063492063492,85.04599211563732,87.35510204081632,87.27698309492848,90.10066225165563,94.15303430079156,95.36423841059603,98.20782726045884,99.44010767160161,100.49197860962566,103.9787798408488,105.72569906790946
129,11.984552008238929,14.679569892473118,14.73869900771775,17.574421168687984,17.937360178970916,19.204571428571427,21.028436018957347,23.59699769053118,24.494584837545126,26.233766233766232,29.31990231990232,29.949700598802394,31.955451348182883,33.32515337423313,35.2029520295203,37.858032378580326,39.543949044585986,41.97073170731707,43.31533742331288,45.40410132689988,47.652830188679246,49.80099502487562,51.67200986436498,52.84184308841843,54.791929382093315,57.473684210526315,59.42032622333752,60.76747141041931,63.06649282920469,65.47557840616966,66.87817258883248,68.5771643663739,71.85136897001304,73.26568758344459,74.5632333767927,76.76821192052981,78.78654592496765,82.21635883905013,83.43483870967742,84.83574244415243,86.84295302013423,88.85039370078741,90.48285322359396,93.14893617021276,95.5421686746988,97.62765957446808,101.34569536423841,101.17214191852825,102.8395061728395,106.12244897959184
128,11.907465825446899,14.288153681963713,15.514444444444445,16.095132743362832,18.34762979683973,19.85247747747748,21.908984830805135,23.35672514619883,24.937426210153482,26.240673886883272,27.553398058252426,31.28674698795181,32.35138387484958,33.66138855054811,36.95913461538461,36.85085574572127,38.81562881562881,41.504315659679406,44.35687732342007,46.11246943765281,46.96315120711563,48.74113009198423,51.39825218476904,53.27340823970037,55.29925187032419,56.66251556662515,59.3717277486911,61.42389937106918,62.61363636363637,65.87202007528231,66.6622691292876,68.38242894056847,72.56589147286822,73.55642023346303,75.02518891687657,75.93237971391417,78.60700389105058,82.15424164524421,83.72658227848102,86.19492656875835,88.94915254237289,88.144,89.70980392156862,92.61911170928667,94.85526315789474,96.57591623036649,99.59379042690816,101.52610441767068,103.47984395318596,104.46194225721784
127,11.953846153846154,14.71927966101695,15.365256124721604,17.0801317233809,18.611990950226243,19.7759009009009,21.429577464788732,23.079676674364897,24.821678321678323,25.83115338882283,28.247324613555293,29.190765492102067,32.72046783625731,33.97752808988764,35.94132029339853,38.019417475728154,39.58271604938272,41.17391304347826,43.35411471321696,45.21739130434783,48.16417910447761,48.938209331651954,51.23529411764706,52.83673469387755,55.51425030978935,57.876478318002626,58.06666666666667,60.90355329949239,63.142112125162974,64.32911392405063,67.16666666666667,68.8,71.71317829457364,72.98002663115845,74.97416020671835,76.83794466403162,79.73718791064388,80.55801825293351,82.09421265141319,84.61538461538461,88.29100529100529,87.46737683089215,91.19842312746387,93.66622864651774,95.88,96.38675496688742,100.11183355006501,101.62397820163488,102.84615384615384,104.97311827956989
126,12.236458333333333,15.288816503800216,15.846237731733915,16.79162072767365,18.052036199095024,20.42351598173516,20.68661971830986,22.62240184757506,25.069167643610786,26.62721893491124,27.75232558139535,30.528857479387515,32.17539585870889,34.482424242424244,35.451306413301666,38.46384039900249,39.89133089133089,41.42713567839196,43.50859950859951,45.14423076923077,47.53846153846154,49.51392405063291,51.13705583756345,53.161928306551296,54.61254612546126,57.16770186335404,59.278195488721806,61.377720870678615,63.41919191919192,64.58128078817734,65.9823677581864,68.65900383141762,70.7909887359199,73.33670886075949,76.01769911504425,78.55384615384615,79.57788944723617,82.73170731707317,83.06751592356687,85.74412532637076,86.72251308900523,89.15601023017904,91.20526315789473,93.3298969072165,95.38361508452536,99.34042553191489,99.51466666666667,102.06315789473685,102.96363636363637,106.01604278074866
125,12.638974358974359,15.976344086021506,15.785323110624315,17.692052980132452,18.37265711135612,20.65610859728507,22.219101123595507,24.065192083818392,25.524433849821214,27.27262044653349,28.450536352800952,30.31121833534379,31.867396593673966,34.24878048780488,36.63782447466007,38.698564593301434,39.87755102040816,41.53170731707317,42.77363184079602,45.505050505050505,47.165217391304346,48.85333333333333,51.33505154639175,53.49618320610687,55.63291139240506,56.75816993464052,58.58426966292135,60.84129032258065,62.80904522613066,64.06524466750314,67.87121212121212,68.98595146871008,71.14954486345904,72.93403693931398,75.54089709762533,78.5204081632653,79.46055979643766,80.73766233766234,83.99191374663073,84.61336828309305,86.85456885456885,88.6367137355584,92.07058823529412,93.72916666666667,94.28005284015852,97.73441734417344,98.72486772486772,100.19099590723056,102.61495844875347,105.89005235602095
124,12.018292682926829,15.064687168610817,15.885714285714286,18.421633554083886,18.796703296703296,20.30483689538808,21.956228956228955,24.208574739281577,25.036470588235293,26.666666666666668,29.169392523364486,29.768961493582264,32.75812274368231,33.287410926365794,36.559006211180126,37.561811505507954,40.5211097708082,42.225563909774436,43.53398058252427,45.181598062953995,48.281829419035844,49.78378378378378,51.812274368231044,53.44766708701135,55.61868686868687,57.04854368932039,58.762645914396884,62.29457364341085,62.507006369426755,64.5019404915912,66.65394402035624,68.38022813688212,72.2734375,74.63829787234043,76.0678391959799,77.1228978007762,79.11651728553137,82.11823899371069,82.10526315789474,86.35761589403974,86.69465648854961,89.94392523364486,90.47916666666667,93.56521739130434,93.86577181208054,97.75,99.06438896189225,101.66186107470512,102.66666666666667,106.21693121693121
123,12.652439024390244,15.128094725511302,16.084763948497855,17.797180043383946,18.972436604189635,20.615735461801595,21.77220956719818,23.804935370152762,25.376914016489987,26.86198830409357,29.077816492450637,31.068684516880094,32.2673031026253,33.97560975609756,37.099514563106794,38.64884568651276,39.57780458383595,41.57620817843866,43.735849056603776,45.62268803945746,47.688607594936705,48.60847880299252,52.54615384615385,53.42506142506142,55.26315789473684,58.1795195954488,58.31151832460733,62.843626806833115,62.48343558282209,65.03176620076239,67.15365239294711,70.51546391752578,69.91666666666667,74.0959595959596,74.79948253557568,76.69172932330827,79.5223880597015,80.77987421383648,82.856416772554,85.249343832021,86.84779874213837,88.81528662420382,90.87001287001287,92.86375321336762,95.43307086614173,97.77303070761015,99.71539456662354,101.52610441767068,102.66032608695652,105.62248995983936
122,12.700707785642063,15.30793991416309,16.994652406417114,18.460612691466082,18.68876404494382,20.334831460674156,21.510059171597632,23.70956316410862,25.43089430894309,27.569767441860463,29.16941176470588,31.080568720379148,33.32129963898917,34.89903846153846,36.223021582733814,38.69126691266913,40.125,42.21297429620563,43.614163614163616,46.690734055354994,47.11304347826087,50.161090458488225,51.04187192118226,54.70457354758962,55.605095541401276,56.53915275994865,60.01437125748503,60.96116504854369,63.59649122807018,66.08801955990221,68.16876574307305,69.43472750316857,70.7751937984496,72.58124174372523,76.2261753494282,78.8527918781726,79.67774936061382,81.08550185873607,81.22064516129032,85.8257477243173,86.53754940711462,89.25699067909454,91.52699228791774,92.38845144356955,98.33333333333333,96.82352941176471,98.3777490297542,101.2410119840213,102.2664907651715,104.39414114513981
121,12.946502057613168,15.323590814196242,15.99140708915145,17.053846153846155,18.742729306487696,21.0,22.303097345132745,23.941245593419506,25.47228637413395,26.941736028537456,29.175500588928152,30.98181818181818,33.38145539906103,33.84873949579832,36.329268292682926,38.041412911084045,40.132515337423314,41.94132029339853,44.21733821733822,45.588235294117645,48.85610640870617,48.99136868064118,51.79345088161209,54.09713574097136,55.400485436893206,56.91288343558282,60.58040201005025,62.230179028132994,63.16539440203562,66.26984126984127,68.52227722772277,69.2807881773399,70.07407407407408,74.05771643663739,75.97671410090557,77.55949367088607,78.29255989911728,81.54465408805031,82.7816091954023,84.86692015209125,87.94656488549619,89.08108108108108,91.20161290322581,94.14747736093143,95.97701149425288,97.84324324324324,100.12260536398468,101.913499344692,102.47248322147651,105.58441558441558
120,12.94308943089431,16.197662061636557,17.158179848320692,17.85667752442997,18.94413407821229,20.5703125,21.33916083916084,24.211737629459147,26.09090909090909,27.536500579374277,29.038961038961038,30.898203592814372,33.612048192771084,34.859835100117785,36.19331742243437,39.03846153846154,40.382526564344744,41.679715302491104,42.77230046948357,45.500603136308804,47.8390243902439,48.907268170426065,50.48641975308642,54.3142509135201,55.98726114649681,57.68642951251647,59.526510480887794,61.831869510664994,62.91898734177215,64.911838790932,67.57215189873418,69.45931758530183,71.4,72.98609355246523,76.9735182849937,77.38403041825094,78.83846153846154,81.360201511335,83.14618369987063,86.37532133676092,87.58344459279039,91.11111111111111,91.51282051282051,92.14777070063694,94.76129032258065,98.58823529411765,99.45103092783505,100.64921465968587,103.54954954954955,104.34227330779055
119,13.273092369477911,16.468262226847035,16.106951871657753,17.1358574610245,19.61512791991101,20.375,21.980725623582767,23.28638497652582,25.318975552968567,27.868451688009312,29.127039627039625,30.73136094674556,33.02619047619048,35.17689530685921,37.57969303423849,39.10679611650485,40.125,42.22222222222222,43.81395348837209,45.92964824120603,47.71567436208991,49.23153942428035,50.76829268292683,52.91385767790262,55.10948905109489,56.87104622871046,59.507462686567166,61.75247524752475,62.94684796044499,65.75645756457564,67.26847290640394,68.65024630541872,71.36040609137056,72.69259723964868,74.5959595959596,78.28649386084584,79.45068664169787,80.68894601542416,82.99359795134443,85.83120204603581,86.84832904884318,91.07924528301886,91.38933333333334,91.98963730569949,95.63938618925832,97.47477360931435,100.38954248366014,102.35019455252919,103.47984395318596,106.20957309184993
118,13.439918533604889,15.923970432946145,17.51518438177874,17.877307274701412,18.976640711902114,20.597031963470318,22.278290993071593,23.971395881006863,26.697109826589596,27.613396004700352,28.6427732079906,31.20567375886525,32.50655542312276,34.924731182795696,37.65342960288809,38.45314353499407,39.8861985472155,42.61668681983071,44.53810623556582,46.246973365617436,48.36515513126491,49.46583850931677,51.950248756218905,54.18181818181818,56.15482233502538,57.90909090909091,59.056179775280896,61.12325285895807,63.15555555555556,66.10421836228288,67.75257731958763,71.06649937264743,71.18453865336659,75.19060052219321,75.61448900388098,76.44444444444444,79.95844155844156,79.72164948453609,83.16687898089172,85.19083969465649,88.65159574468085,88.11340206185567,91.01394169835234,94.30985915492958,97.32558139534883,97.73506493506494,99.02290076335878,103.05154639175258,104.0618556701031,107.21784776902886
117,12.954732510288066,15.340425531914894,17.265151515151516,17.44812362030905,19.692220969560317,21.175537938844847,23.266155531215773,24.589182968929805,24.990708478513355,27.766627771295216,29.358333333333334,31.610451306413303,33.81103286384977,34.32367149758454,36.26650660264106,38.86810551558753,39.95918367346939,42.400954653937944,44.317961165048544,45.47215496368039,48.08845208845209,49.82121573301549,51.496855345911946,52.73076923076923,55.17456359102244,58.427688504326326,59.225806451612904,62.06896551724138,63.56565656565657,64.33374844333748,67.49939246658566,69.14851485148515,72.3493670886076,73.44,75.66176470588235,79.2619926199262,78.82810539523211,83.25190839694656,82.73324905183313,85.27249683143219,86.7807351077313,90.45326504481434,91.5627425614489,93.49284785435631,96.70951156812339,99.24409448818898,99.7719298245614,101.91527599486521,102.75606641123882,104.59183673469387
116,13.704008221993833,15.97160883280757,17.175514626218852,17.86117136659436,20.382452193475814,20.9484882418813,21.364692218350754,23.734104046242773,26.265046296296298,27.63593380614657,29.21311475409836,31.451162790697673,32.97330097087379,34.73076923076923,37.40024183796856,38.71844660194175,40.12,41.805054151624546,45.572463768115945,46.81159420289855,48.4653937947494,49.07491082045184,50.66030989272944,53.16831683168317,55.896510228640196,57.436654366543664,59.00963855421687,61.40831295843521,63.90674846625767,64.59770114942529,67.51951219512195,68.8138101109741,71.21052631578948,73.1304347826087,75.13924050632912,76.46582278481013,80.37453183520599,80.31483870967742,84.0,86.55569782330346,88.84210526315789,90.3620025673941,89.99247176913426,93.50688360450563,95.11904761904762,97.84498094027954,99.41361256544502,101.33333333333333,104.55855855855856,104.8780487804878
115,13.650875386199795,16.34279705573081,16.918716577540106,18.276169265033406,19.63914027149321,21.088607594936708,22.170814479638008,24.504103165298943,26.426285714285715,27.145475372279495,30.227432590855802,32.14883720930233,32.70967741935484,35.31147540983606,37.208480565371026,39.39056831922612,40.62126642771804,43.09489051094891,45.24694376528117,46.888068880688806,47.27560975609756,50.19417475728155,53.915764139590856,54.232209737827716,56.00247524752475,58.12151898734177,59.53170731707317,62.57601977750309,63.79275905118602,66.48447204968944,67.735,70.64524103831891,71.9618320610687,74.15911872705018,75.59278350515464,78.12960609911055,78.28571428571429,80.4930817610063,84.42696629213484,85.69210866752911,88.24146981627297,90.14634146341463,93.5360824742268,94.4771573604061,94.82758620689656,98.63171690694627,99.28900255754476,102.32558139534883,105.97246558197747,105.62248995983936
114,13.548717948717949,16.419456066945607,17.54397394136808,18.5005382131324,19.819506726457398,20.6156462585034,23.085714285714285,24.447727272727274,26.3463687150838,28.557093425605537,30.425531914893618,32.254416961130744,33.76941176470588,34.93333333333333,37.04009433962264,38.83018867924528,40.708333333333336,43.008464328899635,44.676293622142,47.09832134292566,47.78075517661389,49.66707168894289,52.89714993804213,55.15527950310559,54.96969696969697,59.475826972010175,58.24570024570025,61.24574209245742,65.18711276332094,65.59701492537313,67.45407503234152,69.64943253467844,72.03045685279187,73.51584283903675,76.59872611464968,77.50375939849624,79.39678615574783,81.86731001206273,84.15018773466834,86.70838548185232,88.8675,89.62779156327544,92.2287166454892,93.49299363057325,96.25790139064475,98.71707953063886,100.86043533930858,101.16261203585147,103.67758186397985,106.27352572145546
113,14.651950718685832,17.288842544316996,16.76324324324324,18.714754098360658,20.63053097345133,20.589543937708566,23.001136363636363,24.15614236509759,25.235763097949885,27.699428571428573,29.42511520737327,31.90521327014218,33.467441860465115,35.248226950354606,36.43356643356643,39.38751472320377,40.14935822637106,42.453658536585365,44.48448687350835,46.13466334164588,49.13757225433526,49.691017964071854,50.98522167487685,54.72574850299401,55.4054054054054,57.721886336154775,60.96560196560196,61.6271186440678,63.89228886168911,65.48148148148148,68.00245098039215,69.40514075887393,72.5919610231425,74.18181818181819,75.02433090024331,76.58777633289986,80.20525657071339,81.30232558139535,83.39622641509433,85.23929471032746,88.84210526315789,90.2381562099872,90.54381443298969,93.80710659898477,95.93023255813954,98.83226632522407,99.6745406824147,101.40845070422536,103.71243523316062,107.16145833333333
112,13.854489164086687,16.11111111111111,17.376996805111823,18.736095965103598,20.50385887541345,22.196868008948545,22.65988700564972,24.570938215102974,26.00895856662934,28.929384965831435,30.3698468786808,32.35327963176064,33.533568904593636,35.29322429906542,37.05673758865248,39.44009489916963,40.95362663495838,43.391304347826086,44.45454545454545,46.7870036101083,48.52876376988984,50.293398533007334,52.51573849878935,53.1764705882353,56.32458233890215,58.531400966183575,60.007334963325185,62.17490494296578,64.73086419753086,66.10421836228288,68.67230955259976,69.36526946107784,72.04516938519448,74.5995085995086,75.69250317662008,79.64444444444445,79.67085427135679,82.55006337135615,83.63387297633874,85.08728179551122,87.66214549938347,89.13216957605985,92.06812652068126,93.96419437340154,94.85570890840653,98.17290322580645,99.66834170854271,101.85803237858032,103.73472041612484,106.68316831683168
111,14.678607983623337,17.32942430703625,17.68409818569904,18.741474147414742,20.887308533916848,21.373424971363114,22.92185730464326,24.705677867902665,26.445213379469436,28.72514619883041,30.303135888501743,31.6453488372093,33.59254807692308,35.18032786885246,37.27598566308244,39.95243757431629,40.14506539833531,41.70679380214541,44.462275449101796,46.132075471698116,48.13427561837456,50.05456702253855,52.32360097323601,53.88957055214724,56.45734597156398,57.99514563106796,61.00611995104039,62.05769230769231,64.62857142857143,65.74938574938575,66.91697645600992,71.03296703296704,71.17808219178082,73.1,75.43949044585987,78.00747198007473,80.07179487179488,82.35670356703567,83.655,86.89480354879595,88.404609475032,90.71573604060913,91.76962025316456,92.17478152309613,96.32992327365729,97.20754716981132,99.35443037974683,103.56208277703605,104.10941475826972,106.48379052369077
110,14.443768996960486,16.861344537815125,17.590568060021436,19.52207505518764,20.27062706270627,22.17180616740088,24.08491620111732,24.80919540229885,26.99656357388316,28.647193585337916,28.955479452054796,31.34915254237288,32.48491879350348,35.84134615384615,37.57785467128028,38.90120481927711,40.8646080760095,42.506024096385545,44.808716707021794,47.03659976387249,47.62007168458781,49.70666666666666,53.12676056338028,54.628571428571426,56.78866587957497,58.555691554467565,60.78358208955224,63.92261185006046,63.47577639751553,65.87786259541984,67.84170854271356,70.27602905569007,73.24189526184539,73.99496221662469,76.11735330836454,78.68316831683168,78.92713567839196,81.67441860465117,84.045,86.42685851318944,87.10622710622711,89.28888888888889,92.73880597014926,93.96235884567126,95.40675844806007,98.21938775510205,99.4610630407911,100.98393077873918,102.94325346784363,106.76691729323308
109,14.341784989858013,17.580851063829787,18.150699677072122,19.413160733549084,20.347729789590254,21.438127090301002,23.472602739726028,25.246885617214044,26.996539792387544,29.17948717948718,30.019744483159116,31.633734939759037,34.53364817001181,35.78316032295271,38.04372842347526,39.405275779376495,40.79181708784597,44.071174377224196,46.064748201438846,46.80437424058323,48.5625,50.740196078431374,53.44444444444444,55.348724179829894,55.71600481347774,57.85472154963681,61.43712574850299,61.62031438935913,63.81384248210024,66.47058823529412,68.05060240963856,69.99014778325123,71.02621722846442,75.78562728380024,75.66625155666252,79.02222222222223,78.97014925373135,82.19047619047619,85.00249376558604,85.54455445544555,87.24717691342535,89.4760147601476,91.83230579531443,94.1849568434032,97.34470158343484,97.18796992481202,100.01505646173149,101.95348837209302,103.66110397946085,106.94980694980696
108,15.04259634888438,18.400835073068894,18.359743040685224,19.661237785016286,20.494972067039107,22.346801346801346,24.262857142857143,25.55199115044248,28.389461626575027,29.12,30.29003359462486,32.19310344827586,33.550351288056206,35.730858468677496,38.149882903981265,38.718861209964416,42.2375296912114,43.833333333333336,46.05508982035928,46.997635933806144,51.064748201438846,50.68421052631579,52.58765432098765,54.48341232227488,56.31009615384615,59.56596794081381,60.372262773722625,63.32773109243698,63.47303921568628,65.82309582309583,68.21534653465346,69.86864931846344,71.8843373493976,74.34782608695652,76.32478632478633,77.76720901126409,79.58992805755396,81.78260869565217,83.34638922888617,85.91515151515152,87.86449184441656,91.21472392638037,91.86121437422553,94.7866323907455,95.9445178335535,97.79975278121137,100.53281853281854,100.95094339622642,104.45880861850443,107.90464240903388
107,15.127032520325203,17.2668776371308,17.923485653560043,19.661202185792348,21.104395604395606,21.484745762711864,24.510662177328843,25.45056179775281,27.065759637188208,29.330645161290324,29.54708520179372,32.26137689614936,34.30936073059361,34.71462829736211,37.59626604434072,38.61809635722679,41.698113207547166,42.494623655913976,45.30071599045346,46.07888631090487,48.69565217391305,51.31603773584906,51.49086479902558,54.46153846153846,56.03448275862069,58.50774731823599,60.25806451612903,61.95,63.49696233292831,66.69867947178872,67.80778588807786,69.6357056694813,73.14391143911439,74.58851674641149,75.9874213836478,77.38895705521472,80.3170731707317,83.27455919395466,84.540675844806,85.69360675512665,88.32338308457712,89.39259259259259,91.09709962168978,94.90196078431373,96.60759493670886,98.3529411764706,98.3151364764268,101.76720901126409,105.23247232472325,105.30864197530865
106,15.492416582406472,17.97371188222923,18.330425299890948,19.29175946547884,21.17549668874172,21.911086717892427,23.513997760358343,26.219954648526077,27.47374429223744,30.168373151308305,31.1365227537923,32.28051643192488,34.15746180963572,35.92575406032483,38.00920598388953,39.28971962616822,41.4336917562724,43.275261324041814,44.703271028037385,47.719298245614034,49.12367491166078,51.32442284325638,51.19711538461539,55.39350180505415,57.2463768115942,59.614285714285714,60.943820224719104,62.95818399044205,65.13630880579011,67.11003627569528,68.11485642946317,70.45443499392466,71.27056019070322,75.86567164179104,75.53956834532374,77.79207920792079,79.8905472636816,81.21847690387017,84.93544457978075,85.88387096774194,87.47342398022249,90.75274056029232,91.25030525030525,93.12515489467162,94.95,97.67609254498714,100.91521197007481,102.40791100123609,104.97331639135959,105.64617314930992
105,15.155712841253791,17.9376979936642,18.323467230443974,19.34512325830654,21.006586169045004,22.916391639163916,23.7180667433832,25.043526785714285,26.44494892167991,29.60091220068415,31.267816091954025,32.21378504672897,34.433255269320846,35.775962660443405,37.46559633027523,39.831381733021075,42.206896551724135,44.11682242990654,45.172332942555684,46.77804295942721,48.18682634730539,50.12128418549346,53.98347107438016,55.7345971563981,56.82367149758454,57.8125,61.41050119331742,61.359509202453985,64.46022031823746,66.20174346201743,67.10947109471094,71.46928746928747,72.36842105263158,74.61800486618004,75.35194174757281,79.17375455650061,80.64452644526445,81.73762376237623,83.69056603773585,85.09803921568627,87.68316831683168,89.75764993880048,93.74209245742092,94.77750611246944,96.21859296482413,98.17910447761194,99.98501872659176,103.0272952853598,103.66110397946085,106.80958385876419
104,14.287158746208291,17.948202959830866,18.896995708154506,20.221505376344087,20.593238822246455,22.368995633187772,24.03532008830022,26.12344280860702,28.213151927437643,29.343502824858756,30.38337182448037,33.058152793614596,34.866359447004605,36.31554524361949,38.632075471698116,40.19834710743802,41.997635933806144,43.09552599758162,45.7624703087886,46.779661016949156,48.25423728813559,51.27185628742515,52.55607476635514,55.10059171597633,56.535141800246606,57.93579072532699,60.61893203883495,63.275327771156135,64.8359659781288,65.54070473876064,67.59512195121951,69.39281288723667,72.75090252707581,75.3913043478261,76.63426488456865,78.22655298416565,81.74630541871922,82.23401688781665,84.85396039603961,86.75642594859241,88.32338308457712,89.145,91.79898218829517,94.76070528967254,95.59756097560975,98.47407407407407,99.34487021013597,101.85074626865672,103.11749347258485,105.46378653113088
103,15.704752275025278,18.13774973711882,19.00629590766002,19.445628997867804,20.92650334075724,22.281967213114754,24.18785151856018,25.866890380313198,27.982973893303065,29.059887005649717,30.265750286368842,32.84931506849315,34.48421052631579,37.203252032520325,38.516801853997684,40.0650406504065,41.712589073634206,44.19928825622776,45.25741399762752,46.29320619785459,48.56404230317274,51.21395348837209,53.364396654719236,56.33009708737864,56.58536585365854,59.30266343825666,60.903225806451616,63.256723716381416,65.22395209580839,66.1840490797546,68.50663449939687,71.39659367396594,72.61613691931541,73.87755102040816,76.25310173697271,76.2251497005988,82.61957868649318,82.78066914498142,85.03202846975088,86.9183922046285,89.26456310679612,91.64563106796116,90.38012422360248,94.47852760736197,95.77663671373556,99.48435544430538,101.34930643127365,102.70588235294117,105.02688860435339,108.0194410692588
102,15.596774193548388,19.04123711340206,18.96232508073197,21.541484716157207,21.471739130434784,22.545054945054947,24.46553672316384,25.793577981651374,28.43918918918919,29.723234624145785,31.34624145785877,32.52613240418118,33.954337899543376,37.236111111111114,38.15028901734104,39.721488595438174,42.40046838407494,43.99055489964581,45.45278450363196,47.1578947368421,49.241379310344826,51.27229488703924,53.14827995255042,55.4841735052755,57.63221153846154,59.19343493552169,60.70928829915561,63.370233702337025,64.69501822600243,67.35576923076923,67.84057971014492,69.73365617433414,72.63952095808384,74.33691756272401,75.81927710843374,78.58646616541354,79.89460784313725,83.59074299634592,85.2204628501827,85.4120541205412,87.38686131386861,90.4927536231884,92.19627329192546,93.26495726495726,95.67272727272727,99.65714285714286,99.42751842751842,102.23694267515924,104.28813559322033,106.96517412935323
101,15.248983739837398,18.86116910229645,19.428270042194093,19.9575821845175,22.14881623449831,22.87010078387458,24.97158469945355,26.347923681257015,27.530933633295838,30.537078651685395,31.818181818181817,34.27406568516421,34.9942726231386,37.333333333333336,38.69615832363213,40.545664739884394,42.91224018475751,44.14628571428572,46.67579908675799,47.80258519388954,49.07420494699647,51.0174621653085,53.50906892382104,55.36299765807963,57.57575757575758,58.75087719298246,60.66983372921615,63.60576923076923,65.34620024125452,67.81664656212304,68.29865361077111,71.20581113801452,73.67070217917676,74.69126691266912,75.02994011976048,79.72348033373063,79.6923076923077,83.50617283950618,84.27804878048781,86.78787878787878,87.91542288557214,91.57037037037037,93.53827160493827,95.62814070351759,95.63204005006259,97.8213399503722,99.83126550868487,102.22766217870257,104.7206982543641,105.45454545454545
100,16.339412360688957,17.796257796257795,18.7170837867247,20.213675213675213,22.23611111111111,22.61657458563536,24.859550561797754,25.676666666666666,28.133786848072564,29.736425339366516,31.048863636363638,33.377011494252876,34.61714285714286,36.5953488372093,38.70857142857143,40.21917808219178,42.94942528735632,43.774647887323944,46.3849765258216,48.84109916367981,49.66315789473684,51.35943060498221,54.1270207852194,55.30059880239521,57.659831121833534,59.86190476190476,61.1566265060241,63.06666666666667,63.764848484848486,67.63127187864644,69.35971223021583,70.67298578199052,73.17391304347827,74.89622641509433,76.16136919315403,78.51301115241635,80.54241338112305,80.87747957992998,84.4919254658385,86.38036809815951,89.80952380952381,90.30508474576271,93.38978829389788,93.5,95.59756097560975,98.28023952095809,101.17647058823529,102.55086848635236,105.21847690387017,105.54156171284635
99,15.658215010141987,17.569020021074817,19.57756813417191,20.893433799784713,21.808695652173913,23.174496644295303,25.203107658157602,26.70935412026726,29.991179713340685,30.23463687150838,32.011074197120706,33.37931034482759,35.17123287671233,36.48291571753986,38.369690011481055,40.80664294187426,42.93087557603687,44.291421856639246,46.901307966706305,48.29324169530355,50.73317307692308,52.400954653937944,53.44037780401417,56.78794901506373,57.45192307692308,60.0431654676259,61.39551357733176,62.58432304038005,64.90974729241877,67.02898550724638,70.61111111111111,70.91891891891892,74.24028268551237,73.89499389499389,76.75,78.52173913043478,79.68536585365854,83.17156862745098,84.85198555956678,88.39024390243902,87.74396135265701,91.02545454545455,92.38562874251497,93.76514215080346,95.61811505507956,98.91985203452528,99.80246913580247,101.87755102040816,105.39851485148515,106.125
98,16.087044534412957,19.687306501547987,20.649527806925498,21.22643553629469,21.663706992230853,24.480705622932746,26.15977653631285,27.473446327683614,27.88282138794084,30.293044469783354,31.206473214285715,33.19444444444444,35.529411764705884,38.225806451612904,37.870588235294115,40.65268065268065,42.460093896713616,44.20618556701031,48.76887340301975,48.12278630460449,48.9833729216152,51.719298245614034,53.02625298329355,56.327710843373495,56.85096153846154,59.6741440377804,61.18289786223278,63.48875739644971,65.04086538461539,67.49099639855942,69.44589774078479,71.30558858501783,73.07429963459197,76.34946871310508,77.17073170731707,78.67490729295426,80.81094527363184,83.28520710059172,85.72553699284009,86.75512665862485,87.2577065351418,91.08684863523573,92.0593325092707,94.47527141133897,95.24163568773234,98.0023724792408,101.454770755886,103.34814814814816,104.525564803805,106.52709359605912
97,15.82565130260521,19.123839009287927,20.617584745762713,21.632460732984292,22.63873775843308,24.00429184549356,24.016465422612512,26.931372549019606,28.88348416289593,30.637485970819306,31.9,33.616345062429055,34.93563218390805,37.040650406504064,39.429569266589056,40.60411899313501,42.5678449258837,45.30243337195829,45.83238958097395,48.61244019138756,49.71327014218009,52.87350835322196,55.513513513513516,56.225352112676056,57.85973397823458,59.69917743830787,60.245327102803735,62.450980392156865,66.47795823665894,66.396292004635,68.70071258907363,72.08664259927798,72.60796139927623,75.33175355450237,76.45631067961165,79.7080291970803,79.8843373493976,82.92565947242207,83.96300863131935,86.5792610250298,88.66502463054188,90.87841191066998,91.54501216545012,95.30607187112763,96.92307692307692,98.30599755201959,100.38060606060606,102.88257107540173,106.77966101694915,107.06455542021925
96,15.807692307692308,19.697286012526096,21.123430962343097,20.984864864864864,22.5385450597177,24.61952861952862,25.814004376367613,27.908794788273617,28.937708565072302,30.15568181818182,33.13672316384181,33.44,35.61395348837209,38.7982062780269,40.22573363431151,40.05568445475638,44.47651775486827,45.65247410817031,47.051886792452834,48.1849710982659,51.24590163934426,52.018691588785046,54.266044340723454,56.07582938388626,58.78220140515222,59.13603818615752,60.41330166270784,63.29553679131484,66.06308411214954,66.76959619952494,68.67230955259976,71.0034924330617,72.39953271028037,74.62815884476534,76.52892561983471,80.1951219512195,80.98446833930704,83.01538461538462,85.5781990521327,85.95438175270108,89.91584158415841,89.43233532934131,92.5277108433735,93.26315789473684,94.49451887941535,98.08078335373317,102.60722891566265,101.83232077764276,105.25485436893204,105.72139303482587
95,16.221302998965875,20.5422314911366,19.98716577540107,21.35031847133758,23.690371991247265,24.153072625698325,25.498335183129857,27.488962472406183,28.950282485875707,30.4006734006734,32.02244668911336,34.945945945945944,36.282485875706215,38.08391608391609,39.47735191637631,41.79214780600462,42.26279069767442,45.12385321100918,46.92018779342723,47.91714614499425,49.75981524249423,51.688311688311686,53.879629629629626,56.12903225806452,57.47663551401869,60.48356807511737,62.96819787985866,65.46386946386946,65.15356711003628,66.7764705882353,69.62052505966587,71.77423312883435,72.04280618311535,75.24790419161677,77.53056234718827,78.74722564734896,81.16129032258064,82.08,84.59285714285714,86.74698795180723,88.94074969770254,90.2,93.60048426150121,95.95115995115995,96.6626213592233,99.97029702970298,100.51824817518248,102.38423645320196,103.26495726495726,106.82634730538922
94,17.673076923076923,20.685475444096134,20.510593220338983,20.69774919614148,22.61588683351469,24.58468176914779,25.12910284463895,27.030133928571427,28.810383747178328,30.948372615039283,33.104910714285715,34.785393258426964,36.72571428571428,38.970387243735765,41.711409395973156,42.59233449477352,43.788484136310224,46.39348079161816,46.23041474654378,48.12064965197216,50.124267291910904,52.509433962264154,53.92731535756155,56.328253223915596,57.83625730994152,60.09836065573771,61.02186421173763,62.58432304038005,66.18903150525088,68.30985915492958,69.25925925925925,70.61538461538461,73.5179856115108,76.1086186540732,76.90023752969121,79.50710900473933,81.77045177045177,83.40142517814726,84.31656441717791,85.98830409356725,88.4814371257485,89.68646080760095,92.93887530562347,94.02884615384616,96.51387213510253,98.56348246674727,102.19370460048427,101.74850299401197,105.65811965811966,106.87116564417178
93,16.90650406504065,19.948559670781894,21.550829875518673,22.362955032119913,23.109925293489862,23.280513918629552,26.643880926130098,27.141914191419144,29.83820224719101,31.723094170403588,31.934684684684683,33.99326599326599,36.0324449594438,39.496062992125985,40.395033860045146,40.46311010215664,44.76401869158879,43.89838337182448,46.7256027554535,49.557522123893804,51.037974683544306,52.737588652482266,54.995316159250585,56.31850117096019,59.005847953216374,59.333333333333336,61.929611650485434,64.73153575615474,67.0477299185099,68.21634062140392,69.8623188405797,72.97471264367816,73.35915492957747,74.69513641755634,77.62874251497006,79.32203389830508,80.36004645760744,83.73818181818181,86.63537906137184,87.29016786570743,88.04422604422605,90.28226779252111,92.82380396732789,96.0,95.57038834951456,99.16167664670658,101.36608187134503,102.33623910336239,103.41882352941177,104.8721071863581
92,17.112234580384225,20.0,20.590526315789475,20.94560669456067,23.008676789587852,23.390297684674753,24.976769911504423,27.758389261744966,29.182222222222222,31.833147942157954,34.056497175141246,35.71380471380471,36.662084765177546,38.46496106785317,39.22018348623853,41.37116912599319,44.16534541336353,45.32727272727273,48.59863945578231,47.74193548387097,51.58064516129032,53.46835443037975,54.42178447276941,55.90846681922197,59.29561200923788,60.16881594372802,61.886925795053,63.391200951248514,66.04982206405694,67.26840855106889,70.89848308051342,72.4131455399061,75.76331360946746,75.92390011890606,78.30367734282325,80.37410071942446,82.08252427184466,83.33488372093024,85.63769889840881,86.91943127962085,89.16410861865407,91.84275184275184,93.00121506682868,96.17370325693607,98.35946924004826,100.03883495145631,99.21578298397041,104.60048426150121,104.47058823529412,107.01330108827086
91,18.270875763747455,19.721345951629864,20.571428571428573,22.477054429028815,23.613107822410146,25.093681917211327,26.085176991150444,27.342251950947603,28.947963800904976,31.158605174353205,31.975,33.98285714285714,37.001122334455665,37.36574074074074,40.25316455696203,42.811791383219955,44.73262661955241,45.010285714285715,47.5,48.08411214953271,50.1986301369863,52.92165898617512,55.07266435986159,57.67032967032967,58.57954545454545,60.07943925233645,61.20417633410673,64.83177570093459,65.63869463869464,69.06976744186046,69.78708133971291,72.1245508982036,74.97906976744186,76.1696113074205,78.21090047393365,78.95942720763723,80.76722090261282,83.46347305389222,83.72307692307692,86.33569739952719,90.63668639053255,91.27868852459017,93.0308056872038,95.1640340218712,97.2,99.68523002421307,101.35943060498221,102.75728155339806,104.36823104693141,107.35826296743063
90,17.214141414141412,19.970133882595263,21.47781217750258,22.688818565400844,22.624864864864865,25.5881708652793,26.65748898678414,28.09051254089422,29.75862068965517,32.02463605823068,33.8536036036036,35.712,36.71800679501699,38.91629955947136,39.6149490373726,42.533484676503974,42.96399535423926,44.59090909090909,47.68457142857143,48.1981981981982,50.65132336018412,52.8,54.86431014823261,54.7066974595843,58.16917728852839,59.402352941176474,61.83254716981132,64.16802800466745,66.05176470588235,67.43801652892562,69.81389870435807,72.19323671497584,75.62823529411764,75.84615384615384,79.11589008363202,80.91588785046729,80.49122807017544,81.59903381642512,84.7705112960761,86.73684210526316,89.63245823389022,91.9,93.08114558472553,96.17142857142858,98.25882352941177,99.97624703087887,100.94188861985472,103.16245487364621,105.99290780141844,106.74698795180723
89,18.49188640973631,21.40427698574338,22.392116182572614,22.08937960042061,23.24945770065076,25.08296943231441,27.639599555061178,29.183222958057396,30.227323628219484,32.23093922651934,34.55111111111111,35.54208754208754,38.280225988700565,39.232369942196534,39.8512585812357,41.73751451800232,44.35632183908046,46.30966239813737,47.85665529010239,51.07763615295481,52.414435389988355,52.596531791907516,53.86773090079818,58.305717619603264,58.64269141531322,60.051222351571596,64.24355971896955,64.43218390804597,66.84976525821597,69.06818181818181,70.12872467222884,70.79245283018868,74.05813953488372,76.31828978622327,77.68496420047732,81.09563164108619,82.79294117647059,83.05910735826296,85.74401913875599,86.69856459330144,89.85106382978724,90.3529411764706,92.56874265569918,95.3958587088916,97.45498199279712,100.69377990430623,99.90338164251207,102.04275534441805,105.5940959409594,107.13450292397661
88,17.84903748733536,21.798546209761163,21.89412997903564,23.43099787685775,23.63225806451613,24.113186813186815,27.19217877094972,28.105204872646734,30.351708930540244,31.206703910614525,34.13424345847554,35.21621621621622,37.31454340473506,38.65458663646659,40.09060022650057,42.61851015801354,44.710762331838566,46.17480136208854,48.232451093210585,50.370370370370374,50.505720823798626,53.53669724770642,54.34931506849315,55.90846681922197,58.95348837209303,62.62950058072009,63.25891829689298,65.16959064327486,66.6965761511216,67.5,72.20253164556962,72.33452807646356,75.49583828775268,76.5,78.26900584795321,81.93396226415095,80.75057736720554,83.62756952841596,87.04615384615384,88.39094159713945,88.47619047619048,91.96208530805687,94.07511737089202,96.0,97.64150943396227,100.75675675675676,102.03512880562062,101.93454545454546,105.14583333333333,108.63309352517986
87,18.32172131147541,20.025183630640083,21.9800629590766,23.453684210526315,24.57112526539278,25.411513859275054,27.273626373626374,30.06762749445676,30.956953642384107,32.73806881243063,34.4083885209713,34.79048697621744,38.10998877665544,39.1438127090301,41.11363636363637,44.0,45.193729003359465,47.31662870159453,50.0551724137931,50.079455164585696,52.4167610419026,53.626575028636886,55.61915887850467,56.581314878892734,60.01137656427759,61.967667436489606,62.738067520372525,65.2258064516129,65.8632676709154,68.34841628959276,69.75,72.96440872560275,73.75539568345324,75.9141242937853,77.8406466512702,80.09367681498829,82.00941176470589,84.29577464788733,84.56161137440758,87.85219399538106,90.38095238095238,91.05798816568047,93.64903846153847,96.57490864799026,96.76610978520286,98.97310513447432,102.24170616113744,104.97921478060046,103.7785800240674,105.4054054054054
86,18.692777212614445,22.609326424870467,21.630252100840337,22.65042372881356,25.038297872340426,25.3014301430143,27.58252427184466,27.92849284928493,31.389811738648948,31.890470974808323,33.988901220865706,36.134529147982065,37.62696629213483,40.21875,41.965714285714284,44.32432432432432,45.371751412429376,47.83561643835616,47.970080552359036,50.862470862470865,52.38148984198646,54.43298969072165,55.51901565995526,56.5,58.89014722536806,61.588235294117645,63.91963260619977,63.321100917431195,64.76887871853548,67.75320139697322,71.06264501160094,73.48688711516533,73.71527777777777,76.0952380952381,78.17341040462428,79.62747380675204,82.32938388625593,84.79338842975207,84.69336384439359,89.53516090584029,89.04235294117647,90.40845070422536,91.26530612244898,95.04829210836277,96.75263774912075,100.73622508792496,99.94379391100702,102.98806682577566,106.3305785123967,106.99052132701422
85,19.124124124124123,22.62043795620438,23.04004214963119,23.37593984962406,25.571734475374733,25.501084598698483,28.31042128603104,29.471885336273427,30.683926645091695,33.553333333333335,34.645089285714285,35.78507795100223,36.927536231884055,38.36220472440945,40.477815699658706,43.161066048667436,44.38996579247434,46.193258426966295,48.6077738515901,50.91753774680604,52.68834080717489,53.68202764976959,56.192262602579135,59.61643835616438,58.02540415704388,61.056516724336795,63.8013698630137,66.48372093023256,66.58265895953757,70.03460207612457,69.96527777777777,71.67403958090803,74.76975945017182,76.08561236623068,79.19526627218934,80.13176470588235,81.78016726403823,84.11737089201878,85.19148936170212,88.55813953488372,89.6415770609319,91.57295373665481,94.32905484247375,96.41558441558442,100.01196172248804,100.52051582649473,103.97139451728248,104.11267605633803,104.92455089820359,107.75656324582339
84,19.02008032128514,21.789581205311542,22.882291666666667,24.005307855626327,25.050701186623517,25.997844827586206,28.152838427947597,30.076923076923077,30.878483835005575,33.240478781284004,34.98524404086265,37.55138121546961,38.40711902113459,40.75590551181102,41.83050847457627,43.604004449388206,45.799777530589544,46.61224489795919,46.99203640500569,50.65743944636678,51.94607268464244,53.849268841394824,54.744239631336406,58.09635722679201,61.49358226371062,62.04545454545455,64.06132075471699,64.91803278688525,68.12485549132948,70.0902934537246,71.07494145199063,72.32579185520362,76.14220183486239,76.50994152046783,80.59633027522936,80.59327925840093,82.49883990719258,83.65277777777777,86.30175438596491,87.15137067938022,89.66974595842956,91.89659224441833,94.62028301886792,97.94694348327566,98.88366627497062,98.8785046728972,100.65094339622641,103.85964912280701,106.67768595041322,108.10488676996424
83,19.44689378757515,22.324407826982494,22.98422712933754,23.90880169671262,25.342582710779084,27.416666666666668,29.232758620689655,30.078280044101433,31.89422028353326,32.89955849889625,35.015452538631344,35.620767494356656,37.85034013605442,40.43035107587769,41.60633484162896,44.476404494382024,45.87671232876713,47.95959595959596,48.8510158013544,51.11361079865017,52.89781859931114,55.7366628830874,55.475258918296895,58.018348623853214,59.71264367816092,61.93592677345538,62.73348519362187,67.54838709677419,68.427732079906,69.55813953488372,70.47740440324449,74.19203747072599,74.79490150637312,76.74056603773585,78.88119953863898,81.85614849187935,81.5614236509759,84.98829039812647,85.23424494649227,88.8382687927107,90.19047619047619,93.58064516129032,95.02097902097903,98.13396004700353,97.24137931034483,98.71058823529411,102.49464922711059,102.78323353293413,107.27810650887574,109.9163679808841
82,20.774353876739564,22.578622816032887,23.484407484407484,24.869610935856993,25.08042328042328,26.427027027027027,28.26006528835691,31.22801302931596,31.353200883002206,33.35111111111111,35.21962095875139,36.705882352941174,37.92739273927393,39.07936507936508,42.766666666666666,43.214285714285715,43.550561797752806,47.638470451911935,49.1764705882353,50.57017543859649,53.45879732739421,54.092655367231636,57.314942528735635,57.953177257525084,60.372040586245774,60.97798377752028,63.59049773755656,65.94272623138602,68.18828932261768,69.40350877192982,70.7221570926143,72.39819004524887,74.90057142857142,77.87968217934166,79.96527777777777,81.58897818599311,82.77100115074799,84.62037037037037,87.84285714285714,89.95348837209302,90.79254079254079,92.98964326812428,94.37342497136312,97.96796338672769,99.46808510638297,99.92549476135041,103.60743321718931,106.20070838252657,104.7467911318553,108.74704491725768
81,19.644,23.238046795523907,23.575501583949315,24.29621848739496,24.35987261146497,26.254797441364605,28.716939890710382,29.626229508196722,31.446188340807176,34.488913525498894,34.944017563117455,36.794701986754966,38.40642303433001,40.718853362734286,42.333333333333336,43.793179317931795,44.972727272727276,48.02718006795017,48.426303854875286,51.0762331838565,53.84371460928652,55.0,56.327605956471935,58.36363636363637,62.75743707093822,61.1764705882353,63.232845894263214,67.54441913439635,67.56836158192091,67.98133022170362,72.96211251435132,73.37116912599319,75.72631578947369,77.57857974388824,80.0230946882217,82.34530706836617,81.47115384615384,84.70093457943925,85.35506402793946,89.31315483119907,90.22837370242215,93.38766006984866,95.073856975381,96.85086705202312,98.48275862068965,101.49466192170819,102.05092592592592,103.74736842105263,107.61465721040189,108.48267622461171
80,20.29,22.93551688843398,23.312108559498956,24.54620976116303,26.674097664543524,27.257608695652173,28.824919441460796,30.367456896551722,31.863387978142075,32.55567805953694,35.75604395604395,37.30555555555556,39.233108108108105,40.58108108108108,42.39277652370203,44.38032786885246,44.40269966254218,47.34470989761092,49.64309764309764,50.80717488789238,53.13023782559456,55.71685393258427,56.31919642857143,59.172881355932205,60.876993166287015,61.13832199546485,64.13272311212815,66.71140939597315,67.8440366972477,70.39260969976905,71.32805429864253,73.77156177156178,74.25938566552901,78.04545454545455,79.38228438228438,80.11845102505694,81.05561861521,86.3231850117096,87.54545454545455,89.55223880597015,91.4361334867664,92.67285382830626,94.16203703703704,97.75495915985998,96.84898929845423,101.14682080924855,102.6890756302521,104.09237875288683,104.82926829268293,108.50574712643679
79,21.825174825174827,22.049382716049383,23.232142857142858,25.47872340425532,26.37221633085896,27.411703239289444,30.271657754010697,30.260109289617485,32.168131868131866,34.439911797133405,34.98299319727891,37.988876529477196,39.146067415730336,42.49230769230769,43.06930693069307,46.07292817679558,45.79212253829321,48.12080536912752,50.59550561797753,52.09513023782559,53.38185890257559,56.42176870748299,55.98650168728909,59.467576791808874,62.45772266065389,62.698850574712644,65.68385650224215,65.56583629893238,68.84658454647257,69.19908466819221,74.16367713004485,73.68568102444704,77.0,76.3411214953271,79.40298507462687,81.81818181818181,81.4519906323185,85.40295119182747,87.15492957746478,89.00114810562572,90.12354312354313,92.6355140186916,95.37819025522042,96.72976054732041,99.0951821386604,101.662100456621,102.63604240282686,105.88888888888889,106.93995381062355,108.36277974087162
78,20.39452332657201,24.0,25.201453790238837,24.383068783068783,24.80690399137001,26.746794871794872,29.370569280343716,30.63274336283186,33.15911602209945,34.14111111111111,35.707317073170735,39.41163556531284,41.966442953020135,41.22834645669291,44.325842696629216,45.04367301231803,49.451152579582875,49.52054794520548,52.58585858585859,52.56616800920598,54.90847457627119,55.49107142857143,56.0625,59.09357384441939,62.74397244546498,60.9009009009009,65.57575757575758,66.28571428571429,69.11060433295324,70.37800687285224,71.87796610169491,75.13993174061433,76.14237288135594,75.90697674418605,79.15813424345848,81.46102449888642,83.63013698630137,85.795166858458,86.627539503386,87.4074074074074,91.00578034682081,92.71607753705815,95.19623971797886,96.57276995305165,97.8125,101.54227733934611,102.04161849710982,103.4192037470726,106.44827586206897,108.35322195704057
77,21.92354124748491,25.453222453222452,24.497360084477297,25.284188034188034,25.579229122055676,28.527508090614887,30.50903294367694,30.852013057671382,33.41233766233766,35.03200883002207,36.35832414553473,38.130099228224914,39.51318681318681,41.84234234234234,42.94314381270903,46.458471760797345,45.345982142857146,50.183035714285715,49.42952275249723,50.68771138669673,53.847398843930634,56.04938271604938,56.920492721164614,59.34841628959276,60.26077097505669,63.775784753363226,65.5627802690583,68.61609195402299,69.11060433295324,70.54421768707483,71.74487471526196,75.12727272727273,75.83140877598153,78.78995433789954,78.51136363636364,80.9795918367347,84.12183908045976,85.1753986332574,87.29439252336448,88.58447488584476,92.00230149597238,93.37674418604651,95.73028571428571,95.9530516431925,99.29965556831229,100.33449477351917,102.19767441860465,103.35963923337091,107.0635838150289,108.37155963302752
76,22.403015075376885,25.009326424870466,25.576725025746654,26.782105263157895,27.061767838125665,28.719957081545065,29.124197002141326,30.476138828633406,33.920529801324506,35.92266380236305,36.01431718061674,39.549668874172184,41.49781659388646,41.220489977728285,42.408026755852845,45.76035834266517,46.02439024390244,49.40295119182747,52.09271523178808,52.97052154195011,55.10176991150443,55.15977653631285,57.818383167220375,60.8353591160221,61.767955801104975,63.78125,64.70431893687707,66.6065388951522,68.18828932261768,71.77001127395715,72.32163080407702,73.24770642201835,75.50223214285714,77.94557823129252,81.42857142857143,81.9704880817253,83.74347332576617,86.2944640753828,86.66666666666667,88.66123399301513,93.42009132420091,93.23809523809524,96.48780487804878,98.74654377880184,99.53302961275627,100.64146620847652,102.55542590431739,104.21917808219177,108.17736289381564,109.6662830840046
75,20.972699696663295,25.322085889570552,26.218295218295218,25.73212379935966,26.90249187432286,29.335828877005348,29.37121212121212,31.547900968783637,33.66222222222222,37.27442371020856,36.18791208791209,37.83575418994413,39.75255391600454,42.3875968992248,42.100558659217874,45.57142857142857,47.40790960451977,49.6551724137931,50.907262569832405,51.99124726477024,54.47757847533632,55.60223463687151,57.75442477876106,60.25305216426193,61.66281755196305,63.33704115684093,66.55670103092784,66.9237668161435,69.9703534777651,70.18348623853211,71.61574074074075,75.11161217587373,75.07976878612716,78.37155963302752,82.02749140893471,80.71748878923766,84.064,85.42365097588979,87.98187995469989,89.35412026726058,91.29517396184063,94.53624856156502,96.15825688073394,96.98165137614679,98.9057043073341,101.98614318706697,102.75909090909092,103.72928821470245,106.72369942196532,107.66590389016018
74,22.11454183266932,26.434782608695652,26.275316455696203,26.302127659574467,28.461128860489882,29.75483870967742,31.2,31.139308855291578,33.89813800657174,34.713973799126634,36.66160520607375,37.59130434782609,40.43159065628476,43.562430939226516,44.587458745874585,46.7007786429366,48.210643015521065,49.56580427446569,51.1570796460177,54.41241685144124,55.93679458239278,56.8780487804878,59.01590909090909,60.82442748091603,61.21177802944507,64.37261503928171,65.27008928571429,67.94666666666667,69.91071428571429,72.3669309173273,73.45576707726764,75.05454545454545,77.44594594594595,78.92716763005781,80.97727272727273,83.27027027027027,83.79908675799086,85.34426229508196,87.38084632516704,90.26106696935301,91.76629213483146,94.272,94.75565610859728,99.76744186046511,98.87755102040816,101.03196347031964,103.11386696730553,107.43642611683849,108.13793103448276,108.50574712643679
73,22.073926073926074,25.51783893985729,25.021806853582554,27.08421052631579,27.50212765957447,29.842672413793103,32.41593886462882,33.22521551724138,35.088621444201316,36.845659163987136,39.97626752966559,40.08596300326442,41.01773835920177,42.51049723756906,44.91582491582491,47.01012373453318,46.19153674832962,49.33481646273638,52.24466891133558,54.34878587196468,55.73526140155729,57.66703910614525,60.711711711711715,60.71208791208791,63.370165745856355,64.19753086419753,65.61486486486487,67.23831242873432,68.3169897377423,70.93333333333334,72.96598639455782,75.91031390134529,76.21788990825688,79.02494331065759,80.94235033259423,83.20366132723112,86.07638888888889,88.7954802259887,88.5068493150685,90.9049255441008,91.61379310344827,94.06849315068493,95.68338907469342,97.44292237442923,98.74285714285715,100.71689497716895,105.40674157303371,105.81184668989548,108.43986254295532,109.23423423423424
72,23.87987987987988,26.320447609359103,27.064075630252102,27.427234927234927,29.48674443266172,28.821932681867537,32.19088937093275,32.09584664536741,34.28555917480999,37.78410311493018,38.38775510204081,39.050646551724135,41.414686825054,41.93805309734513,45.61461794019934,48.735229759299784,49.76330076004343,49.95754189944134,50.87991021324355,53.7180910099889,54.04095563139932,56.17333333333333,59.77401129943503,62.108108108108105,62.217194570135746,65.79954441913439,64.88561721404304,66.46788990825688,69.62583518930958,71.72881355932203,71.61348314606741,76.1217587373168,76.70270270270271,79.03542857142857,81.78451178451178,82.60714285714286,84.40625,86.32098765432099,87.94630872483222,88.85813148788927,93.84444444444445,95.41562853907135,94.73744292237443,97.50804597701149,100.4932735426009,101.79629629629629,106.34881087202719,106.1917808219178,110.02727272727273,110.83521444695259
71,22.523373983739837,26.65548780487805,26.84439834024896,27.24137931034483,29.26388888888889,31.389957264957264,32.41423948220065,33.10149572649573,34.84978070175438,36.351528384279476,38.1357220412595,40.68763796909492,42.03193832599119,42.76419213973799,45.43141592920354,45.75438596491228,48.57683741648107,49.87709497206704,52.68660022148394,55.76965669988926,55.09330406147091,57.6953642384106,60.17704918032787,60.351791530944624,63.93805309734513,65.77827050997783,67.0890642615558,68.30493273542601,69.53371428571428,71.412680756396,73.06892655367231,76.08237986270022,78.49258836944128,79.18018018018019,82.16721672167216,81.95391705069125,84.87991021324355,87.71882086167801,87.92410714285714,88.54545454545455,91.81038374717834,95.76765375854214,96.30459126539753,96.6392694063927,99.36651583710407,101.17937219730942,104.0295119182747,107.83856502242152,108.03412969283276,108.84353741496598
70,22.607178464606182,26.385237613751265,26.75155925155925,27.901483050847457,29.507415254237287,30.510706638115632,31.634512325830652,32.60602798708288,36.053030303030305,36.918681318681315,39.19910011248594,39.97995545657015,42.113082039911305,44.07810781078108,45.69844789356984,46.32044198895028,48.002232142857146,50.647450110864746,52.095444685466376,54.08695652173913,54.933930571108625,59.59682899207248,59.333333333333336,60.68227424749164,63.54625550660793,63.29175946547884,66.9278350515464,68.0909090909091,68.89111111111112,72.31116121758737,75.5625,78.38365493757094,77.95275590551181,79.44704570791528,82.33898305084746,84.99551569506727,85.47415730337079,87.78563283922463,88.00884955752213,92.27323628219484,93.78107183580387,95.91891891891892,96.10621468926554,97.19111111111111,99.419795221843,102.43518518518519,104.50279329608938,107.38255033557047,107.44036697247707,109.48571428571428
69,22.20525783619818,27.387983706720977,27.585416666666667,28.144340602284526,29.669464847848896,31.135574837310195,32.498405951115835,32.227078891257996,35.29379157427938,37.42933618843683,37.888888888888886,42.01925133689839,41.09012875536481,45.314594594594595,45.8397365532382,49.211581291759465,47.397350993377486,51.281146637265714,53.783964365256125,54.89502762430939,57.8646288209607,59.569988801791716,61.4006586169045,60.775465498357065,62.95681063122924,64.10491803278688,68.11085972850678,69.33627342888644,69.86946902654867,73.9689578713969,76.27586206896552,76.74272930648769,77.79888268156425,79.91675794085432,80.32402234636872,83.59183673469387,85.63097949886105,87.01698754246885,89.95232690124858,92.42630385487529,95.01442841287458,94.63291139240506,96.87133182844244,98.57596371882086,100.26225769669327,102.85452462772051,104.36136363636363,104.86486486486487,110.43367935409458,109.61098398169337
68,24.771598808341608,26.33130699088146,27.457894736842107,27.95402298850575,29.12143611404435,29.658536585365855,33.044444444444444,33.7441113490364,36.72306034482759,38.04021164021164,38.423200859291086,40.21482277121375,43.928104575163395,45.24259055982437,46.48026315789474,48.329360780065,49.51677852348993,53.31596091205212,55.17067833698031,55.29933481152993,59.183895538628946,58.55421686746988,61.886338797814204,61.48672566371681,65.41850220264317,65.66630316248637,67.1917808219178,69.9047619047619,71.84977578475336,71.8785151856018,75.18708240534521,77.55629877369007,76.75446428571429,80.98181818181818,82.53378378378379,83.61800219538968,85.01590909090909,87.16143497757848,89.95232690124858,90.87640449438203,95.63574660633485,94.08754208754209,98.18897637795276,99.24444444444444,100.38073908174692,105.06992230854605,104.63542857142858,105.80941446613089,108.4279176201373,111.38392857142857
67,23.89672801635992,28.169042769857434,28.89222797927461,28.1,30.103191489361702,31.64004259850905,33.79459459459459,35.89320388349515,35.04709748083242,37.4,39.42983425414365,41.235038084874866,42.10195227765727,44.70066518847007,45.14754098360656,47.87705817782656,50.90770901194354,51.78737541528239,52.36585365853659,56.49890590809628,59.1496062992126,59.88079470198676,60.734375,63.35158817086528,64.58100558659218,65.99777530589544,67.41019955654102,69.30386740331491,72.86498855835241,75.04972375690608,76.30235162374021,77.85714285714286,79.73202614379085,80.13468013468014,84.46408839779005,84.25531914893617,86.85523385300668,91.43231441048034,87.1304347826087,92.39687848383501,92.5599104143337,97.49662921348315,98.6442199775533,101.44035674470457,100.63636363636364,102.08501118568233,104.51525423728813,108.06795016987543,108.44173140954496,111.14827201783723
66,25.430966469428007,27.763917525773195,28.232558139534884,29.983957219251337,30.67640918580376,31.867293625914314,33.99571734475375,34.159827213822894,36.80869565217391,39.230277185501066,41.83566058002148,42.61853448275862,44.49396267837541,44.43675675675676,46.516129032258064,51.06162162162162,51.47939262472885,51.278617710583156,53.069667738478024,55.535307517084284,57.46875,60.8335170893054,60.18121546961326,62.38914027149321,66.4647577092511,66.35476718403548,67.90455049944507,70.56,72.08571428571429,76.13333333333334,75.58810572687224,77.43566591422122,79.5817575083426,80.34323432343234,83.36363636363636,84.39473684210526,86.90992018244013,88.19435028248587,91.8013698630137,90.36363636363636,95.04338153503893,96.0923076923077,99.06575963718821,100.79642058165548,100.80407701019253,101.81333333333333,105.63210702341136,105.868156424581,110.40225988700566,108.55491329479769
65,26.420375865479723,30.49747219413549,28.832476875642342,29.985386221294362,33.22823779193206,33.77553191489362,31.393972012917114,33.94396551724138,35.83404710920771,38.256493506493506,40.62717391304348,42.0,44.36285097192225,45.744360902255636,48.1768558951965,47.34199134199134,50.27038626609442,52.609271523178805,54.93569844789357,57.63392857142857,60.25686059275522,58.55531453362256,62.69517543859649,65.99338478500552,65.87912087912088,66.19213973799127,67.5,70.49777777777778,72.45117845117845,74.35955056179775,75.93103448275862,80.29988974641675,80.820796460177,79.39622641509433,85.42635658914729,84.36363636363636,85.89285714285714,89.19148936170212,92.52595936794583,93.16909294512878,95.38037486218302,93.92125984251969,97.74061433447099,99.06172839506173,101.02449888641425,104.36888888888889,105.6704288939052,105.84615384615384,109.56867196367764,108.87902330743619
64,26.215841584158415,28.301732925586137,30.057494866529773,31.69379450661241,31.630434782608695,32.43011917659805,32.5163329820864,36.03521878335112,35.63135593220339,38.6988082340195,41.49622437971953,42.537393162393165,44.5793991416309,47.58469945355191,48.83870967741935,49.388286334056396,50.908700322234154,53.37527114967462,55.57033805888768,57.68052516411379,59.66484118291347,61.15574650912997,64.12430632630411,65.00215982721382,65.6840934371524,68.67175572519083,69.72527472527473,70.19978046103184,73.55629139072848,72.88061336254107,78.02399127589968,77.98907103825137,80.81188118811882,81.61529808773903,83.96912899669239,86.07457627118644,89.65227021040974,88.68057080131723,92.0417124039517,93.59649122807018,95.15265486725664,95.9608695652174,99.1038374717833,100.79819616685457,101.1371237458194,103.74250832408435,104.94235033259423,106.89670828603859,107.59055118110236,112.06703910614524
63,24.33467741935484,28.670061099796335,30.52415210688592,30.782881002087684,29.89075630252101,34.23197492163009,34.70295983086681,36.367631296891744,36.41850683491062,38.69602577873255,41.980561555075596,44.38709677419355,44.339784946236556,47.24056094929881,48.86089813800657,48.851063829787236,54.640256959314776,53.2,54.68891280947255,55.991189427312776,59.00330033003301,62.87788778877888,64.27947598253274,63.76759776536313,66.17324561403508,67.05263157894737,70.04916201117318,73.117903930131,72.78681318681319,75.04972375690608,76.29711751662971,78.7911111111111,80.58482142857143,81.95633187772926,84.65116279069767,86.87213114754098,87.8801331853496,90.08035714285714,92.22147651006712,92.99221357063404,95.11633109619687,97.34846765039728,99.25277161862527,101.63516483516483,102.56983240223464,101.99780461031833,105.77701149425287,106.25139043381535,112.6944757609921,114.66083150984683
62,26.877245508982035,31.258811681772407,32.36782786885246,31.842430484037074,31.25,35.63936170212766,35.26588983050848,35.896440129449836,38.09615384615385,39.602370689655174,41.9375,44.17659804983749,45.42195909580194,48.67833698030635,50.552660152008684,51.86206896551724,53.65103598691385,53.57327586206897,56.18454935622318,58.2532751091703,58.284775465498356,62.77524429967427,63.86117136659436,65.25490196078431,65.1824034334764,66.98689956331877,73.01079913606911,72.51441241685144,73.98024149286498,76.39308855291577,77.18930957683742,78.06896551724138,80.32558139534883,82.20674646354733,82.99126637554585,85.20805369127517,87.44704570791528,89.18111964873765,92.04861878453039,93.17127071823204,93.81899441340782,97.08352144469526,97.5695067264574,102.63370786516855,102.11538461538461,103.78173719376392,104.52469813391878,109.93371428571429,113.52584269662921,111.9205298013245
61,27.870808678500985,30.078549848942597,31.260162601626018,30.53291536050157,32.81875,33.33405172413793,34.45185185185185,37.14057507987221,39.634989200863934,39.99891774891775,42.459634015069966,42.894450489662674,46.24704618689581,47.23870967741936,49.69664138678223,50.69239013933548,54.92307692307692,55.10679611650485,56.64150943396226,57.75377969762419,61.22727272727273,60.93784078516903,65.20388349514563,63.73770491803279,67.70152505446623,69.08733624454149,70.69855394883204,71.77464788732394,75.51298701298701,75.43237250554324,76.11546840958606,81.44175824175824,79.66265060240964,83.2194046306505,85.23756906077348,88.01744820065431,88.30719656283566,89.8257993384785,93.4247191011236,93.55335533553355,95.04338153503893,99.69020501138952,99.99777034559644,99.29464285714286,101.97339246119734,103.57683741648107,109.06476399560923,109.20805369127517,112.31460674157303,111.33113311331132
60,25.534534534534533,31.625127681307458,33.2302968270215,30.114788004136503,34.5875,35.95454545454545,35.13854166666667,36.7253446447508,39.59701492537314,40.90880169671262,43.42168674698795,46.045989304812835,47.943661971830984,48.0948275862069,50.35143769968051,51.878787878787875,54.48957189901208,56.21598272138229,56.0,57.62419006479482,58.920529801324506,61.18371837183718,63.48394004282655,64.8,69.45975744211687,69.78209277238403,73.00106951871658,73.38979370249729,75.93879781420765,75.52631578947368,78.62417582417582,79.82494529540482,83.57608695652173,86.31346578366445,85.99337748344371,88.98260869565217,88.96353591160221,89.80306345733041,93.03614457831326,94.05639913232105,95.09471365638767,97.55138121546962,99.44933920704845,101.97297297297297,103.65448504983388,106.90788013318534,109.38938053097345,107.62995594713657,112.45011086474501,115.97765363128492
59,26.59059059059059,31.961224489795917,31.997942386831276,32.30864197530864,34.118556701030926,35.0,35.85997910135841,38.85204616998951,39.1767895878525,41.52748414376321,42.04972972972973,44.86153846153846,46.20364415862808,49.23300970873787,50.863787375415285,53.2991452991453,55.236245954692556,57.576799140708914,57.76,57.98245614035088,62.008781558726675,61.56161395856052,65.28232758620689,67.43844492440604,66.11479028697572,69.65502183406113,70.5330396475771,73.48471615720524,74.07608695652173,76.28664495114006,78.88392857142857,81.67216721672168,80.9311475409836,83.11938663745893,87.53812636165577,88.30939226519337,89.5187637969095,90.81069042316258,93.0330396475771,93.83928571428571,97.08658008658008,99.75,102.31359649122807,103.37582417582418,105.31491712707182,106.5104052573932,108.4293659621802,107.36842105263158,113.13555555555556,114.20765027322405
58,28.875373878364904,33.66125760649087,31.795218295218294,33.57644628099174,34.861889927310486,38.32101372756072,38.41586280814577,38.188436830835116,38.84418356456777,42.02521929824562,44.118406889128096,46.44994617868676,46.028169014084504,47.446945337620576,52.03023758099352,52.97624190064795,54.451965065502186,56.0813704496788,57.53812636165577,59.58829902491874,61.242290748898675,62.77524429967427,65.80065717415116,67.6340150699677,68.95604395604396,70.20568927789934,72.73706896551724,72.01733477789816,75.61862527716187,80.33003300330033,80.23929747530187,81.16902944383861,82.68211920529801,85.5027382256298,86.97905181918412,88.19806243272336,91.32603938730854,93.36670293797606,92.58260869565217,97.66004415011038,98.34581497797357,99.13100436681222,104.47546346782988,101.8896247240618,105.44554455445545,106.5,110.2533039647577,112.12134344528711,112.30973451327434,112.74725274725274
57,29.561491935483872,32.01404212637914,34.42812823164426,34.7584789311408,34.09989594172737,38.34958506224066,38.7847295864263,40.433684210526316,41.63010752688172,43.81417830290011,44.638619201725994,44.65128755364807,47.306345733041574,49.51072961373391,53.07196562835661,54.57605177993528,54.16885964912281,54.019375672766415,57.57451403887689,61.4145810663765,63.69078947368421,62.26143790849673,65.92324561403508,66.77124183006536,68.95810955961332,71.3945945945946,73.0968443960827,73.30131004366812,75.76017130620986,78.52348993288591,78.39003250270856,81.08503767491926,85.0957095709571,84.90810810810811,89.02173913043478,90.29834254143647,88.08033826638477,91.6470588235294,94.07633587786259,96.54266958424508,96.10363836824696,98.77022653721683,100.87921653971708,102.13067552602436,104.4804469273743,106.62251655629139,108.64270152505446,111.84262295081967,112.49833147942158,117.42919389978213
56,29.504513540621865,33.764765784114054,31.78403275332651,34.29375,36.74842105263158,37.84510010537408,37.23199152542373,39.42484342379958,41.83050847457627,42.774633123689725,44.63258785942492,46.36315228966986,49.034594594594594,49.06008583690987,54.97840172786177,53.298701298701296,56.61818181818182,59.56081808396125,58.3961661341853,62.64800861141012,62.100642398286936,66.07135135135135,66.35091496232508,70.0695652173913,73.7785016286645,71.64069264069263,73.78625954198473,74.58620689655173,73.42013129102844,79.43107221006565,80.19201725997843,82.11713665943601,83.41059602649007,86.25652173913043,86.58092175777064,90.52540540540541,89.26100966702471,95.94793926247289,93.0,94.49023861171366,97.44155844155844,98.80176211453744,102.30376940133037,103.51219512195122,105.45652173913044,107.17948717948718,112.22657952069717,114.3109151047409,113.38494623655914,116.46542261251372
55,30.94263105835806,33.69379450661241,34.553497942386834,37.07780082987552,35.61688980432544,37.729729729729726,36.48586387434555,40.61354166666667,43.61993769470405,44.09255319148936,47.81672025723473,47.664155005382135,49.803208556149734,52.94656488549618,51.2472885032538,55.70752688172043,54.31842966194111,54.019417475728154,58.833333333333336,63.10043668122271,60.38338658146965,64.72846237731734,66.15,70.39655172413794,72.16216216216216,69.31453362255965,75.00646551724138,75.170626349892,75.99780701754386,80.15021459227468,79.76216216216216,80.68047982551799,86.24096385542168,88.91166848418757,87.01226309921962,90.89416846652267,91.78232758620689,90.71772428884026,96.31818181818181,99.7164667393675,99.59694989106754,100.14686825053995,102.16107382550335,105.7535441657579,106.21978021978022,106.34955752212389,112.40486725663717,111.85903083700441,111.81354051054385,113.75137513751375
54,30.10749506903353,32.770833333333336,32.864197530864196,35.490196078431374,37.46526315789474,38.49677419354839,42.034846884899686,39.820378151260506,42.754756871035944,45.475531914893615,45.36775553213909,48.992576882290564,49.111111111111114,50.72727272727273,54.6259220231823,54.37953091684435,57.83991462113127,57.1194833153929,58.6414686825054,63.243823845327604,64.95454545454545,66.6258205689278,67.88108108108108,69.81818181818181,71.78378378378379,74.48349307774228,73.56182212581345,78.33945945945946,77.69331872946331,79.91379310344827,79.92935982339957,83.46925566343042,86.86084142394822,89.4775956284153,89.36008676789588,89.96078431372548,90.86177105831534,94.9587852494577,95.61842105263158,97.01199563794984,99.64108108108108,99.6983606557377,103.46145494028231,106.53637350705755,106.13861386138613,106.8022346368715,109.15468409586056,111.20265780730897,115.21336206896552,116.254036598493
53,31.290258449304176,36.286437246963565,34.767489711934154,35.151390319258496,37.72291666666667,38.83870967741935,40.202944269190326,40.27148846960168,43.24163179916318,45.6384778012685,49.02250803858521,48.40549102428722,48.15531914893617,52.091603053435115,53.36909871244635,57.75026680896478,58.49183895538629,60.33262260127932,59.42197802197802,64.14607948442534,65.07296137339056,65.64324324324325,67.92148309705561,69.6,72.84482758620689,73.94805194805195,75.70704845814979,79.965848452508,78.83982683982684,80.70967741935483,84.34883720930233,85.1943539630836,85.81410256410257,87.30416221985058,88.90848952590959,88.02631578947368,94.57797164667393,94.83406113537117,96.37259100642399,99.19652551574376,98.20305676855895,101.86046511627907,101.73980154355017,103.03614457831326,105.89967284623773,109.38901098901098,110.00431034482759,112.92880613362541,116.96774193548387,118.00219538968167
52,29.324649298597194,34.72165991902834,37.588541666666664,33.984407484407484,39.27272727272727,39.36099585062241,41.382507903055846,44.41527196652719,43.93092454835281,44.80801687763713,48.23510638297872,49.61431623931624,51.33968253968254,53.65180467091295,56.98580786026201,55.896995708154506,57.92727272727273,61.93253536452666,61.48639825897715,64.0677966101695,67.94249201277955,67.28017241379311,68.1334768568353,69.17344753747324,72.07792207792208,74.64962726304579,77.39413680781759,76.3581445523193,80.125,80.63112078346029,87.04366812227074,84.24702058504876,87.29712460063898,87.29130434782608,89.41551540913922,90.31441048034935,91.5881708652793,91.80278670953912,96.3529411764706,100.90712742980561,100.91630901287553,103.62445414847161,105.2454054054054,109.68946796959827,107.882096069869,111.32603938730854,112.98572996706916,114.09750812567714,114.13993541442412,116.70281995661605
51,33.35264735264735,37.6294058408862,35.954361054766736,37.65137614678899,36.172413793103445,40.72054223149114,41.46927966101695,43.3744769874477,42.87722980062959,46.45181347150259,46.34110169491525,49.96845425867508,51.22938689217759,55.374468085106386,54.76293103448276,57.12085561497326,57.25541125541125,60.27009646302251,63.77848775292865,62.832800851970184,63.77942735949099,64.37993596584845,71.38266384778012,72.61407249466951,71.66666666666667,72.3943661971831,73.56270096463022,77.64453961456103,80.29336188436831,80.75675675675676,83.69330453563715,84.95947426067907,88.72707889125799,89.8141592920354,90.10881392818281,95.04310344827586,97.9695652173913,96.17334777898158,98.76623376623377,101.69934640522875,101.1481081081081,102.02575107296137,103.88949079089925,104.98582333696838,104.9349240780911,110.0967032967033,113.97626752966559,115.470715835141,117.64270152505446,119.70021413276231
50,33.428140703517585,37.51840490797546,37.42078708375379,39.626407369498466,39.43587069864442,40.08562367864693,41.288747346072185,44.5167714884696,47.050106609808104,47.3077731092437,49.91737288135593,50.30655391120507,52.35578947368421,52.88559322033898,53.88322717622081,58.71878393051031,58.259850905218315,62.157158234660926,63.414529914529915,65.91792656587474,66.90541976620617,69.50862068965517,71.25782092772384,71.84482758620689,73.89240506329114,77.41604278074867,76.88432432432433,78.87842278203723,81.29967776584319,81.69527896995709,87.69429494079655,88.69453376205787,87.76293103448276,87.81216648879402,89.26327193932828,91.66485310119695,95.3247311827957,97.85620915032679,101.04545454545455,99.89047097480832,100.88864628820961,104.42283298097252,104.05166846071045,107.63948497854078,110.06493506493507,110.82045701849837,114.45230439442658,112.52631578947368,117.66412213740458,118.0151024811219
49,33.522343594836144,34.45,37.4253807106599,38.47540983606557,39.81428571428572,41.47753396029258,40.143737166324435,43.062434963579605,44.92557651991614,47.0623020063358,49.1135881104034,53.04854368932039,52.87303252885624,57.29957805907173,57.80487804878049,60.48239060832444,62.61063829787234,61.06724511930586,63.70943796394486,63.11493018259936,68.2555910543131,71.63329820864067,72.6986155484558,74.26511134676564,72.14983713355049,74.36559139784946,81.77801494130203,80.15,81.49680170575692,82.60495156081808,82.93247588424437,85.47141316073355,91.35752401280683,91.03225806451613,93.73519913885899,92.18474758324382,96.09667024704619,97.54010695187166,99.34040296924708,98.008658008658,101.83585313174946,102.6264800861141,108.8654467168999,108.88457389428264,107.55387931034483,113.68216216216216,113.34698275862068,117.88004362050164,119.40108108108109,121.02454642475988
48,33.964285714285715,37.52056168505516,37.921267893660534,39.623217922606926,41.416233090530696,42.81723779854621,45.36420395421436,43.58523908523909,47.07067510548523,49.174369747899156,50.639830508474574,50.00630914826498,53.46861924686193,53.54334038054968,56.5130890052356,56.83582089552239,60.21729957805907,62.03675675675676,66.78418803418803,67.73218142548596,69.8796992481203,71.06609808102345,70.13519313304721,69.10344827586206,75.47974413646055,79.08681672025723,78.89154013015184,82.47272727272727,84.36363636363636,85.15709642470206,85.34117647058824,85.77826564215148,88.35598705501619,90.83582089552239,93.55987055016182,95.84364820846906,96.5936170212766,97.28647497337593,98.90032154340837,99.09677419354838,102.76855895196506,108.38420490928495,107.01814300960513,109.7117903930131,112.74193548387096,112.94066882416396,115.39590075512406,117.95185995623632,118.02150537634408,120.95548317046688
47,36.586934673366834,39.46457489878542,39.61010101010101,39.693730729701954,40.660842754367934,41.927159209157125,45.8454157782516,45.93801652892562,44.881002087682674,50.498933901918974,51.775553213909376,52.59196617336152,53.98326359832636,56.827877507919744,58.82415254237288,61.509189189189186,59.92910848549946,63.02851108764519,64.48979591836735,65.86750788643533,70.26923076923077,72.56470588235294,71.93354769560557,72.76595744680851,75.61497326203208,80.50901378579003,80.61971830985915,83.96966413867823,83.56989247311827,85.84317937701397,89.03253796095444,88.1868365180467,93.64102564102564,92.84615384615384,92.68862911795962,95.33262032085561,100.28415300546447,100.02580645161291,99.92432432432433,103.09189189189189,104.11727078891258,105.22776572668113,109.53780617678382,109.59567567567568,110.02139037433155,113.57654723127035,115.31336898395722,116.7964989059081,117.64179104477611,122.41566920565832
46,37.094674556213015,40.570422535211264,40.29320987654321,38.191489361702125,42.083591331269346,42.49638055842813,43.884375,45.54994742376446,49.53381893860562,51.45665961945032,51.848643006263046,54.094836670179134,55.166666666666664,55.58518518518518,60.95846645367412,60.67796610169491,64.89581095596134,64.08,65.28101802757158,68.60813704496788,67.53028692879914,71.44186046511628,73.38445154419595,75.96166134185303,77.65273311897106,77.56118143459915,83.480464625132,83.90996784565917,82.11943539630836,85.20255863539445,87.07497360084477,89.10344827586206,90.99367088607595,93.95698924731182,91.96371398078975,96.61736334405144,98.56068743286788,97.51409978308025,99.7173219978746,99.26565874730022,106.25352112676056,106.49032258064516,113.6624203821656,108.34358430540827,114.08315565031982,115.22234156820623,115.89599133261105,117.48324324324324,118.3157894736842,119.95776135163675
45,37.29009900990099,42.15084915084915,42.099089989888775,39.59857723577236,41.18031088082902,43.91115702479339,46.51616266944734,47.21582733812949,50.65271966527197,51.69551616266945,53.63124335812965,54.864300626304804,56.1182682154171,57.095137420718814,61.82773109243698,62.22790202342918,63.781282860147215,66.17758985200845,65.58791801510247,67.13080168776371,72.27701993704092,71.0126582278481,75.6821052631579,77.66808510638297,76.43008474576271,80.71641791044776,82.55497382198953,82.88482238966631,83.96190476190476,87.76595744680851,88.21030042918454,90.01069518716578,91.54378378378378,92.09850107066381,96.69871794871794,98.70096463022509,101.76,104.21702127659574,102.54025423728814,103.70370370370371,108.1833872707659,108.96815286624204,109.7872340425532,108.35117773019272,114.21959095801938,116.02985074626865,116.3,119.04413347685683,119.64994663820704,121.45922746781116
44,37.47964250248262,42.613320079522865,42.343058350100605,43.533197139938714,44.08790072388832,44.13201663201663,47.68200836820084,50.20225872689939,51.10471204188482,52.695238095238096,54.7125,58.206896551724135,59.67932489451477,59.91304347826087,59.552715654952074,61.86440677966102,64.08658922914466,66.96076352067868,68.13929313929314,72.8345626975764,74.18526315789474,74.33684210526316,75.63368421052631,79.14893617021276,82.21512247071352,81.56649214659686,85.98113207547169,86.04012671594509,85.52854122621565,87.73706896551724,91.54893617021277,90.20952380952382,94.875,96.16309012875537,93.8788522848034,99.0,101.90948275862068,99.97860962566845,102.00630252100841,108.77267876200641,108.36030204962243,111.37179487179488,109.75947995666306,110.69473684210526,113.53697749196141,114.11914893617022,118.44798301486199,116.53475935828877,118.73076923076923,121.78111587982832
43,39.28557213930348,40.759481037924154,42.73312883435583,42.85060975609756,44.71237113402062,43.29209979209979,48.11685625646329,48.78810020876827,49.20954356846473,51.72291666666667,52.56585879873551,56.76190476190476,55.486486486486484,61.74207188160676,60.63157894736842,66.46413502109705,69.0335429769392,67.67381974248927,70.72669491525424,71.00840336134453,76.25157232704403,76.403825717322,76.29504741833509,77.74789915966386,83.45665961945032,84.0675818373812,85.88087774294671,85.45493107104984,85.7737843551797,87.04135737009544,92.93459915611814,96.03364879074658,96.52063492063492,94.62433862433862,97.30074388947928,101.73248407643312,103.96174282678002,105.99358288770054,105.27505330490405,107.3170731707317,108.38185654008439,112.11978609625669,111.52258064516128,113.25053533190578,114.22340425531915,119.0127659574468,116.32244008714596,118.73954983922829,126.89200863930886,126.59574468085107
42,37.93650793650794,43.8070351758794,43.34712411705348,43.97210743801653,43.284527518172375,47.08986415882968,50.13664596273292,52.35010482180294,53.64,55.46193952033368,55.90380549682875,59.539896373057,59.64059196617336,56.95828877005348,64.4700944386149,67.08474576271186,66.63135593220339,69.12,74.47839831401475,73.11965811965813,74.41640378548895,74.80469583778014,75.3781512605042,78.84623541887593,82.93067226890756,85.33051742344244,84.87353878852285,87.26963906581742,89.44503735325507,89.49044585987261,91.12526997840173,92.40641711229947,94.38559322033899,100.46910994764399,100.42507970244421,101.92405063291139,104.83987274655355,104.71111111111111,105.13404255319149,108.63780359028512,106.84039087947883,113.30646871686108,114.42602308499475,114.42811501597444,117.19354838709677,122.36989247311828,121.64108108108108,121.27931769722815,122.83919062832801,123.3974358974359
41,38.941757156959525,45.7022977022977,44.80952380952381,45.76337448559671,45.07150153217569,47.531671858774665,51.09907120743034,50.56120331950208,52.646687697160885,57.07635983263598,57.0199370409234,59.759200841219766,59.61506276150627,65.00517063081696,63.30128205128205,69.57247132429615,66.44633368756642,68.77215189873418,70.74894514767932,74.03620873269436,78.46443514644352,75.71878279118573,76.40677966101696,79.45877378435517,81.75105485232068,86.07847295864264,87.65792235047219,84.98612593383137,90.50211864406779,90.6070287539936,92.41995841995842,93.74358974358974,97.9578947368421,97.34736842105264,98.98089171974522,99.21019108280255,108.48085106382979,104.88,110.88559322033899,108.39532412327311,111.44703389830508,112.931330472103,114.47744774477448,115.1558854718982,121.37526652452026,118.44017094017094,123.186295503212,125.23044838373306,125.21063829787234,126.91065662002153
40,41.68557213930348,45.90080160320641,45.05769230769231,45.779366700715016,49.52474226804124,48.4788877445932,49.71958762886598,52.08012486992716,55.83611691022965,57.3480947476828,56.922431865828095,58.3461139896373,61.2282722513089,65.43096234309624,67.41397288842545,72.5780104712042,71.76229508196721,71.46553552492047,72.34846884899683,73.83001049317943,79.01470588235294,78.42677824267783,80.63357972544878,82.7568710359408,81.76532769556026,83.78082191780823,84.20820189274448,86.73684210526316,90.71638655462185,88.79492600422833,94.66948257655756,95.24463519313305,97.32558139534883,95.31380753138075,100.22222222222223,105.74282678002126,101.91710945802338,107.36507936507937,112.58412698412698,110.22222222222223,113.82608695652173,112.50477200424179,118.51331203407881,116.92765957446808,119.0724946695096,121.64882226980728,121.45396825396826,124.85079365079365,123.66914103923648,126.96025778732546
39,41.82652043868395,47.81,48.54933875890132,47.561349693251536,49.382080329557155,49.930399181166834,49.633788037775446,51.68366285119667,54.97489539748954,58.90634755463059,60.32712215320911,60.190073917634635,65.79598308668076,68.22453222453223,69.4572025052192,70.61266874350987,70.85138004246285,70.98219895287959,75.07903055848261,74.00211193241816,78.37021276595745,78.5681581685744,83.75974710221286,82.00626959247649,85.84210526315789,87.62248144220572,87.59368421052632,89.77591623036649,90.25603357817418,97.2457627118644,95.58606124604013,98.4873949579832,96.74447949526814,101.78435517970402,101.63674762407602,105.51328374070138,108.18987341772151,112.64,111.16408668730651,115.0371155885472,114.45833333333333,114.15157894736842,120.0,122.09766454352442,119.39167556029882,125.1392670157068,125.36621196222455,124.1222339304531,129.11447084233262,129.49946751863683
38,45.72359328726555,48.8609731876862,49.77313432835821,47.645325203252035,51.11991869918699,50.572154471544714,52.35847107438016,55.10477178423236,60.484472049689444,57.34100418410042,60.34156378600823,60.34719334719335,65.09424083769633,68.14006179196704,70.7875920084122,67.8777660695469,71.39285714285714,70.75602094240838,76.68215417106653,77.81052631578947,78.79916753381895,79.86708203530634,81.50106157112526,87.89677419354838,89.38100320170757,87.04821802935011,92.14105263157894,95.48029818956337,94.53638253638253,91.90274841437632,95.25395152792413,98.08324439701174,102.84705882352941,100.0295047418335,105.85365853658537,106.56302521008404,108.12931034482759,109.30425752855659,110.65687303252885,112.28966986155484,114.1281512605042,118.52542372881356,119.3989417989418,120.12847965738759,122.8046218487395,124.6137566137566,124.96588486140725,127.82942430703625,128.3457051961824,131.76100628930817
37,43.92871287128713,51.4662638469285,52.520686175580224,49.48261758691206,51.59039836567926,51.88650306748466,52.09465020576132,58.11203319502075,61.20872274143302,59.58987603305785,58.20494335736354,63.86570247933884,68.04370447450572,65.9535864978903,68.9716684155299,72.14968814968815,73.54885654885655,73.65517241379311,75.11814345991561,79.87486965589156,81.11721224920802,87.12277019937041,86.70538542766631,85.62162162162163,88.27877507919746,91.16317991631799,92.70190274841438,94.00422832980972,99.47181628392484,98.46473029045643,100.97142857142858,99.35238095238095,103.98113207547169,101.1005291005291,103.36518046709129,106.0377358490566,105.54858934169279,109.77777777777777,114.7492130115425,116.9034994697773,117.62224554039874,116.70638297872341,125.81818181818181,123.10537634408603,125.69937369519833,126.81876332622602,128.17281348788197,126.97435897435898,128.95278069254985,129.6760710553814
36,46.35671342685371,53.086606243705944,54.26188068756319,49.84732052578362,52.6625386996904,54.634397528321315,53.687110187110186,56.02254098360656,60.060732984293196,62.68684759916493,64.65702479338843,63.6780185758514,66.03347280334728,71.20915712799167,71.35892116182572,73.14285714285714,78.66459627329192,77.69596690796277,78.43892339544513,79.79231568016614,80.94303797468355,82.7071129707113,86.1717277486911,85.03144654088051,91.05648535564853,91.8251821019771,94.72784810126582,94.39834024896265,97.51515151515152,102.69592476489028,103.61377870563675,103.78197064989517,106.74244004171011,107.7080291970803,104.7418335089568,112.575,109.47624076029567,113.31056563500533,115.02114164904863,115.46129374337221,117.53911205073996,117.3529411764706,121.33752620545073,127.47401908801697,124.60063897763578,128.02526315789473,128.992700729927,132.0,136.8477801268499,133.19544984488107
35,49.360236220472444,52.51348651348651,52.503531786074674,56.88199389623601,55.151668351870576,56.38421599169263,57.13991769547325,58.66390041493776,62.047767393561784,61.23461939520334,66.38679245283019,66.01838610827375,67.44769874476988,68.9119170984456,74.55696202531645,74.89146469968388,73.54885654885655,82.9125,83.93319415448852,85.69055036344756,87.03184713375796,84.02938090241344,87.0594369134515,86.42006269592477,91.55299055613851,96.61795407098121,96.73093220338983,94.74213836477988,98.47219307450158,95.97457627118644,102.6875,104.47457627118644,112.71832460732985,108.72916666666667,108.1151832460733,110.27564766839379,111.19535374868005,118.62268041237114,110.60924369747899,115.37981269510927,116.80083420229406,121.56739811912226,122.5881126173097,125.88759278897138,124.98432601880877,124.71324296141815,132.27072402938091,132.61442006269593,138.26277372262774,129.75814931650893
34,46.15924826904055,55.611278952668684,54.096676737160124,54.17474747474748,57.25816326530612,58.51122448979592,55.83725690890481,58.85418821096174,60.607883817427386,64.9156378600823,65.20473251028807,74.52789256198348,69.5866388308977,69.59504132231405,76.14669421487604,76.3613707165109,76.94922279792746,79.25206611570248,85.5,86.81818181818181,85.95652173913044,88.0,90.70083682008368,89.78526315789473,93.40314136125654,98.15546218487395,101.25,97.01573976915006,101.63357215967247,101.6842105263158,103.82898852971846,107.20335429769392,111.75630252100841,112.02518363064009,110.54922279792746,113.3151832460733,117.50676378772113,115.44915254237289,116.87748691099476,124.94758909853249,120.52698412698413,122.67237687366168,124.82700421940929,127.81395348837209,126.61490683229813,131.85386221294362,129.60457856399583,135.76569037656904,136.18585005279832,135.33123028391168
33,50.008,55.47709163346614,52.573869346733666,56.13627049180328,54.49693251533742,61.30589430894309,60.15360824742268,64.07033639143731,68.55900621118012,69.78637770897832,68.70454545454545,72.02510460251047,74.88541666666667,74.54054054054055,76.90625,77.52746113989637,79.13305613305613,80.91571279916754,84.71487603305785,88.43423799582463,90.21564482029598,90.34482758620689,90.13513513513513,92.18969072164948,97.1933471933472,94.84276729559748,97.77018633540372,104.97823834196892,99.7888198757764,106.5904365904366,103.52830188679245,104.96,106.90625,110.5879917184265,116.64248704663213,116.8,114.37775445960126,121.52041884816754,121.20746887966806,124.07484407484408,122.32648870636551,126.48275862068965,128.13544973544973,132.695468914647,129.3987341772152,127.6559585492228,136.20609884332282,131.5481171548117,138.90965732087227,140.18789144050103
32,51.15239043824701,58.416583416583414,59.17382617382617,55.843117408906885,60.730886850152906,60.18348623853211,62.97373737373737,63.33161157024794,66.4059003051882,64.36148300720906,68.55042016806723,74.71829521829522,74.1713985278654,77.0721649484536,80.95975232198143,77.29179646936656,84.15352697095436,81.01871101871102,87.12577319587629,84.35602094240838,89.57949790794979,93.6978417266187,95.06029106029106,90.73354231974922,98.75130072840791,97.79267015706806,102.61699895068206,104.10777202072539,109.65625,109.34169278996865,109.88247639034627,110.25872689938399,111.21584984358707,114.09815950920246,111.75311203319502,118.8,122.87083333333334,120.17695473251028,118.062893081761,124.26778242677824,123.63467492260062,126.96450939457202,132.86012526096033,130.7112970711297,134.19727177334732,135.4417628541448,137.25576519916143,137.05785123966942,141.1118077324974,138.40579710144928
31,54.97230464886251,61.621975806451616,58.630940343781596,61.30386178861789,57.91743119266055,61.80287474332649,64.16921508664628,65.06857727737973,71.65803108808291,71.62164948453608,69.76955161626694,71.81404958677686,80.96753926701571,81.47564766839378,79.875,83.78242677824268,83.46097814776275,83.7892561983471,89.91605456453306,89.68944099378882,91.05046343975283,94.07209062821833,96.23371251292657,99.19667013527575,100.05175983436853,101.89189189189189,101.83817427385893,104.52947259565667,106.49278350515463,106.54848800834202,111.08333333333333,111.34796238244515,109.86292834890966,117.52560083594567,112.01446280991736,118.54848800834202,122.84309623430963,120.8041884816754,127.10216718266254,122.6722338204593,128.4214876033058,127.53605015673982,126.01890756302521,134.15641293013556,135.5625,136.23991726990693,139.4870197300104,136.04171011470282,142.52675760755508,140.84656084656083
30,56.1593625498008,63.99306930693069,59.51302605210421,59.88755020080321,63.60388945752303,65.71951219512195,65.74306269270298,69.96273291925466,72.54668049792531,71.99792315680166,76.43962848297214,78.26299694189602,79.01229508196721,80.51452282157676,80.43613707165109,81.34022750775594,82.89727463312369,92.13431269674712,88.25806451612904,93.7643378519291,93.71223021582733,94.92083333333333,100.11203319502074,96.65408805031447,101.87304890738814,107.45228215767635,106.9400826446281,109.68115942028986,105.12873326467559,109.32098765432099,108.34020618556701,113.05785123966942,115.87577639751552,118.91209927611169,117.57068062827226,117.139896373057,121.9729448491155,124.0881427072403,126.45577523413111,135.84117032392894,133.48440748440748,132.0375,130.58254468980022,135.19242902208202,135.42231491136602,136.65271966527197,142.6715481171548,142.19624217118997,144.95833333333334,148.4536082474227
29,56.964859437751,63.57753479125248,61.474216380182,61.74541751527495,66.4339430894309,67.63469387755102,63.88843813387424,69.94495412844037,73.46224489795918,74.76907216494845,78.34615384615384,82.08877551020409,79.78931140801645,80.2414151925078,85.89770354906054,85.50819672131148,88.65289256198348,93.89844559585492,95.68627450980392,93.07135470527405,97.92835209825998,96.75440414507771,101.51234567901234,102.02448979591837,107.26714431934494,102.16407061266874,105.34153846153846,111.12591050988554,113.08176100628931,112.84518828451883,120.73684210526316,117.39917695473251,118.86839378238342,122.79749478079331,121.20707596253902,125.45794392523365,122.44053774560497,131.3804573804574,133.4018691588785,132.97741273100615,131.42231491136602,133.58091286307055,140.56673511293636,134.42159916926272,138.04439746300213,136.94802494802494,141.93117831074036,145.1440414507772,146.0793319415449,145.7856399583767
28,60.64158415841584,68.86785009861933,68.73178137651821,67.28834355828221,71.20693170234455,68.94123606889565,75.88004032258064,70.64506172839506,71.51688843398158,74.49486652977413,79.03771661569827,80.03692307692307,82.278125,88.28776978417267,85.32915360501568,92.09836065573771,95.85626283367556,90.57823834196891,94.41358024691358,96.90082644628099,102.48699271592092,102.40988671472708,104.3625,104.29447852760737,107.56476683937824,112.74666666666667,112.96551724137932,114.21436004162331,116.23843782117163,114.52849740932642,115.50155763239876,122.08515057113188,123.22741433021807,124.11582213029989,126.39293139293139,129.62993762993764,125.80773249738768,129.7618069815195,132.2362694300518,137.69392033542977,138.71028037383178,134.6086956521739,138.97814776274714,141.87941787941787,142.39917269906928,142.42126789366054,142.97641025641025,147.4392523364486,151.3521421107628,151.255230125523
27,64.13823529411765,68.15323383084578,70.83183183183183,69.96180904522613,73.8248987854251,71.36271529888552,71.29837067209776,74.8502564102564,80.282340862423,75.05852156057495,80.7781217750258,82.86970010341261,85.8,85.76628748707343,87.37113402061856,98.17731958762887,96.94877049180327,95.71458117890383,99.69596690796277,104.88612836438924,101.6086956521739,102.78762886597939,102.3440414507772,105.40103626943005,112.51292657704239,109.36635706914345,114.42461538461538,120.24041450777202,119.86264308012487,124.3035343035343,119.66255144032922,126.67768595041322,123.475,130.4205128205128,127.10905349794238,127.43034055727554,136.45661157024793,129.5544041450777,136.23784901758015,137.4058577405858,139.52746113989636,141.94882292732856,137.67114788004136,142.36649214659687,155.05687693898656,149.38144329896906,149.58091286307055,149.7440166493236,152.97810218978103,152.31578947368422
26,64.49404761904762,72.35212660731949,67.01907630522088,70.19919110212335,75.48481781376518,74.9568345323741,75.88367346938776,75.68061224489796,77.41513292433538,86.77002053388091,85.94672131147541,85.20143149284253,90.3425925925926,90.3021582733813,92.78185524974516,95.10835913312694,92.61585993820803,101.23364485981308,100.08230452674897,99.9794026776519,107.83316168898044,103.86363636363636,113.5389344262295,112.5925925925926,113.19301848049281,117.65333333333334,116.78279118572928,124.16889804325437,123.29484536082474,122.34567901234568,126.91914022517912,122.4748201438849,124.17525773195877,131.58071278825994,129.07853403141362,132.67831449126413,137.77482088024564,138.231884057971,142.1172839506173,140.31413612565444,137.4282765737874,142.72100313479623,147.4668049792531,147.15504682622267,150.6825232678387,144.77742946708463,156.47265221878226,154.40904419321686,153.03549060542798,155.12295081967213
25,65.95660749506904,78.1730959446093,75.708,73.29435483870968,80.99597989949748,77.5097435897436,80.00506072874494,82.19367991845056,83.38289205702648,83.51942740286299,87.24766839378238,87.84394250513347,92.54282765737874,95.86288659793814,96.34320735444331,101.1891891891892,97.81108829568788,101.87628865979381,101.3719512195122,107.40286298568508,114.5179856115108,115.96303901437372,109.44989775051124,121.88429752066116,114.48453608247422,119.42327497425335,123.6594427244582,123.10743801652893,121.7089005235602,123.19672131147541,128.82365145228215,127.86776859504133,133.8276923076923,130.31578947368422,135.5979381443299,134.77685950413223,137.23219814241486,141.70423991726992,141.74454828660436,144.8559670781893,145.0703933747412,146.43711340206187,150.4778578784758,150.7533539731682,156.78314491264132,153.01554404145077,157.18350515463916,159.4303664921466,162.0144927536232,162.12590299277605
24,64.55401387512389,74.98003992015968,77.5640766902119,76.25551102204409,80.25560081466395,77.88469387755102,85.33367037411527,82.81095041322314,83.56049638055843,88.60913705583756,87.29357798165138,94.75483214649033,99.25567010309278,99.37423312883436,95.29045643153528,103.93360995850622,106.10103092783505,106.97456765005086,110.38280450358239,112.69349845201238,109.53703703703704,112.14358974358974,116.87900723888315,120.42192347466391,124.07597535934292,122.31211498973306,122.08213552361396,125.8986556359876,130.3517382413088,134.6749226006192,133.34158926728585,137.9774358974359,140.452868852459,128.52977412731005,138.69430051813472,143.1120246659815,146.01649484536082,147.33265097236438,141.55555555555554,152.89256198347107,147.22727272727272,151.94628099173553,155.93018480492813,154.55,158.0264496439471,161.61649484536082,161.35051546391753,155.38144329896906,162.79505664263647,169.52965235173824
23,75.24876114965312,83.91542288557214,81.26473526473526,76.96572580645162,80.86349848331648,81.87755102040816,79.60224948875256,88.20875763747455,94.40081383519838,98.4185110663984,96.17831813576494,97.83075335397317,98.55441478439425,99.91878172588832,100.41777323799796,103.38712972420838,107.74253347064881,109.41322314049587,113.25025960539979,118.77175025588537,121.3285272914521,119.76763485477179,117.43584521384929,122.33367451381781,119.44728761514841,123.42681678607984,125.00613496932516,135.68356997971603,131.68214654282767,132.0246659815005,143.5091649694501,141.11637487126674,140.47022587268995,141.3923789907312,149.56167176350664,144.22222222222223,147.62167689161555,151.53421859039835,149.86516853932585,150.85478887744594,148.26006191950464,152.97841726618705,160.69815195071868,160.59320288362514,165.3575129533679,162.51440329218107,164.64656964656965,161.73592630501534,162.21391484942887,169.83471074380165
22,74.63699307616221,83.19605911330049,81.84384384384384,80.45875251509054,83.25985844287159,88.33569261880687,89.46075433231397,87.9077868852459,92.25763747454175,96.75050916496944,104.89318413021363,97.5775075987842,105.36842105263158,101.84172661870504,109.29878048780488,106.71958762886598,114.71544715447155,115.34693877551021,112.21632653061225,117.12820512820512,117.18304033092038,116.27600411946447,123.54285714285714,131.90283400809716,130.09164969450103,129.25256673511294,129.96516393442624,134.85358255451715,135.27384615384616,141.09617373319546,139.6905737704918,143.02780638516992,148.07951070336392,147.9298245614035,148.16305469556244,145.0264765784114,149.97333333333333,151.2156862745098,156.39918116683725,153.91572456320657,154.06313645621182,157.8816199376947,159.36073997944501,162.35728952772075,161.44615384615383,169.68056968463887,177.8872950819672,172.4813278008299,167.9569230769231,177.62886597938143
21,78.7675568743818,91.59040959040959,91.03777335984095,84.50253292806484,87.03125,93.82980866062437,92.82287449392713,94.28744939271255,93.37307297019527,94.79212916246216,105.14564102564103,105.71076923076923,109.59795918367347,103.81538461538462,111.18006103763987,110.86178861788618,117.89878542510121,119.8648925281474,119.44524053224156,124.44444444444444,130.6762002042901,121.26938775510204,133.3672431332655,126.14634146341463,135.32719836400818,137.969040247678,137.60406091370558,144.36697247706422,137.05846153846153,140.67278287461772,144.66666666666666,151.3022312373225,152.41237113402062,150.70081967213116,151.65474974463737,153.13931888544892,162.49641025641026,163.69230769230768,158.22857142857143,157.10743801652893,160.37987679671457,163.7914110429448,171.29218106995884,171.4390243902439,175.51373346897253,177.2798353909465,174.6817248459959,180.17248459958932,181.13034623217922,176.96228338430174
20,84.01373895976448,94.12301587301587,90.60642570281125,92.48993963782696,90.79212916246216,90.1320564516129,96.30284552845528,100.41565040650407,94.72937625754527,103.62551020408164,107.20344129554655,100.86850152905198,111.3719512195122,114.21052631578948,116.79226069246435,122.00614124872057,123.9265306122449,125.7439024390244,120.3719512195122,132.3298969072165,128.4933469805527,128.05300713557594,135.3794506612411,139.90123456790124,136.40081799591002,142.3186022610483,143.65102040816328,140.2299794661191,143.60776302349336,146.5775950668037,159.25737538148525,157.42680412371135,155.82406471183012,150.36326530612246,162.05973223480947,163.86965376782078,165.4477766287487,162.1178861788618,172.3090909090909,164.06917599186164,171.27959183673468,172.40740740740742,175.32451678535097,176.0,181.2037037037037,173.65235173824132,178.47619047619048,178.2295081967213,184.89804325437694,188.1443298969072
19,85.17450980392157,97.08588351431392,97.68008048289738,91.54929577464789,93.64848484848486,100.1178861788618,102.26714431934494,106.14070351758794,111.01840490797547,109.39672801635992,112.07135575942915,114.70731707317073,116.34693877551021,122.78243105209397,119.50668036998972,127.24512820512821,126.73983739837398,134.24162436548224,136.7077856420627,134.30030643513788,134.95714285714286,143.70642201834863,142.55727554179566,140.9237029501526,149.33469805527125,145.48314606741573,151.6324435318275,151.5193482688391,155.9344262295082,149.3265306122449,156.98144329896908,157.63934426229508,165.37003058103974,158.0428134556575,164.54638124362896,161.22061855670103,166.2177009155646,168.74180327868854,172.11042944785277,174.3673469387755,173.17659137577002,176.85568065506652,176.66530194472875,180.86885245901638,180.46535677352637,187.4877049180328,188.87306501547988,187.7704918032787,188.97131147540983,195.5761316872428
18,93.39331366764995,103.43055555555556,101.41941941941941,99.54426559356136,98.05947580645162,111.0,109.61189516129032,107.0367722165475,111.34954407294833,112.87270875763747,115.78260869565217,117.60285132382892,125.29447852760737,122.46464646464646,132.26570545829043,131.21951219512195,132.75692307692307,135.3673469387755,131.37590113285273,140.94662638469285,144.03680981595093,144.14256619144604,152.0997963340122,156.17038539553752,148.72448979591837,150.68845760980594,155.88473205257836,157.46083418107833,164.06727828746176,163.5030549898167,161.78323108384458,167.64081632653063,164.79918864097363,176.35318275154003,167.9289340101523,175.9674134419552,174.61600810536981,183.40816326530611,173.24380165289256,177.0264765784114,181.46992864424058,187.69418960244647,182.22560975609755,187.73333333333332,190.37755102040816,192.6899383983573,189.84123711340206,194.6475995914198,200.2,202.34454638124362
17,99.91338582677166,106.96716417910447,107.316,106.3492385786802,110.35477386934673,111.13413413413413,109.929718875502,112.66867469879519,117.25379170879677,124.75834175935289,125.65261044176707,130.70433905146317,131.68591691995948,136.04369918699186,132.45685279187816,139.56275303643724,140.8621041879469,144.69938650306747,145.72477064220183,147.82258064516128,148.9440488301119,149.61797752808988,150.26666666666668,163.76758409785933,164.17004048582996,167.65056526207604,157.33536585365854,167.9430894308943,167.23529411764707,167.3394495412844,172.17311608961305,173.91869918699186,178.81473899692938,175.78797145769622,177.47692307692307,181.43119266055047,186.30940343781597,184.87116564417178,183.5387755102041,185.25458248472506,200.52803261977573,189.17073170731706,191.8662613981763,198.13552361396304,200.59244126659857,205.29543147208122,205.49949135300102,204.98360655737704,201.61145194274027,208.93401015228426
16,102.36043095004896,118.46421471172962,114.87613293051359,117.39759036144578,115.22064777327935,115.12525252525252,126.23505572441742,119.40060544904138,124.15762538382805,126.98975409836065,128.96941896024464,127.29268292682927,137.82706002034587,137.84397163120568,149.5403472931563,144.359918200409,147.43667679837893,148.17497456765005,143.21897073662967,156.57841140529533,152.86639676113361,155.2782874617737,151.90368852459017,168.76151484135107,168.41836734693877,168.3130081300813,171.04596527068438,185.050916496945,185.82466870540264,181.09756097560975,179.88911704312116,180.39918533604887,189.19551934826885,183.02932254802832,188.49440488301119,190.82208588957056,193.18852459016392,198.7870182555781,193.40816326530611,192.5382262996942,194.79183673469387,212.14723926380367,215.26488706365504,208.34111675126903,213.24074074074073,214.2325581395349,217.86108273748724,203.45399393326593,218.55397148676172,221.50101419878297
15,107.00587659157688,128.15618860510804,119.53761283851554,124.0210843373494,128.92532795156407,126.6830985915493,127.31854838709677,128.86336032388664,134.47272727272727,139.05364372469634,138.4954591321897,143.09183673469389,154.2131313131313,155.0890481064483,161.14720812182742,147.79247202441505,162.6086956521739,163.07381193124368,158.27558257345493,165.1678535096643,178.0731707317073,167.18227593152065,168.22990844354018,174.16581371545547,179.57099080694587,179.18775510204082,175.8700507614213,187.5971515768057,189.6582406471183,189.94913530010172,191.79674796747966,188.74134419551936,195.06370070778564,196.528992878942,189.746192893401,198.0183486238532,209.5661914460285,210.60427263479144,203.640243902439,212.86885245901638,206.15959595959595,205.28571428571428,217.49847094801223,220.1795918367347,224.86238532110093,222.75151515151515,224.81186094069528,234.96024464831805,225.01119023397763,226.76200204290092
14,116.41938674579625,136.25,127.4940119760479,125.04718875502007,128.84221105527638,137.64616935483872,135.58575727181545,147.74014155712842,142.5110887096774,141.88453815261045,149.2428861788618,155.0448065173116,156.05161943319837,154.2415902140673,164.6653144016227,165.05263157894737,175.8572884811417,170.34412955465586,165.37538148524925,172.06091370558374,184.74924471299093,177.87044534412956,190.08961303462323,189.02136317395727,182.6086956521739,188.70540265035677,199.52448979591836,202.0080971659919,188.6768292682927,200.10183299389,202.4618514750763,205.3525179856115,202.39112903225808,210.0505561172902,207.29399796541202,214.17813765182186,208.8577194752775,219.04065040650406,219.1578947368421,215.45361875637104,226.99392712550608,226.8,220.99287894201424,223.42568250758342,232.53061224489795,243.0171198388721,227.94763343403827,228.46060606060607,239.9756345177665,245.43589743589743
13,132.82922013820337,153.81477832512314,137.76523476523477,141.76830491474422,142.15130260521042,144.92756539235413,155.5172064777328,138.9229989868288,158.12182741116752,163.641925777332,168.4504048582996,158.9426559356137,169.52318548387098,168.8821138211382,168.18731117824774,173.76064908722108,178.13266331658292,172.58715596330276,185.73904179408765,182.55790533736152,193.83959390862944,191.8097165991903,199.1321897073663,189.55351681957185,201.31180625630677,205.3630831643002,205.5501519756839,214.18439716312056,219.67573011077542,205.10638297872342,210.77484787018255,220.70967741935485,219.9552390640895,226.8972533062055,226.91842900302115,220.02439024390245,223.74564102564102,231.16024340770792,235.02839756592292,243.9796954314721,238.59086294416244,242.6002034587996,250.8260427263479,242.0223350253807,237.61467889908258,248.28803245436106,255.0609756097561,261.78274111675125,247.52679474216382,247.4059003051882
12,138.9406528189911,151.12537018756169,148.359126984127,141.62058526740665,149.0930930930931,164.18522267206478,157.08510638297872,165.8286004056795,172.22177419354838,163.03822937625753,170.64191251271617,181.2160243407708,176.43794147325934,176.76565656565657,188.36509528585756,192.94790602655772,208.40040444893833,196.1090909090909,198.23910840932118,209.77777777777777,209.14720812182742,203.52797558494404,215.26706827309238,209.52535496957404,205.7070707070707,211.3786802030457,220.95362903225808,224.50857719475277,228.9939024390244,230.52631578947367,231.0171198388721,237.96363636363637,227.4224924012158,236.13793103448276,241.5142276422764,238.52270433905147,246.69160768452983,236.07692307692307,251.31568228105905,254.19354838709677,248.2614913176711,261.7218274111675,265.4668028600613,265.1567239635996,257.2598584428716,266.29145728643215,266.03235591506575,263.02834008097165,270.29352226720647,273.4215885947047
11,157.51082677165354,173.60355029585799,170.06169154228857,172.6290322580645,169.9065326633166,162.24424424424424,169.2877263581489,184.08175473579263,181.22837022132796,183.77732793522267,178.91137965760322,203.27318548387098,198.42381432896065,196.90596562184024,190.63636363636363,208.6322188449848,214.74044265593562,213.08206686930092,222.79716024340772,216.9807497467072,218.49342770475226,214.834008097166,231.62134944612285,219.97157360406092,225.32729103726084,246.40729483282675,232.6909090909091,242.53401015228425,241.96966632962588,250.7707910750507,238.5625,251.27603640040445,249.44410876132932,262.4525252525253,251.1764705882353,273.3090909090909,263.69959677419354,266.53629032258067,255.95963673057517,266.6666666666667,267.9657603222558,272.7228426395939,283.3656565656566,258.834008097166,286.2563067608476,275.71979695431475,290.6491405460061,289.9571865443425,292.2199798183653,303.7411526794742
10,176.14975369458128,199.84782608695653,182.78905472636816,182.137,191.76223776223776,200.55421686746988,189.23939393939395,199.7976071784646,200.8706118355065,195.56104944500504,203.393,200.24568527918782,200.252,220.60180541624874,224.17914979757086,212.12170385395538,236.6673366834171,232.51209677419354,227.26849037487335,236.8920282542886,244.3943661971831,244.1290322580645,255.71543895055498,249.7840565085772,256.0406091370558,259.26538849646823,258.1276595744681,257.6,268.8402010050251,271.82555780933063,265.60649087221094,263.2258064516129,272.8267477203647,286.9050505050505,276.54582074521653,291.0422535211268,282.17171717171715,298.12410986775177,294.58787878787876,292.7693856998993,300.6666666666667,303.87487386478307,303.51919191919194,295.68706118355067,306.1818181818182,303.7682926829268,302.973630831643,330.5476673427992,320.4838056680162,317.5403225806452
9,196.2783300198807,205.1771653543307,204.3412935323383,208.517,204.65662650602408,218.55811623246493,212.86532663316584,217.12600806451613,228.48432760364005,217.00100401606426,236.1549295774648,241.35490394337714,226.798,245.006993006993,248.29879275653923,245.11871227364185,249.8741116751269,253.5871743486974,268.9054325955734,261.32796780684106,278.7464788732394,271.71774193548384,268.15539858728556,276.1331987891019,278.125,283.9592252803262,285.66163141993957,296.0964824120603,296.1022044088176,295.55110220440883,295.7356205852674,293.19878910191727,311.9214501510574,301.259779338014,292.99697275479315,311.34939759036143,302.4543610547667,306.98489425981876,319.23387096774195,314.2110552763819,306.1004016064257,332.3515151515152,312.7588294651867,322.6666666666667,310.1818181818182,320.83955600403635,322.6359077231695,345.6389452332657,328.7517730496454,356.6532258064516
8,206.34316617502458,242.89620758483034,227.09712586719525,226.44621513944224,228.6680040120361,244.54008016032063,258.67336683417085,236.76476476476478,236.49598393574297,251.7788944723618,262.9586693548387,251.27555110220442,276.91691691691693,262.6710130391173,267.62048192771084,283.1319234642497,272.8225806451613,288.5085771947528,299.616850551655,304.59081836327346,301.2896064581231,307.7786720321932,316.23269809428285,303.43718592964825,315.66265060240966,306.94224924012155,317.5221774193548,342.3289606458123,316.5542168674699,310.87044534412956,344.4165824064712,325.8709677419355,314.4433299899699,320.95449949443883,331.3709677419355,330.8519637462236,327.4369323915237,340.6975806451613,378.2647943831494,355.1807228915663,368.2994974874372,350.39516129032256,365.21852970795567,381.74523570712137,358.8181818181818,364.66465256797585,366.07042253521126,375.87915407854985,351.3226130653266,387.246963562753
7,240.10604558969277,277.96351084812625,270.98411122144984,259.6394422310757,263.5389221556886,269.8692152917505,266.51402805611224,279.210685483871,291.8555667001003,290.2530120481928,287.83249749247744,289.68505516549646,295.2224448897796,322.66397578203834,310.2585513078471,320.77185929648243,319.834008097166,318.9969788519638,349.76837865055387,330.77077077077075,329.1203235591507,357.0615539858729,349.81287726358147,341.5105740181269,346.62638469284997,355.8060606060606,362.72617853560683,375.2396359959555,371.6770310932798,371.85483870967744,368.32730923694777,384.9050505050505,371.85527638190956,401.4549138804458,380.13104838709677,396.8709677419355,387.62613065326633,401.56028368794324,402.4643216080402,387.93522267206475,406.6968781470292,400.32964824120603,413.7995991983968,404.7644084934277,409.46840521564695,407.57386934673366,400.8212851405622,414.6546546546547,401.2582914572864,433.06532663316585
6,284.59822309970383,310.9103448275862,303.87512487512487,312.958041958042,314.133,307.74,338.22713567839196,316.47347347347346,349.1680080482897,330.165,343.9175050301811,358.66132264529057,358.85252525252525,360.5768463073852,359.251497005988,390.2778884462151,386.30150753768845,377.44144144144144,365.65965965965967,376.08040201005025,400.302,388.61476238624874,430.9546827794562,405.87525150905435,412.05852674066597,421.22613065326635,415.2432432432432,414.09638554216866,429.38709677419354,420.8459214501511,424.06012024048096,443.6990972918756,432.59274193548384,445.4985014985015,446.6966966966967,427.87122736418513,453.091641490433,450.73493975903614,479.14285714285717,447.8391959798995,456.69215291750504,467.15492957746477,478.2883064516129,471.54884189325276,461.5221774193548,484.18126888217523,484.12825651302603,473.30677290836655,483.7028112449799,480.14112903225805
5,337.4703557312253,379.72063178677195,382.0474777448071,368.9742063492063,353.278,382.579,388.9456740442656,380.782,388.3286432160804,406.14084507042253,424.4,417.584,428.38615847542627,430.247,438.7687687687688,457.8338338338338,461.2723618090452,432.9341317365269,446.62437059415913,483.4712411705348,455.77154308617236,455.2985971943888,472.50351053159477,500.50952858575727,486.86313686313684,485.7675350701403,476.604,515.9519038076153,511.42284569138275,477.82696177062377,503.89769307923774,551.0824949698189,494.6359077231695,525.0503018108652,521.1345381526104,536.2086258776329,516.5869346733668,543.6217303822938,490.62,514.2857142857143,523.5638190954774,530.0020100502512,540.6084337349398,578.5645161290323,559.9298597194389,559.6666666666666,577.5495495495495,557.2236710130392,590.7605633802817,579.8590130916415
4,417.0525272547076,475.85827552031714,427.74650698602795,454.5079522862823,450.1878121878122,500.414314516129,480.8877755511022,506.66566566566564,502.1733870967742,496.576,537.396,523.1115577889448,517.2865731462925,571.7717717717718,582.2222222222222,564.5531062124248,562.87374749499,571.8670694864048,581.5105315947843,578.6017964071856,610.722,613.5186304128903,610.7803410230692,586.5705705705706,606.5829145728643,554.9456740442656,617.2590361445783,632.4012036108325,608.3309929789368,649.0140845070423,620.9949849548645,633.2024048096192,638.9939759036145,661.7710843373494,634.34,658.5734265734266,672.5579053373615,682.3229689067201,655.8096192384769,707.710843373494,656.4116465863453,651.9075376884422,653.9457286432161,690.2914572864322,652.6579739217653,705.271815446339,692.1303911735206,647.0110552763819,700.562248995984,700.1001001001001
3,573.759682224429,644.131212723658,632.1367265469062,625.1746031746031,621.4117647058823,670.3433133732535,660.901296111665,618.5304695304695,667.8436873747495,657.0139581256232,691.1927710843373,668.9719157472417,696.2442671984048,728.3373493975904,764.0709290709291,795.497005988024,749.6287425149701,758.6412060301508,781.7197197197197,726.04,758.9009009009009,776.3956043956044,831.3647294589179,826.656,755.2816901408451,814.3887775551102,804.4698795180723,781.0290290290291,804.2202202202202,838.555667001003,823.2950654582074,850.0200400801604,823.3565737051792,852.6258776328987,861.1823647294589,916.704,876.8665997993982,889.0938123752495,826.9408224674022,850.3703703703703,876.8643216080402,936.2762762762762,858.7935871743487,901.6465863453815,964.3630892678034,935.9000999000999,934.6204819277109,961.1531531531532,951.972,934.5654345654345
2,912.3499005964214,989.4416749750748,892.5598802395209,922.649,912.1881881881882,966.5254745254746,1023.1137724550898,974.5324027916251,976.236,980.0879120879121,1035.8542914171658,1124.2725450901803,1097.5135135135135,1041.205,1062.1375502008032,1073.664,1038.653961885657,1131.66,1119.138,1108.52,1094.934131736527,1220.6380857427716,1138.246492985972,1253.088,1149.3454179254784,1173.6472945891783,1201.945945945946,1188.6940822467402,1226.194388777555,1162.6653306613227,1206.52,1263.1004016064257,1208.6126126126126,1254.970970970971,1228.436873747495,1340.5405405405406,1250.7407407407406,1309.7206030150753,1226.996996996997,1300.439121756487,1310.685370741483,1270.5734265734266,1311.994005994006,1335.8083832335328,1269.4594594594594,1342.3552894211577,1394.772,1410.313253012048,1342.5410821643286,1410.2409638554218
1,1677.9,1951.962,1901.806613226453,1914.183,1938.623246492986,2018.708,1928.322,1891.441767068273,2055.0820820820823,2145.5985985985985,2109.6482965931864,2064.025025025025,2152.662,2115.267,2154.6396396396394,2137.0490490490492,2138.936936936937,2162.6773869346735,2143.139139139139,2293.574297188755,2269.221664994985,2211.231231231231,2321.206,2223.552,2313.863863863864,2211.352,2456.298,2465.6833667334668,2320.3486973947897,2477.5375375375374,2526.9659318637273,2454.976,2588.5636910732196,2512.936936936937,2424.03,2476.368,2556.7074148296592,2720.42,2539.836,2568.8888888888887,2541.5075075075074,2691.7875751503007,2645.0180722891564,2619.32,2709.7297297297296,2655.291291291291,2590.922,2721.792,2498.607214428858,2820.440881763527


==> plots/raw-1000-sat.txt <==
500,3.1136363636363638,5.906779661016949,7.685800604229607,10.66566265060241,12.585657370517929,15.222222222222221,18.55855855855856,21.558035714285715,22.9774011299435,23.205128205128204,27.005988023952096,29.027027027027028,30.885906040268456,34.51162790697674,35.526315789473685,40.31496062992126,43.38805970149254,41.954887218045116,42.98989898989899,46.837606837606835,49.056,55.234042553191486,51.695238095238096,55.03448275862069,56.111111111111114,58.1505376344086,61.36363636363637,65.61616161616162,68.94339622641509,72.41379310344827,74.76470588235294,72.58536585365853,74.57142857142857,77.1219512195122,75.49019607843137,79.44827586206897,83.02439024390245,85.72093023255815,88.26315789473684,87.90123456790124,89.23529411764706,89.75342465753425,90.98550724637681,92.19047619047619,109.01408450704226,98.96969696969697,104.96666666666667,102.50847457627118,106.0327868852459,108.95522388059702
499,3.3153846153846156,5.4590818363273454,7.932835820895522,11.34402332361516,13.010909090909092,16.125,18.15481171548117,21.32843137254902,23.602040816326532,25.131147540983605,26.804597701149426,29.318181818181817,34.09271523178808,35.89261744966443,37.5,39.93388429752066,43.36231884057971,42.573913043478264,44.57692307692308,48.2442748091603,48.86538461538461,52.88073394495413,51.43636363636364,57.68807339449541,58.16326530612245,62.67857142857143,58.645161290322584,65.1304347826087,68.44,71.63265306122449,69.5609756097561,76.65116279069767,73.85714285714286,85.45132743362832,81.91489361702128,84.0,83.1358024691358,89.45833333333333,91.52,87.74193548387096,94.3953488372093,97.01408450704226,99.13888888888889,93.4320987654321,104.55882352941177,102.0,104.12307692307692,113.6842105263158,111.67441860465117,111.76470588235294
498,3.134128166915052,5.462264150943396,8.0,10.232835820895522,14.161716171617162,15.723880597014926,17.75862068965517,20.687224669603523,22.425641025641024,25.82857142857143,25.548387096774192,28.747252747252748,32.81707317073171,34.4,35.70552147239264,38.76056338028169,40.74603174603175,41.58139534883721,43.06666666666667,45.853658536585364,51.02479338842975,52.07339449541284,56.55045871559633,56.58536585365854,57.5,64.38095238095238,59.4,61.25,67.15789473684211,66.6,71.53846153846153,72.34782608695652,75.8019801980198,82.4,80.65217391304348,82.86792452830188,81.87234042553192,86.55555555555556,89.28947368421052,88.0,91.76190476190476,94.38202247191012,93.37142857142857,99.47826086956522,100.8,100.86746987951807,103.09677419354838,105.25301204819277,103.06896551724138,116.90140845070422
497,3.2574404761904763,5.758064516129032,7.681395348837209,10.04297994269341,13.330246913580247,14.588932806324111,17.15918367346939,19.43421052631579,22.873831775700936,25.73846153846154,27.22222222222222,29.038216560509554,31.069182389937108,33.98620689655172,35.23489932885906,38.559006211180126,41.303703703703704,44.76315789473684,42.50847457627118,46.99300699300699,49.52238805970149,52.20338983050848,58.05825242718446,56.76521739130435,61.53846153846154,61.320754716981135,64.01612903225806,64.61538461538461,68.672,68.125,65.3695652173913,71.77570093457943,72.28571428571429,81.73737373737374,78.27272727272727,77.92941176470588,85.6842105263158,83.91666666666667,85.58333333333333,90.3896103896104,95.47945205479452,88.0,104.8780487804878,102.0,107.34939759036145,101.55844155844156,109.32608695652173,109.36708860759494,113.47368421052632,120.83333333333333
496,3.050139275766017,5.7375,7.940503432494279,10.651810584958218,12.84709480122324,15.99638989169675,18.464912280701753,21.191111111111113,22.16,24.705882352941178,27.255555555555556,29.647058823529413,31.344444444444445,33.365269461077844,36.27906976744186,40.11940298507463,40.60431654676259,41.184,43.42857142857143,46.5625,50.46774193548387,48.680851063829785,52.51327433628319,53.07692307692308,55.90909090909091,60.739495798319325,62.42201834862385,63.68627450980392,64.75728155339806,71.0091743119266,71.13178294573643,73.23076923076923,76.66666666666667,77.52,73.84615384615384,81.72972972972973,88.4390243902439,85.82758620689656,90.83544303797468,87.36842105263158,91.76190476190476,90.8108108108108,96.86315789473684,97.65853658536585,98.18181818181819,102.22222222222223,104.16216216216216,110.4,108.39393939393939,112.04819277108433
495,3.2985915492957747,5.522108843537415,8.011682242990654,10.578811369509044,12.270588235294118,15.256410256410257,17.874564459930312,20.104545454545455,23.091324200913242,25.757575757575758,27.617021276595743,28.873096446700508,32.607734806629836,32.862275449101794,34.64088397790055,36.51282051282051,40.2027027027027,42.506024096385545,43.726027397260275,46.865671641791046,48.573913043478264,50.85245901639344,51.018181818181816,55.93700787401575,56.390977443609025,59.71875,60.75,68.13333333333334,65.86440677966101,67.05882352941177,72.65625,74.76635514018692,75.33962264150944,76.5,83.57142857142857,81.0,79.56989247311827,83.49295774647888,86.21052631578948,92.54901960784314,91.49473684210527,97.54838709677419,97.825,94.36144578313252,101.51162790697674,103.7948717948718,101.32467532467533,106.37837837837837,112.0,106.94444444444444
494,3.2637215528781796,5.554973821989528,8.155378486055778,10.252450980392156,13.382530120481928,14.709969788519638,16.99245283018868,20.08712121212121,22.856540084388186,26.11353711790393,27.00473933649289,29.73658536585366,30.752688172043012,35.07216494845361,35.74850299401198,37.535135135135135,40.34939759036145,42.79245283018868,44.51428571428571,49.78417266187051,45.86842105263158,57.37837837837838,53.666666666666664,56.448,56.14754098360656,58.3177570093458,59.66129032258065,65.18032786885246,71.30275229357798,72.47524752475248,73.98319327731092,73.57009345794393,74.74698795180723,72.44859813084112,79.23076923076923,80.07476635514018,88.06,84.27722772277228,88.67368421052632,86.29213483146067,90.09876543209876,96.98969072164948,102.125,98.87640449438203,102.41379310344827,98.5050505050505,104.575,101.81818181818181,115.04347826086956,115.47619047619048
493,3.2416452442159382,6.051928783382789,8.113247863247864,10.404878048780487,13.391428571428571,15.934375,17.657039711191334,20.33695652173913,22.4,25.983606557377048,26.922374429223744,29.681159420289855,31.70408163265306,32.170212765957444,35.55555555555556,38.61333333333334,40.88607594936709,42.84662576687116,46.024844720496894,44.81203007518797,47.58227848101266,52.97959183673469,52.723076923076924,57.92,59.375,61.53333333333333,62.76923076923077,66.60606060606061,68.95555555555555,64.95867768595042,72.75510204081633,72.45283018867924,75.34513274336283,73.38613861386139,78.23529411764706,86.70967741935483,80.60714285714286,86.96907216494846,89.44954128440367,90.72164948453609,87.46666666666667,90.0618556701031,104.42857142857143,102.66666666666667,96.58536585365853,96.27906976744185,100.1978021978022,110.14736842105263,105.84,111.9047619047619
492,3.07380073800738,5.590163934426229,8.276985743380855,10.59731543624161,12.96368715083799,15.492260061919504,16.83955223880597,19.902877697841728,22.95167286245353,26.023166023166024,28.285714285714285,29.772151898734176,33.005181347150256,32.863849765258216,35.76271186440678,37.83425414364641,41.46820809248555,41.42168674698795,45.5527950310559,45.842696629213485,47.73913043478261,54.725,55.12068965517241,54.08955223880597,58.13953488372093,57.6875,61.83870967741935,64.84210526315789,64.29457364341086,69.0,71.94339622641509,75.33333333333333,77.09734513274336,78.77227722772277,83.26315789473684,77.71428571428571,84.77669902912622,85.97979797979798,87.75,86.85714285714286,95.97727272727273,92.23529411764706,95.29729729729729,101.03703703703704,103.69565217391305,107.90123456790124,106.0,106.56880733944953,109.97777777777777,107.4074074074074
491,3.238498789346247,5.6940298507462686,7.9800399201596806,10.443207126948774,13.008108108108107,15.17629179331307,17.704545454545453,20.902439024390244,21.586206896551722,24.89387755102041,26.857142857142858,29.88679245283019,32.03791469194313,34.867924528301884,37.30964467005076,38.97206703910614,40.0,42.888888888888886,45.95348837209303,45.90604026845637,49.76712328767123,51.666666666666664,54.04195804195804,54.54545454545455,53.87931034482759,58.55118110236221,61.46052631578947,66.80701754385964,69.84507042253522,69.84375,73.07142857142857,73.41176470588235,77.37931034482759,76.65454545454546,79.18032786885246,79.54285714285714,84.18348623853211,83.96190476190476,83.15094339622641,88.33333333333333,90.11881188118812,97.40425531914893,95.9578947368421,100.17021276595744,104.5945945945946,102.22222222222223,107.02970297029702,113.45454545454545,109.84615384615384,114.47368421052632
490,3.1822721598002497,5.688427299703264,7.73574144486692,10.316916488222699,12.834625322997416,15.264367816091953,17.9375,20.565217391304348,22.38487972508591,24.07239819004525,26.431451612903224,29.678571428571427,30.824742268041238,33.857142857142854,36.42857142857143,37.58730158730159,42.5,43.89041095890411,48.623655913978496,47.05882352941177,45.9,49.796407185628745,55.030674846625764,57.6,58.27814569536424,58.73381294964029,63.65853658536585,62.61417322834646,62.93617021276596,67.5,72.08130081300813,77.79310344827586,74.6086956521739,73.93650793650794,79.81308411214954,83.33333333333333,79.48148148148148,92.49612403100775,84.84210526315789,84.70588235294117,92.25,99.58762886597938,95.34782608695652,100.45283018867924,102.70588235294117,100.57627118644068,104.07142857142857,108.5607476635514,114.77477477477477,112.79069767441861
489,3.141509433962264,5.721726190476191,7.9041591320072335,10.415730337078651,13.18158567774936,15.289855072463768,18.05637982195846,21.056105610561055,23.28125,22.988188976377952,28.755186721991702,28.60408163265306,30.823529411764707,33.030701754385966,37.6271186440678,39.961722488038276,41.29943502824859,44.48275862068966,44.29714285714286,48.457142857142856,56.0,51.08724832214765,55.01960784313726,59.666666666666664,58.39160839160839,59.14503816793893,63.91139240506329,67.96946564885496,64.44444444444444,69.56521739130434,70.45454545454545,73.00740740740741,74.448,81.00869565217391,80.37037037037037,83.46902654867256,84.48333333333333,88.40816326530613,86.84536082474227,91.42857142857143,91.48760330578513,93.33333333333333,97.06930693069307,103.62616822429906,103.77551020408163,104.10526315789474,108.84210526315789,109.71428571428571,111.0,107.56302521008404
488,3.160609613130129,5.944827586206896,7.802792321116929,10.329896907216495,13.368298368298369,15.417142857142856,17.621776504297994,20.672727272727272,22.7972972972973,24.596774193548388,28.1984126984127,29.3,30.91891891891892,33.927927927927925,34.955357142857146,38.914572864321606,41.87570621468927,43.8,43.512953367875646,46.265060240963855,49.44303797468354,52.26845637583892,53.920529801324506,53.40845070422535,57.69230769230769,59.262569832402235,64.42758620689655,63.53846153846154,62.945736434108525,70.0,73.42105263157895,72.74820143884892,78.375,77.4608695652174,77.0945945945946,86.26415094339623,87.296875,82.9618320610687,88.54054054054055,91.78947368421052,94.33628318584071,92.4,100.04081632653062,103.68316831683168,109.11504424778761,103.12087912087912,108.32380952380953,106.75862068965517,111.86792452830188,112.74509803921569
487,3.3910614525139664,5.727015558698727,8.088388214904679,10.376873661670235,13.521739130434783,14.899441340782124,18.260623229461757,19.829581993569132,21.75886524822695,25.290441176470587,26.650406504065042,29.83529411764706,31.07906976744186,33.029126213592235,36.63594470046083,37.95744680851064,42.64088397790055,41.806451612903224,46.142857142857146,48.311688311688314,47.127906976744185,52.158940397350996,54.0,56.50632911392405,56.711409395973156,62.084848484848486,62.54430379746835,66.52348993288591,66.54263565891473,72.48322147651007,72.96923076923076,74.84745762711864,78.26548672566372,82.61157024793388,82.14876033057851,83.28358208955224,90.97247706422019,87.37007874015748,90.89256198347107,87.2072072072072,93.152,93.92727272727272,100.74285714285715,96.8,98.4375,105.26126126126127,107.77586206896552,106.04651162790698,107.0,114.28571428571429
486,3.1993087557603688,5.628453038674033,8.123287671232877,10.337837837837839,12.82843137254902,15.743455497382199,17.669590643274855,20.68501529051988,22.12925170068027,25.128205128205128,27.344129554655872,29.951219512195124,32.097345132743364,34.208695652173915,35.11210762331839,38.577777777777776,40.62564102564102,43.608247422680414,47.256410256410255,48.5207100591716,49.37234042553192,52.39306358381503,51.675324675324674,57.6536312849162,58.108108108108105,59.47945205479452,61.32857142857143,64.46043165467626,69.35664335664336,70.0,71.84126984126983,74.66666666666667,72.703125,77.12751677852349,84.375,83.16279069767442,89.47272727272727,88.32432432432432,91.35135135135135,91.0091743119266,94.61538461538461,93.6,97.14814814814815,100.07843137254902,104.42748091603053,107.0204081632653,101.69090909090909,107.4059405940594,114.33333333333333,115.59633027522936
485,3.285128205128205,5.735978112175102,8.183986371379898,10.457142857142857,12.967213114754099,16.055696202531646,17.866120218579233,19.906451612903226,22.533101045296167,24.153846153846153,28.1260162601626,28.413793103448278,30.95813953488372,34.20814479638009,36.60287081339713,35.352380952380955,40.88607594936709,42.46153846153846,43.67816091954023,49.94708994708995,47.193548387096776,52.0,53.41935483870968,54.15384615384615,56.03448275862069,61.425,62.254777070063696,68.65753424657534,71.8695652173913,68.57142857142857,71.73255813953489,70.29508196721312,75.04838709677419,79.15625,77.6086956521739,80.50393700787401,86.14925373134328,89.33333333333333,85.22222222222223,94.11764705882354,92.51282051282051,94.20560747663552,99.05357142857143,98.90265486725664,99.0,110.07142857142857,108.0,111.15789473684211,110.44444444444444,117.3913043478261
484,3.281997918834547,5.849533954727031,8.08673469387755,11.194552529182879,12.724941724941726,15.12303664921466,17.61046511627907,20.629737609329446,22.492857142857144,24.56996587030717,27.456692913385826,29.46268656716418,32.95473251028807,34.0,35.947136563876654,37.48148148148148,39.93396226415094,42.916256157635466,41.54945054945055,47.485380116959064,49.52601156069364,50.24691358024691,52.57142857142857,55.453416149068325,57.35294117647059,59.15,64.125,67.5068493150685,74.45390070921985,67.29729729729729,68.99248120300751,73.07462686567165,79.83870967741936,74.375,80.1526717557252,81.27272727272727,81.515625,87.73154362416108,91.11504424778761,93.125,94.36507936507937,100.51282051282051,97.46666666666667,99.2,103.61344537815125,106.4,104.25454545454545,103.60396039603961,106.0,115.68627450980392
483,3.250503018108652,5.538961038961039,8.135363790186124,10.504743833017077,13.149892933618844,15.43718592964824,17.71954674220963,20.71076923076923,21.993569131832796,25.273972602739725,27.226053639846743,29.458823529411763,30.93103448275862,34.43404255319149,36.80161943319838,39.47208121827411,41.5360824742268,44.294117647058826,46.568627450980394,47.17948717948718,52.38461538461539,51.223880597014926,52.95348837209303,56.7,59.53757225433526,57.473684210526315,65.71084337349397,68.6,65.81560283687944,70.0,72.47887323943662,73.54385964912281,74.6086956521739,78.27338129496403,81.0,82.95652173913044,85.84,83.06976744186046,91.6842105263158,93.43511450381679,95.02803738317758,100.31654676258992,96.82962962962964,96.94915254237289,107.3076923076923,109.96875,108.74509803921569,107.01639344262296,113.37254901960785,112.5
482,3.3596757852077,5.522875816993464,7.632307692307692,10.513157894736842,12.946938775510205,15.36674816625917,18.573200992555833,20.55732484076433,22.5,24.202952029520294,27.121311475409836,29.477178423236513,31.85239852398524,34.25,35.109170305676855,40.11059907834101,41.31,41.474654377880185,44.0873786407767,46.13861386138614,49.333333333333336,52.06666666666667,57.75,58.92215568862275,56.05095541401274,60.136054421768705,61.55244755244755,66.82666666666667,67.41558441558442,69.43396226415095,73.07142857142857,74.24,77.87050359712231,80.08888888888889,78.89830508474576,80.79389312977099,83.90551181102362,92.6829268292683,84.6,89.32038834951456,92.66666666666667,103.22033898305085,107.31623931623932,100.13793103448276,109.28571428571429,101.75757575757575,103.15044247787611,107.77358490566037,112.112,114.43298969072166
481,3.3350622406639006,5.6220779220779225,8.210287443267775,10.452127659574469,12.631808278867103,15.317422434367542,17.5825,19.464985994397757,21.479365079365078,25.503355704697988,26.36823104693141,30.12145748987854,30.53030303030303,34.270270270270274,35.949367088607595,38.90748898678414,43.62557077625571,42.134529147982065,43.0,45.51020408163265,49.889502762430936,51.73869346733668,53.70810810810811,56.12307692307692,59.93788819875776,59.973333333333336,64.25698324022346,66.63291139240506,67.15789473684211,71.91780821917808,72.1917808219178,73.3986013986014,74.58536585365853,79.09219858156028,82.32394366197182,86.6013986013986,84.8029197080292,92.75590551181102,91.0,93.44,90.50943396226415,96.19354838709677,97.06930693069307,101.96825396825396,102.36641221374046,105.01886792452831,98.54838709677419,110.32835820895522,106.44827586206897,113.27433628318585
480,3.260649087221095,5.689308176100629,7.6035598705501615,10.339754816112084,13.129740518962075,15.437352245862884,17.986910994764397,19.361194029850747,22.54320987654321,24.573378839590443,26.255474452554743,29.16923076923077,32.08064516129032,33.64341085271318,37.12328767123287,39.68,41.056603773584904,42.054545454545455,43.85981308411215,47.8,49.945945945945944,51.168539325842694,56.3954802259887,56.04469273743017,61.34969325153374,60.15686274509804,63.84905660377358,66.39520958083833,68.4472049689441,72.99363057324841,74.07792207792208,72.32876712328768,75.9,76.80575539568345,83.25757575757575,82.99236641221374,87.875,92.28571428571429,87.1,92.03007518796993,100.46846846846847,101.5,102.91803278688525,95.13513513513513,102.3076923076923,105.6,116.34426229508196,107.38983050847457,116.27118644067797,112.93103448275862
479,3.278053624627607,5.874841972187105,7.825885978428351,10.634765625,13.163865546218487,14.870669745958429,18.463350785340314,19.14887640449438,21.886567164179105,24.336569579288025,26.34980988593156,29.957142857142856,31.529411764705884,34.69322709163347,36.94980694980695,39.857142857142854,43.07692307692308,43.49321266968326,46.22115384615385,47.437185929648244,52.4,51.370558375634516,55.049180327868854,57.696969696969695,60.0,61.65269461077844,64.08791208791209,69.49743589743589,67.09803921568627,67.6056338028169,68.08588957055214,72.70748299319727,76.28571428571429,80.10958904109589,80.72992700729927,91.48872180451127,85.73793103448276,89.65625,90.72340425531915,93.22834645669292,91.84,98.63636363636364,98.58536585365853,103.76119402985074,106.42857142857143,103.15151515151516,113.10569105691057,109.21100917431193,107.45614035087719,117.82178217821782
478,3.270243902439024,5.622222222222222,8.021806853582554,10.809352517985612,12.912244897959184,15.606714628297363,17.889447236180903,20.110192837465565,22.339080459770116,24.45141065830721,28.325,29.775919732441473,30.932806324110672,33.88326848249027,36.06382978723404,40.58181818181818,38.5945945945946,42.73891625615764,46.724489795918366,45.376344086021504,52.38947368421053,50.73224043715847,54.36363636363637,58.829268292682926,60.285714285714285,59.22222222222222,61.48192771084337,64.50632911392405,69.7516339869281,70.68493150684931,70.32835820895522,74.8051948051948,76.5985401459854,78.91358024691358,80.59210526315789,82.08,85.97058823529412,92.88888888888889,97.81967213114754,89.23076923076923,96.05714285714286,101.07317073170732,101.6984126984127,102.5391304347826,100.99236641221374,107.456,107.68932038834951,112.27118644067797,121.10569105691057,120.4724409448819
477,3.205578512396694,5.773989898989899,7.930769230769231,10.25645438898451,12.936046511627907,15.540909090909091,17.767220902612827,19.573099415204677,21.974504249291783,24.693950177935942,28.67986798679868,29.37184115523466,32.11764705882353,34.11494252873563,34.6530612244898,39.111111111111114,41.16591928251121,42.11009174311926,45.82914572864322,44.69387755102041,48.51336898395722,51.84158415841584,54.27513227513227,56.29319371727749,60.14150943396226,61.556756756756755,62.11764705882353,62.87719298245614,70.80981595092024,73.54838709677419,72.02395209580838,71.5527950310559,83.11111111111111,77.23456790123457,75.41935483870968,82.5,84.13698630136986,89.61194029850746,90.28767123287672,94.76923076923077,100.88157894736842,103.43283582089552,97.008,99.39568345323741,100.55172413793103,106.56666666666666,104.87603305785125,116.67692307692307,113.20689655172414,116.66666666666667
476,3.271072796934866,6.079856972586413,8.341176470588236,9.928321678321678,13.014522821576763,15.978494623655914,18.236040609137056,20.425133689839573,23.301369863013697,25.20294117647059,26.751612903225805,30.574257425742573,32.095238095238095,34.121457489878544,36.486486486486484,38.26086956521739,41.30701754385965,43.527272727272724,45.53448275862069,46.49746192893401,49.58048780487805,52.66321243523316,55.61581920903955,58.26865671641791,61.377245508982035,60.21052631578947,62.89411764705882,68.17391304347827,71.14285714285714,71.8562874251497,72.83132530120481,75.31972789115646,77.25581395348837,75.8639455782313,81.05263157894737,81.23076923076923,85.81944444444444,88.90566037735849,95.4,93.22834645669292,95.91071428571429,92.14925373134328,104.17886178861788,103.56923076923077,106.82926829268293,101.27731092436974,110.37878787878788,108.38709677419355,117.77981651376147,111.01694915254237
475,3.3684738955823295,5.700653594771242,7.9624624624624625,10.13859649122807,13.281746031746032,15.636160714285714,18.12405063291139,20.528,22.814814814814813,25.279503105590063,27.130742049469966,29.442379182156134,31.65986394557823,33.05263157894737,36.19047619047619,36.97211155378486,41.52212389380531,42.80672268907563,46.055299539170505,47.61904761904762,48.229665071770334,49.32631578947368,53.14563106796116,56.67796610169491,60.19900497512438,59.733333333333334,63.79120879120879,65.96319018404908,71.32432432432432,70.78651685393258,78.37735849056604,77.07042253521126,74.71698113207547,77.71428571428571,86.05095541401273,82.56,87.74285714285715,87.6030534351145,89.8344827586207,99.34640522875817,98.16901408450704,96.63157894736842,98.9281045751634,104.66666666666667,103.27868852459017,109.25,106.63865546218487,109.81818181818181,113.55555555555556,114.39393939393939
474,3.3450570342205324,5.895522388059701,8.080056179775282,10.608620689655172,12.858846918489066,14.955947136563877,18.418439716312058,19.218666666666667,22.3133514986376,24.62857142857143,27.896907216494846,28.815533980582526,33.46712802768166,33.62204724409449,35.73705179282869,39.74193548387097,41.57142857142857,43.05,46.15384615384615,49.66824644549763,49.265822784810126,54.78846153846154,54.03174603174603,55.49268292682927,58.97435897435897,60.49673202614379,65.8314606741573,66.90526315789474,66.0251572327044,72.28070175438596,75.01234567901234,74.10526315789474,73.85714285714286,79.40119760479043,81.6,80.88311688311688,84.50617283950618,90.90196078431373,89.51677852348993,94.70588235294117,100.82962962962964,97.87826086956522,98.19858156028369,100.02877697841727,113.30935251798562,112.44444444444444,112.34146341463415,110.76923076923077,112.73684210526316,124.56140350877193
473,3.5035906642728905,5.938574938574939,8.261055634807418,10.535335689045937,12.778443113772456,15.550228310502282,17.988262910798124,19.487935656836463,22.73913043478261,24.6684350132626,26.277227722772277,28.3265306122449,31.28965517241379,34.37366548042704,37.61538461538461,39.552,41.76377952755905,44.0,44.60093896713615,49.549549549549546,48.9041095890411,52.927536231884055,54.77319587628866,53.93814432989691,58.8235294117647,63.97752808988764,63.97826086956522,65.80790960451978,68.54545454545455,68.625,71.73255813953489,70.43786982248521,74.3076923076923,81.33333333333333,79.54545454545455,84.09160305343511,87.12056737588652,88.0909090909091,88.22068965517241,88.94736842105263,95.66666666666667,98.58333333333333,97.46666666666667,101.45222929936305,102.21428571428571,101.4014598540146,110.3741935483871,109.94871794871794,113.29078014184397,116.78832116788321
472,3.480613165013526,5.624396135265701,8.342657342657343,10.619926199261993,12.60392156862745,14.364705882352942,18.590476190476192,19.50728155339806,23.13091922005571,24.547904191616766,27.10580204778157,30.5531914893617,32.64028776978417,34.80555555555556,37.52767527675277,37.53846153846154,40.74008810572687,45.03896103896104,45.87564766839378,48.756218905472636,51.14666666666667,54.08780487804878,52.67357512953368,56.544502617801044,57.225433526011564,59.93684210526316,64.16129032258064,65.33333333333333,65.4186046511628,74.37125748502994,70.57861635220125,72.7843137254902,75.60759493670886,78.67441860465117,81.66666666666667,86.4,83.3112582781457,84.5,94.52980132450331,92.6896551724138,99.72972972972973,97.44,98.28571428571429,104.73239436619718,101.91176470588235,111.25581395348837,106.14965986394557,112.14159292035399,122.5,115.94202898550725
471,3.4616788321167884,5.7440699126092385,8.394468704512372,10.608108108108109,12.865731462925853,15.204690831556503,18.40046838407494,20.43213296398892,21.961432506887054,24.203821656050955,26.700296735905045,29.18709677419355,31.1734693877551,34.49134948096886,36.55555555555556,39.354838709677416,40.532751091703055,43.172413793103445,46.54618473895582,48.720379146919434,50.433734939759034,54.23255813953488,56.271844660194176,56.705882352941174,58.333333333333336,59.26881720430107,60.96774193548387,65.94082840236686,67.88636363636364,73.07262569832402,77.76271186440678,77.45454545454545,76.08917197452229,80.82285714285715,83.21678321678321,81.56962025316456,83.7125,89.07006369426752,93.80392156862744,92.13793103448276,97.5,100.67647058823529,103.56338028169014,98.30630630630631,107.08029197080292,108.40310077519379,104.2919708029197,110.11764705882354,111.51724137931035,121.84873949579831
470,3.3774647887323943,5.751438434982739,7.833093525179856,10.549090909090909,12.353965183752418,15.207289293849659,17.845953002610965,19.826666666666668,22.589235127478755,25.099706744868037,27.101307189542485,29.06930693069307,32.0,34.121863799283155,36.09756097560975,38.325581395348834,41.39748953974895,43.35,46.06060606060606,48.5024154589372,49.875,51.431111111111115,57.05769230769231,54.05607476635514,58.421052631578945,64.64864864864865,67.0990099009901,65.33333333333333,68.70769230769231,74.74285714285715,71.78947368421052,76.0,75.9622641509434,77.15384615384616,81.66666666666667,80.57142857142857,89.24848484848485,89.9493670886076,90.1875,94.32835820895522,96.17283950617283,96.75949367088607,97.16030534351145,99.35483870967742,102.85714285714286,101.27131782945736,110.34782608695652,107.21167883211679,116.58620689655173,119.20529801324503
469,3.4701986754966887,5.9243306169965075,8.181286549707602,10.040849673202615,12.714836223506744,15.642411642411643,17.76431718061674,20.554524361948957,22.435616438356163,23.871875,26.93846153846154,29.707395498392284,32.61963190184049,32.36879432624114,37.47292418772563,35.375,41.63265306122449,40.84304932735426,44.333333333333336,46.54205607476636,52.2,52.22429906542056,55.37864077669903,55.87692307692308,58.857142857142854,61.83783783783784,62.1,68.09876543209876,67.1269035532995,69.8360655737705,72.1086956521739,77.26829268292683,77.28497409326425,80.82285714285715,79.8,85.8082191780822,82.57971014492753,89.35757575757576,90.09302325581395,90.37037037037037,95.85135135135135,99.82608695652173,104.67105263157895,102.85,102.03821656050955,102.89473684210526,109.91935483870968,110.82352941176471,119.30434782608695,119.11764705882354
468,3.3627730294396962,5.727710843373494,8.128349788434415,10.291935483870967,12.971428571428572,15.371196754563895,18.61431870669746,19.834645669291337,21.62912087912088,25.251396648044693,26.225609756097562,28.76923076923077,32.33922261484099,33.18149466192171,36.666666666666664,37.950413223140494,40.97071129707113,44.016194331983804,47.74782608695652,47.183673469387756,51.42056074766355,53.75257731958763,54.40384615384615,55.796954314720814,58.53658536585366,60.35233160621762,66.70588235294117,67.26256983240224,66.6701030927835,69.08108108108108,72.4578313253012,73.14285714285714,78.66279069767442,77.06666666666666,80.98039215686275,87.75,91.2814371257485,89.95918367346938,87.0204081632653,91.875,98.61437908496733,95.26829268292683,99.57894736842105,104.7361963190184,105.0,105.89928057553956,110.97222222222223,114.04511278195488,111.20567375886525,117.57575757575758
467,3.5436432637571156,6.061371841155235,8.240384615384615,10.283993115318417,13.0625,15.271334792122538,17.83448275862069,20.049608355091383,22.637096774193548,25.391304347826086,26.95176848874598,29.750798722044728,31.79672131147541,34.127946127946124,36.21052631578947,38.68852459016394,40.98814229249012,41.73061224489796,45.945454545454545,45.90163934426229,51.31132075471698,51.57209302325582,55.842794759825324,56.563380281690144,61.330049261083744,59.770114942528735,63.25714285714286,65.49152542372882,70.21052631578948,74.44444444444444,73.58585858585859,75.11377245508982,76.28571428571429,76.28205128205128,84.60122699386503,84.09160305343511,84.98064516129033,88.0794701986755,88.75862068965517,89.80645161290323,99.65277777777777,94.72340425531915,101.88535031847134,99.28205128205128,102.08053691275168,110.01398601398601,106.20779220779221,116.21052631578948,118.2125,116.53543307086615
466,3.4257142857142857,6.267981438515081,8.18364418938307,10.659090909090908,12.360747663551402,15.373913043478261,17.532846715328468,20.402666666666665,22.308781869688385,24.438040345821324,27.49404761904762,29.475,32.39057239057239,33.059190031152646,36.888888888888886,39.57597173144876,41.72727272727273,45.0,46.55,46.476190476190474,50.95734597156398,52.8,53.59,56.4559585492228,62.76150627615063,62.350710900473935,64.57731958762886,70.38251366120218,71.9572192513369,70.14492753623189,71.62068965517241,73.63855421686748,75.20930232558139,78.2,83.17647058823529,85.0909090909091,87.68493150684931,92.31901840490798,92.85714285714286,93.33333333333333,98.0886075949367,94.35616438356165,100.98484848484848,105.71069182389937,107.74647887323944,108.61935483870968,106.10606060606061,106.59740259740259,110.6,121.19205298013244
465,3.43609022556391,5.7249114521841795,8.025641025641026,10.785714285714286,12.510396975425332,14.798245614035087,17.276643990929706,19.840506329113925,22.65979381443299,24.447674418604652,26.507645259938837,28.612377850162865,32.153333333333336,34.368231046931406,35.65068493150685,37.41732283464567,39.25096525096525,44.15384615384615,46.280155642023345,49.914529914529915,47.691588785046726,52.31336405529954,57.15151515151515,56.704663212435236,58.92857142857143,58.16949152542373,62.04807692307692,67.82222222222222,69.07865168539325,67.65306122448979,72.02020202020202,76.2247191011236,78.58762886597938,77.11731843575419,80.56603773584905,83.32584269662921,85.34666666666666,94.27848101265823,92.36842105263158,97.61904761904762,94.27210884353741,97.82278481012658,100.72602739726027,96.33136094674556,104.88721804511279,113.53191489361703,110.80794701986756,110.15384615384616,112.51851851851852,113.53383458646617
464,3.493885230479774,5.895170789163722,7.928571428571429,10.323481116584565,13.212809917355372,14.886178861788618,17.609411764705882,20.05673758865248,22.164893617021278,24.285714285714285,27.297450424929178,28.5974025974026,30.627831715210355,33.89473684210526,36.64359861591696,38.831460674157306,40.239700374531836,41.03389830508475,45.359683794466406,48.0672268907563,50.0,50.784140969163,54.028301886792455,59.93908629441624,57.432432432432435,62.94736842105263,62.663101604278076,65.91666666666667,67.50819672131148,69.6875,78.03448275862068,75.19125683060109,77.12359550561797,77.95121951219512,84.0721649484536,81.42857142857143,89.06586826347305,90.81761006289308,87.58659217877096,90.47619047619048,97.25581395348837,96.29268292682927,98.21301775147928,100.5,107.11267605633803,107.54929577464789,116.62962962962963,112.45714285714286,116.60759493670886,115.09433962264151
463,3.5972222222222223,5.885850178359096,8.304761904761905,10.415652173913044,12.94486692015209,15.516260162601625,17.49344978165939,20.623441396508728,21.979643765903308,24.012539184952978,27.176470588235293,29.696202531645568,29.833333333333332,33.33779264214047,36.26373626373626,38.448669201520914,40.469635627530366,43.45816733067729,45.073593073593074,48.80597014925373,51.31304347826087,50.88151658767772,54.96610169491525,55.64601769911504,57.82828282828283,63.470588235294116,62.796380090497735,64.93617021276596,67.5223880597015,72.96482412060301,73.86602870813397,73.97849462365592,78.39593908629442,81.21142857142857,79.6987951807229,84.21818181818182,88.38888888888889,93.06122448979592,90.21686746987952,94.76190476190476,101.74074074074075,99.27272727272727,100.95652173913044,100.99328859060402,108.0,108.38356164383562,108.51006711409396,109.11801242236025,115.88321167883211,119.87179487179488
462,3.4272211720226844,5.7760663507109005,8.391618497109826,10.175496688741722,12.966165413533835,15.723492723492724,17.764966740576497,20.614427860696516,22.474093264248705,23.663072776280323,27.42628205128205,28.17699115044248,31.958333333333332,32.7147766323024,35.35269709543569,38.77647058823529,42.53090909090909,44.86153846153846,44.25316455696203,46.14107883817427,48.756521739130434,51.850622406639005,54.70873786407767,56.65573770491803,61.64383561643836,62.95964125560538,64.85427135678393,65.96153846153847,64.86021505376344,70.5,73.646408839779,74.91764705882353,77.57894736842105,80.28915662650603,85.05376344086021,79.55801104972376,85.76158940397352,94.17391304347827,91.58709677419355,91.81818181818181,97.80722891566265,99.64137931034483,109.00636942675159,98.78709677419354,108.32335329341318,109.43790849673202,115.38922155688623,113.39597315436242,112.35668789808918,113.13868613138686
461,3.5068997240110398,5.8351920693928125,7.978260869565218,10.394321766561514,12.9906191369606,14.983333333333333,17.333333333333332,20.440886699507388,22.361538461538462,23.80115273775216,27.169054441260744,28.419047619047618,31.968553459119498,33.76744186046512,34.90706319702602,40.7797833935018,40.82575757575758,46.65,46.04705882352941,48.53556485355649,48.810810810810814,53.77777777777778,56.082191780821915,55.92660550458716,59.04522613065327,61.1764705882353,61.601941747572816,68.53333333333333,70.35502958579882,68.93617021276596,72.54639175257732,80.95135135135135,76.87912087912088,79.39267015706807,81.21546961325967,87.01604278074866,86.0,92.88888888888889,90.25130890052355,98.03468208092485,94.14814814814815,96.13872832369943,93.86021505376344,99.33742331288343,104.6103896103896,108.94736842105263,111.0909090909091,111.77142857142857,109.45454545454545,120.25316455696202
460,3.498617511520737,5.950898203592814,8.17579250720461,10.796747967479675,12.6045197740113,15.263598326359833,17.33191489361702,19.606796116504853,22.736842105263158,24.444444444444443,26.63817663817664,28.95808383233533,30.532894736842106,34.044444444444444,35.03225806451613,39.16083916083916,41.59574468085106,43.3125,48.13333333333333,47.9646017699115,52.89539748953975,52.52252252252252,51.22727272727273,56.94117647058823,60.13824884792627,60.666666666666664,62.75,66.46728971962617,67.94285714285714,70.56994818652849,74.25581395348837,77.5668202764977,78.66279069767442,80.65957446808511,82.82722513089006,84.25531914893617,86.99512195121952,88.2874251497006,93.0,99.0909090909091,94.1891891891892,100.6987951807229,100.89385474860335,106.4968152866242,102.66666666666667,101.97590361445783,108.16438356164383,114.50602409638554,114.5375,121.37931034482759
459,3.5746907706945765,5.581508515815085,8.203830369357044,10.101836393989982,12.564485981308412,14.970149253731343,17.794258373205743,20.04390243902439,22.598997493734334,24.939393939393938,27.0,28.363636363636363,31.76,34.2125,38.12274368231047,40.41025641025641,41.4336917562724,45.37358490566038,45.24513618677043,46.577777777777776,47.80487804878049,54.45544554455446,54.271929824561404,55.86206896551724,59.1324200913242,65.47272727272727,62.4375,62.22222222222222,68.18536585365854,73.3678756476684,75.70854271356784,72.33488372093024,75.27567567567567,80.01860465116279,84.79381443298969,84.46927374301676,88.30666666666667,95.0,94.42105263157895,99.0909090909091,94.32369942196532,96.65060240963855,100.08187134502924,108.47798742138365,103.0909090909091,105.855421686747,109.9622641509434,115.42196531791907,117.83333333333333,114.08450704225352
458,3.633663366336634,5.880896226415095,8.18273381294964,10.07427536231884,12.715579710144928,15.132673267326732,17.624175824175826,19.190954773869347,23.39947780678851,23.882978723404257,26.79402985074627,29.772151898734176,31.032258064516128,33.6,37.674418604651166,39.55555555555556,40.08029197080292,43.77272727272727,45.541984732824424,47.49003984063745,49.3125,52.05106382978723,54.151898734177216,55.78378378378378,59.69387755102041,59.854166666666664,60.994818652849744,66.07407407407408,68.75121951219512,73.57466063348416,71.62557077625571,73.61658031088083,77.17460317460318,81.46534653465346,77.27272727272727,85.71428571428571,89.64571428571429,88.52272727272727,92.94610778443113,90.98901098901099,98.56994818652849,97.18604651162791,100.89385474860335,100.35087719298245,106.27118644067797,111.01675977653632,108.51006711409396,113.50943396226415,115.61797752808988,114.37125748502994
457,3.700815956482321,5.83939774153074,8.187760778859527,10.631160572337043,12.626151012891345,14.935146443514645,18.105809128630707,20.123255813953488,22.361538461538462,24.38888888888889,27.06741573033708,29.00281690140845,32.30061349693251,34.3,36.03603603603604,38.78145695364238,41.76470588235294,45.26865671641791,44.697841726618705,48.0672268907563,47.017699115044245,49.5,55.4,56.65573770491803,60.0,59.46296296296296,61.56521739130435,64.38502673796792,68.79069767441861,69.94285714285714,73.54901960784314,78.48421052631579,77.83695652173913,79.15343915343915,82.63414634146342,84.38709677419355,87.7843137254902,86.7579908675799,91.3475935828877,93.96825396825396,94.92121212121212,100.32,97.74863387978142,98.94054054054054,103.84615384615384,109.57961783439491,112.69005847953217,111.21951219512195,117.23926380368098,120.35928143712574
456,3.6885714285714286,5.743712574850299,8.108484005563282,10.114886731391586,12.845864661654135,15.465553235908143,17.559360730593607,20.145124716553287,21.9746192893401,24.435967302452315,26.39329268292683,30.46388888888889,31.38738738738739,34.24324324324324,35.76086956521739,38.849122807017544,41.14492753623188,41.583673469387755,44.05797101449275,49.516129032258064,52.18181818181818,52.10980392156863,54.51101321585903,59.737991266375545,58.723404255319146,61.88235294117647,64.5,66.73333333333333,66.3681592039801,72.72727272727273,73.96491228070175,75.04424778761062,76.78217821782178,77.27272727272727,84.0,84.36363636363636,89.79775280898876,90.05780346820809,90.92307692307692,95.90643274853801,97.375,98.0,100.82758620689656,98.75555555555556,108.72832369942196,109.88888888888889,115.51807228915662,110.76923076923077,118.41666666666667,117.5
455,3.5222634508348794,5.901891252955083,8.292682926829269,10.75598086124402,12.890814558058926,15.323412698412698,17.593886462882097,20.954106280193237,22.695652173913043,24.293785310734464,26.983425414364643,28.71698113207547,31.571428571428573,32.0,35.714285714285715,37.67088607594937,39.744827586206895,42.56677524429968,47.67527675276753,47.391304347826086,48.791489361702126,52.014869888475836,53.41935483870968,57.6,58.99122807017544,59.4954954954955,62.76923076923077,67.25233644859813,68.78391959798995,72.15859030837004,73.37614678899082,77.64928909952607,80.62702702702703,79.27272727272727,85.5958549222798,88.33333333333333,87.84795321637426,84.08510638297872,93.95454545454545,93.47368421052632,93.9186046511628,97.125,108.05128205128206,104.14201183431953,102.94117647058823,105.14285714285714,108.78651685393258,109.95348837209302,113.47368421052632,117.24137931034483
454,3.6941612604263208,5.965075669383004,7.899713467048711,10.38139534883721,13.337412587412587,14.800399201596806,17.022727272727273,20.088362068965516,21.947089947089946,23.84020618556701,27.72189349112426,28.664788732394367,31.878980891719745,33.947712418300654,35.86319218241042,38.56677524429968,40.95454545454545,43.83206106870229,45.4910394265233,49.056603773584904,51.012875536480685,53.44206008583691,55.28251121076233,58.082191780821915,58.22510822510822,61.04347826086956,61.098591549295776,66.20338983050847,68.66367713004485,74.0,74.17351598173516,75.75510204081633,82.14893617021276,81.6,83.18840579710145,82.5081081081081,87.85026737967914,88.41584158415841,90.2909090909091,99.23497267759562,94.48730964467005,98.16279069767442,106.56521739130434,105.80952380952381,103.92265193370166,104.26666666666667,119.82417582417582,117.44680851063829,112.49704142011835,118.4971098265896
453,3.538033395176252,5.761792452830188,8.026917900403769,10.703001579778832,12.841509433962264,15.566473988439306,17.68763102725367,20.285714285714285,22.885245901639344,24.123711340206185,27.456464379947228,29.317784256559765,30.99390243902439,33.391304347826086,35.45454545454545,37.76678445229682,42.607594936708864,44.04123711340206,48.17100371747212,48.326530612244895,51.05882352941177,54.27237354085603,53.99152542372882,55.64081632653061,61.354581673306775,62.843601895734594,65.3076923076923,63.75757575757576,66.64423076923077,70.51282051282051,72.7090909090909,75.52,74.71698113207547,77.39047619047619,80.99476439790575,85.84615384615384,87.67391304347827,87.36082474226804,93.6,97.11229946524064,98.75268817204301,104.16,98.82872928176796,106.01169590643275,109.07608695652173,108.0,110.0632911392405,111.42857142857143,112.7,119.07514450867052
452,3.784786641929499,6.161712247324614,8.46078431372549,10.272012578616351,12.726315789473684,15.292635658914728,18.094688221709006,19.223809523809525,22.36341463414634,23.82198952879581,25.8125,29.597667638483966,30.507739938080494,32.71028037383178,36.857142857142854,36.789808917197455,40.66445182724252,42.220588235294116,44.53763440860215,48.13559322033898,49.924528301886795,53.26315789473684,54.186440677966104,59.04424778761062,62.276785714285715,62.93457943925234,65.88,65.5,65.87330316742081,70.05405405405405,75.64593301435407,75.19282511210763,78.3,80.39252336448598,80.72072072072072,88.98113207547169,86.45192307692308,88.28282828282828,91.78787878787878,96.52582159624413,94.86995515695067,95.85882352941177,101.59803921568627,107.50738916256158,105.98984771573605,103.5,109.49450549450549,109.57068062827226,116.8080808080808,116.48936170212765
451,3.500474833808167,5.956371986222733,8.285911602209945,10.202341137123746,13.012727272727274,15.040618955512572,17.436559139784947,20.17814726840855,21.683060109289617,25.27948717948718,27.78048780487805,29.487603305785125,32.103658536585364,35.40127388535032,34.53947368421053,38.83495145631068,41.21582733812949,43.78378378378378,45.396946564885496,49.92700729927007,52.054054054054056,54.141263940520446,56.77824267782427,55.008849557522126,58.96860986547085,60.31050228310502,62.24096385542169,65.48387096774194,66.02678571428571,69.05660377358491,77.36283185840708,74.16822429906541,78.23275862068965,74.55837563451777,82.09424083769633,85.5,89.29807692307692,91.4054054054054,89.58415841584159,95.48387096774194,96.41758241758242,95.49473684210527,101.63636363636364,102.7434554973822,106.28571428571429,102.76023391812865,109.58011049723757,109.84615384615384,118.12972972972973,113.0
450,3.6190009794319296,6.119760479041916,7.728494623655914,10.577708006279435,12.802030456852792,15.044806517311608,17.394628099173552,20.46516853932584,21.57035175879397,25.11627906976744,26.00597014925373,29.325227963525837,31.319884726224785,32.8,35.46325878594249,39.1859649122807,41.77142857142857,43.02439024390244,46.69718309859155,49.09803921568628,50.5,53.2436974789916,54.1285140562249,58.73684210526316,59.36254980079681,62.44444444444444,66.51502145922747,69.14782608695653,65.91967871485944,73.04347826086956,75.08016877637131,77.04265402843602,74.21576763485477,78.41148325358851,79.05472636815921,82.38461538461539,88.04102564102564,91.2,88.32876712328768,89.02564102564102,99.01886792452831,98.41176470588235,98.3444976076555,106.63529411764706,107.41935483870968,110.58128078817734,111.50980392156863,108.8780487804878,111.92893401015229,116.93989071038251
449,3.736007462686567,6.114547537227949,8.493243243243244,10.15025041736227,12.811418685121108,14.614173228346457,17.07391304347826,19.661469933184854,22.68663594470046,24.486935866983373,26.476426799007445,27.836990595611287,31.60625,33.9941348973607,37.261146496815286,39.58662613981763,42.708771929824564,43.00389105058366,44.96885813148789,49.25373134328358,49.75167785234899,51.95180722891566,55.47639484978541,57.76271186440678,58.69565217391305,59.09090909090909,62.39043824701195,66.96170212765958,67.90833333333333,69.45945945945945,73.02884615384616,76.14814814814815,81.16216216216216,77.71428571428571,79.17030567685589,87.11111111111111,87.09734513274336,87.79908675799086,91.11818181818182,96.68449197860963,95.94,98.59154929577464,99.3678756476684,98.46486486486486,110.36199095022624,111.53072625698324,113.68586387434554,112.16326530612245,114.15384615384616,115.15151515151516
448,3.5603112840466924,5.893066980023502,8.338335607094134,10.480063795853269,12.452029520295204,15.589595375722544,17.596194503171247,19.33495145631068,22.253694581280786,25.1,27.25141242937853,29.967914438502675,30.41358024691358,33.17302052785924,36.056782334384856,37.95087719298245,40.440993788819874,42.10600706713781,45.541984732824424,46.57142857142857,48.536964980544745,51.83805668016194,51.64912280701754,56.205128205128204,60.14760147601476,63.36842105263158,62.46082949308756,64.89270386266094,69.00925925925925,72.20338983050847,73.90178571428571,72.76712328767124,79.26633165829146,75.31838565022422,83.4862385321101,84.55045871559633,88.95336787564767,88.16,88.67368421052632,93.89473684210526,94.84792626728111,99.60655737704919,102.01960784313725,102.42622950819673,106.2085308056872,109.00473933649289,113.78947368421052,116.01895734597156,113.64319248826291,120.87378640776699
447,3.777667984189723,5.852028639618139,7.886819484240688,10.923076923076923,12.82857142857143,15.790145985401459,17.245322245322246,19.121076233183857,22.669082125603865,24.46650124069479,26.005434782608695,29.291553133514988,30.91891891891892,33.73192771084337,35.321100917431195,37.79790940766551,41.24590163934426,45.84172661870504,46.255172413793105,49.25170068027211,49.49377593360996,52.0,54.34749034749035,55.875,60.03861003861004,62.833333333333336,64.01612903225806,68.61660079051383,66.584,70.83700440528635,71.3781512605042,74.24,74.63874345549738,78.43720930232558,82.15962441314554,84.40191387559808,90.02764976958525,87.58744394618834,90.3157894736842,93.45794392523365,98.90721649484536,103.2127659574468,103.63179916317992,107.20812182741116,106.2,109.5,119.03738317757009,109.07042253521126,111.5,119.2090395480226
446,3.6367924528301887,5.889563106796117,8.118384401114206,10.248818897637795,12.49391304347826,14.94915254237288,18.175054704595187,19.8711943793911,22.599118942731277,24.18421052631579,26.835164835164836,28.50402144772118,31.753501400560225,34.5625,37.524752475247524,39.23809523809524,39.70253164556962,43.25179856115108,44.518248175182485,48.32116788321168,47.69491525423729,51.86254295532646,54.0859375,57.1336032388664,57.2961373390558,60.293103448275865,63.225,68.25751072961373,68.47577092511013,69.50226244343891,74.17857142857143,75.48717948717949,75.67241379310344,82.9041095890411,79.2018779342723,84.4931506849315,90.91428571428571,86.80888888888889,90.87735849056604,97.47572815533981,101.52380952380952,101.41463414634147,102.84536082474227,107.6504854368932,106.4423076923077,105.47474747474747,113.46464646464646,109.65137614678899,116.91228070175438,118.09045226130654
445,3.7154850746268657,5.969318181818182,7.961538461538462,10.421052631578947,12.738636363636363,15.398760330578513,17.267391304347825,19.662251655629138,22.333333333333332,24.478371501272264,26.350974930362117,29.894736842105264,31.041551246537395,33.27536231884058,36.193548387096776,39.523510971786834,41.506493506493506,42.0,44.71378091872791,48.48056537102474,49.208955223880594,51.44117647058823,52.12167300380228,56.58536585365854,59.21052631578947,60.03252032520325,62.233183856502244,64.96,70.78740157480316,66.95278969957081,71.89915966386555,70.66666666666667,80.1,82.75744680851064,80.19417475728156,85.14522821576763,90.40723981900453,89.17333333333333,94.57971014492753,95.12437810945273,95.8061224489796,94.99065420560747,97.14814814814815,101.08108108108108,104.0,107.70731707317073,113.07920792079207,111.76119402985074,113.68,117.61363636363636
444,3.8089053803339517,5.939464493597206,7.8708791208791204,10.246153846153845,12.699130434782608,15.067924528301887,16.66386554621849,19.677685950413224,21.56188118811881,24.55263157894737,26.64321608040201,28.632707774798927,29.53541076487252,32.44311377245509,35.92920353982301,38.76923076923077,41.231746031746034,42.71830985915493,45.571955719557195,47.801418439716315,51.76056338028169,51.07692307692308,53.779411764705884,57.52066115702479,60.61224489795919,59.67527675276753,62.32411067193676,66.89494163424125,69.03731343283582,70.08403361344538,73.10833333333333,74.88259109311741,77.09482758620689,78.29357798165138,82.22707423580786,86.46288209606988,86.08163265306122,87.25925925925925,93.6,88.81057268722466,93.1004366812227,95.77570093457943,100.85454545454546,101.1063829787234,104.58333333333333,108.9245283018868,115.12844036697248,111.04864864864865,117.69158878504673,117.25888324873097
443,3.4817374136229025,6.038083538083538,7.988338192419825,10.643518518518519,12.760416666666666,14.96435272045028,17.622489959839356,19.720879120879122,22.25121951219512,23.379227053140095,27.249329758713138,27.906976744186046,30.870090634441087,34.38069705093834,36.07843137254902,37.883870967741935,41.855172413793106,42.80130293159609,46.601351351351354,48.82562277580071,49.365671641791046,53.46415094339623,54.47843137254902,57.43157894736842,60.150375939849624,59.02189781021898,63.2093023255814,64.82191780821918,68.07801418439716,70.45871559633028,72.57142857142857,75.00452488687783,78.04761904761905,80.17467248908297,84.67248908296943,88.88888888888889,89.1566265060241,85.79555555555555,92.6697247706422,95.13513513513513,95.72532188841201,96.15789473684211,97.16883116883118,101.5103734439834,106.97368421052632,112.87037037037037,107.49074074074075,110.36220472440945,112.65420560747664,117.3076923076923
442,3.611324376199616,6.152873563218391,8.511470985155196,10.194662480376767,13.014388489208633,14.818867924528302,17.530864197530864,20.0990990990991,22.00461893764434,23.2360097323601,26.778042959427207,29.333333333333332,31.620786516853933,34.775510204081634,34.894259818731115,37.612307692307695,40.273809523809526,42.525,46.572390572390574,45.76802507836991,49.50570342205323,51.971014492753625,53.36,57.23076923076923,56.405693950177934,60.57347670250896,63.40080971659919,67.37848605577689,67.09322033898304,72.64462809917356,70.38524590163935,74.36437246963563,79.71428571428571,79.09623430962343,81.23853211009174,85.71428571428571,85.46478873239437,88.4424778761062,90.02643171806167,91.72413793103448,95.94,99.17647058823529,98.6952380952381,99.6,100.78125,112.76106194690266,107.06951871657753,110.69856459330144,112.21,118.0952380952381
441,3.66254752851711,6.037585421412301,8.251682368775235,10.419656786271451,13.227350427350427,15.398148148148149,17.71926229508197,19.43340380549683,22.77751196172249,24.030226700251887,26.05149051490515,28.05449591280654,32.14173228346457,33.49367088607595,34.84177215189873,37.94011976047904,40.04697986577181,43.61073825503356,46.125,45.714285714285715,50.95804195804196,52.8,54.256410256410255,54.88172043010753,61.02661596958175,61.40425531914894,66.2,64.9090909090909,67.56272401433692,68.57142857142857,72.912,75.32743362831859,76.296,78.32911392405063,85.0,82.75113122171946,87.54464285714286,89.97309417040358,90.94323144104804,92.92576419213974,97.47169811320755,99.20361990950227,98.93805309734513,109.12,108.46153846153847,105.78137651821862,110.06837606837607,109.0909090909091,117.83333333333333,117.97235023041475
440,3.8780487804878048,5.905923344947735,8.15870786516854,10.633070866141733,12.907504363001745,14.665377176015474,17.239837398373982,19.77262693156733,22.233173076923077,23.951219512195124,26.62264150943396,29.497206703910614,31.2,33.1123595505618,35.43859649122807,36.87619047619047,40.53846153846154,41.42769230769231,43.673611111111114,47.92332268370607,50.583941605839414,53.43944636678201,56.722972972972975,55.436619718309856,59.39716312056738,58.303030303030305,63.10112359550562,65.76744186046511,69.50210970464136,69.47368421052632,76.46666666666667,74.88259109311741,75.57251908396947,81.02127659574468,79.35483870967742,90.76923076923077,90.51502145922747,87.71541501976284,95.43181818181819,91.89189189189189,91.40366972477064,99.30508474576271,97.65420560747664,102.25925925925925,110.17241379310344,106.15384615384616,109.66666666666667,114.64462809917356,118.59143968871595,115.13944223107569
439,3.844976076555024,6.019115890083632,8.2,9.805555555555555,12.725598526703498,14.983018867924528,17.746987951807228,19.310267857142858,21.809302325581395,24.691943127962084,25.24031007751938,29.1875,30.78753541076487,32.98516320474778,37.747747747747745,38.50322580645161,39.3125,43.07142857142857,44.84,45.96610169491525,48.18493150684932,52.013745704467354,52.48109965635739,56.89510489510489,57.63636363636363,61.682758620689654,62.836363636363636,65.88235294117646,69.55555555555556,69.5397489539749,71.5,73.94957983193277,72.6,76.07662835249042,82.578125,83.69003690036901,85.40833333333333,87.47755102040816,94.16216216216216,93.33333333333333,95.2258064516129,98.66666666666667,96.70222222222222,101.64897959183673,103.9090909090909,106.26356589147287,110.51351351351352,111.80246913580247,112.13023255813954,116.20370370370371
438,3.7804410354745923,6.259128386336867,8.286092715231788,10.469936708860759,13.250453720508167,14.478,18.061702127659576,19.65525114155251,20.885985748218527,24.0383631713555,26.5234375,28.976377952755904,30.396501457725947,32.94117647058823,35.775862068965516,38.07715133531157,41.17006802721088,41.7375,44.734177215189874,46.94444444444444,51.92727272727273,53.04964539007092,52.85818181818182,58.666666666666664,56.653992395437264,58.71666666666667,61.9601593625498,66.0,68.69019607843137,69.35361216730038,73.04727272727273,75.63636363636364,77.0,81.70750988142292,81.28099173553719,83.55555555555556,89.93430656934306,87.43362831858407,84.97560975609755,94.60580912863071,92.33333333333333,98.49411764705883,97.91341991341992,106.18181818181819,107.25,107.13924050632912,105.93076923076923,110.86725663716814,114.60330578512396,114.34599156118144
437,3.6653883029721954,6.115860517435321,8.010810810810812,10.57361963190184,12.25,14.35171102661597,17.16414686825054,19.3609865470852,21.46829268292683,24.341463414634145,26.574766355140188,29.14713216957606,30.29498525073746,32.325842696629216,34.07079646017699,37.55294117647059,40.92789968652038,43.52238805970149,46.13377926421405,46.30914826498423,50.926829268292686,50.559006211180126,52.68512110726643,55.5959595959596,58.274647887323944,60.241509433962264,61.68613138686131,67.15942028985508,68.18320610687023,70.58823529411765,72.8731343283582,72.7843137254902,76.43478260869566,80.4621513944223,81.43426294820718,83.09881422924902,84.0,89.72222222222223,91.43697478991596,93.95744680851064,98.20930232558139,96.0506329113924,104.22033898305085,102.3,105.24193548387096,104.65,106.93577981651376,110.60076045627376,113.32510288065843,111.88524590163935
436,3.8320158102766797,6.024390243902439,8.274798927613942,10.183458646616542,13.005217391304347,15.16829745596869,17.026052104208418,19.573696145124718,22.87135922330097,24.522144522144522,26.422680412371133,28.688946015424165,31.335260115606935,33.70798898071625,35.50143266475645,37.71757925072046,39.567251461988306,42.17142857142857,44.254658385093165,46.36942675159236,48.72549019607843,52.85906040268456,53.55714285714286,55.69337979094077,61.048689138576776,62.10071942446043,63.87313432835821,64.113074204947,65.43589743589743,68.04878048780488,72.62237762237763,74.66666666666667,75.42857142857143,77.75094339622642,82.63537906137184,86.34586466165413,84.77394636015326,87.31914893617021,89.2295719844358,92.43027888446215,92.95419847328245,95.49809885931559,96.26865671641791,97.0,100.95057034220532,107.39299610894942,108.34538152610442,109.87951807228916,113.51666666666667,115.0
435,3.8954501452081316,6.0936768149882905,8.261146496815286,10.396440129449838,12.862433862433862,14.713235294117647,16.941414141414143,19.732758620689655,22.01312910284464,23.988662131519273,26.478371501272264,29.393939393939394,30.64041994750656,33.47486033519553,36.12068965517241,37.385113268608414,39.78097982708934,41.963855421686745,43.88095238095238,47.20496894409938,48.69152542372881,50.847682119205295,55.17088607594937,56.48979591836735,58.02675585284281,59.09963099630996,61.28089887640449,66.37699680511182,66.04897959183674,69.09747292418773,71.51968503937007,75.04225352112677,78.48,76.92198581560284,80.94650205761317,84.54545454545455,86.28782287822878,88.5140562248996,92.23809523809524,91.64179104477611,96.45323741007195,96.85074626865672,100.07272727272728,101.51181102362204,101.06557377049181,104.578125,108.86029411764706,110.58657243816255,109.025,117.62295081967213
434,4.074952561669829,6.308913308913309,8.44192256341789,10.285714285714286,13.321428571428571,15.4031007751938,17.43614931237721,19.474683544303797,22.04044943820225,24.17233009708738,26.710327455919394,27.87878787878788,30.01685393258427,34.429003021148034,34.78991596638655,37.6140350877193,40.759643916913944,42.97142857142857,45.46820809248555,46.506024096385545,50.50632911392405,52.08163265306123,53.177304964539005,55.371428571428574,57.536764705882355,63.83448275862069,61.23913043478261,67.83098591549296,67.25732899022802,70.62992125984252,71.40072202166066,71.81679389312977,78.0,79.6793893129771,78.50694444444444,84.28571428571429,86.09885931558935,89.14285714285714,87.58474576271186,96.12167300380229,93.88847583643123,100.61194029850746,98.6566037735849,100.95238095238095,105.73170731707317,105.73134328358209,106.60975609756098,108.29752066115702,114.72222222222223,114.67181467181467
433,3.8315988647114474,6.154105736782902,8.273224043715848,10.31637519872814,13.113861386138614,14.838312829525483,17.386965376782076,19.55,21.328125,23.985915492957748,26.209183673469386,28.346456692913385,31.413698630136988,33.431693989071036,35.88235294117647,38.364145658263304,39.970238095238095,41.982195845697326,44.56363636363636,48.65853658536585,50.79375,52.07868852459016,51.93993993993994,57.00970873786408,56.81003584229391,60.0,62.36363636363637,64.31095406360424,67.59712230215827,69.96805111821087,69.22556390977444,73.20547945205479,77.87543252595155,79.64383561643835,82.75092936802974,83.69675090252707,84.4106463878327,88.56692913385827,91.17218543046357,93.12977099236642,95.61623616236163,97.49397590361446,98.80152671755725,98.84057971014492,101.42857142857143,106.70631970260223,105.83969465648855,107.47826086956522,110.98795180722891,117.81376518218623
432,3.8648905803996194,6.127090301003345,8.450066577896138,10.77741935483871,12.320469798657719,14.894248608534323,17.33648393194707,19.85022026431718,21.674157303370787,24.380733944954127,25.95566502463054,28.8125,29.945273631840795,33.23157894736842,35.65714285714286,39.62739726027397,41.47042253521127,41.794520547945204,45.15432098765432,46.46864686468647,50.4,53.11326860841424,54.83443708609271,55.76237623762376,56.02605863192182,62.234920634920634,63.93103448275862,67.1270358306189,69.48701298701299,69.34256055363322,75.3169014084507,72.77037037037037,75.65306122448979,80.34163701067615,82.03125,83.83216783216783,84.12631578947368,90.68181818181819,90.60902255639098,88.05970149253731,91.62878787878788,97.04545454545455,98.77536231884058,101.36296296296297,100.54945054945055,105.34351145038168,109.48235294117647,108.59574468085107,109.01550387596899,115.10791366906474
431,3.9095193213949107,6.163265306122449,7.76566757493188,10.496923076923077,13.046931407942239,15.555350553505535,16.70182555780933,19.757174392935983,22.602536997885835,24.093023255813954,26.73228346456693,28.718446601941746,30.407862407862407,33.78260869565217,35.02793296089386,37.36312849162011,39.78,41.870769230769234,42.301886792452834,48.10289389067524,49.495384615384616,50.306188925081436,53.06484641638225,54.388489208633096,60.979729729729726,60.49333333333333,63.21070234113712,65.91666666666667,67.77289377289377,66.70926517571885,69.96527777777777,70.8923076923077,77.82795698924731,81.07692307692308,79.6028880866426,82.87248322147651,87.6948051948052,85.21212121212122,93.25461254612546,91.29770992366412,94.84666666666666,98.78651685393258,100.71052631578948,104.08955223880596,104.61254612546125,104.77777777777777,107.11627906976744,108.45801526717557,115.02836879432624,111.6
430,3.9174852652259333,6.0623471882640585,8.444594594594594,10.48177496038035,12.167619047619048,14.747747747747749,16.812623274161737,20.503030303030304,21.441176470588236,23.203883495145632,25.866336633663366,28.5,30.066666666666666,32.11764705882353,35.526315789473685,36.84324324324324,39.23783783783784,42.168539325842694,44.848837209302324,47.905604719764014,48.885245901639344,51.724137931034484,53.666666666666664,54.588235294117645,56.93069306930693,61.91202346041056,63.20257234726688,68.86731391585761,67.78980891719745,69.48529411764706,72.61643835616438,73.79359430604983,76.38688524590164,78.44285714285714,81.75,82.13718411552347,85.26643598615917,86.48275862068965,88.2560553633218,93.68821292775665,95.61509433962264,101.53846153846153,102.39568345323741,99.24087591240875,103.17073170731707,102.11683848797252,110.08365019011407,112.77323420074349,114.81021897810218,120.43010752688173
429,3.9366963402571713,6.1506524317912215,8.189959294436907,10.554733727810651,12.576124567474048,14.648496240601503,16.804573804573806,19.122317596566525,21.372460496613996,23.210401891252957,26.678486997635932,27.73469387755102,30.333333333333332,32.60477453580902,37.698412698412696,37.236363636363635,40.1631419939577,42.554913294797686,43.42857142857143,46.32218844984803,48.149532710280376,50.76923076923077,54.39087947882736,53.21405750798722,59.09090909090909,60.0,61.588235294117645,65.43157894736842,66.55737704918033,69.38775510204081,71.50522648083624,72.2051282051282,80.43086816720258,75.1457627118644,80.96085409252669,83.3037542662116,86.37630662020906,88.40816326530613,88.2247191011236,90.54945054945055,97.59154929577464,102.83274021352314,98.1037037037037,100.52554744525547,105.58823529411765,107.65277777777777,102.85507246376811,109.35338345864662,112.98089171974522,110.99656357388317
428,4.038387715930902,6.590963139120095,7.774687065368568,10.385802469135802,12.411262798634812,14.907547169811322,17.629554655870447,18.985477178423235,21.336384439359268,23.477941176470587,26.82191780821918,28.492890995260662,31.571428571428573,33.35849056603774,35.8421052631579,39.04587155963303,40.18181818181818,42.4,44.401069518716575,45.696594427244584,47.943396226415096,52.25,53.860759493670884,56.43450479233227,57.83699059561128,58.38036809815951,61.62825278810409,66.38993710691824,70.24844720496894,68.57142857142857,72.60526315789474,72.67399267399267,79.3644859813084,77.28327645051195,79.65517241379311,82.63087248322148,85.18900343642612,84.8936170212766,87.78305084745763,91.05454545454545,95.24398625429554,95.35135135135135,98.08945686900958,101.66666666666667,103.04832713754647,102.11347517730496,104.2919708029197,113.22259136212625,109.33582089552239,109.72222222222223
427,3.8367149758454104,6.304705882352941,8.097320169252468,10.252252252252251,12.9,15.372093023255815,17.317525773195875,19.326488706365502,21.172043010752688,23.2829373650108,26.056947608200456,28.871287128712872,29.657289002557544,32.83248730964467,35.35175879396985,38.532544378698226,39.54545454545455,43.3900293255132,43.50568181818182,47.29483282674772,48.96,50.54761904761905,53.13291139240506,55.84,58.58433734939759,61.36645962732919,66.75728155339806,65.91475409836066,69.97153024911032,65.98006644518273,69.12891986062718,71.9448275862069,76.20618556701031,80.82154882154882,79.17682926829268,81.72262773722628,84.49645390070921,86.22545454545454,90.60606060606061,92.24489795918367,93.08896797153025,92.45833333333333,99.09933774834437,102.91029900332227,104.50549450549451,101.47508305647841,107.60942760942761,106.16470588235295,110.63522012578616,115.1006711409396
426,4.07421875,6.118266978922716,8.258287292817679,10.250393700787402,12.852173913043478,15.070610687022901,17.358823529411765,19.32934131736527,21.543577981651374,23.112866817155755,26.15,28.019138755980862,30.122762148337596,32.666666666666664,35.403225806451616,37.28851540616247,39.61739130434783,41.34984520123839,45.36842105263158,47.5,49.1858407079646,50.34615384615385,53.55425219941349,54.89820359281437,57.475083056478404,58.298136645962735,64.26885245901639,66.13649851632047,66.71895424836602,70.96551724137932,70.36363636363636,75.35483870967742,75.87898089171975,76.1786941580756,78.44827586206897,81.76656151419559,84.74587458745874,88.71080139372822,88.96078431372548,91.95729537366547,95.93464052287581,93.36486486486487,96.78456591639872,100.1891891891892,101.9814241486068,104.83720930232558,104.65979381443299,109.53846153846153,108.85443037974683,112.94498381877023
425,3.91270611057226,6.332936979785969,8.584010840108402,10.557427258805513,12.20754716981132,15.391608391608392,17.641176470588235,19.886409736308316,21.7468085106383,23.670353982300885,26.942857142857143,28.81132075471698,30.49214659685864,32.95693779904306,33.988919667590025,37.66219839142091,40.5420054200542,42.35294117647059,44.81458966565349,44.81283422459893,49.8,49.88449848024316,50.96913580246913,56.5398773006135,57.142857142857146,61.002985074626864,61.63636363636363,67.3076923076923,65.56521739130434,71.0580204778157,72.8092105263158,74.0,74.85623003194888,80.11881188118812,81.36942675159236,82.575,84.17182130584193,84.98648648648648,84.78260869565217,91.38983050847457,93.98051948051948,92.4,99.66355140186916,99.54098360655738,104.31818181818181,106.38436482084691,107.84952978056427,104.81632653061224,110.72280701754386,110.39755351681957
424,4.110377358490566,6.593296089385475,8.345806451612903,10.072900158478605,12.485008818342152,14.383301707779886,17.165735567970206,19.024390243902438,21.476091476091476,23.71840354767184,26.49278846153846,27.14851485148515,30.870886075949368,32.58994708994709,35.70652173913044,37.57869249394673,39.320954907161806,41.1,46.0,47.66961651917404,49.143695014662754,51.64590163934426,51.47962382445141,56.10191082802548,58.99390243902439,59.42857142857143,62.282208588957054,65.52835820895523,66.40579710144928,71.77914110429448,71.85549132947978,71.76996805111821,74.62613981762918,75.32307692307693,79.1919191919192,82.03484320557492,85.49514563106796,88.2904290429043,89.24539877300613,89.46745562130178,92.96656534954407,95.64356435643565,99.09253731343284,102.1160409556314,99.6116504854369,106.45317220543807,105.22866894197952,107.57003257328991,111.74925373134329,111.9047619047619
423,3.9017681728880156,6.267260579064588,7.998657718120805,10.362519201228878,12.550324675324676,14.732965009208103,17.252988047808763,19.24590163934426,21.869955156950674,23.620689655172413,26.660592255125284,29.423076923076923,30.573493975903613,32.739583333333336,34.40721649484536,38.68131868131868,38.724795640326974,43.49132947976879,44.983783783783785,47.12041884816754,48.21369863013699,51.16571428571429,52.37758112094395,56.15686274509804,58.53658536585366,60.08536585365854,61.10971786833856,62.96045197740113,66.937106918239,67.9245283018868,72.89696969696969,73.57961783439491,73.94444444444444,76.98983050847458,83.63036303630363,81.84615384615384,83.45686900958466,85.87311178247734,87.84,92.75747508305648,97.67235494880546,97.00645161290322,93.46706586826348,102.6159169550173,100.81168831168831,101.7872340425532,111.36305732484077,109.04046242774567,112.76282051282051,112.46105919003115
422,3.889108910891089,6.314619883040936,8.122340425531915,10.256651017214397,12.689320388349515,14.99810606060606,16.97509578544061,19.655172413793103,22.34552845528455,24.280269058295964,25.748148148148147,28.206741573033707,29.634408602150536,31.967914438502675,35.46916890080429,37.77319587628866,38.917705735660846,40.8268156424581,43.2809667673716,44.92836676217765,46.11527377521614,51.07602339181287,54.38993710691824,55.111111111111114,56.666666666666664,62.06936416184971,64.97142857142858,63.08433734939759,65.00561797752809,69.13907284768212,71.91222570532915,74.32911392405063,74.41739130434783,77.4384858044164,78.77742946708464,79.8157894736842,83.70491803278688,87.48553054662379,89.85410334346504,90.88607594936708,93.5764705882353,95.46757679180887,97.33762057877813,97.67697594501718,101.48936170212765,105.83844011142061,108.1160409556314,107.8827361563518,111.16417910447761,110.91445427728614
421,4.085436893203884,6.351981351981352,8.2283044058745,10.666666666666666,12.62962962962963,14.869791666666666,17.191369606003754,19.262396694214875,21.286031042128602,23.84757505773672,25.574837310195228,28.858536585365854,30.356382978723403,32.17307692307692,36.08910891089109,38.43386243386244,39.354330708661415,41.95348837209303,44.121580547112465,46.78787878787879,47.733333333333334,50.73087818696884,54.45180722891566,54.17363344051447,58.76132930513595,61.946308724832214,63.79036827195468,64.76521739130435,69.12328767123287,68.82943143812709,70.21902017291066,75.82404692082112,74.83928571428571,76.5521472392638,78.41772151898734,82.60815047021944,84.00628930817611,85.13924050632912,87.5284090909091,91.28526645768025,92.0701754385965,94.93333333333334,97.35849056603773,98.38688524590164,102.6219512195122,101.54716981132076,109.32923076923078,108.54545454545455,113.96091205211727,111.8840579710145
420,3.9640831758034025,6.341435185185185,8.274278215223097,10.724331926863572,12.75897435897436,14.416981132075472,16.651072124756336,18.772,21.271929824561404,23.59375,25.71021377672209,28.32116788321168,30.627634660421545,32.357142857142854,35.27710843373494,36.32207792207792,38.76883116883117,40.74934036939314,44.382428940568474,46.86980609418283,49.557522123893804,47.986577181208055,52.408668730650156,53.983739837398375,56.81159420289855,59.46808510638298,62.91428571428571,64.58785942492013,67.80281690140845,67.67857142857143,72.98498498498499,75.02222222222223,76.10982658959537,76.97360703812316,79.17682926829268,80.56591639871382,82.29310344827586,85.80645161290323,89.4971098265896,89.37142857142857,92.64306784660766,92.60240963855422,93.36391437308869,101.01775147928994,99.02654867256638,107.72649572649573,105.3498452012384,111.58441558441558,109.87878787878788,116.87116564417178
419,4.247804878048781,6.340346534653466,8.408031088082902,10.153605015673982,12.477966101694916,14.954703832752614,17.063492063492063,19.00804828973843,21.382231404958677,23.79913606911447,26.77181208053691,27.732057416267942,31.145118733509236,33.002481389578165,35.94059405940594,39.48169014084507,39.84375,40.82798833819242,43.4579945799458,46.22478386167147,47.930835734870314,52.03370786516854,52.478873239436616,54.11898016997167,55.68862275449102,58.80232558139535,61.78097982708934,64.86666666666666,65.77653631284916,69.34131736526946,72.10112359550561,72.80229226361031,74.54819277108433,78.55522388059701,82.11940298507463,81.96610169491525,83.83815028901734,85.9030303030303,89.53846153846153,95.79937304075236,93.75,94.67558528428094,100.41477272727273,96.17948717948718,100.32352941176471,103.05027932960894,104.25454545454545,107.85185185185185,108.26666666666667,112.88343558282209
418,4.1730959446092974,6.3917995444191344,8.434159061277706,10.293663060278208,12.735099337748345,14.477586206896552,16.862669245647968,19.45173745173745,21.48949579831933,23.64977973568282,26.02745995423341,28.556291390728475,30.172093023255815,31.834625322997415,34.35233160621762,37.38775510204081,38.71954674220963,42.247933884297524,44.31549295774648,46.03550295857988,48.23225806451613,50.806629834254146,53.09641873278237,56.04469273743017,56.887052341597794,58.017804154302674,60.728971962616825,63.93333333333333,64.38690476190476,66.07142857142857,69.86167146974063,75.34391534391534,74.76106194690266,72.8123076923077,76.125,80.2051282051282,82.1246290801187,87.22461538461539,89.58857142857143,88.6908077994429,91.11111111111111,95.89595375722543,98.00569800569801,102.21951219512195,106.23853211009174,103.80174927113703,107.30722891566265,106.78962536023054,107.14285714285714,111.66666666666667
417,4.070327552986512,6.480577136514984,8.449141347424042,10.383076923076922,12.557659208261619,14.895008605851979,16.675889328063242,19.213849287169044,21.65864332603939,23.916849015317286,25.50655021834061,28.00982800982801,29.829457364341085,32.27979274611399,34.653937947494036,36.955380577427825,38.51629072681704,42.695417789757414,44.51960784313726,47.291666666666664,51.60703812316716,50.34117647058824,51.96835443037975,55.84741144414169,55.865921787709496,59.96396396396396,57.857142857142854,64.54237288135593,64.5030303030303,67.4074074074074,70.04034582132564,73.37016574585635,75.94520547945206,77.4928774928775,79.3201133144476,81.54907161803713,84.94794520547946,86.10526315789474,89.23919308357348,91.75141242937853,93.38888888888889,95.16616314199396,96.02590673575129,99.80830670926518,99.05172413793103,105.75953079178886,105.22388059701493,107.50877192982456,109.9304347826087,112.07430340557275
416,4.0289710289710285,6.443800695249131,8.221333333333334,10.55299539170507,12.278768233387359,14.100694444444445,17.32068311195446,19.0880626223092,21.31856540084388,23.66315789473684,25.832579185520363,27.64625850340136,30.863309352517987,32.29145728643216,34.18781725888325,37.53846153846154,40.12690355329949,41.33009708737864,43.548209366391184,45.352798053527984,46.22282608695652,49.33692722371968,54.16338028169014,53.86363636363637,56.130790190735695,59.741573033707866,61.09383378016086,63.29085872576177,64.94610778443113,66.66666666666667,70.16666666666667,74.08484848484848,75.75652173913043,74.07142857142857,83.05084745762711,81.62790697674419,81.57309941520468,83.33333333333333,88.31404958677686,90.77363896848138,93.43620178041543,95.76547231270358,98.2159090909091,96.9047619047619,97.98816568047337,102.43799472295514,105.28,104.96703296703296,112.27450980392157,108.84718498659518
415,4.211614173228346,5.979357798165138,8.19060773480663,10.351851851851851,12.511217948717949,14.70796460176991,16.758928571428573,19.40159045725646,21.971861471861473,24.551339285714285,25.758782201405154,28.95774647887324,30.624378109452735,33.009803921568626,34.626506024096386,38.2379746835443,40.73182957393484,41.62779156327544,43.9375,45.67088607594937,48.30594900849859,52.056338028169016,52.219718309859154,53.91404011461318,56.96378830083565,60.498614958448755,60.90095846645367,62.79245283018868,66.59883720930233,69.72477064220183,69.72753623188406,72.14545454545454,77.94658753709199,76.36065573770492,78.69822485207101,80.3225806451613,83.66111111111111,87.43007915567283,85.1869918699187,89.54545454545455,92.22096317280453,97.81432360742706,93.30410958904109,97.07736389684814,104.80106100795756,107.11239193083574,106.30640668523677,108.03582089552239,107.71428571428571,109.82142857142857
414,4.1658488714425905,6.5484247374562425,8.306970509383378,10.372549019607844,12.517241379310345,14.849906191369605,17.157495256166982,18.945631067961166,21.45798319327731,24.00826446280992,25.10648148148148,28.46511627906977,30.304635761589402,32.65558194774347,34.66981132075472,36.56,39.27735368956743,41.12876712328767,43.413698630136984,45.714285714285715,48.10909090909091,49.684754521963825,51.09659090909091,55.24786324786325,56.351351351351354,59.46808510638298,62.882506527415146,64.80898876404494,65.9090909090909,68.54748603351955,69.6701030927835,72.82758620689656,74.99182561307902,77.5774647887324,79.0633608815427,81.05263157894737,82.22222222222223,84.0,86.56379821958457,90.6508875739645,89.60112359550561,95.9,94.78494623655914,96.7741935483871,101.71597633136095,103.7229916897507,105.9585798816568,108.90756302521008,107.93802816901409,114.76323119777159
413,4.019646365422397,6.206185567010309,8.860284605433376,10.286356821589205,12.80854700854701,14.650623885918003,16.846580406654343,19.18801652892562,21.755144032921812,24.819196428571427,25.926881720430107,27.991011235955057,30.95529411764706,31.90990990990991,34.49612403100775,37.411764705882355,39.592689295039165,41.50923482849604,43.25125628140704,45.91836734693877,46.920980926430516,49.619565217391305,52.75,53.57507082152974,57.2463768115942,58.22222222222222,61.2972972972973,63.01866666666667,66.6053412462908,66.2566844919786,70.66666666666667,73.11827956989248,75.07736389684814,79.33333333333333,79.34718100890208,82.08,84.86238532110092,84.55497382198953,87.46091644204851,91.65714285714286,89.6797583081571,91.41880341880342,97.42005420054201,100.2296072507553,100.026525198939,105.37755102040816,104.19941348973607,107.01639344262296,111.80281690140845,110.51136363636364
412,4.214851485148515,6.636152954808806,8.479944674965422,9.9797507788162,12.801916932907348,14.8348623853211,17.18609022556391,18.96875,21.15950920245399,23.766990291262136,26.566964285714285,27.45031712473573,31.336515513126493,32.43271767810026,34.25764192139738,37.333333333333336,38.58156028368794,42.63636363636363,44.24657534246575,46.943005181347154,48.26519337016575,50.416666666666664,54.32972972972973,54.14778325123153,57.702349869451695,57.76216216216216,61.50408719346049,64.26943005181347,66.02127659574468,69.52095808383234,68.448,71.70680628272251,76.3073047858942,78.00544959128065,80.4639175257732,79.65957446808511,82.92054794520548,83.1891891891892,88.03149606299213,87.61904761904762,93.15014164305948,94.05319148936171,99.78804347826087,98.94416243654823,99.82758620689656,103.43915343915344,101.05,110.26700251889169,112.39690721649484,110.63218390804597
411,4.003827751196172,6.6025200458190145,8.35611038107753,10.463302752293577,12.768333333333333,15.255434782608695,17.005597014925375,19.377319587628865,21.132264529058116,24.222929936305732,27.162790697674417,27.482435597189696,30.775510204081634,32.48512585812357,33.96751740139211,37.498806682577566,39.325301204819276,41.85123966942149,44.08398950131234,44.48087431693989,48.84444444444444,49.91878172588832,52.74666666666667,53.61702127659574,57.6,57.822916666666664,63.61256544502618,62.818652849740936,65.08051948051948,68.34645669291339,69.91145833333333,73.12,75.03351955307262,75.656836461126,78.69942196531792,80.69662921348315,86.08595988538681,82.50267379679144,84.99736147757255,90.65217391304348,91.02,94.528,94.9119170984456,98.90704225352113,100.50397877984085,100.75,103.63434903047091,106.524064171123,110.8174386920981,108.52713178294573
410,3.9971455756422456,6.163722025912839,8.086065573770492,10.3861852433281,12.850746268656716,14.812091503267974,17.26641651031895,18.47782258064516,21.084848484848486,24.398692810457515,25.69650655021834,28.095032397408207,29.73068432671082,32.994974874371856,34.18092909535452,36.65588914549654,40.18181818181818,41.42713567839196,43.84615384615385,46.750629722921914,48.872727272727275,50.86445012787724,53.58638743455497,55.06666666666667,55.49738219895288,60.75935828877005,61.472584856396864,63.03517587939699,65.3757225433526,66.06217616580311,69.7289972899729,72.4559585492228,71.87061994609165,76.4281690140845,77.34015345268543,80.58536585365853,82.87244897959184,84.84656084656085,86.34986945169713,88.95522388059702,93.9234693877551,94.20759493670886,96.45303867403315,98.8586118251928,102.75204359673025,102.22222222222223,105.59580052493439,107.23664122137404,113.51256281407035,112.91208791208791
409,4.160591133004926,6.662870159453303,8.842175066312997,10.733433734939759,12.868131868131869,14.55813953488372,17.22519083969466,19.299802761341223,21.284848484848485,23.209302325581394,25.837777777777777,27.125827814569536,29.790432801822323,33.26218097447796,35.249400479616305,37.30769230769231,38.459016393442624,40.04081632653061,43.442708333333336,45.74585635359116,47.11675126903553,51.03092783505155,53.7289972899729,54.0,55.02717391304348,58.70103092783505,62.61081081081081,61.11827956989247,66.69250645994832,66.96132596685082,69.55240793201133,72.12182741116752,71.75302663438256,74.8,78.52173913043478,80.6025974025974,82.50130548302872,87.98117647058824,88.80332409972299,91.94666666666667,90.6421568627451,91.51219512195122,97.72727272727273,96.10230179028133,99.30232558139535,102.07299270072993,104.81,104.7493670886076,109.25,110.79691516709512
408,4.033099297893681,6.703233256351039,8.343203230148049,10.463678516228748,12.727272727272727,14.765811965811967,17.5,19.589795918367347,22.167381974248926,23.338085539714868,25.49448123620309,27.95085995085995,29.881516587677726,32.78048780487805,34.74074074074074,36.50485436893204,39.0528967254408,41.531486146095716,42.73922902494331,45.294117647058826,49.17857142857143,49.44859813084112,52.222811671087534,54.486486486486484,54.861111111111114,60.49246231155779,60.146341463414636,65.05050505050505,64.31088082901555,67.93388429752066,69.5297157622739,71.95939086294416,75.9,75.74683544303798,77.20867208672087,79.872,84.85333333333334,85.2056338028169,88.70984455958549,90.96774193548387,91.4064837905237,93.40458015267176,96.20707070707071,101.6082474226804,97.6829268292683,101.71990171990171,106.09223300970874,103.61904761904762,105.57605985037407,112.79373368146214
407,4.1955193482688395,6.617224880382775,8.58102766798419,10.449421965317919,12.377777777777778,14.460732984293193,17.806083650190114,18.99084249084249,21.323076923076922,24.182590233545646,25.813333333333333,28.07239819004525,29.406113537117903,32.0,34.46511627906977,36.233183856502244,38.926365795724465,41.204819277108435,43.72345679012346,44.851485148514854,49.18716577540107,49.73913043478261,51.572446555819475,54.50847457627118,55.85241730279898,56.88324873096447,61.97409326424871,62.64646464646464,63.66580976863753,67.57894736842105,69.9400544959128,73.46938775510205,72.96569920844327,78.24197530864197,79.2817679558011,82.10204081632654,82.54593175853019,83.17675544794189,89.37084398976982,89.10569105691057,90.69397590361446,92.75434243176178,92.73232323232324,98.73170731707317,97.91208791208791,101.31358024691357,101.97429305912597,106.24317617866005,107.84803921568627,114.004914004914
406,3.953346855983773,6.5034246575342465,8.401617250673855,10.51788268955651,12.49367088607595,14.79421768707483,17.307262569832403,19.311068702290076,21.14430894308943,22.757201646090536,25.642701525054466,28.600451467268623,31.455357142857142,31.381642512077295,35.26558891454965,37.975429975429975,39.372460496613996,41.03132530120482,43.4032634032634,44.94845360824742,49.08684863523573,48.85128205128205,51.91601049868766,54.080862533692724,57.02247191011236,58.10204081632653,61.92,62.23762376237624,65.32795698924731,68.85245901639344,70.0,72.06169665809769,75.47368421052632,77.1891891891892,77.96296296296296,84.64864864864865,84.67139479905437,85.56900726392251,88.3155452436195,87.23514211886305,93.51231527093596,92.61,97.21739130434783,94.23797468354431,100.15037593984962,100.44444444444444,103.49261083743842,106.75,109.80722891566265,107.53246753246754
405,4.055610724925521,6.4971623155505105,8.641290322580645,10.287202380952381,12.629807692307692,14.843859649122807,17.511194029850746,19.55871212121212,21.458917835671343,23.97463002114165,25.75854700854701,28.285714285714285,30.5021645021645,32.04246284501062,34.266958424507656,37.23076923076923,38.90384615384615,40.24038461538461,45.46599496221663,45.27058823529412,47.778869778869776,49.84461152882206,49.932642487046635,54.288770053475936,57.57575757575758,59.16791979949875,61.09090909090909,61.79764705882353,63.54521963824289,69.23076923076923,71.3806146572104,71.30964467005076,72.73821989528795,74.54460093896714,79.07407407407408,80.84520884520884,82.94087403598972,86.93658536585366,87.67883211678833,88.02005012531329,91.89655172413794,93.9076923076923,95.23627684964201,98.8108108108108,99.20716112531969,102.3632183908046,107.20843091334895,107.23664122137404,105.40975609756097,109.00473933649289
404,4.364811133200795,6.735672514619883,8.55807743658211,10.779086892488955,13.031545741324921,14.3,17.580882352941178,19.389097744360903,21.549429657794676,23.867391304347827,25.876651982378856,28.07337526205451,29.738197424892704,32.01851851851852,33.25925925925926,37.189189189189186,38.16826923076923,42.31578947368421,42.7612293144208,46.06896551724138,47.63544303797468,48.521303258145366,53.245,54.136986301369866,55.77956989247312,58.754901960784316,60.68571428571428,63.398963730569946,64.24146981627297,68.32460732984293,69.45989304812834,70.88508557457213,75.84615384615384,76.97097625329815,79.02676399026764,79.14049586776859,84.9769820971867,84.42409638554217,87.34474327628362,88.32929782082324,92.27676240208878,94.05633802816901,96.80295566502463,96.4950495049505,100.0,100.82828282828282,106.09223300970874,104.49760765550239,108.67326732673267,108.43091334894613
403,4.436689930209372,6.45,8.568548387096774,10.055232558139535,12.742857142857142,15.014285714285714,16.931407942238266,19.69433962264151,21.08786610878661,22.39121756487026,25.765748031496063,27.413333333333334,30.27705627705628,32.59518599562363,34.39824945295405,36.049627791563275,37.34848484848485,40.90909090909091,43.66748166259169,45.967365967365964,47.21167883211679,48.95774647887324,52.004926108374384,53.832911392405066,57.73809523809524,58.28436018957346,59.80051150895141,62.588235294117645,65.67430025445293,67.70780856423174,68.88888888888889,71.88177339901478,76.03990024937656,77.52657004830918,76.82051282051282,82.47887323943662,82.96969696969697,83.88148148148149,86.42758620689655,91.23486682808716,92.65429234338747,92.97709923664122,96.36879432624113,99.89795918367346,101.25,102.1264637002342,102.87651331719128,104.46347607052897,110.07906976744187,113.76811594202898
402,4.2342342342342345,6.353717026378897,8.288798920377868,10.521936459909229,12.55891719745223,14.843910806174957,16.442028985507246,18.727099236641223,21.294,23.32608695652174,25.364185110663986,27.546558704453442,29.24301075268817,32.06941431670282,33.99082568807339,35.82775119617225,38.53333333333333,41.26218097447796,44.34802784222738,44.989059080962804,48.39593908629442,48.98313253012048,52.043795620437955,55.08958837772397,57.38498789346247,60.16425120772947,59.576826196473554,62.80733944954128,65.09352517985612,67.1875,69.71291866028709,70.03218390804598,74.38588235294118,76.29665071770334,76.7337807606264,78.0923076923077,81.7803738317757,85.74358974358974,85.16129032258064,90.32863849765258,92.32445520581113,94.18811881188118,96.23340961098398,97.46699266503667,99.37965260545906,101.28440366972477,104.34229828850856,106.24317617866005,111.69117647058823,107.85714285714286
401,4.378433367243133,6.680365296803653,8.05952380952381,10.458966565349543,12.567610062893081,14.44957264957265,17.119180633147113,19.087044534412957,21.356190476190477,23.8734693877551,25.49060542797495,27.676595744680853,30.20323325635104,32.18099547511312,33.63228699551569,35.78654292343388,38.62135922330097,41.02127659574468,43.765517241379314,43.87096774193548,47.389830508474574,49.08083140877598,53.31051344743276,54.705882352941174,56.888361045130644,58.0,60.94660194174757,62.2803738317757,65.0048309178744,65.87112171837708,71.16256157635468,71.84,70.87142857142857,75.6479217603912,76.36363636363636,80.1980198019802,83.51428571428572,83.79952267303102,87.38345864661655,88.45208845208845,90.08450704225352,93.24401913875599,92.98375870069606,97.24105011933175,97.96068796068796,102.10526315789474,106.61578947368422,103.22823529411765,106.61282660332542,111.56462585034014
400,4.215228426395939,6.525083612040134,8.76923076923077,10.399408284023668,12.5016077170418,14.634782608695652,17.067272727272726,19.130973451327435,21.277665995975855,22.980119284294236,25.03448275862069,27.42127659574468,30.370689655172413,32.87224669603524,34.75308641975309,36.65871121718377,39.65357967667436,40.02797202797203,43.48888888888889,44.642857142857146,48.148648648648646,51.1578947368421,51.88235294117647,55.24087591240876,57.57946210268948,56.5959595959596,60.87022900763359,61.99513381995134,64.74752475247524,67.81990521327015,70.26666666666667,70.26573426573427,75.87053571428571,76.38139534883722,78.0327868852459,79.98072289156626,83.4083129584352,83.47540983606558,85.4624145785877,88.75,93.16517857142857,91.20588235294117,94.56194690265487,98.23255813953489,97.92857142857143,99.84834123222748,105.75,102.4927536231884,108.88888888888889,110.64356435643565
399,4.192807192807193,6.498233215547703,8.234270414993306,10.604379562043796,12.726247987117553,14.61590524534687,16.52962962962963,19.033797216699803,21.201207243460765,23.43243243243243,25.09164969450102,28.117381489841986,29.676404494382023,31.741127348643005,33.310810810810814,37.26315789473684,38.13302752293578,40.42553191489362,43.089285714285715,45.55555555555556,48.933014354066984,49.81321184510251,54.18546365914787,54.78787878787879,55.42986425339367,58.64096385542169,60.38181818181818,61.173210161662816,64.62034739454094,69.02050113895217,68.61716937354988,71.27610208816705,74.75829383886256,75.57308584686776,77.12962962962963,79.89795918367346,81.76223776223776,84.01758241758242,84.81748071979435,88.22966507177034,90.41025641025641,93.54545454545455,95.48681055155875,98.67961165048544,98.38636363636364,101.71830985915493,105.66075949367088,104.74766355140187,108.48372093023256,111.40350877192982
398,4.158953722334004,6.880281690140845,8.304878048780488,10.725663716814159,12.329173166926678,14.627416520210897,16.82181818181818,19.033519553072626,21.413533834586467,23.714285714285715,25.364185110663986,28.236203090507725,29.37029288702929,32.05345211581292,34.44690265486726,35.93621867881549,38.94273127753304,41.27441860465116,43.146726862302486,44.705882352941174,47.523809523809526,49.96610169491525,51.981087470449175,54.55609756097561,56.041131105398456,59.18501170960187,59.68421052631579,62.9041095890411,65.05966587112172,67.67772511848341,69.8041958041958,71.52941176470588,73.85022026431719,75.28018223234623,76.93693693693693,79.50710900473933,81.54368932038835,83.3076923076923,83.03225806451613,89.06403940886699,88.29424307036247,90.93203883495146,93.64444444444445,96.11740041928721,98.81118881118881,100.36363636363636,101.05,105.42465753424658,106.27853881278538,108.63930885529157
397,4.315109343936382,7.1244292237442925,8.758127438231469,9.96177370030581,12.493506493506494,14.897009966777409,17.121100917431193,18.672932330827066,22.012072434607646,23.567134268537075,25.613963039014372,26.99343544857768,30.258403361344538,31.955156950672645,33.915929203539825,36.99783080260303,39.59307359307359,41.109170305676855,42.81333333333333,44.82142857142857,47.448113207547166,50.38709677419355,51.87469879518072,53.64028776978417,55.46116504854369,57.80582524271845,59.86363636363637,61.54455445544554,65.69911504424779,66.80412371134021,68.4952380952381,72.88470588235295,72.91428571428571,75.88621444201313,76.87214611872146,79.72027972027972,80.95871559633028,83.6,85.90308370044053,87.2209026128266,91.17482517482517,90.78384798099762,95.74666666666667,98.80701754385964,98.87614678899082,100.77161862527716,105.2549889135255,105.46153846153847,108.30425055928411,107.41573033707866
396,4.086693548387097,6.751438434982739,8.567423230974633,10.330849478390462,12.774647887323944,14.507537688442211,16.46085409252669,18.581180811808117,21.599243856332702,23.134920634920636,25.416334661354583,27.28421052631579,30.38818565400844,32.47761194029851,33.20770877944325,35.863325740318906,38.91196388261851,40.019002375296914,44.13716814159292,45.714285714285715,46.78125,49.317535545023695,52.169411764705885,52.90909090909091,54.84988452655889,58.80373831775701,60.16107382550336,62.081447963800905,64.42986425339366,68.42615012106538,67.97247706422019,70.0952380952381,72.97797356828194,73.99047619047619,78.1995661605206,80.91428571428571,82.12410501193317,82.25882352941177,89.04109589041096,88.11320754716981,91.2695652173913,96.46575342465754,95.17333333333333,95.64406779661017,97.65957446808511,100.65346534653466,104.44444444444444,104.50107991360692,106.88888888888889,111.58798283261802
395,4.349362119725221,6.303634232121922,8.521220159151193,10.09865470852018,12.663461538461538,15.001623376623376,17.51858407079646,18.84464285714286,20.911654135338345,22.759368836291912,25.128256513026052,27.1931330472103,29.37037037037037,32.07272727272727,34.45676274944567,36.45662100456621,38.240860215053765,40.69213483146068,42.83796296296296,44.884792626728114,46.84235294117647,49.21052631578947,51.224944320712694,54.16822429906542,54.94252873563219,58.15313225058004,59.67064439140812,61.15955056179775,64.40090090090091,66.37413394919169,68.6077097505669,72.97737556561086,72.53917050691244,75.77142857142857,77.8310502283105,81.05960264900662,79.26146788990826,84.36853932584269,85.98294243070363,88.39160839160839,91.37629937629937,92.66187050359713,95.74666666666667,98.45130641330167,98.80668257756564,103.25738396624473,106.35189309576838,102.08450704225352,108.21286031042129,109.12951167728238
394,4.299903567984571,6.594859241126071,8.695890410958905,10.601481481481482,12.949180327868852,14.280977312390926,16.72140221402214,18.705555555555556,21.461100569259962,22.920303605313094,26.140684410646386,27.428571428571427,29.452282157676347,32.24421052631579,34.63465553235908,36.928416485900215,39.60270880361174,40.336363636363636,43.15948275862069,44.77064220183486,47.46188340807175,48.25168539325843,52.21621621621622,53.90432801822323,55.73394495412844,58.04651162790697,59.66517857142857,61.5036855036855,63.5599128540305,66.95035460992908,69.71493212669684,71.20529801324503,73.1435294117647,77.15981735159818,79.31263858093126,78.75514874141876,80.78899082568807,84.26086956521739,87.79452054794521,88.27586206896552,89.38388625592417,92.99316628701594,92.4,96.2,98.40764331210191,104.04989604989605,104.67248908296943,103.61904761904762,105.90658174097665,109.01467505241091
393,4.538232373386296,6.8279069767441865,8.589022757697457,10.880530973451327,12.271860095389506,14.520338983050847,17.54513888888889,18.953703703703702,21.23827392120075,23.265848670756647,24.904,26.846625766871167,30.3519313304721,32.46808510638298,33.94009216589862,35.891891891891895,38.437894736842104,41.55102040816327,42.325892857142854,46.206896551724135,47.11538461538461,49.94849785407725,51.34649122807018,54.610169491525426,57.88912579957356,57.34928229665072,60.53023255813954,63.33624454148472,63.11764705882353,66.92307692307692,69.45569620253164,71.87243735763099,72.74666666666667,76.23788546255507,77.27876106194691,80.65924276169265,83.69902912621359,84.31509846827133,86.79574468085106,85.63380281690141,86.98047722342733,94.61640798226163,93.18284424379233,95.30044843049328,98.18181818181819,100.76190476190476,104.13932584269664,104.59060402684564,105.06306306306307,109.23076923076923
392,4.487755102040817,6.669082125603865,8.250677506775068,10.398852223816355,12.476117103235747,14.970358814352574,17.001633986928105,18.633211678832115,21.03030303030303,23.0,25.130434782608695,27.606936416184972,29.706263498920087,32.2,33.70292887029289,35.37582417582418,38.1834451901566,40.95277207392197,42.30927835051546,45.03432494279176,47.58041958041958,49.24686192468619,50.92857142857143,53.89090909090909,55.870020964360585,57.43790849673203,60.48471615720524,62.2780269058296,65.34497816593887,67.9295154185022,68.54929577464789,71.28227571115974,73.76470588235294,74.62337662337663,77.40820734341253,79.51304347826087,82.0,85.0280777537797,84.84526558891454,90.10526315789474,91.31004366812228,92.62422997946612,96.01369863013699,97.77777777777777,97.20779220779221,102.22222222222223,101.09051724137932,106.19108280254777,109.24242424242425,108.94495412844037
391,4.2847152847152845,6.752392344497608,8.931909212283044,10.6163610719323,12.48982785602504,14.748275862068965,16.554006968641115,18.863636363636363,20.612121212121213,23.394891944990178,24.86,28.337349397590362,29.29045643153527,32.532786885245905,34.23157894736842,36.018264840182646,38.55230125523013,40.2876404494382,42.96788990825688,45.58139534883721,47.00662251655629,48.78048780487805,51.20177383592018,53.24829157175399,55.530973451327434,59.11699779249448,60.156769596199524,63.16417910447761,64.19301848049281,66.02678571428571,67.13199105145414,70.71520342612419,73.34934497816595,75.36794582392777,78.24480369515011,78.97797356828194,82.36807095343681,83.24611973392462,83.78426966292135,87.11496746203905,88.74458874458874,92.30561797752809,96.09565217391304,97.15918367346939,97.41865509761388,101.05263157894737,104.84615384615384,101.89473684210526,105.42736842105263,109.05172413793103
390,4.541867179980751,6.703703703703703,8.931398416886543,10.27694610778443,12.624420401854714,14.334967320261438,16.78680203045685,18.696363636363635,21.416363636363638,23.479690522243715,24.87157894736842,27.364948453608246,30.804621848739497,32.19433198380567,35.07494646680942,36.07643312101911,38.74074074074074,41.937369519832984,42.61123595505618,46.810344827586206,46.91284403669725,48.53069306930693,53.37735849056604,53.55458515283843,55.38116591928251,57.49885057471264,59.72727272727273,62.14035087719298,64.4590909090909,66.57142857142857,68.51203501094092,70.20785219399538,72.57142857142857,75.15789473684211,77.847533632287,79.70305676855895,81.44753747323341,85.26829268292683,85.67785234899328,87.75413711583924,89.32765957446809,91.95594713656388,95.61842105263158,97.79912663755458,97.63636363636364,101.47058823529412,102.77904328018224,103.9154334038055,106.07809110629067,108.53932584269663
389,4.33130081300813,6.691056910569106,8.659466327827191,10.753191489361702,12.481481481481481,14.571923743500866,16.75862068965517,19.44362292051756,21.500974658869396,22.918,25.371647509578544,27.789473684210527,30.049180327868854,31.912175648702593,35.094339622641506,36.86167800453515,38.149892933618844,41.58620689655172,41.365010799136066,45.075268817204304,47.38461538461539,48.98290598290598,53.14468085106383,54.27450980392157,56.73913043478261,58.062780269058294,60.0,63.22171945701358,65.01910828025478,66.3302752293578,70.29299363057325,70.25948103792415,72.9620253164557,75.15789473684211,77.79475982532752,77.42793791574279,82.01666666666667,84.94117647058823,85.90086206896552,86.4818763326226,90.85529157667386,91.09333333333333,94.73289183222958,94.42477876106194,99.35334872979215,101.97345132743362,103.06498951781971,103.2258064516129,105.20588235294117,108.89328063241106
388,4.606425702811245,7.00235294117647,8.60565275908479,10.446629213483146,13.034175334323923,14.732231404958677,17.115523465703973,19.22202486678508,21.11509433962264,23.121904761904762,25.5,27.128309572301426,30.154901960784315,32.738461538461536,34.267515923566876,35.55555555555556,38.0,39.809935205183585,42.276008492569005,44.95867768595041,46.37694013303769,49.395348837209305,50.47787610619469,54.56842105263158,55.286343612334804,57.44874715261959,59.17149220489978,61.588110403397025,63.36134453781513,65.50335570469798,68.23982869379014,70.60089686098655,73.25581395348837,74.99588477366255,76.8141592920354,81.09473684210526,82.97482837528604,85.04761904761905,85.85234899328859,87.69874476987448,88.0,92.52431289640592,94.69052631578947,95.19836400817996,99.66202783300199,100.03326403326403,101.13103448275862,104.448,107.09704641350211,107.54716981132076
387,4.579324462640737,6.913551401869159,8.782608695652174,9.997063142437591,12.550613496932515,15.170454545454545,17.00344827586207,19.10989010989011,20.686238532110092,23.403441682600384,26.015209125475284,27.351129363449694,28.80539499036609,32.142011834319526,33.32608695652174,36.12903225806452,37.73170731707317,39.930131004366814,43.635270541082164,45.339366515837106,46.93002257336343,48.40918580375783,51.54824561403509,54.17427385892116,56.611570247933884,56.62472885032538,61.44,61.278688524590166,64.57870370370371,66.77200902934537,68.13186813186813,71.07964601769912,71.73305084745763,75.91379310344827,76.60377358490567,81.46478873239437,79.2742980561555,83.42250530785563,83.94915254237289,87.61099365750529,89.470715835141,90.83511777301928,93.89979123173278,97.37868480725623,97.17672413793103,100.80851063829788,104.29338842975207,103.78378378378379,106.8360655737705,106.16016427104722
386,4.559086395233367,6.650240384615385,8.438867438867439,10.871345029239766,12.7734375,14.921221864951768,16.893048128342247,19.026266416510317,20.67513611615245,23.81132075471698,25.689300411522634,26.61904761904762,30.130346232179225,31.83640081799591,32.71047227926078,35.62527233115468,38.30379746835443,40.41437632135307,43.00212314225053,45.01043841336117,46.04819277108434,50.04651162790697,52.30561797752809,53.751633986928105,55.203619909502265,57.804100227790435,58.8235294117647,60.91648822269807,64.06694560669456,64.82029598308668,68.78736842105263,69.97510373443983,75.8146551724138,72.95546558704453,76.50442477876106,79.25806451612904,81.97885835095137,83.61655773420479,85.76623376623377,86.33832976445396,89.89754098360656,92.62893081761007,94.3340206185567,94.37424547283702,96.52173913043478,101.10515463917525,102.96146044624746,106.43058350100604,105.61987041036717,108.54166666666667
385,4.32398753894081,6.585158150851582,8.708827404479578,10.459574468085107,12.58114374034003,15.018394648829432,16.873665480427047,18.72962962962963,21.275675675675675,23.525193798449614,25.631067961165048,27.40038314176245,29.25,32.04819277108434,34.57202505219207,36.36363636363637,38.47904191616767,40.470066518847005,43.40650406504065,43.83795309168443,46.450331125827816,50.32335329341317,51.278688524590166,52.06956521739131,57.37373737373738,57.982300884955755,59.285106382978725,61.36986301369863,64.60455486542443,65.02145922746782,67.84426229508196,70.29718875502007,73.8282208588957,75.19654427645789,76.14285714285714,79.62913907284768,81.60599571734475,84.60377358490567,85.3125,87.36401673640168,89.87772925764192,92.0625,94.52422907488987,95.07826086956521,97.29249011857708,98.62256809338521,100.91494252873564,106.64253393665159,106.92753623188406,108.45360824742268
384,4.493427704752275,6.857651245551601,9.183979974968711,10.376506024096386,12.458003169572107,14.914858096828047,16.728440366972478,18.742049469964666,20.49029982363316,23.256704980842912,25.35593220338983,27.49425287356322,29.979591836734695,31.67019027484144,33.712574850299404,36.0836820083682,37.23467230443975,40.13513513513514,42.88796680497925,45.63991323210412,47.36713995943205,49.03671706263499,50.35268817204301,53.57230142566191,55.357142857142854,56.675438596491226,60.607594936708864,62.01263157894737,65.82157676348548,66.69421487603306,67.77383592017739,69.10864745011087,71.47659574468085,74.36174636174636,77.66315789473684,80.57142857142857,80.3568281938326,81.8705636743215,82.9367088607595,87.10743801652893,87.95435684647303,90.1301775147929,92.24193548387096,95.59839357429719,99.72457627118644,100.38135593220339,100.76653696498055,105.34685598377283,105.72121212121212,109.35550935550935
383,4.5331971399387125,7.024590163934426,9.025641025641026,10.510233918128655,12.6608,14.58161648177496,17.098765432098766,19.621107266435985,21.828473413379072,23.777981651376148,25.24538745387454,27.50769230769231,30.632183908045977,31.76822429906542,33.69047619047619,36.139630390143736,38.24116424116424,40.42741935483871,43.64356435643565,44.96842105263158,47.69491525423729,48.85889570552147,51.08032128514056,53.975903614457835,55.15021459227468,56.37068965517241,60.18142548596112,63.01414141414141,63.78768577494692,66.06593406593407,68.79282868525897,69.19269776876268,72.84233261339092,74.5031185031185,75.99164926931107,77.2258064516129,80.00854700854701,83.91666666666667,86.66666666666667,87.61904761904762,88.75921908893709,88.98305084745763,91.10891089108911,95.55364806866953,97.74378585086042,99.03305785123968,101.89915966386555,103.61233480176212,105.38492871690428,107.2289156626506
382,4.6194779116465865,6.633254716981132,8.614583333333334,10.705185185185185,12.49922480620155,15.038709677419355,16.837209302325583,18.59744990892532,20.624087591240876,22.57276119402985,25.055555555555557,26.988326848249027,29.328,32.10441767068273,33.90781563126252,35.520628683693516,38.369477911646584,41.18580375782881,41.34334763948498,44.416666666666664,48.24568965517241,48.203821656050955,50.92857142857143,53.275862068965516,54.989384288747345,57.725842696629215,59.13742071881607,62.688259109311744,64.09190371991247,66.66666666666667,69.1683569979716,71.37448559670781,73.55828220858896,74.35387673956262,74.50207468879668,77.19745222929936,79.95762711864407,84.41106719367589,86.4818763326226,87.0204081632653,89.39478957915831,89.14285714285714,91.72062084257206,94.5319587628866,97.6829268292683,101.936,101.39544513457557,103.17575757575757,105.8714859437751,110.06423982869379
381,4.672413793103448,7.025462962962963,8.76732026143791,10.801144492131616,12.318611987381704,15.28130081300813,16.732758620689655,18.72222222222222,20.640569395017792,23.61849710982659,26.52110091743119,26.501930501930502,29.655105973025048,31.64969450101833,33.604651162790695,35.60994263862333,37.825,40.46280991735537,42.99568965517241,45.23517382413088,46.547770700636946,49.003921568627455,52.396728016359916,53.184,54.49101796407186,58.20743639921722,59.601659751037346,60.8955223880597,63.43380855397149,64.9090909090909,67.75,71.56713426853707,72.1875,75.90380761523046,77.84615384615384,79.50920245398773,83.2887029288703,81.24686192468619,86.68453608247422,87.76371308016877,90.99122807017544,93.5,93.66982922201139,94.68354430379746,95.97585513078471,100.70020120724347,102.23217922606925,105.2,105.78411405295316,107.30223123732252
380,4.321862348178137,6.599073001158748,8.583652618135376,10.440967283072546,11.969936708860759,14.919407894736842,17.003252032520326,19.0054844606947,21.09874326750449,23.22040072859745,25.843243243243244,26.980879541108987,29.332038834951458,31.584415584415584,32.88840262582057,36.237154150197625,38.23265306122449,40.656370656370655,41.64071856287425,45.57575757575758,46.56147540983606,49.89787234042553,50.61924686192469,53.86335403726708,55.741127348643005,57.255913978494625,58.61914460285132,62.496,63.49473684210526,65.97609561752988,67.77029702970297,71.38969072164949,71.83189655172414,74.37067209775968,75.83333333333333,79.71958762886598,81.4,82.43548387096774,84.25316455696202,87.9492600422833,88.23391812865498,92.25147347740668,93.80276134122288,95.121387283237,98.87814313346229,99.34600760456274,101.84968684759916,104.24539877300613,106.8740157480315,106.89655172413794
379,4.634020618556701,6.736289381563594,8.361979166666666,10.653846153846153,12.93563579277865,15.217391304347826,16.81740614334471,19.122994652406415,21.427522935779816,23.333333333333332,25.461824953445067,28.149312377210215,29.49173553719008,32.57992565055762,33.40659340659341,35.72244897959184,38.23293172690763,39.70909090909091,43.18181818181818,44.65483234714004,46.217213114754095,48.136752136752136,50.609218436873746,53.21311475409836,55.34591194968554,56.75609756097561,60.399168399168396,62.309859154929576,64.18972332015811,66.69322709163346,67.42973523421588,71.78904665314401,70.74251497005989,74.13333333333334,76.29856850715747,77.60655737704919,79.6579476861167,80.68722466960352,87.22244488977955,86.76923076923077,88.3076923076923,91.93429158110882,93.9758064516129,95.07628865979382,96.73596673596674,99.90184049079754,101.41153846153846,103.17948717948718,107.6,108.33333333333333
378,4.561349693251533,6.588850174216028,8.761783439490445,10.538028169014085,12.575113808801214,14.561797752808989,16.532312925170068,18.987108655616943,20.833625218914186,21.929499072356215,24.760299625468164,27.30566037735849,29.3953488372093,32.349514563106794,33.19565217391305,36.58064516129032,37.353057199211044,40.056338028169016,43.30595482546201,45.063291139240505,46.76470588235294,48.111332007952285,51.001941747572815,53.46341463414634,56.666666666666664,57.801217038539555,59.079754601226995,62.23459244532803,62.56969696969697,67.1900826446281,68.24806201550388,70.3734439834025,73.77272727272727,73.5427435387674,76.25779625779626,79.24177949709865,79.28571428571429,82.88128772635815,82.82302771855011,86.07594936708861,90.08678500986193,90.87719298245614,92.09311740890688,93.85518590998043,98.63723608445298,99.96850393700787,100.97731958762887,103.13253012048193,107.12079207920792,107.99220272904483
377,4.7917888563049855,6.845168800931315,8.994858611825192,10.777616279069768,12.667170953101362,14.687196110210698,17.31533101045296,18.832451499118164,21.049360146252287,23.325141776937617,25.088724584103513,27.415559772296014,29.432,31.520628683693516,33.339731285988485,36.475095785440615,37.44303797468354,39.80487804878049,42.45679012345679,45.7029702970297,47.57227722772277,48.898969072164945,50.707889125799575,53.75609756097561,54.41767068273092,57.210420841683366,59.08474576271186,61.800796812749006,63.185031185031185,67.53246753246754,67.38067061143984,69.22709163346613,73.36203522504893,74.05029013539652,76.87116564417178,77.73705179282868,79.79256360078278,82.02141327623126,84.0503144654088,85.08196721311475,90.14799154334038,88.96062992125984,90.66265060240964,95.44881889763779,99.10931174089069,95.89516129032258,101.13229571984436,105.6969696969697,105.16600790513834,107.56646216768917
376,4.494834710743802,6.882634730538922,8.66625,10.453757225433526,12.494152046783626,15.207986688851914,16.730031948881788,19.286458333333332,20.768817204301076,22.418181818181818,24.415686274509802,26.90854870775348,29.52963671128107,31.183044315992294,33.522267206477736,35.36531365313653,38.15779092702169,40.37246963562753,42.104,43.80952380952381,44.9938900203666,49.24686192468619,50.385395537525355,53.038167938931295,56.57370517928287,55.9609375,58.90909090909091,62.32079207920792,62.80404040404041,65.25291828793775,68.2244094488189,69.54838709677419,72.38271604938272,73.2,77.05761316872427,79.2,80.68762278978389,81.94911937377691,83.8953488372093,87.14563106796116,87.88950276243094,91.83772819472617,92.57545271629779,95.81065088757397,98.31041257367387,99.22605363984674,101.57170923379175,103.49075975359342,105.40357852882704,107.97773654916512
375,4.667334669338677,6.664733178654292,8.60392156862745,10.178410794602698,12.854430379746836,14.474878444084279,16.481927710843372,18.955172413793104,21.466666666666665,23.016981132075472,25.703508771929826,26.983050847457626,29.749525616698293,32.61538461538461,33.28214971209213,36.5009633911368,36.99590163934426,40.17977528089887,43.4625,43.717171717171716,47.04347826086956,49.69721115537848,51.5812133072407,53.74442190669371,54.78087649402391,56.52173913043478,59.87404580152672,59.89941972920696,64.3381443298969,64.26829268292683,68.79282868525897,69.11026615969581,73.08984375,74.35387673956262,76.67315175097276,77.79960707269156,79.22519083969466,83.16699410609037,85.69014084507042,88.43813387423936,89.23046092184369,89.16923076923077,94.0039603960396,94.31147540983606,98.33976833976834,98.28112449799197,102.36363636363636,102.4,105.93522267206478,109.7560975609756
374,4.4722792607802875,6.637231503579952,8.844940867279895,10.538350217076701,12.0953125,14.036363636363637,16.928571428571427,19.35993208828523,20.20677966101695,22.422459893048128,25.16575591985428,27.758490566037736,29.468330134357007,32.091081593927896,33.522504892367905,35.342359767891686,38.611336032388664,40.7049504950495,42.65758754863813,44.40816326530612,47.31428571428572,49.1063829787234,50.32719836400818,52.544378698224854,54.85436893203884,58.56410256410256,58.05,60.724279835390945,63.99173553719008,65.59837728194726,67.77327935222672,70.30985915492958,73.43478260869566,72.97880539499036,75.1593625498008,78.75449101796407,80.5587668593449,83.11553784860558,86.3076923076923,87.33067729083665,89.00582524271844,92.05479452054794,91.75590551181102,93.30320150659134,97.89473684210526,99.4251968503937,101.66202783300199,101.50819672131148,105.74703557312253,106.9364161849711
373,4.632382892057026,7.066433566433567,8.743421052631579,10.630494505494505,12.646964856230031,14.317829457364342,16.753768844221106,19.10796460176991,20.709342560553633,22.420183486238532,25.025,26.881801125703564,30.03787878787879,31.636363636363637,33.46820809248555,36.032,38.68503937007874,39.952095808383234,42.87374749498998,44.49612403100775,45.767175572519086,49.674766355140186,50.5736137667304,53.047422680412375,54.66269841269841,57.02564102564103,59.14766355140187,59.81818181818182,63.067961165048544,65.76923076923077,68.282982791587,71.21311475409836,71.76699029126213,73.56952380952382,75.89322381930185,78.01192842942346,78.7741935483871,82.33333333333333,84.97813121272365,86.48250460405157,87.904,90.30830039525692,92.90763052208835,95.25955734406439,94.75538160469668,101.35892514395394,102.05714285714286,102.74698795180723,107.70666666666666,107.97665369649805
372,4.473526473526474,6.956730769230769,8.853976531942633,10.46078431372549,12.516467065868264,14.905426356589148,16.41455160744501,18.804753820033955,20.457350272232304,22.16998191681736,25.074410163339383,27.65714285714286,29.39382940108893,31.553030303030305,33.182711198428294,34.504892367906066,36.99449541284404,40.25254582484725,41.60223048327138,44.50485436893204,46.10344827586207,49.532934131736525,51.09054325955734,51.40770791075051,54.633204633204635,57.15873015873016,58.9390243902439,60.03795066413662,63.30487804878049,66.69421487603306,67.9047619047619,69.18577075098814,71.89046653144017,74.43058350100604,76.26459143968872,77.49510763209393,78.9060773480663,81.60159362549801,85.00956022944551,86.7056530214425,89.01115241635688,91.46666666666667,92.97297297297297,95.87548638132296,97.33980582524272,100.24951267056531,101.89453125,107.45454545454545,105.18019801980198,108.35030549898167
371,4.399387129724208,6.9454976303317535,8.803320561941252,10.531073446327683,13.058646616541353,14.582064297800338,16.578446909667196,18.741592920353984,20.868468468468468,22.78810408921933,24.87313432835821,26.865671641791046,28.625242718446604,31.45205479452055,35.19642857142857,35.83011583011583,37.90272373540856,39.08982035928144,42.46641791044776,43.93063583815029,46.42528735632184,50.48062015503876,50.15605749486653,52.23529411764706,54.80225988700565,58.59009900990099,60.047151277013754,60.99797160243408,63.502846299810244,64.88798370672097,69.27984344422701,69.44423440453686,71.71153846153847,73.23076923076923,76.88976377952756,78.84410646387833,79.46019417475728,82.69672131147541,84.81553398058253,85.73643410852713,87.4559686888454,91.2552783109405,91.20161290322581,96.07648183556405,98.24561403508773,100.28180039138944,103.3490054249548,103.76763485477179,105.6,108.30188679245283
370,4.61078431372549,6.678362573099415,8.942602040816327,10.81578947368421,12.441964285714286,14.568720379146919,16.441821247892076,18.964973730297725,20.739424703891707,23.04093567251462,25.15936952714536,27.42222222222222,30.089320388349513,30.861313868613138,33.700934579439256,35.63488843813388,37.60707269155206,40.465648854961835,41.51984877126654,43.96887159533074,47.189189189189186,49.96761133603239,52.04127579737336,53.770992366412216,53.58490566037736,56.51737451737452,59.50188679245283,60.432432432432435,62.503787878787875,66.4,66.53658536585365,70.15384615384616,70.47904191616766,72.3959595959596,77.11155378486056,79.58648111332008,81.38551859099805,82.17769376181475,84.14173228346456,87.74193548387096,88.724,91.23595505617978,92.78947368421052,94.80952380952381,98.94736842105263,98.16759776536313,103.1336032388664,102.90774907749078,104.53333333333333,109.63855421686748
369,4.713147410358566,7.141216991963261,8.648366013071895,10.860058309037901,12.865325077399381,14.9,16.588617886178863,18.414715719063544,20.456880733944953,22.980701754385965,25.55045871559633,27.249516441005802,29.35483870967742,32.13026819923372,33.6178107606679,35.43502824858757,37.985347985347985,41.20075046904315,42.00397614314115,43.85826771653543,46.2,50.93812375249501,49.774809160305345,52.31901840490798,53.64485981308411,56.42553191489362,58.13001912045889,60.74576271186441,62.732447817836814,67.07930367504835,66.76029962546816,69.30020703933748,71.54296875,73.75590551181102,78.06691449814126,78.75862068965517,79.18560606060606,83.1726907630522,86.0796812749004,85.36489151873768,88.67063492063492,88.74853801169591,91.6367041198502,94.74329501915709,97.07865168539325,100.98960498960498,101.52,102.67992047713717,104.71232876712328,107.08661417322834
368,4.690029615004936,6.780918727915195,8.864795918367347,10.721590909090908,12.741017964071856,14.431118314424635,17.20806451612903,19.205882352941178,20.558303886925795,23.10641891891892,24.602587800369687,27.655913978494624,28.822857142857142,31.324675324675326,33.898305084745765,35.5622641509434,37.19548872180451,40.41635687732342,41.61216730038023,44.35643564356435,46.64088397790055,48.50853889943074,50.35502958579882,52.47761194029851,55.0,56.08870967741935,58.55294117647059,61.11067961165048,63.86281588447653,64.87985212569316,67.5057915057915,68.8092485549133,70.50853889943075,74.81362725450902,77.23140495867769,76.19417475728156,79.24626865671642,82.17408123791103,84.5893909626719,86.7056530214425,89.92045454545455,89.20930232558139,92.67961165048544,93.81963927855712,95.15711645101663,99.65217391304348,100.24144869215291,104.03041825095058,104.68181818181819,108.06451612903226
367,4.910344827586207,6.9466357308584685,8.890258939580765,10.832647462277093,12.77027027027027,14.419811320754716,16.32668711656442,19.02970297029703,20.80068728522337,22.846846846846848,24.395752895752896,27.147540983606557,28.80110497237569,31.448529411764707,33.19391634980989,34.87022900763359,37.7631067961165,39.92351816443595,42.12891344383057,45.01930501930502,46.341948310139166,47.88483685220729,50.591170825335894,53.61290322580645,54.980842911877396,57.2,58.57086614173228,60.83685220729367,62.211618257261414,64.31067961165049,67.5164410058027,68.61367837338263,70.80459770114942,73.41832669322709,74.26666666666667,78.0863309352518,79.77904761904762,82.09160305343511,84.09375,86.25698324022346,88.38323353293413,90.30830039525692,93.55859375,94.82306163021869,97.6829268292683,98.3013698630137,100.5375939849624,104.25,105.12045889101339,105.52268244575937
366,4.941236068895643,7.1605231866825205,8.883544303797468,10.763869132290186,12.840490797546012,14.721439749608765,16.996850393700786,18.729411764705883,20.77005347593583,22.926785714285714,24.946428571428573,27.336466165413533,29.25,30.847457627118644,34.11654135338346,36.07899461400359,38.20952380952381,39.884393063583815,42.08445297504799,45.30909090909091,45.6,47.58139534883721,50.397705544933075,52.61538461538461,55.17560073937153,56.17943925233645,58.58687258687259,60.10526315789474,63.53932584269663,64.77272727272727,66.21132075471698,69.71863117870723,70.24561403508773,74.64944649446494,76.18069815195072,77.97570850202429,79.96545105566219,82.25882352941177,84.24,86.4990328820116,86.8955223880597,91.01391650099404,92.74187380497132,95.96780684104628,97.92660550458716,98.16962524654832,100.51310861423221,104.046783625731,105.98106060606061,106.2135922330097
365,4.661052631578947,7.12953995157385,8.575757575757576,10.338278931750741,12.601164483260552,14.350565428109855,16.87188019966722,18.356435643564357,20.63728813559322,23.310696095076402,25.03189493433396,26.77798861480076,29.342155009451798,31.441340782122904,33.283858998144716,34.67680608365019,37.1470054446461,40.43283582089552,41.30434782608695,44.526901669758814,45.396449704142015,48.09885931558935,51.21272365805169,52.24309392265194,54.19103313840156,56.59724950884087,59.689463955637706,59.18785578747628,63.32421875,65.2760736196319,67.69981238273921,69.63984674329502,71.21052631578948,73.85518590998043,76.37571157495256,77.28085867620752,79.55347091932458,82.47464503042596,83.97701149425288,89.77443609022556,87.74621212121212,90.61036468330134,92.35859519408503,93.59537572254335,96.58536585365853,98.07378640776699,102.51252408477842,103.2619926199262,104.42622950819673,104.48598130841121
364,4.784394250513347,7.027090694935218,8.695006747638326,10.421981004070556,13.12012012012012,14.601895734597157,16.75605815831987,18.59226713532513,20.791808873720136,23.17616580310881,25.06788990825688,25.872958257713247,29.12384473197782,30.629834254143645,33.388888888888886,35.91836734693877,37.45873320537428,40.38022813688213,42.81285444234405,43.05220883534137,46.36470588235294,46.633204633204635,50.413284132841326,52.007590132827325,54.72727272727273,56.875,58.32824427480916,60.57142857142857,62.269299820466784,66.06741573033707,67.51361161524501,68.16061185468452,72.69565217391305,72.69865642994242,76.46586345381526,76.83582089552239,79.16911764705883,81.78260869565217,84.06831119544592,86.84410646387833,88.21212121212122,90.79768786127168,92.16733067729083,95.80776340110906,97.2457627118644,98.00746268656717,101.75452716297787,103.09727626459144,106.36111111111111,107.11462450592886
363,4.840447154471545,7.093457943925234,8.41320293398533,10.712141882673942,12.632857142857143,14.736176935229068,16.7744,19.083333333333332,20.41848739495798,22.44864864864865,24.817543859649124,26.71858407079646,29.21505376344086,31.381132075471697,33.613138686131386,36.332129963898915,38.76391554702495,40.11808118081181,41.605839416058394,44.171322160148975,46.22303473491773,48.02150537634409,50.83747609942639,51.51445086705202,54.861111111111114,56.97131931166348,58.07734806629834,60.998178506375226,62.358381502890175,64.67836257309942,67.04651162790698,70.3030303030303,72.31519699812382,73.67695099818512,75.68592057761732,78.38490566037736,80.26153846153846,80.99601593625498,82.79329608938548,89.17293233082707,87.183908045977,90.69322709163346,94.3225806451613,95.17669902912621,95.83187390542908,99.00952380952381,100.37924151696606,102.50847457627118,106.11946050096338,108.63039399624765
362,4.825462012320329,6.894357743097239,8.69767441860465,10.535380507343124,12.812220566318928,14.768488745980708,16.48355263157895,19.109634551495017,20.467486818980667,23.458904109589042,24.415129151291513,26.676258992805757,29.389285714285716,31.08303249097473,33.027522935779814,35.51648351648352,37.61702127659574,39.36186770428016,41.485611510791365,43.89513108614232,45.54022988505747,48.205882352941174,49.87843137254902,52.04494382022472,53.90334572490706,56.27787934186472,57.62068965517241,60.370235934664244,63.52918287937743,63.43195266272189,68.01492537313433,69.05263157894737,70.96633663366336,74.3011583011583,75.63218390804597,79.53644859813085,78.04371584699453,80.90774907749078,82.78438661710037,86.4367816091954,86.23015873015873,90.86692015209125,93.04380952380953,93.84375,95.5688622754491,99.59135559921414,99.24163568773234,102.81765834932821,105.80194174757281,106.25
361,4.625891946992865,7.138761467889908,8.730870712401055,10.827635327635328,13.066666666666666,14.902735562310031,16.6702786377709,18.73572593800979,20.51932773109244,22.776831345826235,24.567324955116696,27.67914438502674,29.087198515769945,31.204502814258912,33.089005235602095,35.1764705882353,37.92779783393502,39.7651376146789,41.44150943396227,44.385633270321364,45.95933456561922,48.68592057761733,51.0753064798599,52.84403669724771,55.0,57.28650646950092,59.469613259668506,62.22222222222222,62.97142857142857,64.67532467532467,67.47791164658635,68.53639846743295,72.52877697841727,73.68821292775665,75.98859315589354,77.42372881355932,78.66141732283465,81.36802973977696,84.64772727272727,86.05166051660517,88.59770114942529,90.93282149712093,92.81031307550644,93.88847583643123,96.10169491525424,97.62524654832347,98.38135593220339,101.82387475538161,103.28709055876686,106.51340996168582
360,5.014940239043825,7.233689205219454,9.201884253028263,10.614424410540915,12.630338733431516,14.681818181818182,16.541666666666668,18.598319327731094,21.165820642978005,22.770642201834864,25.28472222222222,26.25563909774436,28.698961937716263,31.30058939096267,32.80318091451292,35.90664272890485,37.32183908045977,39.91744840525328,41.814126394052046,45.18518518518518,45.78509532062392,48.4,50.618110236220474,52.92537313432836,55.54561717352415,56.25904761904762,58.32824427480916,61.09090909090909,63.39278937381404,65.71428571428571,66.46212121212122,69.13432835820896,70.3916349809886,72.92022263450835,77.46003552397869,75.81021897810218,78.75614366729678,83.6,83.37931034482759,85.36489151873768,88.47368421052632,90.31926605504587,90.96153846153847,94.68354430379746,98.60557768924303,98.52107279693486,98.87656529516994,102.02214022140221,103.73099415204679,106.66666666666667
359,4.630346232179226,6.779393939393939,8.705960264900662,10.729078014184397,12.786337209302326,14.89865871833085,16.555008210180624,18.687707641196013,20.96917808219178,22.9375,24.553571428571427,27.313274336283186,28.697674418604652,31.554030874785592,33.644366197183096,34.7379679144385,37.90163934426229,40.17196261682243,42.554307116104866,44.24131627056673,45.853932584269664,47.646408839779006,49.48736462093863,52.57142857142857,55.02846299810247,56.22140221402214,58.28239845261122,60.48,63.46376811594203,66.45283018867924,67.65779467680608,69.82899628252788,72.94736842105263,73.44506517690876,74.61077844311377,78.71067961165049,79.85310734463278,81.01886792452831,84.71910112359551,85.22045855379189,87.62285714285714,90.54159292035398,92.33333333333333,93.26946107784431,95.19553072625699,100.85925925925926,100.95635673624288,102.84356435643565,106.24657534246575,105.3030303030303
358,4.870707070707071,7.056581986143187,8.201743462017435,10.821287779237846,12.450516986706056,14.644549763033176,17.045088566827697,18.436363636363637,21.361256544502616,22.76707530647986,24.81660899653979,27.159049360146252,29.59090909090909,31.032490974729242,33.386243386243386,35.791741472172355,38.264604810996566,40.243346007604565,40.66068222621185,43.622920517560075,45.33922261484099,47.65313653136531,50.8021978021978,50.526315789473685,54.963235294117645,58.8,58.98913043478261,60.93808630393996,62.37937384898711,65.3932584269663,68.60746003552399,68.56307129798903,71.98865784499054,72.16061185468452,74.4954128440367,79.44360902255639,80.78659611992946,82.1313320825516,85.49152542372882,85.28155339805825,87.37453183520599,89.70873786407768,93.07495429616088,94.37181996086106,95.83333333333333,98.74903474903475,100.92449355432781,101.61608775137111,103.24354243542436,108.3955223880597
357,4.992118226600986,7.11715976331361,9.151750972762645,11.31132075471698,12.487698986975397,14.585808580858085,16.48738170347003,18.658407079646018,21.052380952380954,22.58655462184874,24.501805054151625,26.79712746858169,28.681399631675873,31.493761140819963,33.339416058394164,34.98961937716263,37.37404580152672,39.22486288848263,42.72356215213358,44.14048059149723,46.32911392405063,48.21362799263352,50.00757575757576,52.613678373382626,53.714285714285715,56.674157303370784,58.79773156899811,60.666666666666664,63.06181818181818,65.0561797752809,67.94213381555154,69.7624521072797,71.3648393194707,73.87332053742803,74.41814595660749,78.0806142034549,80.52532833020638,81.28571428571429,84.13162705667276,85.64007421150278,88.60510805500982,89.57874762808349,92.52962962962962,93.4019801980198,95.82352941176471,97.98087954110899,100.47036328871893,100.88135593220339,104.67315175097276,105.59006211180125
356,4.839248434237996,7.406936416184971,9.38441890166028,10.892198581560283,12.62125748502994,14.673469387755102,17.00151515151515,18.78877887788779,20.201724137931034,23.02159468438538,25.435087719298245,26.690777576853527,28.351304347826087,31.33214920071048,32.76106194690266,35.73144876325088,37.41240875912409,38.526315789473685,41.55395683453237,43.1484794275492,45.39317773788151,47.46520146520147,50.3886925795053,52.10181818181818,54.67625899280576,56.293577981651374,58.50834879406308,60.92091388400703,62.97723292469352,64.95412844036697,65.59767891682786,70.77372262773723,71.59116022099448,73.95158286778398,76.20253164556962,76.817843866171,77.98144712430427,82.3574144486692,83.43214285714286,87.23247232472325,88.5480943738657,90.56,92.26053639846744,93.85582255083179,95.29411764705883,97.8686679174484,98.8029197080292,103.16699410609037,103.77566539923954,106.23853211009174
355,4.924,7.111241217798595,9.125944584382871,10.482014388489208,12.913616398243045,14.591331269349846,16.332283464566927,18.97754749568221,21.02809917355372,22.780748663101605,25.00877192982456,26.88339222614841,28.785714285714285,31.862068965517242,33.58455882352941,35.819168173598555,36.96727272727273,38.7942238267148,42.330882352941174,44.74576271186441,45.119565217391305,47.794495412844036,50.724806201550386,51.81625441696113,54.30579964850615,56.48627450980392,58.52571428571429,60.77037037037037,62.833333333333336,63.73626373626374,65.80035026269702,68.45421245421245,70.98342541436465,73.6,74.70355731225297,76.93862815884476,78.93333333333334,80.54826254826254,84.98507462686567,84.78504672897196,87.99604743083005,90.14634146341463,91.375,95.01945525291829,96.06557377049181,100.13846153846154,102.11510791366906,101.89944134078212,104.87084870848709,107.02702702702703
354,4.9818181818181815,7.074285714285714,8.73635153129161,10.669456066945607,13.024096385542169,15.059748427672956,16.647798742138363,18.856209150326798,20.184859154929576,23.087478559176674,25.498269896193772,26.813499111900533,28.858156028368793,30.589877835951135,34.18478260869565,35.72869565217391,37.72757475083056,39.296229802513466,41.63235294117647,43.64912280701754,44.775652173913045,47.86813186813187,50.64808362369338,51.86813186813187,54.00728597449909,55.04725897920605,58.32384341637011,59.837037037037035,62.46153846153846,64.33996383363473,66.79496402877697,68.86355785837651,71.68539325842697,72.50828729281768,77.14788732394366,76.86486486486487,79.11272727272727,81.55758683729434,82.42857142857143,84.7148288973384,88.27402135231317,91.06261180679785,91.26877470355731,93.64102564102564,94.93150684931507,97.81412639405204,99.5823754789272,101.41090909090909,105.72121212121212,107.25490196078431
353,4.70846394984326,7.222222222222222,8.977215189873418,10.695224719101123,12.397572078907436,14.659509202453988,16.806020066889634,18.719745222929937,20.83704974271012,22.866666666666667,24.967625899280577,27.191256830601095,29.15282392026578,31.150635208711435,33.680297397769515,35.11764705882353,37.33584905660377,39.60632688927944,41.806921675774134,43.36996336996337,46.23076923076923,47.628865979381445,49.180851063829785,51.44086021505376,54.757462686567166,56.813067150635206,57.86440677966102,61.569060773480665,61.85951940850277,64.642166344294,66.42067736185383,69.11026615969581,70.38420107719928,73.4296577946768,74.99036608863199,77.97879858657244,79.6923076923077,81.75135135135135,84.67379679144385,85.90405904059041,87.32467532467533,89.08128544423441,92.02952029520296,97.25461254612546,94.45054945054945,98.15613382899629,100.2550831792976,100.69172932330827,103.68115942028986,106.19307832422587
352,4.958823529411765,7.165687426556992,9.231675392670157,10.787292817679559,12.832326283987916,14.382075471698114,16.621931260229132,18.61433447098976,20.9376026272578,22.65451388888889,24.71232876712329,27.053003533568905,28.591216216216218,31.083916083916083,33.98523985239852,35.62589928057554,37.85132743362832,39.71328671328671,41.660245183887916,43.99311531841652,45.93982300884956,47.53346080305927,49.42909090909091,51.6309963099631,52.81818181818182,57.63855421686747,57.891891891891895,60.608228980322004,64.3157894736842,65.11545293072824,66.38838475499092,69.88108108108108,70.6970802919708,73.75,74.83636363636364,76.64516129032258,79.4762808349146,80.0,82.98496240601504,85.0909090909091,88.24609375,92.41618497109826,89.71106941838649,93.29708737864078,95.30418250950571,97.58633776091082,99.38167938931298,102.27223230490019,103.67850467289719,107.56972111553785
351,4.935779816513762,6.95030303030303,8.84005376344086,10.425648021828104,12.574730354391372,14.263406940063092,16.852713178294575,18.528963414634145,20.42200328407225,22.62900505902192,25.001663893510816,26.814079422382672,28.39852398523985,30.888111888111887,33.763250883392224,35.11764705882353,37.498194945848375,39.6,41.77900552486188,43.891891891891895,45.62867647058823,47.38461538461539,50.40072202166065,52.04920913884007,54.28051001821493,56.73555166374781,58.58490566037736,60.81170018281536,62.86785714285714,65.27724665391969,66.56373429084381,68.2589928057554,72.22181146025878,71.95767195767196,73.94941634241245,78.17518248175182,80.03056027164686,83.50093109869646,81.83831282952548,85.32347504621072,86.89982425307556,89.38867924528302,91.51503006012024,93.45132743362832,96.42857142857143,99.6964980544747,100.54212454212454,101.14285714285714,103.95686274509804,104.34782608695652
350,4.815273477812178,7.025240384615385,9.088235294117647,10.824561403508772,12.668563300142248,14.491987179487179,16.811912225705328,18.97933227344992,21.359223300970875,22.604166666666668,25.448040885860305,27.11387900355872,28.654929577464788,31.253521126760564,32.5044404973357,35.76470588235294,37.27272727272727,39.50902527075812,42.38721136767318,43.86440677966102,45.92100538599641,47.03731343283582,49.926829268292686,52.02919708029197,54.60069444444444,58.64047151277014,57.904761904761905,61.63016157989228,61.88826815642458,64.20315236427321,65.84586466165413,68.05633802816901,72.06617647058823,73.27911275415896,75.89605734767025,76.99270072992701,79.03891050583658,80.49462365591398,85.78531073446328,83.7243947858473,87.62894248608535,89.86046511627907,91.5884476534296,92.98720292504571,94.51672862453532,99.23217550274224,100.34896810506567,102.34285714285714,104.18947368421053,106.88336520076481
349,5.001031991744066,7.38569753810082,8.85503355704698,10.662721893491124,12.740469208211143,14.915773353751915,16.3984126984127,18.18106312292359,20.545008183306056,22.946826758147512,24.703071672354948,26.943781942078363,29.562805872756933,30.809859154929576,33.67132867132867,34.75087719298246,37.43063063063063,39.25,41.62544169611307,42.943396226415096,45.19646017699115,46.73491773308958,50.65719360568384,51.194244604316545,54.646840148698885,54.83802816901409,58.22950819672131,60.77922077922078,62.16410256410256,64.6712802768166,66.29143897996357,67.97868561278864,70.31448763250883,72.32727272727273,75.48507462686567,77.50819672131148,79.09893992932862,79.77820267686424,85.0909090909091,83.6563071297989,87.61441441441441,90.54545454545455,90.22950819672131,93.09222423146474,94.71910112359551,98.55941499085924,99.27102803738318,100.48249027237354,105.07984790874525,107.24907063197026
348,4.978593272171254,6.935294117647059,9.024296675191815,10.70354609929078,12.648449039881832,14.59577677224736,16.29153605015674,18.62063227953411,20.561855670103093,22.427364864864863,24.456666666666667,27.284671532846716,29.204225352112676,31.27972027972028,32.83305227655986,35.28648648648649,37.42402826855124,39.86619718309859,41.98553345388788,43.898916967509024,45.11392405063291,47.23642732049037,49.806338028169016,51.829313543599255,53.70036101083033,56.302158273381295,57.92553191489362,59.791666666666664,61.28922495274102,64.09594095940959,66.31785714285714,67.62705667276052,69.60655737704919,71.95213675213675,74.70796460176992,75.96330275229357,79.2,81.27970749542962,82.23146473779386,84.57142857142857,88.26181818181819,87.9926873857404,92.52962962962962,93.55258126195028,97.40186915887851,96.92250922509226,99.64,101.6581532416503,103.52918287937743,107.33944954128441
347,4.717098445595855,7.570574162679426,8.821243523316062,10.626865671641792,12.6006006006006,14.860778443113773,16.256451612903227,18.816129032258065,20.793880837359097,23.026132404181183,24.67008547008547,26.552315608919383,29.383244206773618,30.57638888888889,32.328519855595665,35.36551724137931,37.347150259067355,38.4212389380531,41.51724137931034,43.50515463917526,45.69230769230769,48.33802816901409,48.800738007380076,52.35602094240838,53.77019748653501,55.403636363636366,57.45293072824156,59.572232645403375,61.49270072992701,64.3157894736842,66.12589928057554,68.70250896057348,70.26987060998151,73.94831013916502,75.88785046728972,76.01438848920863,78.94200351493849,79.5667870036101,83.93478260869566,88.18897637795276,88.27151051625239,88.12075471698114,91.57407407407408,94.28571428571429,98.89925373134328,97.0,99.40229885057471,101.49077490774907,106.01818181818182,106.07843137254902
346,5.051282051282051,6.972877358490566,9.407651715039577,10.838492597577389,12.793846153846154,14.271493212669684,16.233937397034598,18.68839427662957,20.44776119402985,23.119298245614036,24.880523731587562,26.38785834738617,28.79225352112676,30.942206654991242,34.58699472759227,34.83475298126065,37.21454545454545,38.82722513089005,41.436860068259385,43.245149911816576,46.658181818181816,47.028985507246375,49.8804920913884,52.13513513513514,54.01459854014598,55.76951672862454,58.05460750853242,59.8,62.47719298245614,64.6067415730337,66.21928166351607,67.9780621572212,71.5,74.90533562822719,75.89473684210526,77.98915009041592,79.78125,81.65055762081785,83.70053475935829,84.70588235294117,86.63276836158192,88.72407732864674,90.87385740402193,93.71841155234657,93.26959847036329,98.16962524654832,99.81090909090909,101.33333333333333,103.54716981132076,107.24381625441696
345,5.1194779116465865,6.793764988009593,8.630490956072352,10.87891156462585,12.572246065808297,14.770250368188513,16.228840125391848,18.58179012345679,21.18255250403877,22.722495894909688,24.54801324503311,26.46998284734134,29.347442680776012,31.030927835051546,32.526881720430104,35.14385964912281,37.01418439716312,39.04137931034483,41.166666666666664,42.93015332197615,45.14018691588785,47.93684210526316,50.00370370370371,50.828729281767956,53.46020761245675,56.05807622504537,58.779661016949156,59.27079646017699,63.358695652173914,64.82051282051282,67.47058823529412,68.96750902527076,71.103690685413,72.76264591439688,74.92395437262357,77.09497206703911,78.00373134328358,80.7927927927928,82.93103448275862,86.01834862385321,87.2063492063492,90.2094455852156,91.66854990583803,93.13618677042801,96.86025408348458,96.58362989323844,101.90822179732314,104.05970149253731,103.40441176470588,106.16822429906541
344,4.823467230443975,7.141520467836258,9.18122555410691,10.794765840220386,12.597560975609756,14.850699844479005,16.478740157480313,18.540495867768595,20.4260162601626,22.825291181364392,24.895726495726496,27.356643356643357,28.797178130511465,30.804753820033955,32.43377483443709,35.30647985989492,36.98769771528998,39.431654676258994,41.508710801393725,44.40677966101695,45.52447552447553,46.53846153846154,49.256637168141594,51.531772575250834,53.85964912280702,55.79359430604982,59.08348134991119,59.24050632911393,62.74545454545454,64.35754189944134,65.73758865248227,69.07042253521126,70.52707581227436,73.65663716814159,75.21150592216583,77.28440366972477,78.55797101449275,80.01457194899818,83.72477064220183,85.61151079136691,85.95547309833024,89.6797153024911,90.94964028776978,94.6,95.51020408163265,98.0038387715931,98.5343228200371,101.36312849162012,102.67522935779816,106.61896243291592
343,5.239795918367347,7.819047619047619,8.751262626262626,10.565333333333333,12.50509461426492,14.7078125,17.055299539170505,18.88372093023256,20.427432216905903,23.2,25.01797385620915,27.698492462311556,29.031802120141343,31.35081967213115,33.35628227194492,34.25352112676056,36.71527777777778,38.80677966101695,40.8348134991119,42.37410071942446,45.57277882797732,46.84658040665435,49.66724436741768,51.87791741472172,53.41296928327645,55.72076788830716,58.03738317757009,59.888888888888886,62.40636042402827,64.12296564195299,67.2394366197183,68.93211009174311,70.66171003717471,73.32835820895522,74.22735346358792,77.0961887477314,78.28985507246377,80.89393939393939,82.37251356238698,84.6376811594203,86.49911504424779,89.53846153846153,92.24581005586592,94.5873320537428,94.51612903225806,98.04379562043796,101.50570342205323,100.05882352941177,103.33208255159475,104.40881763527054
342,5.105263157894737,7.166865315852205,9.007604562737642,10.555102040816326,12.788712011577424,14.784732824427481,17.048,18.723809523809525,20.901612903225807,22.41796200345423,25.14814814814815,26.948805460750854,28.898360655737704,31.169811320754718,32.8141592920354,34.69534050179212,38.0777027027027,39.41968911917098,41.74193548387097,44.35424354243543,45.30419580419581,47.433756805807626,50.30742049469965,51.386243386243386,52.94627383015598,56.29443447037702,57.4448275862069,59.50608695652174,62.157706093189965,63.41637010676157,66.69189189189188,68.12523020257827,70.5934065934066,71.07414104882459,75.7904411764706,77.13391304347826,78.15438596491228,80.23005565862708,83.45856353591161,84.88888888888889,87.18987341772151,88.9061946902655,91.1413043478261,92.29656419529837,94.74609375,97.96296296296296,100.01065719360568,100.56307129798903,104.47169811320755,104.72027972027972
341,5.434434434434435,7.241586538461538,9.278308321964529,10.989100817438691,12.58981612446959,14.978494623655914,16.87708649468892,18.402936378466556,20.66244057052298,22.685337726523887,24.891752577319586,26.071661237785015,28.94256756756757,30.71118530884808,32.84974093264249,35.985559566787,36.90909090909091,39.11913357400722,41.53954305799648,43.578947368421055,45.175257731958766,48.5305410122164,50.42780748663102,50.69387755102041,53.85996409335727,55.70782608695652,58.49149338374291,59.47445255474452,61.540394973070015,64.27787934186472,65.08404802744425,69.1891891891892,70.65608465608466,72.63082437275986,74.82332155477032,78.23204419889503,77.11578947368422,80.3955223880597,83.81454545454545,85.32399299474606,86.0532319391635,88.21505376344086,91.62190812720848,94.31873905429072,95.41592920353982,97.98087954110899,99.5823754789272,102.4,105.19266055045871,105.49019607843137
340,5.011224489795918,7.331828442437923,8.934591194968553,10.873626373626374,12.779259259259259,13.963800904977376,16.793624161073826,18.993630573248407,20.507246376811594,22.353552859618716,24.74565560821485,26.719931271477662,28.51186440677966,31.01388888888889,33.1,35.399662731871835,37.30477759472817,39.261538461538464,41.58490566037736,43.87096774193548,46.57142857142857,46.69230769230769,49.05621805792163,51.216931216931215,54.37828371278459,56.22107081174439,57.35751295336787,60.65874363327674,61.85931558935361,64.23280423280423,66.37918215613382,67.65062388591801,70.27670753064798,71.35211267605634,74.15584415584415,76.32786885245902,80.13333333333334,80.60606060606061,83.2,85.04504504504504,86.06495726495727,89.82918149466192,91.71217712177122,93.58461538461539,96.01113172541744,96.25138632162661,100.04158790170132,102.46153846153847,103.35519125683061,107.36842105263158
339,5.125514403292181,7.341260404280618,8.818652849740932,10.906417112299465,12.412884333821376,14.401550387596899,16.440860215053764,18.517073170731706,20.948419301164726,22.516556291390728,24.799347471451878,26.97246127366609,28.673300165837478,30.970434782608695,32.22030981067125,35.0,37.68041237113402,39.04137931034483,40.65734265734266,43.46570397111913,45.45797598627787,47.39068100358423,50.107142857142854,51.29896907216495,54.18848167539267,55.285198555956676,58.34704830053667,59.935135135135134,61.04195804195804,64.75548060708263,66.1847246891652,68.39783001808318,69.89583333333333,72.32508833922262,74.54873646209386,77.41935483870968,77.39449541284404,80.42857142857143,82.76978417266187,85.8076225045372,89.09022556390977,88.80415944540728,92.52204585537919,92.40816326530613,95.1891891891892,98.5223880597015,98.74234234234234,103.96911196911196,103.8199233716475,105.5984555984556
338,4.8979370249728555,7.296969696969697,9.140235910878113,10.952638700947226,12.473134328358208,14.644144144144144,16.95886075949367,18.441426146010187,20.96825396825397,22.641196013289036,25.15806451612903,26.71232876712329,29.295774647887324,30.541095890410958,32.599653379549395,35.252459016393445,37.29032258064516,38.75478260869565,42.00345423143351,43.30404217926186,45.84455958549223,48.17627118644068,49.07775768535262,52.056338028169016,53.44234079173838,56.502546689303905,57.81625441696113,59.54794520547945,61.69557522123894,65.05376344086021,66.35489833641405,68.91467576791808,68.74502712477396,72.14634146341463,75.07246376811594,77.05263157894737,79.451197053407,80.45470692717585,83.33456561922365,85.47747747747748,86.53928571428571,89.3085501858736,91.29230769230769,90.77894736842106,96.53357531760436,97.46853146853147,100.29133858267717,102.26086956521739,102.83729433272394,105.58659217877096
337,4.9917948717948715,6.7384615384615385,9.198959687906372,10.546916890080428,13.01867816091954,14.70499243570348,16.85647425897036,18.78328173374613,20.443729903536976,22.83614864864865,24.803225806451614,26.93877551020408,28.44151565074135,31.43441226575809,33.311367380560135,34.91418563922942,37.16279069767442,39.0,41.09222423146474,42.605633802816904,44.974704890387855,47.427536231884055,50.003412969283275,50.97345132743363,54.21903052064632,54.61940298507463,59.63478260869565,59.733333333333334,62.79173838209983,65.1219512195122,67.16666666666667,68.65248226950355,69.87544483985765,70.1003861003861,73.95985401459853,76.77348066298343,78.8904347826087,81.35985533453888,83.14285714285714,85.30541012216405,86.02264150943397,89.25,91.65789473684211,95.5921568627451,94.47513812154696,97.21739130434783,101.28169014084507,99.23595505617978,106.38979963570128,106.15671641791045
336,5.130122950819672,7.130796670630202,9.061668681983072,10.813892529488859,12.484490398818316,14.742424242424242,16.065916398713828,17.903381642512077,20.133333333333333,22.04882154882155,24.47826086956522,26.676106194690266,28.803478260869564,30.4983164983165,32.888513513513516,34.63529411764706,37.26027397260274,39.17470881863561,41.25342465753425,43.297491039426525,45.27457627118644,47.142857142857146,48.89510489510489,50.8235294117647,53.068592057761734,56.4496644295302,58.96875,59.46987951807229,61.091911764705884,63.829787234042556,65.18532110091743,67.84641068447412,69.42222222222222,73.29411764705883,72.78481012658227,77.71034482758621,77.54327808471454,81.96350364963503,82.52173913043478,85.36312849162012,86.84946236559139,88.98701298701299,89.30217028380635,92.63157894736842,94.375,96.54945054945055,100.94941634241245,100.64804469273743,104.75232774674116,107.47126436781609
335,4.927685950413223,7.328018223234624,8.824937027707808,10.955493741307372,12.640915593705293,14.575851393188854,16.660910518053374,18.460244648318042,20.344771241830067,23.063191153238545,24.399328859060404,26.80203045685279,28.479061976549414,31.090609555189456,33.16865417376491,35.36,37.5728813559322,38.77852348993289,41.91554054054054,44.21416234887737,45.34256055363322,47.80698835274542,49.30341113105925,50.66204506065858,53.02768166089965,56.702127659574465,57.215411558669004,60.083333333333336,62.00690846286701,63.67132867132867,65.00346020761246,67.59420289855072,69.71830985915493,72.83126110124334,72.81535648994516,76.39497307001795,77.25704225352112,81.18491921005386,81.08474576271186,83.29159212880143,87.45656192236599,88.92307692307692,90.21092278719398,93.10861423220973,95.77358490566037,97.13011152416357,99.09025270758123,101.4207650273224,102.81967213114754,103.58490566037736
334,5.125252525252526,7.650234741784038,8.86340206185567,10.848,12.362482369534556,14.592424242424242,16.2484756097561,18.494417862838915,20.54828660436137,22.735202492211837,24.357142857142858,26.416666666666668,28.184168012924072,31.17241379310345,32.88079470198676,34.2010582010582,36.243654822335024,39.05084745762712,41.25342465753425,43.75404530744336,44.689655172413794,47.52,48.2017094017094,51.04761904761905,52.89473684210526,55.888695652173915,57.08838821490468,60.1,61.47795414462081,63.005366726296955,65.84751773049645,67.87188612099644,70.96774193548387,72.47368421052632,74.21238938053098,75.81625441696113,77.56149732620321,79.47985347985347,83.81882770870338,84.86187845303867,88.39376218323586,90.45,92.48473967684022,94.74616695059625,94.6641074856046,96.54113345521024,100.45269016697588,99.8109640831758,102.70249520153551,105.20446096654275
333,5.253653444676409,7.252042007001167,9.124040920716112,10.697054698457222,12.650684931506849,15.217777777777778,16.01702786377709,18.70186335403727,20.6849087893864,22.92138364779874,25.029508196721313,26.974874371859297,29.143790849673202,30.558139534883722,32.89340101522843,35.237147595356554,36.90311986863711,39.30103806228374,40.817133443163094,42.897526501766784,45.72521739130435,47.2106135986733,50.357894736842105,50.71378091872791,53.32778702163061,55.69497400346621,58.90909090909091,59.523809523809526,62.1792618629174,63.776978417266186,66.59674502712477,68.65857885615252,69.75800711743773,74.43082311733801,73.61623616236163,76.85813148788927,78.0072202166065,80.75901328273245,82.59668508287292,85.30386740331491,85.8504347826087,88.96774193548387,90.24691358024691,92.42458100558659,96.91042047531992,96.80597014925372,98.76811594202898,100.37158469945355,102.375,105.10018214936248
332,4.933265925176946,7.249706916764361,9.020100502512562,10.950335570469798,12.95900439238653,14.451761102603369,16.88098918083462,18.848341232227487,20.257716049382715,22.52922077922078,24.492610837438423,26.748387096774195,28.44151565074135,31.263513513513512,33.41836734693877,34.346666666666664,36.852348993288594,38.76923076923077,41.44839857651245,43.01003344481605,44.443636363636365,47.717241379310344,49.65820642978004,51.37153419593346,53.79858657243816,55.92617449664429,57.165829145728644,60.144578313253014,62.6159169550173,63.44013490725126,65.86809269162211,67.9136690647482,70.76288659793815,72.29473684210527,73.5,75.54305799648506,78.07460035523978,81.2129963898917,83.57142857142857,84.97335701598578,88.46594982078852,87.9103448275862,90.91428571428571,92.43055555555556,94.89681050656661,96.08525754884548,98.45985401459853,101.69169960474308,102.94579439252337,103.7243947858473
331,4.91170431211499,7.054892601431981,8.998737373737374,11.032509752925877,12.849785407725323,14.741741741741741,16.545185185185186,18.70199692780338,20.635499207606973,22.953451043338685,24.346666666666668,26.06158833063209,28.472131147540985,31.805825242718445,32.709030100334445,35.3160621761658,36.80895008605852,38.41206030150754,40.31472081218274,43.35078534031414,45.20975609756098,46.54855195911414,49.22393162393163,52.53288364249578,53.747870528109026,56.596187175043326,57.27272727272727,59.177304964539005,61.159929701230226,63.112701252236135,65.6034188034188,68.61063464837049,70.04597701149426,72.88266199649738,73.50626118067979,76.35963302752293,78.71766848816029,78.93382352941177,81.49906542056075,83.69449378330373,87.4963768115942,89.8042226487524,91.56834532374101,93.25135623869801,93.7630662020906,98.14440433212997,99.68031189083821,101.47058823529412,102.45454545454545,104.22264875239924
330,5.307769929364278,7.851764705882353,9.123581336696091,10.86331938633194,12.874471086036671,14.75,16.65820895522388,18.668789808917197,20.280898876404493,22.10731707317073,24.882636655948552,26.923857868020306,28.492561983471074,30.297435897435896,32.78716216216216,34.21052631578947,38.01025641025641,38.600985221674875,40.35562805872757,43.50515463917526,45.02105263157895,47.73805309734513,49.94949494949495,51.624161073825505,52.93624161073826,55.37543859649123,57.638297872340424,60.46808510638298,61.65587734241908,62.86219081272085,65.31951640759931,67.0530035335689,69.48514851485149,72.42179261862917,73.77391304347826,75.10344827586206,78.3690036900369,79.68402154398564,83.97860962566845,84.30879712746858,85.83895131086142,88.49197860962566,92.21869488536156,94.15837937384899,94.79779411764706,96.44364937388193,98.4115523465704,101.57531760435572,102.95306859205776,105.43478260869566
329,5.245502645502645,7.519767441860465,9.23984771573604,10.810738255033558,12.472934472934472,14.669161676646707,16.45662100456621,18.8343949044586,21.23969465648855,23.027820710973725,25.03448275862069,26.47741935483871,28.75,30.480408858603067,33.78737541528239,34.879456706281836,37.43946932006634,39.10344827586207,40.12216404886562,42.51700680272109,44.85099337748344,46.37643207855974,50.10858143607706,51.71772805507745,54.48028673835125,56.048442906574394,58.67221297836939,59.92982456140351,61.26315789473684,63.971377459749554,66.58018018018018,68.95855855855856,69.1086956521739,70.75506445672191,72.61460101867573,76.87218045112782,79.21880650994575,81.27402135231317,81.35483870967742,84.76722532588454,86.66903914590748,88.31178707224335,91.94241842610364,93.67219152854511,93.82300884955752,96.96402877697842,100.23204419889503,101.07169811320755,104.94488188976378,103.30882352941177
328,5.214070351758794,7.688135593220339,9.147684605757197,10.614325068870523,12.598011363636363,15.063328424153166,16.157742402315485,18.837096774193547,20.477848101265824,22.74380165289256,24.807383627608345,26.537261698440208,28.84640522875817,30.3296,33.6198347107438,35.029900332225914,37.142857142857146,39.090620031796504,41.76752136752137,41.84615384615385,45.529411764705884,47.51700680272109,49.99332220367279,50.420869565217394,53.68421052631579,55.405309734513274,57.74452554744526,59.36769759450172,62.43877551020408,62.51748251748252,65.5548060708263,68.0135593220339,70.96078431372548,71.52331606217616,73.80863039399625,76.15135135135135,78.90066225165563,81.0,82.11971830985915,86.64310954063605,88.13903743315508,89.65656565656566,90.27708703374778,93.35241502683363,95.46489563567363,95.8188679245283,99.327239488117,100.82585278276481,103.22426470588235,106.02636534839925
327,5.135983263598327,7.451539338654504,9.346446700507615,10.39290780141844,12.64113475177305,14.474302496328928,16.42452830188679,18.86969696969697,20.582181259600613,22.438906752411576,25.224755700325733,26.613861386138613,28.944983818770226,30.609794628751974,32.58957654723127,34.85619834710744,36.89,37.952542372881354,41.05747126436781,44.266666666666666,44.66552315608919,46.94314381270903,49.27483443708609,51.2112676056338,53.626943005181346,56.45205479452055,57.91034482758621,59.90243902439025,61.52430555555556,64.08376963350786,66.19217081850533,68.00695652173913,69.45549738219896,73.57169459962756,74.90367775831874,76.78364565587734,78.625,80.9283276450512,83.24727272727273,85.03496503496504,87.0111111111111,89.14285714285714,91.03191489361703,91.54702495201535,95.12455516014235,96.03508771929825,100.30072463768116,100.60516605166052,102.40647482014388,106.04982206405694
326,5.134693877551021,7.609339407744875,9.462759462759463,10.621803499327052,12.393538913362702,14.543227665706052,16.39156626506024,19.08006279434851,20.698234349919744,22.242326332794832,24.392156862745097,26.816720257234728,28.80730897009967,30.4,32.23809523809524,34.85521885521886,37.32119205298013,38.31683168316832,41.298372513562384,42.810457516339866,44.93856655290102,47.2790294627383,50.35871404399323,51.73144876325088,53.18021201413428,54.26845637583892,57.850594227504246,59.68804159445407,61.55102040816327,63.529411764705884,65.53691275167785,67.3972602739726,69.27659574468085,71.28275862068965,74.19520547945206,74.82352941176471,79.74137931034483,80.31205673758865,83.46409807355516,84.92753623188406,86.94326241134752,87.63951473136915,91.20284697508897,92.60732984293193,94.66071428571429,96.27079303675049,98.33579335793358,101.49552772808586,102.77153558052434,105.95667870036101
325,5.526207605344296,7.2626728110599075,9.162790697674419,11.151846785225718,12.666666666666666,14.399096385542169,16.580547112462007,18.33382137628111,20.290015847860538,22.471048513302033,24.729198184568833,26.27823240589198,28.348387096774193,30.372093023255815,32.43350604490501,34.52903225806452,36.847020933977454,38.42424242424242,41.18196457326892,42.73504273504273,45.30491803278689,46.92857142857143,49.02020202020202,51.42857142857143,53.140916808149406,56.68630849220104,57.49300699300699,58.91039426523297,61.56140350877193,63.473684210526315,64.37630662020906,67.98576512455516,70.71428571428571,71.4634974533107,73.3041958041958,75.78947368421052,78.02903811252268,79.6500857632933,82.37251356238698,84.63971880492092,87.7725631768953,89.28,91.46031746031746,93.51012891344384,94.29423459244533,96.42780748663101,100.42031523642731,99.42857142857143,102.65026362038664,106.3943161634103
324,5.131334022750775,7.650700934579439,9.086683417085426,10.79041095890411,12.672857142857143,14.30757341576507,15.965944272445821,18.389694041867955,20.878125,22.561728395061728,24.505862646566165,27.00164744645799,28.79376083188908,30.395973154362416,33.442622950819676,34.009419152276294,36.31946755407654,39.4054054054054,41.33116883116883,43.97306397306397,45.258620689655174,47.90619765494137,49.44065040650406,50.52203389830508,53.52233676975945,55.22818791946309,58.09655172413793,60.43097643097643,61.55516637478109,63.98601398601399,65.5548060708263,68.1669449081803,70.86690647482014,71.79136690647482,73.27556325823224,76.88135593220339,79.97845601436266,79.12701252236135,81.5187969924812,83.67647058823529,84.77224199288256,91.03664921465969,90.76894639556377,92.8719723183391,95.26595744680851,96.69216757741349,97.28913443830571,100.72727272727273,102.06026365348399,103.82513661202186
323,5.254341164453524,7.5059241706161135,9.028205128205128,10.913746630727763,12.835575485799701,14.374810318664643,16.09006211180124,18.694864048338367,20.741626794258373,22.204761904761906,24.802547770700638,26.185303514376997,28.496688741721854,30.786516853932586,32.41206030150754,34.478873239436616,37.00983606557377,38.592,41.34747145187602,42.32876712328767,44.388625592417064,47.02684563758389,50.454090150250416,50.97068403908795,53.130148270181216,55.57323688969259,57.25938009787928,59.66896551724138,62.23920265780731,63.101604278074866,66.22222222222223,67.77777777777777,68.83993115318417,71.29411764705883,73.18181818181819,75.20547945205479,78.26923076923077,79.61904761904762,80.83391003460207,84.2685025817556,86.90845070422536,86.53641207815275,91.39322033898306,93.47069271758437,95.00897666068222,97.85454545454546,98.15929203539822,101.95744680851064,103.43470483005366,106.94183864915573
322,5.223589743589743,7.822014051522248,9.449311639549437,11.017356475300401,12.867219917012449,14.737237237237236,16.74920634920635,18.398133748055987,20.31810766721044,22.46771653543307,24.7104,26.206022187004756,28.076677316293928,31.014040561622465,32.75316455696203,35.26634768740032,36.55,39.3,41.987281399046104,42.72285251215559,46.34736842105263,46.707692307692305,49.01899827288428,51.985865724381625,53.06122448979592,54.020270270270274,58.30502599653379,59.282758620689656,61.75231053604436,63.10880829015544,65.98263888888889,66.92957746478874,69.54592720970537,73.85767790262172,73.08098591549296,76.26570915619389,78.7005444646098,79.53488372093024,81.69398907103825,84.37606837606837,86.30823117338004,89.13986013986013,90.65703971119133,94.00359066427289,94.40217391304348,97.47027027027028,98.40900562851782,100.89056603773585,102.79347826086956,106.41711229946524
321,5.2612419700214135,7.54994124559342,9.424124513618677,10.964817320703654,12.800293685756241,14.562121212121212,16.68348623853211,19.00443131462334,20.826984126984126,22.364532019704434,24.00815660685155,26.334379905808476,28.489795918367346,30.217821782178216,32.8391167192429,34.70198675496689,37.72222222222222,38.231155778894475,41.54500818330605,43.13458262350937,44.247491638795985,46.401408450704224,48.641891891891895,51.029126213592235,53.11958405545927,55.53741496598639,56.7,58.8235294117647,60.7893864013267,63.86086956521739,64.55555555555556,67.91608391608392,70.40794223826715,71.49026548672566,74.8951048951049,77.08695652173913,78.7867132867133,80.22222222222223,82.50279329608938,85.08166969147005,85.68221070811744,87.016157989228,90.7513812154696,94.48250460405157,94.71971066907776,95.72744014732965,98.10928961748634,100.96256684491979,102.35555555555555,106.59536541889483
320,5.506519558676028,7.7272727272727275,9.688227684346701,11.173629242819842,12.917808219178083,15.0028129395218,16.501492537313432,18.923076923076923,21.07328990228013,22.248108925869893,24.672985781990523,26.344370860927153,28.752442996742673,30.642384105960264,32.62135922330097,34.4,36.098765432098766,38.8,41.06346483704974,43.4,44.625,46.613162118780096,50.246153846153845,50.63464837049743,52.38486842105263,55.75798319327731,57.75254237288136,59.005366726296955,62.127737226277375,62.99465240641711,65.65935919055649,68.28169014084507,70.53266331658291,72.61428571428571,73.64583333333333,75.14621848739496,78.3529411764706,80.17424242424242,81.85349233390119,85.12820512820512,86.16165413533835,87.62068965517241,90.15384615384616,93.01554404145078,92.96703296703296,96.55929203539823,97.3917525773196,102.18815331010452,104.68581687612209,105.1660516605166
319,5.511603375527426,7.483412322274882,9.552238805970148,10.784075573549257,12.81103448275862,14.793785310734464,16.642241379310345,18.086887835703003,20.73851030110935,22.633996937212864,24.49611197511664,26.903522205206738,28.861635220125788,30.841243862520457,32.87081339712919,34.806070826306915,36.327212020033386,38.91089108910891,40.904458598726116,42.53164556962025,44.60358890701468,46.673611111111114,49.35099337748344,51.02040816326531,52.62697022767075,54.359511343804535,58.14675767918089,59.08514190317195,61.86666666666667,62.78350515463917,64.70506108202443,66.90420168067227,69.21140939597315,70.71527777777777,73.76083188908146,76.00695652173913,77.65733113673805,78.55892255892256,81.97090909090909,83.35154826958106,87.32280701754387,88.76288659793815,90.17943925233645,90.99105545617174,93.09222423146474,95.5,99.38103756708408,100.33082706766918,103.00729927007299,104.42477876106194
318,5.030949839914621,7.642607683352736,8.957016434892541,10.754874651810585,12.62962962962963,14.958883994126285,16.45777777777778,18.637059724349157,20.50842266462481,21.962616822429908,24.888168557536467,26.167487684729064,28.533546325878593,30.013071895424837,32.557377049180324,35.30856219709209,37.37748344370861,38.91891891891892,40.80536912751678,42.2972972972973,45.28125,47.127272727272725,49.61374795417348,51.285475792988315,53.76254180602007,55.317241379310346,57.87692307692308,60.16216216216216,61.67088607594937,62.805755395683455,65.17948717948718,67.44086021505376,69.59183673469387,71.46181818181819,73.59292035398231,76.46715328467154,77.25274725274726,79.20733944954128,81.58938053097346,83.29896907216495,85.50802139037434,86.94220665499124,89.26582278481013,92.74349442379182,93.61256544502618,96.46762589928058,96.7937062937063,100.45714285714286,103.5036231884058,103.28185328185329
317,5.415254237288136,7.384436701509872,9.496268656716419,11.06938775510204,13.0708446866485,14.620448179271708,16.516272189349113,18.885885885885887,20.561815336463223,22.391912908242613,24.937996820349763,26.21359223300971,28.375,30.46676970633694,31.884297520661157,34.42504118616145,37.101160862354895,38.76923076923077,40.9375,42.78768233387358,45.052132701421804,47.52,49.96551724137931,50.305317324185246,53.80067567567568,55.09933774834437,56.11584327086882,59.494097807757164,61.239092495636996,63.02158273381295,66.77739726027397,68.47552447552448,69.79591836734694,72.55611390284757,73.35616438356165,75.51515151515152,78.16901408450704,80.95070422535211,82.25704225352112,85.04638218923934,85.68043087971274,87.42553191489361,90.07368421052631,92.20477815699658,95.69420035149385,95.83333333333333,99.31751824817518,101.3913043478261,101.85688729874776,104.82758620689656
316,5.279045643153527,7.508009153318078,9.20584498094028,11.1,12.542372881355933,14.22316384180791,16.452173913043477,18.482549317147193,20.504545454545454,22.74015748031496,24.964912280701753,26.96153846153846,28.4128,30.60674157303371,32.77777777777778,35.1578947368421,36.992,37.6551724137931,41.69798657718121,42.18905472636816,44.03,46.73202614379085,49.373333333333335,50.749590834697216,52.868852459016395,54.78260869565217,57.915682967959526,58.088135593220336,62.142857142857146,63.1578947368421,66.19627749576988,67.51414309484193,68.88403361344538,70.9616724738676,73.3931777378815,75.72192513368984,78.64991023339317,80.5037037037037,81.27272727272727,83.6963696369637,86.20884955752213,87.9926873857404,91.17883211678833,92.5211009174312,93.65988909426987,96.71378091872792,99.15951972555746,100.44919786096257,103.23388581952118,104.11985018726591
315,5.2063492063492065,7.567251461988304,9.420724094881399,10.798666666666668,13.009817671809257,14.562021439509953,16.643076923076922,18.414330218068535,20.25,22.177177177177178,25.086206896551722,26.38905775075988,28.86581469648562,30.321724709784412,32.429752066115704,34.21221864951769,36.72909698996656,39.03403565640195,40.89403973509934,42.68370607028754,45.89403973509934,46.797250859106526,48.55986509274874,51.19467554076539,52.27670753064798,54.93835616438356,57.89103690685413,59.23432343234323,60.582191780821915,63.69230769230769,66.02735042735043,68.53097345132744,68.85405405405406,71.51724137931035,74.77537437603993,75.00500834724541,78.18374558303887,80.5704467353952,82.0068493150685,85.21440823327616,86.19400352733686,88.55696202531645,89.9090909090909,90.57931034482759,93.19148936170212,95.04529616724739,97.50093109869646,101.12455516014235,104.29867674858222,102.16216216216216
314,5.0913921360255046,7.519163763066202,8.857318573185731,11.285526315789474,13.104395604395604,14.314925373134328,16.626248216833094,18.788976377952757,20.689051094890512,22.71342383107089,24.504065040650406,26.687402799377917,28.522691705790297,30.76923076923077,32.544,33.7527386541471,36.847020933977454,39.251231527093594,41.00807754442649,43.311258278145694,44.42307692307692,47.373801916932905,47.80238500851789,51.57966101694915,52.517361111111114,54.83475298126065,57.673469387755105,59.032148900169204,61.50924369747899,64.08637873754152,65.24662162162163,67.48514851485149,70.56382978723404,71.25531914893617,73.06479859894921,75.45205479452055,78.9963503649635,80.41379310344827,81.61497326203208,84.82632541133455,86.36170212765957,88.8208695652174,90.81833616298812,91.75510204081633,93.4054054054054,97.03886925795052,97.38738738738739,100.4280442804428,101.98233215547704,105.69395017793595
313,5.288065843621399,7.662368112543962,9.05,11.169209431345354,13.029372496662216,15.179340028694405,17.09267563527653,18.10134128166915,20.436532507739937,22.955882352941178,24.603945371775417,26.70967741935484,27.945859872611464,30.971807628524047,32.531847133757964,34.87179487179487,36.71132376395534,38.38449111470113,41.1107544141252,42.67536704730832,45.27457627118644,47.3445945945946,49.05177993527508,51.010169491525424,54.473684210526315,55.50865051903114,56.98961937716263,58.72941176470588,60.98456260720412,62.7124773960217,64.8231173380035,69.09342560553634,70.07,71.6034188034188,75.35652173913043,75.42857142857143,76.86050420168067,79.66265060240964,80.98360655737704,83.75209380234506,86.23131672597864,87.02702702702703,90.0952380952381,92.14659685863874,95.05434782608695,95.72972972972973,98.4355716878403,99.46570397111914,100.9644128113879,103.67132867132867
312,5.3195449844881075,7.502923976608187,9.341935483870968,10.664082687338501,13.168571428571429,14.75712143928036,16.853372434017594,18.498502994011975,20.508474576271187,21.968,25.006211180124225,26.34991974317817,28.726134585289515,29.993527508090615,32.74478330658106,34.5,36.93008130081301,38.94599018003273,40.50694444444444,43.217665615141954,45.08133971291866,46.411960132890364,48.87973640856672,50.111675126903556,52.68456375838926,54.560271646859086,57.23809523809524,59.43615257048093,61.81975736568457,63.3502538071066,66.07757166947724,67.03764320785598,69.37226277372262,71.36991150442478,73.70307167235495,75.77622377622377,77.15161839863714,80.64748201438849,81.56345177664974,83.70766488413547,84.90265486725664,88.91489361702128,89.67914438502673,92.21917808219177,94.70270270270271,94.3896103896104,98.74234234234234,99.89667896678966,104.1137614678899,105.38033395176252
311,5.178947368421053,7.488479262672811,9.201765447667087,10.868918918918919,13.459310344827585,14.554166666666667,16.03448275862069,18.35347432024169,20.467551622418878,21.728395061728396,24.21394611727417,26.48341232227488,29.234248788368337,30.7744,32.37717908082409,35.04761904761905,36.35023041474654,39.04702194357367,41.15121951219512,42.76315789473684,44.310679611650485,46.55389718076285,48.854609929078016,51.0,53.87722132471728,54.90847457627119,59.00662251655629,58.98169717138103,61.776293823038394,62.924369747899156,65.1740614334471,67.31428571428572,68.25255972696246,71.7411003236246,73.17073170731707,75.44070796460177,77.54255319148936,79.27586206896552,80.27835051546391,83.53591160220995,86.66903914590748,87.6,88.93357271095152,91.88950276243094,93.93356643356644,95.2280701754386,96.71480144404332,99.64556962025317,102.33628318584071,104.04217926186291
310,5.496288441145281,8.149888143176733,9.55889423076923,11.484522207267833,12.576197387518143,14.68421052631579,16.793984962406014,18.57668711656442,19.982677165354332,22.11353032659409,24.0064,26.77041602465331,28.55993431855501,30.10114192495922,32.5846394984326,34.32098765432099,36.938983050847455,38.80132450331126,41.287853577371045,43.107438016528924,45.01023890784983,47.001663893510816,49.2384,51.47266881028939,52.052545155993435,55.87140439932318,57.14383561643836,59.373493975903614,61.3,62.94915254237288,65.57068062827226,66.46566164154103,70.25806451612904,72.25,74.41330998248687,75.88850174216027,77.96428571428571,79.96521739130435,80.69454545454545,84.98269896193771,86.12847222222223,87.74614065180103,90.76014760147602,91.02350813743219,93.6443661971831,95.11278195488721,98.53214285714286,101.24590163934427,100.92537313432835,103.7567084078712
309,5.5812757201646095,7.635404454865181,9.159756097560976,11.002666666666666,12.574468085106384,14.94468085106383,16.846607669616517,18.689127105666156,20.317365269461078,22.42485549132948,24.460972017673047,26.48012718600954,28.041666666666668,30.7487922705314,33.013910355486864,34.27062706270627,36.47751937984496,38.40390879478827,41.04,43.77740303541315,44.29951690821256,46.2,48.04794520547945,52.46329526916803,53.05602716468591,55.41543513957307,57.01013513513514,58.81879194630873,61.15438596491228,63.499142367066895,66.26455026455027,66.49491525423728,68.96229802513464,71.35802469135803,74.47058823529412,75.509243697479,78.46099290780141,80.08318890814559,81.27181208053692,85.07246376811594,85.89103690685413,88.4697247706422,89.34275618374558,90.75478260869565,92.226148409894,95.53846153846153,98.4355716878403,100.77348066298343,102.77217391304347,104.45632798573975
308,5.460251046025105,7.955399061032864,9.057598039215685,11.036486486486487,12.988555078683834,14.738931297709923,16.39880059970015,18.916184971098264,20.284839203675343,22.58995137763371,24.540930979133226,26.64566929133858,28.425076452599388,30.61275272161742,32.17462932454695,34.72985781990521,36.70389170896785,38.966719492868464,41.8441127694859,42.23684210526316,45.75379426644182,46.51223491027732,49.22675367047308,50.99494097807757,51.48026315789474,54.91836734693877,57.12540192926045,59.04950495049505,61.21680672268908,64.0068493150685,65.80238500851789,67.47826086956522,70.01351351351352,71.07537688442211,72.46644295302013,76.62857142857143,77.71280276816609,79.0774647887324,80.60915492957747,82.53756260434056,86.44846292947558,87.18987341772151,90.24149659863946,91.87796610169491,93.70967741935483,95.51272727272728,99.13028169014085,100.49220103986136,101.76234003656307,105.96491228070175
307,5.388888888888889,7.73356401384083,9.442236024844721,10.65558510638298,12.762039660056658,14.679945054945055,16.249271137026238,18.65029761904762,20.50576368876081,22.349397590361445,24.341107871720116,27.180277349768875,28.545746388443018,30.132450331125828,31.68,34.473186119873816,36.486486486486484,38.29037520391517,40.13483146067416,42.42424242424242,43.62843295638126,46.97400346620451,48.80128205128205,51.259762308998305,53.92628205128205,54.29541595925297,57.771720613287904,58.84263959390863,60.870307167235495,62.689655172413794,64.202486678508,67.53177257525084,69.86341463414634,71.14383561643835,73.38514680483593,76.18461538461538,76.18782608695652,79.52577319587628,82.2720848056537,82.63431542461005,85.6949740034662,87.4639175257732,90.18055555555556,90.75506445672191,94.89795918367346,96.12186379928315,97.83673469387755,100.62222222222222,102.91695501730104,102.48667850799289
306,5.471458773784355,7.969303423848879,8.847374847374848,11.037908496732026,13.189111747851003,14.916544655929721,16.8,18.92902208201893,20.71671826625387,22.025316455696203,24.161648177496037,26.724727838258165,28.125,30.956521739130434,32.60061919504644,33.77777777777778,35.990243902439026,39.09375,40.82390953150242,43.402889245585875,44.9413680781759,46.70881863560732,48.913333333333334,51.27619047619048,53.05958132045089,54.113821138211385,56.88963210702341,59.095477386934675,60.90468497576737,63.32773109243698,65.24183006535948,67.239092495637,69.60211267605634,71.6907894736842,73.9419795221843,74.95890410958904,78.125,79.61904761904762,81.62790697674419,82.84191829484902,85.95862068965518,88.18505338078292,90.14074074074074,92.95099818511797,93.41379310344827,94.12811387900356,98.76573426573427,101.28596802841918,101.79704797047971,104.40366972477064
305,5.622469635627531,7.964580873671783,9.19949494949495,11.339118825100133,13.162011173184357,14.414348462664714,16.605882352941176,18.226356589147287,20.457757296466973,22.146417445482864,24.44254658385093,26.1375,28.553945249597422,30.654028436018958,32.45499181669395,34.208667736757626,36.78330658105939,38.38370118845501,41.03257328990228,42.270450751252085,45.13636363636363,47.83844911147011,48.63084922010398,51.10204081632653,52.01401050788091,55.2,57.075949367088604,60.04705882352941,60.416666666666664,63.41637010676157,64.4141592920354,67.99343185550082,68.98434782608696,71.85132743362831,72.95608108108108,74.10671256454388,77.57241379310345,79.15025906735751,81.01052631578948,82.64347826086957,86.2051282051282,88.22183708838821,89.20135363790186,91.03448275862068,92.9636048526863,97.16666666666667,97.72612612612613,100.67027027027027,103.38652482269504,103.49907918968692
304,5.489816700610998,7.84338747099768,9.20353982300885,10.739597315436242,12.460188933873145,14.6998556998557,16.059347181008903,18.359165424739196,19.997014925373133,22.23963133640553,24.79310344827586,26.312796208530806,28.514754098360655,30.21518987341772,32.74447949526814,34.48543689320388,36.715821812596005,38.4610492845787,40.55769230769231,42.37942122186495,44.691399662731875,47.08646003262643,48.90848585690516,50.87378640776699,52.63591433278418,55.449419568822556,57.0513698630137,59.51186440677966,61.28666666666667,62.97520661157025,65.83089430894309,67.47707979626486,69.17940199335548,70.83826086956522,72.51282051282051,74.27242524916943,77.30357142857143,79.36054421768708,82.45328719723183,83.3862433862434,84.70486111111111,87.50635208711434,90.76923076923077,91.61869158878504,93.7568058076225,97.8932384341637,97.86071428571428,101.04347826086956,100.70220588235294,103.76712328767124
303,5.569114470842333,7.9774881516587675,9.21923076923077,11.95567144719687,13.24798927613941,14.660485021398003,16.445868945868945,18.59304084720121,20.140350877192983,22.619808306709267,24.36042944785276,27.25423728813559,28.155354449472096,29.67295597484277,32.34303215926493,33.8256735340729,36.58445945945946,39.308411214953274,40.15094339622642,42.738853503184714,44.42174629324547,46.83870967741935,48.785597381342065,50.48,51.68350168350168,54.398682042833606,57.475247524752476,58.982817869415804,60.7572156196944,62.58278145695364,64.4334470989761,67.08433734939759,68.75478260869565,71.13673805601319,74.78947368421052,75.17064220183487,77.27210884353741,80.58969804618117,80.07446808510639,84.40497335701599,85.86387434554973,87.67132867132867,90.32235701906413,91.82608695652173,93.3,95.95189003436425,98.35650623885918,99.63511187607573,100.67120954003407,102.13903743315508
302,5.752928647497337,7.598522167487685,9.341849148418492,11.35071707953064,12.647058823529411,14.975741239892184,16.49137931034483,18.549629629629628,20.67449139280125,22.193498452012385,24.18633540372671,26.725552050473187,28.33278955954323,30.185365853658535,32.2360248447205,34.289348171701114,36.14511041009464,38.546052631578945,40.834920634920636,41.91387559808612,44.75079872204473,47.08904109589041,48.19769357495881,50.46766169154229,53.1986531986532,54.93333333333333,56.54974704890388,59.35042735042735,60.024432809773124,62.33108108108108,65.86863711001642,67.00521739130434,68.31772575250837,71.68189509306261,73.49397590361446,74.70769230769231,78.68354430379746,80.20664206642067,82.18604651162791,83.30464716006885,85.89103690685413,87.37226277372262,91.50519031141869,91.62724014336918,94.182156133829,95.70577933450087,99.24956369982549,99.94285714285714,101.73502722323049,104.15094339622641
301,5.4646464646464645,7.940229885057471,9.39561855670103,11.297542043984476,12.621293800539084,14.494236311239193,16.445925925925927,18.361573373676247,20.637593984962407,22.504424778761063,24.282442748091604,26.54160363086233,28.44151565074135,30.26438569206843,32.65940902021773,34.29641185647426,36.36569579288026,38.41875,40.72727272727273,42.658022690437605,44.11021069692058,47.05845181674565,48.144694533762056,50.49664429530201,53.33863275039746,54.166666666666664,56.52842809364549,58.40661157024793,60.48571428571429,63.523654159869494,64.4635761589404,67.02702702702703,70.27257240204429,71.27147766323024,72.98932384341637,75.04225352112677,77.05280528052805,80.19397993311037,80.89864864864865,84.81927710843374,87.05281690140845,87.69068541300527,89.00174520069808,91.77557755775578,92.89803220035778,96.41095890410959,97.19499105545617,99.96557659208261,101.62962962962963,104.71380471380472
300,5.4789029535864975,8.095732410611303,9.017015706806284,11.351778656126482,12.340909090909092,14.697916666666666,16.269117647058824,18.434131736526947,20.61037037037037,22.630116959064328,24.798092209856915,26.46153846153846,28.28139183055976,30.569206842923794,32.37232289950577,34.59872611464968,35.99348534201955,38.30541871921182,40.52550231839258,41.806451612903224,43.67464114832536,46.71518987341772,48.26973684210526,50.55,52.594339622641506,54.26845637583892,57.070234113712374,59.45205479452055,61.36379613356766,64.54388984509467,65.24114671163575,66.99665551839465,70.14601018675721,71.09612141652615,72.63502454991817,75.12,76.47971781305115,78.97508896797153,82.71886120996442,83.96460176991151,86.65248226950355,86.97872340425532,89.45804195804196,90.99105545617174,94.04676258992805,95.07205623901582,97.73960216998192,99.58081705150977,101.93430656934306,104.51977401129943
299,5.67816091954023,7.554651162790698,9.176613885505482,11.196476964769648,12.800813008130081,14.707213578500708,16.725036179450072,18.743628185907045,20.873668188736684,22.616438356164384,23.97063369397218,26.415213946117273,28.53953488372093,30.693129770992368,32.967032967032964,34.25705329153605,36.91131498470948,38.3244094488189,40.081377151799686,42.338072669826225,44.37864077669903,46.49594813614262,48.38754325259516,51.06382978723404,52.231404958677686,55.62987012987013,56.57565789473684,58.30263157894737,60.89036544850498,63.60189573459716,64.84693877551021,67.86206896551724,67.86902654867257,70.22375215146299,73.31511839708561,75.5,76.97552447552448,79.02946273830156,81.64359861591696,83.23232323232324,86.24373956594324,87.62068965517241,91.355871886121,91.47576301615798,92.8643216080402,96.1891418563923,97.80847145488029,99.15328467153284,102.30579964850615,105.23560209424083
298,5.643605870020965,7.988751406074241,10.0470737913486,10.85,13.02319236016371,14.709269662921349,16.486486486486488,18.38145896656535,20.91743119266055,22.287480680061822,24.491803278688526,26.674922600619194,27.937888198757765,30.22776911076443,32.89719626168224,34.331782945736435,36.6957928802589,38.21102362204724,40.9184,42.16039279869067,44.6764705882353,46.689655172413794,48.910493827160494,51.12,52.25806451612903,55.09822866344606,57.66101694915254,58.848966613672495,60.79866888519135,62.291666666666664,65.0016694490818,67.55555555555556,70.77777777777777,71.04302925989673,72.8735632183908,76.09655172413792,76.98073555166374,78.35456110154905,80.43327556325823,83.69449378330373,84.92857142857143,86.68561278863233,89.70051635111876,91.03448275862068,93.62521891418564,96.10714285714286,98.6916221033868,99.66666666666667,101.76923076923077,104.76190476190476
297,5.508919202518363,7.726846424384525,9.56035578144854,11.858625162127108,12.603905160390516,14.858870967741936,16.9745889387145,18.26412213740458,20.233785822021115,22.607407407407408,24.18018018018018,26.630914826498422,28.33130699088146,30.02773497688752,32.74881516587678,33.814173228346455,36.58158319870759,38.30031948881789,40.20376175548589,42.160493827160494,43.81697171381032,46.81311475409836,49.11735537190083,50.87844408427877,52.57903494176373,56.211570247933885,56.81344537815126,59.18072289156626,60.79866888519135,62.94599018003273,64.73684210526316,67.90508474576271,69.27659574468085,71.2,74.58265139116203,76.29850746268657,77.5,79.57046979865771,80.57291666666667,83.64273204903678,86.42086956521739,86.11891891891892,90.55109489051095,91.25925925925925,93.72972972972973,95.08289241622575,98.06655574043262,100.83453237410072,100.03460207612457,104.44839857651246
296,5.473629782833505,7.832744405182567,9.69767441860465,11.165125495376486,12.89804469273743,14.414701803051317,16.71490593342981,18.662790697674417,21.011958146487295,22.878223495702006,24.188536953242835,26.24,27.96779388083736,30.868501529051986,32.508038585209,33.92481203007519,36.4746835443038,38.11093502377179,39.98692810457516,42.33009708737864,45.13636363636363,46.43252032520325,47.96065573770492,50.26341463414634,53.145161290322584,55.05882352941177,57.01973684210526,58.814070351758794,62.292598967297764,63.27272727272727,63.86622073578595,66.85619834710744,69.40096618357488,70.76142131979695,72.86201022146507,75.87226890756303,77.25704225352112,79.30988274706867,81.26701570680628,83.42105263157895,85.12651646447141,88.16283185840707,89.34121621621621,91.39054290718039,93.79426644182125,95.29692832764505,98.07956600361663,100.21206581352834,102.375,104.14507772020725
295,5.670431211498974,7.69661610268378,9.513805522208884,11.235910878112714,12.33909574468085,15.063469675599436,16.520863309352517,18.23941605839416,19.78622668579627,22.261146496815286,24.018045112781955,26.20217729393468,28.20402298850575,30.180685358255452,32.44897959183673,34.263665594855304,36.6957928802589,38.57142857142857,40.22439024390244,42.9126213592233,44.321951219512194,46.66242038216561,48.55986509274874,50.97068403908795,53.49593495934959,54.26845637583892,57.02033898305085,58.937704918032786,60.32,63.02013422818792,64.84210526315789,67.06927175843694,68.26027397260275,69.67605633802818,72.49152542372882,74.25783972125436,77.77924217462933,79.81314878892734,80.55958549222798,84.0630472854641,84.66780821917808,86.44520547945206,89.37542662116041,91.93559928443649,94.29357798165138,96.35701275045537,96.76470588235294,98.98445595854922,100.95390070921985,105.82191780821918
294,5.811320754716981,7.867124856815578,9.558227848101266,11.354628422425032,13.061728395061728,14.809116809116809,16.324404761904763,18.587628865979383,20.32383808095952,22.482456140350877,24.652757078986586,26.27371695178849,28.371069182389938,29.711111111111112,32.081447963800905,34.35143769968051,35.92944785276074,37.983792544570505,39.62691131498471,42.49221183800623,45.52827140549273,46.575250836120404,48.92993630573248,50.59047619047619,53.16558441558441,54.09747899159664,56.68269230769231,58.32172470978441,60.75254237288136,62.0066889632107,64.3598615916955,67.23538704581358,69.7090909090909,71.1575456053068,72.05882352941177,75.90147783251231,78.06174957118354,79.35097001763668,81.8048780487805,82.71646859083192,86.39285714285714,88.19251336898395,89.3076923076923,91.9076376554174,92.91311754684838,94.0982456140351,98.37209302325581,98.10603290676417,101.1841155234657,104.50281425891183
293,6.036687631027253,7.957351290684624,9.230483271375464,11.191235059760956,12.71700680272109,14.905686546463246,16.576102418207682,18.468562874251496,20.595808383233532,21.852011494252874,24.46923076923077,25.987142857142857,28.76,30.07250755287009,32.87925696594427,34.8597842835131,36.3392,38.2464,40.26952526799388,42.390953150242325,44.40196078431372,46.772802653399665,48.45631067961165,50.1141924959217,52.26130653266332,54.79478827361564,57.20882852292021,58.31404958677686,59.848993288590606,63.48717948717949,64.50084033613446,66.29351535836177,69.76165803108809,70.76142131979695,72.93548387096774,74.97931034482758,77.20133111480865,81.04081632653062,81.9,83.23777403035413,84.66780821917808,88.21453287197232,89.34275618374558,91.43872113676731,93.65079365079364,95.40168067226891,98.7168458781362,98.7109634551495,100.67576791808874,104.25531914893617
292,5.741127348643007,7.6826137689614935,9.308673469387756,10.825229960578186,13.26747311827957,15.014064697609001,16.713675213675213,18.86242603550296,20.79521674140508,22.720364741641337,24.12280701754386,26.235114503816796,28.06220839813375,30.54945054945055,31.90993788819876,34.58931297709923,36.657817109144545,38.60526315789474,40.70988654781199,42.476780185758514,43.82608695652174,46.61658841940532,48.63743676222597,50.21416803953871,52.70700636942675,54.97142857142857,57.100478468899524,59.44615384615385,60.775577557755774,62.88079470198676,64.67330016583747,66.12322274881517,69.1172638436482,70.90598290598291,73.11643835616438,74.60689655172413,77.22862129144852,78.9931506849315,81.19453924914676,83.44827586206897,84.96197718631178,87.12765957446808,88.72535211267606,91.02925989672977,93.4920634920635,96.2486678507993,98.75548060708263,98.23255813953489,101.30141843971631,103.60205831903946
291,5.72811534500515,7.455491329479769,9.196363636363637,11.208053691275168,13.284931506849315,14.96159122085048,16.84039548022599,18.519174041297934,20.44561933534743,22.363367799113735,24.25465838509317,25.875,28.327769347496208,29.771084337349397,32.95774647887324,34.246489859594384,36.006211180124225,38.430141287284144,40.35562805872757,42.88461538461539,45.69983686786297,46.18905472636816,48.89822294022617,50.427406199021206,51.81518151815182,54.6624,57.095541401273884,58.27272727272727,60.69983948635634,63.10679611650485,63.88195615514334,66.2980251346499,68.89982425307556,71.29563812600969,73.42059336823735,74.64,77.6006711409396,79.06129597197898,82.24682395644282,83.23232323232324,85.27454242928452,88.0141592920354,89.31348511383537,92.43165467625899,94.06354515050167,95.74872665534805,97.76,98.82352941176471,102.66666666666667,103.125
290,5.86282722513089,8.287703016241299,10.032335329341317,11.34941329856584,13.254076086956522,14.438571428571429,16.96041055718475,18.601418439716312,20.33478260869565,22.85122699386503,24.335329341317365,26.17522658610272,28.44514106583072,30.307931570762054,32.16,34.366863905325445,36.04107424960505,38.21630615640599,39.79847328244275,42.33009708737864,44.22776911076443,46.90847457627119,48.05289256198347,50.5781990521327,52.81923714759536,55.05383360522023,56.1744966442953,57.27719298245614,61.342372881355935,62.7979274611399,65.39452495974236,68.0942760942761,68.69607843137256,72.6006600660066,73.64093959731544,75.1728813559322,75.6500857632933,79.00494233937397,82.31219512195122,83.84219554030875,86.56347826086956,88.06451612903226,89.02284710017575,90.32394366197182,94.22382671480145,94.04066543438077,97.0374149659864,99.35078534031413,101.51885098743267,104.14593698175787
289,5.951716738197425,7.869411764705882,9.769879518072289,10.983050847457626,13.183561643835617,14.885135135135135,16.53566229985444,18.34954407294833,20.294117647058822,22.23397913561848,24.672592592592594,26.08716323296355,28.26791277258567,30.157099697885197,32.824074074074076,34.308196721311475,36.811232449297975,38.60032102728732,40.612111292962354,42.6875,44.42033898305085,45.70597738287561,48.11746031746032,50.90671031096563,52.55591054313099,54.82428115015974,57.2832,58.43478260869565,61.09849749582638,62.487046632124354,64.50927487352445,66.90420168067227,68.55555555555556,71.71331058020478,72.91666666666667,75.21649484536083,77.21739130434783,78.80536912751678,80.31539888682745,82.5130890052356,84.54922279792746,87.7720207253886,89.9715808170515,91.34948096885813,92.61343012704174,95.29692832764505,96.55434782608695,99.85340314136126,103.37699115044248,103.07414104882459
288,5.923236514522822,8.089772727272727,9.527881040892193,11.550632911392405,12.879788639365918,14.771631205673758,16.300957592339262,18.773533424283766,20.41348973607038,21.87727272727273,24.306990881458965,26.196671709531014,28.059451219512194,30.58528951486698,32.661654135338345,34.075949367088604,36.44375,37.85625,40.63307086614173,43.2183908045977,44.10989010989011,46.63307086614173,49.53846153846154,51.41157024793388,53.55960264900662,54.86,57.261744966442954,58.54132901134522,60.79293739967897,62.965403624382205,64.73851590106007,66.87520798668885,68.23548387096774,71.14383561643835,73.65853658536585,74.61139896373057,77.36952714535902,80.76610169491525,81.14093959731544,83.43234323432343,86.82352941176471,86.50087565674255,89.95752212389381,91.22344322344323,93.28695652173913,93.63992869875223,98.89407540394973,99.42857142857143,102.01067615658363,102.77777777777777
287,6.065284974093264,7.997652582159624,9.655128205128205,11.158244680851064,13.057333333333334,14.796875,16.79886685552408,18.148529411764706,20.283124128312412,22.275449101796408,24.74436090225564,26.134969325153374,27.7532281205165,30.26219512195122,31.56049004594181,34.4653312788906,36.42857142857143,38.33175355450237,40.0031007751938,42.760736196319016,44.70531400966183,46.69090909090909,47.828298887122415,50.475,53.1810766721044,55.02423263327948,57.44117647058823,58.758620689655174,60.89067524115756,62.66447368421053,64.49196141479099,66.8051948051948,69.11538461538461,71.0,72.82352941176471,74.49093904448105,78.25,78.45578231292517,81.89304812834224,82.72890484739676,84.01757469244288,85.80645161290323,89.00499168053244,91.33218588640275,92.78829604130809,95.37333333333333,98.58922558922559,99.24555160142349,100.56544502617801,103.01507537688443
286,6.050935550935551,8.400705052878966,9.535580524344569,11.203870967741935,12.729023383768913,14.520289855072464,16.933920704845814,18.233333333333334,20.455331412103746,22.288922155688624,24.67438494934877,26.403697996918336,27.946957878315132,30.04665629860031,31.696428571428573,34.68665667166417,36.811232449297975,38.567353407290014,40.186625194401245,42.22910216718266,44.37362637362637,46.429022082018925,48.917073170731705,50.15384615384615,52.983870967741936,54.61264181523501,56.17741935483871,59.16805324459234,59.772495755517824,63.2013769363167,64.48,66.64026402640265,68.67567567567568,71.2,74.86754966887418,75.4878892733564,77.14893617021276,79.29883138564274,80.5615763546798,82.50825082508251,85.28547579298831,86.93023255813954,88.65523156089193,91.50173010380622,93.44347826086957,94.08726003490402,97.01604278074866,98.01398601398601,102.6339754816112,103.64298724954463
285,5.973767051416579,8.087573964497041,9.57035175879397,11.307086614173228,13.090534979423868,14.493074792243767,16.8765778401122,18.190140845070424,20.214088397790054,22.936363636363637,24.381954887218043,26.138248847926267,28.676470588235293,30.01923076923077,32.59090909090909,34.63708399366086,36.08588957055215,38.297872340425535,40.85145482388974,42.90791599353796,44.52132701421801,47.1625,48.1939586645469,49.5311004784689,52.764227642276424,54.389857369255154,56.80276816608997,58.503311258278146,60.71118530884808,62.67515923566879,64.51776649746193,67.02626970227671,67.78378378378379,70.73825503355705,73.4065934065934,75.09933774834437,76.55613126079447,79.2312925170068,81.2,82.83687943262412,84.63620981387479,87.64556962025317,90.32315978456015,90.25641025641026,93.04054054054055,94.54671280276817,96.50666666666666,100.3956043956044,101.93368237347295,104.6712802768166
284,5.731578947368421,7.983031674208145,9.635118306351183,11.427814569536423,12.820995962314939,14.885041551246537,16.847025495750707,18.606276747503568,20.102489019033676,22.205882352941178,24.15686274509804,26.533724340175954,28.236559139784948,30.470588235294116,32.802919708029194,34.468842729970326,36.38317757009346,38.221518987341774,40.443729903536976,42.21870047543582,43.9811320754717,46.84577114427861,48.386792452830186,49.98726114649681,52.475247524752476,55.1616,57.06141732283464,58.619354838709675,60.44408427876823,63.03030303030303,64.92357723577236,66.87889273356402,69.37883959044369,70.74285714285715,72.13921901528013,74.16637168141592,76.46666666666667,78.63801652892562,81.67676767676768,83.47222222222223,85.3717105263158,86.6159169550173,89.42857142857143,90.80536912751678,93.07001795332137,95.76149914821124,97.51700680272108,100.04721753794266,102.52307692307693,104.39367311072056
283,5.9815950920245395,7.760047281323877,9.558569667077682,10.779507133592737,13.404371584699453,15.091569767441861,16.356223175965667,18.472144846796656,20.679882525697504,22.43609022556391,24.324167872648335,26.132530120481928,27.908256880733944,30.07570977917981,32.610759493670884,34.19457735247209,36.21739130434783,37.879746835443036,40.18390804597701,41.776315789473685,44.4,46.3448275862069,49.32348111658457,49.79804560260586,52.14521452145215,54.96885813148789,55.141463414634146,58.56209150326797,60.53020134228188,62.73170731707317,64.7001675041876,66.87640449438203,68.77310924369748,70.4578313253012,72.8,74.43243243243244,76.1358234295416,79.05594405594405,81.51985559566786,82.47422680412372,85.76530612244898,87.29411764705883,88.13475177304964,90.54611211573237,93.2512315270936,94.47311827956989,97.57167530224525,98.57142857142857,100.72222222222223,102.4432809773124
282,5.945205479452055,8.407710280373832,9.823019801980198,11.183510638297872,12.777486910994764,14.840974212034384,16.49341142020498,18.606789250353607,20.616161616161616,22.308845577211393,24.537226277372262,26.44677661169415,28.356495468277945,30.459736456808198,32.28310502283105,34.26059654631083,36.75957120980092,37.850467289719624,40.38957055214724,42.40369799691834,44.46666666666667,46.728139904610494,48.27511591962906,50.24,52.44865718799368,53.47867298578199,55.671009771986974,58.87179487179487,60.176182707993476,63.37748344370861,64.18456375838926,66.47811447811448,67.75124378109453,69.90131578947368,73.74784110535406,73.92320534223707,76.61616161616162,80.15726495726496,81.23920265780731,83.01886792452831,84.90878378378379,87.29692832764505,90.10221465076661,90.78666666666666,92.84710017574693,96.73049645390071,97.05299145299145,100.02797202797203,101.92,103.55239786856127
281,6.015416238437822,7.885549132947977,9.39344262295082,11.3203026481715,13.152380952380952,14.766990291262136,16.798270893371757,18.424817518248176,20.046783625730995,22.62442748091603,24.44812030075188,26.26197604790419,28.163447251114412,30.625,32.52679938744257,34.143074581430746,35.632,38.34901365705615,40.337539432176655,41.37715179968701,44.10328638497653,46.290220820189276,48.370370370370374,49.78983050847457,51.59489633173844,54.220032840722496,56.96013289036545,58.496815286624205,60.79293739967897,62.89389067524116,64.25454545454545,66.44585987261146,69.03061224489795,71.3594548551959,73.51170568561874,75.18367346938776,76.4367417677643,80.58620689655173,80.893760539629,84.23280423280423,85.68858131487889,86.90609555189457,88.59219858156028,90.82857142857142,91.73989455184534,93.80392156862744,98.11558669001751,99.01045296167247,101.82682512733446,103.59066427289048
280,5.774847870182556,8.086009174311927,9.675,11.283641160949868,13.127371273712738,14.666189111747851,16.182779456193355,19.0199146514936,20.60597439544808,22.627142857142857,24.641921397379914,25.98230088495575,28.19505094614265,29.806451612903224,32.10045662100457,34.10593900481541,35.60709010339734,38.78672985781991,39.90577507598784,42.64855687606112,43.716981132075475,46.15141955835962,48.59154929577465,49.79220779220779,51.492537313432834,54.5226917057903,56.324503311258276,57.85737976782753,60.45346869712352,62.47933884297521,64.37666666666667,66.4906937394247,68.7363184079602,70.75974025974025,72.57095158597663,76.17747440273038,78.02970297029702,78.85620915032679,80.12244897959184,83.6734693877551,84.62289562289563,86.97872340425532,88.34013605442176,90.50167224080268,91.74295774647888,96.12926391382406,96.97887323943662,98.69473684210526,100.71750433275564,102.1015761821366
279,6.009424083769633,7.981308411214953,9.659286592865929,11.22477650063857,13.132694938440492,14.849108367626886,16.129526462395543,18.941926345609065,20.433666191155492,21.903225806451612,24.195158850226928,26.38532110091743,28.327769347496208,30.01197604790419,32.391304347826086,34.142857142857146,35.7952,38.189910979228486,40.09119496855346,42.37129485179407,44.1504,45.88667687595712,49.07692307692308,49.789303079416534,51.54320987654321,55.417840375586856,56.00675675675676,58.45056726094003,60.192125984251966,62.25122349102773,65.24183006535948,66.78726968174205,69.13220338983051,70.86084142394822,73.70307167235495,75.20547945205479,77.13657770800629,78.23529411764706,80.4495867768595,83.14529914529915,85.56521739130434,86.01369863013699,89.49830508474577,90.88524590163935,93.78283712784588,95.84,98.01023890784982,99.1340206185567,100.25886524822695,102.5996533795494
278,6.0802534318901795,7.738728323699422,9.933823529411764,11.160714285714286,12.565217391304348,14.864116094986807,16.500711237553343,18.347083926031296,20.272596843615496,22.381165919282513,24.20324005891016,25.64885496183206,28.853658536585368,30.10223642172524,32.44131455399061,34.019417475728154,36.20180722891566,38.71589085072231,40.0064,42.27272727272727,44.23065250379363,47.01088646967341,47.955905511811025,50.36065573770492,52.19512195121951,54.62540716612378,56.396196513470684,58.78559176672384,59.85834738617201,62.557377049180324,65.37067545304778,66.18057921635435,67.78378378378379,70.90102389078498,74.03389830508475,73.3069306930693,77.01238938053098,79.5264,81.03553299492386,82.85714285714286,84.64991023339317,86.99490662139219,88.91525423728814,90.08108108108108,92.79310344827586,95.67361111111111,97.7463768115942,98.78498293515358,99.5583038869258,103.04114490161002
277,6.156348373557188,8.06643757159221,9.8825,11.454430379746835,13.231274638633376,14.744063324538258,16.898891966759003,18.667134831460675,20.807042253521125,21.809941520467838,24.55668604651163,26.88888888888889,28.09865470852018,30.23343373493976,32.74844720496895,34.51076923076923,36.2037037037037,38.810810810810814,40.75617283950617,42.176,44.18181818181818,46.0416,48.6973058637084,50.48024316109422,53.90127388535032,55.13355048859935,56.546341463414635,59.417840375586856,60.71875,62.3801652892562,63.73070607553366,66.33112582781457,68.46029173419772,71.09593495934959,73.63636363636364,74.79258010118043,77.16968698517299,78.92819614711033,80.6086956521739,82.46353322528363,85.49829351535836,85.97647058823529,89.55862068965517,90.74048442906575,93.8527397260274,94.62857142857143,96.82332155477032,99.0912343470483,101.80743243243244,103.23679727427599
276,5.6271008403361344,8.014268727705113,9.665413533834586,11.182754182754183,13.258366800535475,14.925722145804677,17.40714285714286,18.290560471976402,20.22566371681416,22.38961038961039,24.896296296296295,26.491097922848663,28.308588064046578,29.700607902735563,32.085798816568044,33.9788838612368,35.505343511450384,38.33175355450237,40.51428571428571,42.243589743589745,43.86206896551724,46.707692307692305,48.4288,50.49246231155779,52.93624161073826,53.90575916230367,55.85597381342062,58.56209150326797,60.27257240204429,62.6,63.89694041867955,66.37037037037037,67.85454545454546,70.31292517006803,72.46231155778895,74.34146341463415,76.75,79.05594405594405,79.98641765704583,82.73170731707317,84.68363636363637,87.67132867132867,88.02352941176471,91.23642732049036,92.85475792988314,96.4034188034188,96.93240901213171,97.50260869565217,100.99640287769785,104.72027972027972
275,5.941299790356394,8.790378006872853,10.21859296482412,11.740554156171285,13.284960422163588,14.927097661623108,16.888736263736263,18.140226628895185,20.52050919377652,22.048192771084338,24.671664167916042,25.854545454545455,28.360060514372165,30.53037037037037,32.65527950310559,34.02782071097373,36.25236593059937,38.11127819548872,40.03785488958991,41.9375,43.78181818181818,46.845425867507885,48.31869918699187,50.82790697674419,52.602523659305994,54.58786936236392,57.439490445859875,58.3296,59.89852700490999,62.931596091205215,63.802907915993536,66.92332789559543,68.6082474226804,70.34098360655737,72.80467445742904,74.70769230769231,77.70639032815198,78.76821192052981,80.34390651085143,82.48704663212435,84.86522462562397,87.77019748653501,88.9706390328152,91.06976744186046,93.11418685121107,95.81347150259067,97.51103565365025,98.86315789473684,100.16666666666667,103.46020761245674
274,6.041009463722397,8.634570765661254,9.687737041719343,11.428571428571429,13.294039735099338,15.077028885832187,16.677285318559555,19.315290933694182,20.184057971014493,21.893408134642357,24.321428571428573,26.46525679758308,28.206060606060607,29.772151898734176,32.37885462555066,34.0992,36.40300751879699,38.9376,39.89703588143526,42.079510703363916,44.186119873817034,45.955555555555556,48.31050228310502,50.64,52.5462962962963,54.1632,56.56301145662848,59.01468189233279,60.40863787375415,62.80936454849498,64.51215559157212,66.63708399366085,69.08514190317196,70.60232945091514,72.95454545454545,74.9952,76.58412698412698,78.34648370497428,80.52901023890784,82.5503355704698,84.24476650563606,87.0,89.73913043478261,90.70769230769231,93.3,94.28774422735346,97.22469982847342,99.88532883642496,101.97969543147208,101.77304964539007
273,5.734375,8.188275084554679,9.526119402985074,11.095177664974619,13.236486486486486,14.44774011299435,16.607977991746907,18.494202898550725,20.362844702467346,21.892011834319526,23.969650986342945,26.432190760059612,28.03125,30.43843843843844,32.10762331838565,33.97067448680352,36.134762633996935,37.90996784565916,39.4797507788162,42.26993865030675,44.25949367088607,46.29746835443038,48.59561128526646,51.07020280811233,52.666666666666664,54.47198641765704,55.99357945425361,58.97584541062802,60.44408427876823,62.65573770491803,64.89533011272141,66.34394904458598,67.98994974874371,70.2848,73.19796954314721,75.01570680628272,76.03436426116839,78.91819699499165,81.00525394045535,83.15412186379929,84.85714285714286,85.79359430604983,88.8318890814558,90.54855195911414,92.5,95.72972972972973,96.72231686541738,98.32928942807625,102.46265938069217,102.64084507042253
272,6.034934497816594,8.037602820211516,10.110285006195786,11.231457800511508,13.185888738127543,14.934426229508198,16.625538020086083,18.274709302325583,20.702970297029704,22.01662049861496,24.338571428571427,26.341463414634145,28.54823889739663,30.385083713850836,31.533834586466167,34.242990654205606,36.135007849293565,38.25705329153605,40.13416536661467,41.49765990639626,44.140127388535035,46.96551724137931,49.04635761589404,49.96399345335516,52.468152866242036,54.48803827751196,55.85901639344262,59.0126582278481,60.54945054945055,62.84313725490196,64.709243697479,66.25503355704699,67.90996784565917,70.25913621262458,73.05944055944056,74.26490066225166,76.11784511784512,78.40421792618629,80.2248322147651,82.83783783783784,85.09965635738831,86.3132530120482,88.15,91.62886597938144,92.0421393841167,95.11336717428088,96.49116607773851,98.48275862068965,101.15059221658207,103.01003344481606
271,6.026831785345717,8.528722157092615,9.665862484921592,11.712158808933003,13.10752688172043,14.773793103448275,16.060478199718705,18.341954022988507,19.984330484330485,22.568685376661744,23.800595238095237,25.622119815668203,28.38109305760709,30.837555886736215,31.764705882352942,34.69938650306749,36.4552590266876,38.31736526946108,40.667706708268334,42.81776416539051,43.378125,47.28971962616822,48.5024,50.64150943396226,53.07941653160454,54.159744408945684,56.66136724960254,58.36990595611285,60.71118530884808,62.82574568288854,64.62969004893964,66.11221122112211,67.80385852090032,70.7109634551495,72.94612794612794,74.70307167235495,76.88780487804878,78.41471571906355,80.4375,83.89915966386555,84.6955017301038,87.21951219512195,88.92517006802721,90.04991680532446,93.97283531409168,94.81632653061224,97.006734006734,98.74285714285715,101.19382504288164,103.42342342342343
270,6.006369426751593,8.19343891402715,9.657282741738067,11.071794871794872,12.983673469387755,14.888738127544098,16.965665236051503,18.730606488011283,19.883211678832115,21.886002886002885,24.506746626686656,26.42485549132948,28.179411764705883,30.507462686567163,32.77272727272727,34.11692307692308,36.72222222222222,38.54317111459969,40.430577223088925,41.91653786707882,44.165625,46.58433734939759,48.152886115444616,51.04390243902439,51.75840978593272,54.63291139240506,55.92857142857143,59.01468189233279,60.57990115321252,61.8815331010453,64.14851485148515,66.42904290429043,68.63560732113145,70.61136712749617,72.79069767441861,74.20033955857386,76.40259740259741,78.76603119584055,81.72696245733789,82.70270270270271,84.8082191780822,86.74061990212071,88.64615384615385,90.97297297297297,92.5542570951586,95.71717171717172,97.5,99.32179930795847,100.9644128113879,102.66666666666667
269,5.8495850622406635,8.32177033492823,9.6875,11.33502538071066,13.18840579710145,15.129888268156424,16.3375,18.204195804195805,20.150492264416314,22.38372093023256,24.404347826086955,26.973760932944607,28.182908545727138,30.744257274119448,32.69614835948645,34.048780487804876,36.332317073170735,37.73684210526316,39.7111801242236,41.58730158730159,44.30839694656488,45.99375,47.52365930599369,50.8235294117647,52.38473767885532,53.9136,56.495049504950494,57.976470588235294,60.5984,62.76190476190476,64.6405451448041,66.98872785829307,68.34193548387097,71.32546374367622,72.32227488151659,74.76460767946578,76.92943201376936,79.17684887459806,80.6,82.52491694352159,84.68620689655172,86.11510791366906,89.56550580431177,91.02350813743219,92.38095238095238,95.43772241992883,96.6456953642384,98.84816753926701,100.87241379310345,102.87769784172662
268,6.133261105092091,8.255441008018328,9.945745992601726,11.312820512820513,13.258575197889183,14.768698060941828,16.711354309165525,18.344192634560905,19.91701244813278,22.284518828451883,24.098360655737704,26.235114503816796,28.517341040462426,30.11320754716981,32.317979197622584,34.41691842900302,36.807807807807805,37.74193548387097,40.352380952380955,42.91600633914422,44.13672496025437,46.52459016393443,48.79233226837061,49.42574257425743,50.955414012738856,54.92604501607717,55.671826625387,58.18181818181818,60.53020134228188,61.79700499168053,63.44859813084112,66.94603174603175,67.83333333333333,70.52631578947368,72.49152542372882,74.29145728643216,76.70588235294117,78.6027397260274,80.31413612565446,82.0,85.95673876871881,87.28874388254486,88.27513227513228,91.67304347826087,92.68656716417911,96.0,96.37974683544304,99.00521739130434,100.87241379310345,102.10016155088853
267,6.152241918665276,8.498269896193772,9.317955112219451,11.654145077720207,13.082138200782268,14.525069637883009,16.849719101123597,18.807692307692307,20.390988372093023,22.923076923076923,24.34900284900285,26.02870090634441,28.346153846153847,30.12443095599393,32.1875,34.4,36.763803680981596,37.794561933534744,39.649612403100775,41.86186186186186,44.48211508553655,45.930408472012104,48.1344,50.15384615384615,52.47295208655332,54.48026315789474,55.528301886792455,58.48040885860306,60.44408427876823,62.274881516587676,65.13131313131314,65.6759410801964,68.4,70.74747474747475,72.12837837837837,73.30049261083744,76.81322314049586,77.78523489932886,81.31632653061224,82.93460925039872,85.15384615384616,85.70847457627119,88.64163822525597,89.93898305084745,92.34782608695652,93.91666666666667,96.82,98.73309608540926,100.88734835355287,103.19148936170212
266,5.9105431309904155,8.382252559726963,10.011221945137157,12.007731958762887,13.426735218508998,14.611859838274933,16.823446327683616,18.48231966053748,20.695833333333333,22.610795454545453,24.04057971014493,26.02967359050445,28.331838565022423,29.798165137614678,32.10762331838565,34.30927835051546,35.93538461538461,37.701219512195124,40.68168168168168,41.993769470404985,44.35147744945568,45.31653543307087,47.892405063291136,50.18524332810047,53.48101265822785,54.20940819423369,56.86875,58.055045871559635,60.15177065767285,61.94174757281554,64.29260450160771,66.91382113821138,69.62396006655574,70.7802385008518,73.08823529411765,74.59247135842881,76.68204283360791,78.15333333333334,80.67581475128645,82.4201680672269,84.30794701986756,87.97297297297297,88.55445544554455,90.75453047775947,92.22405271828666,96.14558058925476,97.87455197132617,99.62886597938144,100.49001814882033,102.97723292469352
265,6.214665249734325,8.548794489092996,10.081683168316832,11.54040404040404,13.220207253886011,15.085314685314685,16.700139470013948,18.35754189944134,20.040114613180517,22.256637168141594,24.41350210970464,25.976470588235294,28.25256975036711,30.160237388724035,32.4,34.333333333333336,36.35346097201767,37.67065868263473,40.030534351145036,42.53776435045317,43.57254290171607,46.50076804915515,48.06501547987616,50.408026755852845,51.46153846153846,54.1948051948052,56.192893401015226,59.18181818181818,60.86305732484077,61.09090909090909,64.67330016583747,65.996879875195,67.92233009708738,70.61538461538461,72.99342105263158,74.3801652892562,76.71333333333334,77.59612277867528,80.22857142857143,81.43322475570032,83.4041095890411,86.90155440414507,90.2394366197183,90.73992673992674,93.45549738219896,93.27115716753022,97.41522491349481,97.68717047451669,101.24503311258277,102.46045694200352
264,6.410041841004184,8.922989807474519,9.804449648711945,11.2987012987013,13.276401564537158,14.66263440860215,16.90688259109312,18.787965616045845,20.428776978417265,22.427745664739884,24.443037974683545,25.697312588401697,28.08595988538682,29.486725663716815,31.985294117647058,34.69525267993875,36.11508553654743,37.6289592760181,40.38565022421525,42.11538461538461,44.113207547169814,46.044977511244376,47.88181818181818,50.625,52.476780185758514,53.52691680261012,56.55118110236221,57.943217665615144,60.01990049751244,62.1939586645469,64.55775577557756,65.77198697068404,67.30049261083744,70.00985221674877,72.85481239804241,75.1356783919598,76.6839378238342,78.22758620689655,80.75757575757575,82.42424242424242,83.80677966101695,87.25925925925925,88.69192751235585,92.2890756302521,92.69102990033223,95.17789291882556,96.83333333333333,98.86567164179104,100.60176991150442,103.82059800664452
263,6.121926229508197,8.529017857142858,9.821383647798742,11.247706422018348,12.763942931258107,15.3125,16.948158253751707,18.372521246458923,19.941176470588236,22.323651452282157,24.117816091954023,26.178674351585013,28.299850074962517,29.993939393939392,32.55223880597015,34.51076923076923,36.75,38.283987915407856,39.78299120234604,42.102009273570324,44.415929203539825,45.77313432835821,47.830845771144276,50.31055900621118,51.987281399046104,54.257234726688104,55.77339901477833,58.318471337579616,59.91509433962264,62.8391167192429,64.1956155143339,65.87317073170732,68.29022082018928,70.45245901639345,72.67942583732058,75.2463768115942,76.76635514018692,77.70786516853933,80.45771144278606,81.87290969899665,85.54742096505824,86.5909090909091,88.70978441127694,91.72881355932203,93.36734693877551,94.61538461538461,96.70847457627119,97.03597122302158,102.17021276595744,102.03045685279187
262,6.197314049586777,8.872437357630979,10.226460071513706,11.188607594936709,13.39101717305152,14.835341365461847,16.684426229508198,18.34383954154728,20.553846153846155,22.04551920341394,24.203147353361945,26.47787610619469,27.867418899858958,30.166666666666668,32.450832072617246,34.8780487804878,36.34662576687116,38.539184952978054,40.08791208791209,41.890243902439025,44.031201248049925,45.97752808988764,47.71641791044776,50.73615635179153,51.51273885350319,54.4375,56.0,57.6547433903577,60.11258278145695,62.319327731092436,64.14465408805032,65.82278481012658,69.32214765100672,70.6553480475382,72.6923076923077,74.1744966442953,76.89455782312925,78.52491694352159,80.81927710843374,82.82352941176471,84.88442211055276,87.41946902654867,88.14285714285714,89.83015597920277,92.83112582781457,94.08,98.06486486486486,99.10732538330494,99.96984924623115,102.14285714285714
261,6.677879714576962,8.334090909090909,9.649572649572649,11.696932515337423,12.930079155672823,14.96831955922865,16.602981029810298,18.477715877437326,20.6376604850214,22.53098591549296,24.523076923076925,26.175732217573223,28.153846153846153,29.817109144542773,32.12765957446808,34.78466076696165,35.63556851311953,38.11453744493392,40.05246913580247,42.26537216828479,44.512269938650306,46.10149253731343,48.4746835443038,49.76958525345622,53.02114803625378,53.471698113207545,55.434375,57.95866454689984,60.92283464566929,61.62420382165605,63.92169657422512,66.43305785123967,68.52229299363057,69.629392971246,72.45409015025042,74.90791599353797,76.35117056856187,78.55892255892256,80.0765391014975,82.09424083769633,84.3747870528109,87.1006711409396,89.13245033112582,92.03934426229509,93.8659793814433,94.26600985221675,96.50666666666666,99.87878787878788,100.89236111111111,102.0442930153322
260,6.0625651720542235,8.274346793349169,10.218072289156627,11.6575,13.241290322580646,14.6353591160221,16.536754507628295,18.734177215189874,20.277008310249307,21.943055555555556,23.927191679049034,26.34820143884892,27.884057971014492,30.436578171091444,32.67459138187221,34.04761904761905,36.105740181268885,38.11437403400309,39.95166163141994,42.53687315634218,43.85196850393701,45.459369817578775,48.459119496855344,50.427406199021206,52.60663507109005,53.92903225806452,56.64624808575804,58.17124394184168,60.735849056603776,62.082644628099175,64.0732484076433,66.91823899371069,67.85454545454546,70.55555555555556,72.46794871794872,73.32220367278798,76.57594936708861,77.83279742765274,79.80794701986756,82.80467445742904,85.47797716150082,86.61139896373057,89.07142857142857,90.7595818815331,93.08747855917667,94.76923076923077,96.84341637010677,98.2010582010582,100.11980033277871,102.2847100175747
259,5.993569131832797,9.096313912009512,10.111656441717791,11.190537084398978,13.173402868318123,15.024193548387096,16.57843137254902,18.395862068965517,20.208571428571428,22.56671449067432,24.188105117565698,26.29861111111111,27.93452380952381,30.235123367198838,32.471098265895954,33.933812949640284,36.30259365994236,37.688350983358546,39.82108626198083,42.1875,44.28865979381443,46.00303490136571,48.52824427480916,49.74960380348653,51.41065830721003,54.40369799691834,55.90996784565916,58.70216306156406,59.665071770334926,62.67768595041322,65.390625,66.30441898527005,68.84664536741214,70.01315789473684,72.47474747474747,74.06041335453101,76.59,78.6252158894646,80.69407894736842,82.86644951140065,85.8849407783418,86.06219312602292,88.59777424483306,90.31960461285009,91.94029850746269,95.29692832764505,97.23024054982818,98.04590163934427,101.5421686746988,102.47116968698518
258,6.346153846153846,8.687715269804823,9.941245593419506,11.125634517766498,13.375959079283888,15.206711409395973,16.796195652173914,18.65049928673324,20.671289875173372,22.22254758418741,23.740298507462686,25.556195965417867,28.516129032258064,30.404657933042213,32.35498489425982,33.79122541603631,35.80576631259484,38.63414634146341,40.01176470588236,41.43974960876369,44.10328638497653,46.189735614307935,47.98765432098765,49.901743264659274,51.86625194401244,53.364197530864196,55.771875,57.08387096774194,59.68115942028985,61.90779014308426,64.32247557003258,65.75483870967741,67.76138147566719,69.45155993431855,71.8543046357616,74.55405405405405,77.09364548494983,78.29936305732484,80.34390651085143,82.02360876897133,84.0596546310832,87.4344122657581,88.4448160535117,91.0715532286213,92.15753424657534,94.7829181494662,96.44552845528456,98.39145907473309,102.06217616580311,104.25531914893617
257,6.134171907756813,8.514156285390714,9.618469015795869,11.13065976714101,13.399744572158365,14.574931880108991,17.106944444444444,18.62097902097902,20.347763347763347,22.40365682137834,23.98283261802575,26.842962962962964,28.36705202312139,30.163833075734157,32.18340611353712,33.839080459770116,36.29662261380323,37.96551724137931,39.996908809891806,41.75,44.45497630331754,45.51724137931034,48.4746835443038,49.854714064914994,51.8578352180937,54.340836012861736,57.05825242718446,58.63636363636363,59.9488,62.40770465489567,64.6784,66.22784810126582,67.8082191780822,70.14262023217248,73.02245250431778,74.24262295081967,76.2237061769616,79.08943089430895,80.36363636363636,82.58064516129032,83.13103448275862,87.08,87.65384615384616,90.08460236886633,91.97301854974705,94.55973813420621,95.7279411764706,98.47741935483872,99.98313659359191,104.27046263345196
256,6.563424947145878,8.8671875,10.124087591240876,11.47394540942928,13.481528662420383,14.807854137447405,17.102097902097903,18.619318181818183,20.91068814055637,22.488269794721408,24.176829268292682,25.77902097902098,28.660818713450293,29.670454545454547,32.16138328530259,34.04255319148936,35.78120184899846,37.81374045801527,39.79615952732644,42.241379310344826,44.220543806646525,45.310344827586206,48.395833333333336,49.8610662358643,52.7602523659306,53.266362252663626,56.45839874411303,58.44264943457189,60.237942122186496,62.21864951768489,64.41433021806854,66.21052631578948,67.55660377358491,70.51043338683787,72.2508038585209,74.98445595854922,76.84615384615384,78.34035656401944,79.40655737704918,82.7140549273021,84.7107438016529,85.63106796116504,89.19055649241147,90.91390728476821,93.04568527918782,95.50173010380622,97.20819112627986,98.38297872340425,99.50511945392492,102.20338983050847
255,6.534571723426213,8.932714617169374,10.17481662591687,11.223918575063614,12.97609561752988,14.616847826086957,16.497925311203318,18.669444444444444,21.022440392706873,22.22222222222222,24.07945205479452,26.389458272327964,28.29640718562874,29.637426900584796,32.503660322108345,33.76231884057971,36.8419452887538,37.49777117384844,39.33843797856049,41.8125,44.30839694656488,46.50076804915515,49.17972350230415,50.418897637795276,51.71849427168576,54.003081664098616,56.583333333333336,58.08695652173913,60.61513687600644,62.26229508196721,64.57903494176372,66.38187702265373,68.2833607907743,70.39195979899498,72.3444976076555,73.87317073170732,76.33943427620632,77.80338983050848,79.95918367346938,82.30508474576271,84.18302828618968,86.7235494880546,87.44781144781145,90.92307692307692,93.13588850174216,94.65084745762712,96.78883071553228,98.87043189368771,99.33560477001704,101.9434628975265
254,6.46,8.747139588100687,10.494199535962878,11.71190781049936,13.388607594936708,14.794557823129251,16.59090909090909,18.616531165311653,20.74964639321075,22.119581464872944,23.885714285714286,25.994366197183098,28.014619883040936,30.319277108433734,31.95751138088012,33.96319018404908,36.43226788432268,38.334841628959275,40.33846153846154,42.31454005934718,44.77358490566038,45.91860465116279,48.12759170653907,49.97260273972603,52.12933753943218,53.5808,55.97142857142857,57.674418604651166,59.904761904761905,62.50386398763524,63.51465798045603,65.90595611285266,68.55555555555556,69.8705501618123,71.88235294117646,73.92755905511811,76.16585365853659,77.93322734499205,80.8457711442786,82.62295081967213,84.51020408163265,86.2974358974359,88.88107202680067,89.59472817133444,92.42833052276559,95.46885245901639,95.10588235294118,98.13698630136986,100.01025641025642,102.14876033057851
253,6.302966101694915,8.45475372279496,10.255017709563164,11.881136950904393,13.266066838046273,15.351387054161162,17.055858310626704,18.925666199158485,20.5013698630137,22.794579172610558,24.845588235294116,26.02285714285714,28.257597684515197,29.728915662650603,32.49283667621776,33.66915052160954,36.14055636896047,37.51523947750363,39.99400299850075,42.26190476190476,44.106583072100314,45.34146341463415,47.940625,49.88383045525903,51.367781155015194,53.7984962406015,55.56774193548387,57.70786516853933,59.98694942903752,61.78683385579937,64.14144736842105,66.10873146622735,68.79024390243903,70.55555555555556,71.35702746365105,74.57580919931857,76.61616161616162,78.83870967741936,79.46416382252559,81.89873417721519,84.60100166944908,86.58461538461539,87.44295302013423,90.41509433962264,92.23509933774834,93.91666666666667,96.54054054054055,98.33766233766234,100.24918032786886,102.55102040816327
252,6.554382259767688,8.32983682983683,10.329683698296837,11.756489493201483,13.005154639175258,15.376329787234043,16.538677918424753,18.77840909090909,20.615702479338843,22.125874125874127,24.488275862068967,25.796610169491526,28.85549132947977,29.543964232488822,32.13292117465224,33.64102564102564,35.68421052631579,37.89473684210526,39.69278033794163,41.61194029850746,44.234042553191486,45.98753894080997,48.289592760180994,50.1,51.58132530120482,53.48322147651007,55.82769230769231,57.47140649149923,60.31643625192012,62.35494880546075,64.1170731707317,66.02211690363349,67.50488599348535,70.45141065830721,72.5925925925926,74.14214876033058,76.33070866141732,78.21001615508885,80.61661341853035,81.73913043478261,84.46822742474916,87.2411575562701,87.96140350877192,91.58230088495576,93.89273356401384,94.29617304492513,96.41438356164383,98.50871080139373,100.8381601362862,102.10896309314587
251,6.73305954825462,8.742724097788125,9.979141104294479,12.029850746268657,13.304461942257218,15.082337317397078,16.749307479224377,19.062326869806093,20.723287671232878,22.701351351351352,24.402836879432623,25.613445378151262,28.139470013947,29.83139534883721,31.385991058122205,33.707317073170735,35.69005847953216,37.734939759036145,39.583333333333336,42.18934911242604,44.006163328197225,45.895384615384614,47.763578274760384,50.66266866566717,51.71606864274571,53.86003110419907,56.221518987341774,58.48888888888889,59.67307692307692,62.53521126760563,64.79099678456592,66.3741935483871,68.38304552590267,69.6887417218543,71.13636363636364,74.77367576243981,75.71239669421487,77.82692307692308,80.24365482233503,81.35135135135135,83.97749196141478,86.11764705882354,89.61344537815125,90.32343234323433,93.61888111888112,94.35093696763202,96.59837398373983,98.8848080133556,100.65313028764805,102.02020202020202
250,6.3618143459915615,9.176008968609866,10.071345029239765,11.239490445859873,13.470892626131953,14.758344459279039,16.684065934065934,18.88219895287958,20.56378600823045,22.78735632183908,24.228448275862068,26.85631349782293,27.917613636363637,30.031930333817126,32.023460410557185,33.70162481536189,35.83783783783784,38.41875,40.601190476190474,41.878787878787875,43.897590361445786,45.68970814132104,48.33898305084746,49.58154859967051,51.58850226928896,54.170144462279296,55.436619718309856,58.590111642743224,60.119601328903656,62.003338898163605,64.03755868544602,66.1504,67.71150729335494,70.25236593059937,71.49180327868852,73.89785831960461,75.79611650485437,78.39469320066335,81.63665594855306,82.62090483619345,84.30985915492958,85.58490566037736,87.75510204081633,90.48324514991182,91.5126050420168,93.97685950413224,97.07401032702238,98.3841059602649,99.68384879725086,103.19327731092437
249,6.559536354056902,8.723094170403588,10.618311533888228,11.704294478527608,13.39002557544757,15.436675461741425,16.523287671232875,18.259365994236312,20.74596182085169,22.90304709141274,24.3125,25.657553956834533,28.534711964549484,30.20534458509142,31.594405594405593,33.84888888888889,36.12816691505216,38.22680412371134,39.75558867362146,42.54931714719272,44.17351598173516,45.214723926380366,47.8370607028754,50.19512195121951,52.45253164556962,54.1733746130031,55.903083700440526,58.52173913043478,59.67845659163987,61.93251533742331,64.65568369028007,66.83544303797468,69.45662847790507,69.79834710743802,72.10350584307179,74.814332247557,76.30870279146141,77.88741721854305,80.87919463087249,81.91452991452991,84.13913043478261,85.99660441426145,87.77015437392797,91.24879614767255,92.7318718381113,94.38341968911917,96.32673267326733,98.29351535836177,100.3097643097643,102.73504273504274
248,6.66017316017316,8.76736493936053,10.666265060240963,12.102091020910208,13.588157894736842,15.200808625336927,17.16643550624133,19.07681755829904,20.68421052631579,22.09103840682788,24.162921348314608,26.345985401459853,28.10810810810811,29.958333333333332,32.25997045790251,33.6048632218845,35.98830409356725,38.2874432677761,40.20795107033639,41.17820324005891,44.25806451612903,45.4984520123839,47.74506828528073,49.9622641509434,52.17391304347826,53.77560975609756,55.82769230769231,58.89201877934272,59.78187403993856,62.03225806451613,64.15481832543443,66.8597842835131,67.86378737541528,69.43739837398374,72.1947194719472,74.17834394904459,76.22,77.92242833052276,80.4,81.99376947040498,84.10932475884245,86.85625965996908,87.97054009819968,91.14285714285714,92.73648648648648,94.7105719237435,96.02653399668326,97.8610662358643,101.5979020979021,101.64203612479474
247,6.568893528183716,8.534936998854525,10.00121359223301,11.633928571428571,13.47247119078105,15.250343878954608,16.62101063829787,18.768606224627874,20.82468443197756,22.25,23.76619718309859,26.013986013986013,28.002962962962965,30.193732193732195,32.568940493468794,34.111436950146626,35.95757575757576,38.07272727272727,40.26527570789866,42.10526315789474,43.921135646687695,46.53333333333333,47.916666666666664,49.562790697674416,52.225755166931634,53.337620578778136,55.849918433931485,57.839080459770116,60.881410256410255,62.142857142857146,64.36942675159236,65.44516129032257,67.3905996758509,70.6930693069307,71.84210526315789,74.72368421052632,76.52682926829269,78.81028938906752,80.6376811594203,82.31292517006803,84.68852459016394,85.7469670710572,86.72758037225043,89.46179401993355,92.45733788395904,94.42105263157895,94.95918367346938,98.11884550084889,100.40589198036007,101.52801358234295
246,6.478352692713833,8.914606741573033,9.992700729927007,11.64223602484472,13.171355498721228,14.9321608040201,17.019710906701707,18.419220055710305,20.73956834532374,22.260371959942777,24.902439024390244,25.92265193370166,28.694890510948905,29.449704142011836,31.1864406779661,34.20183486238532,35.894578313253014,37.78378378378378,40.19119878603945,41.92481203007519,43.80091883614089,45.793103448275865,47.46585735963581,49.54838709677419,51.77195685670262,53.53178294573643,55.864992150706435,57.86666666666667,59.76560121765601,61.6875,64.40956651718983,65.76623376623377,68.3232,70.14262023217248,72.47892074198988,74.49093904448105,75.9505766062603,79.2439024390244,79.7186440677966,81.50943396226415,83.93265993265993,86.42307692307692,88.41652892561983,89.28571428571429,91.53061224489795,94.44518272425249,97.21367521367522,98.69752066115703,100.66213921901527,101.94003527336861
245,6.6697435897435895,8.774155995343422,10.816884661117717,11.464467005076141,13.035294117647059,15.153743315508022,16.969168900804288,18.70731707317073,20.779291553133515,22.30056179775281,24.335724533715926,26.20689655172414,28.291907514450866,30.227272727272727,32.45416078984485,33.61424332344214,36.3993993993994,37.936708860759495,40.375,42.04204204204204,43.81520119225037,45.83606557377049,47.823170731707314,49.94695787831513,51.50554675118859,53.361702127659576,56.06655574043261,58.07073954983923,59.45682888540031,61.800947867298575,63.552587646076795,66.83544303797468,68.36923076923077,69.58631415241058,72.47191011235955,74.23950233281494,76.30870279146141,78.09294320137694,79.91176470588235,82.37623762376238,83.23411371237458,86.16425120772946,88.09415584415585,89.81755593803787,92.72292993630573,95.06666666666666,95.2327868852459,97.70515097690941,100.81895093062606,102.30263157894737
244,6.366420274551214,8.829545454545455,10.014634146341463,11.933742331288343,13.451156812339331,15.460440985732815,16.60655737704918,19.105898123324398,20.47994467496542,22.477464788732394,23.96595744680851,25.81132075471698,27.927325581395348,30.30635838150289,32.0940170940171,33.62942008486563,36.42857142857143,37.91379310344828,39.699855699855696,41.65680473372781,43.31045241809672,46.246246246246244,47.96341463414634,49.54601226993865,53.013910355486864,54.25736434108527,56.07373271889401,57.696969696969695,59.626168224299064,62.19512195121951,63.45996860282575,65.30407523510972,67.49546827794562,69.93959731543625,71.76100628930817,73.68280467445743,76.55172413793103,78.06451612903226,79.89627228525121,82.98217179902755,83.98067632850241,87.1269035532995,89.2532894736842,90.65326633165829,92.52059308072488,94.31543624161074,96.12521739130435,98.3225806451613,101.89403973509934,102.1630615640599
243,6.485005170630817,9.293778801843319,9.633084577114428,11.791403286978507,13.296954314720812,15.356662180349932,16.90403337969402,18.221917808219178,20.676348547717843,22.550143266475644,23.82025677603424,26.413793103448278,27.88826815642458,30.22290076335878,31.576642335766422,34.21879815100154,35.888888888888886,38.27777777777778,39.30218068535826,42.46987951807229,43.87384615384615,45.59370078740157,47.58125,49.857585139318886,51.63551401869159,54.68544600938967,55.79430379746835,59.08661417322835,60.02218700475436,61.5987460815047,64.16507936507936,65.51658767772511,68.2,71.29563812600969,71.20689655172414,74.42307692307692,76.1980198019802,78.27760252365931,80.09677419354838,82.74509803921569,83.3781512605042,86.75409836065573,88.06518010291595,90.19269102990033,92.06219312602292,93.23076923076923,97.20272572402044,98.02597402597402,101.38486842105263,101.69779286926995
242,6.498958333333333,8.691244239631336,10.577514792899409,11.478684531059683,13.657692307692308,14.683116883116883,16.121130551816957,19.398684210526316,20.144886363636363,22.73611111111111,24.473463687150836,25.433854907539118,27.873529411764707,30.199158485273493,31.89111747851003,34.275555555555556,35.76623376623377,37.27188940092166,40.17621145374449,42.15297450424929,44.46275752773376,45.73860182370821,47.75840978593272,50.282208588957054,52.35849056603774,54.56394453004623,56.025,58.23285486443381,59.54303599374022,61.82692307692308,63.34782608695652,66.49756097560976,68.54662379421222,70.14849921011059,71.73643410852713,74.30031948881789,76.49438202247191,78.2826855123675,80.52836304700162,82.08809135399673,83.84863123993559,85.08038585209003,89.01,90.29315960912052,92.19155844155844,94.87973640856673,95.71760797342192,99.41694915254237,99.87152777777777,101.51515151515152
241,6.879707112970712,8.95766590389016,10.131935881627621,11.946700507614214,13.627727856225931,15.13202614379085,16.986666666666668,18.768817204301076,20.531767955801104,22.277074542897328,24.03125,26.279432624113475,27.89747191011236,29.97979797979798,32.44343891402715,33.77511244377811,35.647577092511014,37.29924812030075,40.19881305637982,41.8348623853211,43.387387387387385,46.0,47.16825396825397,49.44075829383886,51.80250783699059,53.56390977443609,55.52590266875981,57.966412213740455,60.20253164556962,61.53846153846154,64.421875,66.57234726688102,68.20700636942675,69.97738287560581,72.078125,74.34246575342466,76.13461538461539,77.95813204508856,79.5072463768116,82.22585924713584,84.20134228187919,85.55555555555556,89.12727272727273,88.75601374570446,91.98305084745763,93.65630114566285,96.82,97.72549019607843,101.22899505766063,102.6272577996716
240,6.973931178310741,9.11389521640091,10.292397660818713,11.598765432098766,13.537313432835822,15.2,16.780784844384304,18.7896174863388,20.228611500701263,22.53287671232877,24.15745856353591,26.14977973568282,28.321428571428573,29.546511627906977,31.78470254957507,34.077922077922075,36.05908419497784,37.72713643178411,39.91743119266055,41.88163884673748,43.01510574018127,45.60126582278481,47.58146487294469,49.76416539050536,51.64179104477612,54.21613394216134,56.25,57.93975903614458,59.93026941362916,61.354838709677416,63.96333333333333,65.8314785373609,68.38032786885246,69.70266040688576,71.69082125603865,74.0736,75.70114942528735,79.04507512520868,80.8457711442786,81.94489465153971,83.29952456418384,85.5073409461664,87.97377049180328,89.69774919614147,93.47826086956522,94.45333333333333,96.4983388704319,98.37623762376238,100.40983606557377,101.37693631669535
239,6.9460020768431985,9.28335170893054,10.425149700598803,12.323529411764707,13.217932752179328,15.234354194407457,17.041610738255034,18.36849132176235,20.394594594594594,22.305475504322768,23.970833333333335,26.274725274725274,27.96153846153846,29.828737300435414,32.67705382436261,34.31548480463097,36.137724550898206,38.23668639053255,40.05555555555556,41.89928057553957,43.96974281391831,45.629629629629626,47.66091051805338,49.18432510885341,51.4792899408284,53.76543209876543,56.17937219730942,57.073482428115014,59.58181818181818,61.205564142194746,63.471518987341774,66.24048706240487,67.64742589703589,69.73834586466165,71.38385502471169,73.72523961661342,75.5392,77.85365853658537,79.89935064935065,82.67558528428094,83.968,86.11320754716981,87.4625850340136,90.60627177700349,92.36453201970443,93.26678141135973,96.01650165016501,97.53463587921847,99.52068965517242,101.89655172413794
238,6.551901336073998,9.148232611174459,10.289411764705882,12.478048780487805,13.684143222506394,15.062909567496723,17.12924281984334,18.81917808219178,20.509485094850948,22.77027027027027,24.481894150417826,26.379888268156424,28.112947658402202,30.005730659025787,32.1044776119403,33.671988388969524,35.520119225037256,38.07079646017699,39.90279823269514,42.066869300911854,44.37147102526003,45.89247311827957,48.53211009174312,50.23076923076923,51.489028213166144,54.09865470852018,56.67906976744186,57.414561664190195,59.035714285714285,61.44230769230769,64.228125,66.49350649350649,67.4784,70.31818181818181,71.49425287356321,74.13157894736842,75.86868686868686,77.93939393939394,80.8695652173913,81.38801261829653,83.63727121464227,85.99322033898305,88.21221864951768,90.32727272727273,92.47974068071312,93.92,95.80191693290735,98.37037037037037,99.79666666666667,101.27795527156549
237,7.015923566878981,9.120551090700344,10.713759213759214,11.650062266500623,13.81023720349563,15.507692307692308,16.63648468708389,18.841666666666665,20.502808988764045,22.858299595141702,24.677419354838708,26.334763948497855,27.469565217391306,30.420749279538907,31.93409742120344,34.43988269794721,36.3,38.19263456090651,39.66717095310136,42.02080237741456,43.42688330871492,45.91591591591592,47.88753799392097,50.01197604790419,52.009273570324574,54.27552674230146,55.090062111801245,57.45691056910569,59.54303599374022,60.92879256965944,64.40776699029126,65.40880503144655,68.65700483091787,69.26708074534162,71.73374613003097,73.94594594594595,76.56782334384857,77.78523489932886,80.1182108626198,82.67558528428094,84.02635914332784,86.54974704890388,88.66896551724138,90.75907590759076,92.13921901528013,94.08414239482201,96.18604651162791,98.69752066115703,99.66383701188455,102.22222222222223
236,6.98936170212766,8.97163120567376,10.141162514827995,11.795343137254902,13.627272727272727,15.646981627296588,16.807133421400263,18.25207756232687,20.754507628294036,22.55910987482615,23.759831460674157,26.365714285714287,28.254335260115607,29.689655172413794,31.645021645021647,33.874084919472914,36.174418604651166,37.63876651982379,39.372832369942195,41.014925373134325,44.02335766423358,46.42622950819672,47.5218045112782,49.886792452830186,51.55038759689923,54.189473684210526,56.04416403785489,57.921996879875195,60.110759493670884,62.142857142857146,64.1246105919003,65.45454545454545,67.86499215070644,70.30322580645161,72.14516129032258,74.34910277324633,75.69558101472995,77.91798107255521,79.97156398104265,82.09150326797386,84.44370860927152,86.9205298013245,88.11129296235679,90.0567612687813,92.01724137931035,93.50572831423895,96.88245315161839,98.28571428571429,99.29372937293729,102.23285486443382
235,6.785485592315902,9.123734533183352,10.448931116389549,11.755915317559154,13.489116517285531,15.58051948051948,17.017931034482757,19.001362397820163,20.39112343966713,22.30661040787623,23.888412017167383,26.168079096045197,28.91725105189341,29.79743223965763,31.965811965811966,33.7856093979442,35.83918128654971,38.18343195266272,40.08915304606241,41.990950226244344,44.1,45.76543209876543,47.763803680981596,49.141158989598814,52.4,54.156299840510364,55.736334405144696,57.99030694668821,59.44548286604361,62.42718446601942,63.488,65.62282091917591,68.62738853503184,69.78947368421052,71.8769716088328,73.9367088607595,75.76470588235294,78.125,80.03588907014682,81.86915887850468,83.83974358974359,86.30322580645161,87.97054009819968,90.96795952782462,91.64725457570715,93.82781456953643,96.04006677796328,98.8993288590604,99.62520729684908,103.79310344827586
234,6.91866527632951,9.21380846325167,10.496420047732697,11.979038224414303,13.396984924623116,15.359353970390309,17.26729986431479,18.56781914893617,20.949333333333332,22.36804564907275,24.13888888888889,26.352272727272727,27.896995708154506,30.22284122562674,31.685878962536023,34.55037593984962,35.35,38.07079646017699,39.928358208955224,41.6,44.17553956834532,46.089020771513354,47.42194744976816,49.78041543026706,51.86011904761905,54.099378881987576,55.75270479134467,58.6025641025641,59.19492868462758,61.854714064914994,63.05246913580247,65.42902711323764,67.77251184834124,70.176,71.28547579298831,74.05714285714286,75.7398119122257,78.4476650563607,80.22503961965134,81.86666666666666,83.9424703891709,86.06557377049181,87.87269681742043,89.50778816199377,91.83986371379898,95.32348111658456,96.38983050847457,96.31946755407654,100.57049180327868,102.46710526315789
233,7.389247311827957,9.401785714285714,10.535244922341697,11.828395061728395,13.760651629072681,15.187002652519894,16.983094928478543,18.93527080581242,20.725895316804408,22.356852103120758,24.371631205673758,25.937072503419973,28.62154696132597,29.661721068249257,31.921397379912662,33.6047197640118,35.9885877318117,38.01724137931034,39.71026722925457,42.33532934131737,44.11280487804878,45.559322033898304,47.23397913561848,50.50306748466258,51.726726726726724,53.45794392523364,55.59057437407953,57.7024,59.927215189873415,62.7906976744186,64.08988764044943,66.58682634730539,67.88272583201268,70.98901098901099,72.06201550387597,73.69544740973312,76.41679626749611,77.20826709062003,80.30541871921183,82.34146341463415,83.21381578947368,86.85229202037351,88.41254125412541,89.48397976391232,91.71156893819334,93.8839590443686,95.44368600682594,98.2251655629139,100.61769616026712,103.55329949238579
232,6.837474120082816,9.292096219931272,10.503090234857849,12.127340823970037,13.11489898989899,15.01834862385321,16.720626631853786,18.516914749661705,21.061728395061728,22.376210235131396,24.12167832167832,26.162790697674417,28.285302593659942,29.811764705882354,31.93006993006993,33.790530846484934,36.58479532163743,38.089285714285715,39.971181556195965,41.955555555555556,43.76047904191617,45.44375,47.809379727685325,50.23088455772114,51.84049079754601,53.364197530864196,56.06106870229008,58.08414239482201,59.03725782414307,62.207357859531776,63.72488408037094,65.74638844301765,68.0064,69.71608832807571,72.37096774193549,75.03403565640194,75.53429027113238,77.34838709677419,79.23613312202852,81.56606851549755,84.63242375601926,86.14354066985646,87.68352365415987,90.69677419354839,90.77054794520548,93.79512195121951,97.23076923076923,97.55591572123177,100.0988467874794,103.21543408360128
231,7.123819517313746,9.497168742921858,10.496420047732697,11.840543881334982,13.80958549222798,15.0,17.3359477124183,18.690735694822887,20.16937669376694,22.742382271468145,24.753782668500687,26.187938288920055,27.75574712643678,30.02958579881657,31.678622668579628,33.95177304964539,35.84457478005865,37.80753138075314,39.76347305389221,42.208955223880594,43.511244377811096,45.81374045801527,47.856502242152466,49.94090202177294,51.931993817619784,53.965354330708664,55.74193548387097,57.649612403100775,60.249578414839796,61.65644171779141,64.00647249190939,66.05128205128206,67.46666666666667,70.0031007751938,71.82235834609494,74.26415094339623,76.26299694189602,78.11456628477904,80.64193548387097,82.1656050955414,84.51290322580645,85.6258064516129,87.97054009819968,89.63513513513513,92.58373205741627,94.09771986970684,96.55271565495208,98.3801652892562,100.53721682847896,101.10584518167457
230,6.996891191709844,9.036871508379889,10.511709601873536,11.933655006031364,13.76687898089172,15.342857142857143,17.054018445322793,18.980366492146597,20.26086956521739,22.119549929676513,24.507649513212794,25.822349570200572,28.24137931034483,29.734870317002883,31.924198250728864,33.72594752186589,36.0,37.49333333333333,39.47202295552367,41.53846153846154,43.76842105263158,45.666666666666664,47.37313432835821,49.51807228915663,51.76110260336907,53.88519637462235,55.470499243570345,57.374233128834355,60.20030349013657,61.30030959752322,63.2753164556962,66.2,68.38679245283019,69.93364928909952,71.65094339622641,73.9837925445705,75.71523178807946,78.25,79.4976,81.54589371980677,83.32471728594507,85.97647058823529,88.17034700315457,90.20344287949922,92.23880597014926,93.36184210526316,95.25752508361204,97.4819897084048,99.1686541737649,101.65289256198348
229,6.980042016806722,9.108527131782946,10.330607476635514,11.887792848335389,14.167088607594936,15.054089709762533,17.43239625167336,19.041551246537395,20.332,22.77173913043478,24.269601100412654,26.37037037037037,27.823933975240717,30.295081967213115,31.604046242774565,34.17872340425532,35.71259259259259,37.77134587554269,39.33843797856049,41.27536231884058,44.24665676077266,45.70238095238095,47.943661971830984,49.84615384615385,51.31964809384164,53.662100456621005,55.443396226415096,57.23076923076923,59.62111801242236,61.94805194805195,63.60182370820669,65.32153392330383,67.87086614173228,70.74636510500808,72.75409836065573,73.79160186625194,75.20325203252033,77.80094786729858,80.071875,81.58154859967051,83.79763912310287,85.94744976816074,88.30485762144053,90.50586264656616,92.36065573770492,94.24755700325733,95.70627062706271,98.34146341463415,101.12599681020734,102.35690235690235
228,7.312302839116719,9.355605889014722,10.758620689655173,11.706535141800247,13.5975,15.562897077509529,16.76319350473613,18.06199460916442,20.573972602739726,22.540983606557376,24.796348314606742,26.444130127298443,28.1606648199446,30.016949152542374,31.990950226244344,34.18803418803419,35.74486803519061,38.123893805309734,40.09275362318841,41.62083936324168,43.86943620178042,45.28654970760234,48.10635155096012,49.72769953051643,52.19435736677116,54.298780487804876,56.16320474777448,57.58990536277602,59.61609907120743,61.502347417840376,63.50075642965204,65.9708265802269,67.56398104265404,69.49450549450549,72.60061919504643,73.88235294117646,75.76470588235294,78.07051282051282,80.13526570048309,82.61437908496733,84.10932475884245,85.3907284768212,87.68627450980392,89.96491228070175,92.47974068071312,94.08077544426494,96.30016313213703,98.32928942807625,98.95765472312704,103.54131534569983
227,7.660531697341513,9.163472378804961,11.109154929577464,12.13771712158809,14.10440251572327,15.259822560202789,17.017218543046358,18.79700272479564,20.20249653259362,22.644295302013422,24.310443490701,25.75206611570248,28.633380884450784,30.27207977207977,31.93409742120344,33.591160220994475,35.5609756097561,37.91104734576758,40.350515463917525,41.47275405007364,44.137724550898206,46.345821325648416,47.93684210526316,49.63467492260062,51.44596651445966,53.54858934169279,54.816944024205746,58.11480362537765,59.22473604826546,61.4218009478673,63.670364500792395,65.26443768996961,68.08734939759036,69.79242174629324,71.72307692307692,73.70886075949367,76.27140549273021,77.48776508972267,80.54486133768353,83.00469483568075,84.09250398724083,85.85488958990537,88.30963665086888,90.15334420880913,90.87237479806139,93.78352180936996,96.00656814449918,98.50980392156863,100.23089430894309,102.47933884297521
226,6.718913270637408,9.416756176154673,10.770318021201414,12.020506634499396,13.230576441102757,15.00259067357513,17.39821882951654,18.754316069057104,21.006993006993007,22.535714285714285,24.31105047748977,25.980419580419582,27.704918032786885,29.745042492917847,31.757322175732217,34.01759530791789,35.58020989505248,37.5606936416185,40.42922374429224,41.06038291605302,43.949367088607595,46.565597667638485,47.75038051750381,49.957703927492446,51.940993788819874,54.042296072507554,55.86486486486486,57.46236559139785,60.01261829652997,61.495327102803735,63.65463108320251,64.93203883495146,67.74257425742574,70.98901098901099,72.03554119547657,73.6128,76.62654320987654,78.6624203821656,80.18012422360249,81.19800332778702,83.65271317829458,85.68844221105527,87.92332268370608,89.30049261083744,91.03789126853377,94.84227642276423,96.1294498381877,97.83015597920277,100.1092715231788,103.18791946308725
225,7.44912641315519,9.903333333333334,11.069493521790342,11.940963855421687,13.98970398970399,15.445169712793733,16.83815789473684,18.988,20.833333333333332,22.350415512465375,24.178521617852162,26.23955431754875,28.52463768115942,30.451038575667656,32.064421669106885,34.44380403458213,36.181311018131105,38.08393632416787,39.880640465793306,41.86466165413534,43.70358814352574,46.048048048048045,47.470319634703195,49.57611940298507,51.84638109305761,53.078149920255186,55.55844155844156,58.48698315467075,59.514592933947775,62.31839258114374,63.56379821958457,66.64220183486239,68.33179723502305,69.60629921259843,73.46749226006192,73.23364485981308,75.80763358778626,78.6078431372549,80.163132137031,82.67515923566879,83.78260869565217,85.79016393442623,87.26470588235294,89.68152866242038,91.7007874015748,94.06741573033707,95.83116883116882,98.44585987261146,100.57471264367815,102.83333333333333
224,7.002169197396963,9.60364464692483,10.773739742086752,12.559902200488997,13.406931964056483,15.654193548387097,16.735064935064933,18.66931216931217,20.36351531291611,22.532885906040267,24.498614958448755,26.318918918918918,27.991163475699558,30.230440967283073,32.13687150837989,33.44606413994169,35.99121522693997,37.64359351988218,39.82532751091703,41.413843888070694,43.89519650655022,45.547400611620795,48.14264919941776,50.09345794392523,51.94319880418535,53.49924127465857,55.62599049128368,57.4601226993865,60.3093415007657,62.760736196319016,64.25276461295418,66.41130298273156,67.82208588957056,69.77029096477794,72.48840803709429,74.26415094339623,75.4208,77.88741721854305,79.6774193548387,81.70212765957447,83.19805194805195,85.52224052718287,87.66183574879227,89.81587301587301,92.46774193548387,93.66174055829228,95.83116883116882,98.18892508143323,99.93103448275862,101.73228346456693
223,6.990634755463059,10.088888888888889,10.856975381008207,12.244103773584905,13.789203084832906,15.397849462365592,17.06103896103896,18.6158940397351,20.616402116402117,22.81951871657754,24.147180192572215,26.379888268156424,27.95,29.97938144329897,31.62049861495845,34.12076583210604,36.07375886524823,37.75480059084195,39.21159420289855,41.89312977099237,43.83673469387755,45.7906976744186,48.01206636500754,50.81112737920937,51.684532924961715,53.70238095238095,55.80273141122913,57.18787878787879,59.67987804878049,61.80952380952381,63.349922239502334,65.66106870229008,67.78378378378379,69.51351351351352,71.49180327868852,73.91849529780565,75.53429027113238,77.43622047244095,79.79310344827586,81.04918032786885,83.86666666666666,85.89067524115755,87.075,89.6,92.46774193548387,93.64019448946516,95.46875,98.42833052276559,100.53311793214863,101.50753768844221
222,7.238095238095238,9.640311804008908,10.56338028169014,12.765269461077844,13.560099132589839,15.223514211886306,17.2158940397351,19.277848911651727,20.870147255689425,22.591032608695652,24.421750663129973,26.486187845303867,28.0,30.355862068965518,31.45015105740181,33.422222222222224,35.92732558139535,37.92065663474692,39.554545454545455,41.7008797653959,43.972727272727276,45.22411128284389,47.65765765765766,49.214285714285715,51.70876671619614,53.1063829787234,56.34782608695652,57.80354267310789,59.836666666666666,62.518740629685155,64.26349206349207,65.85648854961832,68.04567699836868,69.86870229007634,71.22028526148969,73.69278996865204,75.95038759689922,78.08387096774193,79.791730474732,81.73913043478261,83.5303265940902,86.50331125827815,87.7171381031614,90.06711409395973,93.33333333333333,94.3217665615142,95.81059390048154,98.09345794392523,100.08141592920354,101.6051364365971
221,7.212025316455696,9.378596087456847,11.019859813084112,11.683107274969174,13.774936061381075,15.470892626131953,16.963337547408344,18.409574468085108,20.38101604278075,22.034574468085108,24.02335164835165,25.604456824512535,28.348396501457724,30.29310344827586,31.969904240766073,33.39737991266376,35.84457478005865,37.55820895522388,40.24819624819625,41.345029239766085,43.3469387755102,46.11046511627907,47.3589364844904,49.58083832335329,51.574212893553224,54.120845921450154,55.393019726858874,57.65191740412979,60.01510574018127,61.86625194401244,63.732919254658384,66.23492063492064,67.12210200927358,69.64781906300485,71.85647425897037,73.65789473684211,75.84385382059801,77.58842443729904,80.16666666666667,81.88087774294671,82.82,85.20382165605096,87.85516178736518,89.5031055900621,91.35225375626044,93.63754045307444,96.01317957166393,97.86407766990291,99.56549520766774,102.30642504118616
220,7.415611814345992,9.489559164733178,11.338942307692308,12.654522613065327,13.664141414141413,15.587628865979381,17.31741935483871,18.60728744939271,20.834874504623514,22.72326203208556,24.07202216066482,26.531645569620252,27.794316644113668,29.85123966942149,31.963788300835656,33.770014556040756,36.026162790697676,37.65578635014837,40.12665684830633,41.82890855457227,43.33232628398792,45.794561933534744,48.07518796992481,50.04105571847507,52.24887556221889,53.89090909090909,55.97260273972603,57.74726989079563,59.406060606060606,61.99052132701422,64.12398042414355,65.59006211180125,67.55172413793103,69.26708074534162,72.46231155778895,73.46708463949844,75.66917293233082,78.5173501577287,80.40194489465154,80.93333333333334,83.81072555205047,86.03883495145631,86.79752704791345,90.12780656303973,91.7910447761194,93.05228758169935,95.89261744966443,97.65232358003442,99.34246575342466,102.02020202020202
219,7.144957983193278,9.36759776536313,10.510440835266822,12.55640050697085,14.118372379778052,15.31917631917632,17.221354166666668,18.743624161073825,20.760928961748633,23.07837837837838,23.8589562764457,25.946853146853147,28.1606648199446,30.262626262626263,32.23495702005731,33.79615952732644,36.032069970845484,38.27982326951399,39.888888888888886,41.51472650771389,43.66808510638298,45.47953216374269,47.67151162790697,50.09323308270677,51.85735512630015,54.166666666666664,55.37014925373134,57.22118380062305,59.87384615384615,61.84331797235023,63.473851030110936,65.76687116564418,67.58558558558559,70.4399375975039,71.17378048780488,73.48335974643423,75.477537437604,77.91496062992125,79.24401913875599,81.86625194401245,83.5744,86.25949367088607,87.68903436988543,89.53164556962025,91.49501661129568,93.63754045307444,96.32289950576606,99.09677419354838,100.50479233226837,101.08024691358025
218,7.543478260869565,9.223981900452488,10.569866342648846,11.995092024539877,13.606741573033707,15.214739517153749,16.735294117647058,18.648074369189906,20.594202898550726,22.723346828609987,24.15186615186615,26.155878467635404,28.03994293865906,30.281767955801104,32.675438596491226,33.876967095851214,35.49620637329287,37.75107296137339,39.63558106169297,41.93265007320644,43.20726172465961,45.97901049475262,47.71385991058122,49.63467492260062,51.43288084464555,54.275,55.81929555895865,57.74454828660436,59.68759571209801,61.698113207547166,63.57710651828299,65.17972350230414,67.88871224165342,70.01875,72.31496062992126,73.671826625387,75.82998454404945,77.24183006535948,79.45341614906832,82.48062015503876,83.87581699346406,86.12322274881517,88.02194357366771,89.14471544715447,91.40625,93.03870967741935,95.83116883116882,97.63543441226575,99.81176470588235,101.71821305841924
217,7.517985611510792,9.391799544419134,10.773041474654377,12.385078219013238,14.019950124688279,15.601532567049809,16.97179487179487,19.033333333333335,20.933694181326118,22.77038043478261,24.464985994397757,26.610878661087867,28.226519337016576,29.972375690607734,32.38297872340426,34.22727272727273,36.02493074792244,38.272596843615496,39.90577507598784,41.54320987654321,43.41573033707865,45.651651651651655,47.66265060240964,50.03636363636364,51.92307692307692,53.74124809741248,54.974436090225566,57.77643504531722,60.039755351681954,61.71945701357466,63.94053208137715,65.69470404984423,67.76415094339623,69.43973941368078,71.47011308562197,73.77049180327869,75.39403453689168,78.26332288401254,78.8792270531401,80.8974358974359,83.94312796208531,86.7228525121556,87.80906148867314,90.42857142857143,91.66386554621849,93.15,94.94472361809045,98.25,99.65337423312883,101.61812297734627
216,7.35625,10.152078774617069,11.26266195524146,12.527980535279806,13.755667506297229,15.858429858429858,17.02496714848883,18.251012145748987,20.62204724409449,22.910547396528706,24.230974632843793,26.17297297297297,28.20891364902507,29.497942386831276,32.0114122681883,34.176555716353114,36.01154401154401,37.80547112462006,39.5878962536023,41.8962962962963,43.55315870570108,45.8751902587519,48.23030303030303,49.64776119402985,51.57657657657658,54.67473524962178,55.34604105571847,58.1505376344086,60.178403755868544,61.86046511627907,63.8989280245023,65.7271364317841,67.2241112828439,70.07951070336391,71.1006289308176,73.10939907550078,76.50461538461539,78.3104,78.94402420574886,81.79775280898876,83.16037735849056,86.9010989010989,87.93569131832797,89.63975155279503,92.36111111111111,93.96065573770491,95.67043618739903,98.67103109656301,100.65313028764805,102.06540447504302
215,7.2745098039215685,9.573046432616081,10.841176470588236,12.453681710213777,14.221542227662178,15.985842985842986,16.79972936400541,19.1484888304862,20.63809523809524,22.635761589403973,24.341632088520054,26.662968099861303,27.716643741403026,30.259917920656633,32.09497206703911,33.9803094233474,35.36194563662375,37.774647887323944,40.48908296943232,41.948424068767906,43.694524495677236,45.648414985590776,47.37931034482759,49.976470588235294,51.029411764705884,53.95658465991317,56.099533437013996,57.513513513513516,59.690184049079754,61.88905547226387,63.5796178343949,66.34503816793894,67.21286370597244,69.61392405063292,71.69184290030212,72.99692307692308,75.5392,77.75654853620955,80.01290322580645,81.82370820668693,83.25382262996942,85.26210350584307,87.6512,89.5663430420712,92.99500831946756,92.73131955484897,95.6923076923077,97.81132075471699,99.9184339314845,101.76565008025682
214,7.268862911795962,9.921478060046189,10.910776361529548,12.49204406364749,14.166666666666666,15.175937904269082,17.006518904823988,18.831800262812088,20.630727762803236,22.489851150202977,24.506105834464044,26.339118825100133,28.110041265474553,29.814084507042253,32.73115220483641,34.74542897327707,35.90317700453858,37.60953800298063,40.022408963585434,42.123893805309734,44.24665676077266,45.90163934426229,47.19207317073171,48.93693693693694,51.98529411764706,53.80392156862745,55.710407239819006,58.28054298642534,60.154798761609904,60.925925925925924,64.84839203675345,65.51419558359622,67.3511811023622,69.62630792227205,71.31661442006269,73.3913043478261,75.96870109546165,78.07717041800643,79.875,81.408,83.84863123993559,85.22132471728594,87.35433070866142,90.21732283464567,92.3529411764706,93.23697478991596,95.9805510534846,97.20754716981132,99.9342105263158,102.63157894736842
213,7.847848898216159,9.92517006802721,11.403800475059382,12.274846625766871,14.18601747815231,15.462033462033462,17.304177545691907,19.224,20.85072655217966,22.81367292225201,24.607629427792915,26.554755043227665,28.02836879432624,30.2537517053206,31.88034188034188,34.01719197707737,35.375174337517436,37.13142857142857,39.48051948051948,41.87683284457478,44.0635838150289,46.09826589595376,47.779761904761905,49.99406528189911,51.76470588235294,53.54858934169279,56.05792682926829,57.66510172143975,59.74920634920635,61.6191904047976,62.891373801916934,65.09486780715396,67.67964071856288,70.34868421052632,71.23397435897436,73.32923076923078,75.19741100323624,77.41835147744946,80.05900621118012,82.32633279483038,83.90697674418605,85.57009345794393,87.9835255354201,88.58085808580859,91.30856219709209,93.04376012965965,95.24092409240924,97.85507246376811,100.82692307692308,101.79738562091504
212,7.6655982905982905,9.36923076923077,10.982332155477032,12.378934624697337,13.786717752234994,15.412371134020619,16.958387516254877,18.994715984147952,20.77570093457944,21.99339498018494,24.417004048582996,26.23293172690763,28.389972144846798,29.626062322946176,32.19512195121951,33.86099290780142,35.49122807017544,38.230088495575224,39.830028328611895,41.26984126984127,43.28048780487805,45.033773861967695,48.050520059435364,49.61639824304539,51.195814648729446,53.36244541484716,56.3405572755418,57.4468085106383,59.749622926093515,61.3353115727003,65.07669172932331,65.3978159126365,67.72615384615385,69.74096385542168,70.84720121028744,73.58241758241758,76.30529595015577,77.59098228663446,79.64077669902913,81.70491803278688,84.17218543046357,85.66887417218543,86.94654088050315,89.55877616747182,91.30225080385853,94.64114832535886,95.3536,97.78983050847458,99.56299840510367,102.92207792207792
211,7.837013669821241,10.233592880978865,11.024561403508772,12.244746600741657,13.986005089058525,14.932379713914175,17.5126582278481,18.641927083333332,20.470827679782904,22.705882352941178,24.10242587601078,25.88950276243094,27.91655076495132,30.132963988919666,32.13986013986014,34.05128205128205,36.35643564356435,38.023054755043226,39.796561604584525,42.14605067064083,43.24752475247525,45.76251788268956,47.492242595204516,49.595166163142,51.885369532428356,53.77185185185185,56.16320474777448,57.6219512195122,59.61860465116279,61.59126365054602,64.01860465116279,64.99378881987577,67.959375,69.17057902973396,71.91626409017714,74.01869158878505,75.43457189014539,76.61889250814332,80.08,81.45015105740181,83.45016077170418,85.53893129770992,88.09076175040519,91.86970684039088,91.78512396694215,93.35073409461664,94.76923076923077,99.07317073170732,100.1471048513302,101.43540669856459
210,7.981914893617021,9.719318181818181,11.532863849765258,11.674473067915692,14.314465408805031,15.713188220230474,17.567979669631512,18.458715596330276,20.613031914893618,22.60483870967742,24.523746701846967,25.98913043478261,28.13406292749658,29.902173913043477,31.798365122615802,34.03389830508475,36.58166189111748,37.55357142857143,39.747126436781606,41.483594864479315,43.76311844077961,45.93265007320644,48.225806451612904,49.62461538461538,51.791044776119406,53.562231759656655,56.22443181818182,57.52076677316294,59.21556886227545,61.74311926605505,64.015479876161,65.79719188767551,67.11179173047474,69.93977812995246,71.66931637519873,73.98468606431852,75.73708920187794,77.198738170347,79.6461038961039,83.0313014827018,83.5496062992126,86.29951690821257,87.89308176100629,89.54385964912281,92.01277955271566,93.79804560260587,96.04006677796328,98.16666666666667,99.48986486486487,101.15702479338843
209,7.758333333333334,9.842105263157896,11.299655568312284,12.635379061371841,13.842874543239951,15.536523929471032,16.968233799237613,19.424281984334204,21.018791946308724,22.654193548387095,24.56388888888889,26.324360699865412,28.44536652835408,30.382147838214784,32.103004291845494,33.88235294117647,35.75358166189112,38.039660056657226,39.511045655375554,41.068249258160236,44.34,45.16129032258065,47.60232220609579,49.642857142857146,52.41691842900302,53.654545454545456,55.31707317073171,57.82954545454545,59.98136645962733,62.31839258114374,63.52850539291217,65.76146788990826,67.52542372881356,68.84080370942813,70.9502262443439,73.84615384615384,75.64968152866243,77.84242424242424,78.99205087440382,81.26182965299685,83.73615635179154,85.84905660377359,88.49677419354839,89.5973597359736,92.02247191011236,93.08235294117647,96.1056,98.10328638497653,98.7632398753894,102.5518341307815
208,7.278622087132725,9.616666666666667,11.6429418742586,12.407862407862408,14.485570890840652,15.594033722438391,17.43260590500642,18.796610169491526,21.31483870967742,23.149019607843137,24.14419225634179,26.362869198312236,28.50558659217877,30.276747503566334,32.12164073550212,34.0,35.30028328611898,38.141643059490086,39.3909224011713,42.08092485549133,43.52173913043478,45.21159420289855,48.05663189269747,49.59537572254335,51.3235294117647,53.89954337899543,56.34782608695652,58.106583072100314,59.7339312406577,62.852897473997025,63.24,65.2,67.9,69.87730061349693,71.2824427480916,73.21286370597244,74.94117647058823,77.32069510268562,79.2111801242236,81.13385826771653,83.56937799043062,85.344,87.36507936507937,89.39904610492846,91.89014539579968,93.41975308641975,96.2741935483871,97.53354632587859,100.42174629324548,101.27186009538951
207,7.619402985074627,10.055681818181819,11.172131147540984,12.910950661853189,13.542458808618504,15.858064516129032,17.205357142857142,19.16751269035533,21.108,22.7,24.36520584329349,26.668984700973574,27.826446280991735,30.046008119079836,32.03883495145631,33.81818181818182,35.88620199146515,38.22784810126582,39.623931623931625,41.64305949008499,43.206896551724135,45.77049180327869,47.20524017467249,49.43928035982009,50.81120943952802,53.58720930232558,55.775784753363226,57.770114942528735,58.89368258859784,61.84615384615385,63.265306122448976,64.88073394495413,67.85777777777778,69.2612055641422,72.06842923794713,73.54838709677419,74.77428998505232,76.87213114754098,79.60952380952381,81.47013782542113,83.49771689497717,85.19809825673534,87.25649350649351,88.85161290322581,91.41509433962264,93.88346456692913,95.22675367047309,96.98461538461538,100.14375,101.95121951219512
206,7.872117400419287,10.122425629290618,11.202591283863368,12.620437956204379,14.08560794044665,15.32015306122449,17.77882037533512,19.153645833333332,21.11984021304927,22.374015748031496,23.954239569313593,26.10810810810811,28.513907284768212,29.92826398852224,31.8,34.209944751381215,36.10057471264368,37.39055793991416,39.666666666666664,40.84865629420085,43.34497816593886,44.654761904761905,47.82916053019146,49.30316742081448,51.84094256259205,54.05783866057838,55.588235294117645,58.42388059701493,58.780269058295964,61.35338345864662,63.186602870813395,65.42433234421365,67.753125,70.23125,70.85626911314985,73.29411764705883,75.30658105939006,76.94851794071762,79.57209302325582,81.0207336523126,84.42301710730949,84.78139534883721,87.4874213836478,89.42625607779578,91.53013910355487,93.78064516129032,95.8858024691358,98.2360248447205,99.62790697674419,102.10016155088853
205,7.797055730809674,10.347732181425487,10.936145952109465,12.777912621359222,14.19159456118665,15.636822194199244,17.022135416666668,19.01280409731114,20.525357607282185,22.24,24.61118690313779,26.63598901098901,28.26086956521739,29.71195652173913,32.26027397260274,33.16573033707865,36.022662889518415,38.148471615720524,40.083694083694084,41.8018018018018,43.82608695652174,45.31623931623932,47.79479768786127,49.883720930232556,51.43504531722054,53.63718140929535,55.76635514018692,56.96400625978091,59.52868217054264,62.632375189107414,64.0952380952381,65.62798092209857,67.57611940298507,69.2179104477612,70.99212598425197,73.74018126888218,75.72093023255815,77.5732484076433,80.04,81.55455904334828,84.04680187207488,85.69828926905132,87.6661698956781,89.67885532591416,92.06738131699846,94.21508828250401,95.49443561208267,97.47189097103919,98.79032258064517,101.2965964343598
204,7.871443624868283,10.375831485587582,10.862268518518519,12.412661195779602,14.427509293680297,15.870678617157491,17.214285714285715,19.047745358090186,20.898950131233597,22.786188579017264,23.966622162883844,25.87140902872777,28.64406779661017,29.954301075268816,32.31098430813124,33.893217893217894,35.741109530583216,38.15078236130868,39.642956764295675,41.47308781869688,43.775510204081634,45.97014925373134,47.774480712166174,50.30232558139535,51.80722891566265,53.45794392523364,54.78260869565217,57.413249211356465,59.77810218978102,61.343283582089555,63.12556732223903,65.87365177195686,67.55660377358491,69.66123778501628,71.69954476479515,73.30909090909091,75.51496062992126,77.42277691107644,79.57209302325582,81.996879875195,84.5585023400936,86.12995245641838,87.24038461538461,89.44736842105263,92.41324921135647,93.66996699669967,95.67313915857605,98.17828200972447,99.23464566929134,101.40186915887851
203,7.9916405433646815,9.633037694013304,10.68778801843318,12.21376811594203,14.222906403940886,15.149874055415617,17.14637305699482,18.89119170984456,20.751677852348994,22.509383378016086,24.557463672391016,26.21961325966851,28.350877192982455,30.426136363636363,31.769662921348313,34.231520223152025,35.55833333333333,38.04432132963989,39.42363112391931,41.43646408839779,43.6530612244898,45.83861671469741,47.872093023255815,49.54160583941606,51.42428785607196,53.50380517503805,55.76635514018692,57.25560538116592,59.49620637329287,61.32701421800948,63.952023988006,64.9907120743034,67.40853658536585,69.75151515151515,72.296875,73.25714285714285,76.26299694189602,77.03479576399396,78.85984251968505,81.72307692307692,82.9198717948718,86.20710973724884,88.04113924050633,88.94189602446484,91.54929577464789,94.1732283464567,94.88679245283019,98.0,99.46026490066225,101.24031007751938
202,7.781970649895178,10.401352874859075,11.537058152793614,12.311840562719812,14.139272271016312,16.114102564102563,17.744572158365262,18.982256020278832,20.765415549597854,22.3433242506812,24.586486486486486,26.291950886766713,28.095628415300546,30.192307692307693,32.093023255813954,33.733333333333334,35.72637517630466,37.74857142857143,39.52654232424677,41.531664212076585,43.667647058823526,45.3469387755102,47.48615384615385,49.716738197424895,51.53508771929825,53.911764705882355,55.545180722891565,58.236559139784944,59.30434782608695,61.72727272727273,63.175355450236964,65.64350453172206,67.1963746223565,70.04107424960506,70.95166163141994,73.43119266055047,75.92944785276073,77.19685039370079,79.08333333333333,81.21951219512195,83.90402476780186,85.69302325581396,87.95772357723577,89.76,92.14968152866243,93.02711323763955,95.19365079365079,97.25081433224756,99.44353518821605,101.65837479270316
201,7.874867444326617,10.336263736263737,10.975495915985997,12.744047619047619,14.098339719029374,15.91645885286783,17.38276299112801,18.873577749683946,21.27916120576671,22.859025032938078,24.30971128608924,26.774373259052926,28.46090534979424,29.84869325997249,32.166666666666664,34.04949053857351,35.796940194714885,38.4066852367688,39.54651162790697,41.659513590844064,43.49554896142433,45.33913043478261,48.034236804564905,49.222065063649225,51.89504373177842,53.674963396778914,55.2876304023845,58.05940594059406,59.15467075038285,61.040462427745666,64.73252279635258,65.33333333333333,67.49096385542168,69.5548780487805,71.23595505617978,73.35211267605634,75.27586206896552,78.2113323124043,79.92890262751159,80.87774294670847,83.14953271028037,85.08038585209003,88.49085365853658,88.70967741935483,91.60453808752025,94.0251572327044,94.89952153110048,97.81417322834646,100.83601286173634,101.4218009478673
200,7.527027027027027,10.062084257206209,11.62945914844649,12.994054696789537,14.128834355828221,16.064885496183205,17.271683673469386,19.32901554404145,20.59445178335535,22.458549222797927,24.59349593495935,27.16304347826087,28.63245492371706,30.681258549931602,32.357723577235774,33.85892116182573,35.905604719764014,37.88429752066116,39.6158357771261,41.48588410104012,43.333333333333336,45.78550724637681,47.622699386503065,49.66767371601208,51.605839416058394,53.70613409415121,55.49768875192604,57.11656441717791,59.50867052023121,61.42011834319526,64.29970326409496,65.06024096385542,67.52542372881356,69.49685534591195,71.38508371385083,73.63884673748103,75.49378881987577,77.29813664596273,79.08,80.62305295950156,83.50920245398773,85.1830985915493,88.83962264150944,90.19314641744548,91.83098591549296,94.66463414634147,95.64387917329094,97.90728476821192,99.27066450567261,102.34375
199,8.19811320754717,10.25283446712018,11.606345475910693,13.054761904761905,14.31119311193112,15.876884422110553,17.437027707808564,19.474148802017655,20.626143790849675,22.5455764075067,24.2827868852459,26.37380627557981,28.72176308539945,29.85635359116022,32.292225201072384,34.6030855539972,36.13105413105413,37.87605633802817,39.78632478632478,41.86968838526912,43.75732217573222,46.33687405159332,47.483870967741936,49.45454545454545,50.95168374816984,54.036144578313255,56.16929698708752,57.47584187408492,60.196969696969695,62.009132420091326,62.8801261829653,65.70800627943485,68.05333333333333,69.27102803738318,72.3583460949464,73.60765550239235,76.1798449612403,77.59612277867528,79.1232,81.70471841704719,83.79095163806552,86.14696485623003,87.63549920760697,88.99837925445705,91.4446227929374,94.46299212598426,95.95833333333333,96.58006042296073,99.39778129952457,101.88679245283019
198,8.254639175257733,10.560402684563758,11.388571428571428,12.869928400954654,14.280246913580246,15.945879458794588,16.97039897039897,19.114285714285714,21.13671875,23.048684210526314,24.071618037135277,25.838709677419356,28.116689280868385,30.002751031636866,32.19827586206897,33.85049365303244,36.65181058495822,38.039660056657226,39.81460674157304,41.815602836879435,43.92826398852224,45.84927536231884,47.62021439509954,49.72853185595568,51.72932330827068,53.73837209302326,55.55690440060698,57.46236559139785,59.176811594202896,61.19448698315467,63.97872340425532,65.24924924924925,67.11009174311927,68.74491392801252,70.88607594936708,73.97560975609755,76.16975308641975,77.29813664596273,79.57943925233644,81.39904610492846,83.665625,86.1,87.83536585365853,89.64230171073095,92.1462639109698,93.54268292682927,95.17316692667707,98.18181818181819,99.11003236245955,102.17054263565892
197,8.049462365591397,10.381477398015436,11.519859813084112,12.646282973621103,14.356280193236715,15.930142302716689,17.24269377382465,18.905927835051546,20.49537648612946,22.634338138925294,24.885245901639344,26.699588477366255,28.215712383488682,29.78561736770692,31.91316146540027,34.049046321525886,36.104078762306614,37.892116182572614,39.43899018232819,41.55172413793103,43.87608069164265,45.392805755395685,47.5355587808418,49.62352941176471,51.19402985074627,53.63718140929535,54.9585798816568,57.53093525179856,59.9044776119403,61.415929203539825,63.55,66.06451612903226,66.93249607535321,69.2612055641422,71.62037037037037,74.08536585365853,75.27386541471049,77.28220858895706,79.39910313901345,80.7185628742515,83.22754491017965,85.29629629629629,87.25242718446601,90.00325203252032,91.6875,93.6192,95.40298507462687,97.88235294117646,99.84326018808777,101.61812297734627
196,8.355464759959142,10.03638368246968,11.259132420091325,12.959608323133414,14.105515587529975,15.882860665844635,17.410714285714285,19.58961038961039,21.1515923566879,22.91298527443106,24.599184782608695,26.584118438761777,28.36038514442916,30.235453315290933,32.47631935047362,34.74678111587983,36.24438202247191,38.20612813370474,39.61931818181818,41.51260504201681,44.133526850507984,45.411078717201164,47.7819225251076,49.36119402985074,52.03488372093023,53.62258543833581,55.23664122137404,57.56037151702786,58.76539589442815,61.18003025718608,63.7821482602118,65.00156494522692,67.80273141122913,70.22429906542057,71.92073170731707,74.05388272583201,75.18832116788322,77.75925925925925,79.28828828828829,81.63779527559055,84.2954898911353,85.51807228915662,87.34796238244515,89.64230171073095,91.41955835962145,92.43879173290938,96.02461538461539,97.89785831960461,99.85488958990537,101.07033639143731
195,8.003131524008351,10.53496115427303,11.427884615384615,12.793144208037825,14.384066587395957,15.612422360248447,17.243718592964825,19.226923076923075,20.975576662143826,22.92801047120419,24.597014925373134,26.1875,28.242587601078167,30.285714285714285,31.997282608695652,33.72137931034483,35.83656509695291,37.83673469387755,39.819718309859155,41.1781206171108,43.38992805755396,45.82789317507418,47.75366568914956,49.785714285714285,51.79910044977511,53.52,55.726027397260275,57.23711340206186,59.22105263157895,61.759530791788855,63.27459618208517,65.29797191887675,67.27488855869242,70.02080237741457,71.40432098765432,73.83783783783784,76.0715396578538,77.54134165366615,79.81959564541214,81.56862745098039,83.63748079877112,86.47463175122749,87.87831513260531,90.58423493044822,92.04545454545455,92.73131955484897,95.4826498422713,97.65258215962442,99.25239616613419,101.12903225806451
194,8.481751824817518,10.84,11.846064814814815,13.105450236966824,14.286967418546366,15.980319803198032,17.44789081885856,19.497354497354497,20.912418300653595,22.450851900393186,24.838709677419356,25.962466487935657,28.614325068870524,29.764383561643836,32.235772357723576,33.913769123783034,35.7351724137931,37.967213114754095,39.58098068350669,42.19336219336219,43.32568149210904,45.248226950354606,48.048850574712645,49.20531757754801,51.339285714285715,53.63718140929535,55.15068493150685,57.25373134328358,59.30239520958084,61.26315789473684,63.042813455657495,65.71173848439821,67.49321266968326,69.41037037037037,70.74468085106383,74.42201834862385,75.5125786163522,78.3206106870229,78.7005988023952,81.02564102564102,83.44551282051282,85.06161137440758,87.4442748091603,88.9640062597809,93.00911854103343,93.48626817447496,95.9304897314376,97.35,99.31641791044777,101.27388535031847
193,8.217481789802289,11.138157894736842,11.41569086651054,13.229314420803783,14.209815950920245,15.787012987012988,17.493167701863353,18.656735751295336,21.31201044386423,22.426666666666666,24.793193717277486,26.149253731343283,28.97142857142857,29.716,32.33870967741935,34.32727272727273,36.24438202247191,37.53409090909091,40.05263157894737,41.859154929577464,43.10850439882698,45.709352517985614,47.635846372688476,49.93939393939394,51.06082036775106,53.6998514115899,55.02332361516035,56.91530460624071,59.72362555720654,60.81203007518797,63.67806267806268,65.80847723704866,67.66716196136701,69.3641975308642,71.52173913043478,73.53893129770992,75.00756429652043,77.05230769230769,79.36406995230524,81.483771251932,83.42496050552923,86.02105263157895,87.47122861586314,90.75430359937403,91.13924050632912,92.84923076923077,96.05304212168487,97.50234741784037,100.1471048513302,101.15131578947368
192,8.154091392136026,10.207589285714286,11.494172494172494,12.266984505363528,14.342136854741897,15.866504854368932,17.929455445544555,19.938382541720156,21.430065359477123,23.09492847854356,24.250656167979002,26.314398943196828,28.059060402684565,30.570236439499304,32.03319502074689,34.447592067988666,35.899441340782126,37.91280653950954,39.14820143884892,42.058414464534074,43.83356070941337,46.244897959183675,47.95029239766082,49.349112426035504,51.451378809869375,53.42981186685962,55.054054054054056,57.21212121212121,59.234042553191486,61.28834355828221,63.41984732824427,65.27803379416282,67.38530734632684,69.5330112721417,71.36636636636636,73.3563579277865,75.04552590266876,77.12927191679049,79.77541729893778,80.60882800608827,83.24809741248097,84.90322580645162,86.95555555555555,90.22288261515602,91.46103896103897,93.60634920634921,95.6867862969005,97.52380952380952,99.23659305993691,102.08667736757624
191,8.393494228751312,10.248618784530386,10.971394517282478,12.753246753246753,14.276110444177672,15.918136020151133,17.703379224030037,18.788036410923276,20.763779527559056,22.62251655629139,24.87465564738292,26.22814207650273,28.268456375838927,29.844086021505376,31.910569105691057,33.58500669344043,36.3876404494382,38.0899854862119,40.263829787234044,41.52974504249292,43.6875,45.83070301291248,46.97872340425532,50.20612813370474,51.09170305676856,53.875901875901874,55.44642857142857,57.68168168168168,59.23216995447648,61.26126126126126,64.8054298642534,65.82035928143712,67.38947368421053,70.37689969604864,70.85626911314985,74.05097451274362,75.24846625766871,78.04430379746836,80.24886191198786,82.01780415430267,83.71107544141252,85.06666666666666,88.17559523809524,88.85436893203884,92.26059654631084,93.56899224806202,95.6031007751938,97.37360890302067,100.1042944785276,102.24719101123596
190,8.211801896733403,11.088913282107574,11.84295612009238,12.824644549763033,14.162264150943397,16.41111111111111,17.296675191815858,19.2734375,20.892347600518807,23.15657894736842,24.52173913043478,26.460719041278296,28.56578947368421,30.545454545454547,32.24899598393574,34.15924426450742,36.0958904109589,37.889502762430936,40.09366391184573,41.756373937677054,43.59493670886076,45.41520467836257,47.12356321839081,49.5,51.759530791788855,53.3428981348637,55.58125915080527,57.433734939759034,59.690962099125365,61.572052401746724,63.09896602658789,65.13946587537092,67.5,69.14723926380368,71.37254901960785,73.1076923076923,74.66766917293234,78.03571428571429,79.04932735426009,80.73170731707317,83.11144578313252,85.59241706161137,86.68471337579618,89.2394366197183,91.6796267496112,93.57632398753894,96.04347826086956,97.52139461172742,98.9438202247191,100.62794348508635
189,8.328125,11.024363233665559,12.238095238095237,13.019698725376593,14.017052375152254,16.362609786700126,17.93266832917706,19.734015345268542,21.062025316455696,22.833787465940055,24.184516129032257,26.443699731903486,28.237704918032787,30.330250990752972,32.136986301369866,34.20385674931129,35.92807745504841,38.11764705882353,39.65938864628821,41.917808219178085,43.59416058394161,45.78809869375907,47.48169838945827,49.61639824304539,51.17994100294985,53.19368723098996,54.55834564254062,56.97959183673469,59.70337738619677,62.0,63.21568627450981,65.76687116564418,68.05029585798816,69.23262839879155,70.84084084084084,73.28,75.66917293233082,77.72727272727273,78.85849056603773,81.44796380090497,83.527950310559,86.31546707503828,87.47581903276131,90.02143950995406,91.84542586750788,92.87203791469194,95.84615384615384,97.36708860759494,99.08201892744479,101.56985871271586
188,8.891078838174273,10.556879739978331,11.90625,13.140828402366864,14.19128329297821,15.855054811205846,17.86725663716814,19.559950556242274,21.08235294117647,22.96484375,24.96825396825397,26.35483870967742,28.394293125810634,30.453407510431155,32.18571428571428,33.59090909090909,35.0374479889043,37.54065620542083,40.20215633423181,42.06794682422452,44.06460674157304,45.94579172610556,47.60932944606414,49.903682719546744,52.36768802228412,53.68688293370945,55.903083700440526,57.36585365853659,59.79117647058823,61.06038291605302,63.36764705882353,65.35552193645991,67.10839694656488,69.34346504559271,72.20472440944881,72.76479514415782,75.22590361445783,77.15853658536585,79.49337260677467,80.8523592085236,83.50689127105666,86.39240506329114,87.3312693498452,88.97933227344993,92.21198156682027,93.81212121212121,95.5210355987055,96.74766355140187,98.91731669266771,101.38674884437596
187,8.541976620616365,10.831338411316649,11.351415094339623,13.05978898007034,14.672794117647058,16.009962640099626,17.71069182389937,19.521410579345087,21.011349306431274,23.27653997378768,24.472868217054263,26.35910878112713,28.481182795698924,30.576,32.142857142857146,34.50810810810811,36.21739130434783,37.15,39.747126436781606,41.98863636363637,43.80332409972299,45.899721448467965,47.779369627507165,49.30846484935437,51.08191653786708,53.258698940998485,55.22171945701358,57.99406528189911,59.1270553064275,61.75438596491228,62.937972768532525,66.00896860986548,68.03076923076924,70.05172413793103,71.24076809453472,72.7741935483871,75.2370820668693,77.9518459069021,79.20184899845917,82.72445820433437,83.45954692556634,84.92163009404389,87.26099706744868,89.98389694041867,91.04477611940298,93.94788273615636,94.71865443425077,97.7560975609756,99.27272727272727,101.13452188006482
186,8.65,10.644902634593356,11.9988344988345,13.182260024301337,14.739595719381688,15.812274368231048,17.83183568677792,19.001300390117034,20.704370179948587,22.82091503267974,24.556135770234988,26.517711171662125,28.59269662921348,29.793871866295266,32.563025210084035,33.945945945945944,36.30508474576271,37.58297872340425,39.3876404494382,41.7753120665742,43.25284090909091,46.06629834254144,47.30253353204173,49.62942008486563,51.31964809384164,53.83529411764706,55.474137931034484,57.91726105563481,59.473841554559044,61.81543116490167,63.11711711711712,65.64102564102564,67.06295754026354,69.80797636632201,71.78947368421052,73.2934131736527,75.08504398826979,77.36731634182908,79.41389728096676,81.46341463414635,83.78816199376946,85.02127659574468,87.6049766718507,89.45345345345345,91.94744976816074,93.54268292682927,95.7680250783699,97.35423197492163,99.22884012539186,100.81168831168831
185,8.810471204188481,11.049773755656108,11.438914027149321,13.03169014084507,14.75771971496437,16.423873325213155,17.738364779874214,19.458868894601544,21.00657894736842,22.122762148337596,24.97347480106101,26.704663212435232,28.152431011826543,30.135922330097088,31.978021978021978,34.37535014005602,35.75208913649025,37.64542936288089,40.561797752808985,41.69252468265162,43.43794579172611,45.92655367231639,47.417366946778714,49.87012987012987,51.603053435114504,53.243647234678626,55.68,57.58098068350669,59.676300578034684,61.78041543026706,63.69090909090909,65.18885448916409,67.68990042674253,69.87730061349693,72.37288135593221,73.1891891891892,75.48456790123457,77.29612403100775,78.93693693693693,81.20481927710843,83.77984496124031,86.64150943396227,87.32921174652242,90.1965678627145,91.39103554868625,93.52409638554217,95.32810047095761,97.65517241379311,98.9144634525661,101.87207488299532
184,8.731048805815162,10.67836919592299,12.23121387283237,13.3094958968347,14.601941747572816,16.573690621193666,18.118020304568528,19.58448060075094,21.0426599749059,23.38617886178862,24.12021136063408,26.536327608982827,28.313413014608233,29.944444444444443,32.184065934065934,34.21606648199446,36.51006711409396,37.77363515312916,39.99723374827109,42.81293952180028,43.333333333333336,46.27138643067847,47.475218658892125,49.58166189111748,52.27596017069701,53.667638483965014,55.416909620991255,57.77521613832853,59.76011560693642,61.769911504424776,63.64844903988183,65.03988183161005,67.43478260869566,69.54545454545455,71.47147147147147,73.38666666666667,75.2296072507553,77.13095238095238,78.94832826747721,81.50470219435736,82.75808936825887,85.1559633027523,87.321044546851,89.52201257861635,91.71554252199414,93.79512195121951,95.30555555555556,97.23870967741935,99.20987654320987,101.35135135135135
183,8.551106427818757,10.834080717488789,12.208955223880597,13.160798122065728,14.828502415458937,16.119196988707653,17.5136476426799,19.709718670076725,20.9,22.868117797695263,24.574074074074073,25.935704514363884,28.771052631578947,30.433155080213904,32.554054054054056,33.7054698457223,35.89402173913044,37.951219512195124,39.55430183356841,41.40252454417952,44.00280504908836,44.97488921713442,47.46944444444444,50.24096385542169,51.34932533733134,53.536189069423926,55.667647058823526,57.5762962962963,58.935483870967744,61.44578313253012,62.994169096209916,65.88235294117646,67.375,69.5906432748538,72.14067278287462,73.09923664122137,75.49844236760124,76.70046082949308,79.40963855421687,81.14649681528662,84.05,85.17391304347827,87.05359877488515,89.19097744360903,91.70616113744076,93.85426356589147,96.6899841017488,97.92890262751159,100.17088607594937,102.33644859813084
182,8.787941787941788,11.045045045045045,12.299303944315545,12.961538461538462,14.754830917874395,16.001237623762375,18.08910891089109,19.646840148698885,21.463863337713533,23.281653746770026,24.994764397905758,26.516382699868938,28.263852242744065,30.295698924731184,32.603305785123965,33.68865435356201,36.42857142857143,38.617283950617285,40.63315217391305,41.56643356643357,43.689655172413794,45.39202200825309,47.528901734104046,49.47075208913649,51.95804195804196,53.509433962264154,55.638728323699425,58.06185567010309,59.083333333333336,61.48255813953488,63.18529411764706,65.4014598540146,67.08035714285714,68.7930029154519,71.13905325443787,74.23668639053254,76.01512859304084,77.05555555555556,79.74107142857143,81.18343195266272,84.27113702623906,85.51807228915662,87.76619273301738,89.10518053375196,90.98591549295774,93.50148367952522,95.9304897314376,96.75,99.6976377952756,101.12179487179488
181,9.311271975180972,10.516093229744728,11.931567328918323,13.300591715976331,14.81219512195122,16.172371638141808,17.953658536585365,19.52173913043478,21.0332005312085,23.02005347593583,25.29271523178808,26.648936170212767,28.318918918918918,29.893899204244033,32.244897959183675,34.00533333333333,36.361111111111114,37.37094499294781,39.68421052631579,41.680672268907564,43.84943181818182,46.183941605839415,48.15130674002751,49.68421052631579,51.589595375722546,53.23994038748137,55.63884673748103,57.59281437125748,59.90163934426229,61.7467248908297,63.38599105812221,64.86486486486487,67.06607929515418,69.75951293759513,71.1340206185567,73.83783783783784,75.38317757009345,78.12979351032449,79.77541729893778,81.49765990639625,83.73413897280967,85.04510108864697,87.71472392638037,89.52201257861635,91.49773071104387,93.90445859872611,95.74074074074075,97.67353407290015,99.1969465648855,100.77041602465331
180,8.638319672131148,11.632630410654828,11.24741081703107,13.12860576923077,15.193357058125741,16.17206982543641,17.41518987341772,19.6046511627907,21.413659793814432,22.980392156862745,24.807291666666668,26.886486486486486,28.58231292517007,30.545454545454547,31.741424802110817,34.23044096728307,36.14540466392318,37.721115537848604,39.830028328611895,41.8707015130674,43.92826398852224,45.833333333333336,47.6259204712813,49.70414201183432,51.86513629842181,53.61810466760962,55.3304347826087,58.15384615384615,59.175108538350216,61.54311649016641,64.06367583212734,65.50146627565982,67.27678571428571,69.77300613496932,71.47812971342383,73.65644171779141,75.21674140508222,77.26093514328808,79.15555555555555,80.96385542168674,83.11987860394537,85.2298682284041,87.17808219178082,89.11041009463722,91.09422492401215,93.46496815286625,94.88818897637795,97.04510108864697,99.86963434022258,100.63593004769476
179,8.923719958202717,11.039735099337749,12.22247191011236,13.203349282296651,14.683132530120481,16.466091245376077,17.869785082174463,19.354673495518565,21.384223918575064,22.895150720838796,24.63421052631579,26.902470741222366,28.35124508519004,30.50526315789474,32.7972972972973,33.87465940054496,36.52197802197802,37.64102564102564,39.84722222222222,41.702127659574465,44.02758620689655,45.92927864214993,47.58402203856749,49.41573033707865,51.75808720112518,53.142020497803806,55.682492581602375,57.666666666666664,59.69590643274854,61.36752136752137,63.301349325337334,65.9090909090909,67.8109756097561,69.23636363636363,71.65925925925926,73.83508245877061,75.56732223903177,78.1080291970803,78.93834586466166,81.0827067669173,83.41158059467918,86.18683001531393,86.78419452887537,88.82758620689656,91.1076923076923,93.10676691729323,95.76525821596245,97.01818181818182,99.09409888357257,101.37614678899082
178,9.559917355371901,11.404977375565611,12.657427937915743,12.578579743888243,14.862932061978546,15.910975609756097,17.6203007518797,19.855146124523507,20.9404309252218,22.76874205844981,25.33028720626632,26.012178619756426,28.561917443408788,30.336423841059602,32.049180327868854,33.8544474393531,36.10164835164835,38.256,39.677241379310345,41.54696132596685,43.794871794871796,45.769764216366156,47.87359550561798,49.57714285714286,52.139800285306706,53.41750358680057,55.283803863298665,57.85323741007194,59.8600583090379,61.54065620542083,62.98840579710145,65.85365853658537,67.01538461538462,70.05748865355523,70.8259587020649,72.62247838616715,74.57275541795666,77.54134165366615,79.2921686746988,81.60246533127889,84.1089258698941,85.77643504531721,87.1798780487805,89.46223564954683,91.2442396313364,92.85448916408669,95.15160796324655,97.1870170015456,99.37169517884915,102.56797583081571
177,9.034518828451883,11.10867178924259,12.426900584795321,13.451276102088167,14.39764705882353,16.51177199504337,17.72222222222222,19.441975308641975,21.801315789473684,22.731800766283524,24.857142857142858,26.927573062261754,28.530666666666665,30.238482384823847,31.978891820580476,33.9156462585034,35.99163179916318,37.97855227882037,39.88385269121813,41.5041782729805,44.75912408759124,45.25177809388336,47.47972027972028,49.5793991416309,51.20738636363637,52.905660377358494,55.465714285714284,57.31764705882353,59.597101449275364,61.31964809384164,64.0297619047619,65.30043541364296,67.87443946188341,69.48905109489051,72.14395099540582,72.64190193164933,75.19354838709677,77.38181818181818,79.9673590504451,80.96822995461422,83.23493975903614,85.11669128508125,86.91908396946565,89.7875,91.52073732718894,93.64776119402985,95.8076923076923,97.24271844660194,99.87261146496816,101.41065830721003
176,8.827405857740585,11.171492204899778,12.382954545454545,13.574316290130797,15.469660194174757,16.565217391304348,18.202334630350194,19.37,21.165184243964422,23.10704960835509,24.883783783783784,26.94736842105263,28.648793565683647,30.20883534136546,31.80081855388813,33.83106267029973,36.04761904761905,38.72268907563025,39.614873837981406,41.18758434547908,43.46443514644351,45.92383638928068,47.471488178025034,49.71900826446281,51.12994350282486,53.49924127465857,55.89473684210526,57.25139664804469,59.10233918128655,61.23711340206186,63.24355300859599,65.37846153846154,67.28251121076234,69.08879184861718,71.66915052160954,73.0125,75.28593996840442,77.71171171171171,79.71554252199414,81.41384388807069,84.15789473684211,85.36484490398819,87.03458646616541,88.9625,91.10939907550078,93.14463452566096,95.8599695585997,97.32312404287902,100.94154818325434,101.38461538461539
175,9.052525252525253,10.686890574214518,12.250855188141392,13.288277511961722,14.48452380952381,16.293972939729397,18.080745341614907,19.59328358208955,21.338364779874215,23.09242618741977,24.548177083333332,27.105882352941176,28.788113695090438,30.818543046357615,32.37380627557981,33.84203480589023,36.64032697547684,37.65690376569037,40.87303851640514,41.333333333333336,43.82113821138211,45.88397790055249,47.01620029455081,50.184921763869134,51.83875530410184,53.64367816091954,55.3304347826087,56.48206599713056,59.68604651162791,61.81818181818182,63.18529411764706,65.73962804005723,67.02964118564742,69.15744680851064,70.83209509658246,73.72455089820359,75.30396475770925,76.81345565749236,78.96894409937889,81.55223880597015,82.59941520467837,84.93929712460064,87.79701492537313,89.32132132132132,90.67873303167421,93.44881889763779,95.26268656716418,96.59442724458205,99.33232628398791,101.23839009287926
174,9.05377456049638,11.571428571428571,12.486270022883295,13.511737089201878,15.354609929078014,16.07177615571776,18.380832282471626,19.889578163771713,21.33896103896104,22.599479843953187,25.149802890932982,26.709163346613547,28.8,30.713324360699865,32.04993429697766,34.11570247933884,35.89659863945578,38.0,40.25033647375505,41.74647887323944,43.94117647058823,45.660377358490564,48.46197183098592,49.716738197424895,52.298850574712645,53.73837209302326,55.872832369942195,57.52873563218391,60.053824362606235,61.17482517482517,62.915805022156576,65.0781010719755,67.7888730385164,69.82414307004471,71.29445234708393,73.53424657534246,75.2185628742515,76.8072837632777,79.17647058823529,81.08433734939759,84.38226299694189,85.48672566371681,87.46666666666667,88.6875,90.69337442218799,93.45110410094637,94.74015748031496,96.58715596330275,99.38244514106583,101.20481927710843
173,9.133051742344245,12.281993204983012,12.264236902050113,13.718786464410735,14.77299880525687,16.204260651629074,17.463768115942027,19.387626262626263,21.872935196950444,23.307206068268016,24.696774193548386,26.834403080872914,28.832684824902724,30.66530612244898,32.642276422764226,34.21989528795812,35.845318860244234,38.11764705882353,40.15491009681881,42.058414464534074,43.50828729281768,45.871056241426615,47.693667157584684,49.13333333333333,51.78082191780822,53.77777777777778,55.826470588235296,57.61702127659574,59.482706766917296,61.73410404624278,63.3033033033033,66.0828402366864,67.6573116691285,69.7071129707113,71.66666666666667,73.63869132290185,75.09467455621302,77.64502164502164,79.27299703264094,80.84210526315789,82.75925925925925,85.01357466063348,87.29909365558912,89.71514242878561,90.96036585365853,94.22021116138764,94.88958990536278,96.71535022354695,99.00734214390602,100.96308186195827
172,9.549634273772204,12.027563395810365,12.95113230035757,13.461538461538462,14.394332939787486,16.51328502415459,18.22596754057428,19.653798256537982,21.337992376111817,23.353164556962025,24.456996148908857,26.735751295336787,29.011984021304926,30.576454668470905,31.837549933422103,34.746594005449595,35.859747545582046,38.34349030470914,39.83783783783784,42.01909959072306,44.0109439124487,45.78212290502793,47.130057803468205,50.275862068965516,51.43472022955524,53.50289017341041,55.91489361702128,57.90638297872341,59.86822840409956,61.91860465116279,63.58974358974359,65.46285714285715,67.44314868804665,69.52011922503726,71.33235724743777,73.17333333333333,74.88095238095238,77.17465224111282,78.83742331288343,81.2012012012012,82.48023426061494,85.11176470588235,86.78300455235205,89.20731707317073,92.07692307692308,93.20348837209302,95.12071535022355,97.35211267605634,99.71111111111111,101.53609831029186
171,9.45679012345679,11.13489409141583,12.563053097345133,13.51288056206089,15.006009615384615,16.507821901323705,17.829787234042552,19.649122807017545,21.592,22.95294117647059,25.15482233502538,26.539354838709677,29.08122503328895,30.302872062663184,32.26190476190476,34.288686605981795,35.78465679676985,38.38700947225981,39.59189189189189,42.209944751381215,43.67045454545455,46.351617440225034,47.21388888888889,50.06729475100942,51.61516853932584,53.10795454545455,55.81578947368421,57.313782991202345,59.75251798561151,61.93265007320644,63.36363636363637,65.117903930131,66.88524590163935,69.54545454545455,71.92753623188406,73.59057437407952,75.77777777777777,77.4637037037037,79.18721461187215,82.0,84.04680187207488,85.53658536585365,87.82978723404256,89.06184012066365,91.09756097560975,94.45911949685535,95.41779788838612,97.20565149136577,99.48036253776435,102.17054263565892
170,9.006276150627615,11.348684210526315,12.628378378378379,13.706367924528301,14.025210084033613,16.4568345323741,17.984223300970875,20.05875,21.127160493827162,23.121706398996235,25.1984126984127,26.74562584118439,28.298153034300793,30.376712328767123,32.642276422764226,34.41095890410959,36.16238159675237,37.83977900552486,40.41677943166441,41.564245810055866,44.244725738396625,46.14054054054054,47.81408450704225,49.563739376770535,50.998573466476465,53.500721500721504,55.90409026798307,57.29106628242075,59.59779614325069,61.885714285714286,63.83638928067701,65.3293768545994,67.25072886297376,69.00740740740741,71.26506024096386,73.27810650887574,75.41678939617084,77.14114114114115,79.20370370370371,81.2960235640648,82.84660766961652,85.23893805309734,87.16216216216216,89.01294964028777,91.67701863354037,93.22485207100591,95.29555895865238,97.32923076923078,99.82608695652173,101.84615384615384
169,9.078674948240165,11.143634385201306,12.496080627099664,13.612009237875288,14.975552968568103,16.580801944106927,17.835766423357665,19.682680151706702,21.514102564102565,23.352405721716515,24.948914431673053,26.538359788359788,28.513994910941477,30.17898832684825,32.17329545454545,33.740053050397876,35.77747989276139,38.29579375848033,40.74761255115962,41.31326949384405,43.440329218106996,45.41935483870968,48.312849162011176,49.58166189111748,52.124645892351275,53.751098096632504,54.985955056179776,57.39181286549707,60.083333333333336,61.10795454545455,63.4700139470014,65.0307467057101,67.79913916786226,69.79209370424597,70.51698670605613,74.0633484162896,75.53481481481481,77.35111111111111,79.27678571428571,80.94534711964549,84.13913043478261,85.27272727272727,87.30699088145897,89.05864661654135,90.8424336973479,93.59370078740157,95.5642965204236,97.10982658959537,99.47590361445783,101.70278637770897
168,9.673135852911134,12.3020719738277,12.634920634920634,13.694895591647331,15.08,16.64848484848485,18.193390452876375,19.71951219512195,21.11630847029077,23.258441558441557,24.67948717948718,26.615584415584415,28.38193548387097,30.259917920656633,32.205882352941174,34.3342175066313,35.92090395480226,37.735537190082646,39.90529247910864,41.765517241379314,44.62865090403338,45.46870653685674,47.715925394548066,49.58896551724138,52.05761316872428,53.47517730496454,55.60851063829787,57.84791965566715,59.23229461756374,61.101694915254235,63.2561505065123,65.83381088825215,67.25072886297376,69.74607703281028,71.1830985915493,73.31460674157303,75.20414201183432,77.36731634182908,79.52481203007518,81.84049079754601,82.97185185185185,85.88622754491018,87.04242424242425,89.20731707317073,91.49096385542168,92.97723823975721,94.29375,97.2132701421801,99.35276073619632,101.23456790123457
167,9.859556494192185,11.66325369738339,13.14765100671141,13.892448512585812,14.981330221703617,16.513157894736842,18.504337050805454,19.79679802955665,21.7035175879397,23.54954954954955,25.33159268929504,26.219321148825067,28.428015564202333,30.77777777777778,32.14002642007926,34.25103448275862,36.03621169916435,37.88709677419355,40.00277392510402,42.51673360107095,43.67078189300412,45.871056241426615,47.506139154160984,49.18844566712517,51.6248153618907,54.15736766809728,55.77428571428572,56.486251808972504,59.98216939078752,61.23893805309734,64.0429799426934,66.04651162790698,66.58149779735683,68.5982404692082,70.85496183206106,72.97151424287856,75.11278195488721,78.12979351032449,79.61538461538461,81.7094017094017,83.46865671641791,85.88059701492537,87.65875370919882,89.7439024390244,91.77004538577913,93.30188679245283,95.68862275449102,97.2876304023845,98.87630402384501,100.59970014992504
166,9.410392364793212,11.779363336992317,12.250863060989643,13.53183962264151,14.620071684587813,16.312868949232584,18.22434367541766,19.78787878787879,21.249689440993787,23.138780804150453,24.987309644670052,26.488975356679635,29.00262467191601,30.714475431606907,32.506738544474395,33.68642951251647,36.00548696844993,37.656292286874155,40.054054054054056,41.54727793696275,44.294117647058826,45.84615384615385,47.37021276595745,49.321739130434786,51.72176308539945,53.8705035971223,55.218617771509166,57.63333333333333,59.59122085048011,61.687763713080166,64.1046676096181,64.99154929577465,67.25991189427313,68.59216255442671,71.39007092198581,72.92176386913229,75.20771513353115,77.13602391629297,78.91764705882353,81.43070044709388,83.66136034732273,85.3391304347826,87.06501547987617,89.67251461988305,91.61434977578476,93.67019667170953,94.97481481481482,97.30316742081448,98.61829652996846,101.10410094637224
165,9.367584745762711,11.977349943374858,12.859060402684564,13.857142857142858,14.969915764139591,16.339735894357744,18.171779141104295,19.82994923857868,22.040050062578224,23.221238938053098,25.202860858257477,26.98079385403329,28.828309305373526,30.871794871794872,32.24704336399474,35.17355371900826,36.43478260869565,38.305882352941175,39.953991880920164,41.82061579651941,43.799196787148595,45.733695652173914,47.449856733524356,49.23605150214592,51.5647226173542,53.3072625698324,55.759206798866856,57.513513513513516,59.0756062767475,61.051094890510946,63.75558867362146,65.77259475218659,66.57894736842105,69.00147275405007,71.35215453194651,73.54285714285714,75.77511244377811,77.33333333333333,79.95611285266457,80.83086053412462,83.3225806451613,86.23338257016248,86.49142857142857,89.4512743628186,90.4245283018868,93.23766816143498,95.67111111111112,96.30046948356808,98.90600924499229,101.96374622356495
164,9.603092783505154,11.903191489361703,12.460829493087557,13.743321718931474,15.3926453143535,16.912938331318017,18.314883148831488,19.802973977695167,21.57958687727825,23.04119850187266,24.83182406209573,26.935031847133757,28.50390625,30.54881266490765,32.570281124497996,34.432,35.98186528497409,38.12903225806452,39.6566757493188,41.67341430499325,43.997202797202796,45.19891008174387,47.76923076923077,50.423562412342214,51.23456790123457,53.50828729281768,55.2875175315568,57.75716234652115,58.846715328467155,62.11267605633803,63.48870056497175,65.8577648766328,67.621387283237,69.19124087591241,71.52394775036285,72.88073394495413,75.66995768688294,77.00146412884334,79.79568345323742,81.05109489051095,83.20058565153734,84.87761194029851,87.28935532233884,89.03377386196769,90.53333333333333,92.57589984350548,96.21003134796238,96.71535022354695,99.96302003081664,101.7001545595054
163,9.753138075313808,11.881298992161254,12.455882352941176,13.991850989522701,14.983796296296296,16.59546539379475,18.643734643734643,19.842995169082126,21.997503121098628,23.533834586466167,24.94087403598972,26.89974293059126,28.963730569948186,30.429906542056074,32.50336473755047,34.25780189959294,36.32439678284182,38.18482758620689,40.387978142076506,42.35294117647059,43.91436464088398,45.69931034482759,47.45611510791367,49.47486033519553,51.6914749661705,53.46184738955823,56.103896103896105,57.73277074542897,59.15504978662874,61.30813953488372,63.69010043041607,65.18014184397163,67.50641940085592,69.52923538230884,71.17021276595744,73.21861777150917,75.30396475770925,77.31223021582734,79.84615384615384,80.96822995461422,83.29041487839771,86.07558139534883,87.57798165137615,90.22950819672131,92.35023041474655,92.9626307922272,95.1376701966717,97.0632911392405,99.37383177570094,101.67427701674276
162,9.690526315789473,12.086570477247502,12.707344632768361,13.886836027713626,15.680826636050517,16.579009433962263,18.478839177750906,19.58764186633039,22.221938775510203,23.794573643410853,25.262148337595907,27.642857142857142,28.785714285714285,30.910526315789475,32.89817232375979,34.45479452054794,36.23324396782842,38.10326086956522,39.76502732240437,42.414266117969824,43.84869325997249,45.720670391061454,47.761702127659575,49.63172804532578,51.30494505494506,54.01190476190476,55.90243902439025,57.91180654338549,60.54758418740849,61.92468619246862,63.25252525252525,64.66468842729971,67.91304347826087,69.81333333333333,71.43484626647145,73.65279770444764,76.1264367816092,77.22222222222223,79.24890829694323,81.41384388807069,83.4796992481203,85.12,87.46439628482972,89.56909361069836,91.96793002915452,92.99536321483771,95.35446685878962,97.47919876733437,99.2618025751073,101.71339563862928
161,9.924873096446701,11.638136511375947,12.443956043956044,13.779545454545454,15.533727810650888,16.318125770653513,18.50906892382104,20.272182254196643,21.665467625899282,23.487989886219975,25.064676616915424,27.210389610389612,28.854497354497354,30.131233595800524,32.63225806451613,34.3242542153048,35.9921875,38.274193548387096,39.72727272727273,41.891891891891895,43.89344262295082,45.49051490514905,47.756718528995755,49.76566757493188,52.05673758865248,53.12280701754386,55.32086330935252,57.5448275862069,59.96888260254597,62.06896551724138,63.505714285714284,65.01881331403763,67.55186721991701,69.08405797101449,70.60085836909872,73.36842105263158,74.97653958944281,77.00588235294117,79.58720930232558,80.8259587020649,83.55167394468704,85.4608695652174,87.26843657817109,89.33131618759455,91.11975116640747,93.34306569343066,94.72868217054264,97.26872246696036,99.36532507739938,101.7080745341615
160,9.827877507919746,12.384451544195953,12.775533108866442,14.208480565371024,15.762998790810157,17.1688622754491,18.878712871287128,20.025094102885824,21.79089790897909,23.01120797011208,24.697850821744627,26.680359435173298,28.626943005181346,30.796414852752882,32.67787839586028,34.53422818791946,36.55913978494624,37.64295302013423,40.213592233009706,41.87586206896552,43.446280991735534,45.850746268656714,47.33609958506224,50.23868312757202,51.73913043478261,53.438450899031814,55.386590584878746,57.742222222222225,59.5878962536023,61.8,63.38741258741259,65.3694721825963,67.3769123783032,69.67052023121387,71.20689655172414,73.67198838896952,75.20592592592592,77.19258202567761,79.95287187039764,81.34969325153374,84.11212121212121,84.7578947368421,87.78635014836796,89.02474526928675,91.36570561456753,92.82142857142857,94.70359281437126,96.59442724458205,99.17365269461078,100.60331825037707
159,10.581611570247935,12.003337041156842,13.0353591160221,14.40386803185438,16.020334928229666,16.672150411280846,17.876237623762375,20.382899628252787,21.587144622991346,23.514649681528663,25.291770573566083,27.367346938775512,28.926701570680628,30.833555259653796,32.912234042553195,34.666666666666664,36.36239782016349,38.21983914209115,39.43589743589744,42.38159675236807,43.20987654320987,45.5406162464986,47.68064952638701,49.489421720733425,51.41129032258065,53.20435967302452,55.77175463623395,57.61095890410959,59.11538461538461,61.285714285714285,63.421203438395416,65.57452966714906,67.98496240601504,69.25212464589235,71.01744186046511,74.02816901408451,74.71944444444445,77.01483679525222,80.44096728307255,81.03299856527977,83.45347119645494,85.70188133140377,87.39940828402366,89.54838709677419,90.6797583081571,92.95125553914328,94.9806259314456,96.71322436849925,99.20987654320987,101.22699386503068
158,10.30010277492292,12.04008667388949,12.618079096045198,14.05688282138794,15.586698337292162,17.579383886255926,18.397390272835114,19.935406698564595,21.641370869033047,23.693467336683415,25.508860759493672,26.830614805520703,28.757575757575758,30.575129533678755,32.24516129032258,35.0496644295302,36.52021563342318,37.92,40.40440165061898,42.28412256267409,43.60686015831135,46.57765667574932,47.94808743169399,49.8744769874477,50.9549795361528,53.246826516220025,55.38857142857143,57.956331877729255,59.37709497206704,62.26890756302521,63.685264663805434,65.20930232558139,67.72173913043478,69.74607703281028,71.6255442670537,73.30362116991644,75.4188790560472,77.11764705882354,79.73333333333333,81.36222910216718,82.93848354792561,85.03067484662577,87.01325478645066,88.89404934687954,91.32939438700147,92.96119402985074,95.26457399103138,97.14626865671642,98.29166666666667,101.03092783505154
157,10.441884816753927,12.23611111111111,13.317210348706412,14.344632768361581,15.310059171597633,16.303506650544136,18.182147165259348,20.02060606060606,21.571062740076826,23.502557544757032,24.655672823218996,26.935031847133757,28.562417871222078,30.339331619537276,32.18543046357616,34.46153846153846,36.15873015873016,38.46913580246913,40.05683355886333,42.31362467866324,43.66101694915254,46.36038514442916,47.26896551724138,49.356662180349936,51.53846153846154,53.647382920110196,55.63862068965517,57.47584187408492,59.73504273504273,61.75438596491228,63.154727793696274,65.40466392318244,67.56485355648536,69.70473537604457,71.95588235294117,74.26347305389221,75.0979228486647,76.76546762589928,79.59183673469387,81.37142857142857,83.72113943028486,84.98245614035088,86.98285714285714,89.35593220338983,91.74107142857143,93.39183055975795,95.13082706766917,97.01664145234493,98.57817109144543,101.3719512195122
156,10.601685985247629,12.305285868392664,13.342015855039637,14.38496583143508,15.464028776978417,16.563164108618654,18.172661870503596,20.871481028151774,22.08373786407767,23.22,25.209737827715355,27.34020618556701,28.881528662420383,30.581306017925737,32.1285140562249,34.362694300518136,36.530446549391066,37.94210526315789,39.766268260292165,42.19178082191781,43.737931034482756,46.36877523553163,47.05818673883626,49.57041251778094,51.65229885057471,53.529411764705884,55.425,57.27272727272727,59.46013986013986,61.610169491525426,63.09572901325479,64.83478260869565,67.33333333333333,69.74110953058322,71.08298171589311,73.26872246696036,75.28509406657018,77.32751091703057,79.7080291970803,81.46478873239437,83.15655853314527,84.62874251497006,87.2778603268945,89.37304964539007,90.67567567567568,93.07602339181287,95.95833333333333,97.16012084592145,99.14956011730206,101.19581464872945
155,10.11558854718982,12.687363834422658,13.647125140924464,14.724373576309794,14.983739837398375,17.171764705882353,18.914529914529915,20.21175030599755,22.002487562189053,23.54228855721393,24.633204633204635,27.06455862977602,29.331218274111674,30.657997399219767,32.79527559055118,34.02322580645161,36.55570469798658,37.967213114754095,40.217096336499324,42.31493943472409,43.79679144385027,45.62739726027397,48.46767537826685,50.40650406504065,51.55195681511471,53.75774647887324,55.579387186629525,57.57524613220816,59.46629213483146,61.36752136752137,63.34782608695652,65.88235294117646,67.0210970464135,69.1509167842031,71.2481426448737,73.44827586206897,74.95965417867436,77.28270042194093,79.25622254758419,82.24519940915805,82.95072463768116,85.20863309352518,87.8695652173913,89.33738601823708,90.94452773613193,93.55692307692307,94.94,97.24675324675324,98.87761194029851,100.92879256965944
154,10.672182006204757,12.299892125134843,13.06447963800905,14.027972027972028,16.019929660023447,17.4887839433294,18.136363636363637,20.17808219178082,21.82587064676617,23.697283311772317,25.141604010025063,26.958068614993646,28.059060402684565,30.469520103761347,32.8515625,35.34203655352481,36.00524246395806,38.517150395778366,39.86082474226804,41.47945205479452,43.61316872427984,46.29718875502008,47.84,49.662049861495845,51.48048452220727,54.36363636363637,55.5450643776824,57.33146853146853,59.30888575458392,61.74273858921162,62.819383259911895,65.13972602739726,67.22048364153628,68.97560975609755,71.06353591160222,72.72309899569584,75.2296072507553,76.88372093023256,79.01007194244605,81.25177809388336,83.3422619047619,86.00298062593144,87.57798165137615,88.8953488372093,91.8313953488372,92.96551724137932,94.82576866764275,97.3211009174312,99.64831804281346,101.90895741556534
153,10.4,12.504928806133625,13.557522123893806,14.488505747126437,15.489336492890995,17.031802120141343,18.45990566037736,20.33943833943834,21.470446320868515,24.354243542435423,25.145569620253166,27.496886674968867,28.99873257287706,30.603015075376884,32.660668380462724,33.88739946380697,37.07446808510638,37.97389033942559,40.25296442687747,41.760660247592845,44.237017310252995,46.33152173913044,47.28851540616247,49.436734693877554,52.02879581151832,53.915416098226466,55.29478138222849,57.1781206171108,59.10626702997275,61.43712574850299,63.125698324022345,65.72727272727273,67.7888730385164,68.88695652173914,71.74486803519062,73.32016925246826,74.9367088607595,77.16272600834492,80.26086956521739,81.05417276720351,83.52503576537912,85.5941605839416,87.47639484978541,89.15959004392387,90.929203539823,93.10676691729323,95.66617429837518,97.81395348837209,98.99709302325581,100.91185410334346
152,9.723560209424084,11.831312017640574,13.556034482758621,14.356257046223224,15.133561643835616,17.09483793517407,18.851581508515814,20.295566502463053,21.814950980392158,23.08515815085158,25.633039092055487,26.964889466840052,29.617135207496652,30.506393861892583,32.6193724420191,34.26737967914438,35.645161290322584,37.9601593625498,40.152832674571805,41.97070572569907,44.043243243243246,45.84573748308525,47.58839779005525,49.57377049180328,52.33196159122085,53.67039106145251,55.40163934426229,57.31310344827586,58.98583569405099,61.42657342657343,64.00280898876404,65.30790190735695,66.98641304347827,69.25212464589235,70.99290780141844,73.64571428571429,75.34545454545454,77.33724340175954,79.54455445544555,81.48997134670488,83.46646795827124,84.97109826589596,86.2555720653789,89.05705705705705,90.91836734693878,93.23397913561848,94.99848254931715,96.83478260869565,98.59125188536953,101.17130307467058
151,10.32882414151925,12.622863247863247,13.048618784530387,14.480359147025814,15.321510297482838,17.166666666666668,19.098809523809525,19.73357228195938,22.66951219512195,23.79493670886076,25.2175,26.561557788944725,28.922094508301406,31.35135135135135,32.92307692307692,34.35658914728682,36.69910371318822,38.31192660550459,40.06905710491368,41.689373297002724,43.98917456021651,45.94475138121547,48.02269503546099,49.40612516644474,51.733333333333334,53.862258953168045,55.29113924050633,57.61316872427984,59.14366197183099,61.348314606741575,63.39718309859155,65.5609756097561,67.7393850658858,69.50901525658807,70.8936170212766,73.42776203966005,74.53623188405797,77.39154929577465,79.58951965065502,81.16448326055313,82.73214285714286,85.57122302158274,88.1864406779661,89.63662374821173,91.92366412213741,94.20689655172414,94.99848254931715,97.44578313253012,98.84482758620689,101.05421686746988
150,10.507306889352819,12.775,13.248581157775256,14.721719457013574,15.57764705882353,17.875921375921376,18.473809523809525,20.226932668329177,22.244823386114494,23.46784363177806,25.016666666666666,27.056746532156367,29.665796344647518,30.657997399219767,32.80769230769231,34.54358974358974,36.30508474576271,39.09933774834437,40.33377837116155,41.99213630406291,44.052840158520475,46.45776566757493,48.130790190735695,49.550561797752806,51.851851851851855,53.72375690607735,55.822784810126585,58.28882833787466,59.67768595041322,61.5,63.46185852981969,65.36752136752136,67.7038043478261,69.32222222222222,71.31313131313131,73.30513595166163,75.33425797503467,77.61473087818698,78.90962099125365,81.81560283687944,83.34426229508196,85.85567010309278,87.139911634757,89.49152542372882,91.1807580174927,92.94428152492668,95.48991354466858,97.25947521865889,99.2484076433121,101.21212121212122
149,10.708376421923475,12.32972972972973,13.355855855855856,14.703534777651083,15.594252873563219,16.94600938967136,18.66176470588235,19.8955042527339,20.90842490842491,23.680981595092025,25.479746835443038,26.527881040892193,29.229404309252217,30.09113924050633,33.110236220472444,34.402144772117964,36.94147582697201,38.34680573663624,39.333333333333336,42.07723035952064,43.6578947368421,45.35838926174497,47.97849462365591,49.48987854251012,51.80722891566265,53.54455445544554,55.94244604316547,58.01383125864454,59.14527503526093,61.25,62.93939393939394,64.89887640449439,67.31436699857753,69.47612156295224,70.81632653061224,73.14616497829233,75.17122302158273,77.63793103448276,79.88888888888889,81.75182481751825,83.31871345029239,85.76966292134831,87.26284875183553,88.91803278688525,91.18942731277534,93.07759882869692,95.23323615160349,97.00448430493273,98.83168316831683,100.86455331412104
148,11.002063983488132,12.890470974808323,13.566518847006652,14.99090909090909,16.025462962962962,16.55791962174941,18.752392344497608,20.547079856972587,21.984905660377358,23.882205513784463,26.17875,27.83756345177665,29.7,31.04663212435233,33.03547963206307,35.27129750982962,36.236241610738254,38.586649550706035,39.87217043941411,42.2680412371134,44.145161290322584,45.9156462585034,48.06605019815059,49.666666666666664,52.26648351648352,53.47767253044655,56.204081632653065,57.07692307692308,59.64305949008499,61.16343490304709,64.61337209302326,64.8078541374474,67.63636363636364,70.30183356840621,70.99290780141844,73.26315789473684,75.19882179675994,76.97021276595744,78.57607090103397,80.69970845481049,83.4037089871612,84.89090909090909,87.79433681073026,89.02474526928675,91.06194690265487,93.0791788856305,95.38438880706921,96.56304985337243,98.43235294117648,101.21028744326777
147,10.36116910229645,12.850477200424178,14.540178571428571,15.067415730337078,15.844727694090382,17.35128805620609,18.38351254480287,20.66222760290557,22.139097744360903,23.964064436183396,26.23620025673941,27.009937888198756,29.02944942381562,31.43669250645995,32.38156209987196,33.98193548387097,36.61538461538461,38.30890052356021,40.20289855072464,41.99460916442049,44.300561797752806,45.79710144927536,47.59254327563249,48.78474114441417,51.97278911564626,54.10614525139665,55.94244604316547,57.23928077455049,59.68232044198895,61.74033149171271,63.580736543909346,65.75582990397805,67.86177715091678,69.45714285714286,71.30747126436782,73.02272727272727,76.10794602698651,77.72482269503546,79.11747851002865,80.88520055325034,83.93796159527326,85.72941176470589,87.11206896551724,89.03225806451613,90.51209103840682,93.95151515151515,94.74015748031496,96.84087591240876,100.06626506024097,101.00430416068866
146,10.862461220268873,13.589324618736384,13.119820828667413,14.128923766816143,16.25364758698092,16.92200232828871,18.792857142857144,20.59546539379475,22.9375,23.893882646691637,25.38566131025958,27.110546378653112,29.233990147783253,30.748010610079575,33.25255102040816,34.622279129321385,36.41879194630872,38.033376123234916,40.04193971166448,42.252747252747255,43.712101910828025,46.139290407358736,47.83023872679045,49.668984700973574,51.642857142857146,53.92857142857143,55.84426229508197,57.65369127516779,59.08993288590604,61.15543328748281,63.63384188626907,66.12103746397695,67.19332406119611,69.31310344827587,70.98730606488012,73.74857142857142,75.24719101123596,77.17415730337079,79.12554112554112,81.1782032400589,82.83551673944687,85.56446991404012,87.24098124098124,89.01294964028777,91.98529411764706,93.41538461538461,95.19491525423729,96.9531914893617,99.45185185185186,100.88365243004418
145,11.051282051282051,13.017297297297297,13.408734602463605,14.323366555924695,16.214622641509433,16.963995354239255,18.58732057416268,20.64390243902439,22.305486284289277,24.004920049200493,25.534246575342465,27.631961259079905,29.50561797752809,31.298335467349553,33.29457364341085,34.663143989431966,36.66924066924067,38.992084432717675,40.84754521963824,42.41935483870968,43.446280991735534,45.66797385620915,47.84764542936288,49.851063829787236,51.34048257372654,53.70958904109589,55.96231493943473,57.3240611961057,59.48295454545455,61.726618705035975,63.353342428376536,65.33704735376044,67.6755994358251,68.94839609483961,71.11111111111111,73.40782122905028,75.31166912850813,77.0919540229885,78.89784172661871,81.61849710982659,83.48882681564245,84.98245614035088,87.24457308248914,88.4985835694051,91.14730878186968,93.08714918759232,95.49638205499276,96.70796460176992,99.42028985507247,101.6248153618907
144,11.501567398119123,13.456236323851204,14.158011049723758,14.376827896512935,16.26274065685164,17.18786464410735,18.83816425120773,20.25456760048721,22.2,24.017478152309614,25.666666666666668,27.441741357234314,29.677419354838708,30.495541401273886,33.155893536121674,34.72081218274111,36.58115183246073,38.08970976253298,40.42764015645371,42.15223097112861,44.31140939597316,46.06989247311828,47.96005326231691,49.863453815261046,51.80965147453083,53.648612945838835,55.31330472103004,57.832147937411094,59.83493810178817,61.24309392265194,63.03333333333333,65.22908093278464,66.62857142857143,69.04761904761905,70.9915014164306,73.9,75.44895104895105,77.17086834733894,79.12068965517241,81.84438040345822,83.17478510028653,85.52301255230125,86.98567335243553,89.03225806451613,90.64285714285714,93.37724550898204,94.81268011527378,97.25399129172715,99.06191950464397,101.17474302496329
143,10.873225152129818,13.31104033970276,14.23644251626898,14.85123042505593,16.06549707602339,17.1118800461361,18.92755344418052,19.90214797136038,22.157330154946365,23.73090909090909,25.9672131147541,27.51145038167939,29.491048593350385,31.00646830530401,32.66497461928934,34.596858638743456,36.33245382585752,38.45026178010471,40.15909090909091,42.602921646746346,44.26720647773279,45.76943699731903,48.08255659121172,49.888738127544094,51.21293800539083,54.294117647058826,56.43824701195219,57.678474114441414,59.45201668984701,61.272984441301276,63.55648535564853,65.5632183908046,67.19332406119611,69.5,70.96286107290234,73.72394366197183,75.8179190751445,77.22222222222223,79.55555555555556,80.69064748201438,82.70893371757926,84.73684210526316,87.68391608391609,89.67007299270072,90.66765578635015,93.2069970845481,94.82576866764275,97.00749625187406,98.96213183730715,101.44717800289436
142,11.402083333333334,13.402412280701755,14.591470258136924,14.943807339449542,15.460390355912743,17.386603995299648,18.623809523809523,20.557177615571778,22.56219512195122,24.068441064638783,25.495073891625616,27.365313653136532,29.00125470514429,31.157372986369268,33.38403041825095,34.13607188703466,36.51036269430052,38.02088772845953,40.35963777490298,42.58397932816538,44.490566037735846,45.8235294117647,47.883751651254954,49.5609756097561,51.78082191780822,53.63428571428572,55.413223140495866,57.81408450704225,60.013888888888886,60.84033613445378,63.741573033707866,65.4281729428173,67.19166666666666,69.28648648648648,71.06796116504854,73.54065620542083,75.71345875542691,77.29361702127659,79.46109510086455,81.02272727272727,83.73974540311174,84.96829971181556,87.72246065808298,90.07202216066482,91.15056818181819,93.49262536873157,94.27485380116958,97.10822510822511,99.41823444283646,101.32939438700147
141,11.73125,14.241830065359476,14.995637949836423,15.016759776536313,16.208428246013668,17.441753171856977,18.940828402366865,21.065693430656935,22.33373786407767,24.01094890510949,25.885572139303484,28.370801033591732,29.546975546975546,31.39947780678851,32.92035398230089,34.55670103092783,37.00527704485488,38.04651162790697,40.06631299734748,41.92837465564738,44.51145038167939,46.64705882352941,48.06878306878307,49.822784810126585,51.545698924731184,53.88709677419355,55.79253112033195,57.05093833780161,59.30520393811533,61.262272089761574,63.291666666666664,65.26553672316385,67.4308943089431,68.94313453536755,71.20863309352518,73.79750346740639,75.57001414427157,77.08262108262109,79.09704641350211,81.38328530259366,83.36856745479832,84.71186440677967,87.54491017964072,88.88505747126437,91.28755364806867,93.44159544159544,94.67528735632185,97.16363636363636,99.47590361445783,100.72150072150072
140,11.33228840125392,13.2234156820623,13.750837988826815,14.963470319634704,15.877479579929988,17.651920838183933,19.090476190476192,20.550655542312278,21.977639751552793,23.619684082624545,25.974905897114176,27.80629539951574,29.286978508217445,31.478042659974907,32.789808917197455,35.65239948119326,36.85939553219448,38.090322580645164,39.684485006518905,42.53229974160207,44.526737967914436,45.93782383419689,47.25511596180082,49.9277108433735,51.68236877523553,53.32439678284182,55.549180327868854,57.591339648173204,59.12154696132597,61.22282608695652,63.91573033707865,66.12448132780084,67.37883008356546,69.3953488372093,71.46036161335188,73.3257790368272,75.95549374130736,77.00146412884334,79.26548672566372,81.46478873239437,83.16809116809117,85.83673469387755,86.88529411764706,90.13657056145675,90.89871611982882,93.22304283604136,94.53714285714285,96.56304985337243,99.14956011730206,102.26244343891403
139,11.308254963427377,14.006451612903225,14.233513513513513,15.383500557413601,16.052693208430913,17.528235294117646,19.65099882491187,21.06451612903226,22.46706586826347,24.262275449101796,25.81081081081081,27.557478368355994,30.0327868852459,30.656410256410258,32.53846153846154,34.86146095717884,36.32994923857868,38.44615384615385,40.21164021164021,42.35294117647059,44.39522546419098,46.31891891891892,48.027548209366394,50.127770534550194,52.18281036834925,54.403361344537814,55.88709677419355,57.62880886426593,59.74794520547945,61.38211382113821,62.78260869565217,65.9090909090909,68.1410437235543,69.1590909090909,71.53284671532846,73.1076923076923,75.54811715481172,78.23529411764706,79.60935350756533,81.1461318051576,83.04829545454545,85.26575342465753,87.2215909090909,89.17647058823529,91.70058139534883,93.57041251778094,95.20341394025604,96.55652173913043,99.75522388059701,100.43415340086831
138,11.357442348008385,13.602829162132753,14.482022471910112,15.401548672566372,16.322617680826635,17.619977037887487,19.22603550295858,20.668316831683168,22.525997581620313,24.51990349819059,25.643835616438356,28.32241813602015,29.109414758269722,31.11898734177215,32.51908396946565,34.47715736040609,36.41931385006353,37.81673306772908,39.99461641991925,42.96296296296296,44.024096385542165,45.94285714285714,47.97849462365591,49.8343949044586,51.46082337317397,54.35446313065977,55.76086956521739,57.4,60.13351498637602,62.05761316872428,62.78041958041958,65.19884726224784,67.64771151178918,69.13966480446928,70.9641873278237,73.61570827489481,76.20425531914894,78.0139470013947,79.22571428571429,81.46272855133614,83.16809116809117,85.31436699857753,86.98145506419401,89.66763848396502,91.03746397694525,93.33526850507982,95.09620991253644,97.11465892597968,99.60178306092125,101.60349854227405
137,12.08530318602261,13.023809523809524,14.652027027027026,15.416294642857142,16.37384259259259,17.75409836065574,19.17775090689238,20.583932853717027,22.360349127182044,24.080389768574907,25.982521847690386,27.616438356164384,30.44955300127714,31.298335467349553,32.31645569620253,35.321518987341776,37.15143603133159,38.209718670076725,40.95719844357976,42.31578947368421,43.68674698795181,45.992010652463385,48.09651474530831,49.59362549800797,52.40963855421687,54.57425742574257,55.81208053691275,58.011049723756905,59.689320388349515,61.73076923076923,63.46592489568846,65.58241758241758,68.25409836065573,69.96153846153847,71.50214592274678,73.11392405063292,74.82566248256624,77.07496463932108,79.18344827586206,81.19402985074628,83.12792297111417,85.44619799139168,87.02686567164179,89.40697674418605,91.05571847507332,93.05747126436782,95.61604584527221,97.25036179450072,99.08888888888889,101.73913043478261
136,11.900210084033613,14.295550847457626,14.637061403508772,14.985393258426967,16.179310344827588,17.487747957992998,19.742990654205606,20.041717791411042,22.697225572979495,23.604907975460122,25.81907090464548,27.100985221674875,29.44733581164808,31.469336670838548,32.969151670951156,34.76228419654714,36.82585751978892,37.72075471698113,40.15,42.16494845360825,43.630012936610605,46.06711409395973,47.93939393939394,49.782493368700266,51.821862348178136,53.657370517928285,55.986376021798364,57.52173913043478,59.84254143646409,61.0427807486631,63.55431754874652,65.61797752808988,67.20675105485232,69.60110803324099,72.09239130434783,73.60445682451254,75.4153005464481,77.36088154269973,78.99152542372882,81.48148148148148,82.83188405797101,85.53586497890295,87.08251748251749,89.5042735042735,91.30434782608695,92.94566813509545,95.57541899441341,97.92274678111588,99.17189835575486,101.57819225251076
135,11.281808622502629,13.434504792332268,14.660087719298245,15.360091743119266,16.575826681870012,18.13271245634459,19.808584686774942,20.640625,22.89963724304716,24.962102689486553,25.653035935563818,27.8796992481203,29.672131147540984,31.362924281984334,32.92035398230089,34.94894146948941,37.20509554140127,38.69072164948454,40.14717477003942,41.89723320158103,44.840052015604684,47.01846965699208,47.883751651254954,50.368,51.51116951379763,54.407407407407405,55.978290366350066,57.0439414114514,59.447988904299585,62.3013698630137,63.111724137931034,65.40082079343365,67.39240506329114,69.87518142235123,71.72602739726027,73.38082191780822,75.87341772151899,77.58774373259052,79.45689655172414,80.92219020172911,83.03943661971832,85.32568149210904,86.49142857142857,89.53265602322206,92.3718887262079,93.15159944367177,94.83185840707965,97.43283582089552,98.94882434301522,101.31771595900439
134,12.166838311019568,14.505894962486602,14.327133479212254,15.705749718151072,16.05977011494253,17.88812785388128,19.487053020961774,21.04009433962264,23.04756242568371,24.26348039215686,25.994884910485933,27.436893203883496,29.61111111111111,31.15,33.04893350062735,34.48346055979644,36.431673052362704,39.112258064516126,40.846254927726676,42.083333333333336,44.55368693402328,46.375321336760926,47.827397260273976,50.01839684625493,52.58278145695364,54.49315068493151,55.66153846153846,57.463548830811554,60.69946808510638,61.53846153846154,63.42818428184282,66.11862068965517,66.62180349932706,70.21843971631206,71.78217821782178,73.79005524861878,75.05563480741797,76.7378640776699,79.28043775649795,80.87551299589603,83.04237288135593,84.93333333333334,87.38896366083445,89.36916548797737,90.8835904628331,92.7919655667145,94.80341880341881,97.32413793103449,99.01030927835052,100.57720057720057
133,12.576687116564417,14.4069640914037,15.040929203539823,15.657427937915743,16.413118527042577,17.719723183391004,19.209165687426555,20.83452380952381,22.548347613219093,24.133097762073028,25.483556638246043,28.15841584158416,28.590286425902864,31.378109452736318,33.53826850690088,35.20844327176781,36.981675392670155,38.305882352941175,40.778067885117494,42.64968152866242,44.236363636363635,46.578125,48.42424242424242,49.65298013245033,51.89445196211096,54.183727034120736,56.15425531914894,57.291723202170964,59.64073550212164,61.47540983606557,63.432065217391305,65.52167832167832,67.61194029850746,69.20108695652173,71.9099590723056,74.1848275862069,75.02493074792244,77.49859154929578,78.53793103448275,81.36170212765957,83.16312056737588,84.9531914893617,87.80672268907563,88.96836313617607,92.03102961918195,93.26027397260275,95.72355430183357,96.57399103139014,99.51617440225036,101.59651669085632
132,11.563278008298756,15.6932059447983,14.457423580786026,15.456473214285714,16.355912743972446,18.129032258064516,19.88849765258216,21.36462093862816,22.68414779499404,24.605548854041015,26.46041412911084,27.402985074626866,29.083645443196005,31.137931034482758,33.371647509578544,35.260377358490565,36.387516254876466,38.88360450563204,40.205804749340366,42.94736842105263,44.69576379974326,46.40533333333333,48.5,49.6751677852349,52.235772357723576,53.582295988934995,56.267716535433074,58.110363391655454,59.6283422459893,61.4010989010989,63.38935574229692,65.43915343915344,67.33783783783784,70.05494505494505,71.49147727272727,73.2033426183844,75.33425797503467,77.37988826815642,79.37647058823529,81.57303370786516,83.26685393258427,84.83168316831683,87.91376912378303,89.50641940085592,91.65487977369166,93.5793991416309,95.32022471910112,97.34078212290503,99.0,101.46198830409357
131,12.379812695109262,14.19718309859155,14.694896851248643,15.573008849557523,16.369565217391305,17.824682814302193,20.14002333722287,20.700352526439485,22.620813397129186,24.516826923076923,25.725,27.975816203143893,29.242092457420924,31.09010152284264,32.79430789133247,35.71902937420179,37.29171974522293,38.38798498122653,40.66922094508301,42.43037974683544,44.261538461538464,45.089960886571056,48.58981233243968,50.34920634920635,51.64041994750656,54.49546044098573,56.27137042062415,57.90326797385621,60.25771812080537,61.76,63.9946380697051,65.69359331476323,67.76706827309236,69.66304347826087,71.38418079096046,73.49584487534626,75.22651933701657,76.84210526315789,79.70491803278688,81.41496598639456,83.0695652173913,85.72131147540983,86.58423913043478,88.73743016759776,91.15714285714286,92.51685393258427,94.70149253731343,97.00298507462686,99.97126436781609,100.85836909871244
130,11.68421052631579,13.674193548387096,14.982665222101842,15.551224944320714,16.707865168539325,18.61855670103093,19.213785046728972,21.608383233532933,22.75270108043217,24.28276699029126,26.918590522478738,27.554467564259486,29.488198757763975,32.03003754693367,33.586550435865504,35.69689440993789,37.28185328185328,38.41860465116279,41.29366106080207,42.52252252252252,43.92193808882907,46.08389715832206,47.82539682539682,50.25,51.61707632600259,54.32520325203252,56.065963060686016,58.44474761255116,59.66362451108214,61.71896316507503,63.504043126684635,65.37265415549598,67.31648936170212,69.29700272479565,71.21010638297872,73.07901907356948,75.02209944751381,77.69832402234637,79.31645569620254,80.87791495198903,83.14685314685315,84.69709543568464,87.21640735502122,88.74787535410765,91.36929460580913,93.60698689956332,94.78333333333333,96.6798866855524,98.98421807747489,100.28985507246377
129,12.15553235908142,14.159782608695652,14.216157205240174,15.985745614035087,17.13615560640732,18.49187935034803,19.479579929988333,21.61796407185629,23.142685851318944,23.7475,26.519951632406286,28.48910411622276,29.286245353159853,31.185,33.68944099378882,34.621586475942784,36.680851063829785,38.38775510204081,40.69367088607595,42.93436293436294,44.635083226632524,46.87850467289719,48.13811420982736,50.11764705882353,51.7555266579974,53.57161629434954,55.76326530612245,58.29933774834437,59.174089068825914,61.43808255659121,63.506072874493924,66.39667128987517,68.58648648648649,69.81818181818181,72.18157181571816,73.38461538461539,75.25246826516221,77.24760601915185,79.62274618585298,81.68539325842697,82.68619246861925,85.14597544338335,86.71866295264624,88.9901547116737,91.55172413793103,93.625,95.6,96.54008438818565,98.98140200286123,101.30057803468208
128,12.269906928645295,14.295652173913043,14.975446428571429,15.915273132664437,17.244897959183675,18.00919540229885,19.424314660309893,21.2803738317757,23.37682926829268,24.608643457382954,26.06609547123623,28.492610837438423,30.18204488778055,31.495586380832282,34.16452442159383,35.43734015345269,37.604086845466156,39.10266159695818,41.07427055702918,42.28136882129277,44.245110821382006,46.257894736842104,47.76221928665786,49.89723320158103,52.59917920656635,53.75913396481732,55.76933158584535,57.72654155495979,59.91471801925722,62.136986301369866,64.32707774798928,65.88993288590603,68.01947148817803,68.94839609483961,71.07843137254902,73.56309362279512,75.6513249651325,77.60789844851904,79.30543933054393,81.46685472496473,83.6757493188011,85.29230769230769,87.52732240437159,89.23249299719888,90.75842696629213,92.93333333333334,95.76334776334777,96.54623044096728,99.67760342368045,101.13154172560114
127,12.073606729758149,14.861554845580404,15.325274725274726,15.853438556933483,16.496,18.57454128440367,19.826945412311265,20.66349583828775,22.808634772462078,24.150652431791222,25.652014652014653,28.334545454545456,29.392722710163113,31.619771863117872,32.86072772898369,35.18819188191882,37.05569620253164,38.97,40.491002570694086,42.487046632124354,44.48969072164948,46.306684141546526,47.9445178335535,50.13612565445026,52.31065468549422,54.30508474576271,56.060526315789474,57.34939759036145,59.708165997322624,62.5668449197861,63.818666666666665,65.95013850415512,67.18344827586206,69.65629228687415,71.78523489932886,73.61118881118881,74.81881051175657,77.58113730929264,78.64374140302614,81.3694721825963,82.89986282578874,85.375,87.55277777777778,89.002849002849,91.25348189415041,92.68047337278107,94.66856330014225,96.8112676056338,99.71678832116788,101.53417015341701
126,13.09261186264308,15.13404255319149,15.279299014238774,15.651933701657459,17.07361268403171,18.43607305936073,19.319623971797885,21.593457943925234,22.578631452581032,24.6243961352657,26.081927710843374,28.17142857142857,30.150990099009903,31.440963855421685,33.577639751552795,35.2912019826518,36.92426187419769,39.06091370558376,41.476493011435835,42.96495956873316,44.016,47.06185567010309,48.411533420707734,49.94509803921569,52.284946236559136,54.166666666666664,56.376,57.55968169761273,59.78104138851803,62.0979020979021,63.11479944674966,65.36898395721926,67.94638069705094,69.38586956521739,71.80952380952381,73.47138964577657,75.81967213114754,77.58113730929264,79.39862068965517,80.65484311050477,83.11111111111111,85.13975576662143,86.82692307692308,90.0923076923077,91.8543956043956,93.35838926174496,95.18653576437588,97.46463245492372,99.20987654320987,100.85348506401138
125,13.148803329864725,14.892391304347827,15.732519422863485,16.4,16.548314606741574,17.75977011494253,20.084393063583814,20.897526501766784,23.428402366863907,24.18961352657005,26.189221556886228,29.058823529411764,29.887254901960784,31.384615384615383,33.70786516853933,35.20812182741117,36.674157303370784,38.976,40.88859764089122,42.58227848101266,44.23857868020305,46.48947368421052,48.392717815344604,50.30350194552529,52.225130890052355,54.37865311308767,55.61194029850746,58.33020134228188,59.55913978494624,61.27829560585886,63.47229551451187,65.59778085991678,67.6923076923077,69.22268326417704,71.38339920948617,73.1628532974428,75.5040650406504,77.73466476462197,79.1470588235294,81.25,83.58563535911603,85.20689655172414,86.94117647058823,88.94117647058823,91.60714285714286,92.64606741573034,94.91135734072022,97.34265734265735,99.38028169014085,101.01302460202605
124,12.530825496342738,15.455930359085963,15.659115426105718,15.779716466739368,16.95011086474501,18.57656612529002,19.234192037470727,21.62906976744186,23.413095238095238,24.92280701754386,26.97142857142857,28.231738035264485,30.419354838709676,32.40931372549019,33.81132075471698,34.829389788293895,37.544401544401545,38.40302267002519,40.960408684546614,42.5296442687747,44.811023622047244,46.95939086294416,48.395193591455275,50.5625,51.67112299465241,53.724137931034484,56.3855421686747,58.074074074074076,59.84860557768924,61.791044776119406,64.32177531206658,65.43725231175694,67.16102841677943,69.55795148247978,71.64591977869986,73.19502074688796,75.63762102351313,77.83378016085791,79.28395061728395,81.60688665710187,83.73239436619718,85.46774193548387,87.07649513212796,89.6,90.3935860058309,93.66806136680614,94.93598862019914,96.83357452966715,99.41618497109826,100.95890410958904
123,12.90852390852391,15.176532769556026,14.905228758169935,15.997787610619469,17.470191226096738,18.29020979020979,20.405017921146953,21.272727272727273,23.360675512665864,25.179706601466993,26.22222222222222,27.494033412887827,29.294409937888197,31.88118811881188,34.32799013563502,35.318518518518516,36.51693851944793,38.670076726342714,40.745247148288975,42.673521850899746,44.76865671641791,46.20871862615588,48.97157622739018,50.733774834437085,52.54237288135593,54.3728813559322,55.734939759036145,57.83727034120735,59.328840970350406,61.36363636363637,63.31390728476821,65.24271844660194,67.43673469387755,68.6493860845839,71.21333333333334,73.63417890520694,75.12121212121212,77.76261937244202,78.83983849259758,81.63265306122449,83.1484593837535,85.73553719008264,87.47428571428571,89.68998628257887,91.2311901504788,93.17613636363636,95.18321678321678,97.43869209809264,99.63560500695411,100.99431818181819
122,12.7288842544317,14.776483050847459,15.951063829787234,16.07751937984496,17.83461117196057,18.87431091510474,20.50174621653085,21.661176470588234,23.13341346153846,24.738823529411764,26.50488997555012,28.282634730538923,29.92269326683292,31.698765432098764,33.848069738480696,35.37888198757764,37.65043695380774,38.82699386503067,40.69367088607595,42.64968152866242,44.68542199488491,46.07329842931937,47.94865211810013,50.30093209054594,52.142857142857146,54.68733850129199,55.705263157894734,57.70637119113574,59.51238591916558,61.71875,63.579088471849865,65.74863387978142,67.97913950456324,69.25759577278731,71.66433566433567,74.52972972972972,75.19034852546918,77.35714285714286,79.38335607094133,81.76066024759285,82.44808743169399,85.85379310344828,86.81351351351351,89.22222222222223,91.38655462184875,93.02937062937063,95.41256830601093,96.92054794520548,99.353591160221,101.39275766016713
121,13.086508753861997,14.458785249457701,15.766050054406964,15.473859844271413,16.746251441753174,18.426573426573427,19.780742459396752,21.064665127020785,23.180048661800488,25.349878934624698,26.555420219244823,28.520446096654275,29.965,31.36555142503098,33.83939774153074,34.9910371318822,36.90243902439025,39.16981132075472,40.7584480600751,42.21343873517787,44.342205323193916,46.10335917312661,48.279009126466754,51.01570680628272,51.82529335071708,54.30508474576271,55.92602377807133,58.018691588785046,59.37007874015748,62.07723035952064,63.62729658792651,66.17232375979113,67.23860589812332,70.26364846870838,70.76607387140903,72.97826086956522,75.81718963165075,76.91935483870968,79.18508287292818,82.03389830508475,82.8913043478261,85.28155339805825,87.93802816901409,89.72549019607843,91.9203413940256,93.05142857142857,95.0358126721763,97.09871244635193,99.0014598540146,100.83217753120665
120,13.272538860103626,14.329787234042554,16.634972677595627,16.45117845117845,17.10544217687075,18.443428571428573,19.970794392523363,21.685714285714287,23.429594272076372,25.34903381642512,27.21351025331725,28.43349753694581,30.646135265700483,32.790361445783134,34.3073047858942,35.53273427471117,37.01647655259823,39.05703422053232,40.94536213468869,43.07692307692308,45.18100128369705,46.82776349614396,48.19329896907217,50.638743455497384,51.78100263852243,54.444726810673444,55.400778210116734,57.608355091383814,58.905071521456435,61.852348993288594,63.40720961281709,65.78249336870026,67.68096514745308,69.76261937244202,71.69582772543741,73.76566757493188,76.22708618331053,77.32439678284182,79.35561497326204,81.60642570281125,83.37622377622378,85.27097661623108,87.06318681318682,89.51289398280802,90.99585062240664,93.01939058171745,95.7090909090909,97.81376518218623,100.01646090534979,100.84865629420085
119,12.90956340956341,15.724653148345784,15.32646420824295,16.448351648351647,18.197558268590456,19.145142857142858,20.150229357798164,21.53448275862069,23.53016241299304,25.31360946745562,27.129564193168434,28.06153846153846,30.385922330097088,32.2997542997543,33.423312883435585,35.41550190597204,36.74875621890547,39.17910447761194,41.508452535760725,43.24594257178527,44.88917197452229,46.29465449804433,47.22278481012658,49.96419437340153,52.31362467866324,54.218666666666664,55.72634271099744,57.67926988265971,59.93850267379679,62.24899598393574,64.05570291777188,66.07792207792208,67.08196721311475,69.66304347826087,71.54746423927178,73.97260273972603,75.9207650273224,77.4436906377205,79.17534246575343,81.89944134078212,83.5099150141643,85.7331499312242,87.66990291262135,89.31521739130434,91.72366621067032,93.41340782122904,95.0358126721763,97.4525447042641,99.25462304409673,100.56577086280056
118,13.60081466395112,15.495248152059133,15.437566702241195,16.26233183856502,17.633818589025754,17.969832402234637,20.430733410942956,21.52948113207547,24.088835534213686,24.71584038694075,26.56801909307876,28.96039603960396,30.04656862745098,32.132841328413285,33.98523985239852,36.10566037735849,37.59655596555965,39.1712158808933,41.67126725219573,42.69377382465057,44.28793774319066,45.96679438058749,48.41794871794872,50.83076923076923,51.261034047919296,54.46666666666667,56.20844327176781,57.97557666214383,60.17875647668394,62.03655352480418,64.20821917808219,65.32049518569464,67.3129973474801,69.99466666666666,71.37254901960785,73.27694406548432,75.45860709592641,77.25793103448275,79.79674796747967,81.54057771664374,83.12482853223594,85.59782608695652,87.39837398373983,89.3278463648834,91.35989010989012,93.37127371273712,94.6283422459893,96.82403433476395,99.78932584269663,100.99573257467995
117,13.979317476732161,15.996861924686192,15.887061403508772,16.352620087336245,17.776914539400664,18.418872266973533,20.13142857142857,22.232265446224257,22.751472320376912,25.0023282887078,26.782608695652176,27.956989247311828,29.893564356435643,32.17454545454545,34.60377358490566,35.98505603985056,37.970186335403724,39.29323308270677,41.49751243781095,43.713527851458885,44.205,46.39493670886076,47.79921773142112,50.204081632653065,51.85922974767596,53.98726114649681,56.7,58.853503184713375,60.21857923497268,61.8375499334221,63.612483745123534,65.84293193717278,67.6923076923077,69.81575433911883,71.84940554821665,73.13833992094861,75.99460916442048,77.24420190995907,79.7609561752988,81.84782608695652,83.09772423025436,84.81780250347705,87.28882833787466,89.35006973500697,91.37119113573407,93.09379128137384,95.31468531468532,97.16914749661704,98.54143646408839,100.8695652173913
116,13.65266393442623,15.724064171122995,15.63991323210412,17.4721919302072,17.564825253664036,18.4543404735062,20.120137299771166,21.766279069767442,23.751748251748253,25.267148014440433,27.485507246376812,27.946795646916566,30.32799013563502,32.904347826086955,34.07090464547677,35.123904881101375,37.79182156133829,39.24405506883605,40.98605830164765,42.7307206068268,44.44501940491591,46.4382871536524,48.84903225806452,49.97872340425532,52.62828535669587,54.63035019455253,55.97905759162304,58.09278350515464,60.010269576379976,61.99203187250996,64.16839378238342,66.27012278308322,68.04858299595142,69.35099337748345,71.27107652399481,73.73262032085562,75.20325203252033,77.39816031537451,79.07734806629834,81.47174770039422,83.27042253521127,85.1413043478261,86.9360544217687,89.08196721311475,92.22527472527473,93.75956284153006,94.5273492286115,97.03504043126685,99.80709219858156,101.38312586445366
115,13.597938144329897,16.804134929270948,15.356297093649085,17.0929203539823,17.285714285714285,18.829714285714285,20.11226851851852,22.065882352941177,23.3754427390791,25.38921453692849,27.028880866425993,28.659831121833534,29.780691299165674,31.65811965811966,34.15552855407047,35.599022004889974,37.48825710754017,39.1712158808933,40.74083129584352,42.62958280657396,44.63846153846154,47.06717363751584,48.478696741854634,50.332480818414325,52.05128205128205,54.13607188703466,56.32994923857868,58.72631578947368,59.97640891218873,62.89439374185137,63.804232804232804,66.18659658344284,67.74142480211081,69.47425474254743,71.76626826029216,73.55047106325706,75.40379403794039,76.81720430107526,79.15633423180593,81.29205921938089,83.49869451697128,84.91304347826087,87.76470588235294,89.23595505617978,91.47945205479452,93.51856946354883,95.28240109140519,97.09871244635193,99.0384105960265,100.81411126187245
114,13.567787971457696,16.408008658008658,16.99780701754386,16.711259754738016,17.817045454545454,18.049661399548533,20.542491268917345,22.248858447488583,24.19217081850534,25.069411764705883,27.02962085308057,29.168047337278107,30.26537997587455,31.892382103990325,33.9375,35.78580323785803,37.036477987421385,39.2,41.06832298136646,42.96875,45.76040353089533,46.802547770700635,49.18870346598203,50.08163265306123,52.635046113306984,53.95844155844156,56.15425531914894,58.26262626262626,60.55540720961282,62.17335058214748,64.0421607378129,65.45844504021447,67.42895805142084,69.60629921259843,71.49333333333334,74.0053050397878,75.45478374836173,78.35579514824798,79.14095744680851,81.18438761776581,83.353507565337,85.4019471488178,86.59310344827587,88.93991989319092,90.6155950752394,93.54838709677419,95.07890961262554,97.06815020862308,99.87945205479453,100.41958041958041
113,14.194415718717684,16.65042372881356,16.909381663113006,16.348583877995644,17.90738699007718,19.07780320366133,20.557242990654206,21.942726231386025,24.28273464658169,24.878537735849058,27.095744680851062,28.98701298701299,30.516129032258064,31.521160822249094,33.30073349633252,35.72093023255814,37.683686176836865,39.391959798994975,41.29207920792079,43.53089533417402,44.561626429479034,46.8297604035309,48.743654822335024,50.69803921568627,51.70380078636959,53.994884910485936,56.56464379947229,58.16494845360825,59.688607594936705,61.865284974093264,64.26336375488918,66.24707412223667,67.08883248730965,69.96325459317585,71.84210526315789,73.81673306772909,74.97496706192358,77.34056987788331,79.6706827309237,80.95364238410596,83.53475935828877,85.57429718875503,87.31938633193863,89.20879120879121,91.10807113543092,92.73501997336884,95.39918809201623,97.45856353591161,99.48484848484848,101.42450142450143
112,13.826086956521738,16.16471838469713,17.986813186813187,17.191126279863482,17.85827664399093,19.76096997690531,20.487064116985376,22.211627906976744,23.8130081300813,25.307420494699645,27.657894736842106,28.794258373205743,30.452694610778444,31.728729963008632,34.35835351089588,35.146282973621105,37.5938242280285,39.855541718555415,41.54037267080745,43.316326530612244,45.63157894736842,46.78481012658228,48.65044814340589,50.43037974683544,52.774193548387096,54.69191919191919,56.055837563451774,58.2828025477707,60.037837837837834,61.43236074270557,63.71994715984148,66.43478260869566,68.11481975967958,69.68668407310705,71.77807486631016,73.7720207253886,75.627425614489,77.74123989218329,79.3739837398374,81.37203166226912,84.04193971166448,84.91428571428571,87.15127175368139,88.8415300546448,92.04272363150868,93.02080443828017,95.41256830601093,97.16129032258064,98.81666666666666,101.1142061281337
111,14.103626943005182,16.450643776824034,16.6504329004329,17.64364035087719,18.307862679955704,19.626262626262626,21.186788154897496,22.8953488372093,23.811764705882354,25.08177570093458,28.109929078014183,29.087677725118482,30.225385527876632,31.31219512195122,33.754556500607535,36.05853658536585,37.273164861612514,40.07970112079701,41.43316831683168,43.790523690773064,44.77902621722846,46.764102564102565,48.762402088772845,50.76923076923077,52.7060270602706,53.96098829648895,56.23544631306598,59.01538461538462,60.6025641025641,62.16687422166874,63.699738903394255,66.42297650130548,67.5,69.9228791773779,71.94444444444444,73.98895027624309,75.99192462987887,77.4074074074074,79.52741514360314,81.27829560585886,83.39346405228758,85.38271604938272,87.2958904109589,89.05740987983978,91.00278551532034,93.37874659400545,95.51206434316354,97.17232021709634,99.32791327913279,100.92592592592592
110,15.006230529595015,17.068817204301077,16.88272921108742,17.20419426048565,18.249445676274945,20.212053571428573,20.825730994152046,22.72261072261072,24.263646922183508,25.280239520958084,27.204301075268816,28.775485436893202,31.864897466827504,32.565947242206235,34.30133657351154,35.774358974358975,37.446229913473424,39.055350553505534,41.89382716049383,43.43711083437111,44.97391304347826,46.48843187660668,48.63358778625954,50.923857868020306,52.601522842639596,54.26086956521739,56.261780104712045,58.36015325670498,60.9,62.28346456692913,63.832904884318765,65.41666666666667,67.93622448979592,69.39845758354755,72.01307189542484,73.5813953488372,76.06100795755968,77.71125827814569,80.7554347826087,81.3941018766756,83.10810810810811,85.2554347826087,87.39271255060729,88.3586956521739,91.26760563380282,92.742934051144,94.88203753351206,96.65934065934066,100.11320754716981,101.44300144300145
109,14.786157024793388,16.86046511627907,17.39069264069264,16.83961248654467,17.75767543859649,19.14712643678161,20.322799097065463,22.13294797687861,24.110588235294117,25.560859188544153,26.44589774078478,29.244655581947743,30.851674641148325,32.79126213592233,34.82076637824475,35.65153374233129,37.20595533498759,39.8034398034398,41.10780669144982,43.81909547738694,45.44347826086957,47.12294043092522,49.577777777777776,50.73575129533679,52.67857142857143,54.57744733581165,56.88182973316391,58.336283185840706,59.425614489003884,61.55642023346304,63.832904884318765,65.58539765319426,67.57142857142857,69.5372340425532,71.45454545454545,73.25469168900804,75.44719687092568,77.62784471218207,78.51047120418848,81.61290322580645,84.19251336898395,85.34579439252336,87.25630810092962,88.95652173913044,91.69354838709677,93.14364640883979,94.25788751714677,97.94070080862534,99.49100968188105,101.26227208976157
108,15.042752867570385,16.80549682875264,16.47659574468085,17.058951965065503,17.56904231625835,18.691011235955056,21.34020618556701,22.217687074829932,24.19498289623717,25.301775147928993,27.71764705882353,29.38370720188902,30.83941605839416,32.205005959475564,33.72716199756395,36.742216687422165,37.79182156133829,39.21509433962264,41.52823086574655,42.85356695869837,44.448669201520914,46.562025316455696,49.605562579013906,51.580278128950695,53.05997552019584,54.485788113695094,56.103896103896105,58.883468834688344,60.14267515923567,61.683673469387756,63.59588159588159,66.38297872340425,67.38039215686274,69.88639365918098,72.37908496732027,73.52179656538969,75.61307901907357,77.02013422818791,79.84010484927916,81.69536423841059,83.12328767123287,85.68900804289544,87.57798165137615,89.61256544502618,91.11570247933884,92.85072655217965,95.29476584022039,97.72375690607734,98.93844049247606,101.07816711590297
107,14.922996878251821,16.670550847457626,17.09051254089422,17.84723726977248,18.24972497249725,20.189066059225514,21.058624577226606,22.588098016336055,23.712471131639724,25.850602409638554,28.10477299185099,29.387755102040817,30.67065868263473,32.21179302045728,34.35897435897436,36.22569027611044,38.285714285714285,39.905236907730675,41.49693251533742,44.0,44.67175572519084,46.68702290076336,49.02857142857143,51.5893536121673,52.35910878112713,54.01248439450686,56.924433249370274,59.15,59.64857881136951,62.17616580310881,64.63320463320463,66.38867438867439,67.33064516129032,68.88772845953002,71.6470588235294,74.43243243243244,75.96547144754317,77.99213630406291,78.8178243774574,81.24031007751938,83.28964613368284,85.84362139917695,87.30964467005076,89.9736147757256,91.19521912350598,93.77410468319559,95.3972972972973,97.19337016574586,99.33514986376022,101.36798905608755
106,14.976697061803446,16.72542735042735,17.862955032119913,17.5,19.045351473922903,19.170261066969353,20.77463193657984,22.744107744107744,24.859649122807017,25.73933102652826,27.82201405152225,29.116389548693586,30.791079812206572,32.334152334152336,34.25902864259029,35.93603936039361,37.89756097560976,39.951219512195124,41.94561186650186,43.2540675844806,45.93588162762022,48.42732919254659,49.328165374677006,51.37361282367448,52.49360613810742,54.30671736375158,56.148908857509625,58.22849807445443,60.121059268600256,62.43346007604563,63.85919165580182,66.67014341590613,67.61806451612904,69.66066838046272,71.37434554973822,73.55923566878981,75.52577319587628,77.46907216494846,79.55172413793103,81.0854816824966,83.43859649122807,85.31937172774869,87.90318118948824,90.08970976253298,92.3360655737705,92.99325236167341,95.58085381630013,97.57808219178082,99.3406292749658,100.80213903743315
105,15.708978328173375,17.43776824034335,17.64818763326226,18.07938257993385,18.873893805309734,19.358024691358025,22.19165727170237,22.987654320987655,24.17456647398844,26.056647398843932,27.785467128027683,28.64608076009501,31.72365339578454,32.435308343409915,34.36430317848411,36.41112454655381,37.18491484184915,39.44539877300613,41.64837905236908,43.442424242424245,45.544080604534,47.744680851063826,48.82810539523212,51.45018915510719,52.608695652173914,54.275418275418275,56.788413098236774,59.28125,60.404522613065325,62.35443037974684,64.0962288686606,66.69199457259158,67.76470588235294,69.64585987261147,72.21635883905013,73.14437086092715,75.89987163029525,77.80713342140027,79.59590792838874,81.36125654450262,84.60662251655629,86.11671087533156,87.59048877146631,89.49934469200524,91.51948051948052,92.60052219321149,94.9001367989056,97.39313984168865,99.55555555555556,101.09739368998628
104,16.008196721311474,18.445945945945947,17.945652173913043,18.929747530186606,18.822544642857142,19.58671171171171,20.94256756756757,22.68462401795735,24.98183881952327,25.39788732394366,27.104066985645932,29.69965075669383,31.08896797153025,33.51971326164875,34.36233611442193,36.51581508515815,38.22360248447205,39.64835164835165,42.1354292623942,42.97229219143577,45.318518518518516,47.89431968295905,49.599022004889974,50.715867158671585,52.10918114143921,54.70967741935484,55.92611464968153,58.04534005037783,60.16195372750643,63.191489361702125,63.92248062015504,65.47692307692307,67.7860824742268,69.4916129032258,72.13245033112582,74.23180592991913,76.55498721227622,77.98952879581152,79.15013404825737,81.0498687664042,83.53066666666666,85.31764705882352,88.02352941176471,88.85082872928177,91.80965147453082,92.99325236167341,95.22555410691004,96.90322580645162,98.95277777777778,100.82530949105914
103,14.628048780487806,18.05,18.377801494130203,17.744419642857142,18.73326015367728,19.541294642857142,21.464082098061574,22.345838218053927,24.356731875719216,26.439165701042874,27.143360752056406,28.97772567409144,31.280285035629454,32.0763723150358,34.49640287769784,35.95593635250918,38.09489051094891,39.59113300492611,41.53488372093023,43.13725490196079,45.32116788321168,47.564691656590085,49.08571428571429,51.17206982543641,53.15203955500618,55.775796178343946,56.481257557436514,58.228116710875334,60.95403726708074,62.29299363057325,64.04828462515883,66.15823605706875,67.8473282442748,70.0923076923077,71.5909090909091,73.76061776061776,75.27586206896552,77.63440860215054,79.6313725490196,81.77545691906005,83.88505747126437,85.79679144385027,87.49265687583444,89.74372523117569,91.16883116883118,93.35113484646195,95.2401055408971,97.30081300813008,99.07103825136612,100.78534031413612
102,15.845360824742269,17.911134903640257,17.993582887700533,17.970936490850377,18.679775280898877,20.217877094972067,21.662857142857142,23.217787913340935,23.861751152073733,25.55952380952381,27.19736842105263,29.18953488372093,30.865315852205008,33.626955475330924,34.65144230769231,36.09569377990431,38.746089049338146,39.94897959183673,41.21717791411043,44.26599749058971,46.00247524752475,47.712158808933005,49.062953995157386,50.77278562259307,53.457106274007685,55.378343949044584,57.073738680465716,59.25581395348837,60.29044585987261,62.5531914893617,64.33810143042913,65.57512953367876,68.05981794538361,69.86179921773142,72.19607843137256,73.42292490118577,76.16201859229747,77.33,80.33898305084746,81.70439414114514,83.52659574468085,85.32981530343008,87.58005249343832,89.53351206434316,91.66446499339499,93.67490247074122,95.375,96.90322580645162,100.08233731739708,100.8174386920981
101,15.893374741200828,18.22421052631579,17.680555555555557,17.504282655246254,18.689234184239734,20.194475138121547,21.372304199772984,22.978285714285715,24.581235697940503,26.404651162790696,27.72811059907834,29.971830985915492,30.71613663133098,34.00239520958084,34.62102689486552,36.587813620071685,37.88221153846154,40.663438256658594,41.11325301204819,43.65408038976857,44.96654275092937,48.03011292346299,49.42244640605296,50.66009852216749,52.87141073657928,54.86,56.2227602905569,58.73684210526316,61.044814340588985,63.6272040302267,64.50821744627055,65.97683397683397,69.15119363395226,69.8446362515413,71.52368758002561,73.6084099868594,75.98214285714286,77.47859922178988,79.12450851900392,81.03626943005182,83.59533073929961,85.3125,87.9262187088274,89.26370757180156,92.1259842519685,94.45660881174899,95.28240109140519,97.13237221494103,99.1559633027523,101.30208333333333
100,15.484037075180227,18.026680896478123,17.61965811965812,18.216970998925888,18.61111111111111,20.304783092324804,22.318644067796612,23.720090293453726,24.72653534183082,26.53348729792148,27.765680473372782,30.089965397923876,30.654888103651356,32.93921334922527,35.41866028708134,36.6269744835966,38.85121951219512,39.863414634146345,41.47533092659447,43.6183395291202,46.00247524752475,48.45982694684796,49.605562579013906,51.76587795765878,52.718078381795195,55.611111111111114,57.73142112125163,58.32745591939547,60.755,62.053231939163496,65.16492146596859,67.09021601016518,68.6566037735849,70.31413612565446,72.26415094339623,74.10918774966711,75.73211963589077,77.5079365079365,80.33289986996098,81.53452685421995,84.69382391590013,85.09947643979058,88.72295514511873,88.92998678996037,91.17493472584856,93.22015915119363,95.61213720316623,97.7119341563786,99.34246575342466,100.83798882681565
99,16.986597938144328,19.610294117647058,18.24364406779661,18.0010593220339,18.572198275862068,20.79932356257046,21.455767077267637,23.878651685393258,24.332962138084632,26.519119351100812,27.011682242990656,29.714622641509433,30.85952380952381,33.38461538461539,34.734939759036145,36.40855106888361,38.88647342995169,39.31234866828087,42.96852300242131,44.69715698393078,46.205191594561185,48.72592592592593,50.02430133657351,51.84,53.15985130111524,54.84116899618805,56.272277227722775,58.54545454545455,59.7279792746114,63.40909090909091,64.28172588832487,65.65803108808291,68.34517766497461,69.6437659033079,72.15661103979461,74.01015228426395,76.80156657963447,78.58300653594772,79.35380507343125,81.14583333333333,83.69290322580645,86.11390728476822,87.33505821474773,89.63612217795485,91.54150197628458,92.9761273209549,94.99602649006623,96.89006622516557,99.30841121495327,101.72642762284197
98,16.197938144329896,17.93723849372385,18.323243243243244,17.87473233404711,19.308951965065503,21.107574094401755,21.52549889135255,23.696590909090908,24.113163972286372,26.507531865585168,28.095781071835805,29.126491646778042,31.957696827262044,33.247962747380676,34.80836236933798,36.471445929526126,39.666666666666664,40.26373626373626,41.288009888751546,44.40594059405941,45.42035928143713,47.27490996398559,50.06218905472637,51.266099635479954,52.5,54.655043586550434,56.954198473282446,59.38765432098766,60.9725,62.050632911392405,63.71788413098237,66.01839684625493,68.23869346733669,70.19638242894057,71.67085427135679,73.93350383631713,77.24226804123711,78.82202304737515,80.38471337579618,81.4756258234519,83.87786259541984,86.09724047306176,87.24802110817942,89.57142857142857,91.51554404145078,92.8632707774799,95.34810951760105,98.04527296937417,99.52925877763329,101.55844155844156
97,16.443076923076923,18.64755838641189,18.589171974522294,18.40546448087432,19.826135105204873,20.24053452115813,22.60517435320585,23.024830699774267,24.383314543404737,26.148275862068967,27.67824074074074,30.157354618015965,31.582263710618438,32.65533980582524,35.79952267303103,36.389214536928485,39.4416365824308,40.65217391304348,41.521058965102284,43.55342136854742,45.03740648379053,47.85203452527743,50.114285714285714,51.24324324324324,52.738853503184714,54.266500622665006,57.492537313432834,58.54867256637168,61.54649681528662,62.917705735660846,64.5338441890166,66.07481296758105,67.71651495448634,70.18228498074454,72.2609819121447,74.10079575596816,75.98721227621483,78.49343832020998,79.53141361256544,82.088772845953,83.31025299600533,85.85695708712613,87.34725848563968,89.53557046979866,91.2890625,92.83419689119171,95.63587684069611,96.73846153846154,99.41469816272966,101.36425648021829
96,17.204708290685772,19.33612565445026,18.244372990353696,19.318181818181817,19.475355969331872,20.947544642857142,22.255580357142858,23.778153153153152,25.22945205479452,26.437571592210766,28.035962877030162,30.436233611442194,31.718213058419245,33.990697674418605,34.026128266033254,36.09852216748769,38.41558441558441,40.88135593220339,42.57888198757764,44.43908323281062,45.74721189591078,47.50684931506849,49.14529914529915,50.17921146953405,53.27564894932015,55.108343711083435,57.31994981179423,59.38765432098766,60.78228782287823,62.55813953488372,64.36340533672173,66.72516129032257,68.5575,70.17948717948718,71.64921465968587,74.60802069857698,76.83524904214559,77.6251572327044,79.6751677852349,81.55440414507773,84.48484848484848,85.6010165184244,87.36688741721855,89.34180432020331,91.63849154746424,93.65340179717586,95.20978120978121,96.77523553162854,99.4221635883905,101.30208333333333
95,17.075491209927613,18.914556962025316,18.187433439829604,18.36968375136314,19.638528138528137,21.029768467475193,22.498312710911136,23.097098214285715,25.08410138248848,26.303695150115473,27.81934731934732,30.211401425178146,31.77777777777778,33.299065420560744,35.28169014084507,37.16626506024097,38.03878787878788,40.38297872340426,41.71184371184371,43.34563345633456,44.88433734939759,47.92565055762082,49.41778319123021,51.08148148148148,53.431372549019606,55.03649635036496,57.470951792336216,59.47826086956522,60.737888198757766,62.7,64.2088452088452,66.17085427135679,68.11267605633803,71.20198265179678,73.03959131545338,74.45454545454545,75.69035532994924,78.65803108808291,80.00772200772201,82.14012738853503,83.84147952443857,85.69354838709677,87.87917737789203,90.26512226512226,91.28571428571429,93.79220779220779,95.59738562091503,97.24675324675324,99.10664993726475,101.44167758846658
94,16.047034764826176,19.87304890738814,18.195043103448278,18.62012987012987,19.680942184154176,20.89525909592062,21.486607142857142,24.01038062283737,25.464245175936437,26.78045977011494,28.006912442396313,30.19418604651163,31.74025974025974,33.639115250291034,34.61538461538461,37.27188940092166,38.27569528415961,39.970588235294116,42.336196319018406,44.390243902439025,45.11495673671199,46.603550295857985,50.14616321559074,51.728155339805824,53.22777101096224,55.170731707317074,56.58722358722359,59.473417721518985,60.53117206982544,62.34552332912989,64.19469026548673,66.23441396508728,69.22556390977444,69.98729351969504,72.90566037735849,73.74489795918367,75.85929648241206,78.32950191570882,80.41548387096775,81.41772151898734,84.02864583333333,85.57303370786516,87.66882276843467,89.95555555555555,91.15089514066496,92.7244094488189,95.34111543450065,97.6706827309237,99.83422459893048,101.04712041884817
93,17.200811359026368,18.92460732984293,19.22245989304813,19.379679144385026,20.108048511576627,20.501664816870143,21.84228187919463,23.97530864197531,25.72883295194508,27.039306358381502,28.838857142857144,30.097447795823665,31.192757009345794,34.61757719714964,35.04055619930475,37.42891278375149,38.15914489311164,40.90716803760282,43.05441354292624,44.147794994040524,45.6612702366127,48.089219330855016,49.440289505428225,52.44993819530284,53.482587064676615,55.1187270501836,57.58646616541353,58.99617834394905,60.74129353233831,63.033292231812574,64.48,67.57320099255583,69.07556675062972,70.86224489795919,72.41071428571429,74.43914680050189,77.15288220551379,77.73384030418251,79.5234375,81.32992327365729,84.09183673469387,86.03571428571429,88.21935483870968,89.48571428571428,91.284046692607,94.02590673575129,95.33075933075934,97.664,99.48076923076923,101.53846153846153
92,17.30399181166837,19.512041884816753,19.834033613445378,19.077825159914713,19.58207343412527,21.634065934065934,22.268156424581004,22.962222222222223,25.245714285714286,26.750580046403712,29.308045977011496,30.192660550458715,32.03986332574032,33.438150289017344,35.62277580071174,37.036686390532545,38.78758949880668,41.7,42.04545454545455,43.30049261083744,46.06617647058823,47.75800711743772,50.191980558930744,52.20221948212084,53.47661188369153,55.573006134969326,58.46057571964956,59.495630461922595,61.58385876418663,62.066326530612244,65.29620253164558,66.90552147239264,68.14564369310793,69.95744680851064,71.68141592920354,74.72040302267003,76.19896640826873,77.91677175283732,80.1263940520446,81.53061224489795,84.02864583333333,85.84020618556701,88.05033112582781,89.8984771573604,92.53196930946291,93.56135770234987,96.09436435124509,97.35211267605634,98.6371911573472,101.57068062827226
91,17.473251028806583,19.561629153269024,18.97568710359408,19.28969957081545,19.787187839305105,20.68831168831169,21.71864776444929,23.145251396648046,24.388316151202748,26.928157589803014,28.505643340857787,30.672768878718536,31.83177570093458,33.77049180327869,35.43838862559242,37.58968347010551,39.23696682464455,41.42348754448398,42.375757575757575,43.36943441636583,46.45609756097561,48.193069306930695,49.64356435643565,51.863414634146345,52.91970802919708,55.97533908754624,57.262638717632555,59.16073619631902,61.335,63.01840490797546,64.41761006289308,66.49874055415617,68.6063694267516,71.59213759213759,72.67857142857143,74.19567979669631,75.74225526641884,77.94622279129321,80.2141935483871,81.69787765293383,83.11083743842364,85.92611464968152,87.57591623036649,89.48764629388816,92.53521126760563,94.10955414012739,97.08585858585859,97.54010695187166,99.65454545454546,101.5748031496063
90,17.950870010235416,20.166666666666668,19.26054054054054,19.136807817589577,19.574398249452955,21.53475935828877,22.536934950385888,24.04489337822671,25.00793650793651,26.40568181818182,28.841618497109828,30.33910034602076,31.569266589057044,34.52143684820394,35.90961761297798,36.8094674556213,39.7487922705314,40.50531286894923,42.18757327080891,45.15976331360947,45.92952612393682,48.69117647058823,49.66468489892984,51.70134638922889,53.38253382533826,55.669099756691,57.278810408921935,59.19206939281289,61.44981412639405,63.15,65.43576826196474,67.11221945137157,69.4609756097561,71.01434159061277,73.12267657992565,74.39704069050555,76.33881163084703,78.45161290322581,80.65792922673657,82.87128712871286,82.83248730964468,85.72087067861716,87.34725848563968,89.70322580645161,92.6364846870839,93.46031746031746,96.2088772845953,97.49610389610389,99.01554404145078,102.19922380336352
89,17.74066599394551,20.08937960042061,20.707676130389064,19.560767590618337,19.738225629791895,20.70978260869565,22.40268456375839,24.013483146067415,26.438832772166105,26.85290763968073,28.801149425287356,30.576112412177984,32.537142857142854,33.697109826589596,35.51601423487544,36.02877697841727,38.468339307048986,40.45090909090909,42.46793349168646,44.46078431372549,45.76196319018405,48.586666666666666,49.61547762998791,52.54368932038835,53.575832305795316,55.65024630541872,57.45387453874539,58.78953922789539,61.16232961586122,62.67990074441688,65.00372670807454,67.0061804697157,68.8875,71.36548223350253,72.19849246231156,74.36662452591656,76.02992518703242,78.60076045627376,79.9622641509434,81.51898734177215,84.57861635220125,85.72087067861716,87.43333333333334,89.7578027465668,92.3841059602649,93.16308470290771,96.2550505050505,96.7588932806324,99.65239948119326,100.90791180285343
88,17.60491299897646,20.02323125659979,20.16080937167199,20.437699680511184,20.463203463203463,21.57285873192436,23.140291806958473,24.46509009009009,25.650341685649202,27.115600448933783,29.138761467889907,31.30070754716981,32.16898148148148,33.36310223266745,35.563380281690144,36.80369515011547,38.57615112160567,40.64096385542169,42.26210153482881,44.048780487804876,46.31159420289855,48.35849056603774,50.39140811455847,51.85401459854015,53.370098039215684,55.34466019417476,57.70324189526185,59.61739130434783,61.68956743002545,62.4812030075188,64.99628252788104,66.72340425531915,68.12903225806451,70.14105793450882,73.72064276885044,74.29591836734694,76.65982028241335,78.49810366624526,80.87055837563452,82.04865556978233,83.4624203821656,86.47058823529412,87.3717791411043,89.77329974811083,91.58092848180678,94.31523178807947,95.79389312977099,98.28858218318695,99.68295904887715,101.0443864229765
87,18.542564102564103,21.209797657082003,19.652265542676503,20.16648879402348,20.6489707475623,21.186608122941823,22.36473165388828,24.121951219512194,25.02708803611738,27.513544018058692,28.859410430839002,29.72222222222222,32.10514018691589,33.96023391812866,35.6140350877193,37.876023391812865,39.48915662650602,40.830805134189035,42.92343934040047,44.98800959232614,45.55072463768116,48.529411764705884,50.26128266033254,51.49939246658566,53.69249394673123,55.4916067146283,57.884892086330936,58.69230769230769,61.27764127764128,63.45323741007194,65.25093632958801,66.54409937888198,68.61386138613861,71.145,72.29219143576826,75.15712545676004,76.59,78.07444168734492,79.94271481942715,81.93384223918575,84.68324607329843,86.03053435114504,87.7286432160804,90.33333333333333,92.91044776119404,93.99744572158366,96.64450127877238,98.00784313725491,99.89922480620154,102.60416666666667
86,18.95598771750256,22.057291666666668,20.359081419624218,20.065310492505354,20.413978494623656,21.9126213592233,22.151447661469934,24.31503841931943,25.200897867564535,27.880713489409143,30.16254416961131,31.086505190311417,31.995433789954337,34.407628128724674,36.18266978922717,38.09882352941177,39.33720930232558,41.42992874109264,43.036686390532545,44.91566265060241,47.42926829268293,49.16082224909311,50.237575757575755,51.94755661501788,54.05078597339782,55.77832512315271,57.84782608695652,59.78743961352657,61.669099756691,63.62264150943396,64.72527472527473,66.87281795511223,68.73962264150943,70.05066344993969,72.82051282051282,73.98,76.15170670037926,78.29145728643216,80.96954314720813,83.03921568627452,83.99743589743589,85.70992366412214,87.8840206185567,90.91094147582697,92.54612546125462,94.07779171894605,95.43877551020408,97.67581047381546,99.50383631713555,101.2771392081737
85,19.566326530612244,21.368366285119667,20.085714285714285,21.25243770314193,22.141304347826086,21.785482123510292,23.225195094760313,25.29281767955801,26.414414414414413,26.594002306805073,29.333333333333332,30.5979381443299,31.892938496583145,33.8542413381123,36.18266978922717,37.358669833729216,39.65988023952096,41.76678445229682,43.06367924528302,44.76758045292014,46.444186046511625,48.54987834549878,50.5,52.770552147239265,54.48642266824085,56.36496350364963,57.987893462469735,60.25060240963855,60.75156054931336,63.19796954314721,65.36374845869297,67.51648351648352,68.77037037037037,70.76493011435832,72.73838630806846,74.55256723716381,76.8675,78.22168087697929,79.61867704280155,81.8343949044586,83.97215189873418,86.34815756035579,88.59949622166246,90.23918575063614,92.475,93.48571428571428,96.2409033877039,97.375,100.68668407310705,100.8974358974359
84,19.5177304964539,23.110178384050368,19.767195767195766,20.654175588865098,21.372756071805703,21.98698481561822,23.68362831858407,24.652947719688544,25.898534385569334,28.067039106145252,29.45949074074074,31.311627906976746,33.515151515151516,34.05753739930955,35.62277580071174,37.90255220417633,39.1905325443787,41.95804195804196,43.648038049940546,44.97607655502392,47.64705882352941,48.99881656804734,49.956989247311824,52.76513317191284,54.1044776119403,55.56678700361011,57.11029411764706,59.44927536231884,61.36543209876543,63.88753056234719,65.9182156133829,67.16831683168317,67.9070351758794,70.56447688564477,73.6842105263158,74.90176322418137,76.68741893644618,78.79695431472081,80.21755253399259,82.22490931076179,82.71127633209417,87.02985074626865,88.86666666666666,89.44262295081967,91.67701863354037,94.03645833333333,95.16336633663366,97.81818181818181,99.52331606217616,102.19922380336352
83,19.376796714579054,22.360169491525422,19.63818565400844,21.415433403805498,20.58955223880597,21.950276243093924,23.56574585635359,25.06222222222222,25.84431818181818,28.486842105263158,29.10983981693364,30.645308924485125,33.75438596491228,34.40459770114943,36.12602100350058,38.23474178403756,40.663518299881936,41.82164090368609,42.473193473193476,44.84136310223267,47.294117647058826,48.57142857142857,50.57245508982036,53.424058323207774,54.62740384615385,55.86570743405276,57.857142857142854,59.58454106280193,61.98793727382388,63.21951219512195,65.41911764705883,66.46746987951808,69.18170580964153,72.60727728983689,72.94190358467243,76.12967581047381,77.0110974106042,79.36283185840708,81.59079283887468,82.75862068965517,84.49746192893402,86.0817843866171,88.92443324937028,90.0616522811344,91.51358344113842,93.49127182044887,96.30749354005168,98.06582278481012,99.71072319201996,102.0125786163522
82,19.67274569402229,22.660062565172055,20.86195995785037,21.104931794333684,20.12,22.838297872340426,22.70135746606335,27.149321266968325,27.10612691466083,28.15154867256637,30.04035874439462,30.888633754305395,33.06098964326812,34.64186046511628,35.9521094640821,37.47815820543093,40.054245283018865,42.09882352941177,42.88194444444444,45.54502369668246,47.43884892086331,48.95848161328588,49.97867298578199,52.52173913043478,54.39624853458382,56.20265379975874,57.358536585365854,59.31400966183575,61.35018050541516,63.35358444714459,66.07299270072993,67.07768187422934,68.7910447761194,71.19289340101523,72.32186732186732,74.94423791821562,76.8009768009768,78.82527881040892,80.47015834348356,82.84313725490196,83.73383084577114,86.61845386533666,88.0348692403487,89.98994974874371,92.81602002503129,93.57368421052631,95.3840490797546,97.9224030037547,99.97979797979798,101.00755667506297
81,19.09146968139774,21.11864406779661,21.558164354322304,21.038176033934253,21.27806925498426,22.80217391304348,23.64891304347826,24.54932735426009,26.401360544217688,28.294250281848928,30.122685185185187,31.21640091116173,32.971231300345224,33.57377049180328,36.1986301369863,38.0,40.38004750593824,41.86046511627907,44.480278422273784,45.88785046728972,47.187648456057005,48.49519230769231,50.80432172869148,51.76694411414982,54.33168316831683,56.25916870415648,58.11864406779661,59.19030303030303,61.72857142857143,63.43283582089552,65.00828402366864,66.95863746958638,68.68226600985221,71.73626373626374,73.06942752740561,74.97744360902256,76.79596977329975,78.58252427184466,81.33333333333333,82.18362282878412,84.53399258343634,86.29280397022333,88.78109452736318,89.86301369863014,92.52747252747253,93.27777777777777,96.65468549422336,98.82352941176471,99.82835820895522,101.42671854734111
80,18.863495346432266,23.327063740856843,20.72830578512397,21.24919441460795,21.967914438502675,22.28740581270183,23.84799131378936,24.860335195530727,27.744632768361583,28.98074745186863,29.374578177727784,30.72542372881356,33.0635838150289,34.73294797687861,35.53264604810997,38.208955223880594,39.71925754060325,41.48009367681499,42.688601645123384,45.26439482961222,47.175355450236964,48.64825930372149,50.04756242568371,53.15513126491647,54.99405469678953,56.44444444444444,58.53284671532847,59.59322033898305,61.15217391304348,63.559322033898304,65.36144578313252,66.32445520581113,69.8108108108108,71.23809523809524,73.05084745762711,74.92250922509226,77.12158808933002,79.0363196125908,81.6075,82.60325406758449,84.39125151883354,86.82089552238806,87.49937733499377,90.72614622057002,91.45522388059702,93.84461152882206,96.2954822954823,97.8343949044586,100.20775969962453,101.74346201743462
79,21.78797145769623,21.373024236037935,21.51422550052687,21.838125665601705,22.59110629067245,22.605555555555554,23.680479825517992,26.373493975903614,26.3681917211329,29.251648351648353,29.506802721088434,31.07482993197279,33.516310461192354,33.796380090497735,36.38150289017341,37.505773672055426,40.19271445358402,41.79696616102684,42.97992916174734,46.53534183082271,47.53681710213777,48.87710843373494,50.297005988023955,52.75524475524475,54.642857142857146,55.594755661501786,57.96867469879518,60.45301204819277,62.69693251533742,63.75469336670839,66.29116945107398,67.24246079613992,69.66204287515762,72.60024600246003,73.16185696361354,74.45853658536585,76.7007299270073,78.84885126964933,80.89245982694685,82.80532043530835,84.87,86.4119850187266,89.24120603015075,89.76441102756893,91.9077306733167,94.14478527607362,96.26937738246505,98.06321112515803,99.99237611181702,102.0671834625323
78,22.327868852459016,22.838574423480082,21.579725448785638,20.818947368421053,22.355748373101953,23.03125,23.932596685082874,25.871739130434783,26.590238365493757,29.074853801169592,29.490351872871738,32.045924225028706,33.03669724770642,35.53970080552359,36.6061293984109,37.899649941656946,40.24971098265896,43.344339622641506,44.43838862559242,45.8411214953271,48.386861313868614,50.127250900360146,51.57575757575758,52.55769230769231,54.57175925925926,57.088305489260144,59.16129032258065,59.404052443384984,60.9,63.516746411483254,66.1891891891892,68.46863905325444,69.7940119760479,72.24489795918367,72.06388206388206,74.3421686746988,76.56435643564356,78.89079754601227,80.2258064516129,82.36162361623616,84.6610576923077,87.11111111111111,88.89887640449439,89.74689826302729,92.67326732673267,93.57843137254902,95.83638583638583,98.26583850931677,100.81398252184769,101.63727959697734
77,19.70245398773006,23.715481171548117,22.164543524416136,21.33227176220807,22.254255319148935,23.254545454545454,23.216245883644348,25.318574514038875,26.343333333333334,28.37278761061947,30.234498308906428,31.593220338983052,33.31525423728814,34.42727272727273,36.19603267211202,37.9465737514518,40.996531791907515,42.63267670915411,44.172811059907836,45.25443786982248,47.348130841121495,49.32093023255814,51.45305164319249,53.82164090368609,54.89260143198091,56.302158273381295,57.90284360189573,59.45762711864407,61.88516746411483,64.40963855421687,65.58554216867469,67.45323741007195,69.57831325301204,70.90953545232274,73.8701923076923,74.96727272727273,77.52380952380952,78.76699029126213,80.41336633663366,82.60554885404102,85.38673341677097,87.04119850187266,88.95098039215686,89.31506849315069,92.11895910780669,94.28004956629492,96.40409207161126,97.56,99.81481481481481,102.59067357512953
76,21.980532786885245,23.845128205128205,22.664915966386555,22.38,22.013978494623657,22.863247863247864,24.21467098166127,25.73428886438809,27.38232044198895,28.028856825749166,30.695945945945947,31.486486486486488,34.045506257110354,34.71741637831603,37.25199543899658,38.28771929824561,40.56140350877193,42.95314285714286,44.273159144893114,46.666666666666664,48.1764705882353,48.762352941176474,52.29988193624557,52.667466986794715,54.62633451957296,57.25,57.76151121605667,59.42588235294118,62.216924910607865,64.4927536231884,66.4339393939394,66.9265944645006,68.57247259439707,71.67116564417178,73.06508875739645,74.6067415730337,77.27272727272727,80.18604651162791,79.9094247246022,82.92929292929293,84.60954712362302,87.08823529411765,88.70440251572327,90.78345498783455,92.48431618569636,95.265605875153,96.4340320591862,98.02481389578163,100.58542713567839,101.58343483556638
75,21.770961145194274,23.929473684210528,21.53959873284055,21.610816542948037,22.80490405117271,23.810722100656456,24.85837837837838,25.44383259911894,26.951056729699665,29.165739710789765,30.743561030235163,32.89182968929804,34.47191011235955,36.323462414578586,36.94158075601374,38.808510638297875,40.250585480093676,43.08265424912689,44.869565217391305,46.99884125144843,47.895591647331784,49.372093023255815,51.06272189349112,53.148986889153754,54.49826989619377,56.18957345971564,58.95716034271726,60.65542168674699,62.5367027677497,64.34679334916865,65.76877234803338,67.61837455830388,69.6441717791411,71.22235722964763,74.38026474127557,75.42857142857143,76.7772397094431,79.34883720930233,80.96323529411765,83.04668304668304,85.45049504950495,86.33615477629988,88.85257985257985,90.98867924528302,91.81818181818181,94.51741293532338,97.19647355163728,98.34718826405867,100.40786240786241,101.77215189873418
74,22.112820512820512,23.77035490605428,23.52315789473684,21.249738766980148,22.85912486659552,23.219326818675352,23.9281045751634,26.786796536796537,27.43592552026287,29.5363436123348,30.507328072153324,31.927107061503417,33.46712802768166,35.82516703786192,37.36363636363637,38.66198830409357,41.09976798143852,42.120425029515935,43.80555555555556,47.31082654249127,46.771597633136096,49.48061104582844,52.03452243958573,52.42030696576151,56.19785458879618,57.66824644549763,58.44630071599045,59.65635738831615,62.049704142011834,64.41495778045838,65.7094017094017,66.34146341463415,70.26585365853659,70.9247311827957,72.89940828402366,75.36690647482014,77.46875,79.7451923076923,80.80836236933798,83.39575530586767,84.36823104693141,87.04119850187266,88.92233009708738,90.14634146341463,92.09558823529412,94.33333333333333,97.26550868486352,98.89447236180905,99.67113276492083,101.44578313253012
73,22.088386433710173,23.829545454545453,24.30672268907563,22.48936170212766,22.80720338983051,23.2237687366167,26.32751091703057,26.9438202247191,27.478500551267917,29.25250278086763,30.471698113207548,32.268237934904604,34.13833528722157,35.986363636363635,37.56880733944954,38.666666666666664,42.433815350389324,43.158857142857144,45.077105575326215,46.851851851851855,48.86114352392065,49.78403755868545,51.50704225352113,53.034564958283674,55.73770491803279,58.146572104018915,58.667466986794715,60.52794292508918,62.157706093189965,63.68358913813459,67.17917675544794,67.2039072039072,70.125,71.07253269916765,73.82422802850357,75.90361445783132,77.15085158150852,79.35961768219833,80.7686658506732,83.01336573511543,86.004884004884,86.70644391408115,89.03775883069427,90.88349514563107,92.75397796817626,95.54285714285714,97.6504854368932,97.57774968394438,100.17777777777778,103.01886792452831
72,22.76243654822335,25.46106557377049,24.10598111227702,22.989373007438896,22.89293361884368,23.86437029063509,24.767316017316016,26.336622807017545,28.80726872246696,29.734581497797357,30.584257206208427,32.501694915254234,34.451068616422944,36.31399317406143,38.358381502890175,39.75981524249423,41.928074245939676,42.23234624145786,44.13879408418658,47.294117647058826,49.06588235294117,50.278301886792455,53.2073732718894,53.923166472642606,56.06060606060606,57.70283018867924,58.846950517836596,60.56198347107438,62.31404958677686,64.20798065296252,66.03073286052009,68.15094339622641,70.45207100591716,71.41218637992831,74.06287787182588,76.41176470588235,78.34229828850856,80.35609756097561,82.22140221402213,82.95589988081049,84.59367396593674,87.87849331713244,87.83847980997625,92.52130325814537,93.24909747292419,94.77386934673366,96.45217391304348,99.90147783251231,100.65844636251542,102.33990147783251
71,22.96,26.429171038824762,24.099481865284975,23.31335436382755,23.793067226890756,23.932754880694144,24.57562568008705,26.701849836779108,28.58752735229759,30.561190738699008,31.76048565121413,32.053691275167786,34.42045454545455,36.375,38.40136054421769,39.475258918296895,40.56949152542373,43.10747663551402,45.334883720930236,47.03196347031963,49.06635071090047,49.73913043478261,51.54345307068366,54.4113475177305,56.438515081206496,57.2962962962963,59.29288214702451,60.057007125890735,62.96365767878078,65.04263093788063,65.54707985697259,68.02372479240806,69.71052631578948,72.81700118063755,73.96385542168674,75.31234866828088,77.17899761336515,78.375,81.69174757281553,83.60097323600974,85.54807692307692,88.33093525179856,89.20818291215403,91.26315789473684,92.49370277078086,96.0049751243781,96.52503052503053,98.79611650485437,99.8800959232614,102.33702337023371
70,24.333674513817808,24.189690721649484,24.118947368421054,23.062630480167016,22.724839400428266,23.855291576673867,25.19144385026738,27.91830065359477,28.543237250554323,29.567887931034484,30.980984340044742,32.60377358490566,34.375838926174495,36.18778280542986,37.8671875,39.75537938844847,41.14971428571429,43.191588785046726,44.88532110091743,46.47191011235955,48.73170731707317,51.10688836104513,51.26340882002384,54.23157894736842,56.227967097532314,57.26817640047676,58.90344827586207,62.54205607476636,63.640732265446225,65.38461538461539,67.4641598119859,67.84,69.76,71.22274881516587,73.47928994082841,76.00473372781065,77.74457831325302,79.93734939759037,82.3021582733813,83.38983050847457,86.25185185185185,86.7,89.66626065773447,91.20388349514563,91.87730061349693,94.97129186602871,97.43324937027708,98.1439205955335,100.91089108910892,102.2140221402214
69,21.816494845360825,25.86335403726708,24.982217573221757,24.512041884816753,22.606223175965667,24.461290322580645,24.007486631016043,26.9934282584885,27.87292817679558,29.38366890380313,31.970652173913045,33.08685968819599,34.2780269058296,35.73853211009175,38.49944008958567,41.07462686567164,40.87066974595843,43.43972445464983,45.72954545454545,47.68699654775604,49.048611111111114,50.47663551401869,51.24050632911393,53.73134328358209,56.48364485981308,58.4922711058264,59.13983548766157,60.99530516431925,62.782096584216724,64.57687723480333,67.31633835457706,68.24186046511628,69.45714285714286,72.42603550295858,74.41747572815534,75.5868772782503,79.03755868544602,79.32038834951456,82.11533742331288,83.11814859926919,84.53399258343634,87.15636363636364,89.41516245487365,91.98095238095237,94.81166464155528,94.69926650366749,96.3840579710145,99.56834532374101,101.47432762836186,101.99004975124379
68,23.698170731707318,26.336438923395445,23.769070010449322,22.310126582278482,23.918803418803417,24.284188034188034,25.84967320261438,26.519522776572668,27.89364035087719,30.40618101545254,31.074807480748074,33.21212121212121,34.471251409244644,37.04035874439462,38.470982142857146,40.13620885357548,41.64310544611819,42.583333333333336,45.296,46.55132641291811,48.758620689655174,51.05420991926182,52.070534698521044,54.888633754305395,56.19103773584906,57.83177570093458,59.88863109048724,61.289256198347104,63.50415183867141,66.43867924528301,66.88705882352942,68.56616800920598,71.21676646706587,72.06837606837607,73.71462264150944,75.375,77.47292418772564,79.1321212121212,82.48166259168704,83.47826086956522,85.81168057210965,86.3054892601432,88.4927536231884,91.64928909952607,92.66337854500617,94.48954489544896,96.85888077858881,100.34761321909424,100.73876063183475,102.44798041615667
67,25.763917525773195,27.21797520661157,24.825182101977106,24.062367864693446,24.11875,24.55294117647059,26.76355748373102,26.83638320775027,28.914686825053995,29.339912280701753,31.535753575357536,33.23773173391494,36.158940397350996,35.28378378378378,38.34872979214781,40.40955631399317,43.181920903954804,44.65979381443299,45.58246828143022,47.09753231492362,48.50229357798165,51.25773195876289,51.61231470923603,54.62068965517241,55.257009345794394,57.05978898007034,60.15348837209302,61.00917431192661,63.523809523809526,65.8177570093458,67.31018518518519,68.93475682087782,70.76367869615832,72.37701149425287,73.13559322033899,77.0692124105012,77.49881796690308,79.38173302107728,82.35391923990498,84.98237367802585,85.73645320197045,87.0471584038694,89.27116564417177,90.86265060240964,92.41463414634147,94.69953051643192,96.2954822954823,98.36619718309859,101.00471698113208,102.8117359413203
66,23.17979797979798,27.213414634146343,23.990712074303406,24.005252100840337,23.56223628691983,26.125531914893617,25.686965811965813,27.011943539630835,27.923841059602648,31.31057268722467,31.95763656633222,33.57847533632287,35.32236842105263,36.546697038724375,38.600223964165735,39.87358916478555,41.34615384615385,44.10514285714286,44.8460661345496,47.367231638418076,48.72,51.13378684807256,52.79047619047619,54.2560553633218,56.72514619883041,57.54345307068366,60.20185614849188,61.28554360812425,62.88421052631579,65.1985559566787,67.81020166073547,69.91780821917808,72.30034924330617,72.29976580796253,73.34128878281624,76.50531286894923,79.0394265232975,79.705112960761,82.51773049645391,82.9245283018868,85.95064629847239,88.55421686746988,89.8569696969697,91.61927144535841,94.11552346570397,95.64903846153847,98.35391923990498,100.34229828850856,101.70036540803898,102.8014616321559
65,22.87142857142857,28.68054110301769,24.906185567010308,25.700523560209422,23.625131995776137,25.027484143763214,25.897186147186147,27.644086021505377,28.517357222844346,30.573678290213724,32.18342541436464,34.31674208144796,35.164414414414416,36.15748031496063,38.751381215469614,40.34782608695652,43.68186874304783,43.5,45.4881087202718,47.17366628830874,47.59027777777778,51.18987341772152,52.70723306544202,56.273972602739725,57.28438228438228,58.69005847953216,61.00233644859813,62.81967213114754,63.638888888888886,65.5363321799308,67.05076741440378,68.85981308411215,70.43003412969283,73.26143024618992,74.8951048951049,75.2018244013683,77.99530516431925,80.19184652278177,82.37383177570094,83.23424494649227,86.69129916567343,88.3699421965318,90.92601431980907,91.34441805225653,93.96901072705602,94.30824372759857,97.8047619047619,99.98048780487805,100.56666666666666,103.51089588377724
64,26.131147540983605,28.09375,26.07820646506778,25.288401253918494,25.413719185423364,24.86114101184069,26.379935965848453,28.306521739130435,28.758082497212932,30.14112458654906,32.6084142394822,34.711409395973156,35.45717463848721,37.91731843575419,39.86622073578595,40.2369020501139,42.461187214611876,42.99888268156425,46.01152073732719,48.350634371395614,49.215017064846414,50.22784810126582,53.249130938586326,54.51783659378596,56.75990675990676,57.89569160997733,60.91501746216531,61.95606936416185,63.91425260718424,65.60093348891482,67.72985781990522,69.77109826589596,71.239336492891,73.35370152761458,75.410225921522,77.39782345828296,79.74757281553399,80.72769953051643,81.98606271777004,84.86873508353221,86.38095238095238,88.0280701754386,89.21204819277108,91.19812426729192,93.89891696750902,96.36496350364963,96.65411764705883,99.08939213349225,101.92924528301887,102.647412755716
63,27.18888888888889,28.94111570247934,25.595435684647303,25.228661749209696,24.73326359832636,25.296137339055793,27.28602383531961,27.388535031847134,29.842278203723986,30.64161220043573,32.79389312977099,33.6953125,36.34254143646409,38.207357859531776,39.14089347079038,41.00448430493274,43.01251422070535,43.67616875712657,46.30034129692833,49.44954128440367,50.118435754189946,51.24050632911393,53.65792474344356,55.28971962616822,58.17142857142857,59.59080459770115,59.62105263157895,62.264406779661016,64.83547257876313,66.57243816254417,68.22831050228311,69.4289127837515,71.20848056537102,71.88344988344988,74.62809917355372,76.21545667447307,79.31100478468899,81.62962962962963,82.57177033492823,84.22039859320047,87.78708133971291,86.84745762711864,89.75272727272727,92.37396449704141,93.09988518943743,94.99638118214716,97.38129496402878,98.73634204275534,101.62097735399284,103.1591737545565
62,26.564681724845997,28.959835221421216,27.15712799167534,24.591476091476093,25.369034994697774,25.72222222222222,25.719704952581665,29.06070287539936,30.01298701298701,31.0,33.09307359307359,34.147577092511014,36.66518847006652,38.35320088300221,38.86438809261301,41.229398663697104,42.34033149171271,45.0,46.856486796785305,48.07174887892376,48.46885617214043,51.003460207612456,53.37282229965157,54.77064220183486,57.110352673492606,57.6406779661017,60.45243619489559,62.208,64.67198177676538,67.25199543899657,67.32061978545887,68.55011655011656,71.33105802047781,73.7280385078219,74.86332574031891,76.55913978494624,77.83962264150944,81.14953271028037,80.85478158205431,83.91198044009779,85.47703180212014,89.58041958041959,89.41190198366394,91.57723577235772,94.56367924528301,95.49643705463183,97.35714285714286,100.2271147161066,101.13507109004739,103.7914691943128
61,26.153061224489797,29.38928939237899,27.42738589211618,26.017745302713987,25.521647307286166,26.195811518324607,26.47761194029851,28.456960680127523,29.637744034707158,31.40642303433001,33.215921483097055,34.391891891891895,36.4407158836689,37.69589345172031,39.42953020134228,41.05050505050505,43.12008978675645,45.010192525481315,46.561598224195336,48.919226393629124,48.72768878718536,52.82943143812709,54.00682593856655,55.85454545454545,57.34104046242775,59.496567505720826,60.5436013590034,61.12676056338028,63.90497737556561,65.40983606557377,68.74231678486997,70.0811123986095,72.29302325581395,73.92334494773519,76.06235565819861,77.4292343387471,79.72619047619048,81.09700598802395,82.77176470588235,83.39622641509433,85.9093023255814,87.8090692124105,89.14016489988221,91.87935034802784,94.10564225690275,97.32231404958678,98.39766081871345,100.34843205574913,102.68899521531101,102.26730310262529
60,26.871951219512194,31.381294964028775,27.26899383983573,24.93717277486911,25.429473684210528,25.770199370409234,27.845174973488866,27.404051172707888,29.616291532690248,31.44101433296582,34.03501094091904,34.81988950276243,37.142857142857146,39.28335170893054,39.96666666666667,41.90216154721274,42.93932584269663,45.648648648648646,46.21621621621622,48.80898876404494,49.765501691093576,52.05357142857143,53.100671140939596,57.36720554272517,57.18358038768529,59.45392491467577,60.889655172413796,62.351851851851855,63.55247981545559,66.81344148319815,68.99412455934196,70.0295119182747,72.1027397260274,74.34562211981567,75.2189349112426,77.19674039580909,78.7686996547756,82.60486674391657,82.21864211737629,85.02325581395348,85.9047619047619,89.34275618374558,91.63934426229508,94.5224787363305,94.4893111638955,97.07511737089202,96.73573923166472,101.31407942238268,101.16129032258064,103.38785046728972
59,27.273748723186927,29.889119170984458,28.320247933884296,26.705821205821206,25.55873015873016,27.41949152542373,26.93849416755037,29.097326203208556,30.125941872981702,31.75080558539205,33.75666666666667,33.834782608695654,37.04424778761062,38.215384615384615,40.74324324324324,41.525083612040135,43.06666666666667,45.546067415730334,47.28888888888889,48.082191780821915,50.53501722158438,51.239860950173814,54.111490329920365,56.1438202247191,56.40589569160998,59.583333333333336,61.097142857142856,61.94232987312572,66.16996507566938,65.5764705882353,67.51907514450868,70.19354838709677,72.42611683848797,73.85116279069767,75.66236811254396,78.24228028503563,78.36835891381345,81.56744186046511,82.7571921749137,84.29906542056075,86.78971962616822,88.42611683848797,91.38134592680048,92.4622641509434,93.25934579439253,96.30409356725146,98.85446009389672,100.02797202797203,101.77803738317758,103.36134453781513
58,28.318228630278064,30.06474820143885,26.832298136645964,25.328451882845187,26.309548793284364,25.79360165118679,28.732840549102427,29.302575107296136,31.203225806451613,32.2223439211391,34.86299892125135,34.706896551724135,37.00765864332604,38.48458149779736,41.18032786885246,41.953177257525084,45.02401746724891,45.76,46.01331853496115,50.0,51.79537953795379,52.76018099547511,55.24153498871332,55.40939597315436,57.891770011273955,60.498285714285714,62.00689655172414,62.44695259593679,65.36507936507937,67.15096481271283,68.71783295711062,70.77560414269276,73.70748299319727,75.14119019836639,75.59360730593608,76.96271186440678,79.40022805017104,80.47575057736721,83.90221187427241,85.02325581395348,86.84061393152302,89.25,90.15172413793104,93.83195266272189,94.41387559808612,97.6749703440095,99.75736160188457,99.72705882352942,102.17021276595744,104.92957746478874
57,30.227454909819638,32.67768595041322,28.22326064382139,28.036269430051814,26.701791359325608,27.271293375394322,27.91498405951116,28.23617021276596,30.35175345377258,32.64331896551724,33.97959183673469,35.24252491694352,36.30887185104053,38.4327868852459,42.306577480490525,41.29608938547486,43.81716833890747,46.279863481228666,47.03761061946903,49.285714285714285,49.857142857142854,52.084632516703785,54.14476614699332,57.05142857142857,58.333333333333336,59.92825112107624,62.89772727272727,64.1733181299886,65.78128523111612,66.8013468013468,67.70771001150747,70.91494252873564,72.06810442678774,74.13942857142857,75.44,77.57630979498862,80.32332563510393,81.66899766899768,82.81371428571428,85.46525323910483,86.50343249427918,88.5,91.69193742478942,93.10440835266822,94.29069767441861,96.83644859813084,98.84876905041031,100.35348837209303,102.57177033492823,102.96127562642369
56,28.20182555780933,31.22107438016529,30.473684210526315,27.453125,26.1717277486911,27.019791666666666,28.958288770053475,30.867584745762713,30.285714285714285,33.32537960954447,34.46187363834423,34.62747252747253,38.814207650273225,39.474387527839646,41.629955947136565,42.25139043381535,44.84943820224719,47.37263626251391,46.724061810154524,50.24110218140069,51.86577181208054,53.229024943310655,54.709750566893426,56.866590649942985,59.598214285714285,60.76605504587156,62.00898876404494,64.50057937427579,63.88597491448119,66.83371298405467,68.56719817767653,70.53364269141531,71.64830011723329,73.61320754716981,76.92750287686997,77.78645235361654,80.56242707117853,83.42325581395349,83.55223880597015,86.5903890160183,87.34575087310826,88.94117647058823,91.11670480549199,93.94871794871794,94.6820809248555,95.81516587677726,100.20857473928157,101.6082474226804,101.73333333333333,105.64042303172738
55,29.50669412976313,31.767489711934157,30.10613943808533,27.988517745302715,26.213319458896983,28.16008537886873,28.45948827292111,30.39001062699256,29.584615384615386,32.31887201735358,34.600431965442766,35.98691384950927,38.46376811594203,38.538293216630194,39.48237885462555,43.47103825136612,44.45575221238938,45.99557522123894,47.80509413067553,49.542920847268675,52.053691275167786,53.4533183352081,55.531531531531535,55.88379888268157,57.58266818700114,60.59888268156425,61.15068493150685,64.05479452054794,66.59502262443439,68.13559322033899,68.74215246636771,70.97247706422019,73.40972222222223,74.49482163406213,76.25429553264605,77.66011560693642,81.18036529680366,81.81942857142857,84.23638470451912,86.8677494199536,86.99540229885058,89.66064981949458,91.18793503480279,94.73001158748552,96.12456747404845,97.24515393386545,99.42099192618224,101.31448763250883,103.03738317757009,103.78440366972477
54,32.42553191489362,32.67079463364293,31.08677685950413,27.24742268041237,27.073298429319372,28.19287211740042,27.948038176033933,30.16254036598493,31.471535982814178,31.53435114503817,35.87361419068736,36.87931034482759,37.17121046892039,40.03076923076923,40.496688741721854,43.269102990033225,45.10816777041943,46.548279689234185,48.440489432703004,49.68096809680968,51.962138084632514,54.02029312288613,55.210290827740494,56.357142857142854,59.26553672316384,61.9075535512965,63.40449438202247,63.59955506117909,65.19278466741827,67.68878718535468,69.2309468822171,72.13745704467354,72.85616438356165,74.64545454545454,77.77777777777777,79.21658986175115,81.71363115693012,80.81012658227849,84.63265306122449,85.635103926097,86.71264367816092,89.55452436194895,91.15207373271889,91.56190476190476,96.49484536082474,96.07934655775962,98.76650943396227,101.52761457109283,103.20554272517322,103.60046457607433
53,29.63663967611336,33.45667686034658,30.513485477178424,28.991666666666667,29.284394250513348,27.872765509989485,27.254545454545454,30.653191489361703,31.207043756670224,33.36244541484716,34.03982300884956,36.530744336569576,38.40262582056893,39.70742358078603,40.47513812154696,43.57298474945534,44.16648411829135,47.94600674915635,49.583333333333336,49.502262443438916,51.92125984251968,53.446051167964406,54.205128205128204,56.669603524229075,59.480812641083524,61.01254275940707,62.382452193475814,64.56172140430351,65.49659863945578,70.13333333333334,69.88963963963964,71.58950969213227,74.50399087799316,74.42396313364056,76.42201834862385,78.26804123711341,82.34396355353076,82.55172413793103,85.05882352941177,86.50847457627118,87.05479452054794,89.55530216647662,91.83218390804598,94.06199770378875,94.86206896551724,96.74770642201835,99.2037691401649,101.81140861466822,103.65384615384616,105.23864959254948
52,32.72233400402415,33.896197327852,30.607361963190183,29.929896907216495,28.974279835390945,27.669117647058822,29.83837330552659,30.880927291886195,32.157279489904354,33.155080213903744,36.25708061002179,37.19491525423729,38.77032967032967,39.22318526543879,41.8412348401323,43.64912280701754,45.78217821782178,48.0,50.16,52.68292682926829,52.80266075388027,54.73051224944321,56.15982241953385,59.374149659863946,60.84070796460177,61.12485939257593,63.94419642857143,63.909604519774014,66.16536312849162,68.26427771556551,68.41136363636363,71.51653363740023,73.52565564424174,77.15384615384616,78.73997709049256,79.96351197263398,80.46031746031746,82.00451467268623,86.4994324631101,85.92255125284738,89.31633835457706,91.03211009174312,91.1502824858757,93.38165345413364,95.70422535211267,98.29988193624557,99.96149490373726,102.34067207415991,103.34959349593495,105.80046403712296
51,32.899797570850204,33.42680412371134,31.535384615384615,28.607660455486542,27.99375,30.54113924050633,30.45137420718816,30.321237993596586,32.38095238095238,33.108626198083066,35.404094827586206,37.50541125541125,37.082884822389666,40.951541850220266,41.87027027027027,42.97835497835498,46.39821029082774,48.743362831858406,49.63093922651934,49.51327433628319,51.087443946188344,53.966024915062285,56.847608453837594,58.593856655290104,59.531772575250834,59.65571913929785,63.50448430493274,63.44186046511628,66.51015801354401,69.07675194660735,70.2294713160855,71.56756756756756,73.97966101694915,76.11711711711712,77.56967670011149,80.24742268041237,82.16666666666667,83.1304347826087,85.0909090909091,86.59698025551684,88.84897025171625,90.55797933409873,93.31494252873563,95.38461538461539,94.76409666283084,98.86247086247086,99.875,101.02961275626424,102.86605080831409,105.74971815107102
50,32.6572295247725,37.473523421588595,34.11789038262668,30.172054223149114,29.384215991692628,29.7740232312566,30.3454157782516,30.921360255047823,32.5863539445629,33.6506922257721,35.138228941684666,37.79220779220779,38.85745614035088,39.9825327510917,43.372398685651696,44.03925845147219,46.19847328244275,46.17130144605117,49.1960569550931,51.76728869374314,52.53496115427303,55.33771929824562,56.67857142857143,58.8,59.42350332594235,62.45777777777778,63.934537246049665,65.31263858093126,67.19910011248594,69.8,70.83710407239819,73.31422271223815,74.47297297297297,75.48694665153235,77.60180995475113,80.07322654462243,80.7576099210823,83.14382785956965,85.76470588235294,87.40406320541761,87.91752577319588,90.35779816513761,92.192,93.806598407281,96.3103448275862,98.5942196531792,99.10161662817552,101.46697038724373,104.881087202718,107.24971231300346
49,31.574338085539715,37.199588477366255,33.141975308641975,30.0650826446281,28.944327731092436,30.15778474399164,31.07878151260504,31.232312565997887,33.22542735042735,34.223044397463,36.642934196332256,38.38695652173913,40.08450704225352,41.08467309753483,41.64324324324324,45.842696629213485,46.225136612021856,47.66814159292036,50.63913043478261,52.33480176211454,53.66410537870472,55.31567328918322,56.6391061452514,58.78947368421053,59.887005649717516,60.723684210526315,65.25982532751091,66.40985442329227,68.57494407158836,69.46308724832215,71.63982102908277,72.49052396878484,73.91419141914191,78.65614430665164,78.62262038073908,79.69965870307168,82.584686774942,84.32054176072235,85.59682899207247,87.72413793103448,87.72522522522523,90.99201824401368,92.14285714285714,93.98846597462514,95.36082474226804,97.93884484711212,100.25229357798165,102.92671927846675,104.9920724801812,106.36574074074075
48,33.864372469635626,37.2741116751269,34.106404958677686,30.713692946058092,30.889821615949632,28.964509394572026,31.78511530398323,32.26,33.57838983050848,34.382507903055846,35.435675675675675,37.635504201680675,39.639186295503215,41.54935622317596,43.347873500545255,44.096703296703296,47.31728665207878,46.87299893276414,50.01101321585903,53.18632855567806,52.97049180327869,54.49006622516556,56.572375690607736,58.45544554455446,61.079865016872894,61.993296089385474,64.84903518728717,65.47012401352875,66.52749719416386,69.22048997772829,71.2894438138479,74.3225806451613,74.52808988764045,77.1523915461624,78.00679501698754,81.20179372197309,80.96371882086167,83.07968574635241,85.9752808988764,87.90123456790124,88.98863636363636,91.48139797068771,93.1185682326622,94.68480725623583,96.67046750285063,99.05298759864712,99.84841628959276,101.94594594594595,104.22928490351873,105.84862385321101
47,34.62222222222222,38.31513903192585,33.97199170124481,31.37525773195876,30.36552440290758,31.18210197710718,31.793248945147678,31.351949420442573,34.497320471597,34.97664543524416,36.69385593220339,37.67088607594937,41.37246531483458,42.944265809217576,43.524324324324326,45.6793893129771,44.81140350877193,49.74045801526717,51.76572668112798,50.498338870431894,53.906976744186046,54.5755237045204,57.75784753363229,58.53142227122382,60.15538290788013,61.26106194690266,63.97760358342665,66.00665926748057,68.97297297297297,69.34806629834254,72.33333333333333,71.56298773690078,75.99554565701558,76.79640044994376,79.03719912472647,80.94868871151654,81.05543237250555,85.57413600891861,87.59453302961276,88.05491990846681,89.5229357798165,92.627539503386,93.05080831408776,95.19182746878548,96.89931350114416,100.64146620847652,100.91176470588235,102.63594470046083,104.8164196123147,106.02549246813442
46,35.90533736153071,37.718685831622174,35.28396322778345,31.50361944157187,29.4102833158447,31.315734989648032,32.15537017726799,31.13135593220339,33.52860169491525,35.58508403361345,35.85622317596567,40.409188034188034,39.921483097055614,42.04550379198267,43.61842105263158,44.72454448017149,48.99675675675676,50.08017334777898,51.090712742980564,52.42262540021345,54.77669902912621,56.45374449339207,58.72562358276644,58.18181818181818,62.156215621562154,62.207197382769905,63.75330396475771,67.56048834628191,66.69034406215316,70.52868391451068,71.53846153846153,74.51173184357542,76.15946843853821,77.60622914349277,77.75167785234899,81.51864406779661,83.17765363128491,85.84717607973423,85.81756756756756,86.8314606741573,90.01573033707865,92.00908059023837,93.67683615819209,96.08062709966406,97.70270270270271,100.11454753722795,101.29680365296804,102.72747497219132,105.96388261851015,106.1867266591676
45,38.13488843813388,37.340425531914896,35.50411522633745,31.613003095975234,31.553941908713693,32.08640674394099,31.283298097251585,33.37197049525817,33.65506329113924,34.9775641025641,37.41640042598509,40.63606911447084,39.09646302250804,41.969298245614034,44.83624454148472,45.976216216216216,46.60344827586207,49.41098901098901,52.2448087431694,53.814207650273225,55.758620689655174,55.73969631236442,57.39956331877729,59.78761061946903,62.26309921962096,62.73289183222958,64.38926174496645,68.11148272017837,69.09677419354838,71.6025641025641,72.52701212789415,74.36323851203501,75.825,78.91358024691358,80.859375,82.06881243063263,83.5352422907489,85.20179372197309,87.75,88.2051282051282,91.14158305462654,91.78994413407821,94.55195530726257,94.16497175141242,96.26712328767124,99.1006711409396,102.56444444444445,103.61041902604757,104.3621867881549,109.97732426303855
44,38.97464503042596,39.23108384458078,34.754891864057676,34.053497942386834,32.416233090530696,31.348140495867767,32.36704900938478,33.697354497354496,34.7736240913811,35.892631578947366,38.3563829787234,38.69230769230769,42.23593073593074,43.03703703703704,44.0948275862069,46.652267818574515,47.57768052516411,50.791304347826085,50.09462365591398,54.0,54.07843137254902,56.20645161290322,58.48571428571429,59.76158940397351,62.11622807017544,63.9191011235955,64.48484848484848,68.21242937853107,69.46069868995633,71.24586549062845,70.61883408071749,75.48342857142858,76.00879120879121,78.41509433962264,78.73068432671081,82.58121546961326,84.0797342192691,84.8568257491676,86.75420875420875,89.38053097345133,90.73539518900344,92.04054054054055,94.48558758314856,96.6410835214447,98.8659793814433,100.07199100112486,101.45186862967158,105.8902575587906,105.33333333333333,108.56820744081172
43,35.91751527494908,40.016494845360825,37.202674897119344,32.7393509127789,32.46604938271605,32.843035343035346,30.85460251046025,34.25922023182297,35.38347457627118,36.258947368421055,36.855447680690396,40.045744680851065,41.77185501066098,43.06521739130435,43.659849300322925,46.267952840300104,49.02497285559175,50.94486486486486,53.242222222222225,53.4640522875817,56.09240924092409,57.45770065075922,58.355160932297444,58.759521218715996,62.12952799121844,62.18614718614719,64.25466520307354,67.87878787878788,69.27777777777777,71.27472527472527,73.12995594713657,75.18241758241759,76.16501650165017,79.28384279475982,80.36184210526316,81.5731843575419,84.06858407079646,86.35585585585585,87.46770601336303,88.40707964601769,92.12345679012346,94.06153846153846,94.78760045924226,96.83928571428571,98.70967741935483,98.43792325056434,102.2063492063492,103.82142857142857,106.36585365853658,106.494960806271
42,41.133468149646106,43.48825331971399,37.174668028600614,34.50364203954214,33.30729701952723,31.96058091286307,33.21036269430052,34.29485834207765,35.46424759871932,36.13516367476241,39.484375,39.25772097976571,42.666666666666664,43.46895074946467,45.418454935622314,47.7078410311493,49.20565832426551,49.710554951033735,51.88540540540541,53.15904139433551,55.458064516129035,57.523809523809526,60.39077936333699,62.15521064301552,61.31147540983606,62.99889258028793,66.88235294117646,68.63716814159292,70.30497237569061,71.32450331125828,73.8488888888889,75.2566371681416,78.07938257993385,79.03703703703704,82.0,82.5081081081081,83.11771177117711,85.66666666666667,88.14773980154355,90.02178649237473,92.53889515219842,93.5731843575419,96.41555555555556,96.68027210884354,98.5524861878453,101.74358974358974,101.71011235955056,107.36983240223464,103.86230248306998,107.61478163493841
41,38.305443548387096,41.540983606557376,38.30479102956167,35.575413223140494,35.10894141829394,33.63235294117647,32.43316062176166,34.0958904109589,36.04389721627409,37.06124604012672,39.762962962962966,40.35668789808917,42.41232731137088,46.10010649627263,44.853737811484294,47.29978118161926,49.2800851970181,51.42299349240781,53.331887201735356,53.55119825708061,57.69179600886918,55.899672846237735,58.21018418201517,62.613217768147344,62.37785016286645,66.34482758620689,65.31877729257641,68.26787741203178,71.52466367713005,71.8011049723757,74.18340611353712,77.17647058823529,78.65853658536585,79.73941368078177,81.25277161862527,82.63087248322148,85.47286821705427,85.47939262472885,89.6470588235294,90.02217294900221,92.58940397350993,93.05050505050505,95.13274336283186,96.54746136865342,99.38340807174887,100.7425414364641,104.51384274640088,105.28351648351648,107.28651059085841,108.06270996640538
40,41.835699797160245,43.62090163934426,39.22839506172839,34.988671472708546,33.378740970072236,34.73029045643153,35.03462749213011,35.31340206185567,37.01797040169133,38.06380753138075,40.823779193205944,40.13793103448276,42.98815931108719,43.34530095036959,46.924708377518556,48.41290322580645,49.921225382932164,51.7475935828877,53.07608695652174,54.898612593383135,59.76051779935275,60.17787418655097,59.027442371020854,61.64102564102564,61.73580786026201,66.39387308533917,67.33699231613612,69.33333333333333,71.08652792990142,72.71920088790233,74.65022421524664,77.19514884233737,77.4342105263158,79.32083792723263,79.46969696969697,83.49779735682819,87.65524861878453,89.68839779005525,89.44565217391305,91.30434782608695,91.87624309392265,94.4772234273319,95.60893854748603,97.82142857142857,98.98004434589801,101.21023359288098,104.59598214285714,105.40969162995594,107.96610169491525,110.14492753623189
39,44.025201612903224,44.90204081632653,38.91905737704918,35.651090342679126,36.10143442622951,36.247933884297524,35.27568134171908,35.355718782791186,36.59456635318704,39.33440170940171,39.883720930232556,41.8801261829653,42.22929936305732,43.83386581469649,46.46687697160883,48.714893617021275,49.91567567567568,51.48471615720524,54.33191489361702,57.21081081081081,56.01521739130435,59.44528710725894,59.30786026200873,64.7453954496208,63.80798274002157,66.77657266811279,68.07415485278081,68.28230184581976,69.81481481481481,72.32786885245902,73.37802197802198,78.50759219088937,78.12391304347825,79.82608695652173,82.8039430449069,85.80269058295964,83.5352422907489,87.01207464324918,88.8639825897715,90.6312292358804,93.46916299559471,95.34640522875817,97.34385569334836,97.7885462555066,102.2,100.1980198019802,104.13111111111111,106.36123348017621,108.7103825136612,110.27322404371584
38,45.42338709677419,47.1530612244898,40.79327902240326,36.428719008264466,34.61491317671093,36.184994861253855,35.25336091003103,35.70503597122302,37.76260504201681,38.56309650053022,41.33576642335766,42.15529905561385,43.534246575342465,45.65925925925926,46.45677694770544,49.140461215932916,49.74891774891775,52.699029126213595,55.58880516684607,57.25405405405405,57.82410423452769,61.37093275488069,61.350054525627044,62.22612513721185,65.71582346609257,67.44722524483134,67.33841131664853,70.06194690265487,73.63756906077349,74.87012987012987,77.27929901423877,76.88311688311688,77.87568157033806,80.2829162132753,83.27193932827736,85.10526315789474,86.85901639344263,87.8775956284153,88.90969162995594,91.95201744820065,90.93246187363835,97.02970297029702,97.25408942202836,99.29464285714286,100.1010101010101,104.08388520971303,106.93013100436681,107.46111719605696,112.30973451327434,109.6774193548387
37,44.71906693711968,46.647179487179486,41.578732106339466,36.79076923076923,36.61071060762101,35.23312883435583,35.427536231884055,37.470219435736674,38.79436325678497,41.33578947368421,40.97228144989339,43.06849315068493,44.276955602537,45.70284510010537,48.50586979722519,49.50161812297735,50.37982832618026,53.21237993596585,53.82655246252676,56.334405144694536,58.46878422782037,58.980728051391864,62.758918918918916,64.43478260869566,67.04545454545455,67.7887788778878,69.51251360174102,70.24561403508773,71.86681222707423,74.15217391304348,78.29098805646036,79.33186813186813,80.72252448313384,81.06008583690988,85.479302832244,86.88840262582058,87.92,88.6941431670282,90.64167585446528,93.64548494983278,93.11713665943601,98.51162790697674,98.16447368421052,101.69536423841059,101.86813186813187,103.87746170678336,103.96502732240437,107.08910891089108,108.16053511705685,109.17127071823204
36,45.52758274824473,52.097636176772866,45.00505561172902,37.461380020597325,37.58057851239669,36.139318885448915,37.78496868475992,38.06979166666667,38.55555555555556,39.543432203389834,41.77939646201873,42.42932489451477,44.75635593220339,45.81818181818182,49.69344608879493,48.3411513859275,52.416666666666664,53.10476190476191,55.566418703506905,56.03411513859275,58.16755037115588,59.442764578833696,63.151709401709404,65.00215982721382,67.12104689203926,69.18358531317494,69.31872946330778,71.98257080610021,72.61020629750271,75.62091503267973,78.02399127589968,78.69423286180631,80.27027027027027,84.19047619047619,83.29018338727077,86.41584158415841,88.002200220022,89.56559139784946,91.63934426229508,95.32100108813928,94.45119305856834,95.5672131147541,97.3741935483871,102.07228915662651,101.05434782608695,104.3141592920354,104.29572836801752,108.86274509803921,108.4186046511628,110.8433734939759
35,45.61290322580645,50.878818737270876,43.22574055158325,38.03199174406605,39.11958762886598,37.810362694300515,35.73305954825462,37.113684210526316,39.330827067669176,42.445960125918155,42.797693920335426,44.37735849056604,45.31876332622601,46.174920969441516,48.682824025289776,50.640776699029125,52.55531914893617,56.055496264674495,54.76709401709402,56.493506493506494,58.61194029850746,61.36595744680851,64.02111932418163,65.89137380191693,67.59956942949408,68.90280777537797,68.29411764705883,71.18542336548768,73.85249457700651,76.14893617021276,78.07407407407408,78.61471861471861,80.7641196013289,81.73362445414847,83.47921225382932,86.5872156013001,88.56,91.18340611353712,94.64788732394366,92.93199554069119,93.3565976008724,98.3526834611172,97.62162162162163,100.53104925053533,105.26086956521739,104.78336980306345,105.94304490690033,106.77333333333333,111.64961915125136,112.13808463251671
34,47.78356713426854,51.282786885245905,46.047276464542655,43.26851851851852,39.508179959100204,37.72049689440994,39.28703703703704,37.60621761658031,38.932642487046635,41.838235294117645,42.25651720542231,43.34668071654373,47.20254506892895,49.28131634819533,49.680511182108624,51.98727465535525,52.99360341151386,54.42307692307692,56.339304531085354,58.54276663146779,60.12725344644751,63.892357373519914,64.71101417666303,66.6070287539936,68.47587719298245,68.22222222222223,69.3195652173913,72.16432432432433,73.16827438370846,75.87473002159827,77.9828141783029,79.42420937840785,81.24167561761547,85.12700106723585,86.89655172413794,86.82352941176471,89.3103448275862,89.42145178764898,91.31086956521739,93.73650107991361,96.38288770053477,98.22801302931596,101.1270358306189,102.1445523193096,105.32751091703057,107.45115257958288,108.43790849673202,108.23529411764706,111.40262582056893,112.26519337016575
33,48.51065989847716,55.05209397344229,44.72560975609756,41.566018423746165,38.68275154004107,39.52789256198347,38.84145077720207,38.52106885919836,39.81723779854621,43.10427528675704,44.71654373024236,46.85970464135021,47.36687631027254,48.088235294117645,50.666666666666664,52.39448568398728,53.34728033472803,54.472193074501575,57.68287526427061,58.83843717001056,60.16578108395324,61.99571734475375,63.32403433476395,65.41728922091782,67.2872340425532,69.33333333333333,71.59615384615384,73.42088266953714,75.41252699784017,78.01937567276642,76.56060606060606,82.81945945945947,84.38876889848812,84.19047619047619,84.44323144104804,87.2655737704918,89.48651564185545,91.7411003236246,94.66019417475728,93.66272824919442,97.2762312633833,99.85760517799353,100.62459893048128,101.81897491821157,105.52401746724891,103.9,108.63351351351352,109.71428571428571,114.27978142076503,113.44086021505376
32,51.98481781376518,55.61326530612245,47.18219037871034,43.59146341463415,40.88381742738589,38.29526748971193,39.11030927835051,40.17131062951496,41.90683229813665,42.123316062176166,43.15822130299897,47.09613375130616,47.95798319327731,48.11851851851852,51.39936775553214,51.010570824524315,54.47848898216159,56.16,60.420824295010846,60.06349206349206,63.705882352941174,64.15302869287991,65.43315508021391,67.45263157894736,70.60409924487594,70.70224119530417,73.04854368932038,75.69032258064516,76.4206008583691,77.67342582710779,79.57906215921483,81.36060279870829,85.65208110992529,84.65156418554477,89.42369263607257,87.99133261105092,93.2905982905983,93.33621621621622,93.85026737967914,98.0952380952381,98.91921397379913,99.5922746781116,101.19302071973827,101.16611661166117,104.85436893203884,108.32420591456736,109.59734513274336,110.78547854785478,112.1842105263158,114.28571428571429
31,54.25777331995988,57.586868686868684,49.95665322580645,44.87667009249743,39.7020618556701,41.22764227642276,39.36447638603696,41.14121338912134,42.88636363636363,43.413249211356465,44.96635120925342,46.67223382045929,48.55157894736842,49.75814931650894,50.4302203567681,52.99145299145299,55.41416309012875,57.63057324840764,58.65042372881356,61.361702127659576,61.79872881355932,63.154574132492115,64.71520342612419,69.48717948717949,67.04180064308682,72.90947368421052,76.21518987341773,77.2620320855615,77.0,78.51132686084142,80.70464135021098,85.5845824411135,82.34015069967707,84.46237731733915,87.23880597014926,89.28310010764262,91.75027382256297,92.78027867095392,96.80432432432433,97.66345123258307,100.28138528138528,98.30172413793103,101.74647887323944,102.97872340425532,107.17557251908397,109.21871599564744,110.16104461371056,110.99349240780911,113.22127659574468,116.26637554585153
30,56.91725529767911,59.95505617977528,52.75460122699386,48.038578680203045,40.41538461538462,42.49948822927328,41.03179487179487,40.31006160164271,42.675983436853,43.92996910401648,46.27639751552795,45.80672268907563,47.72528616024974,49.44927536231884,53.68586387434555,57.05943691345151,56.1178947368421,60.49367088607595,58.73452256033578,60.46218487394958,61.38115631691649,63.299055613850996,64.6723044397463,69.81350482315112,72.91886195995785,72.03821656050955,77.21601685985247,75.38004246284501,79.70362473347548,79.37967914438502,83.01806588735388,84.87700534759358,84.75641025641026,85.65106382978723,88.84324324324324,88.03426124197001,92.6963906581741,96.6227027027027,96.57142857142857,96.7741935483871,100.15401069518717,101.52648648648649,105.64655172413794,105.71428571428571,106.78456591639872,108.65601703940362,111.17405405405405,114.34989200863932,116.68191721132898,117.5646551724138
29,57.90130916414904,60.29221435793731,52.36751269035533,48.55137334689725,44.262411347517734,42.53086419753087,39.75,42.20083682008368,42.82658359293873,42.97507788161994,47.06211180124224,47.495307612095935,49.71458117890383,52.81348788198103,52.60230849947534,56.88514225500527,57.19491525423729,59.722980062959074,62.95522388059702,63.61497326203209,63.154574132492115,66.46511627906976,66.90466101694915,67.56687898089172,71.41327623126338,72.15882967607105,75.10543130990415,75.60883280757098,78.04090419806244,81.83544303797468,83.54797441364606,84.38818565400844,89.57142857142857,87.7090909090909,90.87460484720759,91.6504854368932,92.61733615221988,97.37754010695187,98.93903743315508,100.6896551724138,100.14393125671322,103.72727272727273,103.77087794432548,108.86695278969957,107.15654952076677,108.38219326818675,110.59408033826638,111.11974110032362,114.29828326180258,118.04511278195488
28,59.82150101419878,63.370558375634516,53.86903553299492,46.011088709677416,47.540183112919635,42.08766564729868,42.631147540983605,43.5825641025641,44.22633744855967,46.31378600823045,45.607581967213115,49.840292275574114,51.15866388308977,53.351351351351354,54.77439664218258,56.29319371727749,56.18025751072961,61.23012552301255,62.61181434599156,62.9723991507431,65.77191129883843,67.93637327677625,69.73093220338983,70.91482649842271,75.1068376068376,73.77124868835257,77.31556503198294,79.46105263157895,76.38115631691649,84.70212765957447,82.8,87.4096256684492,86.0192926045016,90.27837259100643,93.88059701492537,92.80343716433941,95.32337246531483,94.52858683926645,98.08333333333333,100.66168623265742,104.10359408033827,102.8663101604278,108.02774813233725,107.40899357601712,110.43294614572334,111.01731601731602,114.48717948717949,116.12903225806451,115.38034188034187,117.45689655172414
27,62.680040120361085,63.25933400605449,54.45233265720081,49.11088504577823,45.301217038539555,43.666666666666664,46.17820773930754,46.53885480572597,46.62061855670103,46.484375,47.594622543950365,49.631307929969104,52.65340314136126,50.535152151101784,56.73640167364017,56.042149631190725,60.360759493670884,60.66382978723404,64.72746331236897,65.34446764091858,65.00524658971669,69.68972746331237,69.38655462184875,70.87179487179488,75.34464475079534,75.07465825446899,76.88135593220339,76.71232876712328,80.00425079702444,83.5031847133758,84.41437632135306,86.66384778012684,87.22929936305732,92.89416846652267,93.73007438894793,91.62231759656652,95.54729011689692,98.7515923566879,102.78038379530916,99.97883597883597,103.53269024651661,105.08974358974359,105.53283100107643,105.71490750816105,112.01716738197425,112.32558139534883,115.28677248677249,118.2489270386266,117.01492537313433,122.54584681769148
26,66.37361530715005,68.15863453815261,59.03951367781155,54.09805924412666,47.733265720081135,44.786802030456855,45.55771195097038,48.090539165818925,46.99172699069287,47.970286885245905,49.3305954825462,51.61746361746362,50.9916142557652,55.825182101977106,54.58706986444213,55.907660020986356,63.12772585669782,59.331932773109244,62.40585774058577,68.61313868613139,67.39432176656152,67.5995785036881,72.82926829268293,72.12725344644751,75.92397043294615,78.79452054794521,80.60126582278481,78.67087276550998,79.48608137044968,85.95970307529163,87.04852320675106,87.26036131774708,86.97457627118644,92.50579557428873,92.48665955176094,93.62300319488818,97.09052183173588,99.89732620320855,100.5,100.46709129511677,106.61752136752136,108.39871382636656,110.18181818181819,110.02352941176471,109.8371335504886,115.36663124335813,115.75371549893843,116.17834394904459,119.77777777777777,122.94557097118464
25,67.44779116465864,71.16142131979696,56.9339430894309,52.82131979695431,48.34959349593496,46.27374872318693,48.11716341212744,47.41804979253112,47.27497425334707,48.625,48.73360655737705,52.24116424116424,52.91987513007284,56.90134994807892,57.244582043343655,59.65762004175365,59.403108808290156,61.532710280373834,64.89842931937173,65.66666666666667,69.24324324324324,70.77052631578947,70.89240506329114,73.52659019812305,75.76882290562035,80.46835443037975,79.41176470588235,80.85624344176286,84.28125,83.70762711864407,90.15806111696523,89.42372881355932,92.26031746031747,93.78571428571429,97.07264957264957,99.56791443850267,101.98516949152543,100.70815450643777,102.31276595744681,103.08668076109936,107.73404255319149,107.98716577540107,111.68119022316684,111.64882226980728,114.41640378548895,116.90225563909775,118.76825396825397,118.95873015873016,119.60548523206751,122.73684210526316
24,70.6012084592145,73.5929648241206,61.66263846928499,54.5975975975976,52.077081192189105,46.68474923234391,48.16700610997963,48.585993820803296,49.8249227600412,48.959917780061666,51.82866043613707,52.52356557377049,54.950259067357514,57.618163054695565,60.310880829015545,60.55949895615866,62.43958333333333,65.312693498452,66.1112277019937,68.95679662802951,68.77066115702479,71.26694915254237,75.48093220338983,76.09263157894736,78.32460732984293,79.95343915343915,82.72460732984293,84.44071353620147,85.44805876180483,87.66806722689076,89.62899786780383,90.01680672268908,92.34334763948497,99.82978723404256,95.90956887486855,98.19574468085106,101.2957157784744,106.14745586708203,103.21551724137932,107.46781115879828,109.24656084656084,111.17124735729386,110.01061571125265,114.15966386554622,113.4,115.53488372093024,117.84925690021231,118.89539748953975,122.91880341880342,126.03613177470775
23,72.63026052104209,75.8649193548387,65.9423076923077,56.39818548387097,52.909460834181075,50.33197556008147,49.357723577235774,48.73732251521298,49.581538461538464,50.99795918367347,54.558521560574945,53.89581205311542,56.49482401656315,59.768115942028984,60.929752066115704,61.1088295687885,62.23246073298429,66.71698113207547,68.02907580477674,70.58091286307054,70.01465968586388,72.57684210526315,76.03108808290155,75.34177215189874,81.9327731092437,80.52137643378519,86.55635987590486,83.97098445595854,89.55882352941177,85.9375,91.96666666666667,94.3157894736842,93.13953488372093,96.4634655532359,94.30656934306569,102.64150943396227,103.20638297872341,103.5131164742917,106.00208116545265,108.93617021276596,111.67619047619047,110.46575342465754,117.1828631138976,112.70338983050847,118.47133757961784,118.18835978835979,119.21711899791232,122.24605678233438,126.0,126.13756613756614
22,78.99598796389168,79.63874873864783,68.27272727272727,60.33232323232323,53.85495403472932,53.04949494949495,51.34888438133874,51.94795918367347,50.084349593495936,55.30466321243523,51.18219037871034,56.23326359832636,57.40543364681296,58.66943005181347,62.407407407407405,63.170124481327804,63.08731808731809,68.45962732919254,69.13395638629284,69.22105263157894,71.62893081761007,77.29853862212944,77.06680584551148,77.98731501057082,82.7928870292887,83.42797494780794,83.62579281183932,84.82008368200837,86.44585987261146,93.84941675503711,94.10251046025104,91.42857142857143,98.37735849056604,96.11332633788038,101.5036803364879,106.20952380952382,105.0675105485232,102.6441393875396,107.41386554621849,109.08324552160168,112.68498942917547,117.37461300309597,111.04942166140904,119.25581395348837,118.55042016806723,120.70785340314136,123.46121593291404,122.74066168623266,121.69799366420274,127.78947368421052
21,78.76276276276276,83.32088799192735,69.96056622851366,64.81124497991968,57.54858299595141,55.70786516853933,54.983739837398375,55.405102040816324,53.0040899795501,56.6489252814739,56.39589743589744,55.65538461538461,57.91761071060762,63.489711934156375,65.12953367875647,63.1,65.2375,66.94736842105263,71.15062761506276,72.39085239085239,73.71875,77.14880332986472,75.97698744769875,83.42619542619542,86.3588667366212,87.28376963350786,87.06583072100314,85.2528616024974,87.70432946145723,90.56962025316456,94.7741935483871,99.62264150943396,98.72442588726514,98.20631578947368,103.20418848167539,100.5738219895288,103.84873949579831,107.54118873826903,110.72033898305085,109.03703703703704,113.88888888888889,115.23529411764706,117.37960042060989,117.48547717842324,125.40062434963579,125.51636747624076,126.83014861995754,132.11380400421496,127.93305439330544,128.28810020876827
20,87.65863453815261,86.40826612903226,78.13939393939394,67.17868020304569,57.95607763023494,59.03150406504065,57.95794871794872,57.05460060667341,55.55498981670061,56.72188139059305,57.100103199174406,59.33401849948613,57.47648261758691,65.08108108108108,67.0317297850563,69.72141372141373,71.15789473684211,70.4364012409514,69.84423676012462,74.65284974093264,77.51533742331289,78.74418604651163,80.0020618556701,83.97505197505197,82.91666666666667,85.80269989615785,88.34827945776851,90.27385892116183,91.29853862212944,93.85579937304075,99.70532915360502,98.00417536534447,100.62068965517241,102.46379853095488,103.93494228751311,104.85,107.7489539748954,108.62869198312237,110.12240663900415,112.4504692387904,118.57676348547717,120.3765690376569,118.18295218295218,122.92210526315789,123.07853403141361,125.43697478991596,129.47169811320754,128.49844236760126,133.80570221752905,131.10647181628391
19,89.02106318956871,92.45030425963489,78.0866935483871,66.49395161290323,61.41583166332666,59.069246435845216,58.545731707317074,58.7538304392237,55.68762677484787,57.6947261663286,56.30595482546201,60.195247933884296,61.75,65.09203722854188,63.634496919917865,70.2803738317757,71.9486125385406,71.51652892561984,74.50517598343686,76.99279093717817,79.45945945945945,81.86472424557752,85.14994829369184,84.54771784232365,85.99585062240664,89.00313479623824,93.81592554291623,94.9843912591051,93.16062176165804,93.78151260504201,99.55205047318611,100.67564766839378,102.21361256544503,102.91511387163561,105.5072463768116,108.2240663900415,108.61041666666667,110.44490644490645,111.85983263598327,115.28675703858185,119.57620041753654,116.19267015706806,123.48949579831933,127.94979079497908,128.70563674321502,127.65,132.63013698630138,128.29906542056074,136.13943808532778,134.9222797927461
18,100.76730190571715,91.74874874874875,81.55020080321285,67.76060606060607,63.477732793522264,60.79229989868288,58.048008171603676,63.43295803480041,59.75,60.732581967213115,59.892857142857146,62.06625891946993,65.54779033915725,65.61963190184049,70.46439628482972,70.38683127572017,73.42181069958848,74.54469854469855,79.06639427987743,76.92307692307692,80.25311203319502,80.7200832466181,86.5770423991727,88.8702928870293,86.84210526315789,88.91358024691358,90.63288521199587,97.65432098765432,95.19175257731959,101.01030927835052,98.26293995859213,101.71428571428571,106.60479666319083,109.06721820062047,112.80208333333333,113.55555555555556,113.25420168067227,115.06542056074767,118.52698412698413,122.09660842754369,119.76763485477179,124.33054393305439,123.1891891891892,131.3089005235602,131.89330543933053,132.43433298862462,131.4010582010582,135.34591194968553,140.55129533678758,139.3970893970894
17,100.48946840521565,104.50451354062187,86.94377510040161,73.24924623115578,67.72918756268807,63.00904522613065,61.078331637843334,60.30620549338759,59.165314401622716,61.50920245398773,66.28848114169215,67.16142131979696,67.11752577319588,69.6,73.125,72.28776978417267,76.04526748971193,79.37037037037037,85.2156862745098,78.48049281314168,83.13223140495867,85.42769230769231,86.65775950668036,88.73029045643153,92.8202479338843,95.18828451882845,96.90030832476876,97.72549019607843,100.48058761804828,102.68041237113403,105.36157024793388,105.25181347150259,109.50308008213553,110.0376569037657,111.35384615384615,111.25925925925925,111.925,117.52577319587628,121.86996904024768,123.45991561181435,128.67429760665974,126.74143302180686,128.95553257497414,124.36967808930426,128.8235294117647,134.11470281543274,133.30552659019813,139.0551508844953,136.77035490605428,141.61425576519918
16,110.41841841841841,110.29919678714859,96.62762762762763,85.15656565656566,73.10271903323263,63.94314720812183,67.98987854251013,64.57505070993915,65.06510681586978,66.83434343434344,69.33367346938776,68.1219512195122,69.16479017400205,72.23955147808358,74.58715596330275,78.920245398773,79.14867617107943,80.98151950718686,82.22106360792492,86.62551440329219,85.52173913043478,90.93634496919918,91.52820512820513,96.69565217391305,93.37782340862422,100.78350515463917,103.94026776519053,103.41139896373058,103.1511387163561,105.48488008342024,105.40641158221302,108.11971104231166,113.58298755186722,108.47619047619048,118.8981288981289,120.83280757097792,119.9203354297694,123.41284403669725,124.36532507739938,127.16666666666667,121.97286012526096,134.48615384615385,133.31334022750775,134.60978147762748,138.26763485477179,138.04796663190822,144.1789802289282,139.21479958890032,143.73333333333332,145.52083333333334
15,109.57414829659318,118.86773547094188,99.68245967741936,84.23570712136409,74.19858870967742,72.44377510040161,69.41448692152917,68.89393939393939,65.60750507099391,68.90335707019328,69.54332313965341,65.84114052953157,69.91539245667686,75.82150101419879,75.77981651376147,80.5213849287169,82.3048780487805,83.65679264555669,84.34994913530011,91.59958720330238,93.68562564632886,94.66530194472877,99.32032854209446,95.25925925925925,96.60493827160494,100.94432989690722,103.77342945417095,102.5319587628866,107.70576131687243,105.94039054470709,112.41478439425052,113.1651282051282,117.54545454545455,116.72164948453609,122.12307692307692,119.65360824742268,119.01030927835052,126.56262833675565,124.81611570247934,128.85684860968075,126.21237113402061,131.95,137.1422722620266,139.41573033707866,137.17368961973278,140.32610939112487,144.30848861283644,146.72445820433435,149.33333333333334,153.92561983471074
14,122.69207622868606,126.5554435483871,103.0814889336016,88.29423660262891,84.15672396359959,74.18218623481782,71.40182186234817,73.96945010183299,70.2209889001009,75.551269035533,70.96629213483146,73.19775739041795,74.58697863682605,74.83687943262412,83.63914373088684,79.78578784757981,84.82688391038697,84.9673469387755,85.18301314459049,92.41521068859198,91.59346271705822,97.81294964028777,99.8157625383828,103.32036847492323,105.47034764826176,103.83900928792569,110.21311475409836,109.8061855670103,110.00206825232678,114.16581371545547,114.10030706243603,122.55737704918033,122.67835051546392,123.0276923076923,125.57142857142857,130.66666666666666,133.3374613003096,128.10309278350516,139.18275154004107,136.32065775950667,139.11316872427983,141.8860103626943,148.15051546391751,142.96615384615384,143.33333333333334,152.70684371807968,153.56919875130072,154.48615384615385,154.3876923076923,155.6935817805383
13,129.5877632898696,137.88755020080322,110.70824949698189,98.69447236180905,86.99596367305752,84.81425702811245,78.29566094853683,74.43306288032454,76.99798387096774,77.19354838709677,76.33501006036218,79.10827374872319,81.10840932117527,83.1756345177665,85.21827411167513,86.84780388151175,91.32719836400818,92.04878048780488,92.0844490216272,98.4646878198567,98.41855670103092,101.75280898876404,105.14959016393442,104.64687819856704,108.46075433231397,108.70298047276465,111.84928716904277,109.9979570990807,118.20328542094455,120.18575851393189,122.97731958762887,126.4902564102564,125.47400611620795,128.87885010266942,132.28571428571428,135.4814814814815,132.95687885010267,135.1023784901758,139.09202453987731,142.3045267489712,140.45128205128205,149.86363636363637,149.92371134020618,148.86742034943472,149.72136222910217,154.65030674846625,154.57348406988694,153.9566563467492,157.0576339737108,160.69958847736626
12,144.06726907630522,140.80502512562813,120.79396984924622,105.54764292878636,89.41229838709677,89.5172064777328,85.53643724696356,82.76737160120845,79.2530487804878,79.90825688073394,77.90335707019328,85.32153690596562,91.43909928352099,83.4604462474645,90.42596348884382,95.80388151174668,92.91260162601625,100.56048387096774,98.10204081632654,100.2880658436214,102.97872340425532,109.64081632653061,108.45871559633028,107.37741607324517,113.5480572597137,114.72,111.62229102167183,124.36879432624113,124.88661899897855,126.06122448979592,128.1675284384695,128.719836400818,131.2599388379205,131.1129363449692,132.0,139.57830092118732,139.3654042988741,140.96649746192892,142.35802469135803,148.16326530612244,153.84442169907882,151.08036622583927,157.15107913669064,156.24489795918367,154.67889908256882,155.92268565615464,165.92205128205129,161.08641975308643,168.64417177914112,166.90721649484536
11,157.570281124498,160.67832167832168,141.2897384305835,111.10710710710711,101.08617234468937,91.76852791878173,86.30522088353413,89.71878172588832,81.99088145896657,84.7795918367347,87.52988855116514,90.5676500508647,85.79373104145601,94.32323232323232,96.03061224489795,98.84662576687117,99.46475995914199,106.30327868852459,107.92156862745098,110.94949494949495,109.91853360488798,110.73705583756345,110.30659898477157,118.38696537678207,125.59095580678314,123.63857868020304,122.71224489795918,131.44841675178753,128.80981595092024,131.64812942366027,134.54508196721312,133.48012232415903,141.35168195718654,142.57171922685657,143.4077079107505,146.29393627954778,149.13963039014374,150.44897959183675,150.50255362614914,157.8861788617886,156.9238578680203,160.1840490797546,164.67145790554414,162.84536082474227,170.09174311926606,164.72024415055952,167.56102564102565,173.07456588355464,180.79136690647482,179.5687885010267
10,172.09456740442656,162.9070929070929,151.6036036036036,119.08333333333333,114.21629778672032,104.71442986881938,98.01213346814964,97.16801619433198,96.15943491422806,91.12185297079557,91.54884189325277,90.91691995947315,95.87829614604462,100.00202839756592,100.98591549295774,101.11223458038423,105.87689202825429,106.8316430020284,112.37474541751527,114.6774193548387,112.82688391038697,121.80161943319838,124.78323108384458,127.65853658536585,122.16547497446373,128.83265306122448,131.31568228105905,136.367722165475,135.67008196721312,140.35051546391753,143.5290519877676,149.70264765784114,148.21406727828747,150.23092783505155,153.76930998970133,153.22889114954222,156.01225740551584,163.9959266802444,156.31771894093686,170.05065856129687,172.7946884576098,175.34146341463415,174.27930682976555,172.48720573183215,177.53048780487805,174.40490797546013,186.2734693877551,176.6046986721144,189.3932584269663,190.55837563451777
9,184.59375,187.44655344655345,162.004004004004,140.87939698492463,117.22906155398587,106.23694779116465,108.7129909365559,104.71385237613751,97.58686868686868,103.13171225937184,102.98176291793312,102.84964682139254,111.38336713995943,109.88631790744466,116.32898696088265,112.53713123092574,113.72413793103448,121.29959514170041,118.71138211382114,126.46341463414635,118.30566801619433,125.125,128.5856129685917,131.34012219959266,134.48275862068965,138.17142857142858,139.53204476093592,144.04036326942483,148.02634245187437,153.88379204892968,155.15768056968463,154.6720484359233,154.26747720364742,161.58691206543966,167.6727642276423,166.3170731707317,162.24236252545825,171.0,168.92073170731706,187.10071210579858,178.50511247443762,183.16307692307691,179.07926829268294,188.3398157625384,187.07142857142858,195.8739837398374,194.76190476190476,186.5142857142857,196.40081799591002,211.0997963340122
8,201.82146439317953,217.34569138276552,182.08835341365463,151.6234939759036,133.22768304914743,125.42957042957043,113.51971688574318,115.10808080808081,112.88900100908174,109.77464788732394,112.11223458038423,108.99393326592518,110.08341810783317,117.74721941354903,117.4770642201835,119.14343434343435,130.87437185929647,122.91532258064517,137.9430894308943,132.2983870967742,139.4954954954955,136.44444444444446,143.77327935222672,143.90233977619533,151.62271805273835,153.6219512195122,153.63302752293578,153.502538071066,162.5060975609756,153.95770392749245,165.04048582995952,169.58704453441297,171.94913530010172,163.08998988877653,171.72764227642276,176.22018348623854,182.55837563451777,187.3739837398374,193.09756097560975,188.11475409836066,196.81670061099797,201.890243902439,196.2474645030426,192.86815415821502,198.47803881511746,215.7338792221085,210.80812182741116,214.57668711656441,210.4704684317719,217.6530612244898
7,251.78456913827657,233.6896896896897,202.05410821643287,172.86427145708583,152.84068136272546,144.74647887323943,127.98989898989899,138.93393393393393,122.22922922922923,123.9206827309237,125.96378269617706,125.41935483870968,139.0969696969697,126.72194135490395,126.48484848484848,139.53299492385787,133.7105527638191,140.77341389728096,143.29246231155778,147.1255060728745,155.14199395770393,154.66937119675455,158.02626262626262,156.80324543610547,160.33434650455928,169.4969818913481,167.4274111675127,172.45518630412892,176.62575452716297,177.58793969849245,168.9546827794562,178.6451612903226,191.9511201629328,195.58620689655172,193.19148936170214,194.8321464903357,192.75806451612902,206.3846153846154,204.38375634517766,203.4517766497462,216.73790322580646,219.79716024340772,219.23451776649748,218.70193285859614,214.17258883248732,223.4550958627649,236.81135902636916,232.98985801217037,228.6997971602434,241.91919191919192
6,293.719,271.372,229.68336673346693,196.4009950248756,173.25049900199602,160.64629258517033,152.92107892107893,148.628,146.53319919517102,142.5135406218656,143.23991935483872,145.332995951417,145.16465863453814,149.9718309859155,155.6797583081571,156.61631419939576,161.49142280524723,162.9090909090909,156.17540322580646,169.47368421052633,165.8744939271255,168.85166498486376,181.14547304170907,174.51012145748987,190.25252525252526,193.49695740365112,191.66197183098592,194.69371196754565,199.1919191919192,196.13751263902932,201.2987012987013,214.66398390342053,221.86102719033232,215.7479674796748,227.07142857142858,214.84221105527638,225.65893037336025,226.68832487309643,224.54545454545453,227.88126919140225,244.76008064516128,247.05380710659898,245.1304347826087,249.2593340060545,251.02409638554218,261.146316851665,262.25050505050507,243.0,267.5081300813008,270.4040404040404
5,339.0109780439122,331.8313253012048,289.065,242.08608608608608,201.96506986027944,200.3149448345035,174.44422110552765,168.31431431431432,169.79379379379378,172.3209255533199,171.1654964894684,162.7112676056338,172.3273092369478,176.0120481927711,179.90881763527054,185.88329979879276,181.84020100502514,181.1963746223565,185.19277108433735,182.15508559919436,188.85166498486376,197.29032258064515,200.90080971659918,199.70909090909092,209.40343781597574,212.4076690211907,218.51671732522797,225.35894843276037,231.00504540867811,241.57099697885195,237.75,237.01311806256308,248.0344129554656,251.0241935483871,244.68341708542712,251.60040363269425,253.55329949238578,270.5292929292929,259.50301810865193,262.5101214574899,274.02010050251255,274.0467955239064,270.3229061553986,283.25,278.6102719033233,295.707614213198,295.6727272727273,298.430583501006,280.408040201005,297.3657548125633
4,407.9112662013958,436.7221664994985,350.9569138276553,292.3236763236763,255.45119521912352,239.6156156156156,206.5975975975976,208.1038961038961,213.9729187562688,219.51654964894684,203.61345381526104,206.46586345381527,211.00200803212851,211.82630522088354,210.81162324649299,226.317907444668,218.91348088531188,234.21686746987953,234.57545271629778,218.77139979859012,246.0546006066734,252.16918429003022,246.42857142857142,250.96865520728008,251.71543895055498,252.65330661322645,275.5524193548387,264.0883534136546,272.74572864321607,289.09638554216866,272.0903614457831,306.5195586760281,284.67069486404836,303.4738955823293,298.50251256281405,311.3005025125628,310.3537688442211,317.5195979899498,319.14084507042253,314.7633434038268,327.5858585858586,335.15492957746477,334.33901705115346,351.55823293172693,349.20362903225805,351.2224448897796,363.78851963746223,350.8998988877654,348.4116465863454,376.3157894736842
3,593.398406374502,589.3796203796204,461.79620379620377,416.25025025025025,328.16035856573706,284.1982071713147,297.5100806451613,267.47,270.6973026973027,263.72745490981964,267.56539235412475,268.0731462925852,261.3540621865597,271.05125628140706,275.6362725450902,292.85429141716565,283.7194388777555,289.61354581673305,292.41,307.4148296593186,302.21556886227546,324.65934065934067,310.94894894894895,315.71830985915494,327.8056112224449,322.2124248496994,341.8918918918919,345.9555555555556,342.1184738955823,365.90361445783134,381.1597989949749,371.712,373.86746987951807,407.4549098196393,400.14084507042253,380.478391959799,390.0740740740741,405.688,415.06024096385545,408.2730923694779,403.3313253012048,424.72289156626505,424.7983870967742,452.08016032064126,430.59177532597795,453.67098703888337,442.8465396188566,467.30260521042084,479.318,458.3333333333333
2,823.4606181455633,887.06,736.009,614.27,500.04595404595403,463.5049900199601,436.965034965035,435.895,422.7804391217565,386.687624750499,412.6058174523571,380.86726546906186,380.6233766233766,399.5190380761523,400.3873873873874,407.36507936507934,396.2805611222445,407.12662013958123,421.92971887550203,450.5284147557328,426.972,452.3270189431705,443.314629258517,477.4610778443114,480.2,499.76328986960885,473.5718592964824,514.136,514.061938061938,541.1411411411411,532.27,519.104,555.2852852852853,567.0969030969031,556.1971830985915,549.0180360721442,554.112,580.0521042084168,604.343373493976,616.023976023976,590.3507014028056,579.516,637.5535535535536,597.9939819458375,603.4603811434303,665.252,634.4764764764765,668.2371859296483,644.8557114228457,687.85140562249
1,1748.038114343029,1666.519558676028,1406.6475903614457,1211.5486459378135,1001.2263581488934,928.1796165489404,876.876753507014,817.1003009027081,813.083,817.5240963855422,801.0372983870968,778.2871485943775,803.5961923847696,794.6603206412825,821.1772406847936,792.4422110552764,812.1309164149043,844.3570712136409,844.2874371859297,854.2052313883299,872.2816901408451,897.2540322580645,921.5271629778672,919.4291457286432,913.7965760322256,906.8841893252769,962.3687374749499,945.6465863453815,1050.301810865191,1006.2977867203219,1073.1488933601609,1019.2808080808081,1090.7855711422847,1096.6024096385543,1098.1644934804413,1109.5070140280561,1125.0823293172691,1075.8273092369477,1179.710843373494,1229.6890672016048,1117.394366197183,1198.1408450704225,1135.0100401606426,1237.8430583501006,1192.7263581488933,1238.8467741935483,1294.6706827309238,1263.8869828456104,1290.399193548387,1292.1608040201006

